A Principle for Global Optimization with Gradients

This work demonstrates the utility of gradients for the global optimization of certain differentiable functions with many suboptimal local minima. To this end, a principle for generating search directions from non-local quadratic approximants based on gradients of the objective function is analyzed. Experiments measure the quality of non-local search directions as well as the performance of a proposed simplistic algorithm, of the covariance matrix adaptation evolution strategy (CMA-ES), and of a randomly reinitialized Broyden-Fletcher-Goldfarb-Shanno (BFGS) method.

==> files-exp1/sigma_0_0.01_C_0.01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^{-2},C=10^{-2}\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.0464958097926506,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0464958097926506,0.01)
--(axis cs:0.0468860792813511,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0468860792813511,0.02)
--(axis cs:0.050555406696292,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.050555406696292,0.03)
--(axis cs:0.0529093727191831,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0529093727191831,0.04)
--(axis cs:0.053399413419919,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.053399413419919,0.05)
--(axis cs:0.0542250400471091,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0542250400471091,0.06)
--(axis cs:0.0545463406680722,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0545463406680722,0.07)
--(axis cs:0.0548175436065075,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0548175436065075,0.08)
--(axis cs:0.0557935739690887,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0557935739690887,0.09)
--(axis cs:0.0566442505811271,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0566442505811271,0.1)
--(axis cs:0.0591578562561037,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0591578562561037,0.11)
--(axis cs:0.0605617646144978,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0605617646144978,0.12)
--(axis cs:0.0611214127309126,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0611214127309126,0.13)
--(axis cs:0.0622149665717492,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0622149665717492,0.14)
--(axis cs:0.0627695282066717,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0627695282066717,0.15)
--(axis cs:0.0639729498846846,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0639729498846846,0.16)
--(axis cs:0.0641188994961918,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0641188994961918,0.17)
--(axis cs:0.0658828957458578,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0658828957458578,0.18)
--(axis cs:0.0661690491146425,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0661690491146425,0.19)
--(axis cs:0.0663407377459587,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0663407377459587,0.2)
--(axis cs:0.066963192950496,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.066963192950496,0.21)
--(axis cs:0.0673227596228018,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0673227596228018,0.22)
--(axis cs:0.0682022381640067,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0682022381640067,0.23)
--(axis cs:0.0687628271497001,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0687628271497001,0.24)
--(axis cs:0.069114642356238,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.069114642356238,0.25)
--(axis cs:0.069267190775661,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.069267190775661,0.26)
--(axis cs:0.0694664402262193,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0694664402262193,0.27)
--(axis cs:0.0704066361503822,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0704066361503822,0.28)
--(axis cs:0.0711008303057755,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0711008303057755,0.29)
--(axis cs:0.0712190899089294,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0712190899089294,0.3)
--(axis cs:0.0714687104660925,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0714687104660925,0.31)
--(axis cs:0.0727705253748627,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0727705253748627,0.32)
--(axis cs:0.0732075753763583,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0732075753763583,0.33)
--(axis cs:0.0735030255942917,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0735030255942917,0.34)
--(axis cs:0.0739789901875492,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0739789901875492,0.35)
--(axis cs:0.0747824017003824,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0747824017003824,0.36)
--(axis cs:0.0747839945557824,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0747839945557824,0.37)
--(axis cs:0.0759243957380624,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0759243957380624,0.38)
--(axis cs:0.0762968717716065,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0762968717716065,0.39)
--(axis cs:0.0762989005282152,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0762989005282152,0.4)
--(axis cs:0.0763688079415829,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0763688079415829,0.41)
--(axis cs:0.076719614636426,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.076719614636426,0.42)
--(axis cs:0.0768380038238826,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0768380038238826,0.43)
--(axis cs:0.0770380600030934,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0770380600030934,0.44)
--(axis cs:0.0772240299781133,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0772240299781133,0.45)
--(axis cs:0.0775755997994608,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0775755997994608,0.46)
--(axis cs:0.0779266630012452,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0779266630012452,0.47)
--(axis cs:0.0780664253070624,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0780664253070624,0.48)
--(axis cs:0.0788442016390277,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0788442016390277,0.49)
--(axis cs:0.079707977237469,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.079707977237469,0.5)
--(axis cs:0.0802473210722287,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0802473210722287,0.51)
--(axis cs:0.0815346348087959,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0815346348087959,0.52)
--(axis cs:0.0815827175480428,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0815827175480428,0.53)
--(axis cs:0.0818695706933081,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0818695706933081,0.54)
--(axis cs:0.0847996792062324,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0847996792062324,0.55)
--(axis cs:0.0849637909814614,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0849637909814614,0.56)
--(axis cs:0.0851166134538998,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0851166134538998,0.57)
--(axis cs:0.0852574392471215,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0852574392471215,0.58)
--(axis cs:0.0853345384947891,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0853345384947891,0.59)
--(axis cs:0.0872469476306829,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0872469476306829,0.6)
--(axis cs:0.0873771166599161,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0873771166599161,0.61)
--(axis cs:0.0876113942086637,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0876113942086637,0.62)
--(axis cs:0.0879630096328587,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0879630096328587,0.63)
--(axis cs:0.0880194125445962,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0880194125445962,0.64)
--(axis cs:0.0880462497185394,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0880462497185394,0.65)
--(axis cs:0.0890499158275999,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0890499158275999,0.66)
--(axis cs:0.0890904708038684,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0890904708038684,0.67)
--(axis cs:0.0921006938184599,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0921006938184599,0.68)
--(axis cs:0.0927061390054456,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0927061390054456,0.69)
--(axis cs:0.0936706183211194,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0936706183211194,0.7)
--(axis cs:0.0940357150840391,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0940357150840391,0.71)
--(axis cs:0.0944165983028744,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0944165983028744,0.72)
--(axis cs:0.0949960261068974,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0949960261068974,0.73)
--(axis cs:0.0956306139983045,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0956306139983045,0.74)
--(axis cs:0.0959361386124027,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0959361386124027,0.75)
--(axis cs:0.096574773417895,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.096574773417895,0.76)
--(axis cs:0.0976478924167448,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0976478924167448,0.77)
--(axis cs:0.0984369763346214,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0984369763346214,0.78)
--(axis cs:0.0988924742432593,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0988924742432593,0.79)
--(axis cs:0.0998039871810632,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.0998039871810632,0.8)
--(axis cs:0.100191745678062,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.100191745678062,0.81)
--(axis cs:0.100196958721231,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.100196958721231,0.82)
--(axis cs:0.10073571794553,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.10073571794553,0.83)
--(axis cs:0.100799246492748,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.100799246492748,0.84)
--(axis cs:0.10096164622864,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.10096164622864,0.85)
--(axis cs:0.101046883092969,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.101046883092969,0.86)
--(axis cs:0.101356132685084,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.101356132685084,0.87)
--(axis cs:0.103151559709503,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.103151559709503,0.88)
--(axis cs:0.106847259270264,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.106847259270264,0.89)
--(axis cs:0.109267576653071,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.109267576653071,0.9)
--(axis cs:0.110621797850147,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.110621797850147,0.91)
--(axis cs:0.111070635224791,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.111070635224791,0.92)
--(axis cs:0.117656995823849,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.117656995823849,0.93)
--(axis cs:0.119720583669225,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.119720583669225,0.94)
--(axis cs:0.123462732766442,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.123462732766442,0.95)
--(axis cs:0.123832146167838,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.123832146167838,0.96)
--(axis cs:0.127136837695236,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.127136837695236,0.97)
--(axis cs:0.132093351698843,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.132093351698843,0.98)
--(axis cs:0.140799933004733,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.140799933004733,0.99)
--(axis cs:0.152042084559714,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.152042084559714,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.0464958097926506,0)
--(axis cs:0.0464958097926506,0.01)
--(axis cs:0.0468860792813511,0.01)
--(axis cs:0.0468860792813511,0.02)
--(axis cs:0.050555406696292,0.02)
--(axis cs:0.050555406696292,0.03)
--(axis cs:0.0529093727191831,0.03)
--(axis cs:0.0529093727191831,0.04)
--(axis cs:0.053399413419919,0.04)
--(axis cs:0.053399413419919,0.05)
--(axis cs:0.0542250400471091,0.05)
--(axis cs:0.0542250400471091,0.06)
--(axis cs:0.0545463406680722,0.06)
--(axis cs:0.0545463406680722,0.07)
--(axis cs:0.0548175436065075,0.07)
--(axis cs:0.0548175436065075,0.08)
--(axis cs:0.0557935739690887,0.08)
--(axis cs:0.0557935739690887,0.09)
--(axis cs:0.0566442505811271,0.09)
--(axis cs:0.0566442505811271,0.1)
--(axis cs:0.0591578562561037,0.1)
--(axis cs:0.0591578562561037,0.11)
--(axis cs:0.0605617646144978,0.11)
--(axis cs:0.0605617646144978,0.12)
--(axis cs:0.0611214127309126,0.12)
--(axis cs:0.0611214127309126,0.13)
--(axis cs:0.0622149665717492,0.13)
--(axis cs:0.0622149665717492,0.14)
--(axis cs:0.0627695282066717,0.14)
--(axis cs:0.0627695282066717,0.15)
--(axis cs:0.0639729498846846,0.15)
--(axis cs:0.0639729498846846,0.16)
--(axis cs:0.0641188994961918,0.16)
--(axis cs:0.0641188994961918,0.17)
--(axis cs:0.0658828957458578,0.17)
--(axis cs:0.0658828957458578,0.18)
--(axis cs:0.0661690491146425,0.18)
--(axis cs:0.0661690491146425,0.19)
--(axis cs:0.0663407377459587,0.19)
--(axis cs:0.0663407377459587,0.2)
--(axis cs:0.066963192950496,0.2)
--(axis cs:0.066963192950496,0.21)
--(axis cs:0.0673227596228018,0.21)
--(axis cs:0.0673227596228018,0.22)
--(axis cs:0.0682022381640067,0.22)
--(axis cs:0.0682022381640067,0.23)
--(axis cs:0.0687628271497001,0.23)
--(axis cs:0.0687628271497001,0.24)
--(axis cs:0.069114642356238,0.24)
--(axis cs:0.069114642356238,0.25)
--(axis cs:0.069267190775661,0.25)
--(axis cs:0.069267190775661,0.26)
--(axis cs:0.0694664402262193,0.26)
--(axis cs:0.0694664402262193,0.27)
--(axis cs:0.0704066361503822,0.27)
--(axis cs:0.0704066361503822,0.28)
--(axis cs:0.0711008303057755,0.28)
--(axis cs:0.0711008303057755,0.29)
--(axis cs:0.0712190899089294,0.29)
--(axis cs:0.0712190899089294,0.3)
--(axis cs:0.0714687104660925,0.3)
--(axis cs:0.0714687104660925,0.31)
--(axis cs:0.0727705253748627,0.31)
--(axis cs:0.0727705253748627,0.32)
--(axis cs:0.0732075753763583,0.32)
--(axis cs:0.0732075753763583,0.33)
--(axis cs:0.0735030255942917,0.33)
--(axis cs:0.0735030255942917,0.34)
--(axis cs:0.0739789901875492,0.34)
--(axis cs:0.0739789901875492,0.35)
--(axis cs:0.0747824017003824,0.35)
--(axis cs:0.0747824017003824,0.36)
--(axis cs:0.0747839945557824,0.36)
--(axis cs:0.0747839945557824,0.37)
--(axis cs:0.0759243957380624,0.37)
--(axis cs:0.0759243957380624,0.38)
--(axis cs:0.0762968717716065,0.38)
--(axis cs:0.0762968717716065,0.39)
--(axis cs:0.0762989005282152,0.39)
--(axis cs:0.0762989005282152,0.4)
--(axis cs:0.0763688079415829,0.4)
--(axis cs:0.0763688079415829,0.41)
--(axis cs:0.076719614636426,0.41)
--(axis cs:0.076719614636426,0.42)
--(axis cs:0.0768380038238826,0.42)
--(axis cs:0.0768380038238826,0.43)
--(axis cs:0.0770380600030934,0.43)
--(axis cs:0.0770380600030934,0.44)
--(axis cs:0.0772240299781133,0.44)
--(axis cs:0.0772240299781133,0.45)
--(axis cs:0.0775755997994608,0.45)
--(axis cs:0.0775755997994608,0.46)
--(axis cs:0.0779266630012452,0.46)
--(axis cs:0.0779266630012452,0.47)
--(axis cs:0.0780664253070624,0.47)
--(axis cs:0.0780664253070624,0.48)
--(axis cs:0.0788442016390277,0.48)
--(axis cs:0.0788442016390277,0.49)
--(axis cs:0.079707977237469,0.49)
--(axis cs:0.079707977237469,0.5)
--(axis cs:0.0802473210722287,0.5)
--(axis cs:0.0802473210722287,0.51)
--(axis cs:0.0815346348087959,0.51)
--(axis cs:0.0815346348087959,0.52)
--(axis cs:0.0815827175480428,0.52)
--(axis cs:0.0815827175480428,0.53)
--(axis cs:0.0818695706933081,0.53)
--(axis cs:0.0818695706933081,0.54)
--(axis cs:0.0847996792062324,0.54)
--(axis cs:0.0847996792062324,0.55)
--(axis cs:0.0849637909814614,0.55)
--(axis cs:0.0849637909814614,0.56)
--(axis cs:0.0851166134538998,0.56)
--(axis cs:0.0851166134538998,0.57)
--(axis cs:0.0852574392471215,0.57)
--(axis cs:0.0852574392471215,0.58)
--(axis cs:0.0853345384947891,0.58)
--(axis cs:0.0853345384947891,0.59)
--(axis cs:0.0872469476306829,0.59)
--(axis cs:0.0872469476306829,0.6)
--(axis cs:0.0873771166599161,0.6)
--(axis cs:0.0873771166599161,0.61)
--(axis cs:0.0876113942086637,0.61)
--(axis cs:0.0876113942086637,0.62)
--(axis cs:0.0879630096328587,0.62)
--(axis cs:0.0879630096328587,0.63)
--(axis cs:0.0880194125445962,0.63)
--(axis cs:0.0880194125445962,0.64)
--(axis cs:0.0880462497185394,0.64)
--(axis cs:0.0880462497185394,0.65)
--(axis cs:0.0890499158275999,0.65)
--(axis cs:0.0890499158275999,0.66)
--(axis cs:0.0890904708038684,0.66)
--(axis cs:0.0890904708038684,0.67)
--(axis cs:0.0921006938184599,0.67)
--(axis cs:0.0921006938184599,0.68)
--(axis cs:0.0927061390054456,0.68)
--(axis cs:0.0927061390054456,0.69)
--(axis cs:0.0936706183211194,0.69)
--(axis cs:0.0936706183211194,0.7)
--(axis cs:0.0940357150840391,0.7)
--(axis cs:0.0940357150840391,0.71)
--(axis cs:0.0944165983028744,0.71)
--(axis cs:0.0944165983028744,0.72)
--(axis cs:0.0949960261068974,0.72)
--(axis cs:0.0949960261068974,0.73)
--(axis cs:0.0956306139983045,0.73)
--(axis cs:0.0956306139983045,0.74)
--(axis cs:0.0959361386124027,0.74)
--(axis cs:0.0959361386124027,0.75)
--(axis cs:0.096574773417895,0.75)
--(axis cs:0.096574773417895,0.76)
--(axis cs:0.0976478924167448,0.76)
--(axis cs:0.0976478924167448,0.77)
--(axis cs:0.0984369763346214,0.77)
--(axis cs:0.0984369763346214,0.78)
--(axis cs:0.0988924742432593,0.78)
--(axis cs:0.0988924742432593,0.79)
--(axis cs:0.0998039871810632,0.79)
--(axis cs:0.0998039871810632,0.8)
--(axis cs:0.100191745678062,0.8)
--(axis cs:0.100191745678062,0.81)
--(axis cs:0.100196958721231,0.81)
--(axis cs:0.100196958721231,0.82)
--(axis cs:0.10073571794553,0.82)
--(axis cs:0.10073571794553,0.83)
--(axis cs:0.100799246492748,0.83)
--(axis cs:0.100799246492748,0.84)
--(axis cs:0.10096164622864,0.84)
--(axis cs:0.10096164622864,0.85)
--(axis cs:0.101046883092969,0.85)
--(axis cs:0.101046883092969,0.86)
--(axis cs:0.101356132685084,0.86)
--(axis cs:0.101356132685084,0.87)
--(axis cs:0.103151559709503,0.87)
--(axis cs:0.103151559709503,0.88)
--(axis cs:0.106847259270264,0.88)
--(axis cs:0.106847259270264,0.89)
--(axis cs:0.109267576653071,0.89)
--(axis cs:0.109267576653071,0.9)
--(axis cs:0.110621797850147,0.9)
--(axis cs:0.110621797850147,0.91)
--(axis cs:0.111070635224791,0.91)
--(axis cs:0.111070635224791,0.92)
--(axis cs:0.117656995823849,0.92)
--(axis cs:0.117656995823849,0.93)
--(axis cs:0.119720583669225,0.93)
--(axis cs:0.119720583669225,0.94)
--(axis cs:0.123462732766442,0.94)
--(axis cs:0.123462732766442,0.95)
--(axis cs:0.123832146167838,0.95)
--(axis cs:0.123832146167838,0.96)
--(axis cs:0.127136837695236,0.96)
--(axis cs:0.127136837695236,0.97)
--(axis cs:0.132093351698843,0.97)
--(axis cs:0.132093351698843,0.98)
--(axis cs:0.140799933004733,0.98)
--(axis cs:0.140799933004733,0.99)
--(axis cs:0.152042084559714,0.99)
--(axis cs:0.152042084559714,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.0731359543211662,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0731359543211662,0.01)
--(axis cs:0.0988239300616599,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0988239300616599,0.02)
--(axis cs:0.104767544986341,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.104767544986341,0.03)
--(axis cs:0.10628011430278,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.10628011430278,0.04)
--(axis cs:0.111501806659778,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.111501806659778,0.05)
--(axis cs:0.115171578245629,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.115171578245629,0.06)
--(axis cs:0.126888636641196,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.126888636641196,0.07)
--(axis cs:0.132279763214911,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.132279763214911,0.08)
--(axis cs:0.135269300111692,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.135269300111692,0.09)
--(axis cs:0.135848546033515,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.135848546033515,0.1)
--(axis cs:0.140456560693083,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.140456560693083,0.11)
--(axis cs:0.143486611961113,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.143486611961113,0.12)
--(axis cs:0.143564029666106,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.143564029666106,0.13)
--(axis cs:0.144411454829563,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.144411454829563,0.14)
--(axis cs:0.145576380865553,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.145576380865553,0.15)
--(axis cs:0.147527214838527,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.147527214838527,0.16)
--(axis cs:0.149168084164534,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.149168084164534,0.17)
--(axis cs:0.153299607875447,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.153299607875447,0.18)
--(axis cs:0.155906180934619,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.155906180934619,0.19)
--(axis cs:0.158779390728171,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.158779390728171,0.2)
--(axis cs:0.159264981518525,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.159264981518525,0.21)
--(axis cs:0.159570593318001,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.159570593318001,0.22)
--(axis cs:0.160485956040823,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.160485956040823,0.23)
--(axis cs:0.160936172742262,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.160936172742262,0.24)
--(axis cs:0.161816765860419,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.161816765860419,0.25)
--(axis cs:0.162060135704709,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.162060135704709,0.26)
--(axis cs:0.162594629089964,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.162594629089964,0.27)
--(axis cs:0.163028155078321,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.163028155078321,0.28)
--(axis cs:0.163557051098084,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.163557051098084,0.29)
--(axis cs:0.16358458494139,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.16358458494139,0.3)
--(axis cs:0.165608054684599,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.165608054684599,0.31)
--(axis cs:0.168371460710148,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.168371460710148,0.32)
--(axis cs:0.168696221850698,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.168696221850698,0.33)
--(axis cs:0.170784737476239,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.170784737476239,0.34)
--(axis cs:0.172092740620176,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.172092740620176,0.35)
--(axis cs:0.172961992942173,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.172961992942173,0.36)
--(axis cs:0.173111245077774,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.173111245077774,0.37)
--(axis cs:0.174921282498467,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.174921282498467,0.38)
--(axis cs:0.175089899424119,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.175089899424119,0.39)
--(axis cs:0.176099281036974,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.176099281036974,0.4)
--(axis cs:0.1763178023901,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.1763178023901,0.41)
--(axis cs:0.178254675998658,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.178254675998658,0.42)
--(axis cs:0.187462721991088,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.187462721991088,0.43)
--(axis cs:0.188902689396989,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.188902689396989,0.44)
--(axis cs:0.191040275142416,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.191040275142416,0.45)
--(axis cs:0.197547143059975,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.197547143059975,0.46)
--(axis cs:0.200487556628488,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.200487556628488,0.47)
--(axis cs:0.20287409164434,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.20287409164434,0.48)
--(axis cs:0.208469348002949,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.208469348002949,0.49)
--(axis cs:0.209830653626541,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.209830653626541,0.5)
--(axis cs:0.210239187912295,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.210239187912295,0.51)
--(axis cs:0.210435310966901,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.210435310966901,0.52)
--(axis cs:0.211541413746989,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.211541413746989,0.53)
--(axis cs:0.21537056450908,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.21537056450908,0.54)
--(axis cs:0.217994179707754,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.217994179707754,0.55)
--(axis cs:0.221426191807741,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.221426191807741,0.56)
--(axis cs:0.225981783486285,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.225981783486285,0.57)
--(axis cs:0.227139181502372,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.227139181502372,0.58)
--(axis cs:0.228541755004598,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.228541755004598,0.59)
--(axis cs:0.23097197332691,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.23097197332691,0.6)
--(axis cs:0.231928825856418,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.231928825856418,0.61)
--(axis cs:0.232028782960127,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.232028782960127,0.62)
--(axis cs:0.233014471404847,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.233014471404847,0.63)
--(axis cs:0.236791500700022,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.236791500700022,0.64)
--(axis cs:0.240130743244179,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.240130743244179,0.65)
--(axis cs:0.241175136914714,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.241175136914714,0.66)
--(axis cs:0.242385078994787,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.242385078994787,0.67)
--(axis cs:0.248932321423999,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.248932321423999,0.68)
--(axis cs:0.25710692026907,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.25710692026907,0.69)
--(axis cs:0.259713856916838,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.259713856916838,0.7)
--(axis cs:0.261132500239918,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.261132500239918,0.71)
--(axis cs:0.26199035955569,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.26199035955569,0.72)
--(axis cs:0.262358375837016,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.262358375837016,0.73)
--(axis cs:0.264508216862664,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.264508216862664,0.74)
--(axis cs:0.269927140493346,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.269927140493346,0.75)
--(axis cs:0.272181026834912,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.272181026834912,0.76)
--(axis cs:0.273605678106894,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.273605678106894,0.77)
--(axis cs:0.274907664990852,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.274907664990852,0.78)
--(axis cs:0.278150527228644,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.278150527228644,0.79)
--(axis cs:0.289894225328215,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.289894225328215,0.8)
--(axis cs:0.290361512337791,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.290361512337791,0.81)
--(axis cs:0.291773211042487,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.291773211042487,0.82)
--(axis cs:0.300735737174046,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.300735737174046,0.83)
--(axis cs:0.30113292069263,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.30113292069263,0.84)
--(axis cs:0.303400659397672,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.303400659397672,0.85)
--(axis cs:0.30525191458689,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.30525191458689,0.86)
--(axis cs:0.312017005139071,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.312017005139071,0.87)
--(axis cs:0.312330402550904,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.312330402550904,0.88)
--(axis cs:0.312449740420046,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.312449740420046,0.89)
--(axis cs:0.313046444935857,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.313046444935857,0.9)
--(axis cs:0.316070437056698,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.316070437056698,0.91)
--(axis cs:0.332947135572705,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.332947135572705,0.92)
--(axis cs:0.334363948247233,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.334363948247233,0.93)
--(axis cs:0.377750133543804,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.377750133543804,0.94)
--(axis cs:0.380546189149875,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.380546189149875,0.95)
--(axis cs:0.404645993594152,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.404645993594152,0.96)
--(axis cs:0.421453637826394,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.421453637826394,0.97)
--(axis cs:0.53369888615692,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.53369888615692,0.98)
--(axis cs:0.563075236869201,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.563075236869201,0.99)
--(axis cs:0.750470144399543,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.750470144399543,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.0731359543211662,0)
--(axis cs:0.0731359543211662,0.01)
--(axis cs:0.0988239300616599,0.01)
--(axis cs:0.0988239300616599,0.02)
--(axis cs:0.104767544986341,0.02)
--(axis cs:0.104767544986341,0.03)
--(axis cs:0.10628011430278,0.03)
--(axis cs:0.10628011430278,0.04)
--(axis cs:0.111501806659778,0.04)
--(axis cs:0.111501806659778,0.05)
--(axis cs:0.115171578245629,0.05)
--(axis cs:0.115171578245629,0.06)
--(axis cs:0.126888636641196,0.06)
--(axis cs:0.126888636641196,0.07)
--(axis cs:0.132279763214911,0.07)
--(axis cs:0.132279763214911,0.08)
--(axis cs:0.135269300111692,0.08)
--(axis cs:0.135269300111692,0.09)
--(axis cs:0.135848546033515,0.09)
--(axis cs:0.135848546033515,0.1)
--(axis cs:0.140456560693083,0.1)
--(axis cs:0.140456560693083,0.11)
--(axis cs:0.143486611961113,0.11)
--(axis cs:0.143486611961113,0.12)
--(axis cs:0.143564029666106,0.12)
--(axis cs:0.143564029666106,0.13)
--(axis cs:0.144411454829563,0.13)
--(axis cs:0.144411454829563,0.14)
--(axis cs:0.145576380865553,0.14)
--(axis cs:0.145576380865553,0.15)
--(axis cs:0.147527214838527,0.15)
--(axis cs:0.147527214838527,0.16)
--(axis cs:0.149168084164534,0.16)
--(axis cs:0.149168084164534,0.17)
--(axis cs:0.153299607875447,0.17)
--(axis cs:0.153299607875447,0.18)
--(axis cs:0.155906180934619,0.18)
--(axis cs:0.155906180934619,0.19)
--(axis cs:0.158779390728171,0.19)
--(axis cs:0.158779390728171,0.2)
--(axis cs:0.159264981518525,0.2)
--(axis cs:0.159264981518525,0.21)
--(axis cs:0.159570593318001,0.21)
--(axis cs:0.159570593318001,0.22)
--(axis cs:0.160485956040823,0.22)
--(axis cs:0.160485956040823,0.23)
--(axis cs:0.160936172742262,0.23)
--(axis cs:0.160936172742262,0.24)
--(axis cs:0.161816765860419,0.24)
--(axis cs:0.161816765860419,0.25)
--(axis cs:0.162060135704709,0.25)
--(axis cs:0.162060135704709,0.26)
--(axis cs:0.162594629089964,0.26)
--(axis cs:0.162594629089964,0.27)
--(axis cs:0.163028155078321,0.27)
--(axis cs:0.163028155078321,0.28)
--(axis cs:0.163557051098084,0.28)
--(axis cs:0.163557051098084,0.29)
--(axis cs:0.16358458494139,0.29)
--(axis cs:0.16358458494139,0.3)
--(axis cs:0.165608054684599,0.3)
--(axis cs:0.165608054684599,0.31)
--(axis cs:0.168371460710148,0.31)
--(axis cs:0.168371460710148,0.32)
--(axis cs:0.168696221850698,0.32)
--(axis cs:0.168696221850698,0.33)
--(axis cs:0.170784737476239,0.33)
--(axis cs:0.170784737476239,0.34)
--(axis cs:0.172092740620176,0.34)
--(axis cs:0.172092740620176,0.35)
--(axis cs:0.172961992942173,0.35)
--(axis cs:0.172961992942173,0.36)
--(axis cs:0.173111245077774,0.36)
--(axis cs:0.173111245077774,0.37)
--(axis cs:0.174921282498467,0.37)
--(axis cs:0.174921282498467,0.38)
--(axis cs:0.175089899424119,0.38)
--(axis cs:0.175089899424119,0.39)
--(axis cs:0.176099281036974,0.39)
--(axis cs:0.176099281036974,0.4)
--(axis cs:0.1763178023901,0.4)
--(axis cs:0.1763178023901,0.41)
--(axis cs:0.178254675998658,0.41)
--(axis cs:0.178254675998658,0.42)
--(axis cs:0.187462721991088,0.42)
--(axis cs:0.187462721991088,0.43)
--(axis cs:0.188902689396989,0.43)
--(axis cs:0.188902689396989,0.44)
--(axis cs:0.191040275142416,0.44)
--(axis cs:0.191040275142416,0.45)
--(axis cs:0.197547143059975,0.45)
--(axis cs:0.197547143059975,0.46)
--(axis cs:0.200487556628488,0.46)
--(axis cs:0.200487556628488,0.47)
--(axis cs:0.20287409164434,0.47)
--(axis cs:0.20287409164434,0.48)
--(axis cs:0.208469348002949,0.48)
--(axis cs:0.208469348002949,0.49)
--(axis cs:0.209830653626541,0.49)
--(axis cs:0.209830653626541,0.5)
--(axis cs:0.210239187912295,0.5)
--(axis cs:0.210239187912295,0.51)
--(axis cs:0.210435310966901,0.51)
--(axis cs:0.210435310966901,0.52)
--(axis cs:0.211541413746989,0.52)
--(axis cs:0.211541413746989,0.53)
--(axis cs:0.21537056450908,0.53)
--(axis cs:0.21537056450908,0.54)
--(axis cs:0.217994179707754,0.54)
--(axis cs:0.217994179707754,0.55)
--(axis cs:0.221426191807741,0.55)
--(axis cs:0.221426191807741,0.56)
--(axis cs:0.225981783486285,0.56)
--(axis cs:0.225981783486285,0.57)
--(axis cs:0.227139181502372,0.57)
--(axis cs:0.227139181502372,0.58)
--(axis cs:0.228541755004598,0.58)
--(axis cs:0.228541755004598,0.59)
--(axis cs:0.23097197332691,0.59)
--(axis cs:0.23097197332691,0.6)
--(axis cs:0.231928825856418,0.6)
--(axis cs:0.231928825856418,0.61)
--(axis cs:0.232028782960127,0.61)
--(axis cs:0.232028782960127,0.62)
--(axis cs:0.233014471404847,0.62)
--(axis cs:0.233014471404847,0.63)
--(axis cs:0.236791500700022,0.63)
--(axis cs:0.236791500700022,0.64)
--(axis cs:0.240130743244179,0.64)
--(axis cs:0.240130743244179,0.65)
--(axis cs:0.241175136914714,0.65)
--(axis cs:0.241175136914714,0.66)
--(axis cs:0.242385078994787,0.66)
--(axis cs:0.242385078994787,0.67)
--(axis cs:0.248932321423999,0.67)
--(axis cs:0.248932321423999,0.68)
--(axis cs:0.25710692026907,0.68)
--(axis cs:0.25710692026907,0.69)
--(axis cs:0.259713856916838,0.69)
--(axis cs:0.259713856916838,0.7)
--(axis cs:0.261132500239918,0.7)
--(axis cs:0.261132500239918,0.71)
--(axis cs:0.26199035955569,0.71)
--(axis cs:0.26199035955569,0.72)
--(axis cs:0.262358375837016,0.72)
--(axis cs:0.262358375837016,0.73)
--(axis cs:0.264508216862664,0.73)
--(axis cs:0.264508216862664,0.74)
--(axis cs:0.269927140493346,0.74)
--(axis cs:0.269927140493346,0.75)
--(axis cs:0.272181026834912,0.75)
--(axis cs:0.272181026834912,0.76)
--(axis cs:0.273605678106894,0.76)
--(axis cs:0.273605678106894,0.77)
--(axis cs:0.274907664990852,0.77)
--(axis cs:0.274907664990852,0.78)
--(axis cs:0.278150527228644,0.78)
--(axis cs:0.278150527228644,0.79)
--(axis cs:0.289894225328215,0.79)
--(axis cs:0.289894225328215,0.8)
--(axis cs:0.290361512337791,0.8)
--(axis cs:0.290361512337791,0.81)
--(axis cs:0.291773211042487,0.81)
--(axis cs:0.291773211042487,0.82)
--(axis cs:0.300735737174046,0.82)
--(axis cs:0.300735737174046,0.83)
--(axis cs:0.30113292069263,0.83)
--(axis cs:0.30113292069263,0.84)
--(axis cs:0.303400659397672,0.84)
--(axis cs:0.303400659397672,0.85)
--(axis cs:0.30525191458689,0.85)
--(axis cs:0.30525191458689,0.86)
--(axis cs:0.312017005139071,0.86)
--(axis cs:0.312017005139071,0.87)
--(axis cs:0.312330402550904,0.87)
--(axis cs:0.312330402550904,0.88)
--(axis cs:0.312449740420046,0.88)
--(axis cs:0.312449740420046,0.89)
--(axis cs:0.313046444935857,0.89)
--(axis cs:0.313046444935857,0.9)
--(axis cs:0.316070437056698,0.9)
--(axis cs:0.316070437056698,0.91)
--(axis cs:0.332947135572705,0.91)
--(axis cs:0.332947135572705,0.92)
--(axis cs:0.334363948247233,0.92)
--(axis cs:0.334363948247233,0.93)
--(axis cs:0.377750133543804,0.93)
--(axis cs:0.377750133543804,0.94)
--(axis cs:0.380546189149875,0.94)
--(axis cs:0.380546189149875,0.95)
--(axis cs:0.404645993594152,0.95)
--(axis cs:0.404645993594152,0.96)
--(axis cs:0.421453637826394,0.96)
--(axis cs:0.421453637826394,0.97)
--(axis cs:0.53369888615692,0.97)
--(axis cs:0.53369888615692,0.98)
--(axis cs:0.563075236869201,0.98)
--(axis cs:0.563075236869201,0.99)
--(axis cs:0.750470144399543,0.99)
--(axis cs:0.750470144399543,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.15730755985196,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.15730755985196,0.01)
--(axis cs:0.185328595839333,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.185328595839333,0.02)
--(axis cs:0.194399726626106,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.194399726626106,0.03)
--(axis cs:0.209260308469712,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.209260308469712,0.04)
--(axis cs:0.209662268564592,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.209662268564592,0.05)
--(axis cs:0.212158973858877,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.212158973858877,0.06)
--(axis cs:0.212854345786284,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.212854345786284,0.07)
--(axis cs:0.216278647646279,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.216278647646279,0.08)
--(axis cs:0.225437881454347,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.225437881454347,0.09)
--(axis cs:0.230051321362807,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.230051321362807,0.1)
--(axis cs:0.231850304999887,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.231850304999887,0.11)
--(axis cs:0.233425579790955,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.233425579790955,0.12)
--(axis cs:0.234051770168143,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.234051770168143,0.13)
--(axis cs:0.237425436271384,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.237425436271384,0.14)
--(axis cs:0.240049311138102,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.240049311138102,0.15)
--(axis cs:0.240844031664397,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.240844031664397,0.16)
--(axis cs:0.241221872497979,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.241221872497979,0.17)
--(axis cs:0.241555998334518,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.241555998334518,0.18)
--(axis cs:0.24540473667444,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.24540473667444,0.19)
--(axis cs:0.247799446828199,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.247799446828199,0.2)
--(axis cs:0.249755613906652,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.249755613906652,0.21)
--(axis cs:0.252387483060348,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.252387483060348,0.22)
--(axis cs:0.258265373806544,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.258265373806544,0.23)
--(axis cs:0.261204522915288,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.261204522915288,0.24)
--(axis cs:0.262393983743777,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.262393983743777,0.25)
--(axis cs:0.267465989279716,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.267465989279716,0.26)
--(axis cs:0.270564897973247,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.270564897973247,0.27)
--(axis cs:0.272034823062199,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.272034823062199,0.28)
--(axis cs:0.274579405967644,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.274579405967644,0.29)
--(axis cs:0.280211640007141,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.280211640007141,0.3)
--(axis cs:0.280680360967983,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.280680360967983,0.31)
--(axis cs:0.282281950501952,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.282281950501952,0.32)
--(axis cs:0.283483537464862,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.283483537464862,0.33)
--(axis cs:0.283866407691412,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.283866407691412,0.34)
--(axis cs:0.284693604965078,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.284693604965078,0.35)
--(axis cs:0.285540121959646,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.285540121959646,0.36)
--(axis cs:0.287366758337081,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.287366758337081,0.37)
--(axis cs:0.287755327996087,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.287755327996087,0.38)
--(axis cs:0.288015609747297,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.288015609747297,0.39)
--(axis cs:0.289210301605099,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.289210301605099,0.4)
--(axis cs:0.289450306957238,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.289450306957238,0.41)
--(axis cs:0.289638311670301,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.289638311670301,0.42)
--(axis cs:0.289874287440895,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.289874287440895,0.43)
--(axis cs:0.290153688469803,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.290153688469803,0.44)
--(axis cs:0.290308231087668,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.290308231087668,0.45)
--(axis cs:0.29099037698898,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.29099037698898,0.46)
--(axis cs:0.290995567061382,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.290995567061382,0.47)
--(axis cs:0.296271152892547,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.296271152892547,0.48)
--(axis cs:0.296910212239834,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.296910212239834,0.49)
--(axis cs:0.297278524354295,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.297278524354295,0.5)
--(axis cs:0.297688243231405,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.297688243231405,0.51)
--(axis cs:0.29807940012119,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.29807940012119,0.52)
--(axis cs:0.303391734605773,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.303391734605773,0.53)
--(axis cs:0.304405176761631,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.304405176761631,0.54)
--(axis cs:0.305810406245636,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.305810406245636,0.55)
--(axis cs:0.307239477079263,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.307239477079263,0.56)
--(axis cs:0.308606919611213,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.308606919611213,0.57)
--(axis cs:0.308662674258337,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.308662674258337,0.58)
--(axis cs:0.31584790986731,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.31584790986731,0.59)
--(axis cs:0.317414190722825,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.317414190722825,0.6)
--(axis cs:0.317900606576104,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.317900606576104,0.61)
--(axis cs:0.319467288022099,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.319467288022099,0.62)
--(axis cs:0.320122320656209,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.320122320656209,0.63)
--(axis cs:0.32026856659022,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.32026856659022,0.64)
--(axis cs:0.3238442456744,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.3238442456744,0.65)
--(axis cs:0.328356580909372,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.328356580909372,0.66)
--(axis cs:0.329242555730505,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.329242555730505,0.67)
--(axis cs:0.330484671969183,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.330484671969183,0.68)
--(axis cs:0.331469753130017,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.331469753130017,0.69)
--(axis cs:0.33415644336614,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.33415644336614,0.7)
--(axis cs:0.334173984444224,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.334173984444224,0.71)
--(axis cs:0.334458619897102,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.334458619897102,0.72)
--(axis cs:0.334609221038242,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.334609221038242,0.73)
--(axis cs:0.339617380813726,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.339617380813726,0.74)
--(axis cs:0.341092141672246,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.341092141672246,0.75)
--(axis cs:0.343185425818061,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.343185425818061,0.76)
--(axis cs:0.34805013856871,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.34805013856871,0.77)
--(axis cs:0.348599005568838,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.348599005568838,0.78)
--(axis cs:0.354740243047157,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.354740243047157,0.79)
--(axis cs:0.359669798415893,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.359669798415893,0.8)
--(axis cs:0.36034738907038,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.36034738907038,0.81)
--(axis cs:0.364195109184649,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.364195109184649,0.82)
--(axis cs:0.364762725688296,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.364762725688296,0.83)
--(axis cs:0.365144604678639,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.365144604678639,0.84)
--(axis cs:0.365768846112111,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.365768846112111,0.85)
--(axis cs:0.367029089105984,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.367029089105984,0.86)
--(axis cs:0.372717826757283,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.372717826757283,0.87)
--(axis cs:0.376795029041208,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.376795029041208,0.88)
--(axis cs:0.377204683159162,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.377204683159162,0.89)
--(axis cs:0.396091473544388,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.396091473544388,0.9)
--(axis cs:0.397300458405208,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.397300458405208,0.91)
--(axis cs:0.399312967749002,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.399312967749002,0.92)
--(axis cs:0.401877173926232,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.401877173926232,0.93)
--(axis cs:0.410446553434335,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.410446553434335,0.94)
--(axis cs:0.418113723136082,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.418113723136082,0.95)
--(axis cs:0.425025417461351,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.425025417461351,0.96)
--(axis cs:0.429086784251723,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.429086784251723,0.97)
--(axis cs:0.440470575343494,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.440470575343494,0.98)
--(axis cs:0.442036913489138,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.442036913489138,0.99)
--(axis cs:0.482343579346004,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.482343579346004,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.15730755985196,0)
--(axis cs:0.15730755985196,0.01)
--(axis cs:0.185328595839333,0.01)
--(axis cs:0.185328595839333,0.02)
--(axis cs:0.194399726626106,0.02)
--(axis cs:0.194399726626106,0.03)
--(axis cs:0.209260308469712,0.03)
--(axis cs:0.209260308469712,0.04)
--(axis cs:0.209662268564592,0.04)
--(axis cs:0.209662268564592,0.05)
--(axis cs:0.212158973858877,0.05)
--(axis cs:0.212158973858877,0.06)
--(axis cs:0.212854345786284,0.06)
--(axis cs:0.212854345786284,0.07)
--(axis cs:0.216278647646279,0.07)
--(axis cs:0.216278647646279,0.08)
--(axis cs:0.225437881454347,0.08)
--(axis cs:0.225437881454347,0.09)
--(axis cs:0.230051321362807,0.09)
--(axis cs:0.230051321362807,0.1)
--(axis cs:0.231850304999887,0.1)
--(axis cs:0.231850304999887,0.11)
--(axis cs:0.233425579790955,0.11)
--(axis cs:0.233425579790955,0.12)
--(axis cs:0.234051770168143,0.12)
--(axis cs:0.234051770168143,0.13)
--(axis cs:0.237425436271384,0.13)
--(axis cs:0.237425436271384,0.14)
--(axis cs:0.240049311138102,0.14)
--(axis cs:0.240049311138102,0.15)
--(axis cs:0.240844031664397,0.15)
--(axis cs:0.240844031664397,0.16)
--(axis cs:0.241221872497979,0.16)
--(axis cs:0.241221872497979,0.17)
--(axis cs:0.241555998334518,0.17)
--(axis cs:0.241555998334518,0.18)
--(axis cs:0.24540473667444,0.18)
--(axis cs:0.24540473667444,0.19)
--(axis cs:0.247799446828199,0.19)
--(axis cs:0.247799446828199,0.2)
--(axis cs:0.249755613906652,0.2)
--(axis cs:0.249755613906652,0.21)
--(axis cs:0.252387483060348,0.21)
--(axis cs:0.252387483060348,0.22)
--(axis cs:0.258265373806544,0.22)
--(axis cs:0.258265373806544,0.23)
--(axis cs:0.261204522915288,0.23)
--(axis cs:0.261204522915288,0.24)
--(axis cs:0.262393983743777,0.24)
--(axis cs:0.262393983743777,0.25)
--(axis cs:0.267465989279716,0.25)
--(axis cs:0.267465989279716,0.26)
--(axis cs:0.270564897973247,0.26)
--(axis cs:0.270564897973247,0.27)
--(axis cs:0.272034823062199,0.27)
--(axis cs:0.272034823062199,0.28)
--(axis cs:0.274579405967644,0.28)
--(axis cs:0.274579405967644,0.29)
--(axis cs:0.280211640007141,0.29)
--(axis cs:0.280211640007141,0.3)
--(axis cs:0.280680360967983,0.3)
--(axis cs:0.280680360967983,0.31)
--(axis cs:0.282281950501952,0.31)
--(axis cs:0.282281950501952,0.32)
--(axis cs:0.283483537464862,0.32)
--(axis cs:0.283483537464862,0.33)
--(axis cs:0.283866407691412,0.33)
--(axis cs:0.283866407691412,0.34)
--(axis cs:0.284693604965078,0.34)
--(axis cs:0.284693604965078,0.35)
--(axis cs:0.285540121959646,0.35)
--(axis cs:0.285540121959646,0.36)
--(axis cs:0.287366758337081,0.36)
--(axis cs:0.287366758337081,0.37)
--(axis cs:0.287755327996087,0.37)
--(axis cs:0.287755327996087,0.38)
--(axis cs:0.288015609747297,0.38)
--(axis cs:0.288015609747297,0.39)
--(axis cs:0.289210301605099,0.39)
--(axis cs:0.289210301605099,0.4)
--(axis cs:0.289450306957238,0.4)
--(axis cs:0.289450306957238,0.41)
--(axis cs:0.289638311670301,0.41)
--(axis cs:0.289638311670301,0.42)
--(axis cs:0.289874287440895,0.42)
--(axis cs:0.289874287440895,0.43)
--(axis cs:0.290153688469803,0.43)
--(axis cs:0.290153688469803,0.44)
--(axis cs:0.290308231087668,0.44)
--(axis cs:0.290308231087668,0.45)
--(axis cs:0.29099037698898,0.45)
--(axis cs:0.29099037698898,0.46)
--(axis cs:0.290995567061382,0.46)
--(axis cs:0.290995567061382,0.47)
--(axis cs:0.296271152892547,0.47)
--(axis cs:0.296271152892547,0.48)
--(axis cs:0.296910212239834,0.48)
--(axis cs:0.296910212239834,0.49)
--(axis cs:0.297278524354295,0.49)
--(axis cs:0.297278524354295,0.5)
--(axis cs:0.297688243231405,0.5)
--(axis cs:0.297688243231405,0.51)
--(axis cs:0.29807940012119,0.51)
--(axis cs:0.29807940012119,0.52)
--(axis cs:0.303391734605773,0.52)
--(axis cs:0.303391734605773,0.53)
--(axis cs:0.304405176761631,0.53)
--(axis cs:0.304405176761631,0.54)
--(axis cs:0.305810406245636,0.54)
--(axis cs:0.305810406245636,0.55)
--(axis cs:0.307239477079263,0.55)
--(axis cs:0.307239477079263,0.56)
--(axis cs:0.308606919611213,0.56)
--(axis cs:0.308606919611213,0.57)
--(axis cs:0.308662674258337,0.57)
--(axis cs:0.308662674258337,0.58)
--(axis cs:0.31584790986731,0.58)
--(axis cs:0.31584790986731,0.59)
--(axis cs:0.317414190722825,0.59)
--(axis cs:0.317414190722825,0.6)
--(axis cs:0.317900606576104,0.6)
--(axis cs:0.317900606576104,0.61)
--(axis cs:0.319467288022099,0.61)
--(axis cs:0.319467288022099,0.62)
--(axis cs:0.320122320656209,0.62)
--(axis cs:0.320122320656209,0.63)
--(axis cs:0.32026856659022,0.63)
--(axis cs:0.32026856659022,0.64)
--(axis cs:0.3238442456744,0.64)
--(axis cs:0.3238442456744,0.65)
--(axis cs:0.328356580909372,0.65)
--(axis cs:0.328356580909372,0.66)
--(axis cs:0.329242555730505,0.66)
--(axis cs:0.329242555730505,0.67)
--(axis cs:0.330484671969183,0.67)
--(axis cs:0.330484671969183,0.68)
--(axis cs:0.331469753130017,0.68)
--(axis cs:0.331469753130017,0.69)
--(axis cs:0.33415644336614,0.69)
--(axis cs:0.33415644336614,0.7)
--(axis cs:0.334173984444224,0.7)
--(axis cs:0.334173984444224,0.71)
--(axis cs:0.334458619897102,0.71)
--(axis cs:0.334458619897102,0.72)
--(axis cs:0.334609221038242,0.72)
--(axis cs:0.334609221038242,0.73)
--(axis cs:0.339617380813726,0.73)
--(axis cs:0.339617380813726,0.74)
--(axis cs:0.341092141672246,0.74)
--(axis cs:0.341092141672246,0.75)
--(axis cs:0.343185425818061,0.75)
--(axis cs:0.343185425818061,0.76)
--(axis cs:0.34805013856871,0.76)
--(axis cs:0.34805013856871,0.77)
--(axis cs:0.348599005568838,0.77)
--(axis cs:0.348599005568838,0.78)
--(axis cs:0.354740243047157,0.78)
--(axis cs:0.354740243047157,0.79)
--(axis cs:0.359669798415893,0.79)
--(axis cs:0.359669798415893,0.8)
--(axis cs:0.36034738907038,0.8)
--(axis cs:0.36034738907038,0.81)
--(axis cs:0.364195109184649,0.81)
--(axis cs:0.364195109184649,0.82)
--(axis cs:0.364762725688296,0.82)
--(axis cs:0.364762725688296,0.83)
--(axis cs:0.365144604678639,0.83)
--(axis cs:0.365144604678639,0.84)
--(axis cs:0.365768846112111,0.84)
--(axis cs:0.365768846112111,0.85)
--(axis cs:0.367029089105984,0.85)
--(axis cs:0.367029089105984,0.86)
--(axis cs:0.372717826757283,0.86)
--(axis cs:0.372717826757283,0.87)
--(axis cs:0.376795029041208,0.87)
--(axis cs:0.376795029041208,0.88)
--(axis cs:0.377204683159162,0.88)
--(axis cs:0.377204683159162,0.89)
--(axis cs:0.396091473544388,0.89)
--(axis cs:0.396091473544388,0.9)
--(axis cs:0.397300458405208,0.9)
--(axis cs:0.397300458405208,0.91)
--(axis cs:0.399312967749002,0.91)
--(axis cs:0.399312967749002,0.92)
--(axis cs:0.401877173926232,0.92)
--(axis cs:0.401877173926232,0.93)
--(axis cs:0.410446553434335,0.93)
--(axis cs:0.410446553434335,0.94)
--(axis cs:0.418113723136082,0.94)
--(axis cs:0.418113723136082,0.95)
--(axis cs:0.425025417461351,0.95)
--(axis cs:0.425025417461351,0.96)
--(axis cs:0.429086784251723,0.96)
--(axis cs:0.429086784251723,0.97)
--(axis cs:0.440470575343494,0.97)
--(axis cs:0.440470575343494,0.98)
--(axis cs:0.442036913489138,0.98)
--(axis cs:0.442036913489138,0.99)
--(axis cs:0.482343579346004,0.99)
--(axis cs:0.482343579346004,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_0.01_C_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^{-2},C=10^{-1}\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.0792462203936,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.0792462203936,0.01)
--(axis cs:1.11268231628942,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11268231628942,0.02)
--(axis cs:1.11426156194039,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11426156194039,0.03)
--(axis cs:1.20235882220881,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20235882220881,0.04)
--(axis cs:1.22478059534581,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22478059534581,0.05)
--(axis cs:1.23825502266258,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23825502266258,0.06)
--(axis cs:1.25117193119595,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25117193119595,0.07)
--(axis cs:1.27280353616142,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27280353616142,0.08)
--(axis cs:1.2818618814486,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2818618814486,0.09)
--(axis cs:1.35466264225036,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35466264225036,0.1)
--(axis cs:1.36178176676803,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36178176676803,0.11)
--(axis cs:1.36657331987103,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36657331987103,0.12)
--(axis cs:1.38000757235885,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38000757235885,0.13)
--(axis cs:1.38795027781661,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38795027781661,0.14)
--(axis cs:1.40450147132448,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40450147132448,0.15)
--(axis cs:1.40904098516129,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40904098516129,0.16)
--(axis cs:1.42435250104061,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42435250104061,0.17)
--(axis cs:1.42831663991523,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42831663991523,0.18)
--(axis cs:1.43061520577641,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43061520577641,0.19)
--(axis cs:1.4313561922238,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4313561922238,0.2)
--(axis cs:1.44806983031605,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44806983031605,0.21)
--(axis cs:1.44997797710648,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44997797710648,0.22)
--(axis cs:1.4512122827543,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4512122827543,0.23)
--(axis cs:1.45463147306006,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45463147306006,0.24)
--(axis cs:1.46520798150934,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46520798150934,0.25)
--(axis cs:1.46834671385811,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46834671385811,0.26)
--(axis cs:1.48122915191195,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48122915191195,0.27)
--(axis cs:1.48314839113297,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48314839113297,0.28)
--(axis cs:1.48679066727782,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48679066727782,0.29)
--(axis cs:1.48886868810581,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48886868810581,0.3)
--(axis cs:1.48994953991803,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48994953991803,0.31)
--(axis cs:1.50360845014361,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50360845014361,0.32)
--(axis cs:1.50765764690801,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50765764690801,0.33)
--(axis cs:1.51695623091191,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51695623091191,0.34)
--(axis cs:1.51805400272938,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51805400272938,0.35)
--(axis cs:1.52264792881593,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52264792881593,0.36)
--(axis cs:1.52425344754,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52425344754,0.37)
--(axis cs:1.53489021558639,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53489021558639,0.38)
--(axis cs:1.54689764807909,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54689764807909,0.39)
--(axis cs:1.55491825968228,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55491825968228,0.4)
--(axis cs:1.55542277214463,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55542277214463,0.41)
--(axis cs:1.55571304277497,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55571304277497,0.42)
--(axis cs:1.55609177582364,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55609177582364,0.43)
--(axis cs:1.56218339508556,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56218339508556,0.44)
--(axis cs:1.5775619278421,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5775619278421,0.45)
--(axis cs:1.58862776677398,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58862776677398,0.46)
--(axis cs:1.58993131979007,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58993131979007,0.47)
--(axis cs:1.59150573322243,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59150573322243,0.48)
--(axis cs:1.59174979700582,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59174979700582,0.49)
--(axis cs:1.60058300491932,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60058300491932,0.5)
--(axis cs:1.6043842932049,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6043842932049,0.51)
--(axis cs:1.60518417616281,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60518417616281,0.52)
--(axis cs:1.62140753563808,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62140753563808,0.53)
--(axis cs:1.62671472092328,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62671472092328,0.54)
--(axis cs:1.63925029214947,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63925029214947,0.55)
--(axis cs:1.64847955586223,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64847955586223,0.56)
--(axis cs:1.65716977759062,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65716977759062,0.57)
--(axis cs:1.65841438915749,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65841438915749,0.58)
--(axis cs:1.66340663557459,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66340663557459,0.59)
--(axis cs:1.66871379466268,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66871379466268,0.6)
--(axis cs:1.68217759203712,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68217759203712,0.61)
--(axis cs:1.69136496206824,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69136496206824,0.62)
--(axis cs:1.69404547451358,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69404547451358,0.63)
--(axis cs:1.70190817476701,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70190817476701,0.64)
--(axis cs:1.70796748820801,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70796748820801,0.65)
--(axis cs:1.71582112176139,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71582112176139,0.66)
--(axis cs:1.71794414854446,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71794414854446,0.67)
--(axis cs:1.74371274910702,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74371274910702,0.68)
--(axis cs:1.74971680409852,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74971680409852,0.69)
--(axis cs:1.75517019753488,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75517019753488,0.7)
--(axis cs:1.76175789311723,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76175789311723,0.71)
--(axis cs:1.76530492898464,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76530492898464,0.72)
--(axis cs:1.78252941051895,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78252941051895,0.73)
--(axis cs:1.78401889709181,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78401889709181,0.74)
--(axis cs:1.78947162559062,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78947162559062,0.75)
--(axis cs:1.82412563108176,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82412563108176,0.76)
--(axis cs:1.82710295992437,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82710295992437,0.77)
--(axis cs:1.82852669808028,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82852669808028,0.78)
--(axis cs:1.8379271925652,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.8379271925652,0.79)
--(axis cs:1.84478704432354,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84478704432354,0.8)
--(axis cs:1.85836222792961,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85836222792961,0.81)
--(axis cs:1.86006745275731,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86006745275731,0.82)
--(axis cs:1.86095119707653,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86095119707653,0.83)
--(axis cs:1.87996355145793,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87996355145793,0.84)
--(axis cs:1.89061448563153,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89061448563153,0.85)
--(axis cs:1.89637936479413,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89637936479413,0.86)
--(axis cs:1.91736951611644,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.91736951611644,0.87)
--(axis cs:1.92056995366545,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.92056995366545,0.88)
--(axis cs:1.9208126561611,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.9208126561611,0.89)
--(axis cs:1.94543827476154,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.94543827476154,0.9)
--(axis cs:1.94691020212835,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.94691020212835,0.91)
--(axis cs:1.95030049366301,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.95030049366301,0.92)
--(axis cs:1.98957324165493,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.98957324165493,0.93)
--(axis cs:2.01419782455474,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.01419782455474,0.94)
--(axis cs:2.03548343372106,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.03548343372106,0.95)
--(axis cs:2.04577368375789,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.04577368375789,0.96)
--(axis cs:2.06400586789541,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.06400586789541,0.97)
--(axis cs:2.09074981931643,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.09074981931643,0.98)
--(axis cs:2.11638848924153,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.11638848924153,0.99)
--(axis cs:2.14015013042525,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.14015013042525,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.0792462203936,0)
--(axis cs:1.0792462203936,0.01)
--(axis cs:1.11268231628942,0.01)
--(axis cs:1.11268231628942,0.02)
--(axis cs:1.11426156194039,0.02)
--(axis cs:1.11426156194039,0.03)
--(axis cs:1.20235882220881,0.03)
--(axis cs:1.20235882220881,0.04)
--(axis cs:1.22478059534581,0.04)
--(axis cs:1.22478059534581,0.05)
--(axis cs:1.23825502266258,0.05)
--(axis cs:1.23825502266258,0.06)
--(axis cs:1.25117193119595,0.06)
--(axis cs:1.25117193119595,0.07)
--(axis cs:1.27280353616142,0.07)
--(axis cs:1.27280353616142,0.08)
--(axis cs:1.2818618814486,0.08)
--(axis cs:1.2818618814486,0.09)
--(axis cs:1.35466264225036,0.09)
--(axis cs:1.35466264225036,0.1)
--(axis cs:1.36178176676803,0.1)
--(axis cs:1.36178176676803,0.11)
--(axis cs:1.36657331987103,0.11)
--(axis cs:1.36657331987103,0.12)
--(axis cs:1.38000757235885,0.12)
--(axis cs:1.38000757235885,0.13)
--(axis cs:1.38795027781661,0.13)
--(axis cs:1.38795027781661,0.14)
--(axis cs:1.40450147132448,0.14)
--(axis cs:1.40450147132448,0.15)
--(axis cs:1.40904098516129,0.15)
--(axis cs:1.40904098516129,0.16)
--(axis cs:1.42435250104061,0.16)
--(axis cs:1.42435250104061,0.17)
--(axis cs:1.42831663991523,0.17)
--(axis cs:1.42831663991523,0.18)
--(axis cs:1.43061520577641,0.18)
--(axis cs:1.43061520577641,0.19)
--(axis cs:1.4313561922238,0.19)
--(axis cs:1.4313561922238,0.2)
--(axis cs:1.44806983031605,0.2)
--(axis cs:1.44806983031605,0.21)
--(axis cs:1.44997797710648,0.21)
--(axis cs:1.44997797710648,0.22)
--(axis cs:1.4512122827543,0.22)
--(axis cs:1.4512122827543,0.23)
--(axis cs:1.45463147306006,0.23)
--(axis cs:1.45463147306006,0.24)
--(axis cs:1.46520798150934,0.24)
--(axis cs:1.46520798150934,0.25)
--(axis cs:1.46834671385811,0.25)
--(axis cs:1.46834671385811,0.26)
--(axis cs:1.48122915191195,0.26)
--(axis cs:1.48122915191195,0.27)
--(axis cs:1.48314839113297,0.27)
--(axis cs:1.48314839113297,0.28)
--(axis cs:1.48679066727782,0.28)
--(axis cs:1.48679066727782,0.29)
--(axis cs:1.48886868810581,0.29)
--(axis cs:1.48886868810581,0.3)
--(axis cs:1.48994953991803,0.3)
--(axis cs:1.48994953991803,0.31)
--(axis cs:1.50360845014361,0.31)
--(axis cs:1.50360845014361,0.32)
--(axis cs:1.50765764690801,0.32)
--(axis cs:1.50765764690801,0.33)
--(axis cs:1.51695623091191,0.33)
--(axis cs:1.51695623091191,0.34)
--(axis cs:1.51805400272938,0.34)
--(axis cs:1.51805400272938,0.35)
--(axis cs:1.52264792881593,0.35)
--(axis cs:1.52264792881593,0.36)
--(axis cs:1.52425344754,0.36)
--(axis cs:1.52425344754,0.37)
--(axis cs:1.53489021558639,0.37)
--(axis cs:1.53489021558639,0.38)
--(axis cs:1.54689764807909,0.38)
--(axis cs:1.54689764807909,0.39)
--(axis cs:1.55491825968228,0.39)
--(axis cs:1.55491825968228,0.4)
--(axis cs:1.55542277214463,0.4)
--(axis cs:1.55542277214463,0.41)
--(axis cs:1.55571304277497,0.41)
--(axis cs:1.55571304277497,0.42)
--(axis cs:1.55609177582364,0.42)
--(axis cs:1.55609177582364,0.43)
--(axis cs:1.56218339508556,0.43)
--(axis cs:1.56218339508556,0.44)
--(axis cs:1.5775619278421,0.44)
--(axis cs:1.5775619278421,0.45)
--(axis cs:1.58862776677398,0.45)
--(axis cs:1.58862776677398,0.46)
--(axis cs:1.58993131979007,0.46)
--(axis cs:1.58993131979007,0.47)
--(axis cs:1.59150573322243,0.47)
--(axis cs:1.59150573322243,0.48)
--(axis cs:1.59174979700582,0.48)
--(axis cs:1.59174979700582,0.49)
--(axis cs:1.60058300491932,0.49)
--(axis cs:1.60058300491932,0.5)
--(axis cs:1.6043842932049,0.5)
--(axis cs:1.6043842932049,0.51)
--(axis cs:1.60518417616281,0.51)
--(axis cs:1.60518417616281,0.52)
--(axis cs:1.62140753563808,0.52)
--(axis cs:1.62140753563808,0.53)
--(axis cs:1.62671472092328,0.53)
--(axis cs:1.62671472092328,0.54)
--(axis cs:1.63925029214947,0.54)
--(axis cs:1.63925029214947,0.55)
--(axis cs:1.64847955586223,0.55)
--(axis cs:1.64847955586223,0.56)
--(axis cs:1.65716977759062,0.56)
--(axis cs:1.65716977759062,0.57)
--(axis cs:1.65841438915749,0.57)
--(axis cs:1.65841438915749,0.58)
--(axis cs:1.66340663557459,0.58)
--(axis cs:1.66340663557459,0.59)
--(axis cs:1.66871379466268,0.59)
--(axis cs:1.66871379466268,0.6)
--(axis cs:1.68217759203712,0.6)
--(axis cs:1.68217759203712,0.61)
--(axis cs:1.69136496206824,0.61)
--(axis cs:1.69136496206824,0.62)
--(axis cs:1.69404547451358,0.62)
--(axis cs:1.69404547451358,0.63)
--(axis cs:1.70190817476701,0.63)
--(axis cs:1.70190817476701,0.64)
--(axis cs:1.70796748820801,0.64)
--(axis cs:1.70796748820801,0.65)
--(axis cs:1.71582112176139,0.65)
--(axis cs:1.71582112176139,0.66)
--(axis cs:1.71794414854446,0.66)
--(axis cs:1.71794414854446,0.67)
--(axis cs:1.74371274910702,0.67)
--(axis cs:1.74371274910702,0.68)
--(axis cs:1.74971680409852,0.68)
--(axis cs:1.74971680409852,0.69)
--(axis cs:1.75517019753488,0.69)
--(axis cs:1.75517019753488,0.7)
--(axis cs:1.76175789311723,0.7)
--(axis cs:1.76175789311723,0.71)
--(axis cs:1.76530492898464,0.71)
--(axis cs:1.76530492898464,0.72)
--(axis cs:1.78252941051895,0.72)
--(axis cs:1.78252941051895,0.73)
--(axis cs:1.78401889709181,0.73)
--(axis cs:1.78401889709181,0.74)
--(axis cs:1.78947162559062,0.74)
--(axis cs:1.78947162559062,0.75)
--(axis cs:1.82412563108176,0.75)
--(axis cs:1.82412563108176,0.76)
--(axis cs:1.82710295992437,0.76)
--(axis cs:1.82710295992437,0.77)
--(axis cs:1.82852669808028,0.77)
--(axis cs:1.82852669808028,0.78)
--(axis cs:1.8379271925652,0.78)
--(axis cs:1.8379271925652,0.79)
--(axis cs:1.84478704432354,0.79)
--(axis cs:1.84478704432354,0.8)
--(axis cs:1.85836222792961,0.8)
--(axis cs:1.85836222792961,0.81)
--(axis cs:1.86006745275731,0.81)
--(axis cs:1.86006745275731,0.82)
--(axis cs:1.86095119707653,0.82)
--(axis cs:1.86095119707653,0.83)
--(axis cs:1.87996355145793,0.83)
--(axis cs:1.87996355145793,0.84)
--(axis cs:1.89061448563153,0.84)
--(axis cs:1.89061448563153,0.85)
--(axis cs:1.89637936479413,0.85)
--(axis cs:1.89637936479413,0.86)
--(axis cs:1.91736951611644,0.86)
--(axis cs:1.91736951611644,0.87)
--(axis cs:1.92056995366545,0.87)
--(axis cs:1.92056995366545,0.88)
--(axis cs:1.9208126561611,0.88)
--(axis cs:1.9208126561611,0.89)
--(axis cs:1.94543827476154,0.89)
--(axis cs:1.94543827476154,0.9)
--(axis cs:1.94691020212835,0.9)
--(axis cs:1.94691020212835,0.91)
--(axis cs:1.95030049366301,0.91)
--(axis cs:1.95030049366301,0.92)
--(axis cs:1.98957324165493,0.92)
--(axis cs:1.98957324165493,0.93)
--(axis cs:2.01419782455474,0.93)
--(axis cs:2.01419782455474,0.94)
--(axis cs:2.03548343372106,0.94)
--(axis cs:2.03548343372106,0.95)
--(axis cs:2.04577368375789,0.95)
--(axis cs:2.04577368375789,0.96)
--(axis cs:2.06400586789541,0.96)
--(axis cs:2.06400586789541,0.97)
--(axis cs:2.09074981931643,0.97)
--(axis cs:2.09074981931643,0.98)
--(axis cs:2.11638848924153,0.98)
--(axis cs:2.11638848924153,0.99)
--(axis cs:2.14015013042525,0.99)
--(axis cs:2.14015013042525,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.57285792420167,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57285792420167,0.01)
--(axis cs:1.57811903346361,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57811903346361,0.02)
--(axis cs:1.59368137148429,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59368137148429,0.03)
--(axis cs:1.63573130902473,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63573130902473,0.04)
--(axis cs:1.66281576241601,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66281576241601,0.05)
--(axis cs:1.66310884925178,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66310884925178,0.06)
--(axis cs:1.66676228019085,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66676228019085,0.07)
--(axis cs:1.67333048447362,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67333048447362,0.08)
--(axis cs:1.70252007481555,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70252007481555,0.09)
--(axis cs:1.72461467528447,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.72461467528447,0.1)
--(axis cs:1.742158640557,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.742158640557,0.11)
--(axis cs:1.76698267365224,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.76698267365224,0.12)
--(axis cs:1.77426091707608,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.77426091707608,0.13)
--(axis cs:1.78243392986466,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.78243392986466,0.14)
--(axis cs:1.78281190505749,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.78281190505749,0.15)
--(axis cs:1.79665890734005,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.79665890734005,0.16)
--(axis cs:1.80485960640924,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.80485960640924,0.17)
--(axis cs:1.80630840955004,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.80630840955004,0.18)
--(axis cs:1.81105482440591,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.81105482440591,0.19)
--(axis cs:1.81371311339091,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.81371311339091,0.2)
--(axis cs:1.82000531728654,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.82000531728654,0.21)
--(axis cs:1.82301937958639,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.82301937958639,0.22)
--(axis cs:1.83710652626759,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.83710652626759,0.23)
--(axis cs:1.83740983566773,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.83740983566773,0.24)
--(axis cs:1.84885389589845,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.84885389589845,0.25)
--(axis cs:1.86009284598415,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.86009284598415,0.26)
--(axis cs:1.8623460032777,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.8623460032777,0.27)
--(axis cs:1.88184895075016,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.88184895075016,0.28)
--(axis cs:1.88956018458821,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.88956018458821,0.29)
--(axis cs:1.89219902208812,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.89219902208812,0.3)
--(axis cs:1.89663535541056,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.89663535541056,0.31)
--(axis cs:1.9127186840935,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.9127186840935,0.32)
--(axis cs:1.91382124291558,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.91382124291558,0.33)
--(axis cs:1.92108950532089,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.92108950532089,0.34)
--(axis cs:1.93533451003748,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.93533451003748,0.35)
--(axis cs:1.94224797097395,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.94224797097395,0.36)
--(axis cs:1.94276672590112,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.94276672590112,0.37)
--(axis cs:1.94320665701765,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.94320665701765,0.38)
--(axis cs:1.943717235997,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.943717235997,0.39)
--(axis cs:1.94817672275292,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.94817672275292,0.4)
--(axis cs:1.9496121053063,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.9496121053063,0.41)
--(axis cs:1.95157582807772,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.95157582807772,0.42)
--(axis cs:1.9521485695017,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.9521485695017,0.43)
--(axis cs:1.9601571926118,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.9601571926118,0.44)
--(axis cs:1.96405312050748,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.96405312050748,0.45)
--(axis cs:1.96738279062868,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.96738279062868,0.46)
--(axis cs:1.97311514601269,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.97311514601269,0.47)
--(axis cs:1.9762171795392,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.9762171795392,0.48)
--(axis cs:1.98432930844283,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.98432930844283,0.49)
--(axis cs:1.99029461484525,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.99029461484525,0.5)
--(axis cs:1.99175256301852,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.99175256301852,0.51)
--(axis cs:1.99554659577579,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.99554659577579,0.52)
--(axis cs:1.99759865577805,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.99759865577805,0.53)
--(axis cs:2.00075654957023,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.00075654957023,0.54)
--(axis cs:2.0012475384344,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.0012475384344,0.55)
--(axis cs:2.00368513604736,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.00368513604736,0.56)
--(axis cs:2.0069283646263,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.0069283646263,0.57)
--(axis cs:2.02033776121836,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.02033776121836,0.58)
--(axis cs:2.02595414568902,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.02595414568902,0.59)
--(axis cs:2.03158919852514,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.03158919852514,0.6)
--(axis cs:2.03816803221718,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.03816803221718,0.61)
--(axis cs:2.03943239049037,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.03943239049037,0.62)
--(axis cs:2.04348006626223,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.04348006626223,0.63)
--(axis cs:2.05187722536332,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.05187722536332,0.64)
--(axis cs:2.05463409250941,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.05463409250941,0.65)
--(axis cs:2.05798583515901,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.05798583515901,0.66)
--(axis cs:2.05944023079,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.05944023079,0.67)
--(axis cs:2.06199219071815,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.06199219071815,0.68)
--(axis cs:2.06556759066826,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.06556759066826,0.69)
--(axis cs:2.07355649635937,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.07355649635937,0.7)
--(axis cs:2.07357951252469,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.07357951252469,0.71)
--(axis cs:2.07822259070165,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.07822259070165,0.72)
--(axis cs:2.08282775069034,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.08282775069034,0.73)
--(axis cs:2.08481178131503,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.08481178131503,0.74)
--(axis cs:2.08580912523781,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.08580912523781,0.75)
--(axis cs:2.08784833933959,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.08784833933959,0.76)
--(axis cs:2.0902769488069,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.0902769488069,0.77)
--(axis cs:2.10049564966423,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.10049564966423,0.78)
--(axis cs:2.10714967143886,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.10714967143886,0.79)
--(axis cs:2.11225087320302,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.11225087320302,0.8)
--(axis cs:2.11406943770832,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.11406943770832,0.81)
--(axis cs:2.11768265299728,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.11768265299728,0.82)
--(axis cs:2.13262095779386,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.13262095779386,0.83)
--(axis cs:2.13324209321716,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.13324209321716,0.84)
--(axis cs:2.13378061604284,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.13378061604284,0.85)
--(axis cs:2.13769281053115,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.13769281053115,0.86)
--(axis cs:2.13984146195518,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.13984146195518,0.87)
--(axis cs:2.14233397937357,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.14233397937357,0.88)
--(axis cs:2.14341635164906,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.14341635164906,0.89)
--(axis cs:2.14369026429107,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.14369026429107,0.9)
--(axis cs:2.15666912296714,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.15666912296714,0.91)
--(axis cs:2.15679366186841,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.15679366186841,0.92)
--(axis cs:2.16651630944782,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.16651630944782,0.93)
--(axis cs:2.18632965044139,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.18632965044139,0.94)
--(axis cs:2.19040538242186,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.19040538242186,0.95)
--(axis cs:2.19917165104068,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.19917165104068,0.96)
--(axis cs:2.23204875190995,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.23204875190995,0.97)
--(axis cs:2.26553724731552,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.26553724731552,0.98)
--(axis cs:2.27520038663632,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.27520038663632,0.99)
--(axis cs:2.32804149615348,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.32804149615348,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.57285792420167,0)
--(axis cs:1.57285792420167,0.01)
--(axis cs:1.57811903346361,0.01)
--(axis cs:1.57811903346361,0.02)
--(axis cs:1.59368137148429,0.02)
--(axis cs:1.59368137148429,0.03)
--(axis cs:1.63573130902473,0.03)
--(axis cs:1.63573130902473,0.04)
--(axis cs:1.66281576241601,0.04)
--(axis cs:1.66281576241601,0.05)
--(axis cs:1.66310884925178,0.05)
--(axis cs:1.66310884925178,0.06)
--(axis cs:1.66676228019085,0.06)
--(axis cs:1.66676228019085,0.07)
--(axis cs:1.67333048447362,0.07)
--(axis cs:1.67333048447362,0.08)
--(axis cs:1.70252007481555,0.08)
--(axis cs:1.70252007481555,0.09)
--(axis cs:1.72461467528447,0.09)
--(axis cs:1.72461467528447,0.1)
--(axis cs:1.742158640557,0.1)
--(axis cs:1.742158640557,0.11)
--(axis cs:1.76698267365224,0.11)
--(axis cs:1.76698267365224,0.12)
--(axis cs:1.77426091707608,0.12)
--(axis cs:1.77426091707608,0.13)
--(axis cs:1.78243392986466,0.13)
--(axis cs:1.78243392986466,0.14)
--(axis cs:1.78281190505749,0.14)
--(axis cs:1.78281190505749,0.15)
--(axis cs:1.79665890734005,0.15)
--(axis cs:1.79665890734005,0.16)
--(axis cs:1.80485960640924,0.16)
--(axis cs:1.80485960640924,0.17)
--(axis cs:1.80630840955004,0.17)
--(axis cs:1.80630840955004,0.18)
--(axis cs:1.81105482440591,0.18)
--(axis cs:1.81105482440591,0.19)
--(axis cs:1.81371311339091,0.19)
--(axis cs:1.81371311339091,0.2)
--(axis cs:1.82000531728654,0.2)
--(axis cs:1.82000531728654,0.21)
--(axis cs:1.82301937958639,0.21)
--(axis cs:1.82301937958639,0.22)
--(axis cs:1.83710652626759,0.22)
--(axis cs:1.83710652626759,0.23)
--(axis cs:1.83740983566773,0.23)
--(axis cs:1.83740983566773,0.24)
--(axis cs:1.84885389589845,0.24)
--(axis cs:1.84885389589845,0.25)
--(axis cs:1.86009284598415,0.25)
--(axis cs:1.86009284598415,0.26)
--(axis cs:1.8623460032777,0.26)
--(axis cs:1.8623460032777,0.27)
--(axis cs:1.88184895075016,0.27)
--(axis cs:1.88184895075016,0.28)
--(axis cs:1.88956018458821,0.28)
--(axis cs:1.88956018458821,0.29)
--(axis cs:1.89219902208812,0.29)
--(axis cs:1.89219902208812,0.3)
--(axis cs:1.89663535541056,0.3)
--(axis cs:1.89663535541056,0.31)
--(axis cs:1.9127186840935,0.31)
--(axis cs:1.9127186840935,0.32)
--(axis cs:1.91382124291558,0.32)
--(axis cs:1.91382124291558,0.33)
--(axis cs:1.92108950532089,0.33)
--(axis cs:1.92108950532089,0.34)
--(axis cs:1.93533451003748,0.34)
--(axis cs:1.93533451003748,0.35)
--(axis cs:1.94224797097395,0.35)
--(axis cs:1.94224797097395,0.36)
--(axis cs:1.94276672590112,0.36)
--(axis cs:1.94276672590112,0.37)
--(axis cs:1.94320665701765,0.37)
--(axis cs:1.94320665701765,0.38)
--(axis cs:1.943717235997,0.38)
--(axis cs:1.943717235997,0.39)
--(axis cs:1.94817672275292,0.39)
--(axis cs:1.94817672275292,0.4)
--(axis cs:1.9496121053063,0.4)
--(axis cs:1.9496121053063,0.41)
--(axis cs:1.95157582807772,0.41)
--(axis cs:1.95157582807772,0.42)
--(axis cs:1.9521485695017,0.42)
--(axis cs:1.9521485695017,0.43)
--(axis cs:1.9601571926118,0.43)
--(axis cs:1.9601571926118,0.44)
--(axis cs:1.96405312050748,0.44)
--(axis cs:1.96405312050748,0.45)
--(axis cs:1.96738279062868,0.45)
--(axis cs:1.96738279062868,0.46)
--(axis cs:1.97311514601269,0.46)
--(axis cs:1.97311514601269,0.47)
--(axis cs:1.9762171795392,0.47)
--(axis cs:1.9762171795392,0.48)
--(axis cs:1.98432930844283,0.48)
--(axis cs:1.98432930844283,0.49)
--(axis cs:1.99029461484525,0.49)
--(axis cs:1.99029461484525,0.5)
--(axis cs:1.99175256301852,0.5)
--(axis cs:1.99175256301852,0.51)
--(axis cs:1.99554659577579,0.51)
--(axis cs:1.99554659577579,0.52)
--(axis cs:1.99759865577805,0.52)
--(axis cs:1.99759865577805,0.53)
--(axis cs:2.00075654957023,0.53)
--(axis cs:2.00075654957023,0.54)
--(axis cs:2.0012475384344,0.54)
--(axis cs:2.0012475384344,0.55)
--(axis cs:2.00368513604736,0.55)
--(axis cs:2.00368513604736,0.56)
--(axis cs:2.0069283646263,0.56)
--(axis cs:2.0069283646263,0.57)
--(axis cs:2.02033776121836,0.57)
--(axis cs:2.02033776121836,0.58)
--(axis cs:2.02595414568902,0.58)
--(axis cs:2.02595414568902,0.59)
--(axis cs:2.03158919852514,0.59)
--(axis cs:2.03158919852514,0.6)
--(axis cs:2.03816803221718,0.6)
--(axis cs:2.03816803221718,0.61)
--(axis cs:2.03943239049037,0.61)
--(axis cs:2.03943239049037,0.62)
--(axis cs:2.04348006626223,0.62)
--(axis cs:2.04348006626223,0.63)
--(axis cs:2.05187722536332,0.63)
--(axis cs:2.05187722536332,0.64)
--(axis cs:2.05463409250941,0.64)
--(axis cs:2.05463409250941,0.65)
--(axis cs:2.05798583515901,0.65)
--(axis cs:2.05798583515901,0.66)
--(axis cs:2.05944023079,0.66)
--(axis cs:2.05944023079,0.67)
--(axis cs:2.06199219071815,0.67)
--(axis cs:2.06199219071815,0.68)
--(axis cs:2.06556759066826,0.68)
--(axis cs:2.06556759066826,0.69)
--(axis cs:2.07355649635937,0.69)
--(axis cs:2.07355649635937,0.7)
--(axis cs:2.07357951252469,0.7)
--(axis cs:2.07357951252469,0.71)
--(axis cs:2.07822259070165,0.71)
--(axis cs:2.07822259070165,0.72)
--(axis cs:2.08282775069034,0.72)
--(axis cs:2.08282775069034,0.73)
--(axis cs:2.08481178131503,0.73)
--(axis cs:2.08481178131503,0.74)
--(axis cs:2.08580912523781,0.74)
--(axis cs:2.08580912523781,0.75)
--(axis cs:2.08784833933959,0.75)
--(axis cs:2.08784833933959,0.76)
--(axis cs:2.0902769488069,0.76)
--(axis cs:2.0902769488069,0.77)
--(axis cs:2.10049564966423,0.77)
--(axis cs:2.10049564966423,0.78)
--(axis cs:2.10714967143886,0.78)
--(axis cs:2.10714967143886,0.79)
--(axis cs:2.11225087320302,0.79)
--(axis cs:2.11225087320302,0.8)
--(axis cs:2.11406943770832,0.8)
--(axis cs:2.11406943770832,0.81)
--(axis cs:2.11768265299728,0.81)
--(axis cs:2.11768265299728,0.82)
--(axis cs:2.13262095779386,0.82)
--(axis cs:2.13262095779386,0.83)
--(axis cs:2.13324209321716,0.83)
--(axis cs:2.13324209321716,0.84)
--(axis cs:2.13378061604284,0.84)
--(axis cs:2.13378061604284,0.85)
--(axis cs:2.13769281053115,0.85)
--(axis cs:2.13769281053115,0.86)
--(axis cs:2.13984146195518,0.86)
--(axis cs:2.13984146195518,0.87)
--(axis cs:2.14233397937357,0.87)
--(axis cs:2.14233397937357,0.88)
--(axis cs:2.14341635164906,0.88)
--(axis cs:2.14341635164906,0.89)
--(axis cs:2.14369026429107,0.89)
--(axis cs:2.14369026429107,0.9)
--(axis cs:2.15666912296714,0.9)
--(axis cs:2.15666912296714,0.91)
--(axis cs:2.15679366186841,0.91)
--(axis cs:2.15679366186841,0.92)
--(axis cs:2.16651630944782,0.92)
--(axis cs:2.16651630944782,0.93)
--(axis cs:2.18632965044139,0.93)
--(axis cs:2.18632965044139,0.94)
--(axis cs:2.19040538242186,0.94)
--(axis cs:2.19040538242186,0.95)
--(axis cs:2.19917165104068,0.95)
--(axis cs:2.19917165104068,0.96)
--(axis cs:2.23204875190995,0.96)
--(axis cs:2.23204875190995,0.97)
--(axis cs:2.26553724731552,0.97)
--(axis cs:2.26553724731552,0.98)
--(axis cs:2.27520038663632,0.98)
--(axis cs:2.27520038663632,0.99)
--(axis cs:2.32804149615348,0.99)
--(axis cs:2.32804149615348,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.54872740284105,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54872740284105,0.01)
--(axis cs:1.55009436937953,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55009436937953,0.02)
--(axis cs:1.57641020335744,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57641020335744,0.03)
--(axis cs:1.60083410917901,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60083410917901,0.04)
--(axis cs:1.64644254876966,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.64644254876966,0.05)
--(axis cs:1.66374597797743,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66374597797743,0.06)
--(axis cs:1.68286481256436,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68286481256436,0.07)
--(axis cs:1.69025377805428,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69025377805428,0.08)
--(axis cs:1.70784746465991,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70784746465991,0.09)
--(axis cs:1.74882015220297,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74882015220297,0.1)
--(axis cs:1.75380252482919,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.75380252482919,0.11)
--(axis cs:1.75747291541908,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.75747291541908,0.12)
--(axis cs:1.76247648066234,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76247648066234,0.13)
--(axis cs:1.76496378983199,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76496378983199,0.14)
--(axis cs:1.76620672387007,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76620672387007,0.15)
--(axis cs:1.78258136723885,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.78258136723885,0.16)
--(axis cs:1.78971045300024,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.78971045300024,0.17)
--(axis cs:1.79309483620858,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79309483620858,0.18)
--(axis cs:1.79884492602929,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79884492602929,0.19)
--(axis cs:1.82255540190996,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82255540190996,0.2)
--(axis cs:1.82475829342583,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82475829342583,0.21)
--(axis cs:1.82502892624953,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82502892624953,0.22)
--(axis cs:1.83911646020714,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.83911646020714,0.23)
--(axis cs:1.84540373644339,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84540373644339,0.24)
--(axis cs:1.84550243815376,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84550243815376,0.25)
--(axis cs:1.85742826419854,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85742826419854,0.26)
--(axis cs:1.86504612315132,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86504612315132,0.27)
--(axis cs:1.86594241208855,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86594241208855,0.28)
--(axis cs:1.88237784048357,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.88237784048357,0.29)
--(axis cs:1.88477124253064,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.88477124253064,0.3)
--(axis cs:1.89012191842985,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.89012191842985,0.31)
--(axis cs:1.89182840705622,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.89182840705622,0.32)
--(axis cs:1.89517672136252,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.89517672136252,0.33)
--(axis cs:1.89560306818106,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.89560306818106,0.34)
--(axis cs:1.90508547697808,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.90508547697808,0.35)
--(axis cs:1.90977543369987,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.90977543369987,0.36)
--(axis cs:1.91583390334432,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.91583390334432,0.37)
--(axis cs:1.92663971386376,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.92663971386376,0.38)
--(axis cs:1.93393810890555,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.93393810890555,0.39)
--(axis cs:1.94411874672327,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.94411874672327,0.4)
--(axis cs:1.95205470939301,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.95205470939301,0.41)
--(axis cs:1.95249664813585,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.95249664813585,0.42)
--(axis cs:1.953192909552,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.953192909552,0.43)
--(axis cs:1.95971457323327,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.95971457323327,0.44)
--(axis cs:1.96255305614324,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.96255305614324,0.45)
--(axis cs:1.96261315489179,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.96261315489179,0.46)
--(axis cs:1.96736417505965,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.96736417505965,0.47)
--(axis cs:1.96830587678645,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.96830587678645,0.48)
--(axis cs:1.97711635585031,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.97711635585031,0.49)
--(axis cs:1.97774619368449,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.97774619368449,0.5)
--(axis cs:1.97783497638531,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.97783497638531,0.51)
--(axis cs:1.98457992325111,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.98457992325111,0.52)
--(axis cs:1.9856603519304,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.9856603519304,0.53)
--(axis cs:1.9976489581236,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.9976489581236,0.54)
--(axis cs:2.00342237487506,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.00342237487506,0.55)
--(axis cs:2.00523035528184,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.00523035528184,0.56)
--(axis cs:2.00969210270849,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.00969210270849,0.57)
--(axis cs:2.01061352091289,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.01061352091289,0.58)
--(axis cs:2.01451765615716,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.01451765615716,0.59)
--(axis cs:2.01632984970034,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.01632984970034,0.6)
--(axis cs:2.01907345036285,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.01907345036285,0.61)
--(axis cs:2.02238354366045,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.02238354366045,0.62)
--(axis cs:2.02901285624334,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.02901285624334,0.63)
--(axis cs:2.04233480150144,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.04233480150144,0.64)
--(axis cs:2.04389213933631,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.04389213933631,0.65)
--(axis cs:2.05208289363498,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.05208289363498,0.66)
--(axis cs:2.05600981545757,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.05600981545757,0.67)
--(axis cs:2.05617902317112,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.05617902317112,0.68)
--(axis cs:2.05851878802824,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.05851878802824,0.69)
--(axis cs:2.06114532411914,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.06114532411914,0.7)
--(axis cs:2.06329420320794,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.06329420320794,0.71)
--(axis cs:2.07153776227337,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.07153776227337,0.72)
--(axis cs:2.08056131892786,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.08056131892786,0.73)
--(axis cs:2.08198241716992,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.08198241716992,0.74)
--(axis cs:2.08368271985325,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.08368271985325,0.75)
--(axis cs:2.09081097116225,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.09081097116225,0.76)
--(axis cs:2.0968142178196,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.0968142178196,0.77)
--(axis cs:2.09701075906209,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.09701075906209,0.78)
--(axis cs:2.10092220271765,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.10092220271765,0.79)
--(axis cs:2.10612928692992,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.10612928692992,0.8)
--(axis cs:2.10752483149306,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.10752483149306,0.81)
--(axis cs:2.12057692554065,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.12057692554065,0.82)
--(axis cs:2.12165621309227,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.12165621309227,0.83)
--(axis cs:2.13305316607944,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.13305316607944,0.84)
--(axis cs:2.13903215097325,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.13903215097325,0.85)
--(axis cs:2.14049125514106,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.14049125514106,0.86)
--(axis cs:2.14388842363324,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.14388842363324,0.87)
--(axis cs:2.15392649093375,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.15392649093375,0.88)
--(axis cs:2.15723009847735,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.15723009847735,0.89)
--(axis cs:2.15723812757904,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.15723812757904,0.9)
--(axis cs:2.15834128978494,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.15834128978494,0.91)
--(axis cs:2.16744189256558,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.16744189256558,0.92)
--(axis cs:2.1723131222867,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.1723131222867,0.93)
--(axis cs:2.17992907591025,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.17992907591025,0.94)
--(axis cs:2.19181710309457,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.19181710309457,0.95)
--(axis cs:2.19985636263608,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.19985636263608,0.96)
--(axis cs:2.21188635410138,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.21188635410138,0.97)
--(axis cs:2.26643403258567,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.26643403258567,0.98)
--(axis cs:2.31385118120016,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.31385118120016,0.99)
--(axis cs:2.34608813414629,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.34608813414629,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.54872740284105,0)
--(axis cs:1.54872740284105,0.01)
--(axis cs:1.55009436937953,0.01)
--(axis cs:1.55009436937953,0.02)
--(axis cs:1.57641020335744,0.02)
--(axis cs:1.57641020335744,0.03)
--(axis cs:1.60083410917901,0.03)
--(axis cs:1.60083410917901,0.04)
--(axis cs:1.64644254876966,0.04)
--(axis cs:1.64644254876966,0.05)
--(axis cs:1.66374597797743,0.05)
--(axis cs:1.66374597797743,0.06)
--(axis cs:1.68286481256436,0.06)
--(axis cs:1.68286481256436,0.07)
--(axis cs:1.69025377805428,0.07)
--(axis cs:1.69025377805428,0.08)
--(axis cs:1.70784746465991,0.08)
--(axis cs:1.70784746465991,0.09)
--(axis cs:1.74882015220297,0.09)
--(axis cs:1.74882015220297,0.1)
--(axis cs:1.75380252482919,0.1)
--(axis cs:1.75380252482919,0.11)
--(axis cs:1.75747291541908,0.11)
--(axis cs:1.75747291541908,0.12)
--(axis cs:1.76247648066234,0.12)
--(axis cs:1.76247648066234,0.13)
--(axis cs:1.76496378983199,0.13)
--(axis cs:1.76496378983199,0.14)
--(axis cs:1.76620672387007,0.14)
--(axis cs:1.76620672387007,0.15)
--(axis cs:1.78258136723885,0.15)
--(axis cs:1.78258136723885,0.16)
--(axis cs:1.78971045300024,0.16)
--(axis cs:1.78971045300024,0.17)
--(axis cs:1.79309483620858,0.17)
--(axis cs:1.79309483620858,0.18)
--(axis cs:1.79884492602929,0.18)
--(axis cs:1.79884492602929,0.19)
--(axis cs:1.82255540190996,0.19)
--(axis cs:1.82255540190996,0.2)
--(axis cs:1.82475829342583,0.2)
--(axis cs:1.82475829342583,0.21)
--(axis cs:1.82502892624953,0.21)
--(axis cs:1.82502892624953,0.22)
--(axis cs:1.83911646020714,0.22)
--(axis cs:1.83911646020714,0.23)
--(axis cs:1.84540373644339,0.23)
--(axis cs:1.84540373644339,0.24)
--(axis cs:1.84550243815376,0.24)
--(axis cs:1.84550243815376,0.25)
--(axis cs:1.85742826419854,0.25)
--(axis cs:1.85742826419854,0.26)
--(axis cs:1.86504612315132,0.26)
--(axis cs:1.86504612315132,0.27)
--(axis cs:1.86594241208855,0.27)
--(axis cs:1.86594241208855,0.28)
--(axis cs:1.88237784048357,0.28)
--(axis cs:1.88237784048357,0.29)
--(axis cs:1.88477124253064,0.29)
--(axis cs:1.88477124253064,0.3)
--(axis cs:1.89012191842985,0.3)
--(axis cs:1.89012191842985,0.31)
--(axis cs:1.89182840705622,0.31)
--(axis cs:1.89182840705622,0.32)
--(axis cs:1.89517672136252,0.32)
--(axis cs:1.89517672136252,0.33)
--(axis cs:1.89560306818106,0.33)
--(axis cs:1.89560306818106,0.34)
--(axis cs:1.90508547697808,0.34)
--(axis cs:1.90508547697808,0.35)
--(axis cs:1.90977543369987,0.35)
--(axis cs:1.90977543369987,0.36)
--(axis cs:1.91583390334432,0.36)
--(axis cs:1.91583390334432,0.37)
--(axis cs:1.92663971386376,0.37)
--(axis cs:1.92663971386376,0.38)
--(axis cs:1.93393810890555,0.38)
--(axis cs:1.93393810890555,0.39)
--(axis cs:1.94411874672327,0.39)
--(axis cs:1.94411874672327,0.4)
--(axis cs:1.95205470939301,0.4)
--(axis cs:1.95205470939301,0.41)
--(axis cs:1.95249664813585,0.41)
--(axis cs:1.95249664813585,0.42)
--(axis cs:1.953192909552,0.42)
--(axis cs:1.953192909552,0.43)
--(axis cs:1.95971457323327,0.43)
--(axis cs:1.95971457323327,0.44)
--(axis cs:1.96255305614324,0.44)
--(axis cs:1.96255305614324,0.45)
--(axis cs:1.96261315489179,0.45)
--(axis cs:1.96261315489179,0.46)
--(axis cs:1.96736417505965,0.46)
--(axis cs:1.96736417505965,0.47)
--(axis cs:1.96830587678645,0.47)
--(axis cs:1.96830587678645,0.48)
--(axis cs:1.97711635585031,0.48)
--(axis cs:1.97711635585031,0.49)
--(axis cs:1.97774619368449,0.49)
--(axis cs:1.97774619368449,0.5)
--(axis cs:1.97783497638531,0.5)
--(axis cs:1.97783497638531,0.51)
--(axis cs:1.98457992325111,0.51)
--(axis cs:1.98457992325111,0.52)
--(axis cs:1.9856603519304,0.52)
--(axis cs:1.9856603519304,0.53)
--(axis cs:1.9976489581236,0.53)
--(axis cs:1.9976489581236,0.54)
--(axis cs:2.00342237487506,0.54)
--(axis cs:2.00342237487506,0.55)
--(axis cs:2.00523035528184,0.55)
--(axis cs:2.00523035528184,0.56)
--(axis cs:2.00969210270849,0.56)
--(axis cs:2.00969210270849,0.57)
--(axis cs:2.01061352091289,0.57)
--(axis cs:2.01061352091289,0.58)
--(axis cs:2.01451765615716,0.58)
--(axis cs:2.01451765615716,0.59)
--(axis cs:2.01632984970034,0.59)
--(axis cs:2.01632984970034,0.6)
--(axis cs:2.01907345036285,0.6)
--(axis cs:2.01907345036285,0.61)
--(axis cs:2.02238354366045,0.61)
--(axis cs:2.02238354366045,0.62)
--(axis cs:2.02901285624334,0.62)
--(axis cs:2.02901285624334,0.63)
--(axis cs:2.04233480150144,0.63)
--(axis cs:2.04233480150144,0.64)
--(axis cs:2.04389213933631,0.64)
--(axis cs:2.04389213933631,0.65)
--(axis cs:2.05208289363498,0.65)
--(axis cs:2.05208289363498,0.66)
--(axis cs:2.05600981545757,0.66)
--(axis cs:2.05600981545757,0.67)
--(axis cs:2.05617902317112,0.67)
--(axis cs:2.05617902317112,0.68)
--(axis cs:2.05851878802824,0.68)
--(axis cs:2.05851878802824,0.69)
--(axis cs:2.06114532411914,0.69)
--(axis cs:2.06114532411914,0.7)
--(axis cs:2.06329420320794,0.7)
--(axis cs:2.06329420320794,0.71)
--(axis cs:2.07153776227337,0.71)
--(axis cs:2.07153776227337,0.72)
--(axis cs:2.08056131892786,0.72)
--(axis cs:2.08056131892786,0.73)
--(axis cs:2.08198241716992,0.73)
--(axis cs:2.08198241716992,0.74)
--(axis cs:2.08368271985325,0.74)
--(axis cs:2.08368271985325,0.75)
--(axis cs:2.09081097116225,0.75)
--(axis cs:2.09081097116225,0.76)
--(axis cs:2.0968142178196,0.76)
--(axis cs:2.0968142178196,0.77)
--(axis cs:2.09701075906209,0.77)
--(axis cs:2.09701075906209,0.78)
--(axis cs:2.10092220271765,0.78)
--(axis cs:2.10092220271765,0.79)
--(axis cs:2.10612928692992,0.79)
--(axis cs:2.10612928692992,0.8)
--(axis cs:2.10752483149306,0.8)
--(axis cs:2.10752483149306,0.81)
--(axis cs:2.12057692554065,0.81)
--(axis cs:2.12057692554065,0.82)
--(axis cs:2.12165621309227,0.82)
--(axis cs:2.12165621309227,0.83)
--(axis cs:2.13305316607944,0.83)
--(axis cs:2.13305316607944,0.84)
--(axis cs:2.13903215097325,0.84)
--(axis cs:2.13903215097325,0.85)
--(axis cs:2.14049125514106,0.85)
--(axis cs:2.14049125514106,0.86)
--(axis cs:2.14388842363324,0.86)
--(axis cs:2.14388842363324,0.87)
--(axis cs:2.15392649093375,0.87)
--(axis cs:2.15392649093375,0.88)
--(axis cs:2.15723009847735,0.88)
--(axis cs:2.15723009847735,0.89)
--(axis cs:2.15723812757904,0.89)
--(axis cs:2.15723812757904,0.9)
--(axis cs:2.15834128978494,0.9)
--(axis cs:2.15834128978494,0.91)
--(axis cs:2.16744189256558,0.91)
--(axis cs:2.16744189256558,0.92)
--(axis cs:2.1723131222867,0.92)
--(axis cs:2.1723131222867,0.93)
--(axis cs:2.17992907591025,0.93)
--(axis cs:2.17992907591025,0.94)
--(axis cs:2.19181710309457,0.94)
--(axis cs:2.19181710309457,0.95)
--(axis cs:2.19985636263608,0.95)
--(axis cs:2.19985636263608,0.96)
--(axis cs:2.21188635410138,0.96)
--(axis cs:2.21188635410138,0.97)
--(axis cs:2.26643403258567,0.97)
--(axis cs:2.26643403258567,0.98)
--(axis cs:2.31385118120016,0.98)
--(axis cs:2.31385118120016,0.99)
--(axis cs:2.34608813414629,0.99)
--(axis cs:2.34608813414629,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_0.01_C_1.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^{-2},C=1\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.832930456075965,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.832930456075965,0.01)
--(axis cs:0.847873604331583,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.847873604331583,0.02)
--(axis cs:0.91087702646967,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.91087702646967,0.03)
--(axis cs:0.981594371133638,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.981594371133638,0.04)
--(axis cs:1.03726049450492,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.03726049450492,0.05)
--(axis cs:1.04756621818342,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.04756621818342,0.06)
--(axis cs:1.07778349801431,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.07778349801431,0.07)
--(axis cs:1.087263937395,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.087263937395,0.08)
--(axis cs:1.10627027731875,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.10627027731875,0.09)
--(axis cs:1.1063873300944,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.1063873300944,0.1)
--(axis cs:1.11077001851937,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11077001851937,0.11)
--(axis cs:1.15631894179458,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.15631894179458,0.12)
--(axis cs:1.17617417509311,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.17617417509311,0.13)
--(axis cs:1.20104319843846,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.20104319843846,0.14)
--(axis cs:1.20462122363147,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.20462122363147,0.15)
--(axis cs:1.21464224694614,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.21464224694614,0.16)
--(axis cs:1.2352852254746,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2352852254746,0.17)
--(axis cs:1.24247117000567,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.24247117000567,0.18)
--(axis cs:1.25353428187132,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25353428187132,0.19)
--(axis cs:1.25409534904896,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25409534904896,0.2)
--(axis cs:1.27400834296893,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.27400834296893,0.21)
--(axis cs:1.27878580775688,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.27878580775688,0.22)
--(axis cs:1.27909703014742,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.27909703014742,0.23)
--(axis cs:1.29238802201355,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29238802201355,0.24)
--(axis cs:1.29970458127416,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29970458127416,0.25)
--(axis cs:1.30589903988662,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30589903988662,0.26)
--(axis cs:1.31261675469861,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31261675469861,0.27)
--(axis cs:1.31454692486594,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31454692486594,0.28)
--(axis cs:1.32833968353306,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32833968353306,0.29)
--(axis cs:1.33830553436485,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33830553436485,0.3)
--(axis cs:1.34806622774441,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34806622774441,0.31)
--(axis cs:1.35365111202168,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35365111202168,0.32)
--(axis cs:1.35913858610089,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35913858610089,0.33)
--(axis cs:1.370419866555,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.370419866555,0.34)
--(axis cs:1.38461828745135,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38461828745135,0.35)
--(axis cs:1.38931028611844,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38931028611844,0.36)
--(axis cs:1.39817763785292,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39817763785292,0.37)
--(axis cs:1.40491817237018,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40491817237018,0.38)
--(axis cs:1.40568548632984,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40568548632984,0.39)
--(axis cs:1.41123812164434,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41123812164434,0.4)
--(axis cs:1.41742863055053,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41742863055053,0.41)
--(axis cs:1.41978461626345,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41978461626345,0.42)
--(axis cs:1.42270222914831,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42270222914831,0.43)
--(axis cs:1.4309772130964,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4309772130964,0.44)
--(axis cs:1.43844374613717,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43844374613717,0.45)
--(axis cs:1.43915234632585,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43915234632585,0.46)
--(axis cs:1.44625717627625,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44625717627625,0.47)
--(axis cs:1.45036319403402,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45036319403402,0.48)
--(axis cs:1.45078713463734,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45078713463734,0.49)
--(axis cs:1.45722428415999,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45722428415999,0.5)
--(axis cs:1.4678682074938,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4678682074938,0.51)
--(axis cs:1.48299844738278,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48299844738278,0.52)
--(axis cs:1.49077043045993,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49077043045993,0.53)
--(axis cs:1.49662497568176,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49662497568176,0.54)
--(axis cs:1.50012527973135,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50012527973135,0.55)
--(axis cs:1.51114956774623,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51114956774623,0.56)
--(axis cs:1.51185900176059,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51185900176059,0.57)
--(axis cs:1.51718034156926,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51718034156926,0.58)
--(axis cs:1.51842534032644,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51842534032644,0.59)
--(axis cs:1.51880392608533,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51880392608533,0.6)
--(axis cs:1.52139187794401,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52139187794401,0.61)
--(axis cs:1.54284353813236,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54284353813236,0.62)
--(axis cs:1.54371569304471,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54371569304471,0.63)
--(axis cs:1.54514481079623,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54514481079623,0.64)
--(axis cs:1.5458081831944,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5458081831944,0.65)
--(axis cs:1.55008480059255,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55008480059255,0.66)
--(axis cs:1.55171507988731,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55171507988731,0.67)
--(axis cs:1.56009335482331,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56009335482331,0.68)
--(axis cs:1.56196318043086,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56196318043086,0.69)
--(axis cs:1.56332037341955,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56332037341955,0.7)
--(axis cs:1.56652883004291,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56652883004291,0.71)
--(axis cs:1.57065281039618,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57065281039618,0.72)
--(axis cs:1.57075615729322,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57075615729322,0.73)
--(axis cs:1.57880208978805,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57880208978805,0.74)
--(axis cs:1.58114507489004,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58114507489004,0.75)
--(axis cs:1.58150501447264,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58150501447264,0.76)
--(axis cs:1.58538759285837,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58538759285837,0.77)
--(axis cs:1.59159882201652,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59159882201652,0.78)
--(axis cs:1.59194901263893,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59194901263893,0.79)
--(axis cs:1.59677066197801,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59677066197801,0.8)
--(axis cs:1.60427646769436,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60427646769436,0.81)
--(axis cs:1.63363043295681,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63363043295681,0.82)
--(axis cs:1.63421619695589,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63421619695589,0.83)
--(axis cs:1.66270194839998,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66270194839998,0.84)
--(axis cs:1.66393868781408,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66393868781408,0.85)
--(axis cs:1.67268652829153,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67268652829153,0.86)
--(axis cs:1.68491484305303,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68491484305303,0.87)
--(axis cs:1.68586975651923,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68586975651923,0.88)
--(axis cs:1.69198501638482,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69198501638482,0.89)
--(axis cs:1.69439296712956,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69439296712956,0.9)
--(axis cs:1.69750812344001,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69750812344001,0.91)
--(axis cs:1.7053069120318,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7053069120318,0.92)
--(axis cs:1.7297177107625,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7297177107625,0.93)
--(axis cs:1.73493230090433,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73493230090433,0.94)
--(axis cs:1.73891019768772,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73891019768772,0.95)
--(axis cs:1.73916905329989,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73916905329989,0.96)
--(axis cs:1.74290574596497,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74290574596497,0.97)
--(axis cs:1.81603134107665,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81603134107665,0.98)
--(axis cs:1.82085225750423,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82085225750423,0.99)
--(axis cs:2.08821025116202,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.08821025116202,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.832930456075965,0)
--(axis cs:0.832930456075965,0.01)
--(axis cs:0.847873604331583,0.01)
--(axis cs:0.847873604331583,0.02)
--(axis cs:0.91087702646967,0.02)
--(axis cs:0.91087702646967,0.03)
--(axis cs:0.981594371133638,0.03)
--(axis cs:0.981594371133638,0.04)
--(axis cs:1.03726049450492,0.04)
--(axis cs:1.03726049450492,0.05)
--(axis cs:1.04756621818342,0.05)
--(axis cs:1.04756621818342,0.06)
--(axis cs:1.07778349801431,0.06)
--(axis cs:1.07778349801431,0.07)
--(axis cs:1.087263937395,0.07)
--(axis cs:1.087263937395,0.08)
--(axis cs:1.10627027731875,0.08)
--(axis cs:1.10627027731875,0.09)
--(axis cs:1.1063873300944,0.09)
--(axis cs:1.1063873300944,0.1)
--(axis cs:1.11077001851937,0.1)
--(axis cs:1.11077001851937,0.11)
--(axis cs:1.15631894179458,0.11)
--(axis cs:1.15631894179458,0.12)
--(axis cs:1.17617417509311,0.12)
--(axis cs:1.17617417509311,0.13)
--(axis cs:1.20104319843846,0.13)
--(axis cs:1.20104319843846,0.14)
--(axis cs:1.20462122363147,0.14)
--(axis cs:1.20462122363147,0.15)
--(axis cs:1.21464224694614,0.15)
--(axis cs:1.21464224694614,0.16)
--(axis cs:1.2352852254746,0.16)
--(axis cs:1.2352852254746,0.17)
--(axis cs:1.24247117000567,0.17)
--(axis cs:1.24247117000567,0.18)
--(axis cs:1.25353428187132,0.18)
--(axis cs:1.25353428187132,0.19)
--(axis cs:1.25409534904896,0.19)
--(axis cs:1.25409534904896,0.2)
--(axis cs:1.27400834296893,0.2)
--(axis cs:1.27400834296893,0.21)
--(axis cs:1.27878580775688,0.21)
--(axis cs:1.27878580775688,0.22)
--(axis cs:1.27909703014742,0.22)
--(axis cs:1.27909703014742,0.23)
--(axis cs:1.29238802201355,0.23)
--(axis cs:1.29238802201355,0.24)
--(axis cs:1.29970458127416,0.24)
--(axis cs:1.29970458127416,0.25)
--(axis cs:1.30589903988662,0.25)
--(axis cs:1.30589903988662,0.26)
--(axis cs:1.31261675469861,0.26)
--(axis cs:1.31261675469861,0.27)
--(axis cs:1.31454692486594,0.27)
--(axis cs:1.31454692486594,0.28)
--(axis cs:1.32833968353306,0.28)
--(axis cs:1.32833968353306,0.29)
--(axis cs:1.33830553436485,0.29)
--(axis cs:1.33830553436485,0.3)
--(axis cs:1.34806622774441,0.3)
--(axis cs:1.34806622774441,0.31)
--(axis cs:1.35365111202168,0.31)
--(axis cs:1.35365111202168,0.32)
--(axis cs:1.35913858610089,0.32)
--(axis cs:1.35913858610089,0.33)
--(axis cs:1.370419866555,0.33)
--(axis cs:1.370419866555,0.34)
--(axis cs:1.38461828745135,0.34)
--(axis cs:1.38461828745135,0.35)
--(axis cs:1.38931028611844,0.35)
--(axis cs:1.38931028611844,0.36)
--(axis cs:1.39817763785292,0.36)
--(axis cs:1.39817763785292,0.37)
--(axis cs:1.40491817237018,0.37)
--(axis cs:1.40491817237018,0.38)
--(axis cs:1.40568548632984,0.38)
--(axis cs:1.40568548632984,0.39)
--(axis cs:1.41123812164434,0.39)
--(axis cs:1.41123812164434,0.4)
--(axis cs:1.41742863055053,0.4)
--(axis cs:1.41742863055053,0.41)
--(axis cs:1.41978461626345,0.41)
--(axis cs:1.41978461626345,0.42)
--(axis cs:1.42270222914831,0.42)
--(axis cs:1.42270222914831,0.43)
--(axis cs:1.4309772130964,0.43)
--(axis cs:1.4309772130964,0.44)
--(axis cs:1.43844374613717,0.44)
--(axis cs:1.43844374613717,0.45)
--(axis cs:1.43915234632585,0.45)
--(axis cs:1.43915234632585,0.46)
--(axis cs:1.44625717627625,0.46)
--(axis cs:1.44625717627625,0.47)
--(axis cs:1.45036319403402,0.47)
--(axis cs:1.45036319403402,0.48)
--(axis cs:1.45078713463734,0.48)
--(axis cs:1.45078713463734,0.49)
--(axis cs:1.45722428415999,0.49)
--(axis cs:1.45722428415999,0.5)
--(axis cs:1.4678682074938,0.5)
--(axis cs:1.4678682074938,0.51)
--(axis cs:1.48299844738278,0.51)
--(axis cs:1.48299844738278,0.52)
--(axis cs:1.49077043045993,0.52)
--(axis cs:1.49077043045993,0.53)
--(axis cs:1.49662497568176,0.53)
--(axis cs:1.49662497568176,0.54)
--(axis cs:1.50012527973135,0.54)
--(axis cs:1.50012527973135,0.55)
--(axis cs:1.51114956774623,0.55)
--(axis cs:1.51114956774623,0.56)
--(axis cs:1.51185900176059,0.56)
--(axis cs:1.51185900176059,0.57)
--(axis cs:1.51718034156926,0.57)
--(axis cs:1.51718034156926,0.58)
--(axis cs:1.51842534032644,0.58)
--(axis cs:1.51842534032644,0.59)
--(axis cs:1.51880392608533,0.59)
--(axis cs:1.51880392608533,0.6)
--(axis cs:1.52139187794401,0.6)
--(axis cs:1.52139187794401,0.61)
--(axis cs:1.54284353813236,0.61)
--(axis cs:1.54284353813236,0.62)
--(axis cs:1.54371569304471,0.62)
--(axis cs:1.54371569304471,0.63)
--(axis cs:1.54514481079623,0.63)
--(axis cs:1.54514481079623,0.64)
--(axis cs:1.5458081831944,0.64)
--(axis cs:1.5458081831944,0.65)
--(axis cs:1.55008480059255,0.65)
--(axis cs:1.55008480059255,0.66)
--(axis cs:1.55171507988731,0.66)
--(axis cs:1.55171507988731,0.67)
--(axis cs:1.56009335482331,0.67)
--(axis cs:1.56009335482331,0.68)
--(axis cs:1.56196318043086,0.68)
--(axis cs:1.56196318043086,0.69)
--(axis cs:1.56332037341955,0.69)
--(axis cs:1.56332037341955,0.7)
--(axis cs:1.56652883004291,0.7)
--(axis cs:1.56652883004291,0.71)
--(axis cs:1.57065281039618,0.71)
--(axis cs:1.57065281039618,0.72)
--(axis cs:1.57075615729322,0.72)
--(axis cs:1.57075615729322,0.73)
--(axis cs:1.57880208978805,0.73)
--(axis cs:1.57880208978805,0.74)
--(axis cs:1.58114507489004,0.74)
--(axis cs:1.58114507489004,0.75)
--(axis cs:1.58150501447264,0.75)
--(axis cs:1.58150501447264,0.76)
--(axis cs:1.58538759285837,0.76)
--(axis cs:1.58538759285837,0.77)
--(axis cs:1.59159882201652,0.77)
--(axis cs:1.59159882201652,0.78)
--(axis cs:1.59194901263893,0.78)
--(axis cs:1.59194901263893,0.79)
--(axis cs:1.59677066197801,0.79)
--(axis cs:1.59677066197801,0.8)
--(axis cs:1.60427646769436,0.8)
--(axis cs:1.60427646769436,0.81)
--(axis cs:1.63363043295681,0.81)
--(axis cs:1.63363043295681,0.82)
--(axis cs:1.63421619695589,0.82)
--(axis cs:1.63421619695589,0.83)
--(axis cs:1.66270194839998,0.83)
--(axis cs:1.66270194839998,0.84)
--(axis cs:1.66393868781408,0.84)
--(axis cs:1.66393868781408,0.85)
--(axis cs:1.67268652829153,0.85)
--(axis cs:1.67268652829153,0.86)
--(axis cs:1.68491484305303,0.86)
--(axis cs:1.68491484305303,0.87)
--(axis cs:1.68586975651923,0.87)
--(axis cs:1.68586975651923,0.88)
--(axis cs:1.69198501638482,0.88)
--(axis cs:1.69198501638482,0.89)
--(axis cs:1.69439296712956,0.89)
--(axis cs:1.69439296712956,0.9)
--(axis cs:1.69750812344001,0.9)
--(axis cs:1.69750812344001,0.91)
--(axis cs:1.7053069120318,0.91)
--(axis cs:1.7053069120318,0.92)
--(axis cs:1.7297177107625,0.92)
--(axis cs:1.7297177107625,0.93)
--(axis cs:1.73493230090433,0.93)
--(axis cs:1.73493230090433,0.94)
--(axis cs:1.73891019768772,0.94)
--(axis cs:1.73891019768772,0.95)
--(axis cs:1.73916905329989,0.95)
--(axis cs:1.73916905329989,0.96)
--(axis cs:1.74290574596497,0.96)
--(axis cs:1.74290574596497,0.97)
--(axis cs:1.81603134107665,0.97)
--(axis cs:1.81603134107665,0.98)
--(axis cs:1.82085225750423,0.98)
--(axis cs:1.82085225750423,0.99)
--(axis cs:2.08821025116202,0.99)
--(axis cs:2.08821025116202,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.799875497159485,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.799875497159485,0.01)
--(axis cs:0.901975106528007,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.901975106528007,0.02)
--(axis cs:0.927538589435734,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.927538589435734,0.03)
--(axis cs:1.0114986911635,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0114986911635,0.04)
--(axis cs:1.03553394263883,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03553394263883,0.05)
--(axis cs:1.04678290334631,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.04678290334631,0.06)
--(axis cs:1.06804121496687,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.06804121496687,0.07)
--(axis cs:1.07966882615718,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.07966882615718,0.08)
--(axis cs:1.08049696018243,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.08049696018243,0.09)
--(axis cs:1.09278841959167,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.09278841959167,0.1)
--(axis cs:1.12152057838517,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12152057838517,0.11)
--(axis cs:1.12199366893549,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12199366893549,0.12)
--(axis cs:1.17008964179732,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17008964179732,0.13)
--(axis cs:1.17415024390018,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17415024390018,0.14)
--(axis cs:1.20182456368263,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.20182456368263,0.15)
--(axis cs:1.22894481332947,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.22894481332947,0.16)
--(axis cs:1.23376880346971,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.23376880346971,0.17)
--(axis cs:1.24663819290477,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.24663819290477,0.18)
--(axis cs:1.25068628038038,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.25068628038038,0.19)
--(axis cs:1.25454083519337,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.25454083519337,0.2)
--(axis cs:1.26626132384101,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.26626132384101,0.21)
--(axis cs:1.26890091966988,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.26890091966988,0.22)
--(axis cs:1.27308978913019,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27308978913019,0.23)
--(axis cs:1.28966948705651,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.28966948705651,0.24)
--(axis cs:1.29815638358219,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29815638358219,0.25)
--(axis cs:1.29933805013912,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29933805013912,0.26)
--(axis cs:1.30280243695274,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30280243695274,0.27)
--(axis cs:1.30416585636196,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30416585636196,0.28)
--(axis cs:1.32298928458503,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32298928458503,0.29)
--(axis cs:1.32623928624454,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32623928624454,0.3)
--(axis cs:1.33281486055606,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.33281486055606,0.31)
--(axis cs:1.35553047138015,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35553047138015,0.32)
--(axis cs:1.35649828181863,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35649828181863,0.33)
--(axis cs:1.37256340220767,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37256340220767,0.34)
--(axis cs:1.37641199384801,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37641199384801,0.35)
--(axis cs:1.38140360251146,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38140360251146,0.36)
--(axis cs:1.38514178785644,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38514178785644,0.37)
--(axis cs:1.38889210416138,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38889210416138,0.38)
--(axis cs:1.39394863581569,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39394863581569,0.39)
--(axis cs:1.39590470245051,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39590470245051,0.4)
--(axis cs:1.39716101561274,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39716101561274,0.41)
--(axis cs:1.41156066962297,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41156066962297,0.42)
--(axis cs:1.41373247175,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41373247175,0.43)
--(axis cs:1.41824726608894,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41824726608894,0.44)
--(axis cs:1.42763917075867,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42763917075867,0.45)
--(axis cs:1.42850238902228,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42850238902228,0.46)
--(axis cs:1.4289409219563,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4289409219563,0.47)
--(axis cs:1.4289835964094,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4289835964094,0.48)
--(axis cs:1.43692084040725,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.43692084040725,0.49)
--(axis cs:1.45122327422487,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45122327422487,0.5)
--(axis cs:1.45813218109241,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45813218109241,0.51)
--(axis cs:1.46885372038883,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.46885372038883,0.52)
--(axis cs:1.47406344275734,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.47406344275734,0.53)
--(axis cs:1.49966260584575,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.49966260584575,0.54)
--(axis cs:1.5005391880411,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5005391880411,0.55)
--(axis cs:1.50463339387585,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.50463339387585,0.56)
--(axis cs:1.51407188737114,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.51407188737114,0.57)
--(axis cs:1.51555918466557,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.51555918466557,0.58)
--(axis cs:1.51840829996573,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.51840829996573,0.59)
--(axis cs:1.52532992407254,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.52532992407254,0.6)
--(axis cs:1.52734078905498,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.52734078905498,0.61)
--(axis cs:1.52931892359922,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.52931892359922,0.62)
--(axis cs:1.53372311322049,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53372311322049,0.63)
--(axis cs:1.53393071558669,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53393071558669,0.64)
--(axis cs:1.53413542645349,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53413542645349,0.65)
--(axis cs:1.54694199665244,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54694199665244,0.66)
--(axis cs:1.5511279290266,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5511279290266,0.67)
--(axis cs:1.55325080010175,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55325080010175,0.68)
--(axis cs:1.55732914678881,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55732914678881,0.69)
--(axis cs:1.56499462022243,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56499462022243,0.7)
--(axis cs:1.57193603861858,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57193603861858,0.71)
--(axis cs:1.57281482930004,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57281482930004,0.72)
--(axis cs:1.57817737613739,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57817737613739,0.73)
--(axis cs:1.58501694987402,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58501694987402,0.74)
--(axis cs:1.58582184347295,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58582184347295,0.75)
--(axis cs:1.58738498651613,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58738498651613,0.76)
--(axis cs:1.59685183027577,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59685183027577,0.77)
--(axis cs:1.60447226451846,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60447226451846,0.78)
--(axis cs:1.61291248791838,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61291248791838,0.79)
--(axis cs:1.61782189780228,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61782189780228,0.8)
--(axis cs:1.61866070502249,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61866070502249,0.81)
--(axis cs:1.6199074530125,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.6199074530125,0.82)
--(axis cs:1.63443965323623,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63443965323623,0.83)
--(axis cs:1.64125356390785,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64125356390785,0.84)
--(axis cs:1.64482461403809,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64482461403809,0.85)
--(axis cs:1.65257931547593,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.65257931547593,0.86)
--(axis cs:1.67808827230086,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67808827230086,0.87)
--(axis cs:1.67876108542254,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67876108542254,0.88)
--(axis cs:1.67877268170171,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67877268170171,0.89)
--(axis cs:1.69282333821219,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69282333821219,0.9)
--(axis cs:1.69569766832221,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69569766832221,0.91)
--(axis cs:1.69819794589679,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69819794589679,0.92)
--(axis cs:1.7096451478125,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.7096451478125,0.93)
--(axis cs:1.71971773635651,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.71971773635651,0.94)
--(axis cs:1.74672529356764,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74672529356764,0.95)
--(axis cs:1.74823416892174,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74823416892174,0.96)
--(axis cs:1.78279045333452,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.78279045333452,0.97)
--(axis cs:1.84479535370836,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.84479535370836,0.98)
--(axis cs:1.8554874817145,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.8554874817145,0.99)
--(axis cs:2.06541430635175,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.06541430635175,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.799875497159485,0)
--(axis cs:0.799875497159485,0.01)
--(axis cs:0.901975106528007,0.01)
--(axis cs:0.901975106528007,0.02)
--(axis cs:0.927538589435734,0.02)
--(axis cs:0.927538589435734,0.03)
--(axis cs:1.0114986911635,0.03)
--(axis cs:1.0114986911635,0.04)
--(axis cs:1.03553394263883,0.04)
--(axis cs:1.03553394263883,0.05)
--(axis cs:1.04678290334631,0.05)
--(axis cs:1.04678290334631,0.06)
--(axis cs:1.06804121496687,0.06)
--(axis cs:1.06804121496687,0.07)
--(axis cs:1.07966882615718,0.07)
--(axis cs:1.07966882615718,0.08)
--(axis cs:1.08049696018243,0.08)
--(axis cs:1.08049696018243,0.09)
--(axis cs:1.09278841959167,0.09)
--(axis cs:1.09278841959167,0.1)
--(axis cs:1.12152057838517,0.1)
--(axis cs:1.12152057838517,0.11)
--(axis cs:1.12199366893549,0.11)
--(axis cs:1.12199366893549,0.12)
--(axis cs:1.17008964179732,0.12)
--(axis cs:1.17008964179732,0.13)
--(axis cs:1.17415024390018,0.13)
--(axis cs:1.17415024390018,0.14)
--(axis cs:1.20182456368263,0.14)
--(axis cs:1.20182456368263,0.15)
--(axis cs:1.22894481332947,0.15)
--(axis cs:1.22894481332947,0.16)
--(axis cs:1.23376880346971,0.16)
--(axis cs:1.23376880346971,0.17)
--(axis cs:1.24663819290477,0.17)
--(axis cs:1.24663819290477,0.18)
--(axis cs:1.25068628038038,0.18)
--(axis cs:1.25068628038038,0.19)
--(axis cs:1.25454083519337,0.19)
--(axis cs:1.25454083519337,0.2)
--(axis cs:1.26626132384101,0.2)
--(axis cs:1.26626132384101,0.21)
--(axis cs:1.26890091966988,0.21)
--(axis cs:1.26890091966988,0.22)
--(axis cs:1.27308978913019,0.22)
--(axis cs:1.27308978913019,0.23)
--(axis cs:1.28966948705651,0.23)
--(axis cs:1.28966948705651,0.24)
--(axis cs:1.29815638358219,0.24)
--(axis cs:1.29815638358219,0.25)
--(axis cs:1.29933805013912,0.25)
--(axis cs:1.29933805013912,0.26)
--(axis cs:1.30280243695274,0.26)
--(axis cs:1.30280243695274,0.27)
--(axis cs:1.30416585636196,0.27)
--(axis cs:1.30416585636196,0.28)
--(axis cs:1.32298928458503,0.28)
--(axis cs:1.32298928458503,0.29)
--(axis cs:1.32623928624454,0.29)
--(axis cs:1.32623928624454,0.3)
--(axis cs:1.33281486055606,0.3)
--(axis cs:1.33281486055606,0.31)
--(axis cs:1.35553047138015,0.31)
--(axis cs:1.35553047138015,0.32)
--(axis cs:1.35649828181863,0.32)
--(axis cs:1.35649828181863,0.33)
--(axis cs:1.37256340220767,0.33)
--(axis cs:1.37256340220767,0.34)
--(axis cs:1.37641199384801,0.34)
--(axis cs:1.37641199384801,0.35)
--(axis cs:1.38140360251146,0.35)
--(axis cs:1.38140360251146,0.36)
--(axis cs:1.38514178785644,0.36)
--(axis cs:1.38514178785644,0.37)
--(axis cs:1.38889210416138,0.37)
--(axis cs:1.38889210416138,0.38)
--(axis cs:1.39394863581569,0.38)
--(axis cs:1.39394863581569,0.39)
--(axis cs:1.39590470245051,0.39)
--(axis cs:1.39590470245051,0.4)
--(axis cs:1.39716101561274,0.4)
--(axis cs:1.39716101561274,0.41)
--(axis cs:1.41156066962297,0.41)
--(axis cs:1.41156066962297,0.42)
--(axis cs:1.41373247175,0.42)
--(axis cs:1.41373247175,0.43)
--(axis cs:1.41824726608894,0.43)
--(axis cs:1.41824726608894,0.44)
--(axis cs:1.42763917075867,0.44)
--(axis cs:1.42763917075867,0.45)
--(axis cs:1.42850238902228,0.45)
--(axis cs:1.42850238902228,0.46)
--(axis cs:1.4289409219563,0.46)
--(axis cs:1.4289409219563,0.47)
--(axis cs:1.4289835964094,0.47)
--(axis cs:1.4289835964094,0.48)
--(axis cs:1.43692084040725,0.48)
--(axis cs:1.43692084040725,0.49)
--(axis cs:1.45122327422487,0.49)
--(axis cs:1.45122327422487,0.5)
--(axis cs:1.45813218109241,0.5)
--(axis cs:1.45813218109241,0.51)
--(axis cs:1.46885372038883,0.51)
--(axis cs:1.46885372038883,0.52)
--(axis cs:1.47406344275734,0.52)
--(axis cs:1.47406344275734,0.53)
--(axis cs:1.49966260584575,0.53)
--(axis cs:1.49966260584575,0.54)
--(axis cs:1.5005391880411,0.54)
--(axis cs:1.5005391880411,0.55)
--(axis cs:1.50463339387585,0.55)
--(axis cs:1.50463339387585,0.56)
--(axis cs:1.51407188737114,0.56)
--(axis cs:1.51407188737114,0.57)
--(axis cs:1.51555918466557,0.57)
--(axis cs:1.51555918466557,0.58)
--(axis cs:1.51840829996573,0.58)
--(axis cs:1.51840829996573,0.59)
--(axis cs:1.52532992407254,0.59)
--(axis cs:1.52532992407254,0.6)
--(axis cs:1.52734078905498,0.6)
--(axis cs:1.52734078905498,0.61)
--(axis cs:1.52931892359922,0.61)
--(axis cs:1.52931892359922,0.62)
--(axis cs:1.53372311322049,0.62)
--(axis cs:1.53372311322049,0.63)
--(axis cs:1.53393071558669,0.63)
--(axis cs:1.53393071558669,0.64)
--(axis cs:1.53413542645349,0.64)
--(axis cs:1.53413542645349,0.65)
--(axis cs:1.54694199665244,0.65)
--(axis cs:1.54694199665244,0.66)
--(axis cs:1.5511279290266,0.66)
--(axis cs:1.5511279290266,0.67)
--(axis cs:1.55325080010175,0.67)
--(axis cs:1.55325080010175,0.68)
--(axis cs:1.55732914678881,0.68)
--(axis cs:1.55732914678881,0.69)
--(axis cs:1.56499462022243,0.69)
--(axis cs:1.56499462022243,0.7)
--(axis cs:1.57193603861858,0.7)
--(axis cs:1.57193603861858,0.71)
--(axis cs:1.57281482930004,0.71)
--(axis cs:1.57281482930004,0.72)
--(axis cs:1.57817737613739,0.72)
--(axis cs:1.57817737613739,0.73)
--(axis cs:1.58501694987402,0.73)
--(axis cs:1.58501694987402,0.74)
--(axis cs:1.58582184347295,0.74)
--(axis cs:1.58582184347295,0.75)
--(axis cs:1.58738498651613,0.75)
--(axis cs:1.58738498651613,0.76)
--(axis cs:1.59685183027577,0.76)
--(axis cs:1.59685183027577,0.77)
--(axis cs:1.60447226451846,0.77)
--(axis cs:1.60447226451846,0.78)
--(axis cs:1.61291248791838,0.78)
--(axis cs:1.61291248791838,0.79)
--(axis cs:1.61782189780228,0.79)
--(axis cs:1.61782189780228,0.8)
--(axis cs:1.61866070502249,0.8)
--(axis cs:1.61866070502249,0.81)
--(axis cs:1.6199074530125,0.81)
--(axis cs:1.6199074530125,0.82)
--(axis cs:1.63443965323623,0.82)
--(axis cs:1.63443965323623,0.83)
--(axis cs:1.64125356390785,0.83)
--(axis cs:1.64125356390785,0.84)
--(axis cs:1.64482461403809,0.84)
--(axis cs:1.64482461403809,0.85)
--(axis cs:1.65257931547593,0.85)
--(axis cs:1.65257931547593,0.86)
--(axis cs:1.67808827230086,0.86)
--(axis cs:1.67808827230086,0.87)
--(axis cs:1.67876108542254,0.87)
--(axis cs:1.67876108542254,0.88)
--(axis cs:1.67877268170171,0.88)
--(axis cs:1.67877268170171,0.89)
--(axis cs:1.69282333821219,0.89)
--(axis cs:1.69282333821219,0.9)
--(axis cs:1.69569766832221,0.9)
--(axis cs:1.69569766832221,0.91)
--(axis cs:1.69819794589679,0.91)
--(axis cs:1.69819794589679,0.92)
--(axis cs:1.7096451478125,0.92)
--(axis cs:1.7096451478125,0.93)
--(axis cs:1.71971773635651,0.93)
--(axis cs:1.71971773635651,0.94)
--(axis cs:1.74672529356764,0.94)
--(axis cs:1.74672529356764,0.95)
--(axis cs:1.74823416892174,0.95)
--(axis cs:1.74823416892174,0.96)
--(axis cs:1.78279045333452,0.96)
--(axis cs:1.78279045333452,0.97)
--(axis cs:1.84479535370836,0.97)
--(axis cs:1.84479535370836,0.98)
--(axis cs:1.8554874817145,0.98)
--(axis cs:1.8554874817145,0.99)
--(axis cs:2.06541430635175,0.99)
--(axis cs:2.06541430635175,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.07249020529697,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.07249020529697,0.01)
--(axis cs:1.1391219577382,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.1391219577382,0.02)
--(axis cs:1.16663829937203,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16663829937203,0.03)
--(axis cs:1.18378584878578,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.18378584878578,0.04)
--(axis cs:1.21248255342288,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21248255342288,0.05)
--(axis cs:1.21729898902365,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21729898902365,0.06)
--(axis cs:1.22649669092545,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22649669092545,0.07)
--(axis cs:1.25115349638676,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25115349638676,0.08)
--(axis cs:1.25418736959606,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25418736959606,0.09)
--(axis cs:1.28301002387591,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28301002387591,0.1)
--(axis cs:1.29017497352244,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29017497352244,0.11)
--(axis cs:1.29707343761491,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29707343761491,0.12)
--(axis cs:1.29712382971131,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29712382971131,0.13)
--(axis cs:1.30028922100532,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30028922100532,0.14)
--(axis cs:1.30440564196096,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30440564196096,0.15)
--(axis cs:1.30934485257647,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30934485257647,0.16)
--(axis cs:1.32827089936405,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32827089936405,0.17)
--(axis cs:1.35146313034541,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35146313034541,0.18)
--(axis cs:1.36667514446841,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36667514446841,0.19)
--(axis cs:1.38151561667861,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38151561667861,0.2)
--(axis cs:1.3830132812895,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3830132812895,0.21)
--(axis cs:1.39919636988582,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39919636988582,0.22)
--(axis cs:1.41076138986173,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41076138986173,0.23)
--(axis cs:1.4205995240117,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4205995240117,0.24)
--(axis cs:1.44555988242725,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44555988242725,0.25)
--(axis cs:1.45184139995098,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45184139995098,0.26)
--(axis cs:1.47898021541201,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47898021541201,0.27)
--(axis cs:1.48090693937095,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48090693937095,0.28)
--(axis cs:1.4876313664136,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4876313664136,0.29)
--(axis cs:1.49083001135828,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49083001135828,0.3)
--(axis cs:1.50317821597194,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50317821597194,0.31)
--(axis cs:1.50473093889791,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50473093889791,0.32)
--(axis cs:1.5194102154727,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5194102154727,0.33)
--(axis cs:1.51990725590762,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51990725590762,0.34)
--(axis cs:1.53513282507601,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53513282507601,0.35)
--(axis cs:1.53517126890654,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53517126890654,0.36)
--(axis cs:1.53584077150678,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53584077150678,0.37)
--(axis cs:1.53787218953403,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53787218953403,0.38)
--(axis cs:1.53921583572738,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53921583572738,0.39)
--(axis cs:1.5418012133746,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5418012133746,0.4)
--(axis cs:1.54216490846488,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54216490846488,0.41)
--(axis cs:1.54666795437282,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54666795437282,0.42)
--(axis cs:1.55596544217451,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55596544217451,0.43)
--(axis cs:1.56095712444487,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56095712444487,0.44)
--(axis cs:1.57207502388154,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57207502388154,0.45)
--(axis cs:1.57352290947076,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57352290947076,0.46)
--(axis cs:1.57829172073403,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57829172073403,0.47)
--(axis cs:1.57952427506178,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57952427506178,0.48)
--(axis cs:1.57977861679398,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57977861679398,0.49)
--(axis cs:1.58275191890521,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58275191890521,0.5)
--(axis cs:1.58716064722123,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58716064722123,0.51)
--(axis cs:1.5958265760006,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5958265760006,0.52)
--(axis cs:1.6003580482029,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6003580482029,0.53)
--(axis cs:1.60482483937596,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60482483937596,0.54)
--(axis cs:1.6049058805969,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6049058805969,0.55)
--(axis cs:1.60797822241211,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60797822241211,0.56)
--(axis cs:1.61347997303853,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61347997303853,0.57)
--(axis cs:1.61606684505733,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61606684505733,0.58)
--(axis cs:1.62044377176199,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62044377176199,0.59)
--(axis cs:1.62627233196359,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62627233196359,0.6)
--(axis cs:1.64353873756906,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64353873756906,0.61)
--(axis cs:1.64414057522371,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64414057522371,0.62)
--(axis cs:1.64719866367993,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64719866367993,0.63)
--(axis cs:1.65466141376888,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65466141376888,0.64)
--(axis cs:1.65723974080659,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65723974080659,0.65)
--(axis cs:1.66038799740568,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66038799740568,0.66)
--(axis cs:1.66137084947876,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66137084947876,0.67)
--(axis cs:1.66292925929902,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66292925929902,0.68)
--(axis cs:1.66819241400577,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66819241400577,0.69)
--(axis cs:1.68956368634103,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68956368634103,0.7)
--(axis cs:1.69417935878084,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69417935878084,0.71)
--(axis cs:1.70693400373138,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70693400373138,0.72)
--(axis cs:1.71795759450777,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71795759450777,0.73)
--(axis cs:1.72399830297581,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72399830297581,0.74)
--(axis cs:1.72639042298874,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72639042298874,0.75)
--(axis cs:1.73051392690933,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73051392690933,0.76)
--(axis cs:1.73671222075596,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73671222075596,0.77)
--(axis cs:1.73984572017966,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73984572017966,0.78)
--(axis cs:1.74414487661663,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74414487661663,0.79)
--(axis cs:1.76386138414046,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76386138414046,0.8)
--(axis cs:1.76635764554351,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76635764554351,0.81)
--(axis cs:1.76810333613384,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76810333613384,0.82)
--(axis cs:1.77707256040251,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77707256040251,0.83)
--(axis cs:1.79064655960339,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79064655960339,0.84)
--(axis cs:1.81940712539338,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81940712539338,0.85)
--(axis cs:1.83052245528149,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83052245528149,0.86)
--(axis cs:1.83655845709081,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83655845709081,0.87)
--(axis cs:1.83682254589184,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83682254589184,0.88)
--(axis cs:1.84771720837626,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84771720837626,0.89)
--(axis cs:1.85984493374904,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85984493374904,0.9)
--(axis cs:1.86011506502977,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86011506502977,0.91)
--(axis cs:1.87235143690189,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87235143690189,0.92)
--(axis cs:1.87658519534313,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87658519534313,0.93)
--(axis cs:1.88157564984143,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88157564984143,0.94)
--(axis cs:1.90783659248046,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.90783659248046,0.95)
--(axis cs:1.93615218089232,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.93615218089232,0.96)
--(axis cs:1.95527254186519,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.95527254186519,0.97)
--(axis cs:1.98694342410355,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.98694342410355,0.98)
--(axis cs:2.01741682103721,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.01741682103721,0.99)
--(axis cs:2.07624693662164,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.07624693662164,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.07249020529697,0)
--(axis cs:1.07249020529697,0.01)
--(axis cs:1.1391219577382,0.01)
--(axis cs:1.1391219577382,0.02)
--(axis cs:1.16663829937203,0.02)
--(axis cs:1.16663829937203,0.03)
--(axis cs:1.18378584878578,0.03)
--(axis cs:1.18378584878578,0.04)
--(axis cs:1.21248255342288,0.04)
--(axis cs:1.21248255342288,0.05)
--(axis cs:1.21729898902365,0.05)
--(axis cs:1.21729898902365,0.06)
--(axis cs:1.22649669092545,0.06)
--(axis cs:1.22649669092545,0.07)
--(axis cs:1.25115349638676,0.07)
--(axis cs:1.25115349638676,0.08)
--(axis cs:1.25418736959606,0.08)
--(axis cs:1.25418736959606,0.09)
--(axis cs:1.28301002387591,0.09)
--(axis cs:1.28301002387591,0.1)
--(axis cs:1.29017497352244,0.1)
--(axis cs:1.29017497352244,0.11)
--(axis cs:1.29707343761491,0.11)
--(axis cs:1.29707343761491,0.12)
--(axis cs:1.29712382971131,0.12)
--(axis cs:1.29712382971131,0.13)
--(axis cs:1.30028922100532,0.13)
--(axis cs:1.30028922100532,0.14)
--(axis cs:1.30440564196096,0.14)
--(axis cs:1.30440564196096,0.15)
--(axis cs:1.30934485257647,0.15)
--(axis cs:1.30934485257647,0.16)
--(axis cs:1.32827089936405,0.16)
--(axis cs:1.32827089936405,0.17)
--(axis cs:1.35146313034541,0.17)
--(axis cs:1.35146313034541,0.18)
--(axis cs:1.36667514446841,0.18)
--(axis cs:1.36667514446841,0.19)
--(axis cs:1.38151561667861,0.19)
--(axis cs:1.38151561667861,0.2)
--(axis cs:1.3830132812895,0.2)
--(axis cs:1.3830132812895,0.21)
--(axis cs:1.39919636988582,0.21)
--(axis cs:1.39919636988582,0.22)
--(axis cs:1.41076138986173,0.22)
--(axis cs:1.41076138986173,0.23)
--(axis cs:1.4205995240117,0.23)
--(axis cs:1.4205995240117,0.24)
--(axis cs:1.44555988242725,0.24)
--(axis cs:1.44555988242725,0.25)
--(axis cs:1.45184139995098,0.25)
--(axis cs:1.45184139995098,0.26)
--(axis cs:1.47898021541201,0.26)
--(axis cs:1.47898021541201,0.27)
--(axis cs:1.48090693937095,0.27)
--(axis cs:1.48090693937095,0.28)
--(axis cs:1.4876313664136,0.28)
--(axis cs:1.4876313664136,0.29)
--(axis cs:1.49083001135828,0.29)
--(axis cs:1.49083001135828,0.3)
--(axis cs:1.50317821597194,0.3)
--(axis cs:1.50317821597194,0.31)
--(axis cs:1.50473093889791,0.31)
--(axis cs:1.50473093889791,0.32)
--(axis cs:1.5194102154727,0.32)
--(axis cs:1.5194102154727,0.33)
--(axis cs:1.51990725590762,0.33)
--(axis cs:1.51990725590762,0.34)
--(axis cs:1.53513282507601,0.34)
--(axis cs:1.53513282507601,0.35)
--(axis cs:1.53517126890654,0.35)
--(axis cs:1.53517126890654,0.36)
--(axis cs:1.53584077150678,0.36)
--(axis cs:1.53584077150678,0.37)
--(axis cs:1.53787218953403,0.37)
--(axis cs:1.53787218953403,0.38)
--(axis cs:1.53921583572738,0.38)
--(axis cs:1.53921583572738,0.39)
--(axis cs:1.5418012133746,0.39)
--(axis cs:1.5418012133746,0.4)
--(axis cs:1.54216490846488,0.4)
--(axis cs:1.54216490846488,0.41)
--(axis cs:1.54666795437282,0.41)
--(axis cs:1.54666795437282,0.42)
--(axis cs:1.55596544217451,0.42)
--(axis cs:1.55596544217451,0.43)
--(axis cs:1.56095712444487,0.43)
--(axis cs:1.56095712444487,0.44)
--(axis cs:1.57207502388154,0.44)
--(axis cs:1.57207502388154,0.45)
--(axis cs:1.57352290947076,0.45)
--(axis cs:1.57352290947076,0.46)
--(axis cs:1.57829172073403,0.46)
--(axis cs:1.57829172073403,0.47)
--(axis cs:1.57952427506178,0.47)
--(axis cs:1.57952427506178,0.48)
--(axis cs:1.57977861679398,0.48)
--(axis cs:1.57977861679398,0.49)
--(axis cs:1.58275191890521,0.49)
--(axis cs:1.58275191890521,0.5)
--(axis cs:1.58716064722123,0.5)
--(axis cs:1.58716064722123,0.51)
--(axis cs:1.5958265760006,0.51)
--(axis cs:1.5958265760006,0.52)
--(axis cs:1.6003580482029,0.52)
--(axis cs:1.6003580482029,0.53)
--(axis cs:1.60482483937596,0.53)
--(axis cs:1.60482483937596,0.54)
--(axis cs:1.6049058805969,0.54)
--(axis cs:1.6049058805969,0.55)
--(axis cs:1.60797822241211,0.55)
--(axis cs:1.60797822241211,0.56)
--(axis cs:1.61347997303853,0.56)
--(axis cs:1.61347997303853,0.57)
--(axis cs:1.61606684505733,0.57)
--(axis cs:1.61606684505733,0.58)
--(axis cs:1.62044377176199,0.58)
--(axis cs:1.62044377176199,0.59)
--(axis cs:1.62627233196359,0.59)
--(axis cs:1.62627233196359,0.6)
--(axis cs:1.64353873756906,0.6)
--(axis cs:1.64353873756906,0.61)
--(axis cs:1.64414057522371,0.61)
--(axis cs:1.64414057522371,0.62)
--(axis cs:1.64719866367993,0.62)
--(axis cs:1.64719866367993,0.63)
--(axis cs:1.65466141376888,0.63)
--(axis cs:1.65466141376888,0.64)
--(axis cs:1.65723974080659,0.64)
--(axis cs:1.65723974080659,0.65)
--(axis cs:1.66038799740568,0.65)
--(axis cs:1.66038799740568,0.66)
--(axis cs:1.66137084947876,0.66)
--(axis cs:1.66137084947876,0.67)
--(axis cs:1.66292925929902,0.67)
--(axis cs:1.66292925929902,0.68)
--(axis cs:1.66819241400577,0.68)
--(axis cs:1.66819241400577,0.69)
--(axis cs:1.68956368634103,0.69)
--(axis cs:1.68956368634103,0.7)
--(axis cs:1.69417935878084,0.7)
--(axis cs:1.69417935878084,0.71)
--(axis cs:1.70693400373138,0.71)
--(axis cs:1.70693400373138,0.72)
--(axis cs:1.71795759450777,0.72)
--(axis cs:1.71795759450777,0.73)
--(axis cs:1.72399830297581,0.73)
--(axis cs:1.72399830297581,0.74)
--(axis cs:1.72639042298874,0.74)
--(axis cs:1.72639042298874,0.75)
--(axis cs:1.73051392690933,0.75)
--(axis cs:1.73051392690933,0.76)
--(axis cs:1.73671222075596,0.76)
--(axis cs:1.73671222075596,0.77)
--(axis cs:1.73984572017966,0.77)
--(axis cs:1.73984572017966,0.78)
--(axis cs:1.74414487661663,0.78)
--(axis cs:1.74414487661663,0.79)
--(axis cs:1.76386138414046,0.79)
--(axis cs:1.76386138414046,0.8)
--(axis cs:1.76635764554351,0.8)
--(axis cs:1.76635764554351,0.81)
--(axis cs:1.76810333613384,0.81)
--(axis cs:1.76810333613384,0.82)
--(axis cs:1.77707256040251,0.82)
--(axis cs:1.77707256040251,0.83)
--(axis cs:1.79064655960339,0.83)
--(axis cs:1.79064655960339,0.84)
--(axis cs:1.81940712539338,0.84)
--(axis cs:1.81940712539338,0.85)
--(axis cs:1.83052245528149,0.85)
--(axis cs:1.83052245528149,0.86)
--(axis cs:1.83655845709081,0.86)
--(axis cs:1.83655845709081,0.87)
--(axis cs:1.83682254589184,0.87)
--(axis cs:1.83682254589184,0.88)
--(axis cs:1.84771720837626,0.88)
--(axis cs:1.84771720837626,0.89)
--(axis cs:1.85984493374904,0.89)
--(axis cs:1.85984493374904,0.9)
--(axis cs:1.86011506502977,0.9)
--(axis cs:1.86011506502977,0.91)
--(axis cs:1.87235143690189,0.91)
--(axis cs:1.87235143690189,0.92)
--(axis cs:1.87658519534313,0.92)
--(axis cs:1.87658519534313,0.93)
--(axis cs:1.88157564984143,0.93)
--(axis cs:1.88157564984143,0.94)
--(axis cs:1.90783659248046,0.94)
--(axis cs:1.90783659248046,0.95)
--(axis cs:1.93615218089232,0.95)
--(axis cs:1.93615218089232,0.96)
--(axis cs:1.95527254186519,0.96)
--(axis cs:1.95527254186519,0.97)
--(axis cs:1.98694342410355,0.97)
--(axis cs:1.98694342410355,0.98)
--(axis cs:2.01741682103721,0.98)
--(axis cs:2.01741682103721,0.99)
--(axis cs:2.07624693662164,0.99)
--(axis cs:2.07624693662164,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_0.01_C_10.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^{-2},C=10\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.412358649495329,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.412358649495329,0.01)
--(axis cs:0.48172470011105,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.48172470011105,0.02)
--(axis cs:0.484373101934677,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.484373101934677,0.03)
--(axis cs:0.523113477871165,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.523113477871165,0.04)
--(axis cs:0.529739090261992,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.529739090261992,0.05)
--(axis cs:0.546501954837965,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.546501954837965,0.06)
--(axis cs:0.551255211906988,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.551255211906988,0.07)
--(axis cs:0.561533366643558,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.561533366643558,0.08)
--(axis cs:0.570775938060312,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.570775938060312,0.09)
--(axis cs:0.579862823484677,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.579862823484677,0.1)
--(axis cs:0.58138646145588,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.58138646145588,0.11)
--(axis cs:0.592132117681323,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.592132117681323,0.12)
--(axis cs:0.597290878145081,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.597290878145081,0.13)
--(axis cs:0.604641021330969,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.604641021330969,0.14)
--(axis cs:0.608525217353592,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.608525217353592,0.15)
--(axis cs:0.611243662836389,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.611243662836389,0.16)
--(axis cs:0.611694783065857,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.611694783065857,0.17)
--(axis cs:0.612899957940356,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.612899957940356,0.18)
--(axis cs:0.613532032109197,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.613532032109197,0.19)
--(axis cs:0.623530972451094,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.623530972451094,0.2)
--(axis cs:0.624554603917768,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.624554603917768,0.21)
--(axis cs:0.625952131262013,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.625952131262013,0.22)
--(axis cs:0.626086503919613,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.626086503919613,0.23)
--(axis cs:0.62682703074872,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.62682703074872,0.24)
--(axis cs:0.628496529186694,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.628496529186694,0.25)
--(axis cs:0.631966149761964,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.631966149761964,0.26)
--(axis cs:0.636911405391647,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.636911405391647,0.27)
--(axis cs:0.637915371326539,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.637915371326539,0.28)
--(axis cs:0.63894631459871,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.63894631459871,0.29)
--(axis cs:0.640202099087457,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.640202099087457,0.3)
--(axis cs:0.641726067966021,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.641726067966021,0.31)
--(axis cs:0.644014568104219,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.644014568104219,0.32)
--(axis cs:0.651584676423556,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.651584676423556,0.33)
--(axis cs:0.651913103747172,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.651913103747172,0.34)
--(axis cs:0.653257515833342,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.653257515833342,0.35)
--(axis cs:0.658824305513696,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.658824305513696,0.36)
--(axis cs:0.66540933684349,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.66540933684349,0.37)
--(axis cs:0.671170071665367,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.671170071665367,0.38)
--(axis cs:0.673113691561254,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.673113691561254,0.39)
--(axis cs:0.675584300201009,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.675584300201009,0.4)
--(axis cs:0.681378777082764,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.681378777082764,0.41)
--(axis cs:0.683385136287539,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.683385136287539,0.42)
--(axis cs:0.688695351631848,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.688695351631848,0.43)
--(axis cs:0.690938977785183,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.690938977785183,0.44)
--(axis cs:0.696476678041194,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.696476678041194,0.45)
--(axis cs:0.700602018418617,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.700602018418617,0.46)
--(axis cs:0.700881290886068,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.700881290886068,0.47)
--(axis cs:0.70122505215798,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.70122505215798,0.48)
--(axis cs:0.703723616231358,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.703723616231358,0.49)
--(axis cs:0.704902568587687,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.704902568587687,0.5)
--(axis cs:0.708464156342872,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.708464156342872,0.51)
--(axis cs:0.710539339113367,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.710539339113367,0.52)
--(axis cs:0.712107310597759,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.712107310597759,0.53)
--(axis cs:0.712374417241268,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.712374417241268,0.54)
--(axis cs:0.713176054929119,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.713176054929119,0.55)
--(axis cs:0.715732257540784,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.715732257540784,0.56)
--(axis cs:0.718287332363626,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.718287332363626,0.57)
--(axis cs:0.721790892998144,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.721790892998144,0.58)
--(axis cs:0.723856064348828,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.723856064348828,0.59)
--(axis cs:0.729345589433006,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.729345589433006,0.6)
--(axis cs:0.742905482519739,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.742905482519739,0.61)
--(axis cs:0.743189406430641,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.743189406430641,0.62)
--(axis cs:0.74377907291466,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.74377907291466,0.63)
--(axis cs:0.743808636621357,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.743808636621357,0.64)
--(axis cs:0.745855591861365,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.745855591861365,0.65)
--(axis cs:0.745894397108714,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.745894397108714,0.66)
--(axis cs:0.755057341151114,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.755057341151114,0.67)
--(axis cs:0.759370247190546,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.759370247190546,0.68)
--(axis cs:0.75987595079828,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.75987595079828,0.69)
--(axis cs:0.76092190232853,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.76092190232853,0.7)
--(axis cs:0.761317817589616,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.761317817589616,0.71)
--(axis cs:0.764372465205645,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.764372465205645,0.72)
--(axis cs:0.765506200748523,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.765506200748523,0.73)
--(axis cs:0.765743752177173,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.765743752177173,0.74)
--(axis cs:0.766379917132856,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.766379917132856,0.75)
--(axis cs:0.76695464648609,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.76695464648609,0.76)
--(axis cs:0.773616837278666,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.773616837278666,0.77)
--(axis cs:0.778746937327951,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.778746937327951,0.78)
--(axis cs:0.785613031053387,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.785613031053387,0.79)
--(axis cs:0.789935485857378,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.789935485857378,0.8)
--(axis cs:0.790333563186904,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.790333563186904,0.81)
--(axis cs:0.790723040073497,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.790723040073497,0.82)
--(axis cs:0.805018383755653,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.805018383755653,0.83)
--(axis cs:0.806642914250282,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.806642914250282,0.84)
--(axis cs:0.823470049060134,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.823470049060134,0.85)
--(axis cs:0.831971638506373,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.831971638506373,0.86)
--(axis cs:0.840652247872732,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.840652247872732,0.87)
--(axis cs:0.841512181766262,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.841512181766262,0.88)
--(axis cs:0.842832118261228,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.842832118261228,0.89)
--(axis cs:0.842860358234593,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.842860358234593,0.9)
--(axis cs:0.843594990347168,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.843594990347168,0.91)
--(axis cs:0.852275640612596,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.852275640612596,0.92)
--(axis cs:0.853987061522865,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.853987061522865,0.93)
--(axis cs:0.865179132197836,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.865179132197836,0.94)
--(axis cs:0.865263999114995,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.865263999114995,0.95)
--(axis cs:0.878975728490239,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.878975728490239,0.96)
--(axis cs:0.905226907428348,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.905226907428348,0.97)
--(axis cs:0.906795730238573,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.906795730238573,0.98)
--(axis cs:0.916537109346643,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.916537109346643,0.99)
--(axis cs:1.07732899901848,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.07732899901848,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.412358649495329,0)
--(axis cs:0.412358649495329,0.01)
--(axis cs:0.48172470011105,0.01)
--(axis cs:0.48172470011105,0.02)
--(axis cs:0.484373101934677,0.02)
--(axis cs:0.484373101934677,0.03)
--(axis cs:0.523113477871165,0.03)
--(axis cs:0.523113477871165,0.04)
--(axis cs:0.529739090261992,0.04)
--(axis cs:0.529739090261992,0.05)
--(axis cs:0.546501954837965,0.05)
--(axis cs:0.546501954837965,0.06)
--(axis cs:0.551255211906988,0.06)
--(axis cs:0.551255211906988,0.07)
--(axis cs:0.561533366643558,0.07)
--(axis cs:0.561533366643558,0.08)
--(axis cs:0.570775938060312,0.08)
--(axis cs:0.570775938060312,0.09)
--(axis cs:0.579862823484677,0.09)
--(axis cs:0.579862823484677,0.1)
--(axis cs:0.58138646145588,0.1)
--(axis cs:0.58138646145588,0.11)
--(axis cs:0.592132117681323,0.11)
--(axis cs:0.592132117681323,0.12)
--(axis cs:0.597290878145081,0.12)
--(axis cs:0.597290878145081,0.13)
--(axis cs:0.604641021330969,0.13)
--(axis cs:0.604641021330969,0.14)
--(axis cs:0.608525217353592,0.14)
--(axis cs:0.608525217353592,0.15)
--(axis cs:0.611243662836389,0.15)
--(axis cs:0.611243662836389,0.16)
--(axis cs:0.611694783065857,0.16)
--(axis cs:0.611694783065857,0.17)
--(axis cs:0.612899957940356,0.17)
--(axis cs:0.612899957940356,0.18)
--(axis cs:0.613532032109197,0.18)
--(axis cs:0.613532032109197,0.19)
--(axis cs:0.623530972451094,0.19)
--(axis cs:0.623530972451094,0.2)
--(axis cs:0.624554603917768,0.2)
--(axis cs:0.624554603917768,0.21)
--(axis cs:0.625952131262013,0.21)
--(axis cs:0.625952131262013,0.22)
--(axis cs:0.626086503919613,0.22)
--(axis cs:0.626086503919613,0.23)
--(axis cs:0.62682703074872,0.23)
--(axis cs:0.62682703074872,0.24)
--(axis cs:0.628496529186694,0.24)
--(axis cs:0.628496529186694,0.25)
--(axis cs:0.631966149761964,0.25)
--(axis cs:0.631966149761964,0.26)
--(axis cs:0.636911405391647,0.26)
--(axis cs:0.636911405391647,0.27)
--(axis cs:0.637915371326539,0.27)
--(axis cs:0.637915371326539,0.28)
--(axis cs:0.63894631459871,0.28)
--(axis cs:0.63894631459871,0.29)
--(axis cs:0.640202099087457,0.29)
--(axis cs:0.640202099087457,0.3)
--(axis cs:0.641726067966021,0.3)
--(axis cs:0.641726067966021,0.31)
--(axis cs:0.644014568104219,0.31)
--(axis cs:0.644014568104219,0.32)
--(axis cs:0.651584676423556,0.32)
--(axis cs:0.651584676423556,0.33)
--(axis cs:0.651913103747172,0.33)
--(axis cs:0.651913103747172,0.34)
--(axis cs:0.653257515833342,0.34)
--(axis cs:0.653257515833342,0.35)
--(axis cs:0.658824305513696,0.35)
--(axis cs:0.658824305513696,0.36)
--(axis cs:0.66540933684349,0.36)
--(axis cs:0.66540933684349,0.37)
--(axis cs:0.671170071665367,0.37)
--(axis cs:0.671170071665367,0.38)
--(axis cs:0.673113691561254,0.38)
--(axis cs:0.673113691561254,0.39)
--(axis cs:0.675584300201009,0.39)
--(axis cs:0.675584300201009,0.4)
--(axis cs:0.681378777082764,0.4)
--(axis cs:0.681378777082764,0.41)
--(axis cs:0.683385136287539,0.41)
--(axis cs:0.683385136287539,0.42)
--(axis cs:0.688695351631848,0.42)
--(axis cs:0.688695351631848,0.43)
--(axis cs:0.690938977785183,0.43)
--(axis cs:0.690938977785183,0.44)
--(axis cs:0.696476678041194,0.44)
--(axis cs:0.696476678041194,0.45)
--(axis cs:0.700602018418617,0.45)
--(axis cs:0.700602018418617,0.46)
--(axis cs:0.700881290886068,0.46)
--(axis cs:0.700881290886068,0.47)
--(axis cs:0.70122505215798,0.47)
--(axis cs:0.70122505215798,0.48)
--(axis cs:0.703723616231358,0.48)
--(axis cs:0.703723616231358,0.49)
--(axis cs:0.704902568587687,0.49)
--(axis cs:0.704902568587687,0.5)
--(axis cs:0.708464156342872,0.5)
--(axis cs:0.708464156342872,0.51)
--(axis cs:0.710539339113367,0.51)
--(axis cs:0.710539339113367,0.52)
--(axis cs:0.712107310597759,0.52)
--(axis cs:0.712107310597759,0.53)
--(axis cs:0.712374417241268,0.53)
--(axis cs:0.712374417241268,0.54)
--(axis cs:0.713176054929119,0.54)
--(axis cs:0.713176054929119,0.55)
--(axis cs:0.715732257540784,0.55)
--(axis cs:0.715732257540784,0.56)
--(axis cs:0.718287332363626,0.56)
--(axis cs:0.718287332363626,0.57)
--(axis cs:0.721790892998144,0.57)
--(axis cs:0.721790892998144,0.58)
--(axis cs:0.723856064348828,0.58)
--(axis cs:0.723856064348828,0.59)
--(axis cs:0.729345589433006,0.59)
--(axis cs:0.729345589433006,0.6)
--(axis cs:0.742905482519739,0.6)
--(axis cs:0.742905482519739,0.61)
--(axis cs:0.743189406430641,0.61)
--(axis cs:0.743189406430641,0.62)
--(axis cs:0.74377907291466,0.62)
--(axis cs:0.74377907291466,0.63)
--(axis cs:0.743808636621357,0.63)
--(axis cs:0.743808636621357,0.64)
--(axis cs:0.745855591861365,0.64)
--(axis cs:0.745855591861365,0.65)
--(axis cs:0.745894397108714,0.65)
--(axis cs:0.745894397108714,0.66)
--(axis cs:0.755057341151114,0.66)
--(axis cs:0.755057341151114,0.67)
--(axis cs:0.759370247190546,0.67)
--(axis cs:0.759370247190546,0.68)
--(axis cs:0.75987595079828,0.68)
--(axis cs:0.75987595079828,0.69)
--(axis cs:0.76092190232853,0.69)
--(axis cs:0.76092190232853,0.7)
--(axis cs:0.761317817589616,0.7)
--(axis cs:0.761317817589616,0.71)
--(axis cs:0.764372465205645,0.71)
--(axis cs:0.764372465205645,0.72)
--(axis cs:0.765506200748523,0.72)
--(axis cs:0.765506200748523,0.73)
--(axis cs:0.765743752177173,0.73)
--(axis cs:0.765743752177173,0.74)
--(axis cs:0.766379917132856,0.74)
--(axis cs:0.766379917132856,0.75)
--(axis cs:0.76695464648609,0.75)
--(axis cs:0.76695464648609,0.76)
--(axis cs:0.773616837278666,0.76)
--(axis cs:0.773616837278666,0.77)
--(axis cs:0.778746937327951,0.77)
--(axis cs:0.778746937327951,0.78)
--(axis cs:0.785613031053387,0.78)
--(axis cs:0.785613031053387,0.79)
--(axis cs:0.789935485857378,0.79)
--(axis cs:0.789935485857378,0.8)
--(axis cs:0.790333563186904,0.8)
--(axis cs:0.790333563186904,0.81)
--(axis cs:0.790723040073497,0.81)
--(axis cs:0.790723040073497,0.82)
--(axis cs:0.805018383755653,0.82)
--(axis cs:0.805018383755653,0.83)
--(axis cs:0.806642914250282,0.83)
--(axis cs:0.806642914250282,0.84)
--(axis cs:0.823470049060134,0.84)
--(axis cs:0.823470049060134,0.85)
--(axis cs:0.831971638506373,0.85)
--(axis cs:0.831971638506373,0.86)
--(axis cs:0.840652247872732,0.86)
--(axis cs:0.840652247872732,0.87)
--(axis cs:0.841512181766262,0.87)
--(axis cs:0.841512181766262,0.88)
--(axis cs:0.842832118261228,0.88)
--(axis cs:0.842832118261228,0.89)
--(axis cs:0.842860358234593,0.89)
--(axis cs:0.842860358234593,0.9)
--(axis cs:0.843594990347168,0.9)
--(axis cs:0.843594990347168,0.91)
--(axis cs:0.852275640612596,0.91)
--(axis cs:0.852275640612596,0.92)
--(axis cs:0.853987061522865,0.92)
--(axis cs:0.853987061522865,0.93)
--(axis cs:0.865179132197836,0.93)
--(axis cs:0.865179132197836,0.94)
--(axis cs:0.865263999114995,0.94)
--(axis cs:0.865263999114995,0.95)
--(axis cs:0.878975728490239,0.95)
--(axis cs:0.878975728490239,0.96)
--(axis cs:0.905226907428348,0.96)
--(axis cs:0.905226907428348,0.97)
--(axis cs:0.906795730238573,0.97)
--(axis cs:0.906795730238573,0.98)
--(axis cs:0.916537109346643,0.98)
--(axis cs:0.916537109346643,0.99)
--(axis cs:1.07732899901848,0.99)
--(axis cs:1.07732899901848,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.412543847281369,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.412543847281369,0.01)
--(axis cs:0.48806536120075,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.48806536120075,0.02)
--(axis cs:0.490704740051872,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.490704740051872,0.03)
--(axis cs:0.529111463925551,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.529111463925551,0.04)
--(axis cs:0.53716431776851,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.53716431776851,0.05)
--(axis cs:0.537511843462008,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.537511843462008,0.06)
--(axis cs:0.552010416759266,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.552010416759266,0.07)
--(axis cs:0.559839374942075,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.559839374942075,0.08)
--(axis cs:0.574965782517934,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.574965782517934,0.09)
--(axis cs:0.577584935646884,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.577584935646884,0.1)
--(axis cs:0.580050867010928,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.580050867010928,0.11)
--(axis cs:0.585268880771332,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.585268880771332,0.12)
--(axis cs:0.585764467015766,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.585764467015766,0.13)
--(axis cs:0.591209822354993,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.591209822354993,0.14)
--(axis cs:0.598711690375199,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.598711690375199,0.15)
--(axis cs:0.603694258082558,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.603694258082558,0.16)
--(axis cs:0.616234483367742,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.616234483367742,0.17)
--(axis cs:0.617958539708635,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.617958539708635,0.18)
--(axis cs:0.621119562917017,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.621119562917017,0.19)
--(axis cs:0.622737399282775,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.622737399282775,0.2)
--(axis cs:0.625184473570294,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.625184473570294,0.21)
--(axis cs:0.62642544683506,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.62642544683506,0.22)
--(axis cs:0.628455225001325,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.628455225001325,0.23)
--(axis cs:0.629904594278861,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.629904594278861,0.24)
--(axis cs:0.634800990386597,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.634800990386597,0.25)
--(axis cs:0.639126632734442,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.639126632734442,0.26)
--(axis cs:0.640533535681249,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.640533535681249,0.27)
--(axis cs:0.641056973905061,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.641056973905061,0.28)
--(axis cs:0.643006250889868,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.643006250889868,0.29)
--(axis cs:0.643517913806533,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.643517913806533,0.3)
--(axis cs:0.643799817913313,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.643799817913313,0.31)
--(axis cs:0.652966757261947,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.652966757261947,0.32)
--(axis cs:0.655418480797139,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.655418480797139,0.33)
--(axis cs:0.656392856792718,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.656392856792718,0.34)
--(axis cs:0.662854411644104,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.662854411644104,0.35)
--(axis cs:0.662928236461891,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.662928236461891,0.36)
--(axis cs:0.669257704367819,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.669257704367819,0.37)
--(axis cs:0.67075436985979,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.67075436985979,0.38)
--(axis cs:0.671768188167059,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.671768188167059,0.39)
--(axis cs:0.67768947570535,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.67768947570535,0.4)
--(axis cs:0.677953012305385,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.677953012305385,0.41)
--(axis cs:0.685206674061243,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.685206674061243,0.42)
--(axis cs:0.687502549854676,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.687502549854676,0.43)
--(axis cs:0.689756832670573,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.689756832670573,0.44)
--(axis cs:0.689963997052235,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.689963997052235,0.45)
--(axis cs:0.696441843825321,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.696441843825321,0.46)
--(axis cs:0.699083317155036,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.699083317155036,0.47)
--(axis cs:0.703260328400327,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.703260328400327,0.48)
--(axis cs:0.703465941883812,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.703465941883812,0.49)
--(axis cs:0.706021384329781,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.706021384329781,0.5)
--(axis cs:0.710050404121121,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.710050404121121,0.51)
--(axis cs:0.711473777313236,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.711473777313236,0.52)
--(axis cs:0.7124711575094,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.7124711575094,0.53)
--(axis cs:0.713474829200261,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.713474829200261,0.54)
--(axis cs:0.714321400382946,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.714321400382946,0.55)
--(axis cs:0.722268973071842,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.722268973071842,0.56)
--(axis cs:0.725949840388085,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.725949840388085,0.57)
--(axis cs:0.729183814500566,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.729183814500566,0.58)
--(axis cs:0.7378618139204,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.7378618139204,0.59)
--(axis cs:0.739609131104087,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.739609131104087,0.6)
--(axis cs:0.741374950711131,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.741374950711131,0.61)
--(axis cs:0.746592111316029,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.746592111316029,0.62)
--(axis cs:0.747458762181489,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.747458762181489,0.63)
--(axis cs:0.750130802981293,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.750130802981293,0.64)
--(axis cs:0.750289801069847,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.750289801069847,0.65)
--(axis cs:0.750364733537799,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.750364733537799,0.66)
--(axis cs:0.751455060275243,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.751455060275243,0.67)
--(axis cs:0.754556019512467,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.754556019512467,0.68)
--(axis cs:0.754796255650621,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.754796255650621,0.69)
--(axis cs:0.754972455486168,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.754972455486168,0.7)
--(axis cs:0.762982094842613,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.762982094842613,0.71)
--(axis cs:0.763462844012067,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.763462844012067,0.72)
--(axis cs:0.767554621908569,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.767554621908569,0.73)
--(axis cs:0.768720307738105,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.768720307738105,0.74)
--(axis cs:0.768923975543228,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.768923975543228,0.75)
--(axis cs:0.77298058646986,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.77298058646986,0.76)
--(axis cs:0.777379119511479,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.777379119511479,0.77)
--(axis cs:0.784889332921027,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.784889332921027,0.78)
--(axis cs:0.786563091151691,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.786563091151691,0.79)
--(axis cs:0.789339159304903,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.789339159304903,0.8)
--(axis cs:0.796063290780578,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.796063290780578,0.81)
--(axis cs:0.797252507429864,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.797252507429864,0.82)
--(axis cs:0.805266476877346,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.805266476877346,0.83)
--(axis cs:0.812922964251577,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.812922964251577,0.84)
--(axis cs:0.818726708046626,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.818726708046626,0.85)
--(axis cs:0.825760475452869,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.825760475452869,0.86)
--(axis cs:0.832640285323097,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.832640285323097,0.87)
--(axis cs:0.845239627869964,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.845239627869964,0.88)
--(axis cs:0.853183602682231,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.853183602682231,0.89)
--(axis cs:0.853351987479453,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.853351987479453,0.9)
--(axis cs:0.858876303998272,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.858876303998272,0.91)
--(axis cs:0.860820629752055,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.860820629752055,0.92)
--(axis cs:0.86929694749346,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.86929694749346,0.93)
--(axis cs:0.874527151506581,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.874527151506581,0.94)
--(axis cs:0.884499238716186,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.884499238716186,0.95)
--(axis cs:0.88579269318003,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.88579269318003,0.96)
--(axis cs:0.886381951951658,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.886381951951658,0.97)
--(axis cs:0.90268488036112,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.90268488036112,0.98)
--(axis cs:0.9111656949111,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.9111656949111,0.99)
--(axis cs:1.07826546282344,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.07826546282344,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.412543847281369,0)
--(axis cs:0.412543847281369,0.01)
--(axis cs:0.48806536120075,0.01)
--(axis cs:0.48806536120075,0.02)
--(axis cs:0.490704740051872,0.02)
--(axis cs:0.490704740051872,0.03)
--(axis cs:0.529111463925551,0.03)
--(axis cs:0.529111463925551,0.04)
--(axis cs:0.53716431776851,0.04)
--(axis cs:0.53716431776851,0.05)
--(axis cs:0.537511843462008,0.05)
--(axis cs:0.537511843462008,0.06)
--(axis cs:0.552010416759266,0.06)
--(axis cs:0.552010416759266,0.07)
--(axis cs:0.559839374942075,0.07)
--(axis cs:0.559839374942075,0.08)
--(axis cs:0.574965782517934,0.08)
--(axis cs:0.574965782517934,0.09)
--(axis cs:0.577584935646884,0.09)
--(axis cs:0.577584935646884,0.1)
--(axis cs:0.580050867010928,0.1)
--(axis cs:0.580050867010928,0.11)
--(axis cs:0.585268880771332,0.11)
--(axis cs:0.585268880771332,0.12)
--(axis cs:0.585764467015766,0.12)
--(axis cs:0.585764467015766,0.13)
--(axis cs:0.591209822354993,0.13)
--(axis cs:0.591209822354993,0.14)
--(axis cs:0.598711690375199,0.14)
--(axis cs:0.598711690375199,0.15)
--(axis cs:0.603694258082558,0.15)
--(axis cs:0.603694258082558,0.16)
--(axis cs:0.616234483367742,0.16)
--(axis cs:0.616234483367742,0.17)
--(axis cs:0.617958539708635,0.17)
--(axis cs:0.617958539708635,0.18)
--(axis cs:0.621119562917017,0.18)
--(axis cs:0.621119562917017,0.19)
--(axis cs:0.622737399282775,0.19)
--(axis cs:0.622737399282775,0.2)
--(axis cs:0.625184473570294,0.2)
--(axis cs:0.625184473570294,0.21)
--(axis cs:0.62642544683506,0.21)
--(axis cs:0.62642544683506,0.22)
--(axis cs:0.628455225001325,0.22)
--(axis cs:0.628455225001325,0.23)
--(axis cs:0.629904594278861,0.23)
--(axis cs:0.629904594278861,0.24)
--(axis cs:0.634800990386597,0.24)
--(axis cs:0.634800990386597,0.25)
--(axis cs:0.639126632734442,0.25)
--(axis cs:0.639126632734442,0.26)
--(axis cs:0.640533535681249,0.26)
--(axis cs:0.640533535681249,0.27)
--(axis cs:0.641056973905061,0.27)
--(axis cs:0.641056973905061,0.28)
--(axis cs:0.643006250889868,0.28)
--(axis cs:0.643006250889868,0.29)
--(axis cs:0.643517913806533,0.29)
--(axis cs:0.643517913806533,0.3)
--(axis cs:0.643799817913313,0.3)
--(axis cs:0.643799817913313,0.31)
--(axis cs:0.652966757261947,0.31)
--(axis cs:0.652966757261947,0.32)
--(axis cs:0.655418480797139,0.32)
--(axis cs:0.655418480797139,0.33)
--(axis cs:0.656392856792718,0.33)
--(axis cs:0.656392856792718,0.34)
--(axis cs:0.662854411644104,0.34)
--(axis cs:0.662854411644104,0.35)
--(axis cs:0.662928236461891,0.35)
--(axis cs:0.662928236461891,0.36)
--(axis cs:0.669257704367819,0.36)
--(axis cs:0.669257704367819,0.37)
--(axis cs:0.67075436985979,0.37)
--(axis cs:0.67075436985979,0.38)
--(axis cs:0.671768188167059,0.38)
--(axis cs:0.671768188167059,0.39)
--(axis cs:0.67768947570535,0.39)
--(axis cs:0.67768947570535,0.4)
--(axis cs:0.677953012305385,0.4)
--(axis cs:0.677953012305385,0.41)
--(axis cs:0.685206674061243,0.41)
--(axis cs:0.685206674061243,0.42)
--(axis cs:0.687502549854676,0.42)
--(axis cs:0.687502549854676,0.43)
--(axis cs:0.689756832670573,0.43)
--(axis cs:0.689756832670573,0.44)
--(axis cs:0.689963997052235,0.44)
--(axis cs:0.689963997052235,0.45)
--(axis cs:0.696441843825321,0.45)
--(axis cs:0.696441843825321,0.46)
--(axis cs:0.699083317155036,0.46)
--(axis cs:0.699083317155036,0.47)
--(axis cs:0.703260328400327,0.47)
--(axis cs:0.703260328400327,0.48)
--(axis cs:0.703465941883812,0.48)
--(axis cs:0.703465941883812,0.49)
--(axis cs:0.706021384329781,0.49)
--(axis cs:0.706021384329781,0.5)
--(axis cs:0.710050404121121,0.5)
--(axis cs:0.710050404121121,0.51)
--(axis cs:0.711473777313236,0.51)
--(axis cs:0.711473777313236,0.52)
--(axis cs:0.7124711575094,0.52)
--(axis cs:0.7124711575094,0.53)
--(axis cs:0.713474829200261,0.53)
--(axis cs:0.713474829200261,0.54)
--(axis cs:0.714321400382946,0.54)
--(axis cs:0.714321400382946,0.55)
--(axis cs:0.722268973071842,0.55)
--(axis cs:0.722268973071842,0.56)
--(axis cs:0.725949840388085,0.56)
--(axis cs:0.725949840388085,0.57)
--(axis cs:0.729183814500566,0.57)
--(axis cs:0.729183814500566,0.58)
--(axis cs:0.7378618139204,0.58)
--(axis cs:0.7378618139204,0.59)
--(axis cs:0.739609131104087,0.59)
--(axis cs:0.739609131104087,0.6)
--(axis cs:0.741374950711131,0.6)
--(axis cs:0.741374950711131,0.61)
--(axis cs:0.746592111316029,0.61)
--(axis cs:0.746592111316029,0.62)
--(axis cs:0.747458762181489,0.62)
--(axis cs:0.747458762181489,0.63)
--(axis cs:0.750130802981293,0.63)
--(axis cs:0.750130802981293,0.64)
--(axis cs:0.750289801069847,0.64)
--(axis cs:0.750289801069847,0.65)
--(axis cs:0.750364733537799,0.65)
--(axis cs:0.750364733537799,0.66)
--(axis cs:0.751455060275243,0.66)
--(axis cs:0.751455060275243,0.67)
--(axis cs:0.754556019512467,0.67)
--(axis cs:0.754556019512467,0.68)
--(axis cs:0.754796255650621,0.68)
--(axis cs:0.754796255650621,0.69)
--(axis cs:0.754972455486168,0.69)
--(axis cs:0.754972455486168,0.7)
--(axis cs:0.762982094842613,0.7)
--(axis cs:0.762982094842613,0.71)
--(axis cs:0.763462844012067,0.71)
--(axis cs:0.763462844012067,0.72)
--(axis cs:0.767554621908569,0.72)
--(axis cs:0.767554621908569,0.73)
--(axis cs:0.768720307738105,0.73)
--(axis cs:0.768720307738105,0.74)
--(axis cs:0.768923975543228,0.74)
--(axis cs:0.768923975543228,0.75)
--(axis cs:0.77298058646986,0.75)
--(axis cs:0.77298058646986,0.76)
--(axis cs:0.777379119511479,0.76)
--(axis cs:0.777379119511479,0.77)
--(axis cs:0.784889332921027,0.77)
--(axis cs:0.784889332921027,0.78)
--(axis cs:0.786563091151691,0.78)
--(axis cs:0.786563091151691,0.79)
--(axis cs:0.789339159304903,0.79)
--(axis cs:0.789339159304903,0.8)
--(axis cs:0.796063290780578,0.8)
--(axis cs:0.796063290780578,0.81)
--(axis cs:0.797252507429864,0.81)
--(axis cs:0.797252507429864,0.82)
--(axis cs:0.805266476877346,0.82)
--(axis cs:0.805266476877346,0.83)
--(axis cs:0.812922964251577,0.83)
--(axis cs:0.812922964251577,0.84)
--(axis cs:0.818726708046626,0.84)
--(axis cs:0.818726708046626,0.85)
--(axis cs:0.825760475452869,0.85)
--(axis cs:0.825760475452869,0.86)
--(axis cs:0.832640285323097,0.86)
--(axis cs:0.832640285323097,0.87)
--(axis cs:0.845239627869964,0.87)
--(axis cs:0.845239627869964,0.88)
--(axis cs:0.853183602682231,0.88)
--(axis cs:0.853183602682231,0.89)
--(axis cs:0.853351987479453,0.89)
--(axis cs:0.853351987479453,0.9)
--(axis cs:0.858876303998272,0.9)
--(axis cs:0.858876303998272,0.91)
--(axis cs:0.860820629752055,0.91)
--(axis cs:0.860820629752055,0.92)
--(axis cs:0.86929694749346,0.92)
--(axis cs:0.86929694749346,0.93)
--(axis cs:0.874527151506581,0.93)
--(axis cs:0.874527151506581,0.94)
--(axis cs:0.884499238716186,0.94)
--(axis cs:0.884499238716186,0.95)
--(axis cs:0.88579269318003,0.95)
--(axis cs:0.88579269318003,0.96)
--(axis cs:0.886381951951658,0.96)
--(axis cs:0.886381951951658,0.97)
--(axis cs:0.90268488036112,0.97)
--(axis cs:0.90268488036112,0.98)
--(axis cs:0.9111656949111,0.98)
--(axis cs:0.9111656949111,0.99)
--(axis cs:1.07826546282344,0.99)
--(axis cs:1.07826546282344,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.07129711119316,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.07129711119316,0.01)
--(axis cs:1.11486265371578,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11486265371578,0.02)
--(axis cs:1.12378529662049,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12378529662049,0.03)
--(axis cs:1.15577100444703,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15577100444703,0.04)
--(axis cs:1.16197673313581,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16197673313581,0.05)
--(axis cs:1.23198507341049,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23198507341049,0.06)
--(axis cs:1.23216068450416,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23216068450416,0.07)
--(axis cs:1.24573342381647,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24573342381647,0.08)
--(axis cs:1.25063734592236,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25063734592236,0.09)
--(axis cs:1.26037564421541,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26037564421541,0.1)
--(axis cs:1.28516328013176,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28516328013176,0.11)
--(axis cs:1.28708821189256,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28708821189256,0.12)
--(axis cs:1.29149573117536,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29149573117536,0.13)
--(axis cs:1.29304948834241,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29304948834241,0.14)
--(axis cs:1.30195085760633,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30195085760633,0.15)
--(axis cs:1.30828510134391,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30828510134391,0.16)
--(axis cs:1.30828707866313,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30828707866313,0.17)
--(axis cs:1.323839038392,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.323839038392,0.18)
--(axis cs:1.32470831719007,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32470831719007,0.19)
--(axis cs:1.33146149902795,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33146149902795,0.2)
--(axis cs:1.33244818629671,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33244818629671,0.21)
--(axis cs:1.336422576983,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.336422576983,0.22)
--(axis cs:1.33927532883767,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33927532883767,0.23)
--(axis cs:1.34271867800957,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34271867800957,0.24)
--(axis cs:1.35765021015684,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35765021015684,0.25)
--(axis cs:1.36530241051343,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36530241051343,0.26)
--(axis cs:1.36627484714377,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36627484714377,0.27)
--(axis cs:1.38236250104262,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38236250104262,0.28)
--(axis cs:1.38250190500659,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38250190500659,0.29)
--(axis cs:1.38381576904458,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38381576904458,0.3)
--(axis cs:1.39677248939719,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39677248939719,0.31)
--(axis cs:1.40697800421639,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40697800421639,0.32)
--(axis cs:1.41606259710533,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41606259710533,0.33)
--(axis cs:1.41960303989184,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41960303989184,0.34)
--(axis cs:1.41989472454307,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41989472454307,0.35)
--(axis cs:1.42125660814895,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42125660814895,0.36)
--(axis cs:1.42483566293442,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42483566293442,0.37)
--(axis cs:1.43741770092365,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43741770092365,0.38)
--(axis cs:1.43760398590954,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43760398590954,0.39)
--(axis cs:1.43881716352846,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43881716352846,0.4)
--(axis cs:1.45016363865602,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45016363865602,0.41)
--(axis cs:1.46275281463921,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46275281463921,0.42)
--(axis cs:1.46613891345006,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46613891345006,0.43)
--(axis cs:1.49990809529825,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49990809529825,0.44)
--(axis cs:1.50857827742892,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50857827742892,0.45)
--(axis cs:1.51649907436159,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51649907436159,0.46)
--(axis cs:1.51706291709597,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51706291709597,0.47)
--(axis cs:1.54831558252746,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54831558252746,0.48)
--(axis cs:1.55768829158844,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55768829158844,0.49)
--(axis cs:1.56538665313983,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56538665313983,0.5)
--(axis cs:1.56564120003308,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56564120003308,0.51)
--(axis cs:1.57010002558594,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57010002558594,0.52)
--(axis cs:1.57372690354553,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57372690354553,0.53)
--(axis cs:1.59949833284379,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59949833284379,0.54)
--(axis cs:1.60130582417666,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60130582417666,0.55)
--(axis cs:1.61322743086543,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61322743086543,0.56)
--(axis cs:1.62106916722957,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62106916722957,0.57)
--(axis cs:1.63579437022633,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63579437022633,0.58)
--(axis cs:1.64087442188583,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64087442188583,0.59)
--(axis cs:1.64555298148637,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64555298148637,0.6)
--(axis cs:1.66707691192146,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66707691192146,0.61)
--(axis cs:1.68341754869312,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68341754869312,0.62)
--(axis cs:1.69627502834275,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69627502834275,0.63)
--(axis cs:1.70266609857481,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70266609857481,0.64)
--(axis cs:1.72640216884471,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72640216884471,0.65)
--(axis cs:1.72683847242023,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72683847242023,0.66)
--(axis cs:1.73701789603147,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73701789603147,0.67)
--(axis cs:1.74823062743018,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74823062743018,0.68)
--(axis cs:1.75176313796721,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75176313796721,0.69)
--(axis cs:1.75748343148966,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75748343148966,0.7)
--(axis cs:1.75935696797801,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75935696797801,0.71)
--(axis cs:1.76536715654118,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76536715654118,0.72)
--(axis cs:1.78485758424087,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78485758424087,0.73)
--(axis cs:1.79918954893034,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79918954893034,0.74)
--(axis cs:1.80884390715572,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80884390715572,0.75)
--(axis cs:1.82897116742625,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82897116742625,0.76)
--(axis cs:1.8415928253719,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.8415928253719,0.77)
--(axis cs:1.84218430076038,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84218430076038,0.78)
--(axis cs:1.85792214131897,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85792214131897,0.79)
--(axis cs:1.85934599487717,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85934599487717,0.8)
--(axis cs:1.85973869913453,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85973869913453,0.81)
--(axis cs:1.85998775665392,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85998775665392,0.82)
--(axis cs:1.86460338605406,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86460338605406,0.83)
--(axis cs:1.86924632636823,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86924632636823,0.84)
--(axis cs:1.87085746258251,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87085746258251,0.85)
--(axis cs:1.87129843178824,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87129843178824,0.86)
--(axis cs:1.87183779387934,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87183779387934,0.87)
--(axis cs:1.87901783108187,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87901783108187,0.88)
--(axis cs:1.88800145389425,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88800145389425,0.89)
--(axis cs:1.902741788346,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.902741788346,0.9)
--(axis cs:1.90907665099384,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.90907665099384,0.91)
--(axis cs:1.91187845491976,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.91187845491976,0.92)
--(axis cs:1.92368701801098,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.92368701801098,0.93)
--(axis cs:1.92409243785415,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.92409243785415,0.94)
--(axis cs:1.9634382136751,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.9634382136751,0.95)
--(axis cs:1.98294807621482,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.98294807621482,0.96)
--(axis cs:1.99802794518666,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.99802794518666,0.97)
--(axis cs:2.00895651053165,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.00895651053165,0.98)
--(axis cs:2.04592892431353,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.04592892431353,0.99)
--(axis cs:2.1038201879627,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.1038201879627,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.07129711119316,0)
--(axis cs:1.07129711119316,0.01)
--(axis cs:1.11486265371578,0.01)
--(axis cs:1.11486265371578,0.02)
--(axis cs:1.12378529662049,0.02)
--(axis cs:1.12378529662049,0.03)
--(axis cs:1.15577100444703,0.03)
--(axis cs:1.15577100444703,0.04)
--(axis cs:1.16197673313581,0.04)
--(axis cs:1.16197673313581,0.05)
--(axis cs:1.23198507341049,0.05)
--(axis cs:1.23198507341049,0.06)
--(axis cs:1.23216068450416,0.06)
--(axis cs:1.23216068450416,0.07)
--(axis cs:1.24573342381647,0.07)
--(axis cs:1.24573342381647,0.08)
--(axis cs:1.25063734592236,0.08)
--(axis cs:1.25063734592236,0.09)
--(axis cs:1.26037564421541,0.09)
--(axis cs:1.26037564421541,0.1)
--(axis cs:1.28516328013176,0.1)
--(axis cs:1.28516328013176,0.11)
--(axis cs:1.28708821189256,0.11)
--(axis cs:1.28708821189256,0.12)
--(axis cs:1.29149573117536,0.12)
--(axis cs:1.29149573117536,0.13)
--(axis cs:1.29304948834241,0.13)
--(axis cs:1.29304948834241,0.14)
--(axis cs:1.30195085760633,0.14)
--(axis cs:1.30195085760633,0.15)
--(axis cs:1.30828510134391,0.15)
--(axis cs:1.30828510134391,0.16)
--(axis cs:1.30828707866313,0.16)
--(axis cs:1.30828707866313,0.17)
--(axis cs:1.323839038392,0.17)
--(axis cs:1.323839038392,0.18)
--(axis cs:1.32470831719007,0.18)
--(axis cs:1.32470831719007,0.19)
--(axis cs:1.33146149902795,0.19)
--(axis cs:1.33146149902795,0.2)
--(axis cs:1.33244818629671,0.2)
--(axis cs:1.33244818629671,0.21)
--(axis cs:1.336422576983,0.21)
--(axis cs:1.336422576983,0.22)
--(axis cs:1.33927532883767,0.22)
--(axis cs:1.33927532883767,0.23)
--(axis cs:1.34271867800957,0.23)
--(axis cs:1.34271867800957,0.24)
--(axis cs:1.35765021015684,0.24)
--(axis cs:1.35765021015684,0.25)
--(axis cs:1.36530241051343,0.25)
--(axis cs:1.36530241051343,0.26)
--(axis cs:1.36627484714377,0.26)
--(axis cs:1.36627484714377,0.27)
--(axis cs:1.38236250104262,0.27)
--(axis cs:1.38236250104262,0.28)
--(axis cs:1.38250190500659,0.28)
--(axis cs:1.38250190500659,0.29)
--(axis cs:1.38381576904458,0.29)
--(axis cs:1.38381576904458,0.3)
--(axis cs:1.39677248939719,0.3)
--(axis cs:1.39677248939719,0.31)
--(axis cs:1.40697800421639,0.31)
--(axis cs:1.40697800421639,0.32)
--(axis cs:1.41606259710533,0.32)
--(axis cs:1.41606259710533,0.33)
--(axis cs:1.41960303989184,0.33)
--(axis cs:1.41960303989184,0.34)
--(axis cs:1.41989472454307,0.34)
--(axis cs:1.41989472454307,0.35)
--(axis cs:1.42125660814895,0.35)
--(axis cs:1.42125660814895,0.36)
--(axis cs:1.42483566293442,0.36)
--(axis cs:1.42483566293442,0.37)
--(axis cs:1.43741770092365,0.37)
--(axis cs:1.43741770092365,0.38)
--(axis cs:1.43760398590954,0.38)
--(axis cs:1.43760398590954,0.39)
--(axis cs:1.43881716352846,0.39)
--(axis cs:1.43881716352846,0.4)
--(axis cs:1.45016363865602,0.4)
--(axis cs:1.45016363865602,0.41)
--(axis cs:1.46275281463921,0.41)
--(axis cs:1.46275281463921,0.42)
--(axis cs:1.46613891345006,0.42)
--(axis cs:1.46613891345006,0.43)
--(axis cs:1.49990809529825,0.43)
--(axis cs:1.49990809529825,0.44)
--(axis cs:1.50857827742892,0.44)
--(axis cs:1.50857827742892,0.45)
--(axis cs:1.51649907436159,0.45)
--(axis cs:1.51649907436159,0.46)
--(axis cs:1.51706291709597,0.46)
--(axis cs:1.51706291709597,0.47)
--(axis cs:1.54831558252746,0.47)
--(axis cs:1.54831558252746,0.48)
--(axis cs:1.55768829158844,0.48)
--(axis cs:1.55768829158844,0.49)
--(axis cs:1.56538665313983,0.49)
--(axis cs:1.56538665313983,0.5)
--(axis cs:1.56564120003308,0.5)
--(axis cs:1.56564120003308,0.51)
--(axis cs:1.57010002558594,0.51)
--(axis cs:1.57010002558594,0.52)
--(axis cs:1.57372690354553,0.52)
--(axis cs:1.57372690354553,0.53)
--(axis cs:1.59949833284379,0.53)
--(axis cs:1.59949833284379,0.54)
--(axis cs:1.60130582417666,0.54)
--(axis cs:1.60130582417666,0.55)
--(axis cs:1.61322743086543,0.55)
--(axis cs:1.61322743086543,0.56)
--(axis cs:1.62106916722957,0.56)
--(axis cs:1.62106916722957,0.57)
--(axis cs:1.63579437022633,0.57)
--(axis cs:1.63579437022633,0.58)
--(axis cs:1.64087442188583,0.58)
--(axis cs:1.64087442188583,0.59)
--(axis cs:1.64555298148637,0.59)
--(axis cs:1.64555298148637,0.6)
--(axis cs:1.66707691192146,0.6)
--(axis cs:1.66707691192146,0.61)
--(axis cs:1.68341754869312,0.61)
--(axis cs:1.68341754869312,0.62)
--(axis cs:1.69627502834275,0.62)
--(axis cs:1.69627502834275,0.63)
--(axis cs:1.70266609857481,0.63)
--(axis cs:1.70266609857481,0.64)
--(axis cs:1.72640216884471,0.64)
--(axis cs:1.72640216884471,0.65)
--(axis cs:1.72683847242023,0.65)
--(axis cs:1.72683847242023,0.66)
--(axis cs:1.73701789603147,0.66)
--(axis cs:1.73701789603147,0.67)
--(axis cs:1.74823062743018,0.67)
--(axis cs:1.74823062743018,0.68)
--(axis cs:1.75176313796721,0.68)
--(axis cs:1.75176313796721,0.69)
--(axis cs:1.75748343148966,0.69)
--(axis cs:1.75748343148966,0.7)
--(axis cs:1.75935696797801,0.7)
--(axis cs:1.75935696797801,0.71)
--(axis cs:1.76536715654118,0.71)
--(axis cs:1.76536715654118,0.72)
--(axis cs:1.78485758424087,0.72)
--(axis cs:1.78485758424087,0.73)
--(axis cs:1.79918954893034,0.73)
--(axis cs:1.79918954893034,0.74)
--(axis cs:1.80884390715572,0.74)
--(axis cs:1.80884390715572,0.75)
--(axis cs:1.82897116742625,0.75)
--(axis cs:1.82897116742625,0.76)
--(axis cs:1.8415928253719,0.76)
--(axis cs:1.8415928253719,0.77)
--(axis cs:1.84218430076038,0.77)
--(axis cs:1.84218430076038,0.78)
--(axis cs:1.85792214131897,0.78)
--(axis cs:1.85792214131897,0.79)
--(axis cs:1.85934599487717,0.79)
--(axis cs:1.85934599487717,0.8)
--(axis cs:1.85973869913453,0.8)
--(axis cs:1.85973869913453,0.81)
--(axis cs:1.85998775665392,0.81)
--(axis cs:1.85998775665392,0.82)
--(axis cs:1.86460338605406,0.82)
--(axis cs:1.86460338605406,0.83)
--(axis cs:1.86924632636823,0.83)
--(axis cs:1.86924632636823,0.84)
--(axis cs:1.87085746258251,0.84)
--(axis cs:1.87085746258251,0.85)
--(axis cs:1.87129843178824,0.85)
--(axis cs:1.87129843178824,0.86)
--(axis cs:1.87183779387934,0.86)
--(axis cs:1.87183779387934,0.87)
--(axis cs:1.87901783108187,0.87)
--(axis cs:1.87901783108187,0.88)
--(axis cs:1.88800145389425,0.88)
--(axis cs:1.88800145389425,0.89)
--(axis cs:1.902741788346,0.89)
--(axis cs:1.902741788346,0.9)
--(axis cs:1.90907665099384,0.9)
--(axis cs:1.90907665099384,0.91)
--(axis cs:1.91187845491976,0.91)
--(axis cs:1.91187845491976,0.92)
--(axis cs:1.92368701801098,0.92)
--(axis cs:1.92368701801098,0.93)
--(axis cs:1.92409243785415,0.93)
--(axis cs:1.92409243785415,0.94)
--(axis cs:1.9634382136751,0.94)
--(axis cs:1.9634382136751,0.95)
--(axis cs:1.98294807621482,0.95)
--(axis cs:1.98294807621482,0.96)
--(axis cs:1.99802794518666,0.96)
--(axis cs:1.99802794518666,0.97)
--(axis cs:2.00895651053165,0.97)
--(axis cs:2.00895651053165,0.98)
--(axis cs:2.04592892431353,0.98)
--(axis cs:2.04592892431353,0.99)
--(axis cs:2.1038201879627,0.99)
--(axis cs:2.1038201879627,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_0.01_C_100.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^{-2},C=10^2\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.337638385517983,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.337638385517983,0.01)
--(axis cs:0.357314271352129,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.357314271352129,0.02)
--(axis cs:0.381805456029941,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.381805456029941,0.03)
--(axis cs:0.389961010437136,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.389961010437136,0.04)
--(axis cs:0.392150154857509,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.392150154857509,0.05)
--(axis cs:0.412879467305633,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.412879467305633,0.06)
--(axis cs:0.416878609556247,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.416878609556247,0.07)
--(axis cs:0.425455688586588,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.425455688586588,0.08)
--(axis cs:0.42563380467851,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.42563380467851,0.09)
--(axis cs:0.433348453004491,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.433348453004491,0.1)
--(axis cs:0.435340474414369,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.435340474414369,0.11)
--(axis cs:0.435894484379333,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.435894484379333,0.12)
--(axis cs:0.436777063487295,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.436777063487295,0.13)
--(axis cs:0.438628045637269,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.438628045637269,0.14)
--(axis cs:0.447678941044628,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.447678941044628,0.15)
--(axis cs:0.448040111916732,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.448040111916732,0.16)
--(axis cs:0.456019868770128,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.456019868770128,0.17)
--(axis cs:0.45699567630127,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.45699567630127,0.18)
--(axis cs:0.462320007881523,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.462320007881523,0.19)
--(axis cs:0.465769346498473,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.465769346498473,0.2)
--(axis cs:0.468448161529055,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.468448161529055,0.21)
--(axis cs:0.468882443147555,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.468882443147555,0.22)
--(axis cs:0.471897976133383,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.471897976133383,0.23)
--(axis cs:0.474550348966871,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.474550348966871,0.24)
--(axis cs:0.475245611238912,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.475245611238912,0.25)
--(axis cs:0.481009309537047,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.481009309537047,0.26)
--(axis cs:0.48606998069111,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.48606998069111,0.27)
--(axis cs:0.48925172804832,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.48925172804832,0.28)
--(axis cs:0.491844625342063,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.491844625342063,0.29)
--(axis cs:0.492062053880061,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.492062053880061,0.3)
--(axis cs:0.493072569783139,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.493072569783139,0.31)
--(axis cs:0.502223501729108,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.502223501729108,0.32)
--(axis cs:0.502644346038626,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.502644346038626,0.33)
--(axis cs:0.503524134239146,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.503524134239146,0.34)
--(axis cs:0.504473748433082,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.504473748433082,0.35)
--(axis cs:0.505618836071498,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.505618836071498,0.36)
--(axis cs:0.506825609939238,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.506825609939238,0.37)
--(axis cs:0.507802056988465,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.507802056988465,0.38)
--(axis cs:0.510220022486822,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.510220022486822,0.39)
--(axis cs:0.511908656458787,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.511908656458787,0.4)
--(axis cs:0.517806679363759,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.517806679363759,0.41)
--(axis cs:0.526377314385522,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.526377314385522,0.42)
--(axis cs:0.527548168644763,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.527548168644763,0.43)
--(axis cs:0.532460617544434,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.532460617544434,0.44)
--(axis cs:0.535727011758104,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.535727011758104,0.45)
--(axis cs:0.536786977315278,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.536786977315278,0.46)
--(axis cs:0.54092685729717,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.54092685729717,0.47)
--(axis cs:0.541890891625427,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.541890891625427,0.48)
--(axis cs:0.54241730758283,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.54241730758283,0.49)
--(axis cs:0.550561788449225,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.550561788449225,0.5)
--(axis cs:0.551897065366825,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.551897065366825,0.51)
--(axis cs:0.553898382906994,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.553898382906994,0.52)
--(axis cs:0.554504523477405,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.554504523477405,0.53)
--(axis cs:0.556043422602338,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.556043422602338,0.54)
--(axis cs:0.558271303974073,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.558271303974073,0.55)
--(axis cs:0.559394309162591,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.559394309162591,0.56)
--(axis cs:0.560666595835966,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.560666595835966,0.57)
--(axis cs:0.562451573695918,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.562451573695918,0.58)
--(axis cs:0.564652011293553,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.564652011293553,0.59)
--(axis cs:0.56621505029122,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.56621505029122,0.6)
--(axis cs:0.571306953064838,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.571306953064838,0.61)
--(axis cs:0.572130473533215,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.572130473533215,0.62)
--(axis cs:0.573358764329722,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.573358764329722,0.63)
--(axis cs:0.573819888761854,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.573819888761854,0.64)
--(axis cs:0.57817059222013,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.57817059222013,0.65)
--(axis cs:0.580743180488346,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.580743180488346,0.66)
--(axis cs:0.581091557024132,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.581091557024132,0.67)
--(axis cs:0.584709930476462,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.584709930476462,0.68)
--(axis cs:0.589922399725447,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.589922399725447,0.69)
--(axis cs:0.598191292179907,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.598191292179907,0.7)
--(axis cs:0.600396139229116,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.600396139229116,0.71)
--(axis cs:0.601510365221356,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.601510365221356,0.72)
--(axis cs:0.601952791369978,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.601952791369978,0.73)
--(axis cs:0.603266175779391,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.603266175779391,0.74)
--(axis cs:0.605144779553953,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.605144779553953,0.75)
--(axis cs:0.605696613841512,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.605696613841512,0.76)
--(axis cs:0.608855682216447,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.608855682216447,0.77)
--(axis cs:0.609130728235858,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.609130728235858,0.78)
--(axis cs:0.610024858291821,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.610024858291821,0.79)
--(axis cs:0.61044114492427,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.61044114492427,0.8)
--(axis cs:0.611611066287483,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.611611066287483,0.81)
--(axis cs:0.613631234932342,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.613631234932342,0.82)
--(axis cs:0.615226649300817,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.615226649300817,0.83)
--(axis cs:0.616784760771458,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.616784760771458,0.84)
--(axis cs:0.61867553210671,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.61867553210671,0.85)
--(axis cs:0.619908720892908,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.619908720892908,0.86)
--(axis cs:0.620054697617598,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.620054697617598,0.87)
--(axis cs:0.629038886539431,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.629038886539431,0.88)
--(axis cs:0.634879845086837,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.634879845086837,0.89)
--(axis cs:0.63898197043247,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.63898197043247,0.9)
--(axis cs:0.639248687873895,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.639248687873895,0.91)
--(axis cs:0.640777304116779,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.640777304116779,0.92)
--(axis cs:0.64518788737075,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.64518788737075,0.93)
--(axis cs:0.646811933675464,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.646811933675464,0.94)
--(axis cs:0.65052700256631,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.65052700256631,0.95)
--(axis cs:0.669413246027735,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.669413246027735,0.96)
--(axis cs:0.679131779609114,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.679131779609114,0.97)
--(axis cs:0.689875680782386,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.689875680782386,0.98)
--(axis cs:0.702026621164268,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.702026621164268,0.99)
--(axis cs:0.712608538271537,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.712608538271537,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.337638385517983,0)
--(axis cs:0.337638385517983,0.01)
--(axis cs:0.357314271352129,0.01)
--(axis cs:0.357314271352129,0.02)
--(axis cs:0.381805456029941,0.02)
--(axis cs:0.381805456029941,0.03)
--(axis cs:0.389961010437136,0.03)
--(axis cs:0.389961010437136,0.04)
--(axis cs:0.392150154857509,0.04)
--(axis cs:0.392150154857509,0.05)
--(axis cs:0.412879467305633,0.05)
--(axis cs:0.412879467305633,0.06)
--(axis cs:0.416878609556247,0.06)
--(axis cs:0.416878609556247,0.07)
--(axis cs:0.425455688586588,0.07)
--(axis cs:0.425455688586588,0.08)
--(axis cs:0.42563380467851,0.08)
--(axis cs:0.42563380467851,0.09)
--(axis cs:0.433348453004491,0.09)
--(axis cs:0.433348453004491,0.1)
--(axis cs:0.435340474414369,0.1)
--(axis cs:0.435340474414369,0.11)
--(axis cs:0.435894484379333,0.11)
--(axis cs:0.435894484379333,0.12)
--(axis cs:0.436777063487295,0.12)
--(axis cs:0.436777063487295,0.13)
--(axis cs:0.438628045637269,0.13)
--(axis cs:0.438628045637269,0.14)
--(axis cs:0.447678941044628,0.14)
--(axis cs:0.447678941044628,0.15)
--(axis cs:0.448040111916732,0.15)
--(axis cs:0.448040111916732,0.16)
--(axis cs:0.456019868770128,0.16)
--(axis cs:0.456019868770128,0.17)
--(axis cs:0.45699567630127,0.17)
--(axis cs:0.45699567630127,0.18)
--(axis cs:0.462320007881523,0.18)
--(axis cs:0.462320007881523,0.19)
--(axis cs:0.465769346498473,0.19)
--(axis cs:0.465769346498473,0.2)
--(axis cs:0.468448161529055,0.2)
--(axis cs:0.468448161529055,0.21)
--(axis cs:0.468882443147555,0.21)
--(axis cs:0.468882443147555,0.22)
--(axis cs:0.471897976133383,0.22)
--(axis cs:0.471897976133383,0.23)
--(axis cs:0.474550348966871,0.23)
--(axis cs:0.474550348966871,0.24)
--(axis cs:0.475245611238912,0.24)
--(axis cs:0.475245611238912,0.25)
--(axis cs:0.481009309537047,0.25)
--(axis cs:0.481009309537047,0.26)
--(axis cs:0.48606998069111,0.26)
--(axis cs:0.48606998069111,0.27)
--(axis cs:0.48925172804832,0.27)
--(axis cs:0.48925172804832,0.28)
--(axis cs:0.491844625342063,0.28)
--(axis cs:0.491844625342063,0.29)
--(axis cs:0.492062053880061,0.29)
--(axis cs:0.492062053880061,0.3)
--(axis cs:0.493072569783139,0.3)
--(axis cs:0.493072569783139,0.31)
--(axis cs:0.502223501729108,0.31)
--(axis cs:0.502223501729108,0.32)
--(axis cs:0.502644346038626,0.32)
--(axis cs:0.502644346038626,0.33)
--(axis cs:0.503524134239146,0.33)
--(axis cs:0.503524134239146,0.34)
--(axis cs:0.504473748433082,0.34)
--(axis cs:0.504473748433082,0.35)
--(axis cs:0.505618836071498,0.35)
--(axis cs:0.505618836071498,0.36)
--(axis cs:0.506825609939238,0.36)
--(axis cs:0.506825609939238,0.37)
--(axis cs:0.507802056988465,0.37)
--(axis cs:0.507802056988465,0.38)
--(axis cs:0.510220022486822,0.38)
--(axis cs:0.510220022486822,0.39)
--(axis cs:0.511908656458787,0.39)
--(axis cs:0.511908656458787,0.4)
--(axis cs:0.517806679363759,0.4)
--(axis cs:0.517806679363759,0.41)
--(axis cs:0.526377314385522,0.41)
--(axis cs:0.526377314385522,0.42)
--(axis cs:0.527548168644763,0.42)
--(axis cs:0.527548168644763,0.43)
--(axis cs:0.532460617544434,0.43)
--(axis cs:0.532460617544434,0.44)
--(axis cs:0.535727011758104,0.44)
--(axis cs:0.535727011758104,0.45)
--(axis cs:0.536786977315278,0.45)
--(axis cs:0.536786977315278,0.46)
--(axis cs:0.54092685729717,0.46)
--(axis cs:0.54092685729717,0.47)
--(axis cs:0.541890891625427,0.47)
--(axis cs:0.541890891625427,0.48)
--(axis cs:0.54241730758283,0.48)
--(axis cs:0.54241730758283,0.49)
--(axis cs:0.550561788449225,0.49)
--(axis cs:0.550561788449225,0.5)
--(axis cs:0.551897065366825,0.5)
--(axis cs:0.551897065366825,0.51)
--(axis cs:0.553898382906994,0.51)
--(axis cs:0.553898382906994,0.52)
--(axis cs:0.554504523477405,0.52)
--(axis cs:0.554504523477405,0.53)
--(axis cs:0.556043422602338,0.53)
--(axis cs:0.556043422602338,0.54)
--(axis cs:0.558271303974073,0.54)
--(axis cs:0.558271303974073,0.55)
--(axis cs:0.559394309162591,0.55)
--(axis cs:0.559394309162591,0.56)
--(axis cs:0.560666595835966,0.56)
--(axis cs:0.560666595835966,0.57)
--(axis cs:0.562451573695918,0.57)
--(axis cs:0.562451573695918,0.58)
--(axis cs:0.564652011293553,0.58)
--(axis cs:0.564652011293553,0.59)
--(axis cs:0.56621505029122,0.59)
--(axis cs:0.56621505029122,0.6)
--(axis cs:0.571306953064838,0.6)
--(axis cs:0.571306953064838,0.61)
--(axis cs:0.572130473533215,0.61)
--(axis cs:0.572130473533215,0.62)
--(axis cs:0.573358764329722,0.62)
--(axis cs:0.573358764329722,0.63)
--(axis cs:0.573819888761854,0.63)
--(axis cs:0.573819888761854,0.64)
--(axis cs:0.57817059222013,0.64)
--(axis cs:0.57817059222013,0.65)
--(axis cs:0.580743180488346,0.65)
--(axis cs:0.580743180488346,0.66)
--(axis cs:0.581091557024132,0.66)
--(axis cs:0.581091557024132,0.67)
--(axis cs:0.584709930476462,0.67)
--(axis cs:0.584709930476462,0.68)
--(axis cs:0.589922399725447,0.68)
--(axis cs:0.589922399725447,0.69)
--(axis cs:0.598191292179907,0.69)
--(axis cs:0.598191292179907,0.7)
--(axis cs:0.600396139229116,0.7)
--(axis cs:0.600396139229116,0.71)
--(axis cs:0.601510365221356,0.71)
--(axis cs:0.601510365221356,0.72)
--(axis cs:0.601952791369978,0.72)
--(axis cs:0.601952791369978,0.73)
--(axis cs:0.603266175779391,0.73)
--(axis cs:0.603266175779391,0.74)
--(axis cs:0.605144779553953,0.74)
--(axis cs:0.605144779553953,0.75)
--(axis cs:0.605696613841512,0.75)
--(axis cs:0.605696613841512,0.76)
--(axis cs:0.608855682216447,0.76)
--(axis cs:0.608855682216447,0.77)
--(axis cs:0.609130728235858,0.77)
--(axis cs:0.609130728235858,0.78)
--(axis cs:0.610024858291821,0.78)
--(axis cs:0.610024858291821,0.79)
--(axis cs:0.61044114492427,0.79)
--(axis cs:0.61044114492427,0.8)
--(axis cs:0.611611066287483,0.8)
--(axis cs:0.611611066287483,0.81)
--(axis cs:0.613631234932342,0.81)
--(axis cs:0.613631234932342,0.82)
--(axis cs:0.615226649300817,0.82)
--(axis cs:0.615226649300817,0.83)
--(axis cs:0.616784760771458,0.83)
--(axis cs:0.616784760771458,0.84)
--(axis cs:0.61867553210671,0.84)
--(axis cs:0.61867553210671,0.85)
--(axis cs:0.619908720892908,0.85)
--(axis cs:0.619908720892908,0.86)
--(axis cs:0.620054697617598,0.86)
--(axis cs:0.620054697617598,0.87)
--(axis cs:0.629038886539431,0.87)
--(axis cs:0.629038886539431,0.88)
--(axis cs:0.634879845086837,0.88)
--(axis cs:0.634879845086837,0.89)
--(axis cs:0.63898197043247,0.89)
--(axis cs:0.63898197043247,0.9)
--(axis cs:0.639248687873895,0.9)
--(axis cs:0.639248687873895,0.91)
--(axis cs:0.640777304116779,0.91)
--(axis cs:0.640777304116779,0.92)
--(axis cs:0.64518788737075,0.92)
--(axis cs:0.64518788737075,0.93)
--(axis cs:0.646811933675464,0.93)
--(axis cs:0.646811933675464,0.94)
--(axis cs:0.65052700256631,0.94)
--(axis cs:0.65052700256631,0.95)
--(axis cs:0.669413246027735,0.95)
--(axis cs:0.669413246027735,0.96)
--(axis cs:0.679131779609114,0.96)
--(axis cs:0.679131779609114,0.97)
--(axis cs:0.689875680782386,0.97)
--(axis cs:0.689875680782386,0.98)
--(axis cs:0.702026621164268,0.98)
--(axis cs:0.702026621164268,0.99)
--(axis cs:0.712608538271537,0.99)
--(axis cs:0.712608538271537,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.340349414331607,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.340349414331607,0.01)
--(axis cs:0.356510779795348,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.356510779795348,0.02)
--(axis cs:0.384171918553871,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.384171918553871,0.03)
--(axis cs:0.390460275484591,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.390460275484591,0.04)
--(axis cs:0.390739773929188,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.390739773929188,0.05)
--(axis cs:0.413206753715313,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.413206753715313,0.06)
--(axis cs:0.416954944895285,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.416954944895285,0.07)
--(axis cs:0.424592950431309,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.424592950431309,0.08)
--(axis cs:0.427883941270614,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.427883941270614,0.09)
--(axis cs:0.433120158949819,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.433120158949819,0.1)
--(axis cs:0.435756193700513,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.435756193700513,0.11)
--(axis cs:0.436185737152323,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.436185737152323,0.12)
--(axis cs:0.436310308527807,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.436310308527807,0.13)
--(axis cs:0.438884875374901,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.438884875374901,0.14)
--(axis cs:0.447444381462692,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.447444381462692,0.15)
--(axis cs:0.448106086609405,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.448106086609405,0.16)
--(axis cs:0.455227866729664,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.455227866729664,0.17)
--(axis cs:0.456222070974139,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.456222070974139,0.18)
--(axis cs:0.461999082642809,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.461999082642809,0.19)
--(axis cs:0.466153686465326,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.466153686465326,0.2)
--(axis cs:0.47052991233527,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.47052991233527,0.21)
--(axis cs:0.470979270372998,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.470979270372998,0.22)
--(axis cs:0.472283113643099,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.472283113643099,0.23)
--(axis cs:0.473570641731723,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.473570641731723,0.24)
--(axis cs:0.476924261337065,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.476924261337065,0.25)
--(axis cs:0.478719808399796,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.478719808399796,0.26)
--(axis cs:0.486479181181068,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.486479181181068,0.27)
--(axis cs:0.49231244927417,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.49231244927417,0.28)
--(axis cs:0.492404788290496,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.492404788290496,0.29)
--(axis cs:0.49310235969619,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.49310235969619,0.3)
--(axis cs:0.496908052147642,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.496908052147642,0.31)
--(axis cs:0.502078140660787,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.502078140660787,0.32)
--(axis cs:0.50284394740608,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.50284394740608,0.33)
--(axis cs:0.504140843658049,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.504140843658049,0.34)
--(axis cs:0.504174469803262,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.504174469803262,0.35)
--(axis cs:0.506658138943758,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.506658138943758,0.36)
--(axis cs:0.507477699984559,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.507477699984559,0.37)
--(axis cs:0.507925510917777,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.507925510917777,0.38)
--(axis cs:0.512339044824017,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.512339044824017,0.39)
--(axis cs:0.512900503881647,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.512900503881647,0.4)
--(axis cs:0.516695550240891,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.516695550240891,0.41)
--(axis cs:0.527457018057276,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.527457018057276,0.42)
--(axis cs:0.528031125637772,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.528031125637772,0.43)
--(axis cs:0.534608404480673,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.534608404480673,0.44)
--(axis cs:0.538052683586151,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.538052683586151,0.45)
--(axis cs:0.538169442675814,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.538169442675814,0.46)
--(axis cs:0.541936288282967,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.541936288282967,0.47)
--(axis cs:0.542161018254169,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.542161018254169,0.48)
--(axis cs:0.542576695632821,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.542576695632821,0.49)
--(axis cs:0.547826986485197,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.547826986485197,0.5)
--(axis cs:0.552278821841977,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.552278821841977,0.51)
--(axis cs:0.553618820208006,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.553618820208006,0.52)
--(axis cs:0.554551873935758,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.554551873935758,0.53)
--(axis cs:0.556593767845489,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.556593767845489,0.54)
--(axis cs:0.557237994948056,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.557237994948056,0.55)
--(axis cs:0.55956540417579,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.55956540417579,0.56)
--(axis cs:0.562187827568325,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.562187827568325,0.57)
--(axis cs:0.562202715095191,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.562202715095191,0.58)
--(axis cs:0.562603849409982,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.562603849409982,0.59)
--(axis cs:0.565562999294841,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.565562999294841,0.6)
--(axis cs:0.572100158972484,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.572100158972484,0.61)
--(axis cs:0.574584294030433,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.574584294030433,0.62)
--(axis cs:0.575234764600165,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.575234764600165,0.63)
--(axis cs:0.57558000047779,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.57558000047779,0.64)
--(axis cs:0.577608471819585,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.577608471819585,0.65)
--(axis cs:0.57985075837255,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.57985075837255,0.66)
--(axis cs:0.581590070691262,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.581590070691262,0.67)
--(axis cs:0.586087934428421,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.586087934428421,0.68)
--(axis cs:0.589571428697842,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.589571428697842,0.69)
--(axis cs:0.59707652180369,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.59707652180369,0.7)
--(axis cs:0.597449017226332,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.597449017226332,0.71)
--(axis cs:0.600099896217619,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.600099896217619,0.72)
--(axis cs:0.601705458291316,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.601705458291316,0.73)
--(axis cs:0.603717565568344,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.603717565568344,0.74)
--(axis cs:0.606871783892162,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.606871783892162,0.75)
--(axis cs:0.607391317331528,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.607391317331528,0.76)
--(axis cs:0.609652987180439,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.609652987180439,0.77)
--(axis cs:0.610417428323039,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.610417428323039,0.78)
--(axis cs:0.611500972695862,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.611500972695862,0.79)
--(axis cs:0.612318026237316,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.612318026237316,0.8)
--(axis cs:0.612373483028071,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.612373483028071,0.81)
--(axis cs:0.614935712921119,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.614935712921119,0.82)
--(axis cs:0.615836093460464,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.615836093460464,0.83)
--(axis cs:0.617068482415824,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.617068482415824,0.84)
--(axis cs:0.619179506044706,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.619179506044706,0.85)
--(axis cs:0.619803137961595,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.619803137961595,0.86)
--(axis cs:0.620548190181582,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.620548190181582,0.87)
--(axis cs:0.62775952595383,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.62775952595383,0.88)
--(axis cs:0.630391952852226,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.630391952852226,0.89)
--(axis cs:0.637178444095346,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.637178444095346,0.9)
--(axis cs:0.639179933102687,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.639179933102687,0.91)
--(axis cs:0.642541456436805,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.642541456436805,0.92)
--(axis cs:0.644458730164309,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.644458730164309,0.93)
--(axis cs:0.647356056953231,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.647356056953231,0.94)
--(axis cs:0.655552932268334,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.655552932268334,0.95)
--(axis cs:0.666654009744146,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.666654009744146,0.96)
--(axis cs:0.677557360048333,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.677557360048333,0.97)
--(axis cs:0.692973751069758,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.692973751069758,0.98)
--(axis cs:0.704613011474093,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.704613011474093,0.99)
--(axis cs:0.708969540929748,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.708969540929748,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.340349414331607,0)
--(axis cs:0.340349414331607,0.01)
--(axis cs:0.356510779795348,0.01)
--(axis cs:0.356510779795348,0.02)
--(axis cs:0.384171918553871,0.02)
--(axis cs:0.384171918553871,0.03)
--(axis cs:0.390460275484591,0.03)
--(axis cs:0.390460275484591,0.04)
--(axis cs:0.390739773929188,0.04)
--(axis cs:0.390739773929188,0.05)
--(axis cs:0.413206753715313,0.05)
--(axis cs:0.413206753715313,0.06)
--(axis cs:0.416954944895285,0.06)
--(axis cs:0.416954944895285,0.07)
--(axis cs:0.424592950431309,0.07)
--(axis cs:0.424592950431309,0.08)
--(axis cs:0.427883941270614,0.08)
--(axis cs:0.427883941270614,0.09)
--(axis cs:0.433120158949819,0.09)
--(axis cs:0.433120158949819,0.1)
--(axis cs:0.435756193700513,0.1)
--(axis cs:0.435756193700513,0.11)
--(axis cs:0.436185737152323,0.11)
--(axis cs:0.436185737152323,0.12)
--(axis cs:0.436310308527807,0.12)
--(axis cs:0.436310308527807,0.13)
--(axis cs:0.438884875374901,0.13)
--(axis cs:0.438884875374901,0.14)
--(axis cs:0.447444381462692,0.14)
--(axis cs:0.447444381462692,0.15)
--(axis cs:0.448106086609405,0.15)
--(axis cs:0.448106086609405,0.16)
--(axis cs:0.455227866729664,0.16)
--(axis cs:0.455227866729664,0.17)
--(axis cs:0.456222070974139,0.17)
--(axis cs:0.456222070974139,0.18)
--(axis cs:0.461999082642809,0.18)
--(axis cs:0.461999082642809,0.19)
--(axis cs:0.466153686465326,0.19)
--(axis cs:0.466153686465326,0.2)
--(axis cs:0.47052991233527,0.2)
--(axis cs:0.47052991233527,0.21)
--(axis cs:0.470979270372998,0.21)
--(axis cs:0.470979270372998,0.22)
--(axis cs:0.472283113643099,0.22)
--(axis cs:0.472283113643099,0.23)
--(axis cs:0.473570641731723,0.23)
--(axis cs:0.473570641731723,0.24)
--(axis cs:0.476924261337065,0.24)
--(axis cs:0.476924261337065,0.25)
--(axis cs:0.478719808399796,0.25)
--(axis cs:0.478719808399796,0.26)
--(axis cs:0.486479181181068,0.26)
--(axis cs:0.486479181181068,0.27)
--(axis cs:0.49231244927417,0.27)
--(axis cs:0.49231244927417,0.28)
--(axis cs:0.492404788290496,0.28)
--(axis cs:0.492404788290496,0.29)
--(axis cs:0.49310235969619,0.29)
--(axis cs:0.49310235969619,0.3)
--(axis cs:0.496908052147642,0.3)
--(axis cs:0.496908052147642,0.31)
--(axis cs:0.502078140660787,0.31)
--(axis cs:0.502078140660787,0.32)
--(axis cs:0.50284394740608,0.32)
--(axis cs:0.50284394740608,0.33)
--(axis cs:0.504140843658049,0.33)
--(axis cs:0.504140843658049,0.34)
--(axis cs:0.504174469803262,0.34)
--(axis cs:0.504174469803262,0.35)
--(axis cs:0.506658138943758,0.35)
--(axis cs:0.506658138943758,0.36)
--(axis cs:0.507477699984559,0.36)
--(axis cs:0.507477699984559,0.37)
--(axis cs:0.507925510917777,0.37)
--(axis cs:0.507925510917777,0.38)
--(axis cs:0.512339044824017,0.38)
--(axis cs:0.512339044824017,0.39)
--(axis cs:0.512900503881647,0.39)
--(axis cs:0.512900503881647,0.4)
--(axis cs:0.516695550240891,0.4)
--(axis cs:0.516695550240891,0.41)
--(axis cs:0.527457018057276,0.41)
--(axis cs:0.527457018057276,0.42)
--(axis cs:0.528031125637772,0.42)
--(axis cs:0.528031125637772,0.43)
--(axis cs:0.534608404480673,0.43)
--(axis cs:0.534608404480673,0.44)
--(axis cs:0.538052683586151,0.44)
--(axis cs:0.538052683586151,0.45)
--(axis cs:0.538169442675814,0.45)
--(axis cs:0.538169442675814,0.46)
--(axis cs:0.541936288282967,0.46)
--(axis cs:0.541936288282967,0.47)
--(axis cs:0.542161018254169,0.47)
--(axis cs:0.542161018254169,0.48)
--(axis cs:0.542576695632821,0.48)
--(axis cs:0.542576695632821,0.49)
--(axis cs:0.547826986485197,0.49)
--(axis cs:0.547826986485197,0.5)
--(axis cs:0.552278821841977,0.5)
--(axis cs:0.552278821841977,0.51)
--(axis cs:0.553618820208006,0.51)
--(axis cs:0.553618820208006,0.52)
--(axis cs:0.554551873935758,0.52)
--(axis cs:0.554551873935758,0.53)
--(axis cs:0.556593767845489,0.53)
--(axis cs:0.556593767845489,0.54)
--(axis cs:0.557237994948056,0.54)
--(axis cs:0.557237994948056,0.55)
--(axis cs:0.55956540417579,0.55)
--(axis cs:0.55956540417579,0.56)
--(axis cs:0.562187827568325,0.56)
--(axis cs:0.562187827568325,0.57)
--(axis cs:0.562202715095191,0.57)
--(axis cs:0.562202715095191,0.58)
--(axis cs:0.562603849409982,0.58)
--(axis cs:0.562603849409982,0.59)
--(axis cs:0.565562999294841,0.59)
--(axis cs:0.565562999294841,0.6)
--(axis cs:0.572100158972484,0.6)
--(axis cs:0.572100158972484,0.61)
--(axis cs:0.574584294030433,0.61)
--(axis cs:0.574584294030433,0.62)
--(axis cs:0.575234764600165,0.62)
--(axis cs:0.575234764600165,0.63)
--(axis cs:0.57558000047779,0.63)
--(axis cs:0.57558000047779,0.64)
--(axis cs:0.577608471819585,0.64)
--(axis cs:0.577608471819585,0.65)
--(axis cs:0.57985075837255,0.65)
--(axis cs:0.57985075837255,0.66)
--(axis cs:0.581590070691262,0.66)
--(axis cs:0.581590070691262,0.67)
--(axis cs:0.586087934428421,0.67)
--(axis cs:0.586087934428421,0.68)
--(axis cs:0.589571428697842,0.68)
--(axis cs:0.589571428697842,0.69)
--(axis cs:0.59707652180369,0.69)
--(axis cs:0.59707652180369,0.7)
--(axis cs:0.597449017226332,0.7)
--(axis cs:0.597449017226332,0.71)
--(axis cs:0.600099896217619,0.71)
--(axis cs:0.600099896217619,0.72)
--(axis cs:0.601705458291316,0.72)
--(axis cs:0.601705458291316,0.73)
--(axis cs:0.603717565568344,0.73)
--(axis cs:0.603717565568344,0.74)
--(axis cs:0.606871783892162,0.74)
--(axis cs:0.606871783892162,0.75)
--(axis cs:0.607391317331528,0.75)
--(axis cs:0.607391317331528,0.76)
--(axis cs:0.609652987180439,0.76)
--(axis cs:0.609652987180439,0.77)
--(axis cs:0.610417428323039,0.77)
--(axis cs:0.610417428323039,0.78)
--(axis cs:0.611500972695862,0.78)
--(axis cs:0.611500972695862,0.79)
--(axis cs:0.612318026237316,0.79)
--(axis cs:0.612318026237316,0.8)
--(axis cs:0.612373483028071,0.8)
--(axis cs:0.612373483028071,0.81)
--(axis cs:0.614935712921119,0.81)
--(axis cs:0.614935712921119,0.82)
--(axis cs:0.615836093460464,0.82)
--(axis cs:0.615836093460464,0.83)
--(axis cs:0.617068482415824,0.83)
--(axis cs:0.617068482415824,0.84)
--(axis cs:0.619179506044706,0.84)
--(axis cs:0.619179506044706,0.85)
--(axis cs:0.619803137961595,0.85)
--(axis cs:0.619803137961595,0.86)
--(axis cs:0.620548190181582,0.86)
--(axis cs:0.620548190181582,0.87)
--(axis cs:0.62775952595383,0.87)
--(axis cs:0.62775952595383,0.88)
--(axis cs:0.630391952852226,0.88)
--(axis cs:0.630391952852226,0.89)
--(axis cs:0.637178444095346,0.89)
--(axis cs:0.637178444095346,0.9)
--(axis cs:0.639179933102687,0.9)
--(axis cs:0.639179933102687,0.91)
--(axis cs:0.642541456436805,0.91)
--(axis cs:0.642541456436805,0.92)
--(axis cs:0.644458730164309,0.92)
--(axis cs:0.644458730164309,0.93)
--(axis cs:0.647356056953231,0.93)
--(axis cs:0.647356056953231,0.94)
--(axis cs:0.655552932268334,0.94)
--(axis cs:0.655552932268334,0.95)
--(axis cs:0.666654009744146,0.95)
--(axis cs:0.666654009744146,0.96)
--(axis cs:0.677557360048333,0.96)
--(axis cs:0.677557360048333,0.97)
--(axis cs:0.692973751069758,0.97)
--(axis cs:0.692973751069758,0.98)
--(axis cs:0.704613011474093,0.98)
--(axis cs:0.704613011474093,0.99)
--(axis cs:0.708969540929748,0.99)
--(axis cs:0.708969540929748,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.942077963522525,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.942077963522525,0.01)
--(axis cs:1.00900257931615,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.00900257931615,0.02)
--(axis cs:1.05659200276085,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05659200276085,0.03)
--(axis cs:1.13459765618034,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13459765618034,0.04)
--(axis cs:1.16317638093992,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16317638093992,0.05)
--(axis cs:1.1687830895796,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.1687830895796,0.06)
--(axis cs:1.17894014078591,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17894014078591,0.07)
--(axis cs:1.18458659040853,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.18458659040853,0.08)
--(axis cs:1.19670063645669,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19670063645669,0.09)
--(axis cs:1.21655130381414,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21655130381414,0.1)
--(axis cs:1.23451016609985,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23451016609985,0.11)
--(axis cs:1.23562680554843,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23562680554843,0.12)
--(axis cs:1.24497908938214,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24497908938214,0.13)
--(axis cs:1.2494528721791,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2494528721791,0.14)
--(axis cs:1.26292315388396,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26292315388396,0.15)
--(axis cs:1.26399866184246,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26399866184246,0.16)
--(axis cs:1.27930367077955,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27930367077955,0.17)
--(axis cs:1.291919039107,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.291919039107,0.18)
--(axis cs:1.29649298247478,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29649298247478,0.19)
--(axis cs:1.31062288854597,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31062288854597,0.2)
--(axis cs:1.31581418411011,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31581418411011,0.21)
--(axis cs:1.31914760794308,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31914760794308,0.22)
--(axis cs:1.32272056387822,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32272056387822,0.23)
--(axis cs:1.32350162478793,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32350162478793,0.24)
--(axis cs:1.32764086095767,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32764086095767,0.25)
--(axis cs:1.3387511957138,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3387511957138,0.26)
--(axis cs:1.34436902211201,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34436902211201,0.27)
--(axis cs:1.35324216796176,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35324216796176,0.28)
--(axis cs:1.35735510851324,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35735510851324,0.29)
--(axis cs:1.3619027167121,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3619027167121,0.3)
--(axis cs:1.37680011405236,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37680011405236,0.31)
--(axis cs:1.37925706294765,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37925706294765,0.32)
--(axis cs:1.38122319072525,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38122319072525,0.33)
--(axis cs:1.39346572257741,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39346572257741,0.34)
--(axis cs:1.39379967474847,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39379967474847,0.35)
--(axis cs:1.39422807180442,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39422807180442,0.36)
--(axis cs:1.40040730489093,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40040730489093,0.37)
--(axis cs:1.41505397629124,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41505397629124,0.38)
--(axis cs:1.41796999146414,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41796999146414,0.39)
--(axis cs:1.43344225201291,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43344225201291,0.4)
--(axis cs:1.4381105979611,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4381105979611,0.41)
--(axis cs:1.44044284107736,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44044284107736,0.42)
--(axis cs:1.44383592486497,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44383592486497,0.43)
--(axis cs:1.4459142806232,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4459142806232,0.44)
--(axis cs:1.45282856189597,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45282856189597,0.45)
--(axis cs:1.47051620373464,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47051620373464,0.46)
--(axis cs:1.47529087486045,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47529087486045,0.47)
--(axis cs:1.47551882621883,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47551882621883,0.48)
--(axis cs:1.50446266674981,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50446266674981,0.49)
--(axis cs:1.53793778114393,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53793778114393,0.5)
--(axis cs:1.56203427969761,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56203427969761,0.51)
--(axis cs:1.56321852393012,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56321852393012,0.52)
--(axis cs:1.57638352646238,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57638352646238,0.53)
--(axis cs:1.59410658982667,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59410658982667,0.54)
--(axis cs:1.60562782323234,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60562782323234,0.55)
--(axis cs:1.60600546889066,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60600546889066,0.56)
--(axis cs:1.63020261001668,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63020261001668,0.57)
--(axis cs:1.6347652697581,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6347652697581,0.58)
--(axis cs:1.63778671787844,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63778671787844,0.59)
--(axis cs:1.64078724454941,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64078724454941,0.6)
--(axis cs:1.65631956825255,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65631956825255,0.61)
--(axis cs:1.66392989634338,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66392989634338,0.62)
--(axis cs:1.6877554782827,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6877554782827,0.63)
--(axis cs:1.68826579913192,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68826579913192,0.64)
--(axis cs:1.68966945760644,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68966945760644,0.65)
--(axis cs:1.69893153770472,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69893153770472,0.66)
--(axis cs:1.70677215347644,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70677215347644,0.67)
--(axis cs:1.71217146314301,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71217146314301,0.68)
--(axis cs:1.74114151466044,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74114151466044,0.69)
--(axis cs:1.74614948246624,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74614948246624,0.7)
--(axis cs:1.75662757629592,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75662757629592,0.71)
--(axis cs:1.76400910098849,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76400910098849,0.72)
--(axis cs:1.76577034837599,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76577034837599,0.73)
--(axis cs:1.77032661992839,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77032661992839,0.74)
--(axis cs:1.77180809055507,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77180809055507,0.75)
--(axis cs:1.77270708978603,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77270708978603,0.76)
--(axis cs:1.78114719788108,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78114719788108,0.77)
--(axis cs:1.78333697551762,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78333697551762,0.78)
--(axis cs:1.78360836161502,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78360836161502,0.79)
--(axis cs:1.79115253131016,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79115253131016,0.8)
--(axis cs:1.83088250413648,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83088250413648,0.81)
--(axis cs:1.83797079613714,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83797079613714,0.82)
--(axis cs:1.84369075312921,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84369075312921,0.83)
--(axis cs:1.85205812695918,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85205812695918,0.84)
--(axis cs:1.86553697836677,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86553697836677,0.85)
--(axis cs:1.8763285970014,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.8763285970014,0.86)
--(axis cs:1.88244221811467,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88244221811467,0.87)
--(axis cs:1.88672653039673,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88672653039673,0.88)
--(axis cs:1.88991712029309,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88991712029309,0.89)
--(axis cs:1.90675573833307,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.90675573833307,0.9)
--(axis cs:1.93036880099219,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.93036880099219,0.91)
--(axis cs:1.93259243502783,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.93259243502783,0.92)
--(axis cs:1.94764161572915,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.94764161572915,0.93)
--(axis cs:1.95678763298403,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.95678763298403,0.94)
--(axis cs:1.95856419834751,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.95856419834751,0.95)
--(axis cs:1.97449501882482,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.97449501882482,0.96)
--(axis cs:1.98492886998262,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.98492886998262,0.97)
--(axis cs:2.00512729357862,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.00512729357862,0.98)
--(axis cs:2.05070529320554,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.05070529320554,0.99)
--(axis cs:2.07613047422578,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.07613047422578,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.942077963522525,0)
--(axis cs:0.942077963522525,0.01)
--(axis cs:1.00900257931615,0.01)
--(axis cs:1.00900257931615,0.02)
--(axis cs:1.05659200276085,0.02)
--(axis cs:1.05659200276085,0.03)
--(axis cs:1.13459765618034,0.03)
--(axis cs:1.13459765618034,0.04)
--(axis cs:1.16317638093992,0.04)
--(axis cs:1.16317638093992,0.05)
--(axis cs:1.1687830895796,0.05)
--(axis cs:1.1687830895796,0.06)
--(axis cs:1.17894014078591,0.06)
--(axis cs:1.17894014078591,0.07)
--(axis cs:1.18458659040853,0.07)
--(axis cs:1.18458659040853,0.08)
--(axis cs:1.19670063645669,0.08)
--(axis cs:1.19670063645669,0.09)
--(axis cs:1.21655130381414,0.09)
--(axis cs:1.21655130381414,0.1)
--(axis cs:1.23451016609985,0.1)
--(axis cs:1.23451016609985,0.11)
--(axis cs:1.23562680554843,0.11)
--(axis cs:1.23562680554843,0.12)
--(axis cs:1.24497908938214,0.12)
--(axis cs:1.24497908938214,0.13)
--(axis cs:1.2494528721791,0.13)
--(axis cs:1.2494528721791,0.14)
--(axis cs:1.26292315388396,0.14)
--(axis cs:1.26292315388396,0.15)
--(axis cs:1.26399866184246,0.15)
--(axis cs:1.26399866184246,0.16)
--(axis cs:1.27930367077955,0.16)
--(axis cs:1.27930367077955,0.17)
--(axis cs:1.291919039107,0.17)
--(axis cs:1.291919039107,0.18)
--(axis cs:1.29649298247478,0.18)
--(axis cs:1.29649298247478,0.19)
--(axis cs:1.31062288854597,0.19)
--(axis cs:1.31062288854597,0.2)
--(axis cs:1.31581418411011,0.2)
--(axis cs:1.31581418411011,0.21)
--(axis cs:1.31914760794308,0.21)
--(axis cs:1.31914760794308,0.22)
--(axis cs:1.32272056387822,0.22)
--(axis cs:1.32272056387822,0.23)
--(axis cs:1.32350162478793,0.23)
--(axis cs:1.32350162478793,0.24)
--(axis cs:1.32764086095767,0.24)
--(axis cs:1.32764086095767,0.25)
--(axis cs:1.3387511957138,0.25)
--(axis cs:1.3387511957138,0.26)
--(axis cs:1.34436902211201,0.26)
--(axis cs:1.34436902211201,0.27)
--(axis cs:1.35324216796176,0.27)
--(axis cs:1.35324216796176,0.28)
--(axis cs:1.35735510851324,0.28)
--(axis cs:1.35735510851324,0.29)
--(axis cs:1.3619027167121,0.29)
--(axis cs:1.3619027167121,0.3)
--(axis cs:1.37680011405236,0.3)
--(axis cs:1.37680011405236,0.31)
--(axis cs:1.37925706294765,0.31)
--(axis cs:1.37925706294765,0.32)
--(axis cs:1.38122319072525,0.32)
--(axis cs:1.38122319072525,0.33)
--(axis cs:1.39346572257741,0.33)
--(axis cs:1.39346572257741,0.34)
--(axis cs:1.39379967474847,0.34)
--(axis cs:1.39379967474847,0.35)
--(axis cs:1.39422807180442,0.35)
--(axis cs:1.39422807180442,0.36)
--(axis cs:1.40040730489093,0.36)
--(axis cs:1.40040730489093,0.37)
--(axis cs:1.41505397629124,0.37)
--(axis cs:1.41505397629124,0.38)
--(axis cs:1.41796999146414,0.38)
--(axis cs:1.41796999146414,0.39)
--(axis cs:1.43344225201291,0.39)
--(axis cs:1.43344225201291,0.4)
--(axis cs:1.4381105979611,0.4)
--(axis cs:1.4381105979611,0.41)
--(axis cs:1.44044284107736,0.41)
--(axis cs:1.44044284107736,0.42)
--(axis cs:1.44383592486497,0.42)
--(axis cs:1.44383592486497,0.43)
--(axis cs:1.4459142806232,0.43)
--(axis cs:1.4459142806232,0.44)
--(axis cs:1.45282856189597,0.44)
--(axis cs:1.45282856189597,0.45)
--(axis cs:1.47051620373464,0.45)
--(axis cs:1.47051620373464,0.46)
--(axis cs:1.47529087486045,0.46)
--(axis cs:1.47529087486045,0.47)
--(axis cs:1.47551882621883,0.47)
--(axis cs:1.47551882621883,0.48)
--(axis cs:1.50446266674981,0.48)
--(axis cs:1.50446266674981,0.49)
--(axis cs:1.53793778114393,0.49)
--(axis cs:1.53793778114393,0.5)
--(axis cs:1.56203427969761,0.5)
--(axis cs:1.56203427969761,0.51)
--(axis cs:1.56321852393012,0.51)
--(axis cs:1.56321852393012,0.52)
--(axis cs:1.57638352646238,0.52)
--(axis cs:1.57638352646238,0.53)
--(axis cs:1.59410658982667,0.53)
--(axis cs:1.59410658982667,0.54)
--(axis cs:1.60562782323234,0.54)
--(axis cs:1.60562782323234,0.55)
--(axis cs:1.60600546889066,0.55)
--(axis cs:1.60600546889066,0.56)
--(axis cs:1.63020261001668,0.56)
--(axis cs:1.63020261001668,0.57)
--(axis cs:1.6347652697581,0.57)
--(axis cs:1.6347652697581,0.58)
--(axis cs:1.63778671787844,0.58)
--(axis cs:1.63778671787844,0.59)
--(axis cs:1.64078724454941,0.59)
--(axis cs:1.64078724454941,0.6)
--(axis cs:1.65631956825255,0.6)
--(axis cs:1.65631956825255,0.61)
--(axis cs:1.66392989634338,0.61)
--(axis cs:1.66392989634338,0.62)
--(axis cs:1.6877554782827,0.62)
--(axis cs:1.6877554782827,0.63)
--(axis cs:1.68826579913192,0.63)
--(axis cs:1.68826579913192,0.64)
--(axis cs:1.68966945760644,0.64)
--(axis cs:1.68966945760644,0.65)
--(axis cs:1.69893153770472,0.65)
--(axis cs:1.69893153770472,0.66)
--(axis cs:1.70677215347644,0.66)
--(axis cs:1.70677215347644,0.67)
--(axis cs:1.71217146314301,0.67)
--(axis cs:1.71217146314301,0.68)
--(axis cs:1.74114151466044,0.68)
--(axis cs:1.74114151466044,0.69)
--(axis cs:1.74614948246624,0.69)
--(axis cs:1.74614948246624,0.7)
--(axis cs:1.75662757629592,0.7)
--(axis cs:1.75662757629592,0.71)
--(axis cs:1.76400910098849,0.71)
--(axis cs:1.76400910098849,0.72)
--(axis cs:1.76577034837599,0.72)
--(axis cs:1.76577034837599,0.73)
--(axis cs:1.77032661992839,0.73)
--(axis cs:1.77032661992839,0.74)
--(axis cs:1.77180809055507,0.74)
--(axis cs:1.77180809055507,0.75)
--(axis cs:1.77270708978603,0.75)
--(axis cs:1.77270708978603,0.76)
--(axis cs:1.78114719788108,0.76)
--(axis cs:1.78114719788108,0.77)
--(axis cs:1.78333697551762,0.77)
--(axis cs:1.78333697551762,0.78)
--(axis cs:1.78360836161502,0.78)
--(axis cs:1.78360836161502,0.79)
--(axis cs:1.79115253131016,0.79)
--(axis cs:1.79115253131016,0.8)
--(axis cs:1.83088250413648,0.8)
--(axis cs:1.83088250413648,0.81)
--(axis cs:1.83797079613714,0.81)
--(axis cs:1.83797079613714,0.82)
--(axis cs:1.84369075312921,0.82)
--(axis cs:1.84369075312921,0.83)
--(axis cs:1.85205812695918,0.83)
--(axis cs:1.85205812695918,0.84)
--(axis cs:1.86553697836677,0.84)
--(axis cs:1.86553697836677,0.85)
--(axis cs:1.8763285970014,0.85)
--(axis cs:1.8763285970014,0.86)
--(axis cs:1.88244221811467,0.86)
--(axis cs:1.88244221811467,0.87)
--(axis cs:1.88672653039673,0.87)
--(axis cs:1.88672653039673,0.88)
--(axis cs:1.88991712029309,0.88)
--(axis cs:1.88991712029309,0.89)
--(axis cs:1.90675573833307,0.89)
--(axis cs:1.90675573833307,0.9)
--(axis cs:1.93036880099219,0.9)
--(axis cs:1.93036880099219,0.91)
--(axis cs:1.93259243502783,0.91)
--(axis cs:1.93259243502783,0.92)
--(axis cs:1.94764161572915,0.92)
--(axis cs:1.94764161572915,0.93)
--(axis cs:1.95678763298403,0.93)
--(axis cs:1.95678763298403,0.94)
--(axis cs:1.95856419834751,0.94)
--(axis cs:1.95856419834751,0.95)
--(axis cs:1.97449501882482,0.95)
--(axis cs:1.97449501882482,0.96)
--(axis cs:1.98492886998262,0.96)
--(axis cs:1.98492886998262,0.97)
--(axis cs:2.00512729357862,0.97)
--(axis cs:2.00512729357862,0.98)
--(axis cs:2.05070529320554,0.98)
--(axis cs:2.05070529320554,0.99)
--(axis cs:2.07613047422578,0.99)
--(axis cs:2.07613047422578,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_0.01_C_1000.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^{-2},C=10^3\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.336799143262731,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.336799143262731,0.01)
--(axis cs:0.355957189115549,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.355957189115549,0.02)
--(axis cs:0.382309548208365,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.382309548208365,0.03)
--(axis cs:0.388535563016241,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.388535563016241,0.04)
--(axis cs:0.397012652533081,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.397012652533081,0.05)
--(axis cs:0.409095477051394,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.409095477051394,0.06)
--(axis cs:0.417023452985611,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.417023452985611,0.07)
--(axis cs:0.418401546580003,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.418401546580003,0.08)
--(axis cs:0.427205191307011,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.427205191307011,0.09)
--(axis cs:0.433935767016972,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.433935767016972,0.1)
--(axis cs:0.439871221467924,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.439871221467924,0.11)
--(axis cs:0.440500846133382,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.440500846133382,0.12)
--(axis cs:0.446531842858051,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.446531842858051,0.13)
--(axis cs:0.4472097090449,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.4472097090449,0.14)
--(axis cs:0.447259194407678,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.447259194407678,0.15)
--(axis cs:0.455378649559666,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.455378649559666,0.16)
--(axis cs:0.45656327789224,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.45656327789224,0.17)
--(axis cs:0.458862218455012,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.458862218455012,0.18)
--(axis cs:0.462080705327865,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.462080705327865,0.19)
--(axis cs:0.463176936491427,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.463176936491427,0.2)
--(axis cs:0.465195624465242,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.465195624465242,0.21)
--(axis cs:0.46711422109574,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.46711422109574,0.22)
--(axis cs:0.471388819921608,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.471388819921608,0.23)
--(axis cs:0.471756067717859,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.471756067717859,0.24)
--(axis cs:0.473378401812224,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.473378401812224,0.25)
--(axis cs:0.475303871344403,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.475303871344403,0.26)
--(axis cs:0.476232513155252,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.476232513155252,0.27)
--(axis cs:0.487166976998649,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.487166976998649,0.28)
--(axis cs:0.487629423152923,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.487629423152923,0.29)
--(axis cs:0.490760120587835,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.490760120587835,0.3)
--(axis cs:0.490801104267862,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.490801104267862,0.31)
--(axis cs:0.491286141202725,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.491286141202725,0.32)
--(axis cs:0.49811597141107,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.49811597141107,0.33)
--(axis cs:0.498619762228324,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.498619762228324,0.34)
--(axis cs:0.502287867941345,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.502287867941345,0.35)
--(axis cs:0.502800290895492,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.502800290895492,0.36)
--(axis cs:0.502873571096589,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.502873571096589,0.37)
--(axis cs:0.508459400436813,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.508459400436813,0.38)
--(axis cs:0.510962703040329,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.510962703040329,0.39)
--(axis cs:0.516362646393026,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.516362646393026,0.4)
--(axis cs:0.517434811849227,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.517434811849227,0.41)
--(axis cs:0.521368274186006,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.521368274186006,0.42)
--(axis cs:0.521489555643186,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.521489555643186,0.43)
--(axis cs:0.522928026774951,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.522928026774951,0.44)
--(axis cs:0.530971874151203,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.530971874151203,0.45)
--(axis cs:0.531537673350475,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.531537673350475,0.46)
--(axis cs:0.53345283332916,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.53345283332916,0.47)
--(axis cs:0.534339355766786,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.534339355766786,0.48)
--(axis cs:0.539415895196039,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.539415895196039,0.49)
--(axis cs:0.542599560229172,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.542599560229172,0.5)
--(axis cs:0.547575664116937,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.547575664116937,0.51)
--(axis cs:0.547991197566726,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.547991197566726,0.52)
--(axis cs:0.549522532677123,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.549522532677123,0.53)
--(axis cs:0.55305687734014,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.55305687734014,0.54)
--(axis cs:0.55545155686367,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.55545155686367,0.55)
--(axis cs:0.557300615344547,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.557300615344547,0.56)
--(axis cs:0.559452598821514,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.559452598821514,0.57)
--(axis cs:0.559586046629336,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.559586046629336,0.58)
--(axis cs:0.564644339126982,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.564644339126982,0.59)
--(axis cs:0.568309109029175,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.568309109029175,0.6)
--(axis cs:0.572169276205823,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.572169276205823,0.61)
--(axis cs:0.573056300080469,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.573056300080469,0.62)
--(axis cs:0.575691520013699,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.575691520013699,0.63)
--(axis cs:0.575808345623915,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.575808345623915,0.64)
--(axis cs:0.582510500485925,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.582510500485925,0.65)
--(axis cs:0.584271224137295,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.584271224137295,0.66)
--(axis cs:0.584429273123185,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.584429273123185,0.67)
--(axis cs:0.585376061937558,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.585376061937558,0.68)
--(axis cs:0.586136383086474,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.586136383086474,0.69)
--(axis cs:0.587930660187216,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.587930660187216,0.7)
--(axis cs:0.589940469307594,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.589940469307594,0.71)
--(axis cs:0.592121456844391,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.592121456844391,0.72)
--(axis cs:0.592202895685652,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.592202895685652,0.73)
--(axis cs:0.594851714248523,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.594851714248523,0.74)
--(axis cs:0.595545615021285,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.595545615021285,0.75)
--(axis cs:0.59600059757683,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.59600059757683,0.76)
--(axis cs:0.599521773131267,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.599521773131267,0.77)
--(axis cs:0.60226730686679,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.60226730686679,0.78)
--(axis cs:0.608032385940123,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.608032385940123,0.79)
--(axis cs:0.608255076107465,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.608255076107465,0.8)
--(axis cs:0.610075034586943,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.610075034586943,0.81)
--(axis cs:0.610307618654476,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.610307618654476,0.82)
--(axis cs:0.615212987881116,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.615212987881116,0.83)
--(axis cs:0.615422581034074,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.615422581034074,0.84)
--(axis cs:0.617797357972177,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.617797357972177,0.85)
--(axis cs:0.618512304116397,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.618512304116397,0.86)
--(axis cs:0.625017487620028,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.625017487620028,0.87)
--(axis cs:0.626919095963217,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.626919095963217,0.88)
--(axis cs:0.62765992882082,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.62765992882082,0.89)
--(axis cs:0.628439349594587,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.628439349594587,0.9)
--(axis cs:0.632591271708887,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.632591271708887,0.91)
--(axis cs:0.633849963351938,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.633849963351938,0.92)
--(axis cs:0.635549754759146,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.635549754759146,0.93)
--(axis cs:0.644870664083139,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.644870664083139,0.94)
--(axis cs:0.648640422124983,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.648640422124983,0.95)
--(axis cs:0.649921703938717,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.649921703938717,0.96)
--(axis cs:0.66621467932084,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.66621467932084,0.97)
--(axis cs:0.670582985083382,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.670582985083382,0.98)
--(axis cs:0.679631693073093,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.679631693073093,0.99)
--(axis cs:0.682485086399104,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.682485086399104,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.336799143262731,0)
--(axis cs:0.336799143262731,0.01)
--(axis cs:0.355957189115549,0.01)
--(axis cs:0.355957189115549,0.02)
--(axis cs:0.382309548208365,0.02)
--(axis cs:0.382309548208365,0.03)
--(axis cs:0.388535563016241,0.03)
--(axis cs:0.388535563016241,0.04)
--(axis cs:0.397012652533081,0.04)
--(axis cs:0.397012652533081,0.05)
--(axis cs:0.409095477051394,0.05)
--(axis cs:0.409095477051394,0.06)
--(axis cs:0.417023452985611,0.06)
--(axis cs:0.417023452985611,0.07)
--(axis cs:0.418401546580003,0.07)
--(axis cs:0.418401546580003,0.08)
--(axis cs:0.427205191307011,0.08)
--(axis cs:0.427205191307011,0.09)
--(axis cs:0.433935767016972,0.09)
--(axis cs:0.433935767016972,0.1)
--(axis cs:0.439871221467924,0.1)
--(axis cs:0.439871221467924,0.11)
--(axis cs:0.440500846133382,0.11)
--(axis cs:0.440500846133382,0.12)
--(axis cs:0.446531842858051,0.12)
--(axis cs:0.446531842858051,0.13)
--(axis cs:0.4472097090449,0.13)
--(axis cs:0.4472097090449,0.14)
--(axis cs:0.447259194407678,0.14)
--(axis cs:0.447259194407678,0.15)
--(axis cs:0.455378649559666,0.15)
--(axis cs:0.455378649559666,0.16)
--(axis cs:0.45656327789224,0.16)
--(axis cs:0.45656327789224,0.17)
--(axis cs:0.458862218455012,0.17)
--(axis cs:0.458862218455012,0.18)
--(axis cs:0.462080705327865,0.18)
--(axis cs:0.462080705327865,0.19)
--(axis cs:0.463176936491427,0.19)
--(axis cs:0.463176936491427,0.2)
--(axis cs:0.465195624465242,0.2)
--(axis cs:0.465195624465242,0.21)
--(axis cs:0.46711422109574,0.21)
--(axis cs:0.46711422109574,0.22)
--(axis cs:0.471388819921608,0.22)
--(axis cs:0.471388819921608,0.23)
--(axis cs:0.471756067717859,0.23)
--(axis cs:0.471756067717859,0.24)
--(axis cs:0.473378401812224,0.24)
--(axis cs:0.473378401812224,0.25)
--(axis cs:0.475303871344403,0.25)
--(axis cs:0.475303871344403,0.26)
--(axis cs:0.476232513155252,0.26)
--(axis cs:0.476232513155252,0.27)
--(axis cs:0.487166976998649,0.27)
--(axis cs:0.487166976998649,0.28)
--(axis cs:0.487629423152923,0.28)
--(axis cs:0.487629423152923,0.29)
--(axis cs:0.490760120587835,0.29)
--(axis cs:0.490760120587835,0.3)
--(axis cs:0.490801104267862,0.3)
--(axis cs:0.490801104267862,0.31)
--(axis cs:0.491286141202725,0.31)
--(axis cs:0.491286141202725,0.32)
--(axis cs:0.49811597141107,0.32)
--(axis cs:0.49811597141107,0.33)
--(axis cs:0.498619762228324,0.33)
--(axis cs:0.498619762228324,0.34)
--(axis cs:0.502287867941345,0.34)
--(axis cs:0.502287867941345,0.35)
--(axis cs:0.502800290895492,0.35)
--(axis cs:0.502800290895492,0.36)
--(axis cs:0.502873571096589,0.36)
--(axis cs:0.502873571096589,0.37)
--(axis cs:0.508459400436813,0.37)
--(axis cs:0.508459400436813,0.38)
--(axis cs:0.510962703040329,0.38)
--(axis cs:0.510962703040329,0.39)
--(axis cs:0.516362646393026,0.39)
--(axis cs:0.516362646393026,0.4)
--(axis cs:0.517434811849227,0.4)
--(axis cs:0.517434811849227,0.41)
--(axis cs:0.521368274186006,0.41)
--(axis cs:0.521368274186006,0.42)
--(axis cs:0.521489555643186,0.42)
--(axis cs:0.521489555643186,0.43)
--(axis cs:0.522928026774951,0.43)
--(axis cs:0.522928026774951,0.44)
--(axis cs:0.530971874151203,0.44)
--(axis cs:0.530971874151203,0.45)
--(axis cs:0.531537673350475,0.45)
--(axis cs:0.531537673350475,0.46)
--(axis cs:0.53345283332916,0.46)
--(axis cs:0.53345283332916,0.47)
--(axis cs:0.534339355766786,0.47)
--(axis cs:0.534339355766786,0.48)
--(axis cs:0.539415895196039,0.48)
--(axis cs:0.539415895196039,0.49)
--(axis cs:0.542599560229172,0.49)
--(axis cs:0.542599560229172,0.5)
--(axis cs:0.547575664116937,0.5)
--(axis cs:0.547575664116937,0.51)
--(axis cs:0.547991197566726,0.51)
--(axis cs:0.547991197566726,0.52)
--(axis cs:0.549522532677123,0.52)
--(axis cs:0.549522532677123,0.53)
--(axis cs:0.55305687734014,0.53)
--(axis cs:0.55305687734014,0.54)
--(axis cs:0.55545155686367,0.54)
--(axis cs:0.55545155686367,0.55)
--(axis cs:0.557300615344547,0.55)
--(axis cs:0.557300615344547,0.56)
--(axis cs:0.559452598821514,0.56)
--(axis cs:0.559452598821514,0.57)
--(axis cs:0.559586046629336,0.57)
--(axis cs:0.559586046629336,0.58)
--(axis cs:0.564644339126982,0.58)
--(axis cs:0.564644339126982,0.59)
--(axis cs:0.568309109029175,0.59)
--(axis cs:0.568309109029175,0.6)
--(axis cs:0.572169276205823,0.6)
--(axis cs:0.572169276205823,0.61)
--(axis cs:0.573056300080469,0.61)
--(axis cs:0.573056300080469,0.62)
--(axis cs:0.575691520013699,0.62)
--(axis cs:0.575691520013699,0.63)
--(axis cs:0.575808345623915,0.63)
--(axis cs:0.575808345623915,0.64)
--(axis cs:0.582510500485925,0.64)
--(axis cs:0.582510500485925,0.65)
--(axis cs:0.584271224137295,0.65)
--(axis cs:0.584271224137295,0.66)
--(axis cs:0.584429273123185,0.66)
--(axis cs:0.584429273123185,0.67)
--(axis cs:0.585376061937558,0.67)
--(axis cs:0.585376061937558,0.68)
--(axis cs:0.586136383086474,0.68)
--(axis cs:0.586136383086474,0.69)
--(axis cs:0.587930660187216,0.69)
--(axis cs:0.587930660187216,0.7)
--(axis cs:0.589940469307594,0.7)
--(axis cs:0.589940469307594,0.71)
--(axis cs:0.592121456844391,0.71)
--(axis cs:0.592121456844391,0.72)
--(axis cs:0.592202895685652,0.72)
--(axis cs:0.592202895685652,0.73)
--(axis cs:0.594851714248523,0.73)
--(axis cs:0.594851714248523,0.74)
--(axis cs:0.595545615021285,0.74)
--(axis cs:0.595545615021285,0.75)
--(axis cs:0.59600059757683,0.75)
--(axis cs:0.59600059757683,0.76)
--(axis cs:0.599521773131267,0.76)
--(axis cs:0.599521773131267,0.77)
--(axis cs:0.60226730686679,0.77)
--(axis cs:0.60226730686679,0.78)
--(axis cs:0.608032385940123,0.78)
--(axis cs:0.608032385940123,0.79)
--(axis cs:0.608255076107465,0.79)
--(axis cs:0.608255076107465,0.8)
--(axis cs:0.610075034586943,0.8)
--(axis cs:0.610075034586943,0.81)
--(axis cs:0.610307618654476,0.81)
--(axis cs:0.610307618654476,0.82)
--(axis cs:0.615212987881116,0.82)
--(axis cs:0.615212987881116,0.83)
--(axis cs:0.615422581034074,0.83)
--(axis cs:0.615422581034074,0.84)
--(axis cs:0.617797357972177,0.84)
--(axis cs:0.617797357972177,0.85)
--(axis cs:0.618512304116397,0.85)
--(axis cs:0.618512304116397,0.86)
--(axis cs:0.625017487620028,0.86)
--(axis cs:0.625017487620028,0.87)
--(axis cs:0.626919095963217,0.87)
--(axis cs:0.626919095963217,0.88)
--(axis cs:0.62765992882082,0.88)
--(axis cs:0.62765992882082,0.89)
--(axis cs:0.628439349594587,0.89)
--(axis cs:0.628439349594587,0.9)
--(axis cs:0.632591271708887,0.9)
--(axis cs:0.632591271708887,0.91)
--(axis cs:0.633849963351938,0.91)
--(axis cs:0.633849963351938,0.92)
--(axis cs:0.635549754759146,0.92)
--(axis cs:0.635549754759146,0.93)
--(axis cs:0.644870664083139,0.93)
--(axis cs:0.644870664083139,0.94)
--(axis cs:0.648640422124983,0.94)
--(axis cs:0.648640422124983,0.95)
--(axis cs:0.649921703938717,0.95)
--(axis cs:0.649921703938717,0.96)
--(axis cs:0.66621467932084,0.96)
--(axis cs:0.66621467932084,0.97)
--(axis cs:0.670582985083382,0.97)
--(axis cs:0.670582985083382,0.98)
--(axis cs:0.679631693073093,0.98)
--(axis cs:0.679631693073093,0.99)
--(axis cs:0.682485086399104,0.99)
--(axis cs:0.682485086399104,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.336910112447467,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.336910112447467,0.01)
--(axis cs:0.355950111172638,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.355950111172638,0.02)
--(axis cs:0.382482976823893,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.382482976823893,0.03)
--(axis cs:0.388484287479991,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.388484287479991,0.04)
--(axis cs:0.39725053693822,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.39725053693822,0.05)
--(axis cs:0.40913471413636,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.40913471413636,0.06)
--(axis cs:0.417194383744433,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.417194383744433,0.07)
--(axis cs:0.418579474058208,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.418579474058208,0.08)
--(axis cs:0.427216512424079,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.427216512424079,0.09)
--(axis cs:0.434201455485776,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.434201455485776,0.1)
--(axis cs:0.439870095343398,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.439870095343398,0.11)
--(axis cs:0.44050555388588,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.44050555388588,0.12)
--(axis cs:0.446554161030818,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.446554161030818,0.13)
--(axis cs:0.447151941688513,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.447151941688513,0.14)
--(axis cs:0.447400750994184,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.447400750994184,0.15)
--(axis cs:0.455423165437879,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.455423165437879,0.16)
--(axis cs:0.45649855462261,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.45649855462261,0.17)
--(axis cs:0.458908808166159,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.458908808166159,0.18)
--(axis cs:0.46216705246591,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.46216705246591,0.19)
--(axis cs:0.46350387577393,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.46350387577393,0.2)
--(axis cs:0.465237892293942,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.465237892293942,0.21)
--(axis cs:0.467153760399289,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.467153760399289,0.22)
--(axis cs:0.471240680645981,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.471240680645981,0.23)
--(axis cs:0.47177328371523,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.47177328371523,0.24)
--(axis cs:0.473255578200792,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.473255578200792,0.25)
--(axis cs:0.475285899560804,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.475285899560804,0.26)
--(axis cs:0.476180619942475,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.476180619942475,0.27)
--(axis cs:0.486842513429344,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.486842513429344,0.28)
--(axis cs:0.487488202328471,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.487488202328471,0.29)
--(axis cs:0.490959375251377,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.490959375251377,0.3)
--(axis cs:0.491009688685639,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.491009688685639,0.31)
--(axis cs:0.491304138309134,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.491304138309134,0.32)
--(axis cs:0.498110960415662,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.498110960415662,0.33)
--(axis cs:0.498365640014177,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.498365640014177,0.34)
--(axis cs:0.502238865151136,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.502238865151136,0.35)
--(axis cs:0.502945402696254,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.502945402696254,0.36)
--(axis cs:0.503291146683586,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.503291146683586,0.37)
--(axis cs:0.508496771054479,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.508496771054479,0.38)
--(axis cs:0.51039664137518,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.51039664137518,0.39)
--(axis cs:0.516386195379484,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.516386195379484,0.4)
--(axis cs:0.517530380698722,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.517530380698722,0.41)
--(axis cs:0.521291614825056,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.521291614825056,0.42)
--(axis cs:0.521406756997034,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.521406756997034,0.43)
--(axis cs:0.522762240659868,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.522762240659868,0.44)
--(axis cs:0.531332144624288,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.531332144624288,0.45)
--(axis cs:0.531371426711651,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.531371426711651,0.46)
--(axis cs:0.533633491510557,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.533633491510557,0.47)
--(axis cs:0.53442565567151,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.53442565567151,0.48)
--(axis cs:0.539438040677543,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.539438040677543,0.49)
--(axis cs:0.542659384976318,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.542659384976318,0.5)
--(axis cs:0.547723978468113,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.547723978468113,0.51)
--(axis cs:0.547910708224061,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.547910708224061,0.52)
--(axis cs:0.549542222255909,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.549542222255909,0.53)
--(axis cs:0.552756776584888,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.552756776584888,0.54)
--(axis cs:0.555214582161821,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.555214582161821,0.55)
--(axis cs:0.557289760306157,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.557289760306157,0.56)
--(axis cs:0.559276079960926,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.559276079960926,0.57)
--(axis cs:0.559547910663281,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.559547910663281,0.58)
--(axis cs:0.564345324499056,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.564345324499056,0.59)
--(axis cs:0.568562375305332,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.568562375305332,0.6)
--(axis cs:0.572229948996057,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.572229948996057,0.61)
--(axis cs:0.572857227946207,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.572857227946207,0.62)
--(axis cs:0.575695748674323,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.575695748674323,0.63)
--(axis cs:0.575751980405796,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.575751980405796,0.64)
--(axis cs:0.58230547967016,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.58230547967016,0.65)
--(axis cs:0.584455662867889,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.584455662867889,0.66)
--(axis cs:0.584494381877864,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.584494381877864,0.67)
--(axis cs:0.585287562066438,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.585287562066438,0.68)
--(axis cs:0.586116275853916,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.586116275853916,0.69)
--(axis cs:0.587889888298803,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.587889888298803,0.7)
--(axis cs:0.589939429884881,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.589939429884881,0.71)
--(axis cs:0.592074522885546,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.592074522885546,0.72)
--(axis cs:0.592236602403622,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.592236602403622,0.73)
--(axis cs:0.595240188628161,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.595240188628161,0.74)
--(axis cs:0.595702665618348,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.595702665618348,0.75)
--(axis cs:0.596215842715744,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.596215842715744,0.76)
--(axis cs:0.599393195490102,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.599393195490102,0.77)
--(axis cs:0.602268620037908,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.602268620037908,0.78)
--(axis cs:0.608329160390023,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.608329160390023,0.79)
--(axis cs:0.608349923736188,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.608349923736188,0.8)
--(axis cs:0.609960476390073,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.609960476390073,0.81)
--(axis cs:0.610303222011669,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.610303222011669,0.82)
--(axis cs:0.615263418665373,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.615263418665373,0.83)
--(axis cs:0.615616616681485,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.615616616681485,0.84)
--(axis cs:0.617806978125935,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.617806978125935,0.85)
--(axis cs:0.618346453646825,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.618346453646825,0.86)
--(axis cs:0.625076081072802,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.625076081072802,0.87)
--(axis cs:0.626827874500046,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.626827874500046,0.88)
--(axis cs:0.627630654477878,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.627630654477878,0.89)
--(axis cs:0.628506176330919,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.628506176330919,0.9)
--(axis cs:0.632547607759858,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.632547607759858,0.91)
--(axis cs:0.63382101270705,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.63382101270705,0.92)
--(axis cs:0.63543568772235,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.63543568772235,0.93)
--(axis cs:0.644692226576795,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.644692226576795,0.94)
--(axis cs:0.648441734544952,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.648441734544952,0.95)
--(axis cs:0.649870191083755,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.649870191083755,0.96)
--(axis cs:0.666352739805803,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.666352739805803,0.97)
--(axis cs:0.670679032101771,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.670679032101771,0.98)
--(axis cs:0.679971077233794,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.679971077233794,0.99)
--(axis cs:0.682543912451517,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.682543912451517,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.336910112447467,0)
--(axis cs:0.336910112447467,0.01)
--(axis cs:0.355950111172638,0.01)
--(axis cs:0.355950111172638,0.02)
--(axis cs:0.382482976823893,0.02)
--(axis cs:0.382482976823893,0.03)
--(axis cs:0.388484287479991,0.03)
--(axis cs:0.388484287479991,0.04)
--(axis cs:0.39725053693822,0.04)
--(axis cs:0.39725053693822,0.05)
--(axis cs:0.40913471413636,0.05)
--(axis cs:0.40913471413636,0.06)
--(axis cs:0.417194383744433,0.06)
--(axis cs:0.417194383744433,0.07)
--(axis cs:0.418579474058208,0.07)
--(axis cs:0.418579474058208,0.08)
--(axis cs:0.427216512424079,0.08)
--(axis cs:0.427216512424079,0.09)
--(axis cs:0.434201455485776,0.09)
--(axis cs:0.434201455485776,0.1)
--(axis cs:0.439870095343398,0.1)
--(axis cs:0.439870095343398,0.11)
--(axis cs:0.44050555388588,0.11)
--(axis cs:0.44050555388588,0.12)
--(axis cs:0.446554161030818,0.12)
--(axis cs:0.446554161030818,0.13)
--(axis cs:0.447151941688513,0.13)
--(axis cs:0.447151941688513,0.14)
--(axis cs:0.447400750994184,0.14)
--(axis cs:0.447400750994184,0.15)
--(axis cs:0.455423165437879,0.15)
--(axis cs:0.455423165437879,0.16)
--(axis cs:0.45649855462261,0.16)
--(axis cs:0.45649855462261,0.17)
--(axis cs:0.458908808166159,0.17)
--(axis cs:0.458908808166159,0.18)
--(axis cs:0.46216705246591,0.18)
--(axis cs:0.46216705246591,0.19)
--(axis cs:0.46350387577393,0.19)
--(axis cs:0.46350387577393,0.2)
--(axis cs:0.465237892293942,0.2)
--(axis cs:0.465237892293942,0.21)
--(axis cs:0.467153760399289,0.21)
--(axis cs:0.467153760399289,0.22)
--(axis cs:0.471240680645981,0.22)
--(axis cs:0.471240680645981,0.23)
--(axis cs:0.47177328371523,0.23)
--(axis cs:0.47177328371523,0.24)
--(axis cs:0.473255578200792,0.24)
--(axis cs:0.473255578200792,0.25)
--(axis cs:0.475285899560804,0.25)
--(axis cs:0.475285899560804,0.26)
--(axis cs:0.476180619942475,0.26)
--(axis cs:0.476180619942475,0.27)
--(axis cs:0.486842513429344,0.27)
--(axis cs:0.486842513429344,0.28)
--(axis cs:0.487488202328471,0.28)
--(axis cs:0.487488202328471,0.29)
--(axis cs:0.490959375251377,0.29)
--(axis cs:0.490959375251377,0.3)
--(axis cs:0.491009688685639,0.3)
--(axis cs:0.491009688685639,0.31)
--(axis cs:0.491304138309134,0.31)
--(axis cs:0.491304138309134,0.32)
--(axis cs:0.498110960415662,0.32)
--(axis cs:0.498110960415662,0.33)
--(axis cs:0.498365640014177,0.33)
--(axis cs:0.498365640014177,0.34)
--(axis cs:0.502238865151136,0.34)
--(axis cs:0.502238865151136,0.35)
--(axis cs:0.502945402696254,0.35)
--(axis cs:0.502945402696254,0.36)
--(axis cs:0.503291146683586,0.36)
--(axis cs:0.503291146683586,0.37)
--(axis cs:0.508496771054479,0.37)
--(axis cs:0.508496771054479,0.38)
--(axis cs:0.51039664137518,0.38)
--(axis cs:0.51039664137518,0.39)
--(axis cs:0.516386195379484,0.39)
--(axis cs:0.516386195379484,0.4)
--(axis cs:0.517530380698722,0.4)
--(axis cs:0.517530380698722,0.41)
--(axis cs:0.521291614825056,0.41)
--(axis cs:0.521291614825056,0.42)
--(axis cs:0.521406756997034,0.42)
--(axis cs:0.521406756997034,0.43)
--(axis cs:0.522762240659868,0.43)
--(axis cs:0.522762240659868,0.44)
--(axis cs:0.531332144624288,0.44)
--(axis cs:0.531332144624288,0.45)
--(axis cs:0.531371426711651,0.45)
--(axis cs:0.531371426711651,0.46)
--(axis cs:0.533633491510557,0.46)
--(axis cs:0.533633491510557,0.47)
--(axis cs:0.53442565567151,0.47)
--(axis cs:0.53442565567151,0.48)
--(axis cs:0.539438040677543,0.48)
--(axis cs:0.539438040677543,0.49)
--(axis cs:0.542659384976318,0.49)
--(axis cs:0.542659384976318,0.5)
--(axis cs:0.547723978468113,0.5)
--(axis cs:0.547723978468113,0.51)
--(axis cs:0.547910708224061,0.51)
--(axis cs:0.547910708224061,0.52)
--(axis cs:0.549542222255909,0.52)
--(axis cs:0.549542222255909,0.53)
--(axis cs:0.552756776584888,0.53)
--(axis cs:0.552756776584888,0.54)
--(axis cs:0.555214582161821,0.54)
--(axis cs:0.555214582161821,0.55)
--(axis cs:0.557289760306157,0.55)
--(axis cs:0.557289760306157,0.56)
--(axis cs:0.559276079960926,0.56)
--(axis cs:0.559276079960926,0.57)
--(axis cs:0.559547910663281,0.57)
--(axis cs:0.559547910663281,0.58)
--(axis cs:0.564345324499056,0.58)
--(axis cs:0.564345324499056,0.59)
--(axis cs:0.568562375305332,0.59)
--(axis cs:0.568562375305332,0.6)
--(axis cs:0.572229948996057,0.6)
--(axis cs:0.572229948996057,0.61)
--(axis cs:0.572857227946207,0.61)
--(axis cs:0.572857227946207,0.62)
--(axis cs:0.575695748674323,0.62)
--(axis cs:0.575695748674323,0.63)
--(axis cs:0.575751980405796,0.63)
--(axis cs:0.575751980405796,0.64)
--(axis cs:0.58230547967016,0.64)
--(axis cs:0.58230547967016,0.65)
--(axis cs:0.584455662867889,0.65)
--(axis cs:0.584455662867889,0.66)
--(axis cs:0.584494381877864,0.66)
--(axis cs:0.584494381877864,0.67)
--(axis cs:0.585287562066438,0.67)
--(axis cs:0.585287562066438,0.68)
--(axis cs:0.586116275853916,0.68)
--(axis cs:0.586116275853916,0.69)
--(axis cs:0.587889888298803,0.69)
--(axis cs:0.587889888298803,0.7)
--(axis cs:0.589939429884881,0.7)
--(axis cs:0.589939429884881,0.71)
--(axis cs:0.592074522885546,0.71)
--(axis cs:0.592074522885546,0.72)
--(axis cs:0.592236602403622,0.72)
--(axis cs:0.592236602403622,0.73)
--(axis cs:0.595240188628161,0.73)
--(axis cs:0.595240188628161,0.74)
--(axis cs:0.595702665618348,0.74)
--(axis cs:0.595702665618348,0.75)
--(axis cs:0.596215842715744,0.75)
--(axis cs:0.596215842715744,0.76)
--(axis cs:0.599393195490102,0.76)
--(axis cs:0.599393195490102,0.77)
--(axis cs:0.602268620037908,0.77)
--(axis cs:0.602268620037908,0.78)
--(axis cs:0.608329160390023,0.78)
--(axis cs:0.608329160390023,0.79)
--(axis cs:0.608349923736188,0.79)
--(axis cs:0.608349923736188,0.8)
--(axis cs:0.609960476390073,0.8)
--(axis cs:0.609960476390073,0.81)
--(axis cs:0.610303222011669,0.81)
--(axis cs:0.610303222011669,0.82)
--(axis cs:0.615263418665373,0.82)
--(axis cs:0.615263418665373,0.83)
--(axis cs:0.615616616681485,0.83)
--(axis cs:0.615616616681485,0.84)
--(axis cs:0.617806978125935,0.84)
--(axis cs:0.617806978125935,0.85)
--(axis cs:0.618346453646825,0.85)
--(axis cs:0.618346453646825,0.86)
--(axis cs:0.625076081072802,0.86)
--(axis cs:0.625076081072802,0.87)
--(axis cs:0.626827874500046,0.87)
--(axis cs:0.626827874500046,0.88)
--(axis cs:0.627630654477878,0.88)
--(axis cs:0.627630654477878,0.89)
--(axis cs:0.628506176330919,0.89)
--(axis cs:0.628506176330919,0.9)
--(axis cs:0.632547607759858,0.9)
--(axis cs:0.632547607759858,0.91)
--(axis cs:0.63382101270705,0.91)
--(axis cs:0.63382101270705,0.92)
--(axis cs:0.63543568772235,0.92)
--(axis cs:0.63543568772235,0.93)
--(axis cs:0.644692226576795,0.93)
--(axis cs:0.644692226576795,0.94)
--(axis cs:0.648441734544952,0.94)
--(axis cs:0.648441734544952,0.95)
--(axis cs:0.649870191083755,0.95)
--(axis cs:0.649870191083755,0.96)
--(axis cs:0.666352739805803,0.96)
--(axis cs:0.666352739805803,0.97)
--(axis cs:0.670679032101771,0.97)
--(axis cs:0.670679032101771,0.98)
--(axis cs:0.679971077233794,0.98)
--(axis cs:0.679971077233794,0.99)
--(axis cs:0.682543912451517,0.99)
--(axis cs:0.682543912451517,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.742547102381116,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.742547102381116,0.01)
--(axis cs:0.950035664285393,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.950035664285393,0.02)
--(axis cs:1.0127462071549,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.0127462071549,0.03)
--(axis cs:1.04079279524141,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.04079279524141,0.04)
--(axis cs:1.05232110106211,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05232110106211,0.05)
--(axis cs:1.06786691712937,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.06786691712937,0.06)
--(axis cs:1.07104351308741,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.07104351308741,0.07)
--(axis cs:1.07523942291626,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.07523942291626,0.08)
--(axis cs:1.09361043661828,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09361043661828,0.09)
--(axis cs:1.11853150939403,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11853150939403,0.1)
--(axis cs:1.13004942845565,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13004942845565,0.11)
--(axis cs:1.16911235133797,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16911235133797,0.12)
--(axis cs:1.17811308487774,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17811308487774,0.13)
--(axis cs:1.18395285208734,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.18395285208734,0.14)
--(axis cs:1.19824640790402,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19824640790402,0.15)
--(axis cs:1.19951391653992,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19951391653992,0.16)
--(axis cs:1.21183969400243,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21183969400243,0.17)
--(axis cs:1.24992249944117,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24992249944117,0.18)
--(axis cs:1.26662393113186,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26662393113186,0.19)
--(axis cs:1.26759524834271,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26759524834271,0.2)
--(axis cs:1.2845611934849,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2845611934849,0.21)
--(axis cs:1.2907943963545,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2907943963545,0.22)
--(axis cs:1.30214305136305,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30214305136305,0.23)
--(axis cs:1.32822772014292,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32822772014292,0.24)
--(axis cs:1.33182145702989,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33182145702989,0.25)
--(axis cs:1.33336464396402,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33336464396402,0.26)
--(axis cs:1.34805078328482,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34805078328482,0.27)
--(axis cs:1.35187260253662,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35187260253662,0.28)
--(axis cs:1.3627837209354,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3627837209354,0.29)
--(axis cs:1.37048545018206,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37048545018206,0.3)
--(axis cs:1.37454766278618,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37454766278618,0.31)
--(axis cs:1.4039640587804,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4039640587804,0.32)
--(axis cs:1.41374331532777,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41374331532777,0.33)
--(axis cs:1.42746979164693,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42746979164693,0.34)
--(axis cs:1.42962601621478,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42962601621478,0.35)
--(axis cs:1.44841521957818,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44841521957818,0.36)
--(axis cs:1.46133246525054,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46133246525054,0.37)
--(axis cs:1.46874334965311,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46874334965311,0.38)
--(axis cs:1.46953185755619,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46953185755619,0.39)
--(axis cs:1.48457345000054,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48457345000054,0.4)
--(axis cs:1.49720409680837,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49720409680837,0.41)
--(axis cs:1.50632183163018,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50632183163018,0.42)
--(axis cs:1.5275955500838,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5275955500838,0.43)
--(axis cs:1.53854553266109,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53854553266109,0.44)
--(axis cs:1.54022770827837,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54022770827837,0.45)
--(axis cs:1.54105114933856,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54105114933856,0.46)
--(axis cs:1.54270092067375,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54270092067375,0.47)
--(axis cs:1.54485280318845,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54485280318845,0.48)
--(axis cs:1.554255797946,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.554255797946,0.49)
--(axis cs:1.56653552730487,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56653552730487,0.5)
--(axis cs:1.58361341929628,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58361341929628,0.51)
--(axis cs:1.59222989298046,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59222989298046,0.52)
--(axis cs:1.59598787013254,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59598787013254,0.53)
--(axis cs:1.60519561969732,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60519561969732,0.54)
--(axis cs:1.62316052326225,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62316052326225,0.55)
--(axis cs:1.62457539765226,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62457539765226,0.56)
--(axis cs:1.62864608201536,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62864608201536,0.57)
--(axis cs:1.63406995002398,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63406995002398,0.58)
--(axis cs:1.64130721404559,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64130721404559,0.59)
--(axis cs:1.66612338786243,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66612338786243,0.6)
--(axis cs:1.66951885955535,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66951885955535,0.61)
--(axis cs:1.68276963315117,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68276963315117,0.62)
--(axis cs:1.68437996816539,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68437996816539,0.63)
--(axis cs:1.69698617752767,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69698617752767,0.64)
--(axis cs:1.70309802596809,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70309802596809,0.65)
--(axis cs:1.70728074446866,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70728074446866,0.66)
--(axis cs:1.71399438119395,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71399438119395,0.67)
--(axis cs:1.72472482255447,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72472482255447,0.68)
--(axis cs:1.72943244831718,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72943244831718,0.69)
--(axis cs:1.74292177200353,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74292177200353,0.7)
--(axis cs:1.74352481945354,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74352481945354,0.71)
--(axis cs:1.75213828860722,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75213828860722,0.72)
--(axis cs:1.75271958767233,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75271958767233,0.73)
--(axis cs:1.7539737883091,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7539737883091,0.74)
--(axis cs:1.7555390503335,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7555390503335,0.75)
--(axis cs:1.76000521459232,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76000521459232,0.76)
--(axis cs:1.77270739763667,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77270739763667,0.77)
--(axis cs:1.7942931526335,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7942931526335,0.78)
--(axis cs:1.79657339891621,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79657339891621,0.79)
--(axis cs:1.79939159886068,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79939159886068,0.8)
--(axis cs:1.80334701687286,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80334701687286,0.81)
--(axis cs:1.80434410123568,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80434410123568,0.82)
--(axis cs:1.81460909973937,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81460909973937,0.83)
--(axis cs:1.8219413763877,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.8219413763877,0.84)
--(axis cs:1.83225803670048,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83225803670048,0.85)
--(axis cs:1.83740807607028,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83740807607028,0.86)
--(axis cs:1.84526561160914,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84526561160914,0.87)
--(axis cs:1.84627324967212,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84627324967212,0.88)
--(axis cs:1.84940911397085,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84940911397085,0.89)
--(axis cs:1.85198563487964,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85198563487964,0.9)
--(axis cs:1.87654028856665,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87654028856665,0.91)
--(axis cs:1.88059129136792,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88059129136792,0.92)
--(axis cs:1.89472619905435,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89472619905435,0.93)
--(axis cs:1.89712638858959,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89712638858959,0.94)
--(axis cs:1.91517168947105,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.91517168947105,0.95)
--(axis cs:1.94013403989431,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.94013403989431,0.96)
--(axis cs:1.94273027881684,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.94273027881684,0.97)
--(axis cs:1.94803959026428,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.94803959026428,0.98)
--(axis cs:1.97489801367375,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.97489801367375,0.99)
--(axis cs:2.20701098031781,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.20701098031781,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.742547102381116,0)
--(axis cs:0.742547102381116,0.01)
--(axis cs:0.950035664285393,0.01)
--(axis cs:0.950035664285393,0.02)
--(axis cs:1.0127462071549,0.02)
--(axis cs:1.0127462071549,0.03)
--(axis cs:1.04079279524141,0.03)
--(axis cs:1.04079279524141,0.04)
--(axis cs:1.05232110106211,0.04)
--(axis cs:1.05232110106211,0.05)
--(axis cs:1.06786691712937,0.05)
--(axis cs:1.06786691712937,0.06)
--(axis cs:1.07104351308741,0.06)
--(axis cs:1.07104351308741,0.07)
--(axis cs:1.07523942291626,0.07)
--(axis cs:1.07523942291626,0.08)
--(axis cs:1.09361043661828,0.08)
--(axis cs:1.09361043661828,0.09)
--(axis cs:1.11853150939403,0.09)
--(axis cs:1.11853150939403,0.1)
--(axis cs:1.13004942845565,0.1)
--(axis cs:1.13004942845565,0.11)
--(axis cs:1.16911235133797,0.11)
--(axis cs:1.16911235133797,0.12)
--(axis cs:1.17811308487774,0.12)
--(axis cs:1.17811308487774,0.13)
--(axis cs:1.18395285208734,0.13)
--(axis cs:1.18395285208734,0.14)
--(axis cs:1.19824640790402,0.14)
--(axis cs:1.19824640790402,0.15)
--(axis cs:1.19951391653992,0.15)
--(axis cs:1.19951391653992,0.16)
--(axis cs:1.21183969400243,0.16)
--(axis cs:1.21183969400243,0.17)
--(axis cs:1.24992249944117,0.17)
--(axis cs:1.24992249944117,0.18)
--(axis cs:1.26662393113186,0.18)
--(axis cs:1.26662393113186,0.19)
--(axis cs:1.26759524834271,0.19)
--(axis cs:1.26759524834271,0.2)
--(axis cs:1.2845611934849,0.2)
--(axis cs:1.2845611934849,0.21)
--(axis cs:1.2907943963545,0.21)
--(axis cs:1.2907943963545,0.22)
--(axis cs:1.30214305136305,0.22)
--(axis cs:1.30214305136305,0.23)
--(axis cs:1.32822772014292,0.23)
--(axis cs:1.32822772014292,0.24)
--(axis cs:1.33182145702989,0.24)
--(axis cs:1.33182145702989,0.25)
--(axis cs:1.33336464396402,0.25)
--(axis cs:1.33336464396402,0.26)
--(axis cs:1.34805078328482,0.26)
--(axis cs:1.34805078328482,0.27)
--(axis cs:1.35187260253662,0.27)
--(axis cs:1.35187260253662,0.28)
--(axis cs:1.3627837209354,0.28)
--(axis cs:1.3627837209354,0.29)
--(axis cs:1.37048545018206,0.29)
--(axis cs:1.37048545018206,0.3)
--(axis cs:1.37454766278618,0.3)
--(axis cs:1.37454766278618,0.31)
--(axis cs:1.4039640587804,0.31)
--(axis cs:1.4039640587804,0.32)
--(axis cs:1.41374331532777,0.32)
--(axis cs:1.41374331532777,0.33)
--(axis cs:1.42746979164693,0.33)
--(axis cs:1.42746979164693,0.34)
--(axis cs:1.42962601621478,0.34)
--(axis cs:1.42962601621478,0.35)
--(axis cs:1.44841521957818,0.35)
--(axis cs:1.44841521957818,0.36)
--(axis cs:1.46133246525054,0.36)
--(axis cs:1.46133246525054,0.37)
--(axis cs:1.46874334965311,0.37)
--(axis cs:1.46874334965311,0.38)
--(axis cs:1.46953185755619,0.38)
--(axis cs:1.46953185755619,0.39)
--(axis cs:1.48457345000054,0.39)
--(axis cs:1.48457345000054,0.4)
--(axis cs:1.49720409680837,0.4)
--(axis cs:1.49720409680837,0.41)
--(axis cs:1.50632183163018,0.41)
--(axis cs:1.50632183163018,0.42)
--(axis cs:1.5275955500838,0.42)
--(axis cs:1.5275955500838,0.43)
--(axis cs:1.53854553266109,0.43)
--(axis cs:1.53854553266109,0.44)
--(axis cs:1.54022770827837,0.44)
--(axis cs:1.54022770827837,0.45)
--(axis cs:1.54105114933856,0.45)
--(axis cs:1.54105114933856,0.46)
--(axis cs:1.54270092067375,0.46)
--(axis cs:1.54270092067375,0.47)
--(axis cs:1.54485280318845,0.47)
--(axis cs:1.54485280318845,0.48)
--(axis cs:1.554255797946,0.48)
--(axis cs:1.554255797946,0.49)
--(axis cs:1.56653552730487,0.49)
--(axis cs:1.56653552730487,0.5)
--(axis cs:1.58361341929628,0.5)
--(axis cs:1.58361341929628,0.51)
--(axis cs:1.59222989298046,0.51)
--(axis cs:1.59222989298046,0.52)
--(axis cs:1.59598787013254,0.52)
--(axis cs:1.59598787013254,0.53)
--(axis cs:1.60519561969732,0.53)
--(axis cs:1.60519561969732,0.54)
--(axis cs:1.62316052326225,0.54)
--(axis cs:1.62316052326225,0.55)
--(axis cs:1.62457539765226,0.55)
--(axis cs:1.62457539765226,0.56)
--(axis cs:1.62864608201536,0.56)
--(axis cs:1.62864608201536,0.57)
--(axis cs:1.63406995002398,0.57)
--(axis cs:1.63406995002398,0.58)
--(axis cs:1.64130721404559,0.58)
--(axis cs:1.64130721404559,0.59)
--(axis cs:1.66612338786243,0.59)
--(axis cs:1.66612338786243,0.6)
--(axis cs:1.66951885955535,0.6)
--(axis cs:1.66951885955535,0.61)
--(axis cs:1.68276963315117,0.61)
--(axis cs:1.68276963315117,0.62)
--(axis cs:1.68437996816539,0.62)
--(axis cs:1.68437996816539,0.63)
--(axis cs:1.69698617752767,0.63)
--(axis cs:1.69698617752767,0.64)
--(axis cs:1.70309802596809,0.64)
--(axis cs:1.70309802596809,0.65)
--(axis cs:1.70728074446866,0.65)
--(axis cs:1.70728074446866,0.66)
--(axis cs:1.71399438119395,0.66)
--(axis cs:1.71399438119395,0.67)
--(axis cs:1.72472482255447,0.67)
--(axis cs:1.72472482255447,0.68)
--(axis cs:1.72943244831718,0.68)
--(axis cs:1.72943244831718,0.69)
--(axis cs:1.74292177200353,0.69)
--(axis cs:1.74292177200353,0.7)
--(axis cs:1.74352481945354,0.7)
--(axis cs:1.74352481945354,0.71)
--(axis cs:1.75213828860722,0.71)
--(axis cs:1.75213828860722,0.72)
--(axis cs:1.75271958767233,0.72)
--(axis cs:1.75271958767233,0.73)
--(axis cs:1.7539737883091,0.73)
--(axis cs:1.7539737883091,0.74)
--(axis cs:1.7555390503335,0.74)
--(axis cs:1.7555390503335,0.75)
--(axis cs:1.76000521459232,0.75)
--(axis cs:1.76000521459232,0.76)
--(axis cs:1.77270739763667,0.76)
--(axis cs:1.77270739763667,0.77)
--(axis cs:1.7942931526335,0.77)
--(axis cs:1.7942931526335,0.78)
--(axis cs:1.79657339891621,0.78)
--(axis cs:1.79657339891621,0.79)
--(axis cs:1.79939159886068,0.79)
--(axis cs:1.79939159886068,0.8)
--(axis cs:1.80334701687286,0.8)
--(axis cs:1.80334701687286,0.81)
--(axis cs:1.80434410123568,0.81)
--(axis cs:1.80434410123568,0.82)
--(axis cs:1.81460909973937,0.82)
--(axis cs:1.81460909973937,0.83)
--(axis cs:1.8219413763877,0.83)
--(axis cs:1.8219413763877,0.84)
--(axis cs:1.83225803670048,0.84)
--(axis cs:1.83225803670048,0.85)
--(axis cs:1.83740807607028,0.85)
--(axis cs:1.83740807607028,0.86)
--(axis cs:1.84526561160914,0.86)
--(axis cs:1.84526561160914,0.87)
--(axis cs:1.84627324967212,0.87)
--(axis cs:1.84627324967212,0.88)
--(axis cs:1.84940911397085,0.88)
--(axis cs:1.84940911397085,0.89)
--(axis cs:1.85198563487964,0.89)
--(axis cs:1.85198563487964,0.9)
--(axis cs:1.87654028856665,0.9)
--(axis cs:1.87654028856665,0.91)
--(axis cs:1.88059129136792,0.91)
--(axis cs:1.88059129136792,0.92)
--(axis cs:1.89472619905435,0.92)
--(axis cs:1.89472619905435,0.93)
--(axis cs:1.89712638858959,0.93)
--(axis cs:1.89712638858959,0.94)
--(axis cs:1.91517168947105,0.94)
--(axis cs:1.91517168947105,0.95)
--(axis cs:1.94013403989431,0.95)
--(axis cs:1.94013403989431,0.96)
--(axis cs:1.94273027881684,0.96)
--(axis cs:1.94273027881684,0.97)
--(axis cs:1.94803959026428,0.97)
--(axis cs:1.94803959026428,0.98)
--(axis cs:1.97489801367375,0.98)
--(axis cs:1.97489801367375,0.99)
--(axis cs:2.20701098031781,0.99)
--(axis cs:2.20701098031781,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_0.1_C_0.01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^{-1},C=10^{-2}\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.834999267614999,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.834999267614999,0.01)
--(axis cs:1.05071861926194,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05071861926194,0.02)
--(axis cs:1.07058284202083,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.07058284202083,0.03)
--(axis cs:1.07169757960626,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.07169757960626,0.04)
--(axis cs:1.07740446370215,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.07740446370215,0.05)
--(axis cs:1.11320621863247,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11320621863247,0.06)
--(axis cs:1.12714739089284,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12714739089284,0.07)
--(axis cs:1.12895319804737,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12895319804737,0.08)
--(axis cs:1.15853560689679,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15853560689679,0.09)
--(axis cs:1.20357988036373,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20357988036373,0.1)
--(axis cs:1.25150701920387,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25150701920387,0.11)
--(axis cs:1.25357606799157,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25357606799157,0.12)
--(axis cs:1.25701225431629,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25701225431629,0.13)
--(axis cs:1.26553061751868,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26553061751868,0.14)
--(axis cs:1.27063414393227,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27063414393227,0.15)
--(axis cs:1.27761732238414,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27761732238414,0.16)
--(axis cs:1.28964023126473,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28964023126473,0.17)
--(axis cs:1.29106769399631,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29106769399631,0.18)
--(axis cs:1.30372846304273,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30372846304273,0.19)
--(axis cs:1.31627730288844,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31627730288844,0.2)
--(axis cs:1.32297348520577,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32297348520577,0.21)
--(axis cs:1.3283903246417,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3283903246417,0.22)
--(axis cs:1.33048575035693,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33048575035693,0.23)
--(axis cs:1.34651898029851,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34651898029851,0.24)
--(axis cs:1.35717082997338,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35717082997338,0.25)
--(axis cs:1.36707342486298,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36707342486298,0.26)
--(axis cs:1.36810624572094,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36810624572094,0.27)
--(axis cs:1.38685426960132,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38685426960132,0.28)
--(axis cs:1.3995480212486,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3995480212486,0.29)
--(axis cs:1.40369490655251,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40369490655251,0.3)
--(axis cs:1.41188538376745,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41188538376745,0.31)
--(axis cs:1.41589835353232,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41589835353232,0.32)
--(axis cs:1.42222712001814,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42222712001814,0.33)
--(axis cs:1.44005534370858,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44005534370858,0.34)
--(axis cs:1.45156861027998,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45156861027998,0.35)
--(axis cs:1.45379665771282,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45379665771282,0.36)
--(axis cs:1.45744027599337,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45744027599337,0.37)
--(axis cs:1.47016940968822,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47016940968822,0.38)
--(axis cs:1.47322756869957,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47322756869957,0.39)
--(axis cs:1.47375912429779,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47375912429779,0.4)
--(axis cs:1.47633033319618,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47633033319618,0.41)
--(axis cs:1.47817633190493,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47817633190493,0.42)
--(axis cs:1.47844396962724,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47844396962724,0.43)
--(axis cs:1.47851590333583,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47851590333583,0.44)
--(axis cs:1.47866708290551,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47866708290551,0.45)
--(axis cs:1.47872013049375,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47872013049375,0.46)
--(axis cs:1.48423585042699,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48423585042699,0.47)
--(axis cs:1.48644990204733,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48644990204733,0.48)
--(axis cs:1.50084394594561,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50084394594561,0.49)
--(axis cs:1.50456511019549,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50456511019549,0.5)
--(axis cs:1.50671582600749,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50671582600749,0.51)
--(axis cs:1.5166553534917,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5166553534917,0.52)
--(axis cs:1.51886053706028,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51886053706028,0.53)
--(axis cs:1.54955569842994,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54955569842994,0.54)
--(axis cs:1.55088274457831,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55088274457831,0.55)
--(axis cs:1.55298123997011,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55298123997011,0.56)
--(axis cs:1.55464397339781,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55464397339781,0.57)
--(axis cs:1.55609916226466,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55609916226466,0.58)
--(axis cs:1.55826599355891,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55826599355891,0.59)
--(axis cs:1.56071165254219,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56071165254219,0.6)
--(axis cs:1.56389266193349,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56389266193349,0.61)
--(axis cs:1.58602185087433,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58602185087433,0.62)
--(axis cs:1.5863478329846,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5863478329846,0.63)
--(axis cs:1.58909156983403,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58909156983403,0.64)
--(axis cs:1.59156010096113,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59156010096113,0.65)
--(axis cs:1.60814115296863,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60814115296863,0.66)
--(axis cs:1.61591564459927,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61591564459927,0.67)
--(axis cs:1.62786508796949,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62786508796949,0.68)
--(axis cs:1.65101807314771,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65101807314771,0.69)
--(axis cs:1.65304190897406,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65304190897406,0.7)
--(axis cs:1.65447511089172,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65447511089172,0.71)
--(axis cs:1.65954212270348,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65954212270348,0.72)
--(axis cs:1.66722255139706,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66722255139706,0.73)
--(axis cs:1.68420815159466,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68420815159466,0.74)
--(axis cs:1.68425341562516,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68425341562516,0.75)
--(axis cs:1.69676850643912,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69676850643912,0.76)
--(axis cs:1.6981679011673,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6981679011673,0.77)
--(axis cs:1.71315843442737,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71315843442737,0.78)
--(axis cs:1.7136411417351,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7136411417351,0.79)
--(axis cs:1.71948804314767,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71948804314767,0.8)
--(axis cs:1.72006323160271,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72006323160271,0.81)
--(axis cs:1.73061163837234,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73061163837234,0.82)
--(axis cs:1.73838431223686,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73838431223686,0.83)
--(axis cs:1.74315223323102,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74315223323102,0.84)
--(axis cs:1.80227501376255,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80227501376255,0.85)
--(axis cs:1.80776281799826,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80776281799826,0.86)
--(axis cs:1.80996468486399,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80996468486399,0.87)
--(axis cs:1.81182346232619,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81182346232619,0.88)
--(axis cs:1.81473352980371,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81473352980371,0.89)
--(axis cs:1.81632107589812,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81632107589812,0.9)
--(axis cs:1.81855096165035,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81855096165035,0.91)
--(axis cs:1.8296074875273,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.8296074875273,0.92)
--(axis cs:1.83313552459318,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83313552459318,0.93)
--(axis cs:1.86362750203851,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86362750203851,0.94)
--(axis cs:1.90210592621616,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.90210592621616,0.95)
--(axis cs:1.92780772271721,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.92780772271721,0.96)
--(axis cs:1.93125704738374,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.93125704738374,0.97)
--(axis cs:1.99017031045325,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.99017031045325,0.98)
--(axis cs:2.01331421244948,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.01331421244948,0.99)
--(axis cs:2.04653651274157,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.04653651274157,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.834999267614999,0)
--(axis cs:0.834999267614999,0.01)
--(axis cs:1.05071861926194,0.01)
--(axis cs:1.05071861926194,0.02)
--(axis cs:1.07058284202083,0.02)
--(axis cs:1.07058284202083,0.03)
--(axis cs:1.07169757960626,0.03)
--(axis cs:1.07169757960626,0.04)
--(axis cs:1.07740446370215,0.04)
--(axis cs:1.07740446370215,0.05)
--(axis cs:1.11320621863247,0.05)
--(axis cs:1.11320621863247,0.06)
--(axis cs:1.12714739089284,0.06)
--(axis cs:1.12714739089284,0.07)
--(axis cs:1.12895319804737,0.07)
--(axis cs:1.12895319804737,0.08)
--(axis cs:1.15853560689679,0.08)
--(axis cs:1.15853560689679,0.09)
--(axis cs:1.20357988036373,0.09)
--(axis cs:1.20357988036373,0.1)
--(axis cs:1.25150701920387,0.1)
--(axis cs:1.25150701920387,0.11)
--(axis cs:1.25357606799157,0.11)
--(axis cs:1.25357606799157,0.12)
--(axis cs:1.25701225431629,0.12)
--(axis cs:1.25701225431629,0.13)
--(axis cs:1.26553061751868,0.13)
--(axis cs:1.26553061751868,0.14)
--(axis cs:1.27063414393227,0.14)
--(axis cs:1.27063414393227,0.15)
--(axis cs:1.27761732238414,0.15)
--(axis cs:1.27761732238414,0.16)
--(axis cs:1.28964023126473,0.16)
--(axis cs:1.28964023126473,0.17)
--(axis cs:1.29106769399631,0.17)
--(axis cs:1.29106769399631,0.18)
--(axis cs:1.30372846304273,0.18)
--(axis cs:1.30372846304273,0.19)
--(axis cs:1.31627730288844,0.19)
--(axis cs:1.31627730288844,0.2)
--(axis cs:1.32297348520577,0.2)
--(axis cs:1.32297348520577,0.21)
--(axis cs:1.3283903246417,0.21)
--(axis cs:1.3283903246417,0.22)
--(axis cs:1.33048575035693,0.22)
--(axis cs:1.33048575035693,0.23)
--(axis cs:1.34651898029851,0.23)
--(axis cs:1.34651898029851,0.24)
--(axis cs:1.35717082997338,0.24)
--(axis cs:1.35717082997338,0.25)
--(axis cs:1.36707342486298,0.25)
--(axis cs:1.36707342486298,0.26)
--(axis cs:1.36810624572094,0.26)
--(axis cs:1.36810624572094,0.27)
--(axis cs:1.38685426960132,0.27)
--(axis cs:1.38685426960132,0.28)
--(axis cs:1.3995480212486,0.28)
--(axis cs:1.3995480212486,0.29)
--(axis cs:1.40369490655251,0.29)
--(axis cs:1.40369490655251,0.3)
--(axis cs:1.41188538376745,0.3)
--(axis cs:1.41188538376745,0.31)
--(axis cs:1.41589835353232,0.31)
--(axis cs:1.41589835353232,0.32)
--(axis cs:1.42222712001814,0.32)
--(axis cs:1.42222712001814,0.33)
--(axis cs:1.44005534370858,0.33)
--(axis cs:1.44005534370858,0.34)
--(axis cs:1.45156861027998,0.34)
--(axis cs:1.45156861027998,0.35)
--(axis cs:1.45379665771282,0.35)
--(axis cs:1.45379665771282,0.36)
--(axis cs:1.45744027599337,0.36)
--(axis cs:1.45744027599337,0.37)
--(axis cs:1.47016940968822,0.37)
--(axis cs:1.47016940968822,0.38)
--(axis cs:1.47322756869957,0.38)
--(axis cs:1.47322756869957,0.39)
--(axis cs:1.47375912429779,0.39)
--(axis cs:1.47375912429779,0.4)
--(axis cs:1.47633033319618,0.4)
--(axis cs:1.47633033319618,0.41)
--(axis cs:1.47817633190493,0.41)
--(axis cs:1.47817633190493,0.42)
--(axis cs:1.47844396962724,0.42)
--(axis cs:1.47844396962724,0.43)
--(axis cs:1.47851590333583,0.43)
--(axis cs:1.47851590333583,0.44)
--(axis cs:1.47866708290551,0.44)
--(axis cs:1.47866708290551,0.45)
--(axis cs:1.47872013049375,0.45)
--(axis cs:1.47872013049375,0.46)
--(axis cs:1.48423585042699,0.46)
--(axis cs:1.48423585042699,0.47)
--(axis cs:1.48644990204733,0.47)
--(axis cs:1.48644990204733,0.48)
--(axis cs:1.50084394594561,0.48)
--(axis cs:1.50084394594561,0.49)
--(axis cs:1.50456511019549,0.49)
--(axis cs:1.50456511019549,0.5)
--(axis cs:1.50671582600749,0.5)
--(axis cs:1.50671582600749,0.51)
--(axis cs:1.5166553534917,0.51)
--(axis cs:1.5166553534917,0.52)
--(axis cs:1.51886053706028,0.52)
--(axis cs:1.51886053706028,0.53)
--(axis cs:1.54955569842994,0.53)
--(axis cs:1.54955569842994,0.54)
--(axis cs:1.55088274457831,0.54)
--(axis cs:1.55088274457831,0.55)
--(axis cs:1.55298123997011,0.55)
--(axis cs:1.55298123997011,0.56)
--(axis cs:1.55464397339781,0.56)
--(axis cs:1.55464397339781,0.57)
--(axis cs:1.55609916226466,0.57)
--(axis cs:1.55609916226466,0.58)
--(axis cs:1.55826599355891,0.58)
--(axis cs:1.55826599355891,0.59)
--(axis cs:1.56071165254219,0.59)
--(axis cs:1.56071165254219,0.6)
--(axis cs:1.56389266193349,0.6)
--(axis cs:1.56389266193349,0.61)
--(axis cs:1.58602185087433,0.61)
--(axis cs:1.58602185087433,0.62)
--(axis cs:1.5863478329846,0.62)
--(axis cs:1.5863478329846,0.63)
--(axis cs:1.58909156983403,0.63)
--(axis cs:1.58909156983403,0.64)
--(axis cs:1.59156010096113,0.64)
--(axis cs:1.59156010096113,0.65)
--(axis cs:1.60814115296863,0.65)
--(axis cs:1.60814115296863,0.66)
--(axis cs:1.61591564459927,0.66)
--(axis cs:1.61591564459927,0.67)
--(axis cs:1.62786508796949,0.67)
--(axis cs:1.62786508796949,0.68)
--(axis cs:1.65101807314771,0.68)
--(axis cs:1.65101807314771,0.69)
--(axis cs:1.65304190897406,0.69)
--(axis cs:1.65304190897406,0.7)
--(axis cs:1.65447511089172,0.7)
--(axis cs:1.65447511089172,0.71)
--(axis cs:1.65954212270348,0.71)
--(axis cs:1.65954212270348,0.72)
--(axis cs:1.66722255139706,0.72)
--(axis cs:1.66722255139706,0.73)
--(axis cs:1.68420815159466,0.73)
--(axis cs:1.68420815159466,0.74)
--(axis cs:1.68425341562516,0.74)
--(axis cs:1.68425341562516,0.75)
--(axis cs:1.69676850643912,0.75)
--(axis cs:1.69676850643912,0.76)
--(axis cs:1.6981679011673,0.76)
--(axis cs:1.6981679011673,0.77)
--(axis cs:1.71315843442737,0.77)
--(axis cs:1.71315843442737,0.78)
--(axis cs:1.7136411417351,0.78)
--(axis cs:1.7136411417351,0.79)
--(axis cs:1.71948804314767,0.79)
--(axis cs:1.71948804314767,0.8)
--(axis cs:1.72006323160271,0.8)
--(axis cs:1.72006323160271,0.81)
--(axis cs:1.73061163837234,0.81)
--(axis cs:1.73061163837234,0.82)
--(axis cs:1.73838431223686,0.82)
--(axis cs:1.73838431223686,0.83)
--(axis cs:1.74315223323102,0.83)
--(axis cs:1.74315223323102,0.84)
--(axis cs:1.80227501376255,0.84)
--(axis cs:1.80227501376255,0.85)
--(axis cs:1.80776281799826,0.85)
--(axis cs:1.80776281799826,0.86)
--(axis cs:1.80996468486399,0.86)
--(axis cs:1.80996468486399,0.87)
--(axis cs:1.81182346232619,0.87)
--(axis cs:1.81182346232619,0.88)
--(axis cs:1.81473352980371,0.88)
--(axis cs:1.81473352980371,0.89)
--(axis cs:1.81632107589812,0.89)
--(axis cs:1.81632107589812,0.9)
--(axis cs:1.81855096165035,0.9)
--(axis cs:1.81855096165035,0.91)
--(axis cs:1.8296074875273,0.91)
--(axis cs:1.8296074875273,0.92)
--(axis cs:1.83313552459318,0.92)
--(axis cs:1.83313552459318,0.93)
--(axis cs:1.86362750203851,0.93)
--(axis cs:1.86362750203851,0.94)
--(axis cs:1.90210592621616,0.94)
--(axis cs:1.90210592621616,0.95)
--(axis cs:1.92780772271721,0.95)
--(axis cs:1.92780772271721,0.96)
--(axis cs:1.93125704738374,0.96)
--(axis cs:1.93125704738374,0.97)
--(axis cs:1.99017031045325,0.97)
--(axis cs:1.99017031045325,0.98)
--(axis cs:2.01331421244948,0.98)
--(axis cs:2.01331421244948,0.99)
--(axis cs:2.04653651274157,0.99)
--(axis cs:2.04653651274157,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.906037762388853,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.906037762388853,0.01)
--(axis cs:0.995527488617557,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.995527488617557,0.02)
--(axis cs:1.02768075172319,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.02768075172319,0.03)
--(axis cs:1.07680942228412,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.07680942228412,0.04)
--(axis cs:1.08092894062321,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.08092894062321,0.05)
--(axis cs:1.09008404243104,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.09008404243104,0.06)
--(axis cs:1.10170784166324,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.10170784166324,0.07)
--(axis cs:1.16037448611717,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.16037448611717,0.08)
--(axis cs:1.1612513713308,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.1612513713308,0.09)
--(axis cs:1.16692982146884,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.16692982146884,0.1)
--(axis cs:1.255246630198,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.255246630198,0.11)
--(axis cs:1.26508200296752,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.26508200296752,0.12)
--(axis cs:1.2788076164752,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2788076164752,0.13)
--(axis cs:1.2867169415549,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2867169415549,0.14)
--(axis cs:1.2946254052192,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2946254052192,0.15)
--(axis cs:1.31899671592361,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31899671592361,0.16)
--(axis cs:1.33969684227211,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33969684227211,0.17)
--(axis cs:1.34028334181089,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34028334181089,0.18)
--(axis cs:1.34433727847087,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34433727847087,0.19)
--(axis cs:1.35195011984795,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35195011984795,0.2)
--(axis cs:1.35231107536651,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35231107536651,0.21)
--(axis cs:1.35650089728024,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35650089728024,0.22)
--(axis cs:1.38589931255298,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38589931255298,0.23)
--(axis cs:1.39856769097875,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39856769097875,0.24)
--(axis cs:1.43471981963564,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43471981963564,0.25)
--(axis cs:1.43698194705638,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43698194705638,0.26)
--(axis cs:1.44134677418872,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44134677418872,0.27)
--(axis cs:1.44758862830451,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44758862830451,0.28)
--(axis cs:1.44774995844784,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44774995844784,0.29)
--(axis cs:1.44803463684248,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44803463684248,0.3)
--(axis cs:1.45392365008901,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45392365008901,0.31)
--(axis cs:1.45495676674571,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45495676674571,0.32)
--(axis cs:1.45553585445896,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45553585445896,0.33)
--(axis cs:1.45982836475672,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45982836475672,0.34)
--(axis cs:1.4832098481046,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4832098481046,0.35)
--(axis cs:1.49372638155183,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49372638155183,0.36)
--(axis cs:1.49661846091693,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49661846091693,0.37)
--(axis cs:1.50321848591468,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50321848591468,0.38)
--(axis cs:1.50357411057072,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50357411057072,0.39)
--(axis cs:1.51166375095484,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51166375095484,0.4)
--(axis cs:1.51250880718087,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51250880718087,0.41)
--(axis cs:1.51607705627837,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51607705627837,0.42)
--(axis cs:1.51650181729361,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51650181729361,0.43)
--(axis cs:1.5301447788395,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5301447788395,0.44)
--(axis cs:1.53369133204151,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.53369133204151,0.45)
--(axis cs:1.56237683838337,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56237683838337,0.46)
--(axis cs:1.56486908814084,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56486908814084,0.47)
--(axis cs:1.56556872450994,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56556872450994,0.48)
--(axis cs:1.56690132869175,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56690132869175,0.49)
--(axis cs:1.56945264400251,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56945264400251,0.5)
--(axis cs:1.56957274811591,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56957274811591,0.51)
--(axis cs:1.57921312431166,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57921312431166,0.52)
--(axis cs:1.58146895217638,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58146895217638,0.53)
--(axis cs:1.59483706150105,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59483706150105,0.54)
--(axis cs:1.59991485806038,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59991485806038,0.55)
--(axis cs:1.61012273817383,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61012273817383,0.56)
--(axis cs:1.62160546109345,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62160546109345,0.57)
--(axis cs:1.62358123431719,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62358123431719,0.58)
--(axis cs:1.62562519536668,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62562519536668,0.59)
--(axis cs:1.62669775246543,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62669775246543,0.6)
--(axis cs:1.63770875010171,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63770875010171,0.61)
--(axis cs:1.64938924104693,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.64938924104693,0.62)
--(axis cs:1.65138592224236,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.65138592224236,0.63)
--(axis cs:1.65149530466274,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.65149530466274,0.64)
--(axis cs:1.6526017159463,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6526017159463,0.65)
--(axis cs:1.66374537442715,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66374537442715,0.66)
--(axis cs:1.66839307885942,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66839307885942,0.67)
--(axis cs:1.6690471632047,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6690471632047,0.68)
--(axis cs:1.67919031111568,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67919031111568,0.69)
--(axis cs:1.68252072276157,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68252072276157,0.7)
--(axis cs:1.68423793588663,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68423793588663,0.71)
--(axis cs:1.71732831429012,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.71732831429012,0.72)
--(axis cs:1.71822098427781,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.71822098427781,0.73)
--(axis cs:1.72896036205371,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72896036205371,0.74)
--(axis cs:1.75181465762203,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.75181465762203,0.75)
--(axis cs:1.75355119842338,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.75355119842338,0.76)
--(axis cs:1.76726391335511,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76726391335511,0.77)
--(axis cs:1.76865937117596,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76865937117596,0.78)
--(axis cs:1.77677357186629,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.77677357186629,0.79)
--(axis cs:1.78150495991894,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.78150495991894,0.8)
--(axis cs:1.801444162551,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.801444162551,0.81)
--(axis cs:1.813329540049,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.813329540049,0.82)
--(axis cs:1.82169537997462,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82169537997462,0.83)
--(axis cs:1.82604621737021,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82604621737021,0.84)
--(axis cs:1.8308143812797,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.8308143812797,0.85)
--(axis cs:1.84457230825295,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84457230825295,0.86)
--(axis cs:1.85215300864414,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85215300864414,0.87)
--(axis cs:1.86752304838872,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86752304838872,0.88)
--(axis cs:1.87202186596548,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.87202186596548,0.89)
--(axis cs:1.87713215498682,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.87713215498682,0.9)
--(axis cs:1.93253706573764,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.93253706573764,0.91)
--(axis cs:1.95411497081864,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.95411497081864,0.92)
--(axis cs:1.99997145954928,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.99997145954928,0.93)
--(axis cs:2.01892166165714,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.01892166165714,0.94)
--(axis cs:2.02255541860336,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.02255541860336,0.95)
--(axis cs:2.02409260550589,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.02409260550589,0.96)
--(axis cs:2.03642184299132,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.03642184299132,0.97)
--(axis cs:2.1769806499925,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.1769806499925,0.98)
--(axis cs:2.26188274936417,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.26188274936417,0.99)
--(axis cs:2.28160642136322,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.28160642136322,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.906037762388853,0)
--(axis cs:0.906037762388853,0.01)
--(axis cs:0.995527488617557,0.01)
--(axis cs:0.995527488617557,0.02)
--(axis cs:1.02768075172319,0.02)
--(axis cs:1.02768075172319,0.03)
--(axis cs:1.07680942228412,0.03)
--(axis cs:1.07680942228412,0.04)
--(axis cs:1.08092894062321,0.04)
--(axis cs:1.08092894062321,0.05)
--(axis cs:1.09008404243104,0.05)
--(axis cs:1.09008404243104,0.06)
--(axis cs:1.10170784166324,0.06)
--(axis cs:1.10170784166324,0.07)
--(axis cs:1.16037448611717,0.07)
--(axis cs:1.16037448611717,0.08)
--(axis cs:1.1612513713308,0.08)
--(axis cs:1.1612513713308,0.09)
--(axis cs:1.16692982146884,0.09)
--(axis cs:1.16692982146884,0.1)
--(axis cs:1.255246630198,0.1)
--(axis cs:1.255246630198,0.11)
--(axis cs:1.26508200296752,0.11)
--(axis cs:1.26508200296752,0.12)
--(axis cs:1.2788076164752,0.12)
--(axis cs:1.2788076164752,0.13)
--(axis cs:1.2867169415549,0.13)
--(axis cs:1.2867169415549,0.14)
--(axis cs:1.2946254052192,0.14)
--(axis cs:1.2946254052192,0.15)
--(axis cs:1.31899671592361,0.15)
--(axis cs:1.31899671592361,0.16)
--(axis cs:1.33969684227211,0.16)
--(axis cs:1.33969684227211,0.17)
--(axis cs:1.34028334181089,0.17)
--(axis cs:1.34028334181089,0.18)
--(axis cs:1.34433727847087,0.18)
--(axis cs:1.34433727847087,0.19)
--(axis cs:1.35195011984795,0.19)
--(axis cs:1.35195011984795,0.2)
--(axis cs:1.35231107536651,0.2)
--(axis cs:1.35231107536651,0.21)
--(axis cs:1.35650089728024,0.21)
--(axis cs:1.35650089728024,0.22)
--(axis cs:1.38589931255298,0.22)
--(axis cs:1.38589931255298,0.23)
--(axis cs:1.39856769097875,0.23)
--(axis cs:1.39856769097875,0.24)
--(axis cs:1.43471981963564,0.24)
--(axis cs:1.43471981963564,0.25)
--(axis cs:1.43698194705638,0.25)
--(axis cs:1.43698194705638,0.26)
--(axis cs:1.44134677418872,0.26)
--(axis cs:1.44134677418872,0.27)
--(axis cs:1.44758862830451,0.27)
--(axis cs:1.44758862830451,0.28)
--(axis cs:1.44774995844784,0.28)
--(axis cs:1.44774995844784,0.29)
--(axis cs:1.44803463684248,0.29)
--(axis cs:1.44803463684248,0.3)
--(axis cs:1.45392365008901,0.3)
--(axis cs:1.45392365008901,0.31)
--(axis cs:1.45495676674571,0.31)
--(axis cs:1.45495676674571,0.32)
--(axis cs:1.45553585445896,0.32)
--(axis cs:1.45553585445896,0.33)
--(axis cs:1.45982836475672,0.33)
--(axis cs:1.45982836475672,0.34)
--(axis cs:1.4832098481046,0.34)
--(axis cs:1.4832098481046,0.35)
--(axis cs:1.49372638155183,0.35)
--(axis cs:1.49372638155183,0.36)
--(axis cs:1.49661846091693,0.36)
--(axis cs:1.49661846091693,0.37)
--(axis cs:1.50321848591468,0.37)
--(axis cs:1.50321848591468,0.38)
--(axis cs:1.50357411057072,0.38)
--(axis cs:1.50357411057072,0.39)
--(axis cs:1.51166375095484,0.39)
--(axis cs:1.51166375095484,0.4)
--(axis cs:1.51250880718087,0.4)
--(axis cs:1.51250880718087,0.41)
--(axis cs:1.51607705627837,0.41)
--(axis cs:1.51607705627837,0.42)
--(axis cs:1.51650181729361,0.42)
--(axis cs:1.51650181729361,0.43)
--(axis cs:1.5301447788395,0.43)
--(axis cs:1.5301447788395,0.44)
--(axis cs:1.53369133204151,0.44)
--(axis cs:1.53369133204151,0.45)
--(axis cs:1.56237683838337,0.45)
--(axis cs:1.56237683838337,0.46)
--(axis cs:1.56486908814084,0.46)
--(axis cs:1.56486908814084,0.47)
--(axis cs:1.56556872450994,0.47)
--(axis cs:1.56556872450994,0.48)
--(axis cs:1.56690132869175,0.48)
--(axis cs:1.56690132869175,0.49)
--(axis cs:1.56945264400251,0.49)
--(axis cs:1.56945264400251,0.5)
--(axis cs:1.56957274811591,0.5)
--(axis cs:1.56957274811591,0.51)
--(axis cs:1.57921312431166,0.51)
--(axis cs:1.57921312431166,0.52)
--(axis cs:1.58146895217638,0.52)
--(axis cs:1.58146895217638,0.53)
--(axis cs:1.59483706150105,0.53)
--(axis cs:1.59483706150105,0.54)
--(axis cs:1.59991485806038,0.54)
--(axis cs:1.59991485806038,0.55)
--(axis cs:1.61012273817383,0.55)
--(axis cs:1.61012273817383,0.56)
--(axis cs:1.62160546109345,0.56)
--(axis cs:1.62160546109345,0.57)
--(axis cs:1.62358123431719,0.57)
--(axis cs:1.62358123431719,0.58)
--(axis cs:1.62562519536668,0.58)
--(axis cs:1.62562519536668,0.59)
--(axis cs:1.62669775246543,0.59)
--(axis cs:1.62669775246543,0.6)
--(axis cs:1.63770875010171,0.6)
--(axis cs:1.63770875010171,0.61)
--(axis cs:1.64938924104693,0.61)
--(axis cs:1.64938924104693,0.62)
--(axis cs:1.65138592224236,0.62)
--(axis cs:1.65138592224236,0.63)
--(axis cs:1.65149530466274,0.63)
--(axis cs:1.65149530466274,0.64)
--(axis cs:1.6526017159463,0.64)
--(axis cs:1.6526017159463,0.65)
--(axis cs:1.66374537442715,0.65)
--(axis cs:1.66374537442715,0.66)
--(axis cs:1.66839307885942,0.66)
--(axis cs:1.66839307885942,0.67)
--(axis cs:1.6690471632047,0.67)
--(axis cs:1.6690471632047,0.68)
--(axis cs:1.67919031111568,0.68)
--(axis cs:1.67919031111568,0.69)
--(axis cs:1.68252072276157,0.69)
--(axis cs:1.68252072276157,0.7)
--(axis cs:1.68423793588663,0.7)
--(axis cs:1.68423793588663,0.71)
--(axis cs:1.71732831429012,0.71)
--(axis cs:1.71732831429012,0.72)
--(axis cs:1.71822098427781,0.72)
--(axis cs:1.71822098427781,0.73)
--(axis cs:1.72896036205371,0.73)
--(axis cs:1.72896036205371,0.74)
--(axis cs:1.75181465762203,0.74)
--(axis cs:1.75181465762203,0.75)
--(axis cs:1.75355119842338,0.75)
--(axis cs:1.75355119842338,0.76)
--(axis cs:1.76726391335511,0.76)
--(axis cs:1.76726391335511,0.77)
--(axis cs:1.76865937117596,0.77)
--(axis cs:1.76865937117596,0.78)
--(axis cs:1.77677357186629,0.78)
--(axis cs:1.77677357186629,0.79)
--(axis cs:1.78150495991894,0.79)
--(axis cs:1.78150495991894,0.8)
--(axis cs:1.801444162551,0.8)
--(axis cs:1.801444162551,0.81)
--(axis cs:1.813329540049,0.81)
--(axis cs:1.813329540049,0.82)
--(axis cs:1.82169537997462,0.82)
--(axis cs:1.82169537997462,0.83)
--(axis cs:1.82604621737021,0.83)
--(axis cs:1.82604621737021,0.84)
--(axis cs:1.8308143812797,0.84)
--(axis cs:1.8308143812797,0.85)
--(axis cs:1.84457230825295,0.85)
--(axis cs:1.84457230825295,0.86)
--(axis cs:1.85215300864414,0.86)
--(axis cs:1.85215300864414,0.87)
--(axis cs:1.86752304838872,0.87)
--(axis cs:1.86752304838872,0.88)
--(axis cs:1.87202186596548,0.88)
--(axis cs:1.87202186596548,0.89)
--(axis cs:1.87713215498682,0.89)
--(axis cs:1.87713215498682,0.9)
--(axis cs:1.93253706573764,0.9)
--(axis cs:1.93253706573764,0.91)
--(axis cs:1.95411497081864,0.91)
--(axis cs:1.95411497081864,0.92)
--(axis cs:1.99997145954928,0.92)
--(axis cs:1.99997145954928,0.93)
--(axis cs:2.01892166165714,0.93)
--(axis cs:2.01892166165714,0.94)
--(axis cs:2.02255541860336,0.94)
--(axis cs:2.02255541860336,0.95)
--(axis cs:2.02409260550589,0.95)
--(axis cs:2.02409260550589,0.96)
--(axis cs:2.03642184299132,0.96)
--(axis cs:2.03642184299132,0.97)
--(axis cs:2.1769806499925,0.97)
--(axis cs:2.1769806499925,0.98)
--(axis cs:2.26188274936417,0.98)
--(axis cs:2.26188274936417,0.99)
--(axis cs:2.28160642136322,0.99)
--(axis cs:2.28160642136322,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.02558217014022,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02558217014022,0.01)
--(axis cs:1.03375314969237,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03375314969237,0.02)
--(axis cs:1.03383175498653,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03383175498653,0.03)
--(axis cs:1.06789315902994,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.06789315902994,0.04)
--(axis cs:1.08844180334165,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.08844180334165,0.05)
--(axis cs:1.10201916081418,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.10201916081418,0.06)
--(axis cs:1.12271639238748,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12271639238748,0.07)
--(axis cs:1.13149539748614,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.13149539748614,0.08)
--(axis cs:1.13779540811288,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.13779540811288,0.09)
--(axis cs:1.14280364662534,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14280364662534,0.1)
--(axis cs:1.17198210841891,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17198210841891,0.11)
--(axis cs:1.17292165096662,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17292165096662,0.12)
--(axis cs:1.20808050169927,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.20808050169927,0.13)
--(axis cs:1.2085935485702,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.2085935485702,0.14)
--(axis cs:1.21550653554093,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21550653554093,0.15)
--(axis cs:1.22182387086095,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.22182387086095,0.16)
--(axis cs:1.22868412187897,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.22868412187897,0.17)
--(axis cs:1.24080680133473,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.24080680133473,0.18)
--(axis cs:1.28585684053437,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.28585684053437,0.19)
--(axis cs:1.29044540678789,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29044540678789,0.2)
--(axis cs:1.29606908939465,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29606908939465,0.21)
--(axis cs:1.29984510776492,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29984510776492,0.22)
--(axis cs:1.31911985242652,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.31911985242652,0.23)
--(axis cs:1.32589165449183,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32589165449183,0.24)
--(axis cs:1.33984694825148,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.33984694825148,0.25)
--(axis cs:1.36309950311261,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36309950311261,0.26)
--(axis cs:1.36503312799085,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36503312799085,0.27)
--(axis cs:1.36637712639116,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36637712639116,0.28)
--(axis cs:1.36913298815559,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36913298815559,0.29)
--(axis cs:1.37106606622288,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37106606622288,0.3)
--(axis cs:1.37595330607902,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37595330607902,0.31)
--(axis cs:1.37981395782706,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37981395782706,0.32)
--(axis cs:1.38590123378176,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38590123378176,0.33)
--(axis cs:1.38659555123083,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38659555123083,0.34)
--(axis cs:1.40064460306866,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40064460306866,0.35)
--(axis cs:1.40827623790462,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40827623790462,0.36)
--(axis cs:1.41270353330777,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41270353330777,0.37)
--(axis cs:1.42742943515113,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42742943515113,0.38)
--(axis cs:1.44245897792046,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44245897792046,0.39)
--(axis cs:1.45423679975736,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45423679975736,0.4)
--(axis cs:1.46598754010498,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.46598754010498,0.41)
--(axis cs:1.46783779767768,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.46783779767768,0.42)
--(axis cs:1.49278273771238,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.49278273771238,0.43)
--(axis cs:1.51950282180217,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.51950282180217,0.44)
--(axis cs:1.52940267789928,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.52940267789928,0.45)
--(axis cs:1.53023603093022,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53023603093022,0.46)
--(axis cs:1.54532893802531,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54532893802531,0.47)
--(axis cs:1.54585362711438,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54585362711438,0.48)
--(axis cs:1.5551829818214,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5551829818214,0.49)
--(axis cs:1.56708977711967,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56708977711967,0.5)
--(axis cs:1.5784848315875,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5784848315875,0.51)
--(axis cs:1.5825093322091,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5825093322091,0.52)
--(axis cs:1.59155526931795,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59155526931795,0.53)
--(axis cs:1.60809405119786,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60809405119786,0.54)
--(axis cs:1.61284230473139,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61284230473139,0.55)
--(axis cs:1.61758619705498,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61758619705498,0.56)
--(axis cs:1.62084516626035,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.62084516626035,0.57)
--(axis cs:1.63029754788614,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63029754788614,0.58)
--(axis cs:1.64776841065361,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64776841065361,0.59)
--(axis cs:1.65383379552186,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.65383379552186,0.6)
--(axis cs:1.66602179433113,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66602179433113,0.61)
--(axis cs:1.67296828028183,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67296828028183,0.62)
--(axis cs:1.68002964003543,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.68002964003543,0.63)
--(axis cs:1.69336932144671,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69336932144671,0.64)
--(axis cs:1.69412318036108,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69412318036108,0.65)
--(axis cs:1.70563310677116,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70563310677116,0.66)
--(axis cs:1.70815879417124,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70815879417124,0.67)
--(axis cs:1.72891029330237,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.72891029330237,0.68)
--(axis cs:1.73098191919508,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.73098191919508,0.69)
--(axis cs:1.75223014015428,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.75223014015428,0.7)
--(axis cs:1.75668334305506,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.75668334305506,0.71)
--(axis cs:1.76673974025911,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.76673974025911,0.72)
--(axis cs:1.77078275250867,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.77078275250867,0.73)
--(axis cs:1.78600584766473,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.78600584766473,0.74)
--(axis cs:1.79385095377908,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.79385095377908,0.75)
--(axis cs:1.79951175877006,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.79951175877006,0.76)
--(axis cs:1.79994849613238,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.79994849613238,0.77)
--(axis cs:1.80679542371347,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.80679542371347,0.78)
--(axis cs:1.80929961438535,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.80929961438535,0.79)
--(axis cs:1.81882996313229,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.81882996313229,0.8)
--(axis cs:1.82245721815543,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.82245721815543,0.81)
--(axis cs:1.82853555701978,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.82853555701978,0.82)
--(axis cs:1.83284025197278,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.83284025197278,0.83)
--(axis cs:1.84068782658508,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.84068782658508,0.84)
--(axis cs:1.84358677633794,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.84358677633794,0.85)
--(axis cs:1.84739568232165,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.84739568232165,0.86)
--(axis cs:1.84996399672441,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.84996399672441,0.87)
--(axis cs:1.85414892896762,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.85414892896762,0.88)
--(axis cs:1.85695563893603,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.85695563893603,0.89)
--(axis cs:1.88186549635997,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.88186549635997,0.9)
--(axis cs:1.89845041843596,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.89845041843596,0.91)
--(axis cs:1.91275197988253,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.91275197988253,0.92)
--(axis cs:1.91370532359196,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.91370532359196,0.93)
--(axis cs:1.93369048166748,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.93369048166748,0.94)
--(axis cs:1.93824131694886,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.93824131694886,0.95)
--(axis cs:1.9717048674993,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.9717048674993,0.96)
--(axis cs:1.97406899851922,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.97406899851922,0.97)
--(axis cs:1.98437256766004,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.98437256766004,0.98)
--(axis cs:2.02955615094692,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.02955615094692,0.99)
--(axis cs:2.08837929241787,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.08837929241787,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.02558217014022,0)
--(axis cs:1.02558217014022,0.01)
--(axis cs:1.03375314969237,0.01)
--(axis cs:1.03375314969237,0.02)
--(axis cs:1.03383175498653,0.02)
--(axis cs:1.03383175498653,0.03)
--(axis cs:1.06789315902994,0.03)
--(axis cs:1.06789315902994,0.04)
--(axis cs:1.08844180334165,0.04)
--(axis cs:1.08844180334165,0.05)
--(axis cs:1.10201916081418,0.05)
--(axis cs:1.10201916081418,0.06)
--(axis cs:1.12271639238748,0.06)
--(axis cs:1.12271639238748,0.07)
--(axis cs:1.13149539748614,0.07)
--(axis cs:1.13149539748614,0.08)
--(axis cs:1.13779540811288,0.08)
--(axis cs:1.13779540811288,0.09)
--(axis cs:1.14280364662534,0.09)
--(axis cs:1.14280364662534,0.1)
--(axis cs:1.17198210841891,0.1)
--(axis cs:1.17198210841891,0.11)
--(axis cs:1.17292165096662,0.11)
--(axis cs:1.17292165096662,0.12)
--(axis cs:1.20808050169927,0.12)
--(axis cs:1.20808050169927,0.13)
--(axis cs:1.2085935485702,0.13)
--(axis cs:1.2085935485702,0.14)
--(axis cs:1.21550653554093,0.14)
--(axis cs:1.21550653554093,0.15)
--(axis cs:1.22182387086095,0.15)
--(axis cs:1.22182387086095,0.16)
--(axis cs:1.22868412187897,0.16)
--(axis cs:1.22868412187897,0.17)
--(axis cs:1.24080680133473,0.17)
--(axis cs:1.24080680133473,0.18)
--(axis cs:1.28585684053437,0.18)
--(axis cs:1.28585684053437,0.19)
--(axis cs:1.29044540678789,0.19)
--(axis cs:1.29044540678789,0.2)
--(axis cs:1.29606908939465,0.2)
--(axis cs:1.29606908939465,0.21)
--(axis cs:1.29984510776492,0.21)
--(axis cs:1.29984510776492,0.22)
--(axis cs:1.31911985242652,0.22)
--(axis cs:1.31911985242652,0.23)
--(axis cs:1.32589165449183,0.23)
--(axis cs:1.32589165449183,0.24)
--(axis cs:1.33984694825148,0.24)
--(axis cs:1.33984694825148,0.25)
--(axis cs:1.36309950311261,0.25)
--(axis cs:1.36309950311261,0.26)
--(axis cs:1.36503312799085,0.26)
--(axis cs:1.36503312799085,0.27)
--(axis cs:1.36637712639116,0.27)
--(axis cs:1.36637712639116,0.28)
--(axis cs:1.36913298815559,0.28)
--(axis cs:1.36913298815559,0.29)
--(axis cs:1.37106606622288,0.29)
--(axis cs:1.37106606622288,0.3)
--(axis cs:1.37595330607902,0.3)
--(axis cs:1.37595330607902,0.31)
--(axis cs:1.37981395782706,0.31)
--(axis cs:1.37981395782706,0.32)
--(axis cs:1.38590123378176,0.32)
--(axis cs:1.38590123378176,0.33)
--(axis cs:1.38659555123083,0.33)
--(axis cs:1.38659555123083,0.34)
--(axis cs:1.40064460306866,0.34)
--(axis cs:1.40064460306866,0.35)
--(axis cs:1.40827623790462,0.35)
--(axis cs:1.40827623790462,0.36)
--(axis cs:1.41270353330777,0.36)
--(axis cs:1.41270353330777,0.37)
--(axis cs:1.42742943515113,0.37)
--(axis cs:1.42742943515113,0.38)
--(axis cs:1.44245897792046,0.38)
--(axis cs:1.44245897792046,0.39)
--(axis cs:1.45423679975736,0.39)
--(axis cs:1.45423679975736,0.4)
--(axis cs:1.46598754010498,0.4)
--(axis cs:1.46598754010498,0.41)
--(axis cs:1.46783779767768,0.41)
--(axis cs:1.46783779767768,0.42)
--(axis cs:1.49278273771238,0.42)
--(axis cs:1.49278273771238,0.43)
--(axis cs:1.51950282180217,0.43)
--(axis cs:1.51950282180217,0.44)
--(axis cs:1.52940267789928,0.44)
--(axis cs:1.52940267789928,0.45)
--(axis cs:1.53023603093022,0.45)
--(axis cs:1.53023603093022,0.46)
--(axis cs:1.54532893802531,0.46)
--(axis cs:1.54532893802531,0.47)
--(axis cs:1.54585362711438,0.47)
--(axis cs:1.54585362711438,0.48)
--(axis cs:1.5551829818214,0.48)
--(axis cs:1.5551829818214,0.49)
--(axis cs:1.56708977711967,0.49)
--(axis cs:1.56708977711967,0.5)
--(axis cs:1.5784848315875,0.5)
--(axis cs:1.5784848315875,0.51)
--(axis cs:1.5825093322091,0.51)
--(axis cs:1.5825093322091,0.52)
--(axis cs:1.59155526931795,0.52)
--(axis cs:1.59155526931795,0.53)
--(axis cs:1.60809405119786,0.53)
--(axis cs:1.60809405119786,0.54)
--(axis cs:1.61284230473139,0.54)
--(axis cs:1.61284230473139,0.55)
--(axis cs:1.61758619705498,0.55)
--(axis cs:1.61758619705498,0.56)
--(axis cs:1.62084516626035,0.56)
--(axis cs:1.62084516626035,0.57)
--(axis cs:1.63029754788614,0.57)
--(axis cs:1.63029754788614,0.58)
--(axis cs:1.64776841065361,0.58)
--(axis cs:1.64776841065361,0.59)
--(axis cs:1.65383379552186,0.59)
--(axis cs:1.65383379552186,0.6)
--(axis cs:1.66602179433113,0.6)
--(axis cs:1.66602179433113,0.61)
--(axis cs:1.67296828028183,0.61)
--(axis cs:1.67296828028183,0.62)
--(axis cs:1.68002964003543,0.62)
--(axis cs:1.68002964003543,0.63)
--(axis cs:1.69336932144671,0.63)
--(axis cs:1.69336932144671,0.64)
--(axis cs:1.69412318036108,0.64)
--(axis cs:1.69412318036108,0.65)
--(axis cs:1.70563310677116,0.65)
--(axis cs:1.70563310677116,0.66)
--(axis cs:1.70815879417124,0.66)
--(axis cs:1.70815879417124,0.67)
--(axis cs:1.72891029330237,0.67)
--(axis cs:1.72891029330237,0.68)
--(axis cs:1.73098191919508,0.68)
--(axis cs:1.73098191919508,0.69)
--(axis cs:1.75223014015428,0.69)
--(axis cs:1.75223014015428,0.7)
--(axis cs:1.75668334305506,0.7)
--(axis cs:1.75668334305506,0.71)
--(axis cs:1.76673974025911,0.71)
--(axis cs:1.76673974025911,0.72)
--(axis cs:1.77078275250867,0.72)
--(axis cs:1.77078275250867,0.73)
--(axis cs:1.78600584766473,0.73)
--(axis cs:1.78600584766473,0.74)
--(axis cs:1.79385095377908,0.74)
--(axis cs:1.79385095377908,0.75)
--(axis cs:1.79951175877006,0.75)
--(axis cs:1.79951175877006,0.76)
--(axis cs:1.79994849613238,0.76)
--(axis cs:1.79994849613238,0.77)
--(axis cs:1.80679542371347,0.77)
--(axis cs:1.80679542371347,0.78)
--(axis cs:1.80929961438535,0.78)
--(axis cs:1.80929961438535,0.79)
--(axis cs:1.81882996313229,0.79)
--(axis cs:1.81882996313229,0.8)
--(axis cs:1.82245721815543,0.8)
--(axis cs:1.82245721815543,0.81)
--(axis cs:1.82853555701978,0.81)
--(axis cs:1.82853555701978,0.82)
--(axis cs:1.83284025197278,0.82)
--(axis cs:1.83284025197278,0.83)
--(axis cs:1.84068782658508,0.83)
--(axis cs:1.84068782658508,0.84)
--(axis cs:1.84358677633794,0.84)
--(axis cs:1.84358677633794,0.85)
--(axis cs:1.84739568232165,0.85)
--(axis cs:1.84739568232165,0.86)
--(axis cs:1.84996399672441,0.86)
--(axis cs:1.84996399672441,0.87)
--(axis cs:1.85414892896762,0.87)
--(axis cs:1.85414892896762,0.88)
--(axis cs:1.85695563893603,0.88)
--(axis cs:1.85695563893603,0.89)
--(axis cs:1.88186549635997,0.89)
--(axis cs:1.88186549635997,0.9)
--(axis cs:1.89845041843596,0.9)
--(axis cs:1.89845041843596,0.91)
--(axis cs:1.91275197988253,0.91)
--(axis cs:1.91275197988253,0.92)
--(axis cs:1.91370532359196,0.92)
--(axis cs:1.91370532359196,0.93)
--(axis cs:1.93369048166748,0.93)
--(axis cs:1.93369048166748,0.94)
--(axis cs:1.93824131694886,0.94)
--(axis cs:1.93824131694886,0.95)
--(axis cs:1.9717048674993,0.95)
--(axis cs:1.9717048674993,0.96)
--(axis cs:1.97406899851922,0.96)
--(axis cs:1.97406899851922,0.97)
--(axis cs:1.98437256766004,0.97)
--(axis cs:1.98437256766004,0.98)
--(axis cs:2.02955615094692,0.98)
--(axis cs:2.02955615094692,0.99)
--(axis cs:2.08837929241787,0.99)
--(axis cs:2.08837929241787,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_0.1_C_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^{-1},C=10^{-1}\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.904404141420792,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.904404141420792,0.01)
--(axis cs:0.940629001817437,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.940629001817437,0.02)
--(axis cs:0.956003820271186,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.956003820271186,0.03)
--(axis cs:1.00848522605979,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.00848522605979,0.04)
--(axis cs:1.04833338072861,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.04833338072861,0.05)
--(axis cs:1.0690471829478,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0690471829478,0.06)
--(axis cs:1.0823102684905,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0823102684905,0.07)
--(axis cs:1.17656252088233,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17656252088233,0.08)
--(axis cs:1.1950432676311,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.1950432676311,0.09)
--(axis cs:1.19998425473798,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.19998425473798,0.1)
--(axis cs:1.2072448079851,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.2072448079851,0.11)
--(axis cs:1.22218150612571,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.22218150612571,0.12)
--(axis cs:1.22475576761642,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.22475576761642,0.13)
--(axis cs:1.23675811714771,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.23675811714771,0.14)
--(axis cs:1.25023667604597,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.25023667604597,0.15)
--(axis cs:1.26159764872523,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.26159764872523,0.16)
--(axis cs:1.27208008447113,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27208008447113,0.17)
--(axis cs:1.27276718433922,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27276718433922,0.18)
--(axis cs:1.27524743130012,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27524743130012,0.19)
--(axis cs:1.29301788969311,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29301788969311,0.2)
--(axis cs:1.30388777793916,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30388777793916,0.21)
--(axis cs:1.30844557961772,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30844557961772,0.22)
--(axis cs:1.31726298193857,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.31726298193857,0.23)
--(axis cs:1.33159517933009,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.33159517933009,0.24)
--(axis cs:1.33928115430195,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.33928115430195,0.25)
--(axis cs:1.34497395649718,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.34497395649718,0.26)
--(axis cs:1.35337920912258,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35337920912258,0.27)
--(axis cs:1.37652300087674,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37652300087674,0.28)
--(axis cs:1.39044185590396,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39044185590396,0.29)
--(axis cs:1.39850755965978,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39850755965978,0.3)
--(axis cs:1.41535296475696,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41535296475696,0.31)
--(axis cs:1.42156929816565,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42156929816565,0.32)
--(axis cs:1.42309062808905,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42309062808905,0.33)
--(axis cs:1.4260033684119,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4260033684119,0.34)
--(axis cs:1.43472488447019,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.43472488447019,0.35)
--(axis cs:1.44122246674135,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44122246674135,0.36)
--(axis cs:1.45388536492917,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45388536492917,0.37)
--(axis cs:1.45397054847571,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45397054847571,0.38)
--(axis cs:1.45565589112664,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45565589112664,0.39)
--(axis cs:1.47941880465102,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.47941880465102,0.4)
--(axis cs:1.48226205554655,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48226205554655,0.41)
--(axis cs:1.48399682585135,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48399682585135,0.42)
--(axis cs:1.48867456158425,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48867456158425,0.43)
--(axis cs:1.48872680154763,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48872680154763,0.44)
--(axis cs:1.49174822622098,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.49174822622098,0.45)
--(axis cs:1.49553899442576,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.49553899442576,0.46)
--(axis cs:1.49798331650608,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.49798331650608,0.47)
--(axis cs:1.49883445263143,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.49883445263143,0.48)
--(axis cs:1.50196476752251,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.50196476752251,0.49)
--(axis cs:1.52608980265199,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.52608980265199,0.5)
--(axis cs:1.54236136569545,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54236136569545,0.51)
--(axis cs:1.5424266532755,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5424266532755,0.52)
--(axis cs:1.56744842303492,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56744842303492,0.53)
--(axis cs:1.57408333364401,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57408333364401,0.54)
--(axis cs:1.58113743754828,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58113743754828,0.55)
--(axis cs:1.58589097941209,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58589097941209,0.56)
--(axis cs:1.58743886123145,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58743886123145,0.57)
--(axis cs:1.58846827434291,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58846827434291,0.58)
--(axis cs:1.5899022351764,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5899022351764,0.59)
--(axis cs:1.59160005078175,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59160005078175,0.6)
--(axis cs:1.59181593831122,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59181593831122,0.61)
--(axis cs:1.59349053963424,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59349053963424,0.62)
--(axis cs:1.62706505296045,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.62706505296045,0.63)
--(axis cs:1.63193847422951,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63193847422951,0.64)
--(axis cs:1.6337286967947,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.6337286967947,0.65)
--(axis cs:1.64476686375271,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64476686375271,0.66)
--(axis cs:1.65072478140711,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.65072478140711,0.67)
--(axis cs:1.66914481462851,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66914481462851,0.68)
--(axis cs:1.67099584979463,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67099584979463,0.69)
--(axis cs:1.67620312050539,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67620312050539,0.7)
--(axis cs:1.67647256569196,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67647256569196,0.71)
--(axis cs:1.68237471679573,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.68237471679573,0.72)
--(axis cs:1.68242417245318,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.68242417245318,0.73)
--(axis cs:1.68581804958244,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.68581804958244,0.74)
--(axis cs:1.6898086387468,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.6898086387468,0.75)
--(axis cs:1.69117080557079,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69117080557079,0.76)
--(axis cs:1.69247682042509,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69247682042509,0.77)
--(axis cs:1.69650888980275,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69650888980275,0.78)
--(axis cs:1.69921307156583,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69921307156583,0.79)
--(axis cs:1.70534364489833,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70534364489833,0.8)
--(axis cs:1.71456500409695,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.71456500409695,0.81)
--(axis cs:1.716216198439,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.716216198439,0.82)
--(axis cs:1.71905709863892,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.71905709863892,0.83)
--(axis cs:1.72831885246823,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.72831885246823,0.84)
--(axis cs:1.73557147879752,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.73557147879752,0.85)
--(axis cs:1.74226265704181,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74226265704181,0.86)
--(axis cs:1.74729056422904,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74729056422904,0.87)
--(axis cs:1.75354153755636,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.75354153755636,0.88)
--(axis cs:1.77007185875975,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.77007185875975,0.89)
--(axis cs:1.80002477910773,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.80002477910773,0.9)
--(axis cs:1.80678213696103,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.80678213696103,0.91)
--(axis cs:1.81040766790868,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.81040766790868,0.92)
--(axis cs:1.83805774597232,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.83805774597232,0.93)
--(axis cs:1.8451849759455,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.8451849759455,0.94)
--(axis cs:1.88186174914871,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.88186174914871,0.95)
--(axis cs:1.95816187240214,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.95816187240214,0.96)
--(axis cs:1.96041414318902,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.96041414318902,0.97)
--(axis cs:1.97632234107912,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.97632234107912,0.98)
--(axis cs:1.9892902570941,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.9892902570941,0.99)
--(axis cs:2.08276753367986,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.08276753367986,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.904404141420792,0)
--(axis cs:0.904404141420792,0.01)
--(axis cs:0.940629001817437,0.01)
--(axis cs:0.940629001817437,0.02)
--(axis cs:0.956003820271186,0.02)
--(axis cs:0.956003820271186,0.03)
--(axis cs:1.00848522605979,0.03)
--(axis cs:1.00848522605979,0.04)
--(axis cs:1.04833338072861,0.04)
--(axis cs:1.04833338072861,0.05)
--(axis cs:1.0690471829478,0.05)
--(axis cs:1.0690471829478,0.06)
--(axis cs:1.0823102684905,0.06)
--(axis cs:1.0823102684905,0.07)
--(axis cs:1.17656252088233,0.07)
--(axis cs:1.17656252088233,0.08)
--(axis cs:1.1950432676311,0.08)
--(axis cs:1.1950432676311,0.09)
--(axis cs:1.19998425473798,0.09)
--(axis cs:1.19998425473798,0.1)
--(axis cs:1.2072448079851,0.1)
--(axis cs:1.2072448079851,0.11)
--(axis cs:1.22218150612571,0.11)
--(axis cs:1.22218150612571,0.12)
--(axis cs:1.22475576761642,0.12)
--(axis cs:1.22475576761642,0.13)
--(axis cs:1.23675811714771,0.13)
--(axis cs:1.23675811714771,0.14)
--(axis cs:1.25023667604597,0.14)
--(axis cs:1.25023667604597,0.15)
--(axis cs:1.26159764872523,0.15)
--(axis cs:1.26159764872523,0.16)
--(axis cs:1.27208008447113,0.16)
--(axis cs:1.27208008447113,0.17)
--(axis cs:1.27276718433922,0.17)
--(axis cs:1.27276718433922,0.18)
--(axis cs:1.27524743130012,0.18)
--(axis cs:1.27524743130012,0.19)
--(axis cs:1.29301788969311,0.19)
--(axis cs:1.29301788969311,0.2)
--(axis cs:1.30388777793916,0.2)
--(axis cs:1.30388777793916,0.21)
--(axis cs:1.30844557961772,0.21)
--(axis cs:1.30844557961772,0.22)
--(axis cs:1.31726298193857,0.22)
--(axis cs:1.31726298193857,0.23)
--(axis cs:1.33159517933009,0.23)
--(axis cs:1.33159517933009,0.24)
--(axis cs:1.33928115430195,0.24)
--(axis cs:1.33928115430195,0.25)
--(axis cs:1.34497395649718,0.25)
--(axis cs:1.34497395649718,0.26)
--(axis cs:1.35337920912258,0.26)
--(axis cs:1.35337920912258,0.27)
--(axis cs:1.37652300087674,0.27)
--(axis cs:1.37652300087674,0.28)
--(axis cs:1.39044185590396,0.28)
--(axis cs:1.39044185590396,0.29)
--(axis cs:1.39850755965978,0.29)
--(axis cs:1.39850755965978,0.3)
--(axis cs:1.41535296475696,0.3)
--(axis cs:1.41535296475696,0.31)
--(axis cs:1.42156929816565,0.31)
--(axis cs:1.42156929816565,0.32)
--(axis cs:1.42309062808905,0.32)
--(axis cs:1.42309062808905,0.33)
--(axis cs:1.4260033684119,0.33)
--(axis cs:1.4260033684119,0.34)
--(axis cs:1.43472488447019,0.34)
--(axis cs:1.43472488447019,0.35)
--(axis cs:1.44122246674135,0.35)
--(axis cs:1.44122246674135,0.36)
--(axis cs:1.45388536492917,0.36)
--(axis cs:1.45388536492917,0.37)
--(axis cs:1.45397054847571,0.37)
--(axis cs:1.45397054847571,0.38)
--(axis cs:1.45565589112664,0.38)
--(axis cs:1.45565589112664,0.39)
--(axis cs:1.47941880465102,0.39)
--(axis cs:1.47941880465102,0.4)
--(axis cs:1.48226205554655,0.4)
--(axis cs:1.48226205554655,0.41)
--(axis cs:1.48399682585135,0.41)
--(axis cs:1.48399682585135,0.42)
--(axis cs:1.48867456158425,0.42)
--(axis cs:1.48867456158425,0.43)
--(axis cs:1.48872680154763,0.43)
--(axis cs:1.48872680154763,0.44)
--(axis cs:1.49174822622098,0.44)
--(axis cs:1.49174822622098,0.45)
--(axis cs:1.49553899442576,0.45)
--(axis cs:1.49553899442576,0.46)
--(axis cs:1.49798331650608,0.46)
--(axis cs:1.49798331650608,0.47)
--(axis cs:1.49883445263143,0.47)
--(axis cs:1.49883445263143,0.48)
--(axis cs:1.50196476752251,0.48)
--(axis cs:1.50196476752251,0.49)
--(axis cs:1.52608980265199,0.49)
--(axis cs:1.52608980265199,0.5)
--(axis cs:1.54236136569545,0.5)
--(axis cs:1.54236136569545,0.51)
--(axis cs:1.5424266532755,0.51)
--(axis cs:1.5424266532755,0.52)
--(axis cs:1.56744842303492,0.52)
--(axis cs:1.56744842303492,0.53)
--(axis cs:1.57408333364401,0.53)
--(axis cs:1.57408333364401,0.54)
--(axis cs:1.58113743754828,0.54)
--(axis cs:1.58113743754828,0.55)
--(axis cs:1.58589097941209,0.55)
--(axis cs:1.58589097941209,0.56)
--(axis cs:1.58743886123145,0.56)
--(axis cs:1.58743886123145,0.57)
--(axis cs:1.58846827434291,0.57)
--(axis cs:1.58846827434291,0.58)
--(axis cs:1.5899022351764,0.58)
--(axis cs:1.5899022351764,0.59)
--(axis cs:1.59160005078175,0.59)
--(axis cs:1.59160005078175,0.6)
--(axis cs:1.59181593831122,0.6)
--(axis cs:1.59181593831122,0.61)
--(axis cs:1.59349053963424,0.61)
--(axis cs:1.59349053963424,0.62)
--(axis cs:1.62706505296045,0.62)
--(axis cs:1.62706505296045,0.63)
--(axis cs:1.63193847422951,0.63)
--(axis cs:1.63193847422951,0.64)
--(axis cs:1.6337286967947,0.64)
--(axis cs:1.6337286967947,0.65)
--(axis cs:1.64476686375271,0.65)
--(axis cs:1.64476686375271,0.66)
--(axis cs:1.65072478140711,0.66)
--(axis cs:1.65072478140711,0.67)
--(axis cs:1.66914481462851,0.67)
--(axis cs:1.66914481462851,0.68)
--(axis cs:1.67099584979463,0.68)
--(axis cs:1.67099584979463,0.69)
--(axis cs:1.67620312050539,0.69)
--(axis cs:1.67620312050539,0.7)
--(axis cs:1.67647256569196,0.7)
--(axis cs:1.67647256569196,0.71)
--(axis cs:1.68237471679573,0.71)
--(axis cs:1.68237471679573,0.72)
--(axis cs:1.68242417245318,0.72)
--(axis cs:1.68242417245318,0.73)
--(axis cs:1.68581804958244,0.73)
--(axis cs:1.68581804958244,0.74)
--(axis cs:1.6898086387468,0.74)
--(axis cs:1.6898086387468,0.75)
--(axis cs:1.69117080557079,0.75)
--(axis cs:1.69117080557079,0.76)
--(axis cs:1.69247682042509,0.76)
--(axis cs:1.69247682042509,0.77)
--(axis cs:1.69650888980275,0.77)
--(axis cs:1.69650888980275,0.78)
--(axis cs:1.69921307156583,0.78)
--(axis cs:1.69921307156583,0.79)
--(axis cs:1.70534364489833,0.79)
--(axis cs:1.70534364489833,0.8)
--(axis cs:1.71456500409695,0.8)
--(axis cs:1.71456500409695,0.81)
--(axis cs:1.716216198439,0.81)
--(axis cs:1.716216198439,0.82)
--(axis cs:1.71905709863892,0.82)
--(axis cs:1.71905709863892,0.83)
--(axis cs:1.72831885246823,0.83)
--(axis cs:1.72831885246823,0.84)
--(axis cs:1.73557147879752,0.84)
--(axis cs:1.73557147879752,0.85)
--(axis cs:1.74226265704181,0.85)
--(axis cs:1.74226265704181,0.86)
--(axis cs:1.74729056422904,0.86)
--(axis cs:1.74729056422904,0.87)
--(axis cs:1.75354153755636,0.87)
--(axis cs:1.75354153755636,0.88)
--(axis cs:1.77007185875975,0.88)
--(axis cs:1.77007185875975,0.89)
--(axis cs:1.80002477910773,0.89)
--(axis cs:1.80002477910773,0.9)
--(axis cs:1.80678213696103,0.9)
--(axis cs:1.80678213696103,0.91)
--(axis cs:1.81040766790868,0.91)
--(axis cs:1.81040766790868,0.92)
--(axis cs:1.83805774597232,0.92)
--(axis cs:1.83805774597232,0.93)
--(axis cs:1.8451849759455,0.93)
--(axis cs:1.8451849759455,0.94)
--(axis cs:1.88186174914871,0.94)
--(axis cs:1.88186174914871,0.95)
--(axis cs:1.95816187240214,0.95)
--(axis cs:1.95816187240214,0.96)
--(axis cs:1.96041414318902,0.96)
--(axis cs:1.96041414318902,0.97)
--(axis cs:1.97632234107912,0.97)
--(axis cs:1.97632234107912,0.98)
--(axis cs:1.9892902570941,0.98)
--(axis cs:1.9892902570941,0.99)
--(axis cs:2.08276753367986,0.99)
--(axis cs:2.08276753367986,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.904517364495461,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.904517364495461,0.01)
--(axis cs:1.01987787664129,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.01987787664129,0.02)
--(axis cs:1.03094860588704,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.03094860588704,0.03)
--(axis cs:1.05755586357708,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.05755586357708,0.04)
--(axis cs:1.06464155328417,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.06464155328417,0.05)
--(axis cs:1.11143339172645,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11143339172645,0.06)
--(axis cs:1.12935796216075,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.12935796216075,0.07)
--(axis cs:1.13675596780211,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.13675596780211,0.08)
--(axis cs:1.18215563440453,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.18215563440453,0.09)
--(axis cs:1.2069307454507,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2069307454507,0.1)
--(axis cs:1.21314601340522,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.21314601340522,0.11)
--(axis cs:1.21650947213099,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.21650947213099,0.12)
--(axis cs:1.2185896731204,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2185896731204,0.13)
--(axis cs:1.25334248327053,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25334248327053,0.14)
--(axis cs:1.25618869202362,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25618869202362,0.15)
--(axis cs:1.26119346346461,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.26119346346461,0.16)
--(axis cs:1.2897078789752,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2897078789752,0.17)
--(axis cs:1.29638109744862,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29638109744862,0.18)
--(axis cs:1.30556555651638,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30556555651638,0.19)
--(axis cs:1.30637825521468,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30637825521468,0.2)
--(axis cs:1.30740521200933,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30740521200933,0.21)
--(axis cs:1.33316631200087,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33316631200087,0.22)
--(axis cs:1.33485887347767,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33485887347767,0.23)
--(axis cs:1.33860697514465,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33860697514465,0.24)
--(axis cs:1.34085357843664,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34085357843664,0.25)
--(axis cs:1.36185847908854,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36185847908854,0.26)
--(axis cs:1.37260349755682,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37260349755682,0.27)
--(axis cs:1.37746714500553,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37746714500553,0.28)
--(axis cs:1.379823385974,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.379823385974,0.29)
--(axis cs:1.38945091285135,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38945091285135,0.3)
--(axis cs:1.39190097263484,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39190097263484,0.31)
--(axis cs:1.39371931957233,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39371931957233,0.32)
--(axis cs:1.39692996156568,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39692996156568,0.33)
--(axis cs:1.40423868753888,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40423868753888,0.34)
--(axis cs:1.409476741862,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.409476741862,0.35)
--(axis cs:1.43822752438335,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43822752438335,0.36)
--(axis cs:1.45649217098124,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45649217098124,0.37)
--(axis cs:1.46300565221169,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46300565221169,0.38)
--(axis cs:1.47490542905346,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47490542905346,0.39)
--(axis cs:1.48063704078824,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48063704078824,0.4)
--(axis cs:1.48318446930324,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48318446930324,0.41)
--(axis cs:1.48917946346694,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48917946346694,0.42)
--(axis cs:1.49355966651571,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49355966651571,0.43)
--(axis cs:1.50093706257927,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50093706257927,0.44)
--(axis cs:1.51661682001647,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51661682001647,0.45)
--(axis cs:1.51777991176558,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51777991176558,0.46)
--(axis cs:1.52239929988385,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52239929988385,0.47)
--(axis cs:1.5235750333665,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5235750333665,0.48)
--(axis cs:1.5273099573653,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5273099573653,0.49)
--(axis cs:1.53342820698829,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.53342820698829,0.5)
--(axis cs:1.55217446132415,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55217446132415,0.51)
--(axis cs:1.55913954623568,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55913954623568,0.52)
--(axis cs:1.55934128731367,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55934128731367,0.53)
--(axis cs:1.56481389219582,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56481389219582,0.54)
--(axis cs:1.567660069195,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.567660069195,0.55)
--(axis cs:1.57378608333432,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57378608333432,0.56)
--(axis cs:1.58259336353954,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58259336353954,0.57)
--(axis cs:1.59628325295607,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59628325295607,0.58)
--(axis cs:1.60763756202126,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60763756202126,0.59)
--(axis cs:1.61530521823112,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61530521823112,0.6)
--(axis cs:1.61676675325739,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61676675325739,0.61)
--(axis cs:1.62600325245168,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62600325245168,0.62)
--(axis cs:1.63569984875768,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63569984875768,0.63)
--(axis cs:1.6454647969006,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6454647969006,0.64)
--(axis cs:1.64806043140181,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.64806043140181,0.65)
--(axis cs:1.64935331165476,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.64935331165476,0.66)
--(axis cs:1.66159225477846,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66159225477846,0.67)
--(axis cs:1.66967065295819,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66967065295819,0.68)
--(axis cs:1.6736437387011,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6736437387011,0.69)
--(axis cs:1.67623866534222,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67623866534222,0.7)
--(axis cs:1.67658245046383,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67658245046383,0.71)
--(axis cs:1.67912542207649,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67912542207649,0.72)
--(axis cs:1.67971533901044,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67971533901044,0.73)
--(axis cs:1.6837458105017,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6837458105017,0.74)
--(axis cs:1.68505453779581,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68505453779581,0.75)
--(axis cs:1.69151632661215,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69151632661215,0.76)
--(axis cs:1.69498421047194,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69498421047194,0.77)
--(axis cs:1.69569600957567,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69569600957567,0.78)
--(axis cs:1.6980132177929,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6980132177929,0.79)
--(axis cs:1.70153351471295,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70153351471295,0.8)
--(axis cs:1.70773038140935,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70773038140935,0.81)
--(axis cs:1.71081793576299,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.71081793576299,0.82)
--(axis cs:1.72103653220313,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72103653220313,0.83)
--(axis cs:1.72378634175315,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72378634175315,0.84)
--(axis cs:1.73826726508198,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73826726508198,0.85)
--(axis cs:1.75297104205206,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.75297104205206,0.86)
--(axis cs:1.76425960224738,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76425960224738,0.87)
--(axis cs:1.78623544160983,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.78623544160983,0.88)
--(axis cs:1.80569308509165,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80569308509165,0.89)
--(axis cs:1.80690396710251,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80690396710251,0.9)
--(axis cs:1.81494224514911,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81494224514911,0.91)
--(axis cs:1.85281635934213,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85281635934213,0.92)
--(axis cs:1.86109534655193,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86109534655193,0.93)
--(axis cs:1.89004391964353,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.89004391964353,0.94)
--(axis cs:1.89153408169284,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.89153408169284,0.95)
--(axis cs:1.9586917054727,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.9586917054727,0.96)
--(axis cs:1.97503636340546,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.97503636340546,0.97)
--(axis cs:1.99362149560957,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.99362149560957,0.98)
--(axis cs:2.00825698818509,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.00825698818509,0.99)
--(axis cs:2.11999567326328,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.11999567326328,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.904517364495461,0)
--(axis cs:0.904517364495461,0.01)
--(axis cs:1.01987787664129,0.01)
--(axis cs:1.01987787664129,0.02)
--(axis cs:1.03094860588704,0.02)
--(axis cs:1.03094860588704,0.03)
--(axis cs:1.05755586357708,0.03)
--(axis cs:1.05755586357708,0.04)
--(axis cs:1.06464155328417,0.04)
--(axis cs:1.06464155328417,0.05)
--(axis cs:1.11143339172645,0.05)
--(axis cs:1.11143339172645,0.06)
--(axis cs:1.12935796216075,0.06)
--(axis cs:1.12935796216075,0.07)
--(axis cs:1.13675596780211,0.07)
--(axis cs:1.13675596780211,0.08)
--(axis cs:1.18215563440453,0.08)
--(axis cs:1.18215563440453,0.09)
--(axis cs:1.2069307454507,0.09)
--(axis cs:1.2069307454507,0.1)
--(axis cs:1.21314601340522,0.1)
--(axis cs:1.21314601340522,0.11)
--(axis cs:1.21650947213099,0.11)
--(axis cs:1.21650947213099,0.12)
--(axis cs:1.2185896731204,0.12)
--(axis cs:1.2185896731204,0.13)
--(axis cs:1.25334248327053,0.13)
--(axis cs:1.25334248327053,0.14)
--(axis cs:1.25618869202362,0.14)
--(axis cs:1.25618869202362,0.15)
--(axis cs:1.26119346346461,0.15)
--(axis cs:1.26119346346461,0.16)
--(axis cs:1.2897078789752,0.16)
--(axis cs:1.2897078789752,0.17)
--(axis cs:1.29638109744862,0.17)
--(axis cs:1.29638109744862,0.18)
--(axis cs:1.30556555651638,0.18)
--(axis cs:1.30556555651638,0.19)
--(axis cs:1.30637825521468,0.19)
--(axis cs:1.30637825521468,0.2)
--(axis cs:1.30740521200933,0.2)
--(axis cs:1.30740521200933,0.21)
--(axis cs:1.33316631200087,0.21)
--(axis cs:1.33316631200087,0.22)
--(axis cs:1.33485887347767,0.22)
--(axis cs:1.33485887347767,0.23)
--(axis cs:1.33860697514465,0.23)
--(axis cs:1.33860697514465,0.24)
--(axis cs:1.34085357843664,0.24)
--(axis cs:1.34085357843664,0.25)
--(axis cs:1.36185847908854,0.25)
--(axis cs:1.36185847908854,0.26)
--(axis cs:1.37260349755682,0.26)
--(axis cs:1.37260349755682,0.27)
--(axis cs:1.37746714500553,0.27)
--(axis cs:1.37746714500553,0.28)
--(axis cs:1.379823385974,0.28)
--(axis cs:1.379823385974,0.29)
--(axis cs:1.38945091285135,0.29)
--(axis cs:1.38945091285135,0.3)
--(axis cs:1.39190097263484,0.3)
--(axis cs:1.39190097263484,0.31)
--(axis cs:1.39371931957233,0.31)
--(axis cs:1.39371931957233,0.32)
--(axis cs:1.39692996156568,0.32)
--(axis cs:1.39692996156568,0.33)
--(axis cs:1.40423868753888,0.33)
--(axis cs:1.40423868753888,0.34)
--(axis cs:1.409476741862,0.34)
--(axis cs:1.409476741862,0.35)
--(axis cs:1.43822752438335,0.35)
--(axis cs:1.43822752438335,0.36)
--(axis cs:1.45649217098124,0.36)
--(axis cs:1.45649217098124,0.37)
--(axis cs:1.46300565221169,0.37)
--(axis cs:1.46300565221169,0.38)
--(axis cs:1.47490542905346,0.38)
--(axis cs:1.47490542905346,0.39)
--(axis cs:1.48063704078824,0.39)
--(axis cs:1.48063704078824,0.4)
--(axis cs:1.48318446930324,0.4)
--(axis cs:1.48318446930324,0.41)
--(axis cs:1.48917946346694,0.41)
--(axis cs:1.48917946346694,0.42)
--(axis cs:1.49355966651571,0.42)
--(axis cs:1.49355966651571,0.43)
--(axis cs:1.50093706257927,0.43)
--(axis cs:1.50093706257927,0.44)
--(axis cs:1.51661682001647,0.44)
--(axis cs:1.51661682001647,0.45)
--(axis cs:1.51777991176558,0.45)
--(axis cs:1.51777991176558,0.46)
--(axis cs:1.52239929988385,0.46)
--(axis cs:1.52239929988385,0.47)
--(axis cs:1.5235750333665,0.47)
--(axis cs:1.5235750333665,0.48)
--(axis cs:1.5273099573653,0.48)
--(axis cs:1.5273099573653,0.49)
--(axis cs:1.53342820698829,0.49)
--(axis cs:1.53342820698829,0.5)
--(axis cs:1.55217446132415,0.5)
--(axis cs:1.55217446132415,0.51)
--(axis cs:1.55913954623568,0.51)
--(axis cs:1.55913954623568,0.52)
--(axis cs:1.55934128731367,0.52)
--(axis cs:1.55934128731367,0.53)
--(axis cs:1.56481389219582,0.53)
--(axis cs:1.56481389219582,0.54)
--(axis cs:1.567660069195,0.54)
--(axis cs:1.567660069195,0.55)
--(axis cs:1.57378608333432,0.55)
--(axis cs:1.57378608333432,0.56)
--(axis cs:1.58259336353954,0.56)
--(axis cs:1.58259336353954,0.57)
--(axis cs:1.59628325295607,0.57)
--(axis cs:1.59628325295607,0.58)
--(axis cs:1.60763756202126,0.58)
--(axis cs:1.60763756202126,0.59)
--(axis cs:1.61530521823112,0.59)
--(axis cs:1.61530521823112,0.6)
--(axis cs:1.61676675325739,0.6)
--(axis cs:1.61676675325739,0.61)
--(axis cs:1.62600325245168,0.61)
--(axis cs:1.62600325245168,0.62)
--(axis cs:1.63569984875768,0.62)
--(axis cs:1.63569984875768,0.63)
--(axis cs:1.6454647969006,0.63)
--(axis cs:1.6454647969006,0.64)
--(axis cs:1.64806043140181,0.64)
--(axis cs:1.64806043140181,0.65)
--(axis cs:1.64935331165476,0.65)
--(axis cs:1.64935331165476,0.66)
--(axis cs:1.66159225477846,0.66)
--(axis cs:1.66159225477846,0.67)
--(axis cs:1.66967065295819,0.67)
--(axis cs:1.66967065295819,0.68)
--(axis cs:1.6736437387011,0.68)
--(axis cs:1.6736437387011,0.69)
--(axis cs:1.67623866534222,0.69)
--(axis cs:1.67623866534222,0.7)
--(axis cs:1.67658245046383,0.7)
--(axis cs:1.67658245046383,0.71)
--(axis cs:1.67912542207649,0.71)
--(axis cs:1.67912542207649,0.72)
--(axis cs:1.67971533901044,0.72)
--(axis cs:1.67971533901044,0.73)
--(axis cs:1.6837458105017,0.73)
--(axis cs:1.6837458105017,0.74)
--(axis cs:1.68505453779581,0.74)
--(axis cs:1.68505453779581,0.75)
--(axis cs:1.69151632661215,0.75)
--(axis cs:1.69151632661215,0.76)
--(axis cs:1.69498421047194,0.76)
--(axis cs:1.69498421047194,0.77)
--(axis cs:1.69569600957567,0.77)
--(axis cs:1.69569600957567,0.78)
--(axis cs:1.6980132177929,0.78)
--(axis cs:1.6980132177929,0.79)
--(axis cs:1.70153351471295,0.79)
--(axis cs:1.70153351471295,0.8)
--(axis cs:1.70773038140935,0.8)
--(axis cs:1.70773038140935,0.81)
--(axis cs:1.71081793576299,0.81)
--(axis cs:1.71081793576299,0.82)
--(axis cs:1.72103653220313,0.82)
--(axis cs:1.72103653220313,0.83)
--(axis cs:1.72378634175315,0.83)
--(axis cs:1.72378634175315,0.84)
--(axis cs:1.73826726508198,0.84)
--(axis cs:1.73826726508198,0.85)
--(axis cs:1.75297104205206,0.85)
--(axis cs:1.75297104205206,0.86)
--(axis cs:1.76425960224738,0.86)
--(axis cs:1.76425960224738,0.87)
--(axis cs:1.78623544160983,0.87)
--(axis cs:1.78623544160983,0.88)
--(axis cs:1.80569308509165,0.88)
--(axis cs:1.80569308509165,0.89)
--(axis cs:1.80690396710251,0.89)
--(axis cs:1.80690396710251,0.9)
--(axis cs:1.81494224514911,0.9)
--(axis cs:1.81494224514911,0.91)
--(axis cs:1.85281635934213,0.91)
--(axis cs:1.85281635934213,0.92)
--(axis cs:1.86109534655193,0.92)
--(axis cs:1.86109534655193,0.93)
--(axis cs:1.89004391964353,0.93)
--(axis cs:1.89004391964353,0.94)
--(axis cs:1.89153408169284,0.94)
--(axis cs:1.89153408169284,0.95)
--(axis cs:1.9586917054727,0.95)
--(axis cs:1.9586917054727,0.96)
--(axis cs:1.97503636340546,0.96)
--(axis cs:1.97503636340546,0.97)
--(axis cs:1.99362149560957,0.97)
--(axis cs:1.99362149560957,0.98)
--(axis cs:2.00825698818509,0.98)
--(axis cs:2.00825698818509,0.99)
--(axis cs:2.11999567326328,0.99)
--(axis cs:2.11999567326328,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.03662190525988,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.03662190525988,0.01)
--(axis cs:1.08150608937654,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.08150608937654,0.02)
--(axis cs:1.12518921358625,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12518921358625,0.03)
--(axis cs:1.15354896827369,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15354896827369,0.04)
--(axis cs:1.15852616567362,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15852616567362,0.05)
--(axis cs:1.1743036600481,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.1743036600481,0.06)
--(axis cs:1.17914253060954,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17914253060954,0.07)
--(axis cs:1.19688019318312,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19688019318312,0.08)
--(axis cs:1.20206755935932,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20206755935932,0.09)
--(axis cs:1.20685733809958,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20685733809958,0.1)
--(axis cs:1.21063966939417,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21063966939417,0.11)
--(axis cs:1.23552234312229,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23552234312229,0.12)
--(axis cs:1.27440919954837,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27440919954837,0.13)
--(axis cs:1.32264036100432,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32264036100432,0.14)
--(axis cs:1.32535759174179,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32535759174179,0.15)
--(axis cs:1.33344717773783,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33344717773783,0.16)
--(axis cs:1.33566457948342,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33566457948342,0.17)
--(axis cs:1.34364452903525,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34364452903525,0.18)
--(axis cs:1.35107803481793,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35107803481793,0.19)
--(axis cs:1.35296150056963,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35296150056963,0.2)
--(axis cs:1.36165739640454,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36165739640454,0.21)
--(axis cs:1.36315004735669,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36315004735669,0.22)
--(axis cs:1.36824385968863,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36824385968863,0.23)
--(axis cs:1.3709904438715,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3709904438715,0.24)
--(axis cs:1.37113810029235,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37113810029235,0.25)
--(axis cs:1.37206968968646,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37206968968646,0.26)
--(axis cs:1.37404321816719,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37404321816719,0.27)
--(axis cs:1.39434081560385,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39434081560385,0.28)
--(axis cs:1.40553205522706,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40553205522706,0.29)
--(axis cs:1.41030159255465,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41030159255465,0.3)
--(axis cs:1.4174993002881,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4174993002881,0.31)
--(axis cs:1.42079737534669,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42079737534669,0.32)
--(axis cs:1.42658160027097,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42658160027097,0.33)
--(axis cs:1.42800980831687,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42800980831687,0.34)
--(axis cs:1.45003030792723,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45003030792723,0.35)
--(axis cs:1.45004231738177,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45004231738177,0.36)
--(axis cs:1.45296653268159,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45296653268159,0.37)
--(axis cs:1.47240617393469,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47240617393469,0.38)
--(axis cs:1.47771718211361,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47771718211361,0.39)
--(axis cs:1.48729161626864,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48729161626864,0.4)
--(axis cs:1.49331194584433,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49331194584433,0.41)
--(axis cs:1.49681421832068,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49681421832068,0.42)
--(axis cs:1.5096519817322,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5096519817322,0.43)
--(axis cs:1.51062903319088,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51062903319088,0.44)
--(axis cs:1.5185581825939,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5185581825939,0.45)
--(axis cs:1.5190492397135,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5190492397135,0.46)
--(axis cs:1.53476995472871,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53476995472871,0.47)
--(axis cs:1.54227555884356,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54227555884356,0.48)
--(axis cs:1.55094334922849,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55094334922849,0.49)
--(axis cs:1.55377057452585,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55377057452585,0.5)
--(axis cs:1.55440341605939,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55440341605939,0.51)
--(axis cs:1.55666588207107,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55666588207107,0.52)
--(axis cs:1.56262825096491,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56262825096491,0.53)
--(axis cs:1.56480384006443,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56480384006443,0.54)
--(axis cs:1.56552315605865,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56552315605865,0.55)
--(axis cs:1.56743012868334,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56743012868334,0.56)
--(axis cs:1.59865243652531,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59865243652531,0.57)
--(axis cs:1.6019918087643,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6019918087643,0.58)
--(axis cs:1.61119396910481,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61119396910481,0.59)
--(axis cs:1.61149493483794,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61149493483794,0.6)
--(axis cs:1.61480413109729,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61480413109729,0.61)
--(axis cs:1.61713617053033,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61713617053033,0.62)
--(axis cs:1.61714461863346,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61714461863346,0.63)
--(axis cs:1.61757253451407,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61757253451407,0.64)
--(axis cs:1.61802943876983,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61802943876983,0.65)
--(axis cs:1.61823365214256,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61823365214256,0.66)
--(axis cs:1.62164345482445,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62164345482445,0.67)
--(axis cs:1.62370654847773,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62370654847773,0.68)
--(axis cs:1.62786799511182,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62786799511182,0.69)
--(axis cs:1.62862026891907,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62862026891907,0.7)
--(axis cs:1.63198817748085,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63198817748085,0.71)
--(axis cs:1.64758690585631,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64758690585631,0.72)
--(axis cs:1.65313327475676,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65313327475676,0.73)
--(axis cs:1.65366692421092,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65366692421092,0.74)
--(axis cs:1.66055168555045,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66055168555045,0.75)
--(axis cs:1.66853247503996,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66853247503996,0.76)
--(axis cs:1.67793366506942,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67793366506942,0.77)
--(axis cs:1.67859670384081,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67859670384081,0.78)
--(axis cs:1.68760043859132,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68760043859132,0.79)
--(axis cs:1.69972166367333,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69972166367333,0.8)
--(axis cs:1.72175098402164,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72175098402164,0.81)
--(axis cs:1.72731404873104,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72731404873104,0.82)
--(axis cs:1.74127346644909,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74127346644909,0.83)
--(axis cs:1.74193985433374,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74193985433374,0.84)
--(axis cs:1.74646055337877,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74646055337877,0.85)
--(axis cs:1.75302254895007,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75302254895007,0.86)
--(axis cs:1.77418307825539,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77418307825539,0.87)
--(axis cs:1.78322866647943,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78322866647943,0.88)
--(axis cs:1.78465452334282,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78465452334282,0.89)
--(axis cs:1.78949004169395,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78949004169395,0.9)
--(axis cs:1.79533989537957,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79533989537957,0.91)
--(axis cs:1.80703668955729,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80703668955729,0.92)
--(axis cs:1.81332352100213,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81332352100213,0.93)
--(axis cs:1.81588631686279,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81588631686279,0.94)
--(axis cs:1.84471605140996,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84471605140996,0.95)
--(axis cs:1.84488834006923,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84488834006923,0.96)
--(axis cs:1.86766830789145,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86766830789145,0.97)
--(axis cs:1.93728932249573,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.93728932249573,0.98)
--(axis cs:1.9934233292554,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.9934233292554,0.99)
--(axis cs:2.07902988984156,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.07902988984156,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.03662190525988,0)
--(axis cs:1.03662190525988,0.01)
--(axis cs:1.08150608937654,0.01)
--(axis cs:1.08150608937654,0.02)
--(axis cs:1.12518921358625,0.02)
--(axis cs:1.12518921358625,0.03)
--(axis cs:1.15354896827369,0.03)
--(axis cs:1.15354896827369,0.04)
--(axis cs:1.15852616567362,0.04)
--(axis cs:1.15852616567362,0.05)
--(axis cs:1.1743036600481,0.05)
--(axis cs:1.1743036600481,0.06)
--(axis cs:1.17914253060954,0.06)
--(axis cs:1.17914253060954,0.07)
--(axis cs:1.19688019318312,0.07)
--(axis cs:1.19688019318312,0.08)
--(axis cs:1.20206755935932,0.08)
--(axis cs:1.20206755935932,0.09)
--(axis cs:1.20685733809958,0.09)
--(axis cs:1.20685733809958,0.1)
--(axis cs:1.21063966939417,0.1)
--(axis cs:1.21063966939417,0.11)
--(axis cs:1.23552234312229,0.11)
--(axis cs:1.23552234312229,0.12)
--(axis cs:1.27440919954837,0.12)
--(axis cs:1.27440919954837,0.13)
--(axis cs:1.32264036100432,0.13)
--(axis cs:1.32264036100432,0.14)
--(axis cs:1.32535759174179,0.14)
--(axis cs:1.32535759174179,0.15)
--(axis cs:1.33344717773783,0.15)
--(axis cs:1.33344717773783,0.16)
--(axis cs:1.33566457948342,0.16)
--(axis cs:1.33566457948342,0.17)
--(axis cs:1.34364452903525,0.17)
--(axis cs:1.34364452903525,0.18)
--(axis cs:1.35107803481793,0.18)
--(axis cs:1.35107803481793,0.19)
--(axis cs:1.35296150056963,0.19)
--(axis cs:1.35296150056963,0.2)
--(axis cs:1.36165739640454,0.2)
--(axis cs:1.36165739640454,0.21)
--(axis cs:1.36315004735669,0.21)
--(axis cs:1.36315004735669,0.22)
--(axis cs:1.36824385968863,0.22)
--(axis cs:1.36824385968863,0.23)
--(axis cs:1.3709904438715,0.23)
--(axis cs:1.3709904438715,0.24)
--(axis cs:1.37113810029235,0.24)
--(axis cs:1.37113810029235,0.25)
--(axis cs:1.37206968968646,0.25)
--(axis cs:1.37206968968646,0.26)
--(axis cs:1.37404321816719,0.26)
--(axis cs:1.37404321816719,0.27)
--(axis cs:1.39434081560385,0.27)
--(axis cs:1.39434081560385,0.28)
--(axis cs:1.40553205522706,0.28)
--(axis cs:1.40553205522706,0.29)
--(axis cs:1.41030159255465,0.29)
--(axis cs:1.41030159255465,0.3)
--(axis cs:1.4174993002881,0.3)
--(axis cs:1.4174993002881,0.31)
--(axis cs:1.42079737534669,0.31)
--(axis cs:1.42079737534669,0.32)
--(axis cs:1.42658160027097,0.32)
--(axis cs:1.42658160027097,0.33)
--(axis cs:1.42800980831687,0.33)
--(axis cs:1.42800980831687,0.34)
--(axis cs:1.45003030792723,0.34)
--(axis cs:1.45003030792723,0.35)
--(axis cs:1.45004231738177,0.35)
--(axis cs:1.45004231738177,0.36)
--(axis cs:1.45296653268159,0.36)
--(axis cs:1.45296653268159,0.37)
--(axis cs:1.47240617393469,0.37)
--(axis cs:1.47240617393469,0.38)
--(axis cs:1.47771718211361,0.38)
--(axis cs:1.47771718211361,0.39)
--(axis cs:1.48729161626864,0.39)
--(axis cs:1.48729161626864,0.4)
--(axis cs:1.49331194584433,0.4)
--(axis cs:1.49331194584433,0.41)
--(axis cs:1.49681421832068,0.41)
--(axis cs:1.49681421832068,0.42)
--(axis cs:1.5096519817322,0.42)
--(axis cs:1.5096519817322,0.43)
--(axis cs:1.51062903319088,0.43)
--(axis cs:1.51062903319088,0.44)
--(axis cs:1.5185581825939,0.44)
--(axis cs:1.5185581825939,0.45)
--(axis cs:1.5190492397135,0.45)
--(axis cs:1.5190492397135,0.46)
--(axis cs:1.53476995472871,0.46)
--(axis cs:1.53476995472871,0.47)
--(axis cs:1.54227555884356,0.47)
--(axis cs:1.54227555884356,0.48)
--(axis cs:1.55094334922849,0.48)
--(axis cs:1.55094334922849,0.49)
--(axis cs:1.55377057452585,0.49)
--(axis cs:1.55377057452585,0.5)
--(axis cs:1.55440341605939,0.5)
--(axis cs:1.55440341605939,0.51)
--(axis cs:1.55666588207107,0.51)
--(axis cs:1.55666588207107,0.52)
--(axis cs:1.56262825096491,0.52)
--(axis cs:1.56262825096491,0.53)
--(axis cs:1.56480384006443,0.53)
--(axis cs:1.56480384006443,0.54)
--(axis cs:1.56552315605865,0.54)
--(axis cs:1.56552315605865,0.55)
--(axis cs:1.56743012868334,0.55)
--(axis cs:1.56743012868334,0.56)
--(axis cs:1.59865243652531,0.56)
--(axis cs:1.59865243652531,0.57)
--(axis cs:1.6019918087643,0.57)
--(axis cs:1.6019918087643,0.58)
--(axis cs:1.61119396910481,0.58)
--(axis cs:1.61119396910481,0.59)
--(axis cs:1.61149493483794,0.59)
--(axis cs:1.61149493483794,0.6)
--(axis cs:1.61480413109729,0.6)
--(axis cs:1.61480413109729,0.61)
--(axis cs:1.61713617053033,0.61)
--(axis cs:1.61713617053033,0.62)
--(axis cs:1.61714461863346,0.62)
--(axis cs:1.61714461863346,0.63)
--(axis cs:1.61757253451407,0.63)
--(axis cs:1.61757253451407,0.64)
--(axis cs:1.61802943876983,0.64)
--(axis cs:1.61802943876983,0.65)
--(axis cs:1.61823365214256,0.65)
--(axis cs:1.61823365214256,0.66)
--(axis cs:1.62164345482445,0.66)
--(axis cs:1.62164345482445,0.67)
--(axis cs:1.62370654847773,0.67)
--(axis cs:1.62370654847773,0.68)
--(axis cs:1.62786799511182,0.68)
--(axis cs:1.62786799511182,0.69)
--(axis cs:1.62862026891907,0.69)
--(axis cs:1.62862026891907,0.7)
--(axis cs:1.63198817748085,0.7)
--(axis cs:1.63198817748085,0.71)
--(axis cs:1.64758690585631,0.71)
--(axis cs:1.64758690585631,0.72)
--(axis cs:1.65313327475676,0.72)
--(axis cs:1.65313327475676,0.73)
--(axis cs:1.65366692421092,0.73)
--(axis cs:1.65366692421092,0.74)
--(axis cs:1.66055168555045,0.74)
--(axis cs:1.66055168555045,0.75)
--(axis cs:1.66853247503996,0.75)
--(axis cs:1.66853247503996,0.76)
--(axis cs:1.67793366506942,0.76)
--(axis cs:1.67793366506942,0.77)
--(axis cs:1.67859670384081,0.77)
--(axis cs:1.67859670384081,0.78)
--(axis cs:1.68760043859132,0.78)
--(axis cs:1.68760043859132,0.79)
--(axis cs:1.69972166367333,0.79)
--(axis cs:1.69972166367333,0.8)
--(axis cs:1.72175098402164,0.8)
--(axis cs:1.72175098402164,0.81)
--(axis cs:1.72731404873104,0.81)
--(axis cs:1.72731404873104,0.82)
--(axis cs:1.74127346644909,0.82)
--(axis cs:1.74127346644909,0.83)
--(axis cs:1.74193985433374,0.83)
--(axis cs:1.74193985433374,0.84)
--(axis cs:1.74646055337877,0.84)
--(axis cs:1.74646055337877,0.85)
--(axis cs:1.75302254895007,0.85)
--(axis cs:1.75302254895007,0.86)
--(axis cs:1.77418307825539,0.86)
--(axis cs:1.77418307825539,0.87)
--(axis cs:1.78322866647943,0.87)
--(axis cs:1.78322866647943,0.88)
--(axis cs:1.78465452334282,0.88)
--(axis cs:1.78465452334282,0.89)
--(axis cs:1.78949004169395,0.89)
--(axis cs:1.78949004169395,0.9)
--(axis cs:1.79533989537957,0.9)
--(axis cs:1.79533989537957,0.91)
--(axis cs:1.80703668955729,0.91)
--(axis cs:1.80703668955729,0.92)
--(axis cs:1.81332352100213,0.92)
--(axis cs:1.81332352100213,0.93)
--(axis cs:1.81588631686279,0.93)
--(axis cs:1.81588631686279,0.94)
--(axis cs:1.84471605140996,0.94)
--(axis cs:1.84471605140996,0.95)
--(axis cs:1.84488834006923,0.95)
--(axis cs:1.84488834006923,0.96)
--(axis cs:1.86766830789145,0.96)
--(axis cs:1.86766830789145,0.97)
--(axis cs:1.93728932249573,0.97)
--(axis cs:1.93728932249573,0.98)
--(axis cs:1.9934233292554,0.98)
--(axis cs:1.9934233292554,0.99)
--(axis cs:2.07902988984156,0.99)
--(axis cs:2.07902988984156,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_0.1_C_1.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^{-1},C=1\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.644272815688047,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.644272815688047,0.01)
--(axis cs:0.674436635695574,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.674436635695574,0.02)
--(axis cs:0.703160345549361,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.703160345549361,0.03)
--(axis cs:0.718445018633737,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.718445018633737,0.04)
--(axis cs:0.733702868300213,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.733702868300213,0.05)
--(axis cs:0.746097011582136,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.746097011582136,0.06)
--(axis cs:0.763955776840803,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.763955776840803,0.07)
--(axis cs:0.784410429112938,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.784410429112938,0.08)
--(axis cs:0.800201571321859,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.800201571321859,0.09)
--(axis cs:0.800409020842772,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.800409020842772,0.1)
--(axis cs:0.806727991031921,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.806727991031921,0.11)
--(axis cs:0.810610609765504,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.810610609765504,0.12)
--(axis cs:0.811738385577436,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.811738385577436,0.13)
--(axis cs:0.8123798626982,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.8123798626982,0.14)
--(axis cs:0.817433715102459,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.817433715102459,0.15)
--(axis cs:0.82163879364595,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.82163879364595,0.16)
--(axis cs:0.827456178507694,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.827456178507694,0.17)
--(axis cs:0.831897587659799,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.831897587659799,0.18)
--(axis cs:0.83854599247194,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.83854599247194,0.19)
--(axis cs:0.839789225837606,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.839789225837606,0.2)
--(axis cs:0.844092297368338,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.844092297368338,0.21)
--(axis cs:0.845853109953969,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.845853109953969,0.22)
--(axis cs:0.848892067338521,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.848892067338521,0.23)
--(axis cs:0.852443137715868,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.852443137715868,0.24)
--(axis cs:0.862958339191317,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.862958339191317,0.25)
--(axis cs:0.868277773451146,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.868277773451146,0.26)
--(axis cs:0.88834475558409,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.88834475558409,0.27)
--(axis cs:0.89133847424854,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.89133847424854,0.28)
--(axis cs:0.89286675023381,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.89286675023381,0.29)
--(axis cs:0.900014436343715,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.900014436343715,0.3)
--(axis cs:0.90922902846249,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.90922902846249,0.31)
--(axis cs:0.914290426268401,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.914290426268401,0.32)
--(axis cs:0.917033707035914,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.917033707035914,0.33)
--(axis cs:0.917346147354216,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.917346147354216,0.34)
--(axis cs:0.923609671218395,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.923609671218395,0.35)
--(axis cs:0.932755120404762,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.932755120404762,0.36)
--(axis cs:0.933184307504171,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.933184307504171,0.37)
--(axis cs:0.935287687586154,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.935287687586154,0.38)
--(axis cs:0.955362142501473,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.955362142501473,0.39)
--(axis cs:0.962083662679561,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.962083662679561,0.4)
--(axis cs:0.965141542924802,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.965141542924802,0.41)
--(axis cs:0.966014258059045,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.966014258059045,0.42)
--(axis cs:0.967455932994814,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.967455932994814,0.43)
--(axis cs:0.976851935369527,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.976851935369527,0.44)
--(axis cs:0.988792831061385,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.988792831061385,0.45)
--(axis cs:0.995481543137737,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.995481543137737,0.46)
--(axis cs:0.995794086645436,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.995794086645436,0.47)
--(axis cs:0.998394162256399,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.998394162256399,0.48)
--(axis cs:0.999390949693404,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.999390949693404,0.49)
--(axis cs:1.00252196626493,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.00252196626493,0.5)
--(axis cs:1.01085727766061,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.01085727766061,0.51)
--(axis cs:1.01866191237152,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.01866191237152,0.52)
--(axis cs:1.02124533083812,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.02124533083812,0.53)
--(axis cs:1.02240618025653,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.02240618025653,0.54)
--(axis cs:1.03193784219083,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.03193784219083,0.55)
--(axis cs:1.03321726857098,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.03321726857098,0.56)
--(axis cs:1.03674148741638,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.03674148741638,0.57)
--(axis cs:1.03711638666313,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.03711638666313,0.58)
--(axis cs:1.0450091861468,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.0450091861468,0.59)
--(axis cs:1.05538211224756,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.05538211224756,0.6)
--(axis cs:1.05661965365496,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.05661965365496,0.61)
--(axis cs:1.06275706338569,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.06275706338569,0.62)
--(axis cs:1.07078505958646,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.07078505958646,0.63)
--(axis cs:1.07452836988507,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.07452836988507,0.64)
--(axis cs:1.07907652090093,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.07907652090093,0.65)
--(axis cs:1.09333010650508,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.09333010650508,0.66)
--(axis cs:1.09877625302981,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.09877625302981,0.67)
--(axis cs:1.10678684448613,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.10678684448613,0.68)
--(axis cs:1.11715517586642,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11715517586642,0.69)
--(axis cs:1.11940362057446,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11940362057446,0.7)
--(axis cs:1.11991147148824,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11991147148824,0.71)
--(axis cs:1.12477223416853,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.12477223416853,0.72)
--(axis cs:1.12614544160978,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.12614544160978,0.73)
--(axis cs:1.12922754614457,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.12922754614457,0.74)
--(axis cs:1.1299078309796,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.1299078309796,0.75)
--(axis cs:1.13550425259106,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.13550425259106,0.76)
--(axis cs:1.13644265593535,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.13644265593535,0.77)
--(axis cs:1.13727299531078,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.13727299531078,0.78)
--(axis cs:1.15350649033616,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.15350649033616,0.79)
--(axis cs:1.15879120390065,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.15879120390065,0.8)
--(axis cs:1.17022629621666,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.17022629621666,0.81)
--(axis cs:1.17590553324768,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.17590553324768,0.82)
--(axis cs:1.18156132576477,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.18156132576477,0.83)
--(axis cs:1.18465883513745,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.18465883513745,0.84)
--(axis cs:1.1847238198438,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.1847238198438,0.85)
--(axis cs:1.1918207742817,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.1918207742817,0.86)
--(axis cs:1.19440756661918,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19440756661918,0.87)
--(axis cs:1.19635023717692,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19635023717692,0.88)
--(axis cs:1.23189845995249,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.23189845995249,0.89)
--(axis cs:1.23518676470386,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.23518676470386,0.9)
--(axis cs:1.25178571619124,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25178571619124,0.91)
--(axis cs:1.25767566418927,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25767566418927,0.92)
--(axis cs:1.26659392477854,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.26659392477854,0.93)
--(axis cs:1.28035896197323,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.28035896197323,0.94)
--(axis cs:1.28134656126051,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.28134656126051,0.95)
--(axis cs:1.30609945401916,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30609945401916,0.96)
--(axis cs:1.32629981872341,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32629981872341,0.97)
--(axis cs:1.35955594655001,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35955594655001,0.98)
--(axis cs:1.38600632581201,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38600632581201,0.99)
--(axis cs:1.47446578756026,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47446578756026,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.644272815688047,0)
--(axis cs:0.644272815688047,0.01)
--(axis cs:0.674436635695574,0.01)
--(axis cs:0.674436635695574,0.02)
--(axis cs:0.703160345549361,0.02)
--(axis cs:0.703160345549361,0.03)
--(axis cs:0.718445018633737,0.03)
--(axis cs:0.718445018633737,0.04)
--(axis cs:0.733702868300213,0.04)
--(axis cs:0.733702868300213,0.05)
--(axis cs:0.746097011582136,0.05)
--(axis cs:0.746097011582136,0.06)
--(axis cs:0.763955776840803,0.06)
--(axis cs:0.763955776840803,0.07)
--(axis cs:0.784410429112938,0.07)
--(axis cs:0.784410429112938,0.08)
--(axis cs:0.800201571321859,0.08)
--(axis cs:0.800201571321859,0.09)
--(axis cs:0.800409020842772,0.09)
--(axis cs:0.800409020842772,0.1)
--(axis cs:0.806727991031921,0.1)
--(axis cs:0.806727991031921,0.11)
--(axis cs:0.810610609765504,0.11)
--(axis cs:0.810610609765504,0.12)
--(axis cs:0.811738385577436,0.12)
--(axis cs:0.811738385577436,0.13)
--(axis cs:0.8123798626982,0.13)
--(axis cs:0.8123798626982,0.14)
--(axis cs:0.817433715102459,0.14)
--(axis cs:0.817433715102459,0.15)
--(axis cs:0.82163879364595,0.15)
--(axis cs:0.82163879364595,0.16)
--(axis cs:0.827456178507694,0.16)
--(axis cs:0.827456178507694,0.17)
--(axis cs:0.831897587659799,0.17)
--(axis cs:0.831897587659799,0.18)
--(axis cs:0.83854599247194,0.18)
--(axis cs:0.83854599247194,0.19)
--(axis cs:0.839789225837606,0.19)
--(axis cs:0.839789225837606,0.2)
--(axis cs:0.844092297368338,0.2)
--(axis cs:0.844092297368338,0.21)
--(axis cs:0.845853109953969,0.21)
--(axis cs:0.845853109953969,0.22)
--(axis cs:0.848892067338521,0.22)
--(axis cs:0.848892067338521,0.23)
--(axis cs:0.852443137715868,0.23)
--(axis cs:0.852443137715868,0.24)
--(axis cs:0.862958339191317,0.24)
--(axis cs:0.862958339191317,0.25)
--(axis cs:0.868277773451146,0.25)
--(axis cs:0.868277773451146,0.26)
--(axis cs:0.88834475558409,0.26)
--(axis cs:0.88834475558409,0.27)
--(axis cs:0.89133847424854,0.27)
--(axis cs:0.89133847424854,0.28)
--(axis cs:0.89286675023381,0.28)
--(axis cs:0.89286675023381,0.29)
--(axis cs:0.900014436343715,0.29)
--(axis cs:0.900014436343715,0.3)
--(axis cs:0.90922902846249,0.3)
--(axis cs:0.90922902846249,0.31)
--(axis cs:0.914290426268401,0.31)
--(axis cs:0.914290426268401,0.32)
--(axis cs:0.917033707035914,0.32)
--(axis cs:0.917033707035914,0.33)
--(axis cs:0.917346147354216,0.33)
--(axis cs:0.917346147354216,0.34)
--(axis cs:0.923609671218395,0.34)
--(axis cs:0.923609671218395,0.35)
--(axis cs:0.932755120404762,0.35)
--(axis cs:0.932755120404762,0.36)
--(axis cs:0.933184307504171,0.36)
--(axis cs:0.933184307504171,0.37)
--(axis cs:0.935287687586154,0.37)
--(axis cs:0.935287687586154,0.38)
--(axis cs:0.955362142501473,0.38)
--(axis cs:0.955362142501473,0.39)
--(axis cs:0.962083662679561,0.39)
--(axis cs:0.962083662679561,0.4)
--(axis cs:0.965141542924802,0.4)
--(axis cs:0.965141542924802,0.41)
--(axis cs:0.966014258059045,0.41)
--(axis cs:0.966014258059045,0.42)
--(axis cs:0.967455932994814,0.42)
--(axis cs:0.967455932994814,0.43)
--(axis cs:0.976851935369527,0.43)
--(axis cs:0.976851935369527,0.44)
--(axis cs:0.988792831061385,0.44)
--(axis cs:0.988792831061385,0.45)
--(axis cs:0.995481543137737,0.45)
--(axis cs:0.995481543137737,0.46)
--(axis cs:0.995794086645436,0.46)
--(axis cs:0.995794086645436,0.47)
--(axis cs:0.998394162256399,0.47)
--(axis cs:0.998394162256399,0.48)
--(axis cs:0.999390949693404,0.48)
--(axis cs:0.999390949693404,0.49)
--(axis cs:1.00252196626493,0.49)
--(axis cs:1.00252196626493,0.5)
--(axis cs:1.01085727766061,0.5)
--(axis cs:1.01085727766061,0.51)
--(axis cs:1.01866191237152,0.51)
--(axis cs:1.01866191237152,0.52)
--(axis cs:1.02124533083812,0.52)
--(axis cs:1.02124533083812,0.53)
--(axis cs:1.02240618025653,0.53)
--(axis cs:1.02240618025653,0.54)
--(axis cs:1.03193784219083,0.54)
--(axis cs:1.03193784219083,0.55)
--(axis cs:1.03321726857098,0.55)
--(axis cs:1.03321726857098,0.56)
--(axis cs:1.03674148741638,0.56)
--(axis cs:1.03674148741638,0.57)
--(axis cs:1.03711638666313,0.57)
--(axis cs:1.03711638666313,0.58)
--(axis cs:1.0450091861468,0.58)
--(axis cs:1.0450091861468,0.59)
--(axis cs:1.05538211224756,0.59)
--(axis cs:1.05538211224756,0.6)
--(axis cs:1.05661965365496,0.6)
--(axis cs:1.05661965365496,0.61)
--(axis cs:1.06275706338569,0.61)
--(axis cs:1.06275706338569,0.62)
--(axis cs:1.07078505958646,0.62)
--(axis cs:1.07078505958646,0.63)
--(axis cs:1.07452836988507,0.63)
--(axis cs:1.07452836988507,0.64)
--(axis cs:1.07907652090093,0.64)
--(axis cs:1.07907652090093,0.65)
--(axis cs:1.09333010650508,0.65)
--(axis cs:1.09333010650508,0.66)
--(axis cs:1.09877625302981,0.66)
--(axis cs:1.09877625302981,0.67)
--(axis cs:1.10678684448613,0.67)
--(axis cs:1.10678684448613,0.68)
--(axis cs:1.11715517586642,0.68)
--(axis cs:1.11715517586642,0.69)
--(axis cs:1.11940362057446,0.69)
--(axis cs:1.11940362057446,0.7)
--(axis cs:1.11991147148824,0.7)
--(axis cs:1.11991147148824,0.71)
--(axis cs:1.12477223416853,0.71)
--(axis cs:1.12477223416853,0.72)
--(axis cs:1.12614544160978,0.72)
--(axis cs:1.12614544160978,0.73)
--(axis cs:1.12922754614457,0.73)
--(axis cs:1.12922754614457,0.74)
--(axis cs:1.1299078309796,0.74)
--(axis cs:1.1299078309796,0.75)
--(axis cs:1.13550425259106,0.75)
--(axis cs:1.13550425259106,0.76)
--(axis cs:1.13644265593535,0.76)
--(axis cs:1.13644265593535,0.77)
--(axis cs:1.13727299531078,0.77)
--(axis cs:1.13727299531078,0.78)
--(axis cs:1.15350649033616,0.78)
--(axis cs:1.15350649033616,0.79)
--(axis cs:1.15879120390065,0.79)
--(axis cs:1.15879120390065,0.8)
--(axis cs:1.17022629621666,0.8)
--(axis cs:1.17022629621666,0.81)
--(axis cs:1.17590553324768,0.81)
--(axis cs:1.17590553324768,0.82)
--(axis cs:1.18156132576477,0.82)
--(axis cs:1.18156132576477,0.83)
--(axis cs:1.18465883513745,0.83)
--(axis cs:1.18465883513745,0.84)
--(axis cs:1.1847238198438,0.84)
--(axis cs:1.1847238198438,0.85)
--(axis cs:1.1918207742817,0.85)
--(axis cs:1.1918207742817,0.86)
--(axis cs:1.19440756661918,0.86)
--(axis cs:1.19440756661918,0.87)
--(axis cs:1.19635023717692,0.87)
--(axis cs:1.19635023717692,0.88)
--(axis cs:1.23189845995249,0.88)
--(axis cs:1.23189845995249,0.89)
--(axis cs:1.23518676470386,0.89)
--(axis cs:1.23518676470386,0.9)
--(axis cs:1.25178571619124,0.9)
--(axis cs:1.25178571619124,0.91)
--(axis cs:1.25767566418927,0.91)
--(axis cs:1.25767566418927,0.92)
--(axis cs:1.26659392477854,0.92)
--(axis cs:1.26659392477854,0.93)
--(axis cs:1.28035896197323,0.93)
--(axis cs:1.28035896197323,0.94)
--(axis cs:1.28134656126051,0.94)
--(axis cs:1.28134656126051,0.95)
--(axis cs:1.30609945401916,0.95)
--(axis cs:1.30609945401916,0.96)
--(axis cs:1.32629981872341,0.96)
--(axis cs:1.32629981872341,0.97)
--(axis cs:1.35955594655001,0.97)
--(axis cs:1.35955594655001,0.98)
--(axis cs:1.38600632581201,0.98)
--(axis cs:1.38600632581201,0.99)
--(axis cs:1.47446578756026,0.99)
--(axis cs:1.47446578756026,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.599099723074757,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.599099723074757,0.01)
--(axis cs:0.652632438242396,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.652632438242396,0.02)
--(axis cs:0.738004687611846,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.738004687611846,0.03)
--(axis cs:0.743874823740601,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.743874823740601,0.04)
--(axis cs:0.753000729770042,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.753000729770042,0.05)
--(axis cs:0.755265739713425,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.755265739713425,0.06)
--(axis cs:0.768075269686167,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.768075269686167,0.07)
--(axis cs:0.787957739807812,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.787957739807812,0.08)
--(axis cs:0.82677337941113,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.82677337941113,0.09)
--(axis cs:0.84674584647954,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.84674584647954,0.1)
--(axis cs:0.852120304566642,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.852120304566642,0.11)
--(axis cs:0.879055207224242,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.879055207224242,0.12)
--(axis cs:0.893415953252576,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.893415953252576,0.13)
--(axis cs:0.89618403272647,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.89618403272647,0.14)
--(axis cs:0.896875928089394,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.896875928089394,0.15)
--(axis cs:0.911942863979526,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.911942863979526,0.16)
--(axis cs:0.915092200499343,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.915092200499343,0.17)
--(axis cs:0.917239183721815,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.917239183721815,0.18)
--(axis cs:0.919244738069604,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.919244738069604,0.19)
--(axis cs:0.931217496161366,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.931217496161366,0.2)
--(axis cs:0.936873285943399,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.936873285943399,0.21)
--(axis cs:0.937518582692433,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.937518582692433,0.22)
--(axis cs:0.93976456586933,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.93976456586933,0.23)
--(axis cs:0.954174070941758,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.954174070941758,0.24)
--(axis cs:0.957351144240738,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.957351144240738,0.25)
--(axis cs:0.959796042297051,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.959796042297051,0.26)
--(axis cs:0.968257642778715,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.968257642778715,0.27)
--(axis cs:0.971112080180716,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.971112080180716,0.28)
--(axis cs:0.974493647585242,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.974493647585242,0.29)
--(axis cs:0.98028208260512,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.98028208260512,0.3)
--(axis cs:0.980675437865962,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.980675437865962,0.31)
--(axis cs:1.00081820232797,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.00081820232797,0.32)
--(axis cs:1.00252005523955,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.00252005523955,0.33)
--(axis cs:1.00527996349223,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.00527996349223,0.34)
--(axis cs:1.00665197217912,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.00665197217912,0.35)
--(axis cs:1.01214247917548,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.01214247917548,0.36)
--(axis cs:1.01349668305708,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.01349668305708,0.37)
--(axis cs:1.0148978776933,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0148978776933,0.38)
--(axis cs:1.0164427052814,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0164427052814,0.39)
--(axis cs:1.02473961853766,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02473961853766,0.4)
--(axis cs:1.03192863104657,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03192863104657,0.41)
--(axis cs:1.03211881472875,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03211881472875,0.42)
--(axis cs:1.04134535291967,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.04134535291967,0.43)
--(axis cs:1.04184897368382,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.04184897368382,0.44)
--(axis cs:1.04650342228405,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.04650342228405,0.45)
--(axis cs:1.05164252823598,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.05164252823598,0.46)
--(axis cs:1.07534859194729,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.07534859194729,0.47)
--(axis cs:1.09212878599283,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.09212878599283,0.48)
--(axis cs:1.09627231727931,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.09627231727931,0.49)
--(axis cs:1.0996663725152,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0996663725152,0.5)
--(axis cs:1.10407673741315,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.10407673741315,0.51)
--(axis cs:1.13603384299119,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.13603384299119,0.52)
--(axis cs:1.13884350994477,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.13884350994477,0.53)
--(axis cs:1.13948450954652,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.13948450954652,0.54)
--(axis cs:1.14365452642455,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14365452642455,0.55)
--(axis cs:1.14823881735794,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14823881735794,0.56)
--(axis cs:1.1487070083062,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.1487070083062,0.57)
--(axis cs:1.15779333381567,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.15779333381567,0.58)
--(axis cs:1.16817774230542,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.16817774230542,0.59)
--(axis cs:1.1699980787107,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.1699980787107,0.6)
--(axis cs:1.17296941061735,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17296941061735,0.61)
--(axis cs:1.17654103986895,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17654103986895,0.62)
--(axis cs:1.17732084248094,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17732084248094,0.63)
--(axis cs:1.17829602918532,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17829602918532,0.64)
--(axis cs:1.18034223565066,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.18034223565066,0.65)
--(axis cs:1.19789332389495,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.19789332389495,0.66)
--(axis cs:1.20309554740803,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.20309554740803,0.67)
--(axis cs:1.20860836845324,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.20860836845324,0.68)
--(axis cs:1.21436456319745,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21436456319745,0.69)
--(axis cs:1.2169931106485,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.2169931106485,0.7)
--(axis cs:1.21894148889251,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21894148889251,0.71)
--(axis cs:1.23239058368971,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.23239058368971,0.72)
--(axis cs:1.23529329302043,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.23529329302043,0.73)
--(axis cs:1.24104571869874,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.24104571869874,0.74)
--(axis cs:1.24171958884159,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.24171958884159,0.75)
--(axis cs:1.26570818449757,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.26570818449757,0.76)
--(axis cs:1.26593315304522,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.26593315304522,0.77)
--(axis cs:1.27178775389995,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27178775389995,0.78)
--(axis cs:1.2718490676462,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.2718490676462,0.79)
--(axis cs:1.27936502938282,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27936502938282,0.8)
--(axis cs:1.28561251283764,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.28561251283764,0.81)
--(axis cs:1.2858311168644,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.2858311168644,0.82)
--(axis cs:1.29009716826844,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29009716826844,0.83)
--(axis cs:1.30410354830116,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30410354830116,0.84)
--(axis cs:1.30464212619535,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30464212619535,0.85)
--(axis cs:1.3180835977004,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.3180835977004,0.86)
--(axis cs:1.3299953414292,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.3299953414292,0.87)
--(axis cs:1.36063252156046,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36063252156046,0.88)
--(axis cs:1.36223127922138,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36223127922138,0.89)
--(axis cs:1.36704566650736,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36704566650736,0.9)
--(axis cs:1.36864226618592,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36864226618592,0.91)
--(axis cs:1.39312080216164,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39312080216164,0.92)
--(axis cs:1.39349708962391,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39349708962391,0.93)
--(axis cs:1.42006145117595,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42006145117595,0.94)
--(axis cs:1.43367762415482,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.43367762415482,0.95)
--(axis cs:1.48370354828664,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48370354828664,0.96)
--(axis cs:1.50047264521939,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.50047264521939,0.97)
--(axis cs:1.54105598797468,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54105598797468,0.98)
--(axis cs:1.58358802352371,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58358802352371,0.99)
--(axis cs:1.63742853753093,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63742853753093,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.599099723074757,0)
--(axis cs:0.599099723074757,0.01)
--(axis cs:0.652632438242396,0.01)
--(axis cs:0.652632438242396,0.02)
--(axis cs:0.738004687611846,0.02)
--(axis cs:0.738004687611846,0.03)
--(axis cs:0.743874823740601,0.03)
--(axis cs:0.743874823740601,0.04)
--(axis cs:0.753000729770042,0.04)
--(axis cs:0.753000729770042,0.05)
--(axis cs:0.755265739713425,0.05)
--(axis cs:0.755265739713425,0.06)
--(axis cs:0.768075269686167,0.06)
--(axis cs:0.768075269686167,0.07)
--(axis cs:0.787957739807812,0.07)
--(axis cs:0.787957739807812,0.08)
--(axis cs:0.82677337941113,0.08)
--(axis cs:0.82677337941113,0.09)
--(axis cs:0.84674584647954,0.09)
--(axis cs:0.84674584647954,0.1)
--(axis cs:0.852120304566642,0.1)
--(axis cs:0.852120304566642,0.11)
--(axis cs:0.879055207224242,0.11)
--(axis cs:0.879055207224242,0.12)
--(axis cs:0.893415953252576,0.12)
--(axis cs:0.893415953252576,0.13)
--(axis cs:0.89618403272647,0.13)
--(axis cs:0.89618403272647,0.14)
--(axis cs:0.896875928089394,0.14)
--(axis cs:0.896875928089394,0.15)
--(axis cs:0.911942863979526,0.15)
--(axis cs:0.911942863979526,0.16)
--(axis cs:0.915092200499343,0.16)
--(axis cs:0.915092200499343,0.17)
--(axis cs:0.917239183721815,0.17)
--(axis cs:0.917239183721815,0.18)
--(axis cs:0.919244738069604,0.18)
--(axis cs:0.919244738069604,0.19)
--(axis cs:0.931217496161366,0.19)
--(axis cs:0.931217496161366,0.2)
--(axis cs:0.936873285943399,0.2)
--(axis cs:0.936873285943399,0.21)
--(axis cs:0.937518582692433,0.21)
--(axis cs:0.937518582692433,0.22)
--(axis cs:0.93976456586933,0.22)
--(axis cs:0.93976456586933,0.23)
--(axis cs:0.954174070941758,0.23)
--(axis cs:0.954174070941758,0.24)
--(axis cs:0.957351144240738,0.24)
--(axis cs:0.957351144240738,0.25)
--(axis cs:0.959796042297051,0.25)
--(axis cs:0.959796042297051,0.26)
--(axis cs:0.968257642778715,0.26)
--(axis cs:0.968257642778715,0.27)
--(axis cs:0.971112080180716,0.27)
--(axis cs:0.971112080180716,0.28)
--(axis cs:0.974493647585242,0.28)
--(axis cs:0.974493647585242,0.29)
--(axis cs:0.98028208260512,0.29)
--(axis cs:0.98028208260512,0.3)
--(axis cs:0.980675437865962,0.3)
--(axis cs:0.980675437865962,0.31)
--(axis cs:1.00081820232797,0.31)
--(axis cs:1.00081820232797,0.32)
--(axis cs:1.00252005523955,0.32)
--(axis cs:1.00252005523955,0.33)
--(axis cs:1.00527996349223,0.33)
--(axis cs:1.00527996349223,0.34)
--(axis cs:1.00665197217912,0.34)
--(axis cs:1.00665197217912,0.35)
--(axis cs:1.01214247917548,0.35)
--(axis cs:1.01214247917548,0.36)
--(axis cs:1.01349668305708,0.36)
--(axis cs:1.01349668305708,0.37)
--(axis cs:1.0148978776933,0.37)
--(axis cs:1.0148978776933,0.38)
--(axis cs:1.0164427052814,0.38)
--(axis cs:1.0164427052814,0.39)
--(axis cs:1.02473961853766,0.39)
--(axis cs:1.02473961853766,0.4)
--(axis cs:1.03192863104657,0.4)
--(axis cs:1.03192863104657,0.41)
--(axis cs:1.03211881472875,0.41)
--(axis cs:1.03211881472875,0.42)
--(axis cs:1.04134535291967,0.42)
--(axis cs:1.04134535291967,0.43)
--(axis cs:1.04184897368382,0.43)
--(axis cs:1.04184897368382,0.44)
--(axis cs:1.04650342228405,0.44)
--(axis cs:1.04650342228405,0.45)
--(axis cs:1.05164252823598,0.45)
--(axis cs:1.05164252823598,0.46)
--(axis cs:1.07534859194729,0.46)
--(axis cs:1.07534859194729,0.47)
--(axis cs:1.09212878599283,0.47)
--(axis cs:1.09212878599283,0.48)
--(axis cs:1.09627231727931,0.48)
--(axis cs:1.09627231727931,0.49)
--(axis cs:1.0996663725152,0.49)
--(axis cs:1.0996663725152,0.5)
--(axis cs:1.10407673741315,0.5)
--(axis cs:1.10407673741315,0.51)
--(axis cs:1.13603384299119,0.51)
--(axis cs:1.13603384299119,0.52)
--(axis cs:1.13884350994477,0.52)
--(axis cs:1.13884350994477,0.53)
--(axis cs:1.13948450954652,0.53)
--(axis cs:1.13948450954652,0.54)
--(axis cs:1.14365452642455,0.54)
--(axis cs:1.14365452642455,0.55)
--(axis cs:1.14823881735794,0.55)
--(axis cs:1.14823881735794,0.56)
--(axis cs:1.1487070083062,0.56)
--(axis cs:1.1487070083062,0.57)
--(axis cs:1.15779333381567,0.57)
--(axis cs:1.15779333381567,0.58)
--(axis cs:1.16817774230542,0.58)
--(axis cs:1.16817774230542,0.59)
--(axis cs:1.1699980787107,0.59)
--(axis cs:1.1699980787107,0.6)
--(axis cs:1.17296941061735,0.6)
--(axis cs:1.17296941061735,0.61)
--(axis cs:1.17654103986895,0.61)
--(axis cs:1.17654103986895,0.62)
--(axis cs:1.17732084248094,0.62)
--(axis cs:1.17732084248094,0.63)
--(axis cs:1.17829602918532,0.63)
--(axis cs:1.17829602918532,0.64)
--(axis cs:1.18034223565066,0.64)
--(axis cs:1.18034223565066,0.65)
--(axis cs:1.19789332389495,0.65)
--(axis cs:1.19789332389495,0.66)
--(axis cs:1.20309554740803,0.66)
--(axis cs:1.20309554740803,0.67)
--(axis cs:1.20860836845324,0.67)
--(axis cs:1.20860836845324,0.68)
--(axis cs:1.21436456319745,0.68)
--(axis cs:1.21436456319745,0.69)
--(axis cs:1.2169931106485,0.69)
--(axis cs:1.2169931106485,0.7)
--(axis cs:1.21894148889251,0.7)
--(axis cs:1.21894148889251,0.71)
--(axis cs:1.23239058368971,0.71)
--(axis cs:1.23239058368971,0.72)
--(axis cs:1.23529329302043,0.72)
--(axis cs:1.23529329302043,0.73)
--(axis cs:1.24104571869874,0.73)
--(axis cs:1.24104571869874,0.74)
--(axis cs:1.24171958884159,0.74)
--(axis cs:1.24171958884159,0.75)
--(axis cs:1.26570818449757,0.75)
--(axis cs:1.26570818449757,0.76)
--(axis cs:1.26593315304522,0.76)
--(axis cs:1.26593315304522,0.77)
--(axis cs:1.27178775389995,0.77)
--(axis cs:1.27178775389995,0.78)
--(axis cs:1.2718490676462,0.78)
--(axis cs:1.2718490676462,0.79)
--(axis cs:1.27936502938282,0.79)
--(axis cs:1.27936502938282,0.8)
--(axis cs:1.28561251283764,0.8)
--(axis cs:1.28561251283764,0.81)
--(axis cs:1.2858311168644,0.81)
--(axis cs:1.2858311168644,0.82)
--(axis cs:1.29009716826844,0.82)
--(axis cs:1.29009716826844,0.83)
--(axis cs:1.30410354830116,0.83)
--(axis cs:1.30410354830116,0.84)
--(axis cs:1.30464212619535,0.84)
--(axis cs:1.30464212619535,0.85)
--(axis cs:1.3180835977004,0.85)
--(axis cs:1.3180835977004,0.86)
--(axis cs:1.3299953414292,0.86)
--(axis cs:1.3299953414292,0.87)
--(axis cs:1.36063252156046,0.87)
--(axis cs:1.36063252156046,0.88)
--(axis cs:1.36223127922138,0.88)
--(axis cs:1.36223127922138,0.89)
--(axis cs:1.36704566650736,0.89)
--(axis cs:1.36704566650736,0.9)
--(axis cs:1.36864226618592,0.9)
--(axis cs:1.36864226618592,0.91)
--(axis cs:1.39312080216164,0.91)
--(axis cs:1.39312080216164,0.92)
--(axis cs:1.39349708962391,0.92)
--(axis cs:1.39349708962391,0.93)
--(axis cs:1.42006145117595,0.93)
--(axis cs:1.42006145117595,0.94)
--(axis cs:1.43367762415482,0.94)
--(axis cs:1.43367762415482,0.95)
--(axis cs:1.48370354828664,0.95)
--(axis cs:1.48370354828664,0.96)
--(axis cs:1.50047264521939,0.96)
--(axis cs:1.50047264521939,0.97)
--(axis cs:1.54105598797468,0.97)
--(axis cs:1.54105598797468,0.98)
--(axis cs:1.58358802352371,0.98)
--(axis cs:1.58358802352371,0.99)
--(axis cs:1.63742853753093,0.99)
--(axis cs:1.63742853753093,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.01852579333262,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.01852579333262,0.01)
--(axis cs:1.09855574879945,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09855574879945,0.02)
--(axis cs:1.10316029220788,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.10316029220788,0.03)
--(axis cs:1.1414609593378,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.1414609593378,0.04)
--(axis cs:1.17450666683774,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17450666683774,0.05)
--(axis cs:1.22305021370241,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22305021370241,0.06)
--(axis cs:1.2264369958657,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2264369958657,0.07)
--(axis cs:1.24196222761024,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24196222761024,0.08)
--(axis cs:1.24371344537474,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24371344537474,0.09)
--(axis cs:1.24468847101588,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24468847101588,0.1)
--(axis cs:1.25108432916733,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25108432916733,0.11)
--(axis cs:1.25230741744298,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25230741744298,0.12)
--(axis cs:1.27207513442506,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27207513442506,0.13)
--(axis cs:1.28949535707424,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28949535707424,0.14)
--(axis cs:1.30173561201358,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30173561201358,0.15)
--(axis cs:1.3030780300664,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3030780300664,0.16)
--(axis cs:1.30627229528268,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30627229528268,0.17)
--(axis cs:1.33692209833212,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33692209833212,0.18)
--(axis cs:1.35219068175789,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35219068175789,0.19)
--(axis cs:1.37851445195874,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37851445195874,0.2)
--(axis cs:1.38892800546764,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38892800546764,0.21)
--(axis cs:1.39475497136433,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39475497136433,0.22)
--(axis cs:1.40877176710949,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40877176710949,0.23)
--(axis cs:1.41687511985753,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41687511985753,0.24)
--(axis cs:1.42091339146864,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42091339146864,0.25)
--(axis cs:1.4266510164997,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4266510164997,0.26)
--(axis cs:1.43076908093604,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43076908093604,0.27)
--(axis cs:1.4307798162527,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4307798162527,0.28)
--(axis cs:1.4358023536063,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4358023536063,0.29)
--(axis cs:1.43741227118635,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43741227118635,0.3)
--(axis cs:1.44291648426055,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44291648426055,0.31)
--(axis cs:1.44530737474536,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44530737474536,0.32)
--(axis cs:1.44593524883442,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44593524883442,0.33)
--(axis cs:1.45673173870554,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45673173870554,0.34)
--(axis cs:1.45994506127449,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45994506127449,0.35)
--(axis cs:1.46369605223207,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46369605223207,0.36)
--(axis cs:1.46432550487627,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46432550487627,0.37)
--(axis cs:1.47178769828082,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47178769828082,0.38)
--(axis cs:1.47198897359106,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47198897359106,0.39)
--(axis cs:1.47716896727008,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47716896727008,0.4)
--(axis cs:1.47879877615947,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47879877615947,0.41)
--(axis cs:1.4812184781733,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4812184781733,0.42)
--(axis cs:1.50309238565239,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50309238565239,0.43)
--(axis cs:1.5046476047225,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5046476047225,0.44)
--(axis cs:1.51043598807755,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51043598807755,0.45)
--(axis cs:1.52000357614505,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52000357614505,0.46)
--(axis cs:1.52793620305015,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52793620305015,0.47)
--(axis cs:1.53406121355562,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53406121355562,0.48)
--(axis cs:1.53590015238211,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53590015238211,0.49)
--(axis cs:1.54251557842355,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54251557842355,0.5)
--(axis cs:1.55031665846092,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55031665846092,0.51)
--(axis cs:1.57080155372142,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57080155372142,0.52)
--(axis cs:1.57249966574259,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57249966574259,0.53)
--(axis cs:1.57636347453364,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57636347453364,0.54)
--(axis cs:1.58740883318134,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58740883318134,0.55)
--(axis cs:1.58840930415185,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58840930415185,0.56)
--(axis cs:1.59455756129348,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59455756129348,0.57)
--(axis cs:1.62221682861466,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62221682861466,0.58)
--(axis cs:1.62835049401855,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62835049401855,0.59)
--(axis cs:1.62935165490657,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62935165490657,0.6)
--(axis cs:1.63052574469088,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63052574469088,0.61)
--(axis cs:1.63295574971114,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63295574971114,0.62)
--(axis cs:1.63692415844522,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63692415844522,0.63)
--(axis cs:1.6470262855358,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6470262855358,0.64)
--(axis cs:1.64781800889906,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64781800889906,0.65)
--(axis cs:1.64870362323618,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64870362323618,0.66)
--(axis cs:1.65554209506479,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65554209506479,0.67)
--(axis cs:1.67496840508301,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67496840508301,0.68)
--(axis cs:1.67501119761846,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67501119761846,0.69)
--(axis cs:1.67764791010948,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67764791010948,0.7)
--(axis cs:1.67853124790031,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67853124790031,0.71)
--(axis cs:1.67944910536819,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67944910536819,0.72)
--(axis cs:1.69786057575708,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69786057575708,0.73)
--(axis cs:1.70078232266476,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70078232266476,0.74)
--(axis cs:1.7015342063007,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7015342063007,0.75)
--(axis cs:1.72242256995611,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72242256995611,0.76)
--(axis cs:1.7387941147157,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7387941147157,0.77)
--(axis cs:1.74071289155654,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74071289155654,0.78)
--(axis cs:1.74352375425195,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74352375425195,0.79)
--(axis cs:1.74520462340243,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74520462340243,0.8)
--(axis cs:1.74677248741908,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74677248741908,0.81)
--(axis cs:1.75393514858891,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75393514858891,0.82)
--(axis cs:1.75749146488834,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75749146488834,0.83)
--(axis cs:1.76396718899263,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76396718899263,0.84)
--(axis cs:1.77747636607774,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77747636607774,0.85)
--(axis cs:1.78221028844546,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78221028844546,0.86)
--(axis cs:1.78512440842022,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78512440842022,0.87)
--(axis cs:1.78547882444687,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78547882444687,0.88)
--(axis cs:1.80637906976225,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80637906976225,0.89)
--(axis cs:1.8217347825362,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.8217347825362,0.9)
--(axis cs:1.84249698287916,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84249698287916,0.91)
--(axis cs:1.86223803111929,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86223803111929,0.92)
--(axis cs:1.87104330517365,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87104330517365,0.93)
--(axis cs:1.92981448784112,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.92981448784112,0.94)
--(axis cs:1.96444448991032,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.96444448991032,0.95)
--(axis cs:1.96636742362994,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.96636742362994,0.96)
--(axis cs:2.04653172966629,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.04653172966629,0.97)
--(axis cs:2.14190723094491,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.14190723094491,0.98)
--(axis cs:2.15860379375038,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.15860379375038,0.99)
--(axis cs:2.2132073714714,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.2132073714714,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.01852579333262,0)
--(axis cs:1.01852579333262,0.01)
--(axis cs:1.09855574879945,0.01)
--(axis cs:1.09855574879945,0.02)
--(axis cs:1.10316029220788,0.02)
--(axis cs:1.10316029220788,0.03)
--(axis cs:1.1414609593378,0.03)
--(axis cs:1.1414609593378,0.04)
--(axis cs:1.17450666683774,0.04)
--(axis cs:1.17450666683774,0.05)
--(axis cs:1.22305021370241,0.05)
--(axis cs:1.22305021370241,0.06)
--(axis cs:1.2264369958657,0.06)
--(axis cs:1.2264369958657,0.07)
--(axis cs:1.24196222761024,0.07)
--(axis cs:1.24196222761024,0.08)
--(axis cs:1.24371344537474,0.08)
--(axis cs:1.24371344537474,0.09)
--(axis cs:1.24468847101588,0.09)
--(axis cs:1.24468847101588,0.1)
--(axis cs:1.25108432916733,0.1)
--(axis cs:1.25108432916733,0.11)
--(axis cs:1.25230741744298,0.11)
--(axis cs:1.25230741744298,0.12)
--(axis cs:1.27207513442506,0.12)
--(axis cs:1.27207513442506,0.13)
--(axis cs:1.28949535707424,0.13)
--(axis cs:1.28949535707424,0.14)
--(axis cs:1.30173561201358,0.14)
--(axis cs:1.30173561201358,0.15)
--(axis cs:1.3030780300664,0.15)
--(axis cs:1.3030780300664,0.16)
--(axis cs:1.30627229528268,0.16)
--(axis cs:1.30627229528268,0.17)
--(axis cs:1.33692209833212,0.17)
--(axis cs:1.33692209833212,0.18)
--(axis cs:1.35219068175789,0.18)
--(axis cs:1.35219068175789,0.19)
--(axis cs:1.37851445195874,0.19)
--(axis cs:1.37851445195874,0.2)
--(axis cs:1.38892800546764,0.2)
--(axis cs:1.38892800546764,0.21)
--(axis cs:1.39475497136433,0.21)
--(axis cs:1.39475497136433,0.22)
--(axis cs:1.40877176710949,0.22)
--(axis cs:1.40877176710949,0.23)
--(axis cs:1.41687511985753,0.23)
--(axis cs:1.41687511985753,0.24)
--(axis cs:1.42091339146864,0.24)
--(axis cs:1.42091339146864,0.25)
--(axis cs:1.4266510164997,0.25)
--(axis cs:1.4266510164997,0.26)
--(axis cs:1.43076908093604,0.26)
--(axis cs:1.43076908093604,0.27)
--(axis cs:1.4307798162527,0.27)
--(axis cs:1.4307798162527,0.28)
--(axis cs:1.4358023536063,0.28)
--(axis cs:1.4358023536063,0.29)
--(axis cs:1.43741227118635,0.29)
--(axis cs:1.43741227118635,0.3)
--(axis cs:1.44291648426055,0.3)
--(axis cs:1.44291648426055,0.31)
--(axis cs:1.44530737474536,0.31)
--(axis cs:1.44530737474536,0.32)
--(axis cs:1.44593524883442,0.32)
--(axis cs:1.44593524883442,0.33)
--(axis cs:1.45673173870554,0.33)
--(axis cs:1.45673173870554,0.34)
--(axis cs:1.45994506127449,0.34)
--(axis cs:1.45994506127449,0.35)
--(axis cs:1.46369605223207,0.35)
--(axis cs:1.46369605223207,0.36)
--(axis cs:1.46432550487627,0.36)
--(axis cs:1.46432550487627,0.37)
--(axis cs:1.47178769828082,0.37)
--(axis cs:1.47178769828082,0.38)
--(axis cs:1.47198897359106,0.38)
--(axis cs:1.47198897359106,0.39)
--(axis cs:1.47716896727008,0.39)
--(axis cs:1.47716896727008,0.4)
--(axis cs:1.47879877615947,0.4)
--(axis cs:1.47879877615947,0.41)
--(axis cs:1.4812184781733,0.41)
--(axis cs:1.4812184781733,0.42)
--(axis cs:1.50309238565239,0.42)
--(axis cs:1.50309238565239,0.43)
--(axis cs:1.5046476047225,0.43)
--(axis cs:1.5046476047225,0.44)
--(axis cs:1.51043598807755,0.44)
--(axis cs:1.51043598807755,0.45)
--(axis cs:1.52000357614505,0.45)
--(axis cs:1.52000357614505,0.46)
--(axis cs:1.52793620305015,0.46)
--(axis cs:1.52793620305015,0.47)
--(axis cs:1.53406121355562,0.47)
--(axis cs:1.53406121355562,0.48)
--(axis cs:1.53590015238211,0.48)
--(axis cs:1.53590015238211,0.49)
--(axis cs:1.54251557842355,0.49)
--(axis cs:1.54251557842355,0.5)
--(axis cs:1.55031665846092,0.5)
--(axis cs:1.55031665846092,0.51)
--(axis cs:1.57080155372142,0.51)
--(axis cs:1.57080155372142,0.52)
--(axis cs:1.57249966574259,0.52)
--(axis cs:1.57249966574259,0.53)
--(axis cs:1.57636347453364,0.53)
--(axis cs:1.57636347453364,0.54)
--(axis cs:1.58740883318134,0.54)
--(axis cs:1.58740883318134,0.55)
--(axis cs:1.58840930415185,0.55)
--(axis cs:1.58840930415185,0.56)
--(axis cs:1.59455756129348,0.56)
--(axis cs:1.59455756129348,0.57)
--(axis cs:1.62221682861466,0.57)
--(axis cs:1.62221682861466,0.58)
--(axis cs:1.62835049401855,0.58)
--(axis cs:1.62835049401855,0.59)
--(axis cs:1.62935165490657,0.59)
--(axis cs:1.62935165490657,0.6)
--(axis cs:1.63052574469088,0.6)
--(axis cs:1.63052574469088,0.61)
--(axis cs:1.63295574971114,0.61)
--(axis cs:1.63295574971114,0.62)
--(axis cs:1.63692415844522,0.62)
--(axis cs:1.63692415844522,0.63)
--(axis cs:1.6470262855358,0.63)
--(axis cs:1.6470262855358,0.64)
--(axis cs:1.64781800889906,0.64)
--(axis cs:1.64781800889906,0.65)
--(axis cs:1.64870362323618,0.65)
--(axis cs:1.64870362323618,0.66)
--(axis cs:1.65554209506479,0.66)
--(axis cs:1.65554209506479,0.67)
--(axis cs:1.67496840508301,0.67)
--(axis cs:1.67496840508301,0.68)
--(axis cs:1.67501119761846,0.68)
--(axis cs:1.67501119761846,0.69)
--(axis cs:1.67764791010948,0.69)
--(axis cs:1.67764791010948,0.7)
--(axis cs:1.67853124790031,0.7)
--(axis cs:1.67853124790031,0.71)
--(axis cs:1.67944910536819,0.71)
--(axis cs:1.67944910536819,0.72)
--(axis cs:1.69786057575708,0.72)
--(axis cs:1.69786057575708,0.73)
--(axis cs:1.70078232266476,0.73)
--(axis cs:1.70078232266476,0.74)
--(axis cs:1.7015342063007,0.74)
--(axis cs:1.7015342063007,0.75)
--(axis cs:1.72242256995611,0.75)
--(axis cs:1.72242256995611,0.76)
--(axis cs:1.7387941147157,0.76)
--(axis cs:1.7387941147157,0.77)
--(axis cs:1.74071289155654,0.77)
--(axis cs:1.74071289155654,0.78)
--(axis cs:1.74352375425195,0.78)
--(axis cs:1.74352375425195,0.79)
--(axis cs:1.74520462340243,0.79)
--(axis cs:1.74520462340243,0.8)
--(axis cs:1.74677248741908,0.8)
--(axis cs:1.74677248741908,0.81)
--(axis cs:1.75393514858891,0.81)
--(axis cs:1.75393514858891,0.82)
--(axis cs:1.75749146488834,0.82)
--(axis cs:1.75749146488834,0.83)
--(axis cs:1.76396718899263,0.83)
--(axis cs:1.76396718899263,0.84)
--(axis cs:1.77747636607774,0.84)
--(axis cs:1.77747636607774,0.85)
--(axis cs:1.78221028844546,0.85)
--(axis cs:1.78221028844546,0.86)
--(axis cs:1.78512440842022,0.86)
--(axis cs:1.78512440842022,0.87)
--(axis cs:1.78547882444687,0.87)
--(axis cs:1.78547882444687,0.88)
--(axis cs:1.80637906976225,0.88)
--(axis cs:1.80637906976225,0.89)
--(axis cs:1.8217347825362,0.89)
--(axis cs:1.8217347825362,0.9)
--(axis cs:1.84249698287916,0.9)
--(axis cs:1.84249698287916,0.91)
--(axis cs:1.86223803111929,0.91)
--(axis cs:1.86223803111929,0.92)
--(axis cs:1.87104330517365,0.92)
--(axis cs:1.87104330517365,0.93)
--(axis cs:1.92981448784112,0.93)
--(axis cs:1.92981448784112,0.94)
--(axis cs:1.96444448991032,0.94)
--(axis cs:1.96444448991032,0.95)
--(axis cs:1.96636742362994,0.95)
--(axis cs:1.96636742362994,0.96)
--(axis cs:2.04653172966629,0.96)
--(axis cs:2.04653172966629,0.97)
--(axis cs:2.14190723094491,0.97)
--(axis cs:2.14190723094491,0.98)
--(axis cs:2.15860379375038,0.98)
--(axis cs:2.15860379375038,0.99)
--(axis cs:2.2132073714714,0.99)
--(axis cs:2.2132073714714,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_0.1_C_10.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^{-1},C=10\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.327680763689724,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.327680763689724,0.01)
--(axis cs:0.384951906435161,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.384951906435161,0.02)
--(axis cs:0.386499192197735,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.386499192197735,0.03)
--(axis cs:0.390244587849744,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.390244587849744,0.04)
--(axis cs:0.418863402429113,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.418863402429113,0.05)
--(axis cs:0.421750945437655,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.421750945437655,0.06)
--(axis cs:0.426374066970293,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.426374066970293,0.07)
--(axis cs:0.442266473693876,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.442266473693876,0.08)
--(axis cs:0.443601697542808,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.443601697542808,0.09)
--(axis cs:0.45185225490878,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.45185225490878,0.1)
--(axis cs:0.45340317212869,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.45340317212869,0.11)
--(axis cs:0.463242937380085,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.463242937380085,0.12)
--(axis cs:0.464432979875637,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.464432979875637,0.13)
--(axis cs:0.464487062721954,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.464487062721954,0.14)
--(axis cs:0.464801923920756,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.464801923920756,0.15)
--(axis cs:0.465491955043993,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.465491955043993,0.16)
--(axis cs:0.466043283991196,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.466043283991196,0.17)
--(axis cs:0.467289963554476,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.467289963554476,0.18)
--(axis cs:0.470559629161693,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.470559629161693,0.19)
--(axis cs:0.47066034264967,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.47066034264967,0.2)
--(axis cs:0.470746034507828,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.470746034507828,0.21)
--(axis cs:0.479568866305069,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.479568866305069,0.22)
--(axis cs:0.480276397379741,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.480276397379741,0.23)
--(axis cs:0.481022489321089,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.481022489321089,0.24)
--(axis cs:0.481380795216497,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.481380795216497,0.25)
--(axis cs:0.483451536397268,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.483451536397268,0.26)
--(axis cs:0.486800648281204,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.486800648281204,0.27)
--(axis cs:0.487001273459774,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.487001273459774,0.28)
--(axis cs:0.488541279770737,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.488541279770737,0.29)
--(axis cs:0.490840951683526,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.490840951683526,0.3)
--(axis cs:0.491471602837317,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.491471602837317,0.31)
--(axis cs:0.498765138583552,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.498765138583552,0.32)
--(axis cs:0.504123908501937,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.504123908501937,0.33)
--(axis cs:0.504500556300731,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.504500556300731,0.34)
--(axis cs:0.507804810879933,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.507804810879933,0.35)
--(axis cs:0.508208168802625,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.508208168802625,0.36)
--(axis cs:0.517778349544809,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.517778349544809,0.37)
--(axis cs:0.518530591824123,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.518530591824123,0.38)
--(axis cs:0.518647819826894,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.518647819826894,0.39)
--(axis cs:0.533273395384025,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.533273395384025,0.4)
--(axis cs:0.535803224298284,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.535803224298284,0.41)
--(axis cs:0.538377128065323,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.538377128065323,0.42)
--(axis cs:0.543111833892659,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.543111833892659,0.43)
--(axis cs:0.545430113838542,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.545430113838542,0.44)
--(axis cs:0.545823373088359,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.545823373088359,0.45)
--(axis cs:0.546400606084875,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.546400606084875,0.46)
--(axis cs:0.54710299684559,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.54710299684559,0.47)
--(axis cs:0.548798936861013,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.548798936861013,0.48)
--(axis cs:0.551220329818867,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.551220329818867,0.49)
--(axis cs:0.551668046435206,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.551668046435206,0.5)
--(axis cs:0.554677145560803,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.554677145560803,0.51)
--(axis cs:0.556766936194944,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.556766936194944,0.52)
--(axis cs:0.560432437727636,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.560432437727636,0.53)
--(axis cs:0.561903141686139,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.561903141686139,0.54)
--(axis cs:0.564513505093394,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.564513505093394,0.55)
--(axis cs:0.568890604409946,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.568890604409946,0.56)
--(axis cs:0.569385538814496,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.569385538814496,0.57)
--(axis cs:0.571176591949602,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.571176591949602,0.58)
--(axis cs:0.571614640179974,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.571614640179974,0.59)
--(axis cs:0.57181406908928,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.57181406908928,0.6)
--(axis cs:0.571824511480927,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.571824511480927,0.61)
--(axis cs:0.576498758756767,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.576498758756767,0.62)
--(axis cs:0.577154477453386,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.577154477453386,0.63)
--(axis cs:0.581500004166797,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.581500004166797,0.64)
--(axis cs:0.582437143468154,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.582437143468154,0.65)
--(axis cs:0.586860452535348,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.586860452535348,0.66)
--(axis cs:0.59007364998648,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.59007364998648,0.67)
--(axis cs:0.595748096204521,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.595748096204521,0.68)
--(axis cs:0.597103484167093,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.597103484167093,0.69)
--(axis cs:0.59752287058402,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.59752287058402,0.7)
--(axis cs:0.599773945768233,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.599773945768233,0.71)
--(axis cs:0.600017627323341,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.600017627323341,0.72)
--(axis cs:0.60225420734452,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.60225420734452,0.73)
--(axis cs:0.60288190055698,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.60288190055698,0.74)
--(axis cs:0.603754332100483,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.603754332100483,0.75)
--(axis cs:0.610307743728358,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.610307743728358,0.76)
--(axis cs:0.612515402469481,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.612515402469481,0.77)
--(axis cs:0.61570919728607,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.61570919728607,0.78)
--(axis cs:0.618326697933889,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.618326697933889,0.79)
--(axis cs:0.621202643155649,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.621202643155649,0.8)
--(axis cs:0.625972074276686,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.625972074276686,0.81)
--(axis cs:0.626419232869805,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.626419232869805,0.82)
--(axis cs:0.632006381250474,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.632006381250474,0.83)
--(axis cs:0.632427505845433,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.632427505845433,0.84)
--(axis cs:0.632610793072641,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.632610793072641,0.85)
--(axis cs:0.635713585282,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.635713585282,0.86)
--(axis cs:0.636631163733151,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.636631163733151,0.87)
--(axis cs:0.63832942661719,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.63832942661719,0.88)
--(axis cs:0.638775179511405,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.638775179511405,0.89)
--(axis cs:0.640610137270454,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.640610137270454,0.9)
--(axis cs:0.640614703685994,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.640614703685994,0.91)
--(axis cs:0.653200362495533,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.653200362495533,0.92)
--(axis cs:0.658089773575036,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.658089773575036,0.93)
--(axis cs:0.658665212280192,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.658665212280192,0.94)
--(axis cs:0.661999974949822,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.661999974949822,0.95)
--(axis cs:0.662096043349968,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.662096043349968,0.96)
--(axis cs:0.693202244751736,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.693202244751736,0.97)
--(axis cs:0.695814274898267,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.695814274898267,0.98)
--(axis cs:0.709820881596272,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.709820881596272,0.99)
--(axis cs:0.83684743402595,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.83684743402595,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.327680763689724,0)
--(axis cs:0.327680763689724,0.01)
--(axis cs:0.384951906435161,0.01)
--(axis cs:0.384951906435161,0.02)
--(axis cs:0.386499192197735,0.02)
--(axis cs:0.386499192197735,0.03)
--(axis cs:0.390244587849744,0.03)
--(axis cs:0.390244587849744,0.04)
--(axis cs:0.418863402429113,0.04)
--(axis cs:0.418863402429113,0.05)
--(axis cs:0.421750945437655,0.05)
--(axis cs:0.421750945437655,0.06)
--(axis cs:0.426374066970293,0.06)
--(axis cs:0.426374066970293,0.07)
--(axis cs:0.442266473693876,0.07)
--(axis cs:0.442266473693876,0.08)
--(axis cs:0.443601697542808,0.08)
--(axis cs:0.443601697542808,0.09)
--(axis cs:0.45185225490878,0.09)
--(axis cs:0.45185225490878,0.1)
--(axis cs:0.45340317212869,0.1)
--(axis cs:0.45340317212869,0.11)
--(axis cs:0.463242937380085,0.11)
--(axis cs:0.463242937380085,0.12)
--(axis cs:0.464432979875637,0.12)
--(axis cs:0.464432979875637,0.13)
--(axis cs:0.464487062721954,0.13)
--(axis cs:0.464487062721954,0.14)
--(axis cs:0.464801923920756,0.14)
--(axis cs:0.464801923920756,0.15)
--(axis cs:0.465491955043993,0.15)
--(axis cs:0.465491955043993,0.16)
--(axis cs:0.466043283991196,0.16)
--(axis cs:0.466043283991196,0.17)
--(axis cs:0.467289963554476,0.17)
--(axis cs:0.467289963554476,0.18)
--(axis cs:0.470559629161693,0.18)
--(axis cs:0.470559629161693,0.19)
--(axis cs:0.47066034264967,0.19)
--(axis cs:0.47066034264967,0.2)
--(axis cs:0.470746034507828,0.2)
--(axis cs:0.470746034507828,0.21)
--(axis cs:0.479568866305069,0.21)
--(axis cs:0.479568866305069,0.22)
--(axis cs:0.480276397379741,0.22)
--(axis cs:0.480276397379741,0.23)
--(axis cs:0.481022489321089,0.23)
--(axis cs:0.481022489321089,0.24)
--(axis cs:0.481380795216497,0.24)
--(axis cs:0.481380795216497,0.25)
--(axis cs:0.483451536397268,0.25)
--(axis cs:0.483451536397268,0.26)
--(axis cs:0.486800648281204,0.26)
--(axis cs:0.486800648281204,0.27)
--(axis cs:0.487001273459774,0.27)
--(axis cs:0.487001273459774,0.28)
--(axis cs:0.488541279770737,0.28)
--(axis cs:0.488541279770737,0.29)
--(axis cs:0.490840951683526,0.29)
--(axis cs:0.490840951683526,0.3)
--(axis cs:0.491471602837317,0.3)
--(axis cs:0.491471602837317,0.31)
--(axis cs:0.498765138583552,0.31)
--(axis cs:0.498765138583552,0.32)
--(axis cs:0.504123908501937,0.32)
--(axis cs:0.504123908501937,0.33)
--(axis cs:0.504500556300731,0.33)
--(axis cs:0.504500556300731,0.34)
--(axis cs:0.507804810879933,0.34)
--(axis cs:0.507804810879933,0.35)
--(axis cs:0.508208168802625,0.35)
--(axis cs:0.508208168802625,0.36)
--(axis cs:0.517778349544809,0.36)
--(axis cs:0.517778349544809,0.37)
--(axis cs:0.518530591824123,0.37)
--(axis cs:0.518530591824123,0.38)
--(axis cs:0.518647819826894,0.38)
--(axis cs:0.518647819826894,0.39)
--(axis cs:0.533273395384025,0.39)
--(axis cs:0.533273395384025,0.4)
--(axis cs:0.535803224298284,0.4)
--(axis cs:0.535803224298284,0.41)
--(axis cs:0.538377128065323,0.41)
--(axis cs:0.538377128065323,0.42)
--(axis cs:0.543111833892659,0.42)
--(axis cs:0.543111833892659,0.43)
--(axis cs:0.545430113838542,0.43)
--(axis cs:0.545430113838542,0.44)
--(axis cs:0.545823373088359,0.44)
--(axis cs:0.545823373088359,0.45)
--(axis cs:0.546400606084875,0.45)
--(axis cs:0.546400606084875,0.46)
--(axis cs:0.54710299684559,0.46)
--(axis cs:0.54710299684559,0.47)
--(axis cs:0.548798936861013,0.47)
--(axis cs:0.548798936861013,0.48)
--(axis cs:0.551220329818867,0.48)
--(axis cs:0.551220329818867,0.49)
--(axis cs:0.551668046435206,0.49)
--(axis cs:0.551668046435206,0.5)
--(axis cs:0.554677145560803,0.5)
--(axis cs:0.554677145560803,0.51)
--(axis cs:0.556766936194944,0.51)
--(axis cs:0.556766936194944,0.52)
--(axis cs:0.560432437727636,0.52)
--(axis cs:0.560432437727636,0.53)
--(axis cs:0.561903141686139,0.53)
--(axis cs:0.561903141686139,0.54)
--(axis cs:0.564513505093394,0.54)
--(axis cs:0.564513505093394,0.55)
--(axis cs:0.568890604409946,0.55)
--(axis cs:0.568890604409946,0.56)
--(axis cs:0.569385538814496,0.56)
--(axis cs:0.569385538814496,0.57)
--(axis cs:0.571176591949602,0.57)
--(axis cs:0.571176591949602,0.58)
--(axis cs:0.571614640179974,0.58)
--(axis cs:0.571614640179974,0.59)
--(axis cs:0.57181406908928,0.59)
--(axis cs:0.57181406908928,0.6)
--(axis cs:0.571824511480927,0.6)
--(axis cs:0.571824511480927,0.61)
--(axis cs:0.576498758756767,0.61)
--(axis cs:0.576498758756767,0.62)
--(axis cs:0.577154477453386,0.62)
--(axis cs:0.577154477453386,0.63)
--(axis cs:0.581500004166797,0.63)
--(axis cs:0.581500004166797,0.64)
--(axis cs:0.582437143468154,0.64)
--(axis cs:0.582437143468154,0.65)
--(axis cs:0.586860452535348,0.65)
--(axis cs:0.586860452535348,0.66)
--(axis cs:0.59007364998648,0.66)
--(axis cs:0.59007364998648,0.67)
--(axis cs:0.595748096204521,0.67)
--(axis cs:0.595748096204521,0.68)
--(axis cs:0.597103484167093,0.68)
--(axis cs:0.597103484167093,0.69)
--(axis cs:0.59752287058402,0.69)
--(axis cs:0.59752287058402,0.7)
--(axis cs:0.599773945768233,0.7)
--(axis cs:0.599773945768233,0.71)
--(axis cs:0.600017627323341,0.71)
--(axis cs:0.600017627323341,0.72)
--(axis cs:0.60225420734452,0.72)
--(axis cs:0.60225420734452,0.73)
--(axis cs:0.60288190055698,0.73)
--(axis cs:0.60288190055698,0.74)
--(axis cs:0.603754332100483,0.74)
--(axis cs:0.603754332100483,0.75)
--(axis cs:0.610307743728358,0.75)
--(axis cs:0.610307743728358,0.76)
--(axis cs:0.612515402469481,0.76)
--(axis cs:0.612515402469481,0.77)
--(axis cs:0.61570919728607,0.77)
--(axis cs:0.61570919728607,0.78)
--(axis cs:0.618326697933889,0.78)
--(axis cs:0.618326697933889,0.79)
--(axis cs:0.621202643155649,0.79)
--(axis cs:0.621202643155649,0.8)
--(axis cs:0.625972074276686,0.8)
--(axis cs:0.625972074276686,0.81)
--(axis cs:0.626419232869805,0.81)
--(axis cs:0.626419232869805,0.82)
--(axis cs:0.632006381250474,0.82)
--(axis cs:0.632006381250474,0.83)
--(axis cs:0.632427505845433,0.83)
--(axis cs:0.632427505845433,0.84)
--(axis cs:0.632610793072641,0.84)
--(axis cs:0.632610793072641,0.85)
--(axis cs:0.635713585282,0.85)
--(axis cs:0.635713585282,0.86)
--(axis cs:0.636631163733151,0.86)
--(axis cs:0.636631163733151,0.87)
--(axis cs:0.63832942661719,0.87)
--(axis cs:0.63832942661719,0.88)
--(axis cs:0.638775179511405,0.88)
--(axis cs:0.638775179511405,0.89)
--(axis cs:0.640610137270454,0.89)
--(axis cs:0.640610137270454,0.9)
--(axis cs:0.640614703685994,0.9)
--(axis cs:0.640614703685994,0.91)
--(axis cs:0.653200362495533,0.91)
--(axis cs:0.653200362495533,0.92)
--(axis cs:0.658089773575036,0.92)
--(axis cs:0.658089773575036,0.93)
--(axis cs:0.658665212280192,0.93)
--(axis cs:0.658665212280192,0.94)
--(axis cs:0.661999974949822,0.94)
--(axis cs:0.661999974949822,0.95)
--(axis cs:0.662096043349968,0.95)
--(axis cs:0.662096043349968,0.96)
--(axis cs:0.693202244751736,0.96)
--(axis cs:0.693202244751736,0.97)
--(axis cs:0.695814274898267,0.97)
--(axis cs:0.695814274898267,0.98)
--(axis cs:0.709820881596272,0.98)
--(axis cs:0.709820881596272,0.99)
--(axis cs:0.83684743402595,0.99)
--(axis cs:0.83684743402595,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.349006672152188,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.349006672152188,0.01)
--(axis cs:0.369426622448989,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.369426622448989,0.02)
--(axis cs:0.400786788392426,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.400786788392426,0.03)
--(axis cs:0.405050154841116,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.405050154841116,0.04)
--(axis cs:0.406001628519697,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.406001628519697,0.05)
--(axis cs:0.425662337214463,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.425662337214463,0.06)
--(axis cs:0.43105689990953,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.43105689990953,0.07)
--(axis cs:0.437530916082675,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.437530916082675,0.08)
--(axis cs:0.443666680524015,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.443666680524015,0.09)
--(axis cs:0.445345649465419,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.445345649465419,0.1)
--(axis cs:0.448506376778271,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.448506376778271,0.11)
--(axis cs:0.456135106578939,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.456135106578939,0.12)
--(axis cs:0.458570118964018,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.458570118964018,0.13)
--(axis cs:0.459671683650368,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.459671683650368,0.14)
--(axis cs:0.460257982226637,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.460257982226637,0.15)
--(axis cs:0.460971681908511,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.460971681908511,0.16)
--(axis cs:0.463603891495044,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.463603891495044,0.17)
--(axis cs:0.472546731052212,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.472546731052212,0.18)
--(axis cs:0.472645028527512,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.472645028527512,0.19)
--(axis cs:0.473506090010846,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.473506090010846,0.2)
--(axis cs:0.47501056841292,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.47501056841292,0.21)
--(axis cs:0.477777600980239,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.477777600980239,0.22)
--(axis cs:0.482348766098837,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.482348766098837,0.23)
--(axis cs:0.484418948507261,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.484418948507261,0.24)
--(axis cs:0.490950697859242,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.490950697859242,0.25)
--(axis cs:0.493899651284544,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.493899651284544,0.26)
--(axis cs:0.49482910426396,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.49482910426396,0.27)
--(axis cs:0.496048448529276,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.496048448529276,0.28)
--(axis cs:0.49798359882075,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.49798359882075,0.29)
--(axis cs:0.508060413060495,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.508060413060495,0.3)
--(axis cs:0.509664937988895,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.509664937988895,0.31)
--(axis cs:0.51001000021093,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.51001000021093,0.32)
--(axis cs:0.516806688255844,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.516806688255844,0.33)
--(axis cs:0.520491269160805,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.520491269160805,0.34)
--(axis cs:0.522497462552347,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.522497462552347,0.35)
--(axis cs:0.527896840257924,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.527896840257924,0.36)
--(axis cs:0.529510769986396,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.529510769986396,0.37)
--(axis cs:0.529593180397852,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.529593180397852,0.38)
--(axis cs:0.533069904843762,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.533069904843762,0.39)
--(axis cs:0.534700170353627,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.534700170353627,0.4)
--(axis cs:0.537843123321302,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.537843123321302,0.41)
--(axis cs:0.538022977389035,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.538022977389035,0.42)
--(axis cs:0.542510658802499,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.542510658802499,0.43)
--(axis cs:0.547181269836527,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.547181269836527,0.44)
--(axis cs:0.547735034761349,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.547735034761349,0.45)
--(axis cs:0.548168284890551,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.548168284890551,0.46)
--(axis cs:0.548596043325576,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.548596043325576,0.47)
--(axis cs:0.55287418842622,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.55287418842622,0.48)
--(axis cs:0.554509986322216,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.554509986322216,0.49)
--(axis cs:0.555092346873692,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.555092346873692,0.5)
--(axis cs:0.566933556311838,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.566933556311838,0.51)
--(axis cs:0.567970501204588,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.567970501204588,0.52)
--(axis cs:0.569546413386922,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.569546413386922,0.53)
--(axis cs:0.570062039872238,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.570062039872238,0.54)
--(axis cs:0.574600585783976,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.574600585783976,0.55)
--(axis cs:0.57575880330646,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.57575880330646,0.56)
--(axis cs:0.576121284159489,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.576121284159489,0.57)
--(axis cs:0.580514886931281,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.580514886931281,0.58)
--(axis cs:0.585029584457019,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.585029584457019,0.59)
--(axis cs:0.585580289574299,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.585580289574299,0.6)
--(axis cs:0.586052952180557,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.586052952180557,0.61)
--(axis cs:0.59003527636603,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.59003527636603,0.62)
--(axis cs:0.590610458500816,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.590610458500816,0.63)
--(axis cs:0.591453631122891,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.591453631122891,0.64)
--(axis cs:0.594346947697416,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.594346947697416,0.65)
--(axis cs:0.59761695486112,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.59761695486112,0.66)
--(axis cs:0.599693447850769,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.599693447850769,0.67)
--(axis cs:0.601956549510755,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.601956549510755,0.68)
--(axis cs:0.603749584201207,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.603749584201207,0.69)
--(axis cs:0.605032417982381,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.605032417982381,0.7)
--(axis cs:0.606072778475146,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.606072778475146,0.71)
--(axis cs:0.613984326665979,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.613984326665979,0.72)
--(axis cs:0.614222357033476,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.614222357033476,0.73)
--(axis cs:0.614294511684755,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.614294511684755,0.74)
--(axis cs:0.614692594938931,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.614692594938931,0.75)
--(axis cs:0.616637733622201,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.616637733622201,0.76)
--(axis cs:0.617287589303828,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.617287589303828,0.77)
--(axis cs:0.618283889039776,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.618283889039776,0.78)
--(axis cs:0.618682029153584,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.618682029153584,0.79)
--(axis cs:0.623504880093852,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.623504880093852,0.8)
--(axis cs:0.628422715873326,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.628422715873326,0.81)
--(axis cs:0.635691473017007,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.635691473017007,0.82)
--(axis cs:0.640857031637113,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.640857031637113,0.83)
--(axis cs:0.650176140573615,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.650176140573615,0.84)
--(axis cs:0.651267507928219,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.651267507928219,0.85)
--(axis cs:0.654633672313729,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.654633672313729,0.86)
--(axis cs:0.658084465807294,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.658084465807294,0.87)
--(axis cs:0.659294515446187,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.659294515446187,0.88)
--(axis cs:0.67023563043442,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.67023563043442,0.89)
--(axis cs:0.671950909173346,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.671950909173346,0.9)
--(axis cs:0.673184455263269,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.673184455263269,0.91)
--(axis cs:0.678121320397803,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.678121320397803,0.92)
--(axis cs:0.680923963219969,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.680923963219969,0.93)
--(axis cs:0.68642280728621,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.68642280728621,0.94)
--(axis cs:0.690704170096993,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.690704170096993,0.95)
--(axis cs:0.698054841119577,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.698054841119577,0.96)
--(axis cs:0.70835801390412,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.70835801390412,0.97)
--(axis cs:0.713609926247078,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.713609926247078,0.98)
--(axis cs:0.724900886167251,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.724900886167251,0.99)
--(axis cs:0.855378878960025,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.855378878960025,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.349006672152188,0)
--(axis cs:0.349006672152188,0.01)
--(axis cs:0.369426622448989,0.01)
--(axis cs:0.369426622448989,0.02)
--(axis cs:0.400786788392426,0.02)
--(axis cs:0.400786788392426,0.03)
--(axis cs:0.405050154841116,0.03)
--(axis cs:0.405050154841116,0.04)
--(axis cs:0.406001628519697,0.04)
--(axis cs:0.406001628519697,0.05)
--(axis cs:0.425662337214463,0.05)
--(axis cs:0.425662337214463,0.06)
--(axis cs:0.43105689990953,0.06)
--(axis cs:0.43105689990953,0.07)
--(axis cs:0.437530916082675,0.07)
--(axis cs:0.437530916082675,0.08)
--(axis cs:0.443666680524015,0.08)
--(axis cs:0.443666680524015,0.09)
--(axis cs:0.445345649465419,0.09)
--(axis cs:0.445345649465419,0.1)
--(axis cs:0.448506376778271,0.1)
--(axis cs:0.448506376778271,0.11)
--(axis cs:0.456135106578939,0.11)
--(axis cs:0.456135106578939,0.12)
--(axis cs:0.458570118964018,0.12)
--(axis cs:0.458570118964018,0.13)
--(axis cs:0.459671683650368,0.13)
--(axis cs:0.459671683650368,0.14)
--(axis cs:0.460257982226637,0.14)
--(axis cs:0.460257982226637,0.15)
--(axis cs:0.460971681908511,0.15)
--(axis cs:0.460971681908511,0.16)
--(axis cs:0.463603891495044,0.16)
--(axis cs:0.463603891495044,0.17)
--(axis cs:0.472546731052212,0.17)
--(axis cs:0.472546731052212,0.18)
--(axis cs:0.472645028527512,0.18)
--(axis cs:0.472645028527512,0.19)
--(axis cs:0.473506090010846,0.19)
--(axis cs:0.473506090010846,0.2)
--(axis cs:0.47501056841292,0.2)
--(axis cs:0.47501056841292,0.21)
--(axis cs:0.477777600980239,0.21)
--(axis cs:0.477777600980239,0.22)
--(axis cs:0.482348766098837,0.22)
--(axis cs:0.482348766098837,0.23)
--(axis cs:0.484418948507261,0.23)
--(axis cs:0.484418948507261,0.24)
--(axis cs:0.490950697859242,0.24)
--(axis cs:0.490950697859242,0.25)
--(axis cs:0.493899651284544,0.25)
--(axis cs:0.493899651284544,0.26)
--(axis cs:0.49482910426396,0.26)
--(axis cs:0.49482910426396,0.27)
--(axis cs:0.496048448529276,0.27)
--(axis cs:0.496048448529276,0.28)
--(axis cs:0.49798359882075,0.28)
--(axis cs:0.49798359882075,0.29)
--(axis cs:0.508060413060495,0.29)
--(axis cs:0.508060413060495,0.3)
--(axis cs:0.509664937988895,0.3)
--(axis cs:0.509664937988895,0.31)
--(axis cs:0.51001000021093,0.31)
--(axis cs:0.51001000021093,0.32)
--(axis cs:0.516806688255844,0.32)
--(axis cs:0.516806688255844,0.33)
--(axis cs:0.520491269160805,0.33)
--(axis cs:0.520491269160805,0.34)
--(axis cs:0.522497462552347,0.34)
--(axis cs:0.522497462552347,0.35)
--(axis cs:0.527896840257924,0.35)
--(axis cs:0.527896840257924,0.36)
--(axis cs:0.529510769986396,0.36)
--(axis cs:0.529510769986396,0.37)
--(axis cs:0.529593180397852,0.37)
--(axis cs:0.529593180397852,0.38)
--(axis cs:0.533069904843762,0.38)
--(axis cs:0.533069904843762,0.39)
--(axis cs:0.534700170353627,0.39)
--(axis cs:0.534700170353627,0.4)
--(axis cs:0.537843123321302,0.4)
--(axis cs:0.537843123321302,0.41)
--(axis cs:0.538022977389035,0.41)
--(axis cs:0.538022977389035,0.42)
--(axis cs:0.542510658802499,0.42)
--(axis cs:0.542510658802499,0.43)
--(axis cs:0.547181269836527,0.43)
--(axis cs:0.547181269836527,0.44)
--(axis cs:0.547735034761349,0.44)
--(axis cs:0.547735034761349,0.45)
--(axis cs:0.548168284890551,0.45)
--(axis cs:0.548168284890551,0.46)
--(axis cs:0.548596043325576,0.46)
--(axis cs:0.548596043325576,0.47)
--(axis cs:0.55287418842622,0.47)
--(axis cs:0.55287418842622,0.48)
--(axis cs:0.554509986322216,0.48)
--(axis cs:0.554509986322216,0.49)
--(axis cs:0.555092346873692,0.49)
--(axis cs:0.555092346873692,0.5)
--(axis cs:0.566933556311838,0.5)
--(axis cs:0.566933556311838,0.51)
--(axis cs:0.567970501204588,0.51)
--(axis cs:0.567970501204588,0.52)
--(axis cs:0.569546413386922,0.52)
--(axis cs:0.569546413386922,0.53)
--(axis cs:0.570062039872238,0.53)
--(axis cs:0.570062039872238,0.54)
--(axis cs:0.574600585783976,0.54)
--(axis cs:0.574600585783976,0.55)
--(axis cs:0.57575880330646,0.55)
--(axis cs:0.57575880330646,0.56)
--(axis cs:0.576121284159489,0.56)
--(axis cs:0.576121284159489,0.57)
--(axis cs:0.580514886931281,0.57)
--(axis cs:0.580514886931281,0.58)
--(axis cs:0.585029584457019,0.58)
--(axis cs:0.585029584457019,0.59)
--(axis cs:0.585580289574299,0.59)
--(axis cs:0.585580289574299,0.6)
--(axis cs:0.586052952180557,0.6)
--(axis cs:0.586052952180557,0.61)
--(axis cs:0.59003527636603,0.61)
--(axis cs:0.59003527636603,0.62)
--(axis cs:0.590610458500816,0.62)
--(axis cs:0.590610458500816,0.63)
--(axis cs:0.591453631122891,0.63)
--(axis cs:0.591453631122891,0.64)
--(axis cs:0.594346947697416,0.64)
--(axis cs:0.594346947697416,0.65)
--(axis cs:0.59761695486112,0.65)
--(axis cs:0.59761695486112,0.66)
--(axis cs:0.599693447850769,0.66)
--(axis cs:0.599693447850769,0.67)
--(axis cs:0.601956549510755,0.67)
--(axis cs:0.601956549510755,0.68)
--(axis cs:0.603749584201207,0.68)
--(axis cs:0.603749584201207,0.69)
--(axis cs:0.605032417982381,0.69)
--(axis cs:0.605032417982381,0.7)
--(axis cs:0.606072778475146,0.7)
--(axis cs:0.606072778475146,0.71)
--(axis cs:0.613984326665979,0.71)
--(axis cs:0.613984326665979,0.72)
--(axis cs:0.614222357033476,0.72)
--(axis cs:0.614222357033476,0.73)
--(axis cs:0.614294511684755,0.73)
--(axis cs:0.614294511684755,0.74)
--(axis cs:0.614692594938931,0.74)
--(axis cs:0.614692594938931,0.75)
--(axis cs:0.616637733622201,0.75)
--(axis cs:0.616637733622201,0.76)
--(axis cs:0.617287589303828,0.76)
--(axis cs:0.617287589303828,0.77)
--(axis cs:0.618283889039776,0.77)
--(axis cs:0.618283889039776,0.78)
--(axis cs:0.618682029153584,0.78)
--(axis cs:0.618682029153584,0.79)
--(axis cs:0.623504880093852,0.79)
--(axis cs:0.623504880093852,0.8)
--(axis cs:0.628422715873326,0.8)
--(axis cs:0.628422715873326,0.81)
--(axis cs:0.635691473017007,0.81)
--(axis cs:0.635691473017007,0.82)
--(axis cs:0.640857031637113,0.82)
--(axis cs:0.640857031637113,0.83)
--(axis cs:0.650176140573615,0.83)
--(axis cs:0.650176140573615,0.84)
--(axis cs:0.651267507928219,0.84)
--(axis cs:0.651267507928219,0.85)
--(axis cs:0.654633672313729,0.85)
--(axis cs:0.654633672313729,0.86)
--(axis cs:0.658084465807294,0.86)
--(axis cs:0.658084465807294,0.87)
--(axis cs:0.659294515446187,0.87)
--(axis cs:0.659294515446187,0.88)
--(axis cs:0.67023563043442,0.88)
--(axis cs:0.67023563043442,0.89)
--(axis cs:0.671950909173346,0.89)
--(axis cs:0.671950909173346,0.9)
--(axis cs:0.673184455263269,0.9)
--(axis cs:0.673184455263269,0.91)
--(axis cs:0.678121320397803,0.91)
--(axis cs:0.678121320397803,0.92)
--(axis cs:0.680923963219969,0.92)
--(axis cs:0.680923963219969,0.93)
--(axis cs:0.68642280728621,0.93)
--(axis cs:0.68642280728621,0.94)
--(axis cs:0.690704170096993,0.94)
--(axis cs:0.690704170096993,0.95)
--(axis cs:0.698054841119577,0.95)
--(axis cs:0.698054841119577,0.96)
--(axis cs:0.70835801390412,0.96)
--(axis cs:0.70835801390412,0.97)
--(axis cs:0.713609926247078,0.97)
--(axis cs:0.713609926247078,0.98)
--(axis cs:0.724900886167251,0.98)
--(axis cs:0.724900886167251,0.99)
--(axis cs:0.855378878960025,0.99)
--(axis cs:0.855378878960025,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.930468389018382,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.930468389018382,0.01)
--(axis cs:1.04620406595695,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.04620406595695,0.02)
--(axis cs:1.05670221044217,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05670221044217,0.03)
--(axis cs:1.06152375785722,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.06152375785722,0.04)
--(axis cs:1.08088951168759,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.08088951168759,0.05)
--(axis cs:1.11002339251556,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11002339251556,0.06)
--(axis cs:1.11610707293997,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11610707293997,0.07)
--(axis cs:1.1172945514241,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.1172945514241,0.08)
--(axis cs:1.13218977362112,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13218977362112,0.09)
--(axis cs:1.18254766244375,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.18254766244375,0.1)
--(axis cs:1.19806957772251,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19806957772251,0.11)
--(axis cs:1.2053513837999,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2053513837999,0.12)
--(axis cs:1.20815463962564,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20815463962564,0.13)
--(axis cs:1.21515195624339,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21515195624339,0.14)
--(axis cs:1.21959875476293,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21959875476293,0.15)
--(axis cs:1.22085673419135,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22085673419135,0.16)
--(axis cs:1.23822328197387,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23822328197387,0.17)
--(axis cs:1.23825743751149,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23825743751149,0.18)
--(axis cs:1.25196592177583,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25196592177583,0.19)
--(axis cs:1.29218960715082,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29218960715082,0.2)
--(axis cs:1.31063260732404,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31063260732404,0.21)
--(axis cs:1.32061820076168,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32061820076168,0.22)
--(axis cs:1.32649088886592,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32649088886592,0.23)
--(axis cs:1.3573618185969,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3573618185969,0.24)
--(axis cs:1.36037170353241,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36037170353241,0.25)
--(axis cs:1.36329418336175,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36329418336175,0.26)
--(axis cs:1.37080229067067,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37080229067067,0.27)
--(axis cs:1.37215066780987,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37215066780987,0.28)
--(axis cs:1.37404671139985,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37404671139985,0.29)
--(axis cs:1.37845191998669,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37845191998669,0.3)
--(axis cs:1.38197019164307,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38197019164307,0.31)
--(axis cs:1.39268348784021,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39268348784021,0.32)
--(axis cs:1.39404458284126,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39404458284126,0.33)
--(axis cs:1.41519138620417,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41519138620417,0.34)
--(axis cs:1.41871825292401,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41871825292401,0.35)
--(axis cs:1.42278051770488,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42278051770488,0.36)
--(axis cs:1.42435777762472,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42435777762472,0.37)
--(axis cs:1.43585135209652,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43585135209652,0.38)
--(axis cs:1.43631049088307,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43631049088307,0.39)
--(axis cs:1.43867332429365,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43867332429365,0.4)
--(axis cs:1.44253079328938,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44253079328938,0.41)
--(axis cs:1.46099863308536,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46099863308536,0.42)
--(axis cs:1.46555677350803,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46555677350803,0.43)
--(axis cs:1.46710102751576,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46710102751576,0.44)
--(axis cs:1.47644393365717,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47644393365717,0.45)
--(axis cs:1.49170643249852,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49170643249852,0.46)
--(axis cs:1.52289443282234,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52289443282234,0.47)
--(axis cs:1.52922835836899,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52922835836899,0.48)
--(axis cs:1.52979056512964,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52979056512964,0.49)
--(axis cs:1.55492151601075,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55492151601075,0.5)
--(axis cs:1.56050578521982,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56050578521982,0.51)
--(axis cs:1.56548726535416,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56548726535416,0.52)
--(axis cs:1.58006099150775,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58006099150775,0.53)
--(axis cs:1.58402483371447,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58402483371447,0.54)
--(axis cs:1.58487502939063,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58487502939063,0.55)
--(axis cs:1.58705427725962,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58705427725962,0.56)
--(axis cs:1.59934439005483,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59934439005483,0.57)
--(axis cs:1.59994407301002,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59994407301002,0.58)
--(axis cs:1.61912358044387,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61912358044387,0.59)
--(axis cs:1.64760742442869,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64760742442869,0.6)
--(axis cs:1.65127290734662,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65127290734662,0.61)
--(axis cs:1.66198919824855,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66198919824855,0.62)
--(axis cs:1.66476552535817,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66476552535817,0.63)
--(axis cs:1.66824049607805,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66824049607805,0.64)
--(axis cs:1.67088031657094,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67088031657094,0.65)
--(axis cs:1.67568480977846,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67568480977846,0.66)
--(axis cs:1.68009950653068,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68009950653068,0.67)
--(axis cs:1.69104342726665,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69104342726665,0.68)
--(axis cs:1.69257975910709,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69257975910709,0.69)
--(axis cs:1.69473434436407,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69473434436407,0.7)
--(axis cs:1.6978246565551,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6978246565551,0.71)
--(axis cs:1.71113861078401,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71113861078401,0.72)
--(axis cs:1.72155066729233,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72155066729233,0.73)
--(axis cs:1.73313149388446,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73313149388446,0.74)
--(axis cs:1.74229569672235,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74229569672235,0.75)
--(axis cs:1.74588549549726,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74588549549726,0.76)
--(axis cs:1.74704960055838,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74704960055838,0.77)
--(axis cs:1.7485872075756,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7485872075756,0.78)
--(axis cs:1.74871223617188,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74871223617188,0.79)
--(axis cs:1.75131847286225,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75131847286225,0.8)
--(axis cs:1.75681511914695,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75681511914695,0.81)
--(axis cs:1.75990162091345,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75990162091345,0.82)
--(axis cs:1.77227341491352,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77227341491352,0.83)
--(axis cs:1.77371252997742,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77371252997742,0.84)
--(axis cs:1.78106135884934,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78106135884934,0.85)
--(axis cs:1.79554973344008,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79554973344008,0.86)
--(axis cs:1.83925818815286,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83925818815286,0.87)
--(axis cs:1.84723711004354,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84723711004354,0.88)
--(axis cs:1.86154437732178,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86154437732178,0.89)
--(axis cs:1.87580970918239,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87580970918239,0.9)
--(axis cs:1.91350351862665,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.91350351862665,0.91)
--(axis cs:1.91811247999284,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.91811247999284,0.92)
--(axis cs:1.94320646020462,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.94320646020462,0.93)
--(axis cs:1.94504795916297,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.94504795916297,0.94)
--(axis cs:1.95288377869408,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.95288377869408,0.95)
--(axis cs:1.99770077713151,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.99770077713151,0.96)
--(axis cs:1.99774848889563,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.99774848889563,0.97)
--(axis cs:2.02377446204276,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.02377446204276,0.98)
--(axis cs:2.04552235173012,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.04552235173012,0.99)
--(axis cs:2.134051822838,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.134051822838,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.930468389018382,0)
--(axis cs:0.930468389018382,0.01)
--(axis cs:1.04620406595695,0.01)
--(axis cs:1.04620406595695,0.02)
--(axis cs:1.05670221044217,0.02)
--(axis cs:1.05670221044217,0.03)
--(axis cs:1.06152375785722,0.03)
--(axis cs:1.06152375785722,0.04)
--(axis cs:1.08088951168759,0.04)
--(axis cs:1.08088951168759,0.05)
--(axis cs:1.11002339251556,0.05)
--(axis cs:1.11002339251556,0.06)
--(axis cs:1.11610707293997,0.06)
--(axis cs:1.11610707293997,0.07)
--(axis cs:1.1172945514241,0.07)
--(axis cs:1.1172945514241,0.08)
--(axis cs:1.13218977362112,0.08)
--(axis cs:1.13218977362112,0.09)
--(axis cs:1.18254766244375,0.09)
--(axis cs:1.18254766244375,0.1)
--(axis cs:1.19806957772251,0.1)
--(axis cs:1.19806957772251,0.11)
--(axis cs:1.2053513837999,0.11)
--(axis cs:1.2053513837999,0.12)
--(axis cs:1.20815463962564,0.12)
--(axis cs:1.20815463962564,0.13)
--(axis cs:1.21515195624339,0.13)
--(axis cs:1.21515195624339,0.14)
--(axis cs:1.21959875476293,0.14)
--(axis cs:1.21959875476293,0.15)
--(axis cs:1.22085673419135,0.15)
--(axis cs:1.22085673419135,0.16)
--(axis cs:1.23822328197387,0.16)
--(axis cs:1.23822328197387,0.17)
--(axis cs:1.23825743751149,0.17)
--(axis cs:1.23825743751149,0.18)
--(axis cs:1.25196592177583,0.18)
--(axis cs:1.25196592177583,0.19)
--(axis cs:1.29218960715082,0.19)
--(axis cs:1.29218960715082,0.2)
--(axis cs:1.31063260732404,0.2)
--(axis cs:1.31063260732404,0.21)
--(axis cs:1.32061820076168,0.21)
--(axis cs:1.32061820076168,0.22)
--(axis cs:1.32649088886592,0.22)
--(axis cs:1.32649088886592,0.23)
--(axis cs:1.3573618185969,0.23)
--(axis cs:1.3573618185969,0.24)
--(axis cs:1.36037170353241,0.24)
--(axis cs:1.36037170353241,0.25)
--(axis cs:1.36329418336175,0.25)
--(axis cs:1.36329418336175,0.26)
--(axis cs:1.37080229067067,0.26)
--(axis cs:1.37080229067067,0.27)
--(axis cs:1.37215066780987,0.27)
--(axis cs:1.37215066780987,0.28)
--(axis cs:1.37404671139985,0.28)
--(axis cs:1.37404671139985,0.29)
--(axis cs:1.37845191998669,0.29)
--(axis cs:1.37845191998669,0.3)
--(axis cs:1.38197019164307,0.3)
--(axis cs:1.38197019164307,0.31)
--(axis cs:1.39268348784021,0.31)
--(axis cs:1.39268348784021,0.32)
--(axis cs:1.39404458284126,0.32)
--(axis cs:1.39404458284126,0.33)
--(axis cs:1.41519138620417,0.33)
--(axis cs:1.41519138620417,0.34)
--(axis cs:1.41871825292401,0.34)
--(axis cs:1.41871825292401,0.35)
--(axis cs:1.42278051770488,0.35)
--(axis cs:1.42278051770488,0.36)
--(axis cs:1.42435777762472,0.36)
--(axis cs:1.42435777762472,0.37)
--(axis cs:1.43585135209652,0.37)
--(axis cs:1.43585135209652,0.38)
--(axis cs:1.43631049088307,0.38)
--(axis cs:1.43631049088307,0.39)
--(axis cs:1.43867332429365,0.39)
--(axis cs:1.43867332429365,0.4)
--(axis cs:1.44253079328938,0.4)
--(axis cs:1.44253079328938,0.41)
--(axis cs:1.46099863308536,0.41)
--(axis cs:1.46099863308536,0.42)
--(axis cs:1.46555677350803,0.42)
--(axis cs:1.46555677350803,0.43)
--(axis cs:1.46710102751576,0.43)
--(axis cs:1.46710102751576,0.44)
--(axis cs:1.47644393365717,0.44)
--(axis cs:1.47644393365717,0.45)
--(axis cs:1.49170643249852,0.45)
--(axis cs:1.49170643249852,0.46)
--(axis cs:1.52289443282234,0.46)
--(axis cs:1.52289443282234,0.47)
--(axis cs:1.52922835836899,0.47)
--(axis cs:1.52922835836899,0.48)
--(axis cs:1.52979056512964,0.48)
--(axis cs:1.52979056512964,0.49)
--(axis cs:1.55492151601075,0.49)
--(axis cs:1.55492151601075,0.5)
--(axis cs:1.56050578521982,0.5)
--(axis cs:1.56050578521982,0.51)
--(axis cs:1.56548726535416,0.51)
--(axis cs:1.56548726535416,0.52)
--(axis cs:1.58006099150775,0.52)
--(axis cs:1.58006099150775,0.53)
--(axis cs:1.58402483371447,0.53)
--(axis cs:1.58402483371447,0.54)
--(axis cs:1.58487502939063,0.54)
--(axis cs:1.58487502939063,0.55)
--(axis cs:1.58705427725962,0.55)
--(axis cs:1.58705427725962,0.56)
--(axis cs:1.59934439005483,0.56)
--(axis cs:1.59934439005483,0.57)
--(axis cs:1.59994407301002,0.57)
--(axis cs:1.59994407301002,0.58)
--(axis cs:1.61912358044387,0.58)
--(axis cs:1.61912358044387,0.59)
--(axis cs:1.64760742442869,0.59)
--(axis cs:1.64760742442869,0.6)
--(axis cs:1.65127290734662,0.6)
--(axis cs:1.65127290734662,0.61)
--(axis cs:1.66198919824855,0.61)
--(axis cs:1.66198919824855,0.62)
--(axis cs:1.66476552535817,0.62)
--(axis cs:1.66476552535817,0.63)
--(axis cs:1.66824049607805,0.63)
--(axis cs:1.66824049607805,0.64)
--(axis cs:1.67088031657094,0.64)
--(axis cs:1.67088031657094,0.65)
--(axis cs:1.67568480977846,0.65)
--(axis cs:1.67568480977846,0.66)
--(axis cs:1.68009950653068,0.66)
--(axis cs:1.68009950653068,0.67)
--(axis cs:1.69104342726665,0.67)
--(axis cs:1.69104342726665,0.68)
--(axis cs:1.69257975910709,0.68)
--(axis cs:1.69257975910709,0.69)
--(axis cs:1.69473434436407,0.69)
--(axis cs:1.69473434436407,0.7)
--(axis cs:1.6978246565551,0.7)
--(axis cs:1.6978246565551,0.71)
--(axis cs:1.71113861078401,0.71)
--(axis cs:1.71113861078401,0.72)
--(axis cs:1.72155066729233,0.72)
--(axis cs:1.72155066729233,0.73)
--(axis cs:1.73313149388446,0.73)
--(axis cs:1.73313149388446,0.74)
--(axis cs:1.74229569672235,0.74)
--(axis cs:1.74229569672235,0.75)
--(axis cs:1.74588549549726,0.75)
--(axis cs:1.74588549549726,0.76)
--(axis cs:1.74704960055838,0.76)
--(axis cs:1.74704960055838,0.77)
--(axis cs:1.7485872075756,0.77)
--(axis cs:1.7485872075756,0.78)
--(axis cs:1.74871223617188,0.78)
--(axis cs:1.74871223617188,0.79)
--(axis cs:1.75131847286225,0.79)
--(axis cs:1.75131847286225,0.8)
--(axis cs:1.75681511914695,0.8)
--(axis cs:1.75681511914695,0.81)
--(axis cs:1.75990162091345,0.81)
--(axis cs:1.75990162091345,0.82)
--(axis cs:1.77227341491352,0.82)
--(axis cs:1.77227341491352,0.83)
--(axis cs:1.77371252997742,0.83)
--(axis cs:1.77371252997742,0.84)
--(axis cs:1.78106135884934,0.84)
--(axis cs:1.78106135884934,0.85)
--(axis cs:1.79554973344008,0.85)
--(axis cs:1.79554973344008,0.86)
--(axis cs:1.83925818815286,0.86)
--(axis cs:1.83925818815286,0.87)
--(axis cs:1.84723711004354,0.87)
--(axis cs:1.84723711004354,0.88)
--(axis cs:1.86154437732178,0.88)
--(axis cs:1.86154437732178,0.89)
--(axis cs:1.87580970918239,0.89)
--(axis cs:1.87580970918239,0.9)
--(axis cs:1.91350351862665,0.9)
--(axis cs:1.91350351862665,0.91)
--(axis cs:1.91811247999284,0.91)
--(axis cs:1.91811247999284,0.92)
--(axis cs:1.94320646020462,0.92)
--(axis cs:1.94320646020462,0.93)
--(axis cs:1.94504795916297,0.93)
--(axis cs:1.94504795916297,0.94)
--(axis cs:1.95288377869408,0.94)
--(axis cs:1.95288377869408,0.95)
--(axis cs:1.99770077713151,0.95)
--(axis cs:1.99770077713151,0.96)
--(axis cs:1.99774848889563,0.96)
--(axis cs:1.99774848889563,0.97)
--(axis cs:2.02377446204276,0.97)
--(axis cs:2.02377446204276,0.98)
--(axis cs:2.04552235173012,0.98)
--(axis cs:2.04552235173012,0.99)
--(axis cs:2.134051822838,0.99)
--(axis cs:2.134051822838,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_0.1_C_100.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^{-1},C=10^2\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.337002746548018,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.337002746548018,0.01)
--(axis cs:0.35598364289507,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.35598364289507,0.02)
--(axis cs:0.38744061990684,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.38744061990684,0.03)
--(axis cs:0.388617388437971,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.388617388437971,0.04)
--(axis cs:0.39366152483928,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.39366152483928,0.05)
--(axis cs:0.40883994292269,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.40883994292269,0.06)
--(axis cs:0.413800565093444,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.413800565093444,0.07)
--(axis cs:0.421106470259813,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.421106470259813,0.08)
--(axis cs:0.421988999078572,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.421988999078572,0.09)
--(axis cs:0.42908764821885,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.42908764821885,0.1)
--(axis cs:0.439357797804676,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.439357797804676,0.11)
--(axis cs:0.441699657495574,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.441699657495574,0.12)
--(axis cs:0.445477311378075,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.445477311378075,0.13)
--(axis cs:0.449466171558583,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.449466171558583,0.14)
--(axis cs:0.449765329695932,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.449765329695932,0.15)
--(axis cs:0.453273077903549,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.453273077903549,0.16)
--(axis cs:0.454464510497112,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.454464510497112,0.17)
--(axis cs:0.459436382708348,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.459436382708348,0.18)
--(axis cs:0.462380966421784,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.462380966421784,0.19)
--(axis cs:0.463634005833651,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.463634005833651,0.2)
--(axis cs:0.466038254098069,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.466038254098069,0.21)
--(axis cs:0.468134618167345,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.468134618167345,0.22)
--(axis cs:0.469397377936801,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.469397377936801,0.23)
--(axis cs:0.470015417811568,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.470015417811568,0.24)
--(axis cs:0.470997858211161,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.470997858211161,0.25)
--(axis cs:0.471523894116369,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.471523894116369,0.26)
--(axis cs:0.473295973024144,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.473295973024144,0.27)
--(axis cs:0.48287693463686,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.48287693463686,0.28)
--(axis cs:0.487732592891781,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.487732592891781,0.29)
--(axis cs:0.489766259891302,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.489766259891302,0.3)
--(axis cs:0.48980020983506,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.48980020983506,0.31)
--(axis cs:0.491684946073222,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.491684946073222,0.32)
--(axis cs:0.498099420790195,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.498099420790195,0.33)
--(axis cs:0.500437323970521,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.500437323970521,0.34)
--(axis cs:0.501446352196277,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.501446352196277,0.35)
--(axis cs:0.502597195606906,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.502597195606906,0.36)
--(axis cs:0.502715658343351,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.502715658343351,0.37)
--(axis cs:0.509305705309987,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.509305705309987,0.38)
--(axis cs:0.511655488019121,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.511655488019121,0.39)
--(axis cs:0.512696703805477,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.512696703805477,0.4)
--(axis cs:0.518536942399948,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.518536942399948,0.41)
--(axis cs:0.522289215172724,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.522289215172724,0.42)
--(axis cs:0.522302407585975,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.522302407585975,0.43)
--(axis cs:0.525885798382725,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.525885798382725,0.44)
--(axis cs:0.528744864941298,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.528744864941298,0.45)
--(axis cs:0.529447306057204,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.529447306057204,0.46)
--(axis cs:0.532977525483571,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.532977525483571,0.47)
--(axis cs:0.535679852102695,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.535679852102695,0.48)
--(axis cs:0.537938808762179,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.537938808762179,0.49)
--(axis cs:0.541146244059914,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.541146244059914,0.5)
--(axis cs:0.545412320275196,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.545412320275196,0.51)
--(axis cs:0.547452289347832,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.547452289347832,0.52)
--(axis cs:0.547969879499265,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.547969879499265,0.53)
--(axis cs:0.551944015610873,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.551944015610873,0.54)
--(axis cs:0.553617532577151,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.553617532577151,0.55)
--(axis cs:0.554122068465494,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.554122068465494,0.56)
--(axis cs:0.558937079546468,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.558937079546468,0.57)
--(axis cs:0.562474193152434,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.562474193152434,0.58)
--(axis cs:0.567495412847533,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.567495412847533,0.59)
--(axis cs:0.56989242804175,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.56989242804175,0.6)
--(axis cs:0.570098731430124,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.570098731430124,0.61)
--(axis cs:0.573302643745001,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.573302643745001,0.62)
--(axis cs:0.576150169836032,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.576150169836032,0.63)
--(axis cs:0.578334799328361,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.578334799328361,0.64)
--(axis cs:0.580284360579522,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.580284360579522,0.65)
--(axis cs:0.581905357394595,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.581905357394595,0.66)
--(axis cs:0.583704117011941,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.583704117011941,0.67)
--(axis cs:0.583972778040888,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.583972778040888,0.68)
--(axis cs:0.58720045717081,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.58720045717081,0.69)
--(axis cs:0.588129778369721,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.588129778369721,0.7)
--(axis cs:0.591148740618611,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.591148740618611,0.71)
--(axis cs:0.591555435850014,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.591555435850014,0.72)
--(axis cs:0.595305413451371,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.595305413451371,0.73)
--(axis cs:0.595464625698179,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.595464625698179,0.74)
--(axis cs:0.595513715372098,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.595513715372098,0.75)
--(axis cs:0.598150109331245,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.598150109331245,0.76)
--(axis cs:0.602380547452531,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.602380547452531,0.77)
--(axis cs:0.602604550388231,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.602604550388231,0.78)
--(axis cs:0.607804840865732,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.607804840865732,0.79)
--(axis cs:0.609833652435335,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.609833652435335,0.8)
--(axis cs:0.612559712142466,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.612559712142466,0.81)
--(axis cs:0.614024104585784,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.614024104585784,0.82)
--(axis cs:0.614711387467485,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.614711387467485,0.83)
--(axis cs:0.615016782291721,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.615016782291721,0.84)
--(axis cs:0.615524827134878,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.615524827134878,0.85)
--(axis cs:0.618124689472252,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.618124689472252,0.86)
--(axis cs:0.623460780065427,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.623460780065427,0.87)
--(axis cs:0.625756859862709,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.625756859862709,0.88)
--(axis cs:0.628558423412793,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.628558423412793,0.89)
--(axis cs:0.629680782560304,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.629680782560304,0.9)
--(axis cs:0.630737756160252,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.630737756160252,0.91)
--(axis cs:0.635417898849779,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.635417898849779,0.92)
--(axis cs:0.635675832042758,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.635675832042758,0.93)
--(axis cs:0.642226275999544,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.642226275999544,0.94)
--(axis cs:0.647531688970792,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.647531688970792,0.95)
--(axis cs:0.647951087915329,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.647951087915329,0.96)
--(axis cs:0.67164598691141,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.67164598691141,0.97)
--(axis cs:0.674824005654102,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.674824005654102,0.98)
--(axis cs:0.675071247003228,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.675071247003228,0.99)
--(axis cs:0.676680549769973,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.676680549769973,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.337002746548018,0)
--(axis cs:0.337002746548018,0.01)
--(axis cs:0.35598364289507,0.01)
--(axis cs:0.35598364289507,0.02)
--(axis cs:0.38744061990684,0.02)
--(axis cs:0.38744061990684,0.03)
--(axis cs:0.388617388437971,0.03)
--(axis cs:0.388617388437971,0.04)
--(axis cs:0.39366152483928,0.04)
--(axis cs:0.39366152483928,0.05)
--(axis cs:0.40883994292269,0.05)
--(axis cs:0.40883994292269,0.06)
--(axis cs:0.413800565093444,0.06)
--(axis cs:0.413800565093444,0.07)
--(axis cs:0.421106470259813,0.07)
--(axis cs:0.421106470259813,0.08)
--(axis cs:0.421988999078572,0.08)
--(axis cs:0.421988999078572,0.09)
--(axis cs:0.42908764821885,0.09)
--(axis cs:0.42908764821885,0.1)
--(axis cs:0.439357797804676,0.1)
--(axis cs:0.439357797804676,0.11)
--(axis cs:0.441699657495574,0.11)
--(axis cs:0.441699657495574,0.12)
--(axis cs:0.445477311378075,0.12)
--(axis cs:0.445477311378075,0.13)
--(axis cs:0.449466171558583,0.13)
--(axis cs:0.449466171558583,0.14)
--(axis cs:0.449765329695932,0.14)
--(axis cs:0.449765329695932,0.15)
--(axis cs:0.453273077903549,0.15)
--(axis cs:0.453273077903549,0.16)
--(axis cs:0.454464510497112,0.16)
--(axis cs:0.454464510497112,0.17)
--(axis cs:0.459436382708348,0.17)
--(axis cs:0.459436382708348,0.18)
--(axis cs:0.462380966421784,0.18)
--(axis cs:0.462380966421784,0.19)
--(axis cs:0.463634005833651,0.19)
--(axis cs:0.463634005833651,0.2)
--(axis cs:0.466038254098069,0.2)
--(axis cs:0.466038254098069,0.21)
--(axis cs:0.468134618167345,0.21)
--(axis cs:0.468134618167345,0.22)
--(axis cs:0.469397377936801,0.22)
--(axis cs:0.469397377936801,0.23)
--(axis cs:0.470015417811568,0.23)
--(axis cs:0.470015417811568,0.24)
--(axis cs:0.470997858211161,0.24)
--(axis cs:0.470997858211161,0.25)
--(axis cs:0.471523894116369,0.25)
--(axis cs:0.471523894116369,0.26)
--(axis cs:0.473295973024144,0.26)
--(axis cs:0.473295973024144,0.27)
--(axis cs:0.48287693463686,0.27)
--(axis cs:0.48287693463686,0.28)
--(axis cs:0.487732592891781,0.28)
--(axis cs:0.487732592891781,0.29)
--(axis cs:0.489766259891302,0.29)
--(axis cs:0.489766259891302,0.3)
--(axis cs:0.48980020983506,0.3)
--(axis cs:0.48980020983506,0.31)
--(axis cs:0.491684946073222,0.31)
--(axis cs:0.491684946073222,0.32)
--(axis cs:0.498099420790195,0.32)
--(axis cs:0.498099420790195,0.33)
--(axis cs:0.500437323970521,0.33)
--(axis cs:0.500437323970521,0.34)
--(axis cs:0.501446352196277,0.34)
--(axis cs:0.501446352196277,0.35)
--(axis cs:0.502597195606906,0.35)
--(axis cs:0.502597195606906,0.36)
--(axis cs:0.502715658343351,0.36)
--(axis cs:0.502715658343351,0.37)
--(axis cs:0.509305705309987,0.37)
--(axis cs:0.509305705309987,0.38)
--(axis cs:0.511655488019121,0.38)
--(axis cs:0.511655488019121,0.39)
--(axis cs:0.512696703805477,0.39)
--(axis cs:0.512696703805477,0.4)
--(axis cs:0.518536942399948,0.4)
--(axis cs:0.518536942399948,0.41)
--(axis cs:0.522289215172724,0.41)
--(axis cs:0.522289215172724,0.42)
--(axis cs:0.522302407585975,0.42)
--(axis cs:0.522302407585975,0.43)
--(axis cs:0.525885798382725,0.43)
--(axis cs:0.525885798382725,0.44)
--(axis cs:0.528744864941298,0.44)
--(axis cs:0.528744864941298,0.45)
--(axis cs:0.529447306057204,0.45)
--(axis cs:0.529447306057204,0.46)
--(axis cs:0.532977525483571,0.46)
--(axis cs:0.532977525483571,0.47)
--(axis cs:0.535679852102695,0.47)
--(axis cs:0.535679852102695,0.48)
--(axis cs:0.537938808762179,0.48)
--(axis cs:0.537938808762179,0.49)
--(axis cs:0.541146244059914,0.49)
--(axis cs:0.541146244059914,0.5)
--(axis cs:0.545412320275196,0.5)
--(axis cs:0.545412320275196,0.51)
--(axis cs:0.547452289347832,0.51)
--(axis cs:0.547452289347832,0.52)
--(axis cs:0.547969879499265,0.52)
--(axis cs:0.547969879499265,0.53)
--(axis cs:0.551944015610873,0.53)
--(axis cs:0.551944015610873,0.54)
--(axis cs:0.553617532577151,0.54)
--(axis cs:0.553617532577151,0.55)
--(axis cs:0.554122068465494,0.55)
--(axis cs:0.554122068465494,0.56)
--(axis cs:0.558937079546468,0.56)
--(axis cs:0.558937079546468,0.57)
--(axis cs:0.562474193152434,0.57)
--(axis cs:0.562474193152434,0.58)
--(axis cs:0.567495412847533,0.58)
--(axis cs:0.567495412847533,0.59)
--(axis cs:0.56989242804175,0.59)
--(axis cs:0.56989242804175,0.6)
--(axis cs:0.570098731430124,0.6)
--(axis cs:0.570098731430124,0.61)
--(axis cs:0.573302643745001,0.61)
--(axis cs:0.573302643745001,0.62)
--(axis cs:0.576150169836032,0.62)
--(axis cs:0.576150169836032,0.63)
--(axis cs:0.578334799328361,0.63)
--(axis cs:0.578334799328361,0.64)
--(axis cs:0.580284360579522,0.64)
--(axis cs:0.580284360579522,0.65)
--(axis cs:0.581905357394595,0.65)
--(axis cs:0.581905357394595,0.66)
--(axis cs:0.583704117011941,0.66)
--(axis cs:0.583704117011941,0.67)
--(axis cs:0.583972778040888,0.67)
--(axis cs:0.583972778040888,0.68)
--(axis cs:0.58720045717081,0.68)
--(axis cs:0.58720045717081,0.69)
--(axis cs:0.588129778369721,0.69)
--(axis cs:0.588129778369721,0.7)
--(axis cs:0.591148740618611,0.7)
--(axis cs:0.591148740618611,0.71)
--(axis cs:0.591555435850014,0.71)
--(axis cs:0.591555435850014,0.72)
--(axis cs:0.595305413451371,0.72)
--(axis cs:0.595305413451371,0.73)
--(axis cs:0.595464625698179,0.73)
--(axis cs:0.595464625698179,0.74)
--(axis cs:0.595513715372098,0.74)
--(axis cs:0.595513715372098,0.75)
--(axis cs:0.598150109331245,0.75)
--(axis cs:0.598150109331245,0.76)
--(axis cs:0.602380547452531,0.76)
--(axis cs:0.602380547452531,0.77)
--(axis cs:0.602604550388231,0.77)
--(axis cs:0.602604550388231,0.78)
--(axis cs:0.607804840865732,0.78)
--(axis cs:0.607804840865732,0.79)
--(axis cs:0.609833652435335,0.79)
--(axis cs:0.609833652435335,0.8)
--(axis cs:0.612559712142466,0.8)
--(axis cs:0.612559712142466,0.81)
--(axis cs:0.614024104585784,0.81)
--(axis cs:0.614024104585784,0.82)
--(axis cs:0.614711387467485,0.82)
--(axis cs:0.614711387467485,0.83)
--(axis cs:0.615016782291721,0.83)
--(axis cs:0.615016782291721,0.84)
--(axis cs:0.615524827134878,0.84)
--(axis cs:0.615524827134878,0.85)
--(axis cs:0.618124689472252,0.85)
--(axis cs:0.618124689472252,0.86)
--(axis cs:0.623460780065427,0.86)
--(axis cs:0.623460780065427,0.87)
--(axis cs:0.625756859862709,0.87)
--(axis cs:0.625756859862709,0.88)
--(axis cs:0.628558423412793,0.88)
--(axis cs:0.628558423412793,0.89)
--(axis cs:0.629680782560304,0.89)
--(axis cs:0.629680782560304,0.9)
--(axis cs:0.630737756160252,0.9)
--(axis cs:0.630737756160252,0.91)
--(axis cs:0.635417898849779,0.91)
--(axis cs:0.635417898849779,0.92)
--(axis cs:0.635675832042758,0.92)
--(axis cs:0.635675832042758,0.93)
--(axis cs:0.642226275999544,0.93)
--(axis cs:0.642226275999544,0.94)
--(axis cs:0.647531688970792,0.94)
--(axis cs:0.647531688970792,0.95)
--(axis cs:0.647951087915329,0.95)
--(axis cs:0.647951087915329,0.96)
--(axis cs:0.67164598691141,0.96)
--(axis cs:0.67164598691141,0.97)
--(axis cs:0.674824005654102,0.97)
--(axis cs:0.674824005654102,0.98)
--(axis cs:0.675071247003228,0.98)
--(axis cs:0.675071247003228,0.99)
--(axis cs:0.676680549769973,0.99)
--(axis cs:0.676680549769973,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.336895095547645,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.336895095547645,0.01)
--(axis cs:0.355682401095979,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.355682401095979,0.02)
--(axis cs:0.387719102407167,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.387719102407167,0.03)
--(axis cs:0.391156426662433,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.391156426662433,0.04)
--(axis cs:0.395104717216856,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.395104717216856,0.05)
--(axis cs:0.40871891102562,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.40871891102562,0.06)
--(axis cs:0.416506712875745,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.416506712875745,0.07)
--(axis cs:0.419018987373158,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.419018987373158,0.08)
--(axis cs:0.421428542875857,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.421428542875857,0.09)
--(axis cs:0.429084900471045,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.429084900471045,0.1)
--(axis cs:0.441872439326232,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.441872439326232,0.11)
--(axis cs:0.442344504139687,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.442344504139687,0.12)
--(axis cs:0.446471759166828,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.446471759166828,0.13)
--(axis cs:0.452518709134947,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.452518709134947,0.14)
--(axis cs:0.452528969727649,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.452528969727649,0.15)
--(axis cs:0.454293415958303,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.454293415958303,0.16)
--(axis cs:0.457855292617109,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.457855292617109,0.17)
--(axis cs:0.458087087478356,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.458087087478356,0.18)
--(axis cs:0.461914244227856,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.461914244227856,0.19)
--(axis cs:0.462658184722475,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.462658184722475,0.2)
--(axis cs:0.463589039410414,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.463589039410414,0.21)
--(axis cs:0.46607183953016,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.46607183953016,0.22)
--(axis cs:0.469089369221623,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.469089369221623,0.23)
--(axis cs:0.470226958999126,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.470226958999126,0.24)
--(axis cs:0.470898568064062,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.470898568064062,0.25)
--(axis cs:0.471750277277576,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.471750277277576,0.26)
--(axis cs:0.473715410506714,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.473715410506714,0.27)
--(axis cs:0.483243518856479,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.483243518856479,0.28)
--(axis cs:0.489635989931879,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.489635989931879,0.29)
--(axis cs:0.490346317252795,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.490346317252795,0.3)
--(axis cs:0.494907338896661,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.494907338896661,0.31)
--(axis cs:0.495087858838129,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.495087858838129,0.32)
--(axis cs:0.501286664785093,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.501286664785093,0.33)
--(axis cs:0.501436235802644,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.501436235802644,0.34)
--(axis cs:0.502502555971991,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.502502555971991,0.35)
--(axis cs:0.503708213887594,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.503708213887594,0.36)
--(axis cs:0.506772401886561,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.506772401886561,0.37)
--(axis cs:0.5096650210946,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.5096650210946,0.38)
--(axis cs:0.510547973524214,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.510547973524214,0.39)
--(axis cs:0.516529569040508,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.516529569040508,0.4)
--(axis cs:0.516813453324044,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.516813453324044,0.41)
--(axis cs:0.520243627223422,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.520243627223422,0.42)
--(axis cs:0.520500811155473,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.520500811155473,0.43)
--(axis cs:0.525539484297185,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.525539484297185,0.44)
--(axis cs:0.526612839726547,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.526612839726547,0.45)
--(axis cs:0.527607655866312,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.527607655866312,0.46)
--(axis cs:0.535844215688882,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.535844215688882,0.47)
--(axis cs:0.536974502181772,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.536974502181772,0.48)
--(axis cs:0.540448966648869,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.540448966648869,0.49)
--(axis cs:0.542102028754126,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.542102028754126,0.5)
--(axis cs:0.546813185643147,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.546813185643147,0.51)
--(axis cs:0.547125710566756,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.547125710566756,0.52)
--(axis cs:0.548454864896811,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.548454864896811,0.53)
--(axis cs:0.552063011330242,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.552063011330242,0.54)
--(axis cs:0.552585622503908,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.552585622503908,0.55)
--(axis cs:0.555902753729415,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.555902753729415,0.56)
--(axis cs:0.558285858743668,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.558285858743668,0.57)
--(axis cs:0.561573786460224,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.561573786460224,0.58)
--(axis cs:0.566286969906979,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.566286969906979,0.59)
--(axis cs:0.568355236096388,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.568355236096388,0.6)
--(axis cs:0.571755450159377,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.571755450159377,0.61)
--(axis cs:0.575697553266947,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.575697553266947,0.62)
--(axis cs:0.576103834513822,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.576103834513822,0.63)
--(axis cs:0.580079934725306,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.580079934725306,0.64)
--(axis cs:0.58096519293489,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.58096519293489,0.65)
--(axis cs:0.58102542555728,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.58102542555728,0.66)
--(axis cs:0.583721964966156,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.583721964966156,0.67)
--(axis cs:0.584597506359706,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.584597506359706,0.68)
--(axis cs:0.588350936576141,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.588350936576141,0.69)
--(axis cs:0.591355761816335,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.591355761816335,0.7)
--(axis cs:0.59434931129174,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.59434931129174,0.71)
--(axis cs:0.595356433468321,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.595356433468321,0.72)
--(axis cs:0.595773850068061,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.595773850068061,0.73)
--(axis cs:0.596055772654994,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.596055772654994,0.74)
--(axis cs:0.59618845021494,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.59618845021494,0.75)
--(axis cs:0.598118622067925,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.598118622067925,0.76)
--(axis cs:0.59815175971022,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.59815175971022,0.77)
--(axis cs:0.603436494470196,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.603436494470196,0.78)
--(axis cs:0.603490333443483,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.603490333443483,0.79)
--(axis cs:0.610986207882411,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.610986207882411,0.8)
--(axis cs:0.612343651407077,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.612343651407077,0.81)
--(axis cs:0.612398706033007,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.612398706033007,0.82)
--(axis cs:0.61612633216867,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.61612633216867,0.83)
--(axis cs:0.616715902981243,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.616715902981243,0.84)
--(axis cs:0.616982068536699,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.616982068536699,0.85)
--(axis cs:0.619037127493419,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.619037127493419,0.86)
--(axis cs:0.619106733008009,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.619106733008009,0.87)
--(axis cs:0.625184839871449,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.625184839871449,0.88)
--(axis cs:0.628078216069345,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.628078216069345,0.89)
--(axis cs:0.628203307065902,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.628203307065902,0.9)
--(axis cs:0.630865462148628,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.630865462148628,0.91)
--(axis cs:0.632830574611548,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.632830574611548,0.92)
--(axis cs:0.636468951599061,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.636468951599061,0.93)
--(axis cs:0.644929019306521,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.644929019306521,0.94)
--(axis cs:0.645846133205853,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.645846133205853,0.95)
--(axis cs:0.646670203085975,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.646670203085975,0.96)
--(axis cs:0.669506338588283,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.669506338588283,0.97)
--(axis cs:0.673251174831881,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.673251174831881,0.98)
--(axis cs:0.675317403316322,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.675317403316322,0.99)
--(axis cs:0.681270509093168,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.681270509093168,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.336895095547645,0)
--(axis cs:0.336895095547645,0.01)
--(axis cs:0.355682401095979,0.01)
--(axis cs:0.355682401095979,0.02)
--(axis cs:0.387719102407167,0.02)
--(axis cs:0.387719102407167,0.03)
--(axis cs:0.391156426662433,0.03)
--(axis cs:0.391156426662433,0.04)
--(axis cs:0.395104717216856,0.04)
--(axis cs:0.395104717216856,0.05)
--(axis cs:0.40871891102562,0.05)
--(axis cs:0.40871891102562,0.06)
--(axis cs:0.416506712875745,0.06)
--(axis cs:0.416506712875745,0.07)
--(axis cs:0.419018987373158,0.07)
--(axis cs:0.419018987373158,0.08)
--(axis cs:0.421428542875857,0.08)
--(axis cs:0.421428542875857,0.09)
--(axis cs:0.429084900471045,0.09)
--(axis cs:0.429084900471045,0.1)
--(axis cs:0.441872439326232,0.1)
--(axis cs:0.441872439326232,0.11)
--(axis cs:0.442344504139687,0.11)
--(axis cs:0.442344504139687,0.12)
--(axis cs:0.446471759166828,0.12)
--(axis cs:0.446471759166828,0.13)
--(axis cs:0.452518709134947,0.13)
--(axis cs:0.452518709134947,0.14)
--(axis cs:0.452528969727649,0.14)
--(axis cs:0.452528969727649,0.15)
--(axis cs:0.454293415958303,0.15)
--(axis cs:0.454293415958303,0.16)
--(axis cs:0.457855292617109,0.16)
--(axis cs:0.457855292617109,0.17)
--(axis cs:0.458087087478356,0.17)
--(axis cs:0.458087087478356,0.18)
--(axis cs:0.461914244227856,0.18)
--(axis cs:0.461914244227856,0.19)
--(axis cs:0.462658184722475,0.19)
--(axis cs:0.462658184722475,0.2)
--(axis cs:0.463589039410414,0.2)
--(axis cs:0.463589039410414,0.21)
--(axis cs:0.46607183953016,0.21)
--(axis cs:0.46607183953016,0.22)
--(axis cs:0.469089369221623,0.22)
--(axis cs:0.469089369221623,0.23)
--(axis cs:0.470226958999126,0.23)
--(axis cs:0.470226958999126,0.24)
--(axis cs:0.470898568064062,0.24)
--(axis cs:0.470898568064062,0.25)
--(axis cs:0.471750277277576,0.25)
--(axis cs:0.471750277277576,0.26)
--(axis cs:0.473715410506714,0.26)
--(axis cs:0.473715410506714,0.27)
--(axis cs:0.483243518856479,0.27)
--(axis cs:0.483243518856479,0.28)
--(axis cs:0.489635989931879,0.28)
--(axis cs:0.489635989931879,0.29)
--(axis cs:0.490346317252795,0.29)
--(axis cs:0.490346317252795,0.3)
--(axis cs:0.494907338896661,0.3)
--(axis cs:0.494907338896661,0.31)
--(axis cs:0.495087858838129,0.31)
--(axis cs:0.495087858838129,0.32)
--(axis cs:0.501286664785093,0.32)
--(axis cs:0.501286664785093,0.33)
--(axis cs:0.501436235802644,0.33)
--(axis cs:0.501436235802644,0.34)
--(axis cs:0.502502555971991,0.34)
--(axis cs:0.502502555971991,0.35)
--(axis cs:0.503708213887594,0.35)
--(axis cs:0.503708213887594,0.36)
--(axis cs:0.506772401886561,0.36)
--(axis cs:0.506772401886561,0.37)
--(axis cs:0.5096650210946,0.37)
--(axis cs:0.5096650210946,0.38)
--(axis cs:0.510547973524214,0.38)
--(axis cs:0.510547973524214,0.39)
--(axis cs:0.516529569040508,0.39)
--(axis cs:0.516529569040508,0.4)
--(axis cs:0.516813453324044,0.4)
--(axis cs:0.516813453324044,0.41)
--(axis cs:0.520243627223422,0.41)
--(axis cs:0.520243627223422,0.42)
--(axis cs:0.520500811155473,0.42)
--(axis cs:0.520500811155473,0.43)
--(axis cs:0.525539484297185,0.43)
--(axis cs:0.525539484297185,0.44)
--(axis cs:0.526612839726547,0.44)
--(axis cs:0.526612839726547,0.45)
--(axis cs:0.527607655866312,0.45)
--(axis cs:0.527607655866312,0.46)
--(axis cs:0.535844215688882,0.46)
--(axis cs:0.535844215688882,0.47)
--(axis cs:0.536974502181772,0.47)
--(axis cs:0.536974502181772,0.48)
--(axis cs:0.540448966648869,0.48)
--(axis cs:0.540448966648869,0.49)
--(axis cs:0.542102028754126,0.49)
--(axis cs:0.542102028754126,0.5)
--(axis cs:0.546813185643147,0.5)
--(axis cs:0.546813185643147,0.51)
--(axis cs:0.547125710566756,0.51)
--(axis cs:0.547125710566756,0.52)
--(axis cs:0.548454864896811,0.52)
--(axis cs:0.548454864896811,0.53)
--(axis cs:0.552063011330242,0.53)
--(axis cs:0.552063011330242,0.54)
--(axis cs:0.552585622503908,0.54)
--(axis cs:0.552585622503908,0.55)
--(axis cs:0.555902753729415,0.55)
--(axis cs:0.555902753729415,0.56)
--(axis cs:0.558285858743668,0.56)
--(axis cs:0.558285858743668,0.57)
--(axis cs:0.561573786460224,0.57)
--(axis cs:0.561573786460224,0.58)
--(axis cs:0.566286969906979,0.58)
--(axis cs:0.566286969906979,0.59)
--(axis cs:0.568355236096388,0.59)
--(axis cs:0.568355236096388,0.6)
--(axis cs:0.571755450159377,0.6)
--(axis cs:0.571755450159377,0.61)
--(axis cs:0.575697553266947,0.61)
--(axis cs:0.575697553266947,0.62)
--(axis cs:0.576103834513822,0.62)
--(axis cs:0.576103834513822,0.63)
--(axis cs:0.580079934725306,0.63)
--(axis cs:0.580079934725306,0.64)
--(axis cs:0.58096519293489,0.64)
--(axis cs:0.58096519293489,0.65)
--(axis cs:0.58102542555728,0.65)
--(axis cs:0.58102542555728,0.66)
--(axis cs:0.583721964966156,0.66)
--(axis cs:0.583721964966156,0.67)
--(axis cs:0.584597506359706,0.67)
--(axis cs:0.584597506359706,0.68)
--(axis cs:0.588350936576141,0.68)
--(axis cs:0.588350936576141,0.69)
--(axis cs:0.591355761816335,0.69)
--(axis cs:0.591355761816335,0.7)
--(axis cs:0.59434931129174,0.7)
--(axis cs:0.59434931129174,0.71)
--(axis cs:0.595356433468321,0.71)
--(axis cs:0.595356433468321,0.72)
--(axis cs:0.595773850068061,0.72)
--(axis cs:0.595773850068061,0.73)
--(axis cs:0.596055772654994,0.73)
--(axis cs:0.596055772654994,0.74)
--(axis cs:0.59618845021494,0.74)
--(axis cs:0.59618845021494,0.75)
--(axis cs:0.598118622067925,0.75)
--(axis cs:0.598118622067925,0.76)
--(axis cs:0.59815175971022,0.76)
--(axis cs:0.59815175971022,0.77)
--(axis cs:0.603436494470196,0.77)
--(axis cs:0.603436494470196,0.78)
--(axis cs:0.603490333443483,0.78)
--(axis cs:0.603490333443483,0.79)
--(axis cs:0.610986207882411,0.79)
--(axis cs:0.610986207882411,0.8)
--(axis cs:0.612343651407077,0.8)
--(axis cs:0.612343651407077,0.81)
--(axis cs:0.612398706033007,0.81)
--(axis cs:0.612398706033007,0.82)
--(axis cs:0.61612633216867,0.82)
--(axis cs:0.61612633216867,0.83)
--(axis cs:0.616715902981243,0.83)
--(axis cs:0.616715902981243,0.84)
--(axis cs:0.616982068536699,0.84)
--(axis cs:0.616982068536699,0.85)
--(axis cs:0.619037127493419,0.85)
--(axis cs:0.619037127493419,0.86)
--(axis cs:0.619106733008009,0.86)
--(axis cs:0.619106733008009,0.87)
--(axis cs:0.625184839871449,0.87)
--(axis cs:0.625184839871449,0.88)
--(axis cs:0.628078216069345,0.88)
--(axis cs:0.628078216069345,0.89)
--(axis cs:0.628203307065902,0.89)
--(axis cs:0.628203307065902,0.9)
--(axis cs:0.630865462148628,0.9)
--(axis cs:0.630865462148628,0.91)
--(axis cs:0.632830574611548,0.91)
--(axis cs:0.632830574611548,0.92)
--(axis cs:0.636468951599061,0.92)
--(axis cs:0.636468951599061,0.93)
--(axis cs:0.644929019306521,0.93)
--(axis cs:0.644929019306521,0.94)
--(axis cs:0.645846133205853,0.94)
--(axis cs:0.645846133205853,0.95)
--(axis cs:0.646670203085975,0.95)
--(axis cs:0.646670203085975,0.96)
--(axis cs:0.669506338588283,0.96)
--(axis cs:0.669506338588283,0.97)
--(axis cs:0.673251174831881,0.97)
--(axis cs:0.673251174831881,0.98)
--(axis cs:0.675317403316322,0.98)
--(axis cs:0.675317403316322,0.99)
--(axis cs:0.681270509093168,0.99)
--(axis cs:0.681270509093168,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.967618227419182,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.967618227419182,0.01)
--(axis cs:1.08897516160256,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.08897516160256,0.02)
--(axis cs:1.10071337183805,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.10071337183805,0.03)
--(axis cs:1.15016418662515,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15016418662515,0.04)
--(axis cs:1.16424457287288,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16424457287288,0.05)
--(axis cs:1.2062851533014,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2062851533014,0.06)
--(axis cs:1.20787953792065,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20787953792065,0.07)
--(axis cs:1.20899410212128,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20899410212128,0.08)
--(axis cs:1.22181179205334,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22181179205334,0.09)
--(axis cs:1.22560450091585,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22560450091585,0.1)
--(axis cs:1.24143488386572,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24143488386572,0.11)
--(axis cs:1.24679069675985,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24679069675985,0.12)
--(axis cs:1.26957355635288,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26957355635288,0.13)
--(axis cs:1.27931356039383,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27931356039383,0.14)
--(axis cs:1.28952313816535,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28952313816535,0.15)
--(axis cs:1.30869816474854,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30869816474854,0.16)
--(axis cs:1.30973228301289,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30973228301289,0.17)
--(axis cs:1.33023301949879,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33023301949879,0.18)
--(axis cs:1.35697297670233,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35697297670233,0.19)
--(axis cs:1.39344126644207,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39344126644207,0.2)
--(axis cs:1.41997197614647,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41997197614647,0.21)
--(axis cs:1.42155331723707,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42155331723707,0.22)
--(axis cs:1.42278602218779,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42278602218779,0.23)
--(axis cs:1.4436881498544,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4436881498544,0.24)
--(axis cs:1.44757638721305,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44757638721305,0.25)
--(axis cs:1.45002813948964,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45002813948964,0.26)
--(axis cs:1.4540440160258,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4540440160258,0.27)
--(axis cs:1.45661551543233,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45661551543233,0.28)
--(axis cs:1.45880178558483,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45880178558483,0.29)
--(axis cs:1.47833633048506,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47833633048506,0.3)
--(axis cs:1.48436893892543,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48436893892543,0.31)
--(axis cs:1.49236132002444,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49236132002444,0.32)
--(axis cs:1.54437086518382,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54437086518382,0.33)
--(axis cs:1.55656250667583,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55656250667583,0.34)
--(axis cs:1.56555523236231,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56555523236231,0.35)
--(axis cs:1.56644064358393,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56644064358393,0.36)
--(axis cs:1.56899321859828,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56899321859828,0.37)
--(axis cs:1.57270522648639,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57270522648639,0.38)
--(axis cs:1.57335311474877,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57335311474877,0.39)
--(axis cs:1.58038578496654,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58038578496654,0.4)
--(axis cs:1.58440586876739,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58440586876739,0.41)
--(axis cs:1.58511999011394,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58511999011394,0.42)
--(axis cs:1.58794449223082,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58794449223082,0.43)
--(axis cs:1.58896911884947,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58896911884947,0.44)
--(axis cs:1.58943176529935,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58943176529935,0.45)
--(axis cs:1.59512585579738,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59512585579738,0.46)
--(axis cs:1.5952320255996,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5952320255996,0.47)
--(axis cs:1.59784718926279,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59784718926279,0.48)
--(axis cs:1.60631698643141,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60631698643141,0.49)
--(axis cs:1.61734627844606,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61734627844606,0.5)
--(axis cs:1.62690122651207,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62690122651207,0.51)
--(axis cs:1.64142263301097,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64142263301097,0.52)
--(axis cs:1.64375695163455,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64375695163455,0.53)
--(axis cs:1.65824831592749,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65824831592749,0.54)
--(axis cs:1.67277062750059,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67277062750059,0.55)
--(axis cs:1.67593701454129,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67593701454129,0.56)
--(axis cs:1.6781438218122,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6781438218122,0.57)
--(axis cs:1.68446612657395,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68446612657395,0.58)
--(axis cs:1.68562714176029,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68562714176029,0.59)
--(axis cs:1.69418332067242,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69418332067242,0.6)
--(axis cs:1.70856073695455,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70856073695455,0.61)
--(axis cs:1.70995325470289,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70995325470289,0.62)
--(axis cs:1.71514549729415,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71514549729415,0.63)
--(axis cs:1.71656064714227,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71656064714227,0.64)
--(axis cs:1.71692484965701,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71692484965701,0.65)
--(axis cs:1.7193229007469,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7193229007469,0.66)
--(axis cs:1.72185666429111,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72185666429111,0.67)
--(axis cs:1.73377424464968,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73377424464968,0.68)
--(axis cs:1.73404508239448,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73404508239448,0.69)
--(axis cs:1.73867526057684,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73867526057684,0.7)
--(axis cs:1.75168269607379,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75168269607379,0.71)
--(axis cs:1.75301612620376,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75301612620376,0.72)
--(axis cs:1.76094134474918,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76094134474918,0.73)
--(axis cs:1.76133164340701,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76133164340701,0.74)
--(axis cs:1.76150015436248,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76150015436248,0.75)
--(axis cs:1.79653509781886,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79653509781886,0.76)
--(axis cs:1.7989105288145,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7989105288145,0.77)
--(axis cs:1.80877955502638,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80877955502638,0.78)
--(axis cs:1.81231934982646,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81231934982646,0.79)
--(axis cs:1.81540684107971,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81540684107971,0.8)
--(axis cs:1.8271836022336,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.8271836022336,0.81)
--(axis cs:1.82984769889373,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82984769889373,0.82)
--(axis cs:1.83799282736145,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83799282736145,0.83)
--(axis cs:1.84883070393859,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84883070393859,0.84)
--(axis cs:1.8534078114729,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.8534078114729,0.85)
--(axis cs:1.87447709539068,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87447709539068,0.86)
--(axis cs:1.88877739414181,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88877739414181,0.87)
--(axis cs:1.89047547047446,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89047547047446,0.88)
--(axis cs:1.90136376921494,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.90136376921494,0.89)
--(axis cs:1.90637297409948,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.90637297409948,0.9)
--(axis cs:1.94057891227013,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.94057891227013,0.91)
--(axis cs:1.94243504530675,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.94243504530675,0.92)
--(axis cs:1.94410091931679,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.94410091931679,0.93)
--(axis cs:1.95212824840114,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.95212824840114,0.94)
--(axis cs:1.96745787217546,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.96745787217546,0.95)
--(axis cs:1.97139421494304,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.97139421494304,0.96)
--(axis cs:1.97675057665076,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.97675057665076,0.97)
--(axis cs:1.9951864681064,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.9951864681064,0.98)
--(axis cs:2.00155467312641,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.00155467312641,0.99)
--(axis cs:2.00410457980569,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.00410457980569,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.967618227419182,0)
--(axis cs:0.967618227419182,0.01)
--(axis cs:1.08897516160256,0.01)
--(axis cs:1.08897516160256,0.02)
--(axis cs:1.10071337183805,0.02)
--(axis cs:1.10071337183805,0.03)
--(axis cs:1.15016418662515,0.03)
--(axis cs:1.15016418662515,0.04)
--(axis cs:1.16424457287288,0.04)
--(axis cs:1.16424457287288,0.05)
--(axis cs:1.2062851533014,0.05)
--(axis cs:1.2062851533014,0.06)
--(axis cs:1.20787953792065,0.06)
--(axis cs:1.20787953792065,0.07)
--(axis cs:1.20899410212128,0.07)
--(axis cs:1.20899410212128,0.08)
--(axis cs:1.22181179205334,0.08)
--(axis cs:1.22181179205334,0.09)
--(axis cs:1.22560450091585,0.09)
--(axis cs:1.22560450091585,0.1)
--(axis cs:1.24143488386572,0.1)
--(axis cs:1.24143488386572,0.11)
--(axis cs:1.24679069675985,0.11)
--(axis cs:1.24679069675985,0.12)
--(axis cs:1.26957355635288,0.12)
--(axis cs:1.26957355635288,0.13)
--(axis cs:1.27931356039383,0.13)
--(axis cs:1.27931356039383,0.14)
--(axis cs:1.28952313816535,0.14)
--(axis cs:1.28952313816535,0.15)
--(axis cs:1.30869816474854,0.15)
--(axis cs:1.30869816474854,0.16)
--(axis cs:1.30973228301289,0.16)
--(axis cs:1.30973228301289,0.17)
--(axis cs:1.33023301949879,0.17)
--(axis cs:1.33023301949879,0.18)
--(axis cs:1.35697297670233,0.18)
--(axis cs:1.35697297670233,0.19)
--(axis cs:1.39344126644207,0.19)
--(axis cs:1.39344126644207,0.2)
--(axis cs:1.41997197614647,0.2)
--(axis cs:1.41997197614647,0.21)
--(axis cs:1.42155331723707,0.21)
--(axis cs:1.42155331723707,0.22)
--(axis cs:1.42278602218779,0.22)
--(axis cs:1.42278602218779,0.23)
--(axis cs:1.4436881498544,0.23)
--(axis cs:1.4436881498544,0.24)
--(axis cs:1.44757638721305,0.24)
--(axis cs:1.44757638721305,0.25)
--(axis cs:1.45002813948964,0.25)
--(axis cs:1.45002813948964,0.26)
--(axis cs:1.4540440160258,0.26)
--(axis cs:1.4540440160258,0.27)
--(axis cs:1.45661551543233,0.27)
--(axis cs:1.45661551543233,0.28)
--(axis cs:1.45880178558483,0.28)
--(axis cs:1.45880178558483,0.29)
--(axis cs:1.47833633048506,0.29)
--(axis cs:1.47833633048506,0.3)
--(axis cs:1.48436893892543,0.3)
--(axis cs:1.48436893892543,0.31)
--(axis cs:1.49236132002444,0.31)
--(axis cs:1.49236132002444,0.32)
--(axis cs:1.54437086518382,0.32)
--(axis cs:1.54437086518382,0.33)
--(axis cs:1.55656250667583,0.33)
--(axis cs:1.55656250667583,0.34)
--(axis cs:1.56555523236231,0.34)
--(axis cs:1.56555523236231,0.35)
--(axis cs:1.56644064358393,0.35)
--(axis cs:1.56644064358393,0.36)
--(axis cs:1.56899321859828,0.36)
--(axis cs:1.56899321859828,0.37)
--(axis cs:1.57270522648639,0.37)
--(axis cs:1.57270522648639,0.38)
--(axis cs:1.57335311474877,0.38)
--(axis cs:1.57335311474877,0.39)
--(axis cs:1.58038578496654,0.39)
--(axis cs:1.58038578496654,0.4)
--(axis cs:1.58440586876739,0.4)
--(axis cs:1.58440586876739,0.41)
--(axis cs:1.58511999011394,0.41)
--(axis cs:1.58511999011394,0.42)
--(axis cs:1.58794449223082,0.42)
--(axis cs:1.58794449223082,0.43)
--(axis cs:1.58896911884947,0.43)
--(axis cs:1.58896911884947,0.44)
--(axis cs:1.58943176529935,0.44)
--(axis cs:1.58943176529935,0.45)
--(axis cs:1.59512585579738,0.45)
--(axis cs:1.59512585579738,0.46)
--(axis cs:1.5952320255996,0.46)
--(axis cs:1.5952320255996,0.47)
--(axis cs:1.59784718926279,0.47)
--(axis cs:1.59784718926279,0.48)
--(axis cs:1.60631698643141,0.48)
--(axis cs:1.60631698643141,0.49)
--(axis cs:1.61734627844606,0.49)
--(axis cs:1.61734627844606,0.5)
--(axis cs:1.62690122651207,0.5)
--(axis cs:1.62690122651207,0.51)
--(axis cs:1.64142263301097,0.51)
--(axis cs:1.64142263301097,0.52)
--(axis cs:1.64375695163455,0.52)
--(axis cs:1.64375695163455,0.53)
--(axis cs:1.65824831592749,0.53)
--(axis cs:1.65824831592749,0.54)
--(axis cs:1.67277062750059,0.54)
--(axis cs:1.67277062750059,0.55)
--(axis cs:1.67593701454129,0.55)
--(axis cs:1.67593701454129,0.56)
--(axis cs:1.6781438218122,0.56)
--(axis cs:1.6781438218122,0.57)
--(axis cs:1.68446612657395,0.57)
--(axis cs:1.68446612657395,0.58)
--(axis cs:1.68562714176029,0.58)
--(axis cs:1.68562714176029,0.59)
--(axis cs:1.69418332067242,0.59)
--(axis cs:1.69418332067242,0.6)
--(axis cs:1.70856073695455,0.6)
--(axis cs:1.70856073695455,0.61)
--(axis cs:1.70995325470289,0.61)
--(axis cs:1.70995325470289,0.62)
--(axis cs:1.71514549729415,0.62)
--(axis cs:1.71514549729415,0.63)
--(axis cs:1.71656064714227,0.63)
--(axis cs:1.71656064714227,0.64)
--(axis cs:1.71692484965701,0.64)
--(axis cs:1.71692484965701,0.65)
--(axis cs:1.7193229007469,0.65)
--(axis cs:1.7193229007469,0.66)
--(axis cs:1.72185666429111,0.66)
--(axis cs:1.72185666429111,0.67)
--(axis cs:1.73377424464968,0.67)
--(axis cs:1.73377424464968,0.68)
--(axis cs:1.73404508239448,0.68)
--(axis cs:1.73404508239448,0.69)
--(axis cs:1.73867526057684,0.69)
--(axis cs:1.73867526057684,0.7)
--(axis cs:1.75168269607379,0.7)
--(axis cs:1.75168269607379,0.71)
--(axis cs:1.75301612620376,0.71)
--(axis cs:1.75301612620376,0.72)
--(axis cs:1.76094134474918,0.72)
--(axis cs:1.76094134474918,0.73)
--(axis cs:1.76133164340701,0.73)
--(axis cs:1.76133164340701,0.74)
--(axis cs:1.76150015436248,0.74)
--(axis cs:1.76150015436248,0.75)
--(axis cs:1.79653509781886,0.75)
--(axis cs:1.79653509781886,0.76)
--(axis cs:1.7989105288145,0.76)
--(axis cs:1.7989105288145,0.77)
--(axis cs:1.80877955502638,0.77)
--(axis cs:1.80877955502638,0.78)
--(axis cs:1.81231934982646,0.78)
--(axis cs:1.81231934982646,0.79)
--(axis cs:1.81540684107971,0.79)
--(axis cs:1.81540684107971,0.8)
--(axis cs:1.8271836022336,0.8)
--(axis cs:1.8271836022336,0.81)
--(axis cs:1.82984769889373,0.81)
--(axis cs:1.82984769889373,0.82)
--(axis cs:1.83799282736145,0.82)
--(axis cs:1.83799282736145,0.83)
--(axis cs:1.84883070393859,0.83)
--(axis cs:1.84883070393859,0.84)
--(axis cs:1.8534078114729,0.84)
--(axis cs:1.8534078114729,0.85)
--(axis cs:1.87447709539068,0.85)
--(axis cs:1.87447709539068,0.86)
--(axis cs:1.88877739414181,0.86)
--(axis cs:1.88877739414181,0.87)
--(axis cs:1.89047547047446,0.87)
--(axis cs:1.89047547047446,0.88)
--(axis cs:1.90136376921494,0.88)
--(axis cs:1.90136376921494,0.89)
--(axis cs:1.90637297409948,0.89)
--(axis cs:1.90637297409948,0.9)
--(axis cs:1.94057891227013,0.9)
--(axis cs:1.94057891227013,0.91)
--(axis cs:1.94243504530675,0.91)
--(axis cs:1.94243504530675,0.92)
--(axis cs:1.94410091931679,0.92)
--(axis cs:1.94410091931679,0.93)
--(axis cs:1.95212824840114,0.93)
--(axis cs:1.95212824840114,0.94)
--(axis cs:1.96745787217546,0.94)
--(axis cs:1.96745787217546,0.95)
--(axis cs:1.97139421494304,0.95)
--(axis cs:1.97139421494304,0.96)
--(axis cs:1.97675057665076,0.96)
--(axis cs:1.97675057665076,0.97)
--(axis cs:1.9951864681064,0.97)
--(axis cs:1.9951864681064,0.98)
--(axis cs:2.00155467312641,0.98)
--(axis cs:2.00155467312641,0.99)
--(axis cs:2.00410457980569,0.99)
--(axis cs:2.00410457980569,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_0.1_C_1000.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^{-1},C=10^3\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.336426603071111,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.336426603071111,0.01)
--(axis cs:0.356129934118507,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.356129934118507,0.02)
--(axis cs:0.384170207051426,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.384170207051426,0.03)
--(axis cs:0.388508866291333,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.388508866291333,0.04)
--(axis cs:0.395325845218826,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.395325845218826,0.05)
--(axis cs:0.407283973452775,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.407283973452775,0.06)
--(axis cs:0.416751176079527,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.416751176079527,0.07)
--(axis cs:0.417553811459388,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.417553811459388,0.08)
--(axis cs:0.426244756521374,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.426244756521374,0.09)
--(axis cs:0.431997552035538,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.431997552035538,0.1)
--(axis cs:0.438770608642327,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.438770608642327,0.11)
--(axis cs:0.440591668495908,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.440591668495908,0.12)
--(axis cs:0.446650724797814,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.446650724797814,0.13)
--(axis cs:0.446736654058501,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.446736654058501,0.14)
--(axis cs:0.448075677874906,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.448075677874906,0.15)
--(axis cs:0.456313189165444,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.456313189165444,0.16)
--(axis cs:0.456645674163342,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.456645674163342,0.17)
--(axis cs:0.460019520418687,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.460019520418687,0.18)
--(axis cs:0.460797850897632,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.460797850897632,0.19)
--(axis cs:0.46179368200637,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.46179368200637,0.2)
--(axis cs:0.461822349350357,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.461822349350357,0.21)
--(axis cs:0.466923213095134,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.466923213095134,0.22)
--(axis cs:0.469569262616034,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.469569262616034,0.23)
--(axis cs:0.471231574675313,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.471231574675313,0.24)
--(axis cs:0.473968332888385,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.473968332888385,0.25)
--(axis cs:0.475172591311548,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.475172591311548,0.26)
--(axis cs:0.475605315733372,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.475605315733372,0.27)
--(axis cs:0.488798045790457,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.488798045790457,0.28)
--(axis cs:0.489655401502758,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.489655401502758,0.29)
--(axis cs:0.490185497480948,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.490185497480948,0.3)
--(axis cs:0.490256237436167,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.490256237436167,0.31)
--(axis cs:0.492427900237301,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.492427900237301,0.32)
--(axis cs:0.499000716395813,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.499000716395813,0.33)
--(axis cs:0.499822456695689,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.499822456695689,0.34)
--(axis cs:0.501218414087502,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.501218414087502,0.35)
--(axis cs:0.501370487241529,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.501370487241529,0.36)
--(axis cs:0.502357967813532,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.502357967813532,0.37)
--(axis cs:0.509817486386511,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.509817486386511,0.38)
--(axis cs:0.510151299893982,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.510151299893982,0.39)
--(axis cs:0.516669266176027,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.516669266176027,0.4)
--(axis cs:0.516809433185782,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.516809433185782,0.41)
--(axis cs:0.519569523422242,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.519569523422242,0.42)
--(axis cs:0.522044162283475,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.522044162283475,0.43)
--(axis cs:0.523096643751081,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.523096643751081,0.44)
--(axis cs:0.529277389045445,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.529277389045445,0.45)
--(axis cs:0.53204819004972,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.53204819004972,0.46)
--(axis cs:0.532567320283259,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.532567320283259,0.47)
--(axis cs:0.532731742919181,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.532731742919181,0.48)
--(axis cs:0.538844514691716,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.538844514691716,0.49)
--(axis cs:0.543839950711505,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.543839950711505,0.5)
--(axis cs:0.547884781726963,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.547884781726963,0.51)
--(axis cs:0.548110932024539,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.548110932024539,0.52)
--(axis cs:0.548931434391852,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.548931434391852,0.53)
--(axis cs:0.555377506174732,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.555377506174732,0.54)
--(axis cs:0.555852526230261,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.555852526230261,0.55)
--(axis cs:0.557710196998899,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.557710196998899,0.56)
--(axis cs:0.558003236394768,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.558003236394768,0.57)
--(axis cs:0.561700285319836,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.561700285319836,0.58)
--(axis cs:0.56412866132679,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.56412866132679,0.59)
--(axis cs:0.570752212556592,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.570752212556592,0.6)
--(axis cs:0.572162641778418,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.572162641778418,0.61)
--(axis cs:0.572552021029085,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.572552021029085,0.62)
--(axis cs:0.575684568804255,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.575684568804255,0.63)
--(axis cs:0.576469754873348,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.576469754873348,0.64)
--(axis cs:0.583916288082532,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.583916288082532,0.65)
--(axis cs:0.585617067497969,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.585617067497969,0.66)
--(axis cs:0.585697066427542,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.585697066427542,0.67)
--(axis cs:0.585937755633178,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.585937755633178,0.68)
--(axis cs:0.586401994643736,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.586401994643736,0.69)
--(axis cs:0.589191446493619,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.589191446493619,0.7)
--(axis cs:0.589485761284959,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.589485761284959,0.71)
--(axis cs:0.592964748587969,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.592964748587969,0.72)
--(axis cs:0.593623032610207,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.593623032610207,0.73)
--(axis cs:0.594137658788797,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.594137658788797,0.74)
--(axis cs:0.595163084706443,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.595163084706443,0.75)
--(axis cs:0.597349872425209,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.597349872425209,0.76)
--(axis cs:0.600701608258721,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.600701608258721,0.77)
--(axis cs:0.603422119113869,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.603422119113869,0.78)
--(axis cs:0.606403417632972,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.606403417632972,0.79)
--(axis cs:0.608640033428051,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.608640033428051,0.8)
--(axis cs:0.609480252349109,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.609480252349109,0.81)
--(axis cs:0.611299056582075,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.611299056582075,0.82)
--(axis cs:0.615396972191927,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.615396972191927,0.83)
--(axis cs:0.617299067395776,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.617299067395776,0.84)
--(axis cs:0.618643263613047,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.618643263613047,0.85)
--(axis cs:0.619239290508892,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.619239290508892,0.86)
--(axis cs:0.624648016588963,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.624648016588963,0.87)
--(axis cs:0.627228044015685,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.627228044015685,0.88)
--(axis cs:0.628776150970625,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.628776150970625,0.89)
--(axis cs:0.629029242287229,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.629029242287229,0.9)
--(axis cs:0.629722724591258,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.629722724591258,0.91)
--(axis cs:0.631695866145713,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.631695866145713,0.92)
--(axis cs:0.636908611442566,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.636908611442566,0.93)
--(axis cs:0.645745668269931,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.645745668269931,0.94)
--(axis cs:0.650052539375843,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.650052539375843,0.95)
--(axis cs:0.650736706347591,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.650736706347591,0.96)
--(axis cs:0.665567758831752,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.665567758831752,0.97)
--(axis cs:0.67201959378983,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.67201959378983,0.98)
--(axis cs:0.680165279389582,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.680165279389582,0.99)
--(axis cs:0.683886369189674,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.683886369189674,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.336426603071111,0)
--(axis cs:0.336426603071111,0.01)
--(axis cs:0.356129934118507,0.01)
--(axis cs:0.356129934118507,0.02)
--(axis cs:0.384170207051426,0.02)
--(axis cs:0.384170207051426,0.03)
--(axis cs:0.388508866291333,0.03)
--(axis cs:0.388508866291333,0.04)
--(axis cs:0.395325845218826,0.04)
--(axis cs:0.395325845218826,0.05)
--(axis cs:0.407283973452775,0.05)
--(axis cs:0.407283973452775,0.06)
--(axis cs:0.416751176079527,0.06)
--(axis cs:0.416751176079527,0.07)
--(axis cs:0.417553811459388,0.07)
--(axis cs:0.417553811459388,0.08)
--(axis cs:0.426244756521374,0.08)
--(axis cs:0.426244756521374,0.09)
--(axis cs:0.431997552035538,0.09)
--(axis cs:0.431997552035538,0.1)
--(axis cs:0.438770608642327,0.1)
--(axis cs:0.438770608642327,0.11)
--(axis cs:0.440591668495908,0.11)
--(axis cs:0.440591668495908,0.12)
--(axis cs:0.446650724797814,0.12)
--(axis cs:0.446650724797814,0.13)
--(axis cs:0.446736654058501,0.13)
--(axis cs:0.446736654058501,0.14)
--(axis cs:0.448075677874906,0.14)
--(axis cs:0.448075677874906,0.15)
--(axis cs:0.456313189165444,0.15)
--(axis cs:0.456313189165444,0.16)
--(axis cs:0.456645674163342,0.16)
--(axis cs:0.456645674163342,0.17)
--(axis cs:0.460019520418687,0.17)
--(axis cs:0.460019520418687,0.18)
--(axis cs:0.460797850897632,0.18)
--(axis cs:0.460797850897632,0.19)
--(axis cs:0.46179368200637,0.19)
--(axis cs:0.46179368200637,0.2)
--(axis cs:0.461822349350357,0.2)
--(axis cs:0.461822349350357,0.21)
--(axis cs:0.466923213095134,0.21)
--(axis cs:0.466923213095134,0.22)
--(axis cs:0.469569262616034,0.22)
--(axis cs:0.469569262616034,0.23)
--(axis cs:0.471231574675313,0.23)
--(axis cs:0.471231574675313,0.24)
--(axis cs:0.473968332888385,0.24)
--(axis cs:0.473968332888385,0.25)
--(axis cs:0.475172591311548,0.25)
--(axis cs:0.475172591311548,0.26)
--(axis cs:0.475605315733372,0.26)
--(axis cs:0.475605315733372,0.27)
--(axis cs:0.488798045790457,0.27)
--(axis cs:0.488798045790457,0.28)
--(axis cs:0.489655401502758,0.28)
--(axis cs:0.489655401502758,0.29)
--(axis cs:0.490185497480948,0.29)
--(axis cs:0.490185497480948,0.3)
--(axis cs:0.490256237436167,0.3)
--(axis cs:0.490256237436167,0.31)
--(axis cs:0.492427900237301,0.31)
--(axis cs:0.492427900237301,0.32)
--(axis cs:0.499000716395813,0.32)
--(axis cs:0.499000716395813,0.33)
--(axis cs:0.499822456695689,0.33)
--(axis cs:0.499822456695689,0.34)
--(axis cs:0.501218414087502,0.34)
--(axis cs:0.501218414087502,0.35)
--(axis cs:0.501370487241529,0.35)
--(axis cs:0.501370487241529,0.36)
--(axis cs:0.502357967813532,0.36)
--(axis cs:0.502357967813532,0.37)
--(axis cs:0.509817486386511,0.37)
--(axis cs:0.509817486386511,0.38)
--(axis cs:0.510151299893982,0.38)
--(axis cs:0.510151299893982,0.39)
--(axis cs:0.516669266176027,0.39)
--(axis cs:0.516669266176027,0.4)
--(axis cs:0.516809433185782,0.4)
--(axis cs:0.516809433185782,0.41)
--(axis cs:0.519569523422242,0.41)
--(axis cs:0.519569523422242,0.42)
--(axis cs:0.522044162283475,0.42)
--(axis cs:0.522044162283475,0.43)
--(axis cs:0.523096643751081,0.43)
--(axis cs:0.523096643751081,0.44)
--(axis cs:0.529277389045445,0.44)
--(axis cs:0.529277389045445,0.45)
--(axis cs:0.53204819004972,0.45)
--(axis cs:0.53204819004972,0.46)
--(axis cs:0.532567320283259,0.46)
--(axis cs:0.532567320283259,0.47)
--(axis cs:0.532731742919181,0.47)
--(axis cs:0.532731742919181,0.48)
--(axis cs:0.538844514691716,0.48)
--(axis cs:0.538844514691716,0.49)
--(axis cs:0.543839950711505,0.49)
--(axis cs:0.543839950711505,0.5)
--(axis cs:0.547884781726963,0.5)
--(axis cs:0.547884781726963,0.51)
--(axis cs:0.548110932024539,0.51)
--(axis cs:0.548110932024539,0.52)
--(axis cs:0.548931434391852,0.52)
--(axis cs:0.548931434391852,0.53)
--(axis cs:0.555377506174732,0.53)
--(axis cs:0.555377506174732,0.54)
--(axis cs:0.555852526230261,0.54)
--(axis cs:0.555852526230261,0.55)
--(axis cs:0.557710196998899,0.55)
--(axis cs:0.557710196998899,0.56)
--(axis cs:0.558003236394768,0.56)
--(axis cs:0.558003236394768,0.57)
--(axis cs:0.561700285319836,0.57)
--(axis cs:0.561700285319836,0.58)
--(axis cs:0.56412866132679,0.58)
--(axis cs:0.56412866132679,0.59)
--(axis cs:0.570752212556592,0.59)
--(axis cs:0.570752212556592,0.6)
--(axis cs:0.572162641778418,0.6)
--(axis cs:0.572162641778418,0.61)
--(axis cs:0.572552021029085,0.61)
--(axis cs:0.572552021029085,0.62)
--(axis cs:0.575684568804255,0.62)
--(axis cs:0.575684568804255,0.63)
--(axis cs:0.576469754873348,0.63)
--(axis cs:0.576469754873348,0.64)
--(axis cs:0.583916288082532,0.64)
--(axis cs:0.583916288082532,0.65)
--(axis cs:0.585617067497969,0.65)
--(axis cs:0.585617067497969,0.66)
--(axis cs:0.585697066427542,0.66)
--(axis cs:0.585697066427542,0.67)
--(axis cs:0.585937755633178,0.67)
--(axis cs:0.585937755633178,0.68)
--(axis cs:0.586401994643736,0.68)
--(axis cs:0.586401994643736,0.69)
--(axis cs:0.589191446493619,0.69)
--(axis cs:0.589191446493619,0.7)
--(axis cs:0.589485761284959,0.7)
--(axis cs:0.589485761284959,0.71)
--(axis cs:0.592964748587969,0.71)
--(axis cs:0.592964748587969,0.72)
--(axis cs:0.593623032610207,0.72)
--(axis cs:0.593623032610207,0.73)
--(axis cs:0.594137658788797,0.73)
--(axis cs:0.594137658788797,0.74)
--(axis cs:0.595163084706443,0.74)
--(axis cs:0.595163084706443,0.75)
--(axis cs:0.597349872425209,0.75)
--(axis cs:0.597349872425209,0.76)
--(axis cs:0.600701608258721,0.76)
--(axis cs:0.600701608258721,0.77)
--(axis cs:0.603422119113869,0.77)
--(axis cs:0.603422119113869,0.78)
--(axis cs:0.606403417632972,0.78)
--(axis cs:0.606403417632972,0.79)
--(axis cs:0.608640033428051,0.79)
--(axis cs:0.608640033428051,0.8)
--(axis cs:0.609480252349109,0.8)
--(axis cs:0.609480252349109,0.81)
--(axis cs:0.611299056582075,0.81)
--(axis cs:0.611299056582075,0.82)
--(axis cs:0.615396972191927,0.82)
--(axis cs:0.615396972191927,0.83)
--(axis cs:0.617299067395776,0.83)
--(axis cs:0.617299067395776,0.84)
--(axis cs:0.618643263613047,0.84)
--(axis cs:0.618643263613047,0.85)
--(axis cs:0.619239290508892,0.85)
--(axis cs:0.619239290508892,0.86)
--(axis cs:0.624648016588963,0.86)
--(axis cs:0.624648016588963,0.87)
--(axis cs:0.627228044015685,0.87)
--(axis cs:0.627228044015685,0.88)
--(axis cs:0.628776150970625,0.88)
--(axis cs:0.628776150970625,0.89)
--(axis cs:0.629029242287229,0.89)
--(axis cs:0.629029242287229,0.9)
--(axis cs:0.629722724591258,0.9)
--(axis cs:0.629722724591258,0.91)
--(axis cs:0.631695866145713,0.91)
--(axis cs:0.631695866145713,0.92)
--(axis cs:0.636908611442566,0.92)
--(axis cs:0.636908611442566,0.93)
--(axis cs:0.645745668269931,0.93)
--(axis cs:0.645745668269931,0.94)
--(axis cs:0.650052539375843,0.94)
--(axis cs:0.650052539375843,0.95)
--(axis cs:0.650736706347591,0.95)
--(axis cs:0.650736706347591,0.96)
--(axis cs:0.665567758831752,0.96)
--(axis cs:0.665567758831752,0.97)
--(axis cs:0.67201959378983,0.97)
--(axis cs:0.67201959378983,0.98)
--(axis cs:0.680165279389582,0.98)
--(axis cs:0.680165279389582,0.99)
--(axis cs:0.683886369189674,0.99)
--(axis cs:0.683886369189674,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.336334883550986,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.336334883550986,0.01)
--(axis cs:0.356293170198589,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.356293170198589,0.02)
--(axis cs:0.384303415408479,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.384303415408479,0.03)
--(axis cs:0.388503875022057,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.388503875022057,0.04)
--(axis cs:0.395013255789723,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.395013255789723,0.05)
--(axis cs:0.407169174710013,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.407169174710013,0.06)
--(axis cs:0.416857898398838,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.416857898398838,0.07)
--(axis cs:0.417560074964148,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.417560074964148,0.08)
--(axis cs:0.426288039596884,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.426288039596884,0.09)
--(axis cs:0.432162787193054,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.432162787193054,0.1)
--(axis cs:0.438658959846399,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.438658959846399,0.11)
--(axis cs:0.440736880509874,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.440736880509874,0.12)
--(axis cs:0.446863892681304,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.446863892681304,0.13)
--(axis cs:0.446925629840415,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.446925629840415,0.14)
--(axis cs:0.448488121409198,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.448488121409198,0.15)
--(axis cs:0.456059109936862,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.456059109936862,0.16)
--(axis cs:0.456820989459228,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.456820989459228,0.17)
--(axis cs:0.459887489971335,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.459887489971335,0.18)
--(axis cs:0.460895986108412,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.460895986108412,0.19)
--(axis cs:0.461644495196729,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.461644495196729,0.2)
--(axis cs:0.461852031588085,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.461852031588085,0.21)
--(axis cs:0.466978020043582,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.466978020043582,0.22)
--(axis cs:0.46994157215781,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.46994157215781,0.23)
--(axis cs:0.471330809359124,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.471330809359124,0.24)
--(axis cs:0.473650738623527,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.473650738623527,0.25)
--(axis cs:0.475211841407511,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.475211841407511,0.26)
--(axis cs:0.475695814518509,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.475695814518509,0.27)
--(axis cs:0.488719148329134,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.488719148329134,0.28)
--(axis cs:0.489390094823147,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.489390094823147,0.29)
--(axis cs:0.48982585490072,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.48982585490072,0.3)
--(axis cs:0.490291037074846,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.490291037074846,0.31)
--(axis cs:0.492646588317187,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.492646588317187,0.32)
--(axis cs:0.499151719200987,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.499151719200987,0.33)
--(axis cs:0.499719963192765,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.499719963192765,0.34)
--(axis cs:0.501267935771467,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.501267935771467,0.35)
--(axis cs:0.501371892962402,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.501371892962402,0.36)
--(axis cs:0.502428721516252,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.502428721516252,0.37)
--(axis cs:0.509406199925759,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.509406199925759,0.38)
--(axis cs:0.510061665410431,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.510061665410431,0.39)
--(axis cs:0.516723682000705,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.516723682000705,0.4)
--(axis cs:0.516843099002108,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.516843099002108,0.41)
--(axis cs:0.519457856286641,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.519457856286641,0.42)
--(axis cs:0.522293639239913,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.522293639239913,0.43)
--(axis cs:0.523245884089381,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.523245884089381,0.44)
--(axis cs:0.52941250090523,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.52941250090523,0.45)
--(axis cs:0.531859911513238,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.531859911513238,0.46)
--(axis cs:0.532349985321271,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.532349985321271,0.47)
--(axis cs:0.532420285106392,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.532420285106392,0.48)
--(axis cs:0.538998164423252,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.538998164423252,0.49)
--(axis cs:0.543956474994109,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.543956474994109,0.5)
--(axis cs:0.54773198986056,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.54773198986056,0.51)
--(axis cs:0.548221559007206,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.548221559007206,0.52)
--(axis cs:0.548909273575366,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.548909273575366,0.53)
--(axis cs:0.555339663844851,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.555339663844851,0.54)
--(axis cs:0.555980061564484,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.555980061564484,0.55)
--(axis cs:0.557482864002181,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.557482864002181,0.56)
--(axis cs:0.558085012293872,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.558085012293872,0.57)
--(axis cs:0.561758951738166,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.561758951738166,0.58)
--(axis cs:0.564174641589464,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.564174641589464,0.59)
--(axis cs:0.5707805121326,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.5707805121326,0.6)
--(axis cs:0.572021313062642,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.572021313062642,0.61)
--(axis cs:0.572172623542272,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.572172623542272,0.62)
--(axis cs:0.575693160258671,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.575693160258671,0.63)
--(axis cs:0.576146940735638,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.576146940735638,0.64)
--(axis cs:0.583601497204216,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.583601497204216,0.65)
--(axis cs:0.585539872518336,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.585539872518336,0.66)
--(axis cs:0.585690420968843,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.585690420968843,0.67)
--(axis cs:0.586171116790475,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.586171116790475,0.68)
--(axis cs:0.586468860922385,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.586468860922385,0.69)
--(axis cs:0.58919372723136,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.58919372723136,0.7)
--(axis cs:0.589307768208044,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.589307768208044,0.71)
--(axis cs:0.592981867840899,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.592981867840899,0.72)
--(axis cs:0.593250877701346,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.593250877701346,0.73)
--(axis cs:0.593887929311851,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.593887929311851,0.74)
--(axis cs:0.594930859622335,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.594930859622335,0.75)
--(axis cs:0.59731261537121,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.59731261537121,0.76)
--(axis cs:0.600652128049957,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.600652128049957,0.77)
--(axis cs:0.603514478867323,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.603514478867323,0.78)
--(axis cs:0.606257865977706,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.606257865977706,0.79)
--(axis cs:0.60856553157238,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.60856553157238,0.8)
--(axis cs:0.609483152057058,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.609483152057058,0.81)
--(axis cs:0.611232224291977,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.611232224291977,0.82)
--(axis cs:0.615578396817971,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.615578396817971,0.83)
--(axis cs:0.617322180935546,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.617322180935546,0.84)
--(axis cs:0.617931444430361,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.617931444430361,0.85)
--(axis cs:0.619880159925871,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.619880159925871,0.86)
--(axis cs:0.624325628944085,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.624325628944085,0.87)
--(axis cs:0.627132003691363,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.627132003691363,0.88)
--(axis cs:0.628884522231861,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.628884522231861,0.89)
--(axis cs:0.628984415480512,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.628984415480512,0.9)
--(axis cs:0.629685606131648,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.629685606131648,0.91)
--(axis cs:0.631847944907774,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.631847944907774,0.92)
--(axis cs:0.636931671443657,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.636931671443657,0.93)
--(axis cs:0.645482997095661,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.645482997095661,0.94)
--(axis cs:0.650357408056274,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.650357408056274,0.95)
--(axis cs:0.651088485568815,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.651088485568815,0.96)
--(axis cs:0.665299613806796,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.665299613806796,0.97)
--(axis cs:0.67165740394206,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.67165740394206,0.98)
--(axis cs:0.680453580700155,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.680453580700155,0.99)
--(axis cs:0.684113383967784,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.684113383967784,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.336334883550986,0)
--(axis cs:0.336334883550986,0.01)
--(axis cs:0.356293170198589,0.01)
--(axis cs:0.356293170198589,0.02)
--(axis cs:0.384303415408479,0.02)
--(axis cs:0.384303415408479,0.03)
--(axis cs:0.388503875022057,0.03)
--(axis cs:0.388503875022057,0.04)
--(axis cs:0.395013255789723,0.04)
--(axis cs:0.395013255789723,0.05)
--(axis cs:0.407169174710013,0.05)
--(axis cs:0.407169174710013,0.06)
--(axis cs:0.416857898398838,0.06)
--(axis cs:0.416857898398838,0.07)
--(axis cs:0.417560074964148,0.07)
--(axis cs:0.417560074964148,0.08)
--(axis cs:0.426288039596884,0.08)
--(axis cs:0.426288039596884,0.09)
--(axis cs:0.432162787193054,0.09)
--(axis cs:0.432162787193054,0.1)
--(axis cs:0.438658959846399,0.1)
--(axis cs:0.438658959846399,0.11)
--(axis cs:0.440736880509874,0.11)
--(axis cs:0.440736880509874,0.12)
--(axis cs:0.446863892681304,0.12)
--(axis cs:0.446863892681304,0.13)
--(axis cs:0.446925629840415,0.13)
--(axis cs:0.446925629840415,0.14)
--(axis cs:0.448488121409198,0.14)
--(axis cs:0.448488121409198,0.15)
--(axis cs:0.456059109936862,0.15)
--(axis cs:0.456059109936862,0.16)
--(axis cs:0.456820989459228,0.16)
--(axis cs:0.456820989459228,0.17)
--(axis cs:0.459887489971335,0.17)
--(axis cs:0.459887489971335,0.18)
--(axis cs:0.460895986108412,0.18)
--(axis cs:0.460895986108412,0.19)
--(axis cs:0.461644495196729,0.19)
--(axis cs:0.461644495196729,0.2)
--(axis cs:0.461852031588085,0.2)
--(axis cs:0.461852031588085,0.21)
--(axis cs:0.466978020043582,0.21)
--(axis cs:0.466978020043582,0.22)
--(axis cs:0.46994157215781,0.22)
--(axis cs:0.46994157215781,0.23)
--(axis cs:0.471330809359124,0.23)
--(axis cs:0.471330809359124,0.24)
--(axis cs:0.473650738623527,0.24)
--(axis cs:0.473650738623527,0.25)
--(axis cs:0.475211841407511,0.25)
--(axis cs:0.475211841407511,0.26)
--(axis cs:0.475695814518509,0.26)
--(axis cs:0.475695814518509,0.27)
--(axis cs:0.488719148329134,0.27)
--(axis cs:0.488719148329134,0.28)
--(axis cs:0.489390094823147,0.28)
--(axis cs:0.489390094823147,0.29)
--(axis cs:0.48982585490072,0.29)
--(axis cs:0.48982585490072,0.3)
--(axis cs:0.490291037074846,0.3)
--(axis cs:0.490291037074846,0.31)
--(axis cs:0.492646588317187,0.31)
--(axis cs:0.492646588317187,0.32)
--(axis cs:0.499151719200987,0.32)
--(axis cs:0.499151719200987,0.33)
--(axis cs:0.499719963192765,0.33)
--(axis cs:0.499719963192765,0.34)
--(axis cs:0.501267935771467,0.34)
--(axis cs:0.501267935771467,0.35)
--(axis cs:0.501371892962402,0.35)
--(axis cs:0.501371892962402,0.36)
--(axis cs:0.502428721516252,0.36)
--(axis cs:0.502428721516252,0.37)
--(axis cs:0.509406199925759,0.37)
--(axis cs:0.509406199925759,0.38)
--(axis cs:0.510061665410431,0.38)
--(axis cs:0.510061665410431,0.39)
--(axis cs:0.516723682000705,0.39)
--(axis cs:0.516723682000705,0.4)
--(axis cs:0.516843099002108,0.4)
--(axis cs:0.516843099002108,0.41)
--(axis cs:0.519457856286641,0.41)
--(axis cs:0.519457856286641,0.42)
--(axis cs:0.522293639239913,0.42)
--(axis cs:0.522293639239913,0.43)
--(axis cs:0.523245884089381,0.43)
--(axis cs:0.523245884089381,0.44)
--(axis cs:0.52941250090523,0.44)
--(axis cs:0.52941250090523,0.45)
--(axis cs:0.531859911513238,0.45)
--(axis cs:0.531859911513238,0.46)
--(axis cs:0.532349985321271,0.46)
--(axis cs:0.532349985321271,0.47)
--(axis cs:0.532420285106392,0.47)
--(axis cs:0.532420285106392,0.48)
--(axis cs:0.538998164423252,0.48)
--(axis cs:0.538998164423252,0.49)
--(axis cs:0.543956474994109,0.49)
--(axis cs:0.543956474994109,0.5)
--(axis cs:0.54773198986056,0.5)
--(axis cs:0.54773198986056,0.51)
--(axis cs:0.548221559007206,0.51)
--(axis cs:0.548221559007206,0.52)
--(axis cs:0.548909273575366,0.52)
--(axis cs:0.548909273575366,0.53)
--(axis cs:0.555339663844851,0.53)
--(axis cs:0.555339663844851,0.54)
--(axis cs:0.555980061564484,0.54)
--(axis cs:0.555980061564484,0.55)
--(axis cs:0.557482864002181,0.55)
--(axis cs:0.557482864002181,0.56)
--(axis cs:0.558085012293872,0.56)
--(axis cs:0.558085012293872,0.57)
--(axis cs:0.561758951738166,0.57)
--(axis cs:0.561758951738166,0.58)
--(axis cs:0.564174641589464,0.58)
--(axis cs:0.564174641589464,0.59)
--(axis cs:0.5707805121326,0.59)
--(axis cs:0.5707805121326,0.6)
--(axis cs:0.572021313062642,0.6)
--(axis cs:0.572021313062642,0.61)
--(axis cs:0.572172623542272,0.61)
--(axis cs:0.572172623542272,0.62)
--(axis cs:0.575693160258671,0.62)
--(axis cs:0.575693160258671,0.63)
--(axis cs:0.576146940735638,0.63)
--(axis cs:0.576146940735638,0.64)
--(axis cs:0.583601497204216,0.64)
--(axis cs:0.583601497204216,0.65)
--(axis cs:0.585539872518336,0.65)
--(axis cs:0.585539872518336,0.66)
--(axis cs:0.585690420968843,0.66)
--(axis cs:0.585690420968843,0.67)
--(axis cs:0.586171116790475,0.67)
--(axis cs:0.586171116790475,0.68)
--(axis cs:0.586468860922385,0.68)
--(axis cs:0.586468860922385,0.69)
--(axis cs:0.58919372723136,0.69)
--(axis cs:0.58919372723136,0.7)
--(axis cs:0.589307768208044,0.7)
--(axis cs:0.589307768208044,0.71)
--(axis cs:0.592981867840899,0.71)
--(axis cs:0.592981867840899,0.72)
--(axis cs:0.593250877701346,0.72)
--(axis cs:0.593250877701346,0.73)
--(axis cs:0.593887929311851,0.73)
--(axis cs:0.593887929311851,0.74)
--(axis cs:0.594930859622335,0.74)
--(axis cs:0.594930859622335,0.75)
--(axis cs:0.59731261537121,0.75)
--(axis cs:0.59731261537121,0.76)
--(axis cs:0.600652128049957,0.76)
--(axis cs:0.600652128049957,0.77)
--(axis cs:0.603514478867323,0.77)
--(axis cs:0.603514478867323,0.78)
--(axis cs:0.606257865977706,0.78)
--(axis cs:0.606257865977706,0.79)
--(axis cs:0.60856553157238,0.79)
--(axis cs:0.60856553157238,0.8)
--(axis cs:0.609483152057058,0.8)
--(axis cs:0.609483152057058,0.81)
--(axis cs:0.611232224291977,0.81)
--(axis cs:0.611232224291977,0.82)
--(axis cs:0.615578396817971,0.82)
--(axis cs:0.615578396817971,0.83)
--(axis cs:0.617322180935546,0.83)
--(axis cs:0.617322180935546,0.84)
--(axis cs:0.617931444430361,0.84)
--(axis cs:0.617931444430361,0.85)
--(axis cs:0.619880159925871,0.85)
--(axis cs:0.619880159925871,0.86)
--(axis cs:0.624325628944085,0.86)
--(axis cs:0.624325628944085,0.87)
--(axis cs:0.627132003691363,0.87)
--(axis cs:0.627132003691363,0.88)
--(axis cs:0.628884522231861,0.88)
--(axis cs:0.628884522231861,0.89)
--(axis cs:0.628984415480512,0.89)
--(axis cs:0.628984415480512,0.9)
--(axis cs:0.629685606131648,0.9)
--(axis cs:0.629685606131648,0.91)
--(axis cs:0.631847944907774,0.91)
--(axis cs:0.631847944907774,0.92)
--(axis cs:0.636931671443657,0.92)
--(axis cs:0.636931671443657,0.93)
--(axis cs:0.645482997095661,0.93)
--(axis cs:0.645482997095661,0.94)
--(axis cs:0.650357408056274,0.94)
--(axis cs:0.650357408056274,0.95)
--(axis cs:0.651088485568815,0.95)
--(axis cs:0.651088485568815,0.96)
--(axis cs:0.665299613806796,0.96)
--(axis cs:0.665299613806796,0.97)
--(axis cs:0.67165740394206,0.97)
--(axis cs:0.67165740394206,0.98)
--(axis cs:0.680453580700155,0.98)
--(axis cs:0.680453580700155,0.99)
--(axis cs:0.684113383967784,0.99)
--(axis cs:0.684113383967784,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.844453984018248,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.844453984018248,0.01)
--(axis cs:0.995429905058702,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.995429905058702,0.02)
--(axis cs:1.04351233091372,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.04351233091372,0.03)
--(axis cs:1.08801082417103,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.08801082417103,0.04)
--(axis cs:1.14205512051826,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14205512051826,0.05)
--(axis cs:1.14320518128177,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14320518128177,0.06)
--(axis cs:1.16447560703986,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16447560703986,0.07)
--(axis cs:1.17421224716479,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17421224716479,0.08)
--(axis cs:1.19961694189645,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19961694189645,0.09)
--(axis cs:1.22805713467652,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22805713467652,0.1)
--(axis cs:1.24196685211247,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24196685211247,0.11)
--(axis cs:1.27262680192894,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27262680192894,0.12)
--(axis cs:1.29512138294654,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29512138294654,0.13)
--(axis cs:1.29927258408706,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29927258408706,0.14)
--(axis cs:1.31494810526736,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31494810526736,0.15)
--(axis cs:1.31618296248364,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31618296248364,0.16)
--(axis cs:1.32073381928739,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32073381928739,0.17)
--(axis cs:1.32473290512072,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32473290512072,0.18)
--(axis cs:1.32697077631352,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32697077631352,0.19)
--(axis cs:1.34157532753765,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34157532753765,0.2)
--(axis cs:1.35020480908315,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35020480908315,0.21)
--(axis cs:1.3511288130898,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3511288130898,0.22)
--(axis cs:1.36958922834103,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36958922834103,0.23)
--(axis cs:1.37138501617694,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37138501617694,0.24)
--(axis cs:1.37223661845538,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37223661845538,0.25)
--(axis cs:1.37655524627192,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37655524627192,0.26)
--(axis cs:1.38682890466315,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38682890466315,0.27)
--(axis cs:1.38923891143892,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38923891143892,0.28)
--(axis cs:1.39390776386879,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39390776386879,0.29)
--(axis cs:1.3954123661656,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3954123661656,0.3)
--(axis cs:1.40495515165298,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40495515165298,0.31)
--(axis cs:1.40915459038212,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40915459038212,0.32)
--(axis cs:1.41396287616123,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41396287616123,0.33)
--(axis cs:1.42721765503973,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42721765503973,0.34)
--(axis cs:1.44460630940752,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44460630940752,0.35)
--(axis cs:1.46565632281588,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46565632281588,0.36)
--(axis cs:1.48508988512386,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48508988512386,0.37)
--(axis cs:1.48767521795191,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48767521795191,0.38)
--(axis cs:1.49038478390458,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49038478390458,0.39)
--(axis cs:1.49502936520356,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49502936520356,0.4)
--(axis cs:1.50524511400454,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50524511400454,0.41)
--(axis cs:1.50850284813159,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50850284813159,0.42)
--(axis cs:1.51530936728458,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51530936728458,0.43)
--(axis cs:1.52759677034252,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52759677034252,0.44)
--(axis cs:1.52888312207147,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52888312207147,0.45)
--(axis cs:1.53486207032173,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53486207032173,0.46)
--(axis cs:1.5387342275623,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5387342275623,0.47)
--(axis cs:1.54564733163482,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54564733163482,0.48)
--(axis cs:1.55394643106903,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55394643106903,0.49)
--(axis cs:1.55482952455678,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55482952455678,0.5)
--(axis cs:1.56181340155382,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56181340155382,0.51)
--(axis cs:1.56825393134341,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56825393134341,0.52)
--(axis cs:1.58229352481486,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58229352481486,0.53)
--(axis cs:1.59159914371273,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59159914371273,0.54)
--(axis cs:1.59710924590371,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59710924590371,0.55)
--(axis cs:1.60117039320851,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60117039320851,0.56)
--(axis cs:1.60307734416053,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60307734416053,0.57)
--(axis cs:1.61130195552232,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61130195552232,0.58)
--(axis cs:1.61448811747905,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61448811747905,0.59)
--(axis cs:1.62677900252526,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62677900252526,0.6)
--(axis cs:1.63179362851468,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63179362851468,0.61)
--(axis cs:1.64159381668826,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64159381668826,0.62)
--(axis cs:1.64181727729549,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64181727729549,0.63)
--(axis cs:1.64490328745006,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64490328745006,0.64)
--(axis cs:1.64547225724942,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64547225724942,0.65)
--(axis cs:1.64589392341614,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64589392341614,0.66)
--(axis cs:1.66483490073023,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66483490073023,0.67)
--(axis cs:1.66585083226311,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66585083226311,0.68)
--(axis cs:1.67125491969768,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67125491969768,0.69)
--(axis cs:1.68877078430413,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68877078430413,0.7)
--(axis cs:1.69571710184249,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69571710184249,0.71)
--(axis cs:1.69906997892126,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69906997892126,0.72)
--(axis cs:1.71444591440285,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71444591440285,0.73)
--(axis cs:1.72486810272667,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72486810272667,0.74)
--(axis cs:1.72973911531608,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72973911531608,0.75)
--(axis cs:1.74647778339282,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74647778339282,0.76)
--(axis cs:1.74818937511563,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74818937511563,0.77)
--(axis cs:1.75764337459942,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75764337459942,0.78)
--(axis cs:1.76299462723988,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76299462723988,0.79)
--(axis cs:1.76710685677488,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76710685677488,0.8)
--(axis cs:1.77061918379002,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77061918379002,0.81)
--(axis cs:1.79205604340992,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79205604340992,0.82)
--(axis cs:1.80755156594111,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80755156594111,0.83)
--(axis cs:1.82213186991375,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82213186991375,0.84)
--(axis cs:1.83276182273533,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83276182273533,0.85)
--(axis cs:1.84085996044785,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84085996044785,0.86)
--(axis cs:1.85825331402256,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85825331402256,0.87)
--(axis cs:1.89366144583529,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89366144583529,0.88)
--(axis cs:1.89690530478648,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89690530478648,0.89)
--(axis cs:1.91434315044316,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.91434315044316,0.9)
--(axis cs:1.93302152989349,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.93302152989349,0.91)
--(axis cs:1.93433104542676,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.93433104542676,0.92)
--(axis cs:1.940701413249,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.940701413249,0.93)
--(axis cs:1.96957389609798,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.96957389609798,0.94)
--(axis cs:2.00031416558542,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.00031416558542,0.95)
--(axis cs:2.05308446470707,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.05308446470707,0.96)
--(axis cs:2.08673003876871,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.08673003876871,0.97)
--(axis cs:2.10763685417048,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.10763685417048,0.98)
--(axis cs:2.11341634931745,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.11341634931745,0.99)
--(axis cs:2.23607832049701,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.23607832049701,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.844453984018248,0)
--(axis cs:0.844453984018248,0.01)
--(axis cs:0.995429905058702,0.01)
--(axis cs:0.995429905058702,0.02)
--(axis cs:1.04351233091372,0.02)
--(axis cs:1.04351233091372,0.03)
--(axis cs:1.08801082417103,0.03)
--(axis cs:1.08801082417103,0.04)
--(axis cs:1.14205512051826,0.04)
--(axis cs:1.14205512051826,0.05)
--(axis cs:1.14320518128177,0.05)
--(axis cs:1.14320518128177,0.06)
--(axis cs:1.16447560703986,0.06)
--(axis cs:1.16447560703986,0.07)
--(axis cs:1.17421224716479,0.07)
--(axis cs:1.17421224716479,0.08)
--(axis cs:1.19961694189645,0.08)
--(axis cs:1.19961694189645,0.09)
--(axis cs:1.22805713467652,0.09)
--(axis cs:1.22805713467652,0.1)
--(axis cs:1.24196685211247,0.1)
--(axis cs:1.24196685211247,0.11)
--(axis cs:1.27262680192894,0.11)
--(axis cs:1.27262680192894,0.12)
--(axis cs:1.29512138294654,0.12)
--(axis cs:1.29512138294654,0.13)
--(axis cs:1.29927258408706,0.13)
--(axis cs:1.29927258408706,0.14)
--(axis cs:1.31494810526736,0.14)
--(axis cs:1.31494810526736,0.15)
--(axis cs:1.31618296248364,0.15)
--(axis cs:1.31618296248364,0.16)
--(axis cs:1.32073381928739,0.16)
--(axis cs:1.32073381928739,0.17)
--(axis cs:1.32473290512072,0.17)
--(axis cs:1.32473290512072,0.18)
--(axis cs:1.32697077631352,0.18)
--(axis cs:1.32697077631352,0.19)
--(axis cs:1.34157532753765,0.19)
--(axis cs:1.34157532753765,0.2)
--(axis cs:1.35020480908315,0.2)
--(axis cs:1.35020480908315,0.21)
--(axis cs:1.3511288130898,0.21)
--(axis cs:1.3511288130898,0.22)
--(axis cs:1.36958922834103,0.22)
--(axis cs:1.36958922834103,0.23)
--(axis cs:1.37138501617694,0.23)
--(axis cs:1.37138501617694,0.24)
--(axis cs:1.37223661845538,0.24)
--(axis cs:1.37223661845538,0.25)
--(axis cs:1.37655524627192,0.25)
--(axis cs:1.37655524627192,0.26)
--(axis cs:1.38682890466315,0.26)
--(axis cs:1.38682890466315,0.27)
--(axis cs:1.38923891143892,0.27)
--(axis cs:1.38923891143892,0.28)
--(axis cs:1.39390776386879,0.28)
--(axis cs:1.39390776386879,0.29)
--(axis cs:1.3954123661656,0.29)
--(axis cs:1.3954123661656,0.3)
--(axis cs:1.40495515165298,0.3)
--(axis cs:1.40495515165298,0.31)
--(axis cs:1.40915459038212,0.31)
--(axis cs:1.40915459038212,0.32)
--(axis cs:1.41396287616123,0.32)
--(axis cs:1.41396287616123,0.33)
--(axis cs:1.42721765503973,0.33)
--(axis cs:1.42721765503973,0.34)
--(axis cs:1.44460630940752,0.34)
--(axis cs:1.44460630940752,0.35)
--(axis cs:1.46565632281588,0.35)
--(axis cs:1.46565632281588,0.36)
--(axis cs:1.48508988512386,0.36)
--(axis cs:1.48508988512386,0.37)
--(axis cs:1.48767521795191,0.37)
--(axis cs:1.48767521795191,0.38)
--(axis cs:1.49038478390458,0.38)
--(axis cs:1.49038478390458,0.39)
--(axis cs:1.49502936520356,0.39)
--(axis cs:1.49502936520356,0.4)
--(axis cs:1.50524511400454,0.4)
--(axis cs:1.50524511400454,0.41)
--(axis cs:1.50850284813159,0.41)
--(axis cs:1.50850284813159,0.42)
--(axis cs:1.51530936728458,0.42)
--(axis cs:1.51530936728458,0.43)
--(axis cs:1.52759677034252,0.43)
--(axis cs:1.52759677034252,0.44)
--(axis cs:1.52888312207147,0.44)
--(axis cs:1.52888312207147,0.45)
--(axis cs:1.53486207032173,0.45)
--(axis cs:1.53486207032173,0.46)
--(axis cs:1.5387342275623,0.46)
--(axis cs:1.5387342275623,0.47)
--(axis cs:1.54564733163482,0.47)
--(axis cs:1.54564733163482,0.48)
--(axis cs:1.55394643106903,0.48)
--(axis cs:1.55394643106903,0.49)
--(axis cs:1.55482952455678,0.49)
--(axis cs:1.55482952455678,0.5)
--(axis cs:1.56181340155382,0.5)
--(axis cs:1.56181340155382,0.51)
--(axis cs:1.56825393134341,0.51)
--(axis cs:1.56825393134341,0.52)
--(axis cs:1.58229352481486,0.52)
--(axis cs:1.58229352481486,0.53)
--(axis cs:1.59159914371273,0.53)
--(axis cs:1.59159914371273,0.54)
--(axis cs:1.59710924590371,0.54)
--(axis cs:1.59710924590371,0.55)
--(axis cs:1.60117039320851,0.55)
--(axis cs:1.60117039320851,0.56)
--(axis cs:1.60307734416053,0.56)
--(axis cs:1.60307734416053,0.57)
--(axis cs:1.61130195552232,0.57)
--(axis cs:1.61130195552232,0.58)
--(axis cs:1.61448811747905,0.58)
--(axis cs:1.61448811747905,0.59)
--(axis cs:1.62677900252526,0.59)
--(axis cs:1.62677900252526,0.6)
--(axis cs:1.63179362851468,0.6)
--(axis cs:1.63179362851468,0.61)
--(axis cs:1.64159381668826,0.61)
--(axis cs:1.64159381668826,0.62)
--(axis cs:1.64181727729549,0.62)
--(axis cs:1.64181727729549,0.63)
--(axis cs:1.64490328745006,0.63)
--(axis cs:1.64490328745006,0.64)
--(axis cs:1.64547225724942,0.64)
--(axis cs:1.64547225724942,0.65)
--(axis cs:1.64589392341614,0.65)
--(axis cs:1.64589392341614,0.66)
--(axis cs:1.66483490073023,0.66)
--(axis cs:1.66483490073023,0.67)
--(axis cs:1.66585083226311,0.67)
--(axis cs:1.66585083226311,0.68)
--(axis cs:1.67125491969768,0.68)
--(axis cs:1.67125491969768,0.69)
--(axis cs:1.68877078430413,0.69)
--(axis cs:1.68877078430413,0.7)
--(axis cs:1.69571710184249,0.7)
--(axis cs:1.69571710184249,0.71)
--(axis cs:1.69906997892126,0.71)
--(axis cs:1.69906997892126,0.72)
--(axis cs:1.71444591440285,0.72)
--(axis cs:1.71444591440285,0.73)
--(axis cs:1.72486810272667,0.73)
--(axis cs:1.72486810272667,0.74)
--(axis cs:1.72973911531608,0.74)
--(axis cs:1.72973911531608,0.75)
--(axis cs:1.74647778339282,0.75)
--(axis cs:1.74647778339282,0.76)
--(axis cs:1.74818937511563,0.76)
--(axis cs:1.74818937511563,0.77)
--(axis cs:1.75764337459942,0.77)
--(axis cs:1.75764337459942,0.78)
--(axis cs:1.76299462723988,0.78)
--(axis cs:1.76299462723988,0.79)
--(axis cs:1.76710685677488,0.79)
--(axis cs:1.76710685677488,0.8)
--(axis cs:1.77061918379002,0.8)
--(axis cs:1.77061918379002,0.81)
--(axis cs:1.79205604340992,0.81)
--(axis cs:1.79205604340992,0.82)
--(axis cs:1.80755156594111,0.82)
--(axis cs:1.80755156594111,0.83)
--(axis cs:1.82213186991375,0.83)
--(axis cs:1.82213186991375,0.84)
--(axis cs:1.83276182273533,0.84)
--(axis cs:1.83276182273533,0.85)
--(axis cs:1.84085996044785,0.85)
--(axis cs:1.84085996044785,0.86)
--(axis cs:1.85825331402256,0.86)
--(axis cs:1.85825331402256,0.87)
--(axis cs:1.89366144583529,0.87)
--(axis cs:1.89366144583529,0.88)
--(axis cs:1.89690530478648,0.88)
--(axis cs:1.89690530478648,0.89)
--(axis cs:1.91434315044316,0.89)
--(axis cs:1.91434315044316,0.9)
--(axis cs:1.93302152989349,0.9)
--(axis cs:1.93302152989349,0.91)
--(axis cs:1.93433104542676,0.91)
--(axis cs:1.93433104542676,0.92)
--(axis cs:1.940701413249,0.92)
--(axis cs:1.940701413249,0.93)
--(axis cs:1.96957389609798,0.93)
--(axis cs:1.96957389609798,0.94)
--(axis cs:2.00031416558542,0.94)
--(axis cs:2.00031416558542,0.95)
--(axis cs:2.05308446470707,0.95)
--(axis cs:2.05308446470707,0.96)
--(axis cs:2.08673003876871,0.96)
--(axis cs:2.08673003876871,0.97)
--(axis cs:2.10763685417048,0.97)
--(axis cs:2.10763685417048,0.98)
--(axis cs:2.11341634931745,0.98)
--(axis cs:2.11341634931745,0.99)
--(axis cs:2.23607832049701,0.99)
--(axis cs:2.23607832049701,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_1.0_C_0.01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=1,C=10^{-2}\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.01767622963057,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.01767622963057,0.01)
--(axis cs:1.06394600965825,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.06394600965825,0.02)
--(axis cs:1.1266253404691,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.1266253404691,0.03)
--(axis cs:1.14042429397048,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.14042429397048,0.04)
--(axis cs:1.19548084213827,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19548084213827,0.05)
--(axis cs:1.19969998335277,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19969998335277,0.06)
--(axis cs:1.20083376030778,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.20083376030778,0.07)
--(axis cs:1.20662202730073,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.20662202730073,0.08)
--(axis cs:1.20857180378001,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.20857180378001,0.09)
--(axis cs:1.21716842463085,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.21716842463085,0.1)
--(axis cs:1.22220402450964,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.22220402450964,0.11)
--(axis cs:1.22637703074687,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.22637703074687,0.12)
--(axis cs:1.2442901440486,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2442901440486,0.13)
--(axis cs:1.27430428190407,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.27430428190407,0.14)
--(axis cs:1.27506419063403,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.27506419063403,0.15)
--(axis cs:1.27543939242086,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.27543939242086,0.16)
--(axis cs:1.28098511243296,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.28098511243296,0.17)
--(axis cs:1.29622664968326,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29622664968326,0.18)
--(axis cs:1.31659528165764,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31659528165764,0.19)
--(axis cs:1.31753683217479,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31753683217479,0.2)
--(axis cs:1.31790860970588,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31790860970588,0.21)
--(axis cs:1.32009690279211,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32009690279211,0.22)
--(axis cs:1.32078816742804,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32078816742804,0.23)
--(axis cs:1.33324113467791,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33324113467791,0.24)
--(axis cs:1.33609055090577,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33609055090577,0.25)
--(axis cs:1.34724515324723,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34724515324723,0.26)
--(axis cs:1.35780651496508,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35780651496508,0.27)
--(axis cs:1.37344408482067,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37344408482067,0.28)
--(axis cs:1.38947102102433,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38947102102433,0.29)
--(axis cs:1.39167526361074,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39167526361074,0.3)
--(axis cs:1.40717039025106,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40717039025106,0.31)
--(axis cs:1.40848911085451,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40848911085451,0.32)
--(axis cs:1.43054479727311,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43054479727311,0.33)
--(axis cs:1.43372013086752,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43372013086752,0.34)
--(axis cs:1.43878144686423,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43878144686423,0.35)
--(axis cs:1.43894657006813,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43894657006813,0.36)
--(axis cs:1.44837136743559,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44837136743559,0.37)
--(axis cs:1.44873212095165,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44873212095165,0.38)
--(axis cs:1.44910743630436,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44910743630436,0.39)
--(axis cs:1.46303435027902,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46303435027902,0.4)
--(axis cs:1.47806401006748,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47806401006748,0.41)
--(axis cs:1.49209682386001,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49209682386001,0.42)
--(axis cs:1.50347051937158,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50347051937158,0.43)
--(axis cs:1.50386196690163,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50386196690163,0.44)
--(axis cs:1.50407311561028,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50407311561028,0.45)
--(axis cs:1.51544972074745,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51544972074745,0.46)
--(axis cs:1.52085310944327,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52085310944327,0.47)
--(axis cs:1.52453305193815,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52453305193815,0.48)
--(axis cs:1.53116696832537,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.53116696832537,0.49)
--(axis cs:1.54028325712522,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54028325712522,0.5)
--(axis cs:1.54605487971603,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54605487971603,0.51)
--(axis cs:1.55521334437386,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55521334437386,0.52)
--(axis cs:1.55613011137553,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55613011137553,0.53)
--(axis cs:1.55776415047964,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55776415047964,0.54)
--(axis cs:1.56172582232593,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56172582232593,0.55)
--(axis cs:1.56212356088161,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56212356088161,0.56)
--(axis cs:1.58105604723072,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58105604723072,0.57)
--(axis cs:1.59805399811486,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59805399811486,0.58)
--(axis cs:1.598589019594,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.598589019594,0.59)
--(axis cs:1.60398473909919,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60398473909919,0.6)
--(axis cs:1.60714844001653,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60714844001653,0.61)
--(axis cs:1.61193795476538,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61193795476538,0.62)
--(axis cs:1.62461532463935,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62461532463935,0.63)
--(axis cs:1.62541933323935,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62541933323935,0.64)
--(axis cs:1.6293985910226,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6293985910226,0.65)
--(axis cs:1.63244680687039,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63244680687039,0.66)
--(axis cs:1.6407768641036,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6407768641036,0.67)
--(axis cs:1.64141854282411,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.64141854282411,0.68)
--(axis cs:1.64225763164495,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.64225763164495,0.69)
--(axis cs:1.65908962325996,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.65908962325996,0.7)
--(axis cs:1.67619167299256,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67619167299256,0.71)
--(axis cs:1.71118933095245,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.71118933095245,0.72)
--(axis cs:1.71784577805887,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.71784577805887,0.73)
--(axis cs:1.7181201667443,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7181201667443,0.74)
--(axis cs:1.72386216506889,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72386216506889,0.75)
--(axis cs:1.72680442252254,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72680442252254,0.76)
--(axis cs:1.73435270155868,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73435270155868,0.77)
--(axis cs:1.75277128736959,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.75277128736959,0.78)
--(axis cs:1.75635952447137,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.75635952447137,0.79)
--(axis cs:1.76389214803379,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76389214803379,0.8)
--(axis cs:1.76675812612396,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76675812612396,0.81)
--(axis cs:1.77467454657009,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.77467454657009,0.82)
--(axis cs:1.80675138710078,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80675138710078,0.83)
--(axis cs:1.80899869770019,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80899869770019,0.84)
--(axis cs:1.81573187535539,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81573187535539,0.85)
--(axis cs:1.84951679934203,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84951679934203,0.86)
--(axis cs:1.85072489042906,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85072489042906,0.87)
--(axis cs:1.85865046039766,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85865046039766,0.88)
--(axis cs:1.86299890076669,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86299890076669,0.89)
--(axis cs:1.87653883278773,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.87653883278773,0.9)
--(axis cs:1.89137684613788,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.89137684613788,0.91)
--(axis cs:1.91290324632515,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.91290324632515,0.92)
--(axis cs:1.92571293466264,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.92571293466264,0.93)
--(axis cs:1.92752822826323,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.92752822826323,0.94)
--(axis cs:1.9355728452911,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.9355728452911,0.95)
--(axis cs:1.95626324124459,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.95626324124459,0.96)
--(axis cs:1.95723284513655,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.95723284513655,0.97)
--(axis cs:1.97708744497765,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.97708744497765,0.98)
--(axis cs:1.98879607633708,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.98879607633708,0.99)
--(axis cs:2.00311797817778,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.00311797817778,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.01767622963057,0)
--(axis cs:1.01767622963057,0.01)
--(axis cs:1.06394600965825,0.01)
--(axis cs:1.06394600965825,0.02)
--(axis cs:1.1266253404691,0.02)
--(axis cs:1.1266253404691,0.03)
--(axis cs:1.14042429397048,0.03)
--(axis cs:1.14042429397048,0.04)
--(axis cs:1.19548084213827,0.04)
--(axis cs:1.19548084213827,0.05)
--(axis cs:1.19969998335277,0.05)
--(axis cs:1.19969998335277,0.06)
--(axis cs:1.20083376030778,0.06)
--(axis cs:1.20083376030778,0.07)
--(axis cs:1.20662202730073,0.07)
--(axis cs:1.20662202730073,0.08)
--(axis cs:1.20857180378001,0.08)
--(axis cs:1.20857180378001,0.09)
--(axis cs:1.21716842463085,0.09)
--(axis cs:1.21716842463085,0.1)
--(axis cs:1.22220402450964,0.1)
--(axis cs:1.22220402450964,0.11)
--(axis cs:1.22637703074687,0.11)
--(axis cs:1.22637703074687,0.12)
--(axis cs:1.2442901440486,0.12)
--(axis cs:1.2442901440486,0.13)
--(axis cs:1.27430428190407,0.13)
--(axis cs:1.27430428190407,0.14)
--(axis cs:1.27506419063403,0.14)
--(axis cs:1.27506419063403,0.15)
--(axis cs:1.27543939242086,0.15)
--(axis cs:1.27543939242086,0.16)
--(axis cs:1.28098511243296,0.16)
--(axis cs:1.28098511243296,0.17)
--(axis cs:1.29622664968326,0.17)
--(axis cs:1.29622664968326,0.18)
--(axis cs:1.31659528165764,0.18)
--(axis cs:1.31659528165764,0.19)
--(axis cs:1.31753683217479,0.19)
--(axis cs:1.31753683217479,0.2)
--(axis cs:1.31790860970588,0.2)
--(axis cs:1.31790860970588,0.21)
--(axis cs:1.32009690279211,0.21)
--(axis cs:1.32009690279211,0.22)
--(axis cs:1.32078816742804,0.22)
--(axis cs:1.32078816742804,0.23)
--(axis cs:1.33324113467791,0.23)
--(axis cs:1.33324113467791,0.24)
--(axis cs:1.33609055090577,0.24)
--(axis cs:1.33609055090577,0.25)
--(axis cs:1.34724515324723,0.25)
--(axis cs:1.34724515324723,0.26)
--(axis cs:1.35780651496508,0.26)
--(axis cs:1.35780651496508,0.27)
--(axis cs:1.37344408482067,0.27)
--(axis cs:1.37344408482067,0.28)
--(axis cs:1.38947102102433,0.28)
--(axis cs:1.38947102102433,0.29)
--(axis cs:1.39167526361074,0.29)
--(axis cs:1.39167526361074,0.3)
--(axis cs:1.40717039025106,0.3)
--(axis cs:1.40717039025106,0.31)
--(axis cs:1.40848911085451,0.31)
--(axis cs:1.40848911085451,0.32)
--(axis cs:1.43054479727311,0.32)
--(axis cs:1.43054479727311,0.33)
--(axis cs:1.43372013086752,0.33)
--(axis cs:1.43372013086752,0.34)
--(axis cs:1.43878144686423,0.34)
--(axis cs:1.43878144686423,0.35)
--(axis cs:1.43894657006813,0.35)
--(axis cs:1.43894657006813,0.36)
--(axis cs:1.44837136743559,0.36)
--(axis cs:1.44837136743559,0.37)
--(axis cs:1.44873212095165,0.37)
--(axis cs:1.44873212095165,0.38)
--(axis cs:1.44910743630436,0.38)
--(axis cs:1.44910743630436,0.39)
--(axis cs:1.46303435027902,0.39)
--(axis cs:1.46303435027902,0.4)
--(axis cs:1.47806401006748,0.4)
--(axis cs:1.47806401006748,0.41)
--(axis cs:1.49209682386001,0.41)
--(axis cs:1.49209682386001,0.42)
--(axis cs:1.50347051937158,0.42)
--(axis cs:1.50347051937158,0.43)
--(axis cs:1.50386196690163,0.43)
--(axis cs:1.50386196690163,0.44)
--(axis cs:1.50407311561028,0.44)
--(axis cs:1.50407311561028,0.45)
--(axis cs:1.51544972074745,0.45)
--(axis cs:1.51544972074745,0.46)
--(axis cs:1.52085310944327,0.46)
--(axis cs:1.52085310944327,0.47)
--(axis cs:1.52453305193815,0.47)
--(axis cs:1.52453305193815,0.48)
--(axis cs:1.53116696832537,0.48)
--(axis cs:1.53116696832537,0.49)
--(axis cs:1.54028325712522,0.49)
--(axis cs:1.54028325712522,0.5)
--(axis cs:1.54605487971603,0.5)
--(axis cs:1.54605487971603,0.51)
--(axis cs:1.55521334437386,0.51)
--(axis cs:1.55521334437386,0.52)
--(axis cs:1.55613011137553,0.52)
--(axis cs:1.55613011137553,0.53)
--(axis cs:1.55776415047964,0.53)
--(axis cs:1.55776415047964,0.54)
--(axis cs:1.56172582232593,0.54)
--(axis cs:1.56172582232593,0.55)
--(axis cs:1.56212356088161,0.55)
--(axis cs:1.56212356088161,0.56)
--(axis cs:1.58105604723072,0.56)
--(axis cs:1.58105604723072,0.57)
--(axis cs:1.59805399811486,0.57)
--(axis cs:1.59805399811486,0.58)
--(axis cs:1.598589019594,0.58)
--(axis cs:1.598589019594,0.59)
--(axis cs:1.60398473909919,0.59)
--(axis cs:1.60398473909919,0.6)
--(axis cs:1.60714844001653,0.6)
--(axis cs:1.60714844001653,0.61)
--(axis cs:1.61193795476538,0.61)
--(axis cs:1.61193795476538,0.62)
--(axis cs:1.62461532463935,0.62)
--(axis cs:1.62461532463935,0.63)
--(axis cs:1.62541933323935,0.63)
--(axis cs:1.62541933323935,0.64)
--(axis cs:1.6293985910226,0.64)
--(axis cs:1.6293985910226,0.65)
--(axis cs:1.63244680687039,0.65)
--(axis cs:1.63244680687039,0.66)
--(axis cs:1.6407768641036,0.66)
--(axis cs:1.6407768641036,0.67)
--(axis cs:1.64141854282411,0.67)
--(axis cs:1.64141854282411,0.68)
--(axis cs:1.64225763164495,0.68)
--(axis cs:1.64225763164495,0.69)
--(axis cs:1.65908962325996,0.69)
--(axis cs:1.65908962325996,0.7)
--(axis cs:1.67619167299256,0.7)
--(axis cs:1.67619167299256,0.71)
--(axis cs:1.71118933095245,0.71)
--(axis cs:1.71118933095245,0.72)
--(axis cs:1.71784577805887,0.72)
--(axis cs:1.71784577805887,0.73)
--(axis cs:1.7181201667443,0.73)
--(axis cs:1.7181201667443,0.74)
--(axis cs:1.72386216506889,0.74)
--(axis cs:1.72386216506889,0.75)
--(axis cs:1.72680442252254,0.75)
--(axis cs:1.72680442252254,0.76)
--(axis cs:1.73435270155868,0.76)
--(axis cs:1.73435270155868,0.77)
--(axis cs:1.75277128736959,0.77)
--(axis cs:1.75277128736959,0.78)
--(axis cs:1.75635952447137,0.78)
--(axis cs:1.75635952447137,0.79)
--(axis cs:1.76389214803379,0.79)
--(axis cs:1.76389214803379,0.8)
--(axis cs:1.76675812612396,0.8)
--(axis cs:1.76675812612396,0.81)
--(axis cs:1.77467454657009,0.81)
--(axis cs:1.77467454657009,0.82)
--(axis cs:1.80675138710078,0.82)
--(axis cs:1.80675138710078,0.83)
--(axis cs:1.80899869770019,0.83)
--(axis cs:1.80899869770019,0.84)
--(axis cs:1.81573187535539,0.84)
--(axis cs:1.81573187535539,0.85)
--(axis cs:1.84951679934203,0.85)
--(axis cs:1.84951679934203,0.86)
--(axis cs:1.85072489042906,0.86)
--(axis cs:1.85072489042906,0.87)
--(axis cs:1.85865046039766,0.87)
--(axis cs:1.85865046039766,0.88)
--(axis cs:1.86299890076669,0.88)
--(axis cs:1.86299890076669,0.89)
--(axis cs:1.87653883278773,0.89)
--(axis cs:1.87653883278773,0.9)
--(axis cs:1.89137684613788,0.9)
--(axis cs:1.89137684613788,0.91)
--(axis cs:1.91290324632515,0.91)
--(axis cs:1.91290324632515,0.92)
--(axis cs:1.92571293466264,0.92)
--(axis cs:1.92571293466264,0.93)
--(axis cs:1.92752822826323,0.93)
--(axis cs:1.92752822826323,0.94)
--(axis cs:1.9355728452911,0.94)
--(axis cs:1.9355728452911,0.95)
--(axis cs:1.95626324124459,0.95)
--(axis cs:1.95626324124459,0.96)
--(axis cs:1.95723284513655,0.96)
--(axis cs:1.95723284513655,0.97)
--(axis cs:1.97708744497765,0.97)
--(axis cs:1.97708744497765,0.98)
--(axis cs:1.98879607633708,0.98)
--(axis cs:1.98879607633708,0.99)
--(axis cs:2.00311797817778,0.99)
--(axis cs:2.00311797817778,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.908995625931175,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.908995625931175,0.01)
--(axis cs:1.00908218723575,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.00908218723575,0.02)
--(axis cs:1.11279813840109,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.11279813840109,0.03)
--(axis cs:1.11416119896308,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.11416119896308,0.04)
--(axis cs:1.11562466460747,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.11562466460747,0.05)
--(axis cs:1.13736305651794,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.13736305651794,0.06)
--(axis cs:1.15415594293807,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.15415594293807,0.07)
--(axis cs:1.18115049857136,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.18115049857136,0.08)
--(axis cs:1.22101932401948,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.22101932401948,0.09)
--(axis cs:1.22905171027046,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.22905171027046,0.1)
--(axis cs:1.23340129904704,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.23340129904704,0.11)
--(axis cs:1.23971881876235,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.23971881876235,0.12)
--(axis cs:1.25879281858741,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.25879281858741,0.13)
--(axis cs:1.29759009999438,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29759009999438,0.14)
--(axis cs:1.30283837716021,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30283837716021,0.15)
--(axis cs:1.3042200786192,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.3042200786192,0.16)
--(axis cs:1.30917118985561,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30917118985561,0.17)
--(axis cs:1.35060832429297,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35060832429297,0.18)
--(axis cs:1.35353579959903,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35353579959903,0.19)
--(axis cs:1.35865968391067,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35865968391067,0.2)
--(axis cs:1.36553619678624,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36553619678624,0.21)
--(axis cs:1.37925330853491,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37925330853491,0.22)
--(axis cs:1.39703464175539,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39703464175539,0.23)
--(axis cs:1.40251917019841,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40251917019841,0.24)
--(axis cs:1.40330010202559,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40330010202559,0.25)
--(axis cs:1.40506463316672,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40506463316672,0.26)
--(axis cs:1.41853661254961,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41853661254961,0.27)
--(axis cs:1.41947478076615,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41947478076615,0.28)
--(axis cs:1.42318173235778,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42318173235778,0.29)
--(axis cs:1.42967412738231,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42967412738231,0.3)
--(axis cs:1.4301603236479,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4301603236479,0.31)
--(axis cs:1.431735944967,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.431735944967,0.32)
--(axis cs:1.43511530828863,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.43511530828863,0.33)
--(axis cs:1.43622482040615,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.43622482040615,0.34)
--(axis cs:1.43630912323407,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.43630912323407,0.35)
--(axis cs:1.44023623329552,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44023623329552,0.36)
--(axis cs:1.44697619173908,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44697619173908,0.37)
--(axis cs:1.45103262107637,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45103262107637,0.38)
--(axis cs:1.45239966570212,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45239966570212,0.39)
--(axis cs:1.45383071646533,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45383071646533,0.4)
--(axis cs:1.46003679808903,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.46003679808903,0.41)
--(axis cs:1.47683468832989,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.47683468832989,0.42)
--(axis cs:1.48122604966215,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48122604966215,0.43)
--(axis cs:1.48480732808581,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48480732808581,0.44)
--(axis cs:1.49514958593264,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.49514958593264,0.45)
--(axis cs:1.4953786242241,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4953786242241,0.46)
--(axis cs:1.50034494179013,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.50034494179013,0.47)
--(axis cs:1.50825071361564,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.50825071361564,0.48)
--(axis cs:1.51617042882909,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.51617042882909,0.49)
--(axis cs:1.51709252806821,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.51709252806821,0.5)
--(axis cs:1.51951833173179,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.51951833173179,0.51)
--(axis cs:1.52340707097157,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.52340707097157,0.52)
--(axis cs:1.53956592698473,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53956592698473,0.53)
--(axis cs:1.55342253738366,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55342253738366,0.54)
--(axis cs:1.55588026180511,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55588026180511,0.55)
--(axis cs:1.56250104026994,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56250104026994,0.56)
--(axis cs:1.57454871810137,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57454871810137,0.57)
--(axis cs:1.58503509739437,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58503509739437,0.58)
--(axis cs:1.5863762188776,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5863762188776,0.59)
--(axis cs:1.58647745590779,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58647745590779,0.6)
--(axis cs:1.59942644095039,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59942644095039,0.61)
--(axis cs:1.60883846956038,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60883846956038,0.62)
--(axis cs:1.60922716558154,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60922716558154,0.63)
--(axis cs:1.61158509900485,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61158509900485,0.64)
--(axis cs:1.6272200482271,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.6272200482271,0.65)
--(axis cs:1.63054014829146,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63054014829146,0.66)
--(axis cs:1.64189025957273,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64189025957273,0.67)
--(axis cs:1.65149708357533,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.65149708357533,0.68)
--(axis cs:1.65368844766189,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.65368844766189,0.69)
--(axis cs:1.65746866936367,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.65746866936367,0.7)
--(axis cs:1.66717254087392,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66717254087392,0.71)
--(axis cs:1.68646230287671,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.68646230287671,0.72)
--(axis cs:1.69504737132435,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69504737132435,0.73)
--(axis cs:1.70117701173932,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70117701173932,0.74)
--(axis cs:1.71495386712713,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.71495386712713,0.75)
--(axis cs:1.71518955920433,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.71518955920433,0.76)
--(axis cs:1.72180033960878,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.72180033960878,0.77)
--(axis cs:1.72220099718541,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.72220099718541,0.78)
--(axis cs:1.72284916299529,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.72284916299529,0.79)
--(axis cs:1.73229018285451,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.73229018285451,0.8)
--(axis cs:1.7334593288289,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.7334593288289,0.81)
--(axis cs:1.74346007160045,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74346007160045,0.82)
--(axis cs:1.74351186351441,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74351186351441,0.83)
--(axis cs:1.76321089160637,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.76321089160637,0.84)
--(axis cs:1.76783207469892,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.76783207469892,0.85)
--(axis cs:1.79421827426,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.79421827426,0.86)
--(axis cs:1.80108082038431,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.80108082038431,0.87)
--(axis cs:1.80529351408768,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.80529351408768,0.88)
--(axis cs:1.80648797169606,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.80648797169606,0.89)
--(axis cs:1.83547428755869,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.83547428755869,0.9)
--(axis cs:1.85219873792543,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.85219873792543,0.91)
--(axis cs:1.85454218118348,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.85454218118348,0.92)
--(axis cs:1.92477517719759,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.92477517719759,0.93)
--(axis cs:1.93189436963337,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.93189436963337,0.94)
--(axis cs:1.93628039024334,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.93628039024334,0.95)
--(axis cs:1.9376354129794,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.9376354129794,0.96)
--(axis cs:1.98150936491674,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.98150936491674,0.97)
--(axis cs:2.04603037134162,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.04603037134162,0.98)
--(axis cs:2.05290749022729,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.05290749022729,0.99)
--(axis cs:2.10546406906296,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.10546406906296,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.908995625931175,0)
--(axis cs:0.908995625931175,0.01)
--(axis cs:1.00908218723575,0.01)
--(axis cs:1.00908218723575,0.02)
--(axis cs:1.11279813840109,0.02)
--(axis cs:1.11279813840109,0.03)
--(axis cs:1.11416119896308,0.03)
--(axis cs:1.11416119896308,0.04)
--(axis cs:1.11562466460747,0.04)
--(axis cs:1.11562466460747,0.05)
--(axis cs:1.13736305651794,0.05)
--(axis cs:1.13736305651794,0.06)
--(axis cs:1.15415594293807,0.06)
--(axis cs:1.15415594293807,0.07)
--(axis cs:1.18115049857136,0.07)
--(axis cs:1.18115049857136,0.08)
--(axis cs:1.22101932401948,0.08)
--(axis cs:1.22101932401948,0.09)
--(axis cs:1.22905171027046,0.09)
--(axis cs:1.22905171027046,0.1)
--(axis cs:1.23340129904704,0.1)
--(axis cs:1.23340129904704,0.11)
--(axis cs:1.23971881876235,0.11)
--(axis cs:1.23971881876235,0.12)
--(axis cs:1.25879281858741,0.12)
--(axis cs:1.25879281858741,0.13)
--(axis cs:1.29759009999438,0.13)
--(axis cs:1.29759009999438,0.14)
--(axis cs:1.30283837716021,0.14)
--(axis cs:1.30283837716021,0.15)
--(axis cs:1.3042200786192,0.15)
--(axis cs:1.3042200786192,0.16)
--(axis cs:1.30917118985561,0.16)
--(axis cs:1.30917118985561,0.17)
--(axis cs:1.35060832429297,0.17)
--(axis cs:1.35060832429297,0.18)
--(axis cs:1.35353579959903,0.18)
--(axis cs:1.35353579959903,0.19)
--(axis cs:1.35865968391067,0.19)
--(axis cs:1.35865968391067,0.2)
--(axis cs:1.36553619678624,0.2)
--(axis cs:1.36553619678624,0.21)
--(axis cs:1.37925330853491,0.21)
--(axis cs:1.37925330853491,0.22)
--(axis cs:1.39703464175539,0.22)
--(axis cs:1.39703464175539,0.23)
--(axis cs:1.40251917019841,0.23)
--(axis cs:1.40251917019841,0.24)
--(axis cs:1.40330010202559,0.24)
--(axis cs:1.40330010202559,0.25)
--(axis cs:1.40506463316672,0.25)
--(axis cs:1.40506463316672,0.26)
--(axis cs:1.41853661254961,0.26)
--(axis cs:1.41853661254961,0.27)
--(axis cs:1.41947478076615,0.27)
--(axis cs:1.41947478076615,0.28)
--(axis cs:1.42318173235778,0.28)
--(axis cs:1.42318173235778,0.29)
--(axis cs:1.42967412738231,0.29)
--(axis cs:1.42967412738231,0.3)
--(axis cs:1.4301603236479,0.3)
--(axis cs:1.4301603236479,0.31)
--(axis cs:1.431735944967,0.31)
--(axis cs:1.431735944967,0.32)
--(axis cs:1.43511530828863,0.32)
--(axis cs:1.43511530828863,0.33)
--(axis cs:1.43622482040615,0.33)
--(axis cs:1.43622482040615,0.34)
--(axis cs:1.43630912323407,0.34)
--(axis cs:1.43630912323407,0.35)
--(axis cs:1.44023623329552,0.35)
--(axis cs:1.44023623329552,0.36)
--(axis cs:1.44697619173908,0.36)
--(axis cs:1.44697619173908,0.37)
--(axis cs:1.45103262107637,0.37)
--(axis cs:1.45103262107637,0.38)
--(axis cs:1.45239966570212,0.38)
--(axis cs:1.45239966570212,0.39)
--(axis cs:1.45383071646533,0.39)
--(axis cs:1.45383071646533,0.4)
--(axis cs:1.46003679808903,0.4)
--(axis cs:1.46003679808903,0.41)
--(axis cs:1.47683468832989,0.41)
--(axis cs:1.47683468832989,0.42)
--(axis cs:1.48122604966215,0.42)
--(axis cs:1.48122604966215,0.43)
--(axis cs:1.48480732808581,0.43)
--(axis cs:1.48480732808581,0.44)
--(axis cs:1.49514958593264,0.44)
--(axis cs:1.49514958593264,0.45)
--(axis cs:1.4953786242241,0.45)
--(axis cs:1.4953786242241,0.46)
--(axis cs:1.50034494179013,0.46)
--(axis cs:1.50034494179013,0.47)
--(axis cs:1.50825071361564,0.47)
--(axis cs:1.50825071361564,0.48)
--(axis cs:1.51617042882909,0.48)
--(axis cs:1.51617042882909,0.49)
--(axis cs:1.51709252806821,0.49)
--(axis cs:1.51709252806821,0.5)
--(axis cs:1.51951833173179,0.5)
--(axis cs:1.51951833173179,0.51)
--(axis cs:1.52340707097157,0.51)
--(axis cs:1.52340707097157,0.52)
--(axis cs:1.53956592698473,0.52)
--(axis cs:1.53956592698473,0.53)
--(axis cs:1.55342253738366,0.53)
--(axis cs:1.55342253738366,0.54)
--(axis cs:1.55588026180511,0.54)
--(axis cs:1.55588026180511,0.55)
--(axis cs:1.56250104026994,0.55)
--(axis cs:1.56250104026994,0.56)
--(axis cs:1.57454871810137,0.56)
--(axis cs:1.57454871810137,0.57)
--(axis cs:1.58503509739437,0.57)
--(axis cs:1.58503509739437,0.58)
--(axis cs:1.5863762188776,0.58)
--(axis cs:1.5863762188776,0.59)
--(axis cs:1.58647745590779,0.59)
--(axis cs:1.58647745590779,0.6)
--(axis cs:1.59942644095039,0.6)
--(axis cs:1.59942644095039,0.61)
--(axis cs:1.60883846956038,0.61)
--(axis cs:1.60883846956038,0.62)
--(axis cs:1.60922716558154,0.62)
--(axis cs:1.60922716558154,0.63)
--(axis cs:1.61158509900485,0.63)
--(axis cs:1.61158509900485,0.64)
--(axis cs:1.6272200482271,0.64)
--(axis cs:1.6272200482271,0.65)
--(axis cs:1.63054014829146,0.65)
--(axis cs:1.63054014829146,0.66)
--(axis cs:1.64189025957273,0.66)
--(axis cs:1.64189025957273,0.67)
--(axis cs:1.65149708357533,0.67)
--(axis cs:1.65149708357533,0.68)
--(axis cs:1.65368844766189,0.68)
--(axis cs:1.65368844766189,0.69)
--(axis cs:1.65746866936367,0.69)
--(axis cs:1.65746866936367,0.7)
--(axis cs:1.66717254087392,0.7)
--(axis cs:1.66717254087392,0.71)
--(axis cs:1.68646230287671,0.71)
--(axis cs:1.68646230287671,0.72)
--(axis cs:1.69504737132435,0.72)
--(axis cs:1.69504737132435,0.73)
--(axis cs:1.70117701173932,0.73)
--(axis cs:1.70117701173932,0.74)
--(axis cs:1.71495386712713,0.74)
--(axis cs:1.71495386712713,0.75)
--(axis cs:1.71518955920433,0.75)
--(axis cs:1.71518955920433,0.76)
--(axis cs:1.72180033960878,0.76)
--(axis cs:1.72180033960878,0.77)
--(axis cs:1.72220099718541,0.77)
--(axis cs:1.72220099718541,0.78)
--(axis cs:1.72284916299529,0.78)
--(axis cs:1.72284916299529,0.79)
--(axis cs:1.73229018285451,0.79)
--(axis cs:1.73229018285451,0.8)
--(axis cs:1.7334593288289,0.8)
--(axis cs:1.7334593288289,0.81)
--(axis cs:1.74346007160045,0.81)
--(axis cs:1.74346007160045,0.82)
--(axis cs:1.74351186351441,0.82)
--(axis cs:1.74351186351441,0.83)
--(axis cs:1.76321089160637,0.83)
--(axis cs:1.76321089160637,0.84)
--(axis cs:1.76783207469892,0.84)
--(axis cs:1.76783207469892,0.85)
--(axis cs:1.79421827426,0.85)
--(axis cs:1.79421827426,0.86)
--(axis cs:1.80108082038431,0.86)
--(axis cs:1.80108082038431,0.87)
--(axis cs:1.80529351408768,0.87)
--(axis cs:1.80529351408768,0.88)
--(axis cs:1.80648797169606,0.88)
--(axis cs:1.80648797169606,0.89)
--(axis cs:1.83547428755869,0.89)
--(axis cs:1.83547428755869,0.9)
--(axis cs:1.85219873792543,0.9)
--(axis cs:1.85219873792543,0.91)
--(axis cs:1.85454218118348,0.91)
--(axis cs:1.85454218118348,0.92)
--(axis cs:1.92477517719759,0.92)
--(axis cs:1.92477517719759,0.93)
--(axis cs:1.93189436963337,0.93)
--(axis cs:1.93189436963337,0.94)
--(axis cs:1.93628039024334,0.94)
--(axis cs:1.93628039024334,0.95)
--(axis cs:1.9376354129794,0.95)
--(axis cs:1.9376354129794,0.96)
--(axis cs:1.98150936491674,0.96)
--(axis cs:1.98150936491674,0.97)
--(axis cs:2.04603037134162,0.97)
--(axis cs:2.04603037134162,0.98)
--(axis cs:2.05290749022729,0.98)
--(axis cs:2.05290749022729,0.99)
--(axis cs:2.10546406906296,0.99)
--(axis cs:2.10546406906296,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.08472700495575,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.08472700495575,0.01)
--(axis cs:1.11942854967111,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11942854967111,0.02)
--(axis cs:1.13544734095289,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13544734095289,0.03)
--(axis cs:1.16340232197131,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16340232197131,0.04)
--(axis cs:1.20699810387464,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20699810387464,0.05)
--(axis cs:1.21755977572161,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21755977572161,0.06)
--(axis cs:1.23083531697884,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23083531697884,0.07)
--(axis cs:1.25944989616447,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25944989616447,0.08)
--(axis cs:1.27490377224381,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27490377224381,0.09)
--(axis cs:1.27626878053227,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27626878053227,0.1)
--(axis cs:1.30470008226856,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30470008226856,0.11)
--(axis cs:1.30959676371563,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30959676371563,0.12)
--(axis cs:1.322125093083,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.322125093083,0.13)
--(axis cs:1.32327819208463,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32327819208463,0.14)
--(axis cs:1.33840519403726,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33840519403726,0.15)
--(axis cs:1.33945110325894,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33945110325894,0.16)
--(axis cs:1.34001778588485,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34001778588485,0.17)
--(axis cs:1.34386155937348,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34386155937348,0.18)
--(axis cs:1.36170065229484,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36170065229484,0.19)
--(axis cs:1.37439442323157,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37439442323157,0.2)
--(axis cs:1.37471192838202,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37471192838202,0.21)
--(axis cs:1.37651567505649,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37651567505649,0.22)
--(axis cs:1.41590650723258,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41590650723258,0.23)
--(axis cs:1.41742763544832,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41742763544832,0.24)
--(axis cs:1.42230307460828,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42230307460828,0.25)
--(axis cs:1.42765416254805,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42765416254805,0.26)
--(axis cs:1.43251627005543,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43251627005543,0.27)
--(axis cs:1.43861143883979,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43861143883979,0.28)
--(axis cs:1.4402874858226,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4402874858226,0.29)
--(axis cs:1.45269159018215,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45269159018215,0.3)
--(axis cs:1.45278273883921,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45278273883921,0.31)
--(axis cs:1.45540338830449,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45540338830449,0.32)
--(axis cs:1.45794475149529,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45794475149529,0.33)
--(axis cs:1.49830681986644,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49830681986644,0.34)
--(axis cs:1.50201898951787,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50201898951787,0.35)
--(axis cs:1.50894193196211,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50894193196211,0.36)
--(axis cs:1.51016270005754,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51016270005754,0.37)
--(axis cs:1.51148297479488,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51148297479488,0.38)
--(axis cs:1.52991955136419,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52991955136419,0.39)
--(axis cs:1.5305288368726,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5305288368726,0.4)
--(axis cs:1.54393264400712,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54393264400712,0.41)
--(axis cs:1.56553478857995,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56553478857995,0.42)
--(axis cs:1.57559567720528,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57559567720528,0.43)
--(axis cs:1.59537080699977,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59537080699977,0.44)
--(axis cs:1.59604251990594,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59604251990594,0.45)
--(axis cs:1.60162076166563,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60162076166563,0.46)
--(axis cs:1.6021774754615,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6021774754615,0.47)
--(axis cs:1.60619601841416,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60619601841416,0.48)
--(axis cs:1.60758613065094,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60758613065094,0.49)
--(axis cs:1.60910394780663,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60910394780663,0.5)
--(axis cs:1.61219946767198,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61219946767198,0.51)
--(axis cs:1.61256306736454,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61256306736454,0.52)
--(axis cs:1.62141380400988,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62141380400988,0.53)
--(axis cs:1.62634493495654,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62634493495654,0.54)
--(axis cs:1.64159078025277,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64159078025277,0.55)
--(axis cs:1.64301116469125,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64301116469125,0.56)
--(axis cs:1.64549153810821,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64549153810821,0.57)
--(axis cs:1.64596435475056,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64596435475056,0.58)
--(axis cs:1.64669554974395,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64669554974395,0.59)
--(axis cs:1.64908897583186,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64908897583186,0.6)
--(axis cs:1.65277459853064,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65277459853064,0.61)
--(axis cs:1.65561186375828,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65561186375828,0.62)
--(axis cs:1.6641011774318,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6641011774318,0.63)
--(axis cs:1.66585945258446,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66585945258446,0.64)
--(axis cs:1.66618941844812,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66618941844812,0.65)
--(axis cs:1.67077930777048,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67077930777048,0.66)
--(axis cs:1.6715830419686,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6715830419686,0.67)
--(axis cs:1.68118456615255,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68118456615255,0.68)
--(axis cs:1.68453391304879,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68453391304879,0.69)
--(axis cs:1.68765819671365,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68765819671365,0.7)
--(axis cs:1.68853470305376,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68853470305376,0.71)
--(axis cs:1.69883836979494,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69883836979494,0.72)
--(axis cs:1.71195932792814,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71195932792814,0.73)
--(axis cs:1.71247844546208,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71247844546208,0.74)
--(axis cs:1.71255953926126,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71255953926126,0.75)
--(axis cs:1.7188104726403,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7188104726403,0.76)
--(axis cs:1.72377764897577,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72377764897577,0.77)
--(axis cs:1.74901466401108,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74901466401108,0.78)
--(axis cs:1.7497412980994,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7497412980994,0.79)
--(axis cs:1.76682935888763,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76682935888763,0.8)
--(axis cs:1.77200494717781,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77200494717781,0.81)
--(axis cs:1.77685198979543,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77685198979543,0.82)
--(axis cs:1.78656740483334,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78656740483334,0.83)
--(axis cs:1.79263224069454,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79263224069454,0.84)
--(axis cs:1.79909645175361,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79909645175361,0.85)
--(axis cs:1.80802085213856,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80802085213856,0.86)
--(axis cs:1.81210085375866,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81210085375866,0.87)
--(axis cs:1.81541843549037,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81541843549037,0.88)
--(axis cs:1.8205230407983,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.8205230407983,0.89)
--(axis cs:1.82471343113479,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82471343113479,0.9)
--(axis cs:1.82771825962399,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82771825962399,0.91)
--(axis cs:1.83139590286885,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83139590286885,0.92)
--(axis cs:1.84669326836377,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84669326836377,0.93)
--(axis cs:1.85606165931511,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85606165931511,0.94)
--(axis cs:1.87471657512542,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87471657512542,0.95)
--(axis cs:1.88123854281387,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88123854281387,0.96)
--(axis cs:1.88419679568813,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88419679568813,0.97)
--(axis cs:1.89168623299258,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89168623299258,0.98)
--(axis cs:1.98226378506151,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.98226378506151,0.99)
--(axis cs:2.11224269417569,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.11224269417569,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.08472700495575,0)
--(axis cs:1.08472700495575,0.01)
--(axis cs:1.11942854967111,0.01)
--(axis cs:1.11942854967111,0.02)
--(axis cs:1.13544734095289,0.02)
--(axis cs:1.13544734095289,0.03)
--(axis cs:1.16340232197131,0.03)
--(axis cs:1.16340232197131,0.04)
--(axis cs:1.20699810387464,0.04)
--(axis cs:1.20699810387464,0.05)
--(axis cs:1.21755977572161,0.05)
--(axis cs:1.21755977572161,0.06)
--(axis cs:1.23083531697884,0.06)
--(axis cs:1.23083531697884,0.07)
--(axis cs:1.25944989616447,0.07)
--(axis cs:1.25944989616447,0.08)
--(axis cs:1.27490377224381,0.08)
--(axis cs:1.27490377224381,0.09)
--(axis cs:1.27626878053227,0.09)
--(axis cs:1.27626878053227,0.1)
--(axis cs:1.30470008226856,0.1)
--(axis cs:1.30470008226856,0.11)
--(axis cs:1.30959676371563,0.11)
--(axis cs:1.30959676371563,0.12)
--(axis cs:1.322125093083,0.12)
--(axis cs:1.322125093083,0.13)
--(axis cs:1.32327819208463,0.13)
--(axis cs:1.32327819208463,0.14)
--(axis cs:1.33840519403726,0.14)
--(axis cs:1.33840519403726,0.15)
--(axis cs:1.33945110325894,0.15)
--(axis cs:1.33945110325894,0.16)
--(axis cs:1.34001778588485,0.16)
--(axis cs:1.34001778588485,0.17)
--(axis cs:1.34386155937348,0.17)
--(axis cs:1.34386155937348,0.18)
--(axis cs:1.36170065229484,0.18)
--(axis cs:1.36170065229484,0.19)
--(axis cs:1.37439442323157,0.19)
--(axis cs:1.37439442323157,0.2)
--(axis cs:1.37471192838202,0.2)
--(axis cs:1.37471192838202,0.21)
--(axis cs:1.37651567505649,0.21)
--(axis cs:1.37651567505649,0.22)
--(axis cs:1.41590650723258,0.22)
--(axis cs:1.41590650723258,0.23)
--(axis cs:1.41742763544832,0.23)
--(axis cs:1.41742763544832,0.24)
--(axis cs:1.42230307460828,0.24)
--(axis cs:1.42230307460828,0.25)
--(axis cs:1.42765416254805,0.25)
--(axis cs:1.42765416254805,0.26)
--(axis cs:1.43251627005543,0.26)
--(axis cs:1.43251627005543,0.27)
--(axis cs:1.43861143883979,0.27)
--(axis cs:1.43861143883979,0.28)
--(axis cs:1.4402874858226,0.28)
--(axis cs:1.4402874858226,0.29)
--(axis cs:1.45269159018215,0.29)
--(axis cs:1.45269159018215,0.3)
--(axis cs:1.45278273883921,0.3)
--(axis cs:1.45278273883921,0.31)
--(axis cs:1.45540338830449,0.31)
--(axis cs:1.45540338830449,0.32)
--(axis cs:1.45794475149529,0.32)
--(axis cs:1.45794475149529,0.33)
--(axis cs:1.49830681986644,0.33)
--(axis cs:1.49830681986644,0.34)
--(axis cs:1.50201898951787,0.34)
--(axis cs:1.50201898951787,0.35)
--(axis cs:1.50894193196211,0.35)
--(axis cs:1.50894193196211,0.36)
--(axis cs:1.51016270005754,0.36)
--(axis cs:1.51016270005754,0.37)
--(axis cs:1.51148297479488,0.37)
--(axis cs:1.51148297479488,0.38)
--(axis cs:1.52991955136419,0.38)
--(axis cs:1.52991955136419,0.39)
--(axis cs:1.5305288368726,0.39)
--(axis cs:1.5305288368726,0.4)
--(axis cs:1.54393264400712,0.4)
--(axis cs:1.54393264400712,0.41)
--(axis cs:1.56553478857995,0.41)
--(axis cs:1.56553478857995,0.42)
--(axis cs:1.57559567720528,0.42)
--(axis cs:1.57559567720528,0.43)
--(axis cs:1.59537080699977,0.43)
--(axis cs:1.59537080699977,0.44)
--(axis cs:1.59604251990594,0.44)
--(axis cs:1.59604251990594,0.45)
--(axis cs:1.60162076166563,0.45)
--(axis cs:1.60162076166563,0.46)
--(axis cs:1.6021774754615,0.46)
--(axis cs:1.6021774754615,0.47)
--(axis cs:1.60619601841416,0.47)
--(axis cs:1.60619601841416,0.48)
--(axis cs:1.60758613065094,0.48)
--(axis cs:1.60758613065094,0.49)
--(axis cs:1.60910394780663,0.49)
--(axis cs:1.60910394780663,0.5)
--(axis cs:1.61219946767198,0.5)
--(axis cs:1.61219946767198,0.51)
--(axis cs:1.61256306736454,0.51)
--(axis cs:1.61256306736454,0.52)
--(axis cs:1.62141380400988,0.52)
--(axis cs:1.62141380400988,0.53)
--(axis cs:1.62634493495654,0.53)
--(axis cs:1.62634493495654,0.54)
--(axis cs:1.64159078025277,0.54)
--(axis cs:1.64159078025277,0.55)
--(axis cs:1.64301116469125,0.55)
--(axis cs:1.64301116469125,0.56)
--(axis cs:1.64549153810821,0.56)
--(axis cs:1.64549153810821,0.57)
--(axis cs:1.64596435475056,0.57)
--(axis cs:1.64596435475056,0.58)
--(axis cs:1.64669554974395,0.58)
--(axis cs:1.64669554974395,0.59)
--(axis cs:1.64908897583186,0.59)
--(axis cs:1.64908897583186,0.6)
--(axis cs:1.65277459853064,0.6)
--(axis cs:1.65277459853064,0.61)
--(axis cs:1.65561186375828,0.61)
--(axis cs:1.65561186375828,0.62)
--(axis cs:1.6641011774318,0.62)
--(axis cs:1.6641011774318,0.63)
--(axis cs:1.66585945258446,0.63)
--(axis cs:1.66585945258446,0.64)
--(axis cs:1.66618941844812,0.64)
--(axis cs:1.66618941844812,0.65)
--(axis cs:1.67077930777048,0.65)
--(axis cs:1.67077930777048,0.66)
--(axis cs:1.6715830419686,0.66)
--(axis cs:1.6715830419686,0.67)
--(axis cs:1.68118456615255,0.67)
--(axis cs:1.68118456615255,0.68)
--(axis cs:1.68453391304879,0.68)
--(axis cs:1.68453391304879,0.69)
--(axis cs:1.68765819671365,0.69)
--(axis cs:1.68765819671365,0.7)
--(axis cs:1.68853470305376,0.7)
--(axis cs:1.68853470305376,0.71)
--(axis cs:1.69883836979494,0.71)
--(axis cs:1.69883836979494,0.72)
--(axis cs:1.71195932792814,0.72)
--(axis cs:1.71195932792814,0.73)
--(axis cs:1.71247844546208,0.73)
--(axis cs:1.71247844546208,0.74)
--(axis cs:1.71255953926126,0.74)
--(axis cs:1.71255953926126,0.75)
--(axis cs:1.7188104726403,0.75)
--(axis cs:1.7188104726403,0.76)
--(axis cs:1.72377764897577,0.76)
--(axis cs:1.72377764897577,0.77)
--(axis cs:1.74901466401108,0.77)
--(axis cs:1.74901466401108,0.78)
--(axis cs:1.7497412980994,0.78)
--(axis cs:1.7497412980994,0.79)
--(axis cs:1.76682935888763,0.79)
--(axis cs:1.76682935888763,0.8)
--(axis cs:1.77200494717781,0.8)
--(axis cs:1.77200494717781,0.81)
--(axis cs:1.77685198979543,0.81)
--(axis cs:1.77685198979543,0.82)
--(axis cs:1.78656740483334,0.82)
--(axis cs:1.78656740483334,0.83)
--(axis cs:1.79263224069454,0.83)
--(axis cs:1.79263224069454,0.84)
--(axis cs:1.79909645175361,0.84)
--(axis cs:1.79909645175361,0.85)
--(axis cs:1.80802085213856,0.85)
--(axis cs:1.80802085213856,0.86)
--(axis cs:1.81210085375866,0.86)
--(axis cs:1.81210085375866,0.87)
--(axis cs:1.81541843549037,0.87)
--(axis cs:1.81541843549037,0.88)
--(axis cs:1.8205230407983,0.88)
--(axis cs:1.8205230407983,0.89)
--(axis cs:1.82471343113479,0.89)
--(axis cs:1.82471343113479,0.9)
--(axis cs:1.82771825962399,0.9)
--(axis cs:1.82771825962399,0.91)
--(axis cs:1.83139590286885,0.91)
--(axis cs:1.83139590286885,0.92)
--(axis cs:1.84669326836377,0.92)
--(axis cs:1.84669326836377,0.93)
--(axis cs:1.85606165931511,0.93)
--(axis cs:1.85606165931511,0.94)
--(axis cs:1.87471657512542,0.94)
--(axis cs:1.87471657512542,0.95)
--(axis cs:1.88123854281387,0.95)
--(axis cs:1.88123854281387,0.96)
--(axis cs:1.88419679568813,0.96)
--(axis cs:1.88419679568813,0.97)
--(axis cs:1.89168623299258,0.97)
--(axis cs:1.89168623299258,0.98)
--(axis cs:1.98226378506151,0.98)
--(axis cs:1.98226378506151,0.99)
--(axis cs:2.11224269417569,0.99)
--(axis cs:2.11224269417569,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_1.0_C_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=1,C=10^{-1}\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.00034857421827,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.00034857421827,0.01)
--(axis cs:1.04951069357972,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.04951069357972,0.02)
--(axis cs:1.07162422811548,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.07162422811548,0.03)
--(axis cs:1.09766767925166,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.09766767925166,0.04)
--(axis cs:1.11258490853787,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11258490853787,0.05)
--(axis cs:1.18590016626286,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.18590016626286,0.06)
--(axis cs:1.21201350854685,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.21201350854685,0.07)
--(axis cs:1.22455028542115,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.22455028542115,0.08)
--(axis cs:1.2295531738917,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2295531738917,0.09)
--(axis cs:1.23120114642091,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.23120114642091,0.1)
--(axis cs:1.2450950045741,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2450950045741,0.11)
--(axis cs:1.24559220657166,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.24559220657166,0.12)
--(axis cs:1.25514912291572,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25514912291572,0.13)
--(axis cs:1.26556554488348,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.26556554488348,0.14)
--(axis cs:1.27563288641713,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.27563288641713,0.15)
--(axis cs:1.28605332797062,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.28605332797062,0.16)
--(axis cs:1.29095347161837,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29095347161837,0.17)
--(axis cs:1.33029921255656,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33029921255656,0.18)
--(axis cs:1.34358279459762,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34358279459762,0.19)
--(axis cs:1.34800929149075,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34800929149075,0.2)
--(axis cs:1.37043770572281,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37043770572281,0.21)
--(axis cs:1.38004272117509,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38004272117509,0.22)
--(axis cs:1.39326267376965,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39326267376965,0.23)
--(axis cs:1.39828143628577,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39828143628577,0.24)
--(axis cs:1.39953893274329,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39953893274329,0.25)
--(axis cs:1.40428341133211,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40428341133211,0.26)
--(axis cs:1.41013447082272,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41013447082272,0.27)
--(axis cs:1.41692740906949,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41692740906949,0.28)
--(axis cs:1.41787029119811,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41787029119811,0.29)
--(axis cs:1.42473053176327,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42473053176327,0.3)
--(axis cs:1.4422243629812,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4422243629812,0.31)
--(axis cs:1.44265129557982,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44265129557982,0.32)
--(axis cs:1.45826148655667,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45826148655667,0.33)
--(axis cs:1.46392035939603,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46392035939603,0.34)
--(axis cs:1.46647748224936,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46647748224936,0.35)
--(axis cs:1.47655241135678,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47655241135678,0.36)
--(axis cs:1.48062767272742,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48062767272742,0.37)
--(axis cs:1.48270533666917,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48270533666917,0.38)
--(axis cs:1.48342961519655,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48342961519655,0.39)
--(axis cs:1.48952201856056,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48952201856056,0.4)
--(axis cs:1.49018677462587,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49018677462587,0.41)
--(axis cs:1.49128370383117,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49128370383117,0.42)
--(axis cs:1.49763884523638,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49763884523638,0.43)
--(axis cs:1.50227700565311,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50227700565311,0.44)
--(axis cs:1.50730272736541,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50730272736541,0.45)
--(axis cs:1.52343829089375,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52343829089375,0.46)
--(axis cs:1.52586223348661,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52586223348661,0.47)
--(axis cs:1.53014033072208,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.53014033072208,0.48)
--(axis cs:1.54456077083185,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54456077083185,0.49)
--(axis cs:1.54548130756514,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54548130756514,0.5)
--(axis cs:1.5489213246901,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5489213246901,0.51)
--(axis cs:1.55268609393282,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55268609393282,0.52)
--(axis cs:1.55275281590372,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55275281590372,0.53)
--(axis cs:1.55571566010342,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55571566010342,0.54)
--(axis cs:1.56194019991913,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56194019991913,0.55)
--(axis cs:1.56537211991477,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56537211991477,0.56)
--(axis cs:1.57060355610417,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57060355610417,0.57)
--(axis cs:1.57933857036704,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57933857036704,0.58)
--(axis cs:1.59020133255313,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59020133255313,0.59)
--(axis cs:1.59634155711154,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59634155711154,0.6)
--(axis cs:1.61428379008333,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61428379008333,0.61)
--(axis cs:1.61925928563782,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61925928563782,0.62)
--(axis cs:1.62270149153563,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62270149153563,0.63)
--(axis cs:1.62394929048741,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62394929048741,0.64)
--(axis cs:1.63793486538891,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63793486538891,0.65)
--(axis cs:1.6400970536789,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6400970536789,0.66)
--(axis cs:1.65237633576922,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.65237633576922,0.67)
--(axis cs:1.66476501205438,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66476501205438,0.68)
--(axis cs:1.66787034344429,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66787034344429,0.69)
--(axis cs:1.66907489513555,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66907489513555,0.7)
--(axis cs:1.67056143505052,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67056143505052,0.71)
--(axis cs:1.68213612367931,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68213612367931,0.72)
--(axis cs:1.68455402424011,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68455402424011,0.73)
--(axis cs:1.68541210424032,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68541210424032,0.74)
--(axis cs:1.68820654112511,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68820654112511,0.75)
--(axis cs:1.69314873097679,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69314873097679,0.76)
--(axis cs:1.69624474666816,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69624474666816,0.77)
--(axis cs:1.69674587928329,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69674587928329,0.78)
--(axis cs:1.71016385142279,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.71016385142279,0.79)
--(axis cs:1.71810795520247,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.71810795520247,0.8)
--(axis cs:1.72707778005081,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72707778005081,0.81)
--(axis cs:1.7324144379745,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7324144379745,0.82)
--(axis cs:1.73283572702587,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73283572702587,0.83)
--(axis cs:1.73975274887583,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73975274887583,0.84)
--(axis cs:1.74638556714742,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74638556714742,0.85)
--(axis cs:1.75412099786662,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.75412099786662,0.86)
--(axis cs:1.76920207728952,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76920207728952,0.87)
--(axis cs:1.7788443202713,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7788443202713,0.88)
--(axis cs:1.78617496045115,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.78617496045115,0.89)
--(axis cs:1.79945365734561,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79945365734561,0.9)
--(axis cs:1.81748264657932,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81748264657932,0.91)
--(axis cs:1.81902683539542,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81902683539542,0.92)
--(axis cs:1.82296787244644,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82296787244644,0.93)
--(axis cs:1.85990844370119,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85990844370119,0.94)
--(axis cs:1.90323907884746,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.90323907884746,0.95)
--(axis cs:1.91719369661749,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.91719369661749,0.96)
--(axis cs:1.92134241271998,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.92134241271998,0.97)
--(axis cs:1.92187836125956,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.92187836125956,0.98)
--(axis cs:1.9254415662305,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.9254415662305,0.99)
--(axis cs:1.95367315421504,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.95367315421504,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.00034857421827,0)
--(axis cs:1.00034857421827,0.01)
--(axis cs:1.04951069357972,0.01)
--(axis cs:1.04951069357972,0.02)
--(axis cs:1.07162422811548,0.02)
--(axis cs:1.07162422811548,0.03)
--(axis cs:1.09766767925166,0.03)
--(axis cs:1.09766767925166,0.04)
--(axis cs:1.11258490853787,0.04)
--(axis cs:1.11258490853787,0.05)
--(axis cs:1.18590016626286,0.05)
--(axis cs:1.18590016626286,0.06)
--(axis cs:1.21201350854685,0.06)
--(axis cs:1.21201350854685,0.07)
--(axis cs:1.22455028542115,0.07)
--(axis cs:1.22455028542115,0.08)
--(axis cs:1.2295531738917,0.08)
--(axis cs:1.2295531738917,0.09)
--(axis cs:1.23120114642091,0.09)
--(axis cs:1.23120114642091,0.1)
--(axis cs:1.2450950045741,0.1)
--(axis cs:1.2450950045741,0.11)
--(axis cs:1.24559220657166,0.11)
--(axis cs:1.24559220657166,0.12)
--(axis cs:1.25514912291572,0.12)
--(axis cs:1.25514912291572,0.13)
--(axis cs:1.26556554488348,0.13)
--(axis cs:1.26556554488348,0.14)
--(axis cs:1.27563288641713,0.14)
--(axis cs:1.27563288641713,0.15)
--(axis cs:1.28605332797062,0.15)
--(axis cs:1.28605332797062,0.16)
--(axis cs:1.29095347161837,0.16)
--(axis cs:1.29095347161837,0.17)
--(axis cs:1.33029921255656,0.17)
--(axis cs:1.33029921255656,0.18)
--(axis cs:1.34358279459762,0.18)
--(axis cs:1.34358279459762,0.19)
--(axis cs:1.34800929149075,0.19)
--(axis cs:1.34800929149075,0.2)
--(axis cs:1.37043770572281,0.2)
--(axis cs:1.37043770572281,0.21)
--(axis cs:1.38004272117509,0.21)
--(axis cs:1.38004272117509,0.22)
--(axis cs:1.39326267376965,0.22)
--(axis cs:1.39326267376965,0.23)
--(axis cs:1.39828143628577,0.23)
--(axis cs:1.39828143628577,0.24)
--(axis cs:1.39953893274329,0.24)
--(axis cs:1.39953893274329,0.25)
--(axis cs:1.40428341133211,0.25)
--(axis cs:1.40428341133211,0.26)
--(axis cs:1.41013447082272,0.26)
--(axis cs:1.41013447082272,0.27)
--(axis cs:1.41692740906949,0.27)
--(axis cs:1.41692740906949,0.28)
--(axis cs:1.41787029119811,0.28)
--(axis cs:1.41787029119811,0.29)
--(axis cs:1.42473053176327,0.29)
--(axis cs:1.42473053176327,0.3)
--(axis cs:1.4422243629812,0.3)
--(axis cs:1.4422243629812,0.31)
--(axis cs:1.44265129557982,0.31)
--(axis cs:1.44265129557982,0.32)
--(axis cs:1.45826148655667,0.32)
--(axis cs:1.45826148655667,0.33)
--(axis cs:1.46392035939603,0.33)
--(axis cs:1.46392035939603,0.34)
--(axis cs:1.46647748224936,0.34)
--(axis cs:1.46647748224936,0.35)
--(axis cs:1.47655241135678,0.35)
--(axis cs:1.47655241135678,0.36)
--(axis cs:1.48062767272742,0.36)
--(axis cs:1.48062767272742,0.37)
--(axis cs:1.48270533666917,0.37)
--(axis cs:1.48270533666917,0.38)
--(axis cs:1.48342961519655,0.38)
--(axis cs:1.48342961519655,0.39)
--(axis cs:1.48952201856056,0.39)
--(axis cs:1.48952201856056,0.4)
--(axis cs:1.49018677462587,0.4)
--(axis cs:1.49018677462587,0.41)
--(axis cs:1.49128370383117,0.41)
--(axis cs:1.49128370383117,0.42)
--(axis cs:1.49763884523638,0.42)
--(axis cs:1.49763884523638,0.43)
--(axis cs:1.50227700565311,0.43)
--(axis cs:1.50227700565311,0.44)
--(axis cs:1.50730272736541,0.44)
--(axis cs:1.50730272736541,0.45)
--(axis cs:1.52343829089375,0.45)
--(axis cs:1.52343829089375,0.46)
--(axis cs:1.52586223348661,0.46)
--(axis cs:1.52586223348661,0.47)
--(axis cs:1.53014033072208,0.47)
--(axis cs:1.53014033072208,0.48)
--(axis cs:1.54456077083185,0.48)
--(axis cs:1.54456077083185,0.49)
--(axis cs:1.54548130756514,0.49)
--(axis cs:1.54548130756514,0.5)
--(axis cs:1.5489213246901,0.5)
--(axis cs:1.5489213246901,0.51)
--(axis cs:1.55268609393282,0.51)
--(axis cs:1.55268609393282,0.52)
--(axis cs:1.55275281590372,0.52)
--(axis cs:1.55275281590372,0.53)
--(axis cs:1.55571566010342,0.53)
--(axis cs:1.55571566010342,0.54)
--(axis cs:1.56194019991913,0.54)
--(axis cs:1.56194019991913,0.55)
--(axis cs:1.56537211991477,0.55)
--(axis cs:1.56537211991477,0.56)
--(axis cs:1.57060355610417,0.56)
--(axis cs:1.57060355610417,0.57)
--(axis cs:1.57933857036704,0.57)
--(axis cs:1.57933857036704,0.58)
--(axis cs:1.59020133255313,0.58)
--(axis cs:1.59020133255313,0.59)
--(axis cs:1.59634155711154,0.59)
--(axis cs:1.59634155711154,0.6)
--(axis cs:1.61428379008333,0.6)
--(axis cs:1.61428379008333,0.61)
--(axis cs:1.61925928563782,0.61)
--(axis cs:1.61925928563782,0.62)
--(axis cs:1.62270149153563,0.62)
--(axis cs:1.62270149153563,0.63)
--(axis cs:1.62394929048741,0.63)
--(axis cs:1.62394929048741,0.64)
--(axis cs:1.63793486538891,0.64)
--(axis cs:1.63793486538891,0.65)
--(axis cs:1.6400970536789,0.65)
--(axis cs:1.6400970536789,0.66)
--(axis cs:1.65237633576922,0.66)
--(axis cs:1.65237633576922,0.67)
--(axis cs:1.66476501205438,0.67)
--(axis cs:1.66476501205438,0.68)
--(axis cs:1.66787034344429,0.68)
--(axis cs:1.66787034344429,0.69)
--(axis cs:1.66907489513555,0.69)
--(axis cs:1.66907489513555,0.7)
--(axis cs:1.67056143505052,0.7)
--(axis cs:1.67056143505052,0.71)
--(axis cs:1.68213612367931,0.71)
--(axis cs:1.68213612367931,0.72)
--(axis cs:1.68455402424011,0.72)
--(axis cs:1.68455402424011,0.73)
--(axis cs:1.68541210424032,0.73)
--(axis cs:1.68541210424032,0.74)
--(axis cs:1.68820654112511,0.74)
--(axis cs:1.68820654112511,0.75)
--(axis cs:1.69314873097679,0.75)
--(axis cs:1.69314873097679,0.76)
--(axis cs:1.69624474666816,0.76)
--(axis cs:1.69624474666816,0.77)
--(axis cs:1.69674587928329,0.77)
--(axis cs:1.69674587928329,0.78)
--(axis cs:1.71016385142279,0.78)
--(axis cs:1.71016385142279,0.79)
--(axis cs:1.71810795520247,0.79)
--(axis cs:1.71810795520247,0.8)
--(axis cs:1.72707778005081,0.8)
--(axis cs:1.72707778005081,0.81)
--(axis cs:1.7324144379745,0.81)
--(axis cs:1.7324144379745,0.82)
--(axis cs:1.73283572702587,0.82)
--(axis cs:1.73283572702587,0.83)
--(axis cs:1.73975274887583,0.83)
--(axis cs:1.73975274887583,0.84)
--(axis cs:1.74638556714742,0.84)
--(axis cs:1.74638556714742,0.85)
--(axis cs:1.75412099786662,0.85)
--(axis cs:1.75412099786662,0.86)
--(axis cs:1.76920207728952,0.86)
--(axis cs:1.76920207728952,0.87)
--(axis cs:1.7788443202713,0.87)
--(axis cs:1.7788443202713,0.88)
--(axis cs:1.78617496045115,0.88)
--(axis cs:1.78617496045115,0.89)
--(axis cs:1.79945365734561,0.89)
--(axis cs:1.79945365734561,0.9)
--(axis cs:1.81748264657932,0.9)
--(axis cs:1.81748264657932,0.91)
--(axis cs:1.81902683539542,0.91)
--(axis cs:1.81902683539542,0.92)
--(axis cs:1.82296787244644,0.92)
--(axis cs:1.82296787244644,0.93)
--(axis cs:1.85990844370119,0.93)
--(axis cs:1.85990844370119,0.94)
--(axis cs:1.90323907884746,0.94)
--(axis cs:1.90323907884746,0.95)
--(axis cs:1.91719369661749,0.95)
--(axis cs:1.91719369661749,0.96)
--(axis cs:1.92134241271998,0.96)
--(axis cs:1.92134241271998,0.97)
--(axis cs:1.92187836125956,0.97)
--(axis cs:1.92187836125956,0.98)
--(axis cs:1.9254415662305,0.98)
--(axis cs:1.9254415662305,0.99)
--(axis cs:1.95367315421504,0.99)
--(axis cs:1.95367315421504,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.02535765272155,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02535765272155,0.01)
--(axis cs:1.03244419829083,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03244419829083,0.02)
--(axis cs:1.05239359308275,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.05239359308275,0.03)
--(axis cs:1.05957333777786,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.05957333777786,0.04)
--(axis cs:1.10401415738227,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.10401415738227,0.05)
--(axis cs:1.1041362393395,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.1041362393395,0.06)
--(axis cs:1.1346120033251,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.1346120033251,0.07)
--(axis cs:1.15778387224284,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.15778387224284,0.08)
--(axis cs:1.18328311501963,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.18328311501963,0.09)
--(axis cs:1.19185818911514,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.19185818911514,0.1)
--(axis cs:1.20050806337689,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.20050806337689,0.11)
--(axis cs:1.21033723057937,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21033723057937,0.12)
--(axis cs:1.21616537527539,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21616537527539,0.13)
--(axis cs:1.25012540017222,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.25012540017222,0.14)
--(axis cs:1.28544396860421,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.28544396860421,0.15)
--(axis cs:1.28791373308111,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.28791373308111,0.16)
--(axis cs:1.29141563990798,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29141563990798,0.17)
--(axis cs:1.29460778120949,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29460778120949,0.18)
--(axis cs:1.30353423530327,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30353423530327,0.19)
--(axis cs:1.30805099660799,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30805099660799,0.2)
--(axis cs:1.31555017684051,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.31555017684051,0.21)
--(axis cs:1.32889957619772,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32889957619772,0.22)
--(axis cs:1.33313608792329,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.33313608792329,0.23)
--(axis cs:1.36021176986874,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36021176986874,0.24)
--(axis cs:1.3712280488675,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.3712280488675,0.25)
--(axis cs:1.37427597464246,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37427597464246,0.26)
--(axis cs:1.38246879483536,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38246879483536,0.27)
--(axis cs:1.39869865698211,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39869865698211,0.28)
--(axis cs:1.41577845334502,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41577845334502,0.29)
--(axis cs:1.42123316532731,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42123316532731,0.3)
--(axis cs:1.42690358312373,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42690358312373,0.31)
--(axis cs:1.43068509787649,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.43068509787649,0.32)
--(axis cs:1.4380399364005,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4380399364005,0.33)
--(axis cs:1.44162864202985,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44162864202985,0.34)
--(axis cs:1.44446169467003,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44446169467003,0.35)
--(axis cs:1.45064001744046,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45064001744046,0.36)
--(axis cs:1.46835962124343,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.46835962124343,0.37)
--(axis cs:1.46994346996851,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.46994346996851,0.38)
--(axis cs:1.47273553171995,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.47273553171995,0.39)
--(axis cs:1.47463252715343,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.47463252715343,0.4)
--(axis cs:1.47690937323832,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.47690937323832,0.41)
--(axis cs:1.47821807504581,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.47821807504581,0.42)
--(axis cs:1.49964461148929,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.49964461148929,0.43)
--(axis cs:1.5042898827287,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5042898827287,0.44)
--(axis cs:1.52180173534657,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.52180173534657,0.45)
--(axis cs:1.53079262730936,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53079262730936,0.46)
--(axis cs:1.54165518444244,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54165518444244,0.47)
--(axis cs:1.54597115051958,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54597115051958,0.48)
--(axis cs:1.55246259183086,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55246259183086,0.49)
--(axis cs:1.56214000776103,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56214000776103,0.5)
--(axis cs:1.56618579831488,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56618579831488,0.51)
--(axis cs:1.56757031507068,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56757031507068,0.52)
--(axis cs:1.57023548728119,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57023548728119,0.53)
--(axis cs:1.57428146925738,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57428146925738,0.54)
--(axis cs:1.57833436280488,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57833436280488,0.55)
--(axis cs:1.57872844823206,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57872844823206,0.56)
--(axis cs:1.57893046306308,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57893046306308,0.57)
--(axis cs:1.58224481120978,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58224481120978,0.58)
--(axis cs:1.5823235600448,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5823235600448,0.59)
--(axis cs:1.58565722890952,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58565722890952,0.6)
--(axis cs:1.59833978139738,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59833978139738,0.61)
--(axis cs:1.60251454637946,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60251454637946,0.62)
--(axis cs:1.60529507160128,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60529507160128,0.63)
--(axis cs:1.60580897755602,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60580897755602,0.64)
--(axis cs:1.60957248252665,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60957248252665,0.65)
--(axis cs:1.63093949122942,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63093949122942,0.66)
--(axis cs:1.6321589198681,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.6321589198681,0.67)
--(axis cs:1.64317923854527,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64317923854527,0.68)
--(axis cs:1.65074388782906,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.65074388782906,0.69)
--(axis cs:1.67022359441929,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67022359441929,0.7)
--(axis cs:1.67883936783937,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67883936783937,0.71)
--(axis cs:1.68377559704332,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.68377559704332,0.72)
--(axis cs:1.68449490308683,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.68449490308683,0.73)
--(axis cs:1.69158982673956,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69158982673956,0.74)
--(axis cs:1.7004671601678,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.7004671601678,0.75)
--(axis cs:1.73146157611911,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.73146157611911,0.76)
--(axis cs:1.73266280499667,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.73266280499667,0.77)
--(axis cs:1.74173425274075,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74173425274075,0.78)
--(axis cs:1.74899846866445,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74899846866445,0.79)
--(axis cs:1.76590463526876,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.76590463526876,0.8)
--(axis cs:1.77553057451727,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.77553057451727,0.81)
--(axis cs:1.78285377697209,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.78285377697209,0.82)
--(axis cs:1.78528162514724,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.78528162514724,0.83)
--(axis cs:1.79284338747121,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.79284338747121,0.84)
--(axis cs:1.80525081525113,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.80525081525113,0.85)
--(axis cs:1.80789715881867,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.80789715881867,0.86)
--(axis cs:1.82148584777455,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.82148584777455,0.87)
--(axis cs:1.8405577160144,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.8405577160144,0.88)
--(axis cs:1.85333044351734,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.85333044351734,0.89)
--(axis cs:1.86238741668572,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.86238741668572,0.9)
--(axis cs:1.86364899975601,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.86364899975601,0.91)
--(axis cs:1.88255191092845,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.88255191092845,0.92)
--(axis cs:1.88385110856727,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.88385110856727,0.93)
--(axis cs:1.90193067419577,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.90193067419577,0.94)
--(axis cs:1.92187842093412,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.92187842093412,0.95)
--(axis cs:1.93167612787221,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.93167612787221,0.96)
--(axis cs:1.95355164150724,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.95355164150724,0.97)
--(axis cs:1.96018191632923,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.96018191632923,0.98)
--(axis cs:2.04573147459518,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.04573147459518,0.99)
--(axis cs:2.06949446075683,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.06949446075683,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.02535765272155,0)
--(axis cs:1.02535765272155,0.01)
--(axis cs:1.03244419829083,0.01)
--(axis cs:1.03244419829083,0.02)
--(axis cs:1.05239359308275,0.02)
--(axis cs:1.05239359308275,0.03)
--(axis cs:1.05957333777786,0.03)
--(axis cs:1.05957333777786,0.04)
--(axis cs:1.10401415738227,0.04)
--(axis cs:1.10401415738227,0.05)
--(axis cs:1.1041362393395,0.05)
--(axis cs:1.1041362393395,0.06)
--(axis cs:1.1346120033251,0.06)
--(axis cs:1.1346120033251,0.07)
--(axis cs:1.15778387224284,0.07)
--(axis cs:1.15778387224284,0.08)
--(axis cs:1.18328311501963,0.08)
--(axis cs:1.18328311501963,0.09)
--(axis cs:1.19185818911514,0.09)
--(axis cs:1.19185818911514,0.1)
--(axis cs:1.20050806337689,0.1)
--(axis cs:1.20050806337689,0.11)
--(axis cs:1.21033723057937,0.11)
--(axis cs:1.21033723057937,0.12)
--(axis cs:1.21616537527539,0.12)
--(axis cs:1.21616537527539,0.13)
--(axis cs:1.25012540017222,0.13)
--(axis cs:1.25012540017222,0.14)
--(axis cs:1.28544396860421,0.14)
--(axis cs:1.28544396860421,0.15)
--(axis cs:1.28791373308111,0.15)
--(axis cs:1.28791373308111,0.16)
--(axis cs:1.29141563990798,0.16)
--(axis cs:1.29141563990798,0.17)
--(axis cs:1.29460778120949,0.17)
--(axis cs:1.29460778120949,0.18)
--(axis cs:1.30353423530327,0.18)
--(axis cs:1.30353423530327,0.19)
--(axis cs:1.30805099660799,0.19)
--(axis cs:1.30805099660799,0.2)
--(axis cs:1.31555017684051,0.2)
--(axis cs:1.31555017684051,0.21)
--(axis cs:1.32889957619772,0.21)
--(axis cs:1.32889957619772,0.22)
--(axis cs:1.33313608792329,0.22)
--(axis cs:1.33313608792329,0.23)
--(axis cs:1.36021176986874,0.23)
--(axis cs:1.36021176986874,0.24)
--(axis cs:1.3712280488675,0.24)
--(axis cs:1.3712280488675,0.25)
--(axis cs:1.37427597464246,0.25)
--(axis cs:1.37427597464246,0.26)
--(axis cs:1.38246879483536,0.26)
--(axis cs:1.38246879483536,0.27)
--(axis cs:1.39869865698211,0.27)
--(axis cs:1.39869865698211,0.28)
--(axis cs:1.41577845334502,0.28)
--(axis cs:1.41577845334502,0.29)
--(axis cs:1.42123316532731,0.29)
--(axis cs:1.42123316532731,0.3)
--(axis cs:1.42690358312373,0.3)
--(axis cs:1.42690358312373,0.31)
--(axis cs:1.43068509787649,0.31)
--(axis cs:1.43068509787649,0.32)
--(axis cs:1.4380399364005,0.32)
--(axis cs:1.4380399364005,0.33)
--(axis cs:1.44162864202985,0.33)
--(axis cs:1.44162864202985,0.34)
--(axis cs:1.44446169467003,0.34)
--(axis cs:1.44446169467003,0.35)
--(axis cs:1.45064001744046,0.35)
--(axis cs:1.45064001744046,0.36)
--(axis cs:1.46835962124343,0.36)
--(axis cs:1.46835962124343,0.37)
--(axis cs:1.46994346996851,0.37)
--(axis cs:1.46994346996851,0.38)
--(axis cs:1.47273553171995,0.38)
--(axis cs:1.47273553171995,0.39)
--(axis cs:1.47463252715343,0.39)
--(axis cs:1.47463252715343,0.4)
--(axis cs:1.47690937323832,0.4)
--(axis cs:1.47690937323832,0.41)
--(axis cs:1.47821807504581,0.41)
--(axis cs:1.47821807504581,0.42)
--(axis cs:1.49964461148929,0.42)
--(axis cs:1.49964461148929,0.43)
--(axis cs:1.5042898827287,0.43)
--(axis cs:1.5042898827287,0.44)
--(axis cs:1.52180173534657,0.44)
--(axis cs:1.52180173534657,0.45)
--(axis cs:1.53079262730936,0.45)
--(axis cs:1.53079262730936,0.46)
--(axis cs:1.54165518444244,0.46)
--(axis cs:1.54165518444244,0.47)
--(axis cs:1.54597115051958,0.47)
--(axis cs:1.54597115051958,0.48)
--(axis cs:1.55246259183086,0.48)
--(axis cs:1.55246259183086,0.49)
--(axis cs:1.56214000776103,0.49)
--(axis cs:1.56214000776103,0.5)
--(axis cs:1.56618579831488,0.5)
--(axis cs:1.56618579831488,0.51)
--(axis cs:1.56757031507068,0.51)
--(axis cs:1.56757031507068,0.52)
--(axis cs:1.57023548728119,0.52)
--(axis cs:1.57023548728119,0.53)
--(axis cs:1.57428146925738,0.53)
--(axis cs:1.57428146925738,0.54)
--(axis cs:1.57833436280488,0.54)
--(axis cs:1.57833436280488,0.55)
--(axis cs:1.57872844823206,0.55)
--(axis cs:1.57872844823206,0.56)
--(axis cs:1.57893046306308,0.56)
--(axis cs:1.57893046306308,0.57)
--(axis cs:1.58224481120978,0.57)
--(axis cs:1.58224481120978,0.58)
--(axis cs:1.5823235600448,0.58)
--(axis cs:1.5823235600448,0.59)
--(axis cs:1.58565722890952,0.59)
--(axis cs:1.58565722890952,0.6)
--(axis cs:1.59833978139738,0.6)
--(axis cs:1.59833978139738,0.61)
--(axis cs:1.60251454637946,0.61)
--(axis cs:1.60251454637946,0.62)
--(axis cs:1.60529507160128,0.62)
--(axis cs:1.60529507160128,0.63)
--(axis cs:1.60580897755602,0.63)
--(axis cs:1.60580897755602,0.64)
--(axis cs:1.60957248252665,0.64)
--(axis cs:1.60957248252665,0.65)
--(axis cs:1.63093949122942,0.65)
--(axis cs:1.63093949122942,0.66)
--(axis cs:1.6321589198681,0.66)
--(axis cs:1.6321589198681,0.67)
--(axis cs:1.64317923854527,0.67)
--(axis cs:1.64317923854527,0.68)
--(axis cs:1.65074388782906,0.68)
--(axis cs:1.65074388782906,0.69)
--(axis cs:1.67022359441929,0.69)
--(axis cs:1.67022359441929,0.7)
--(axis cs:1.67883936783937,0.7)
--(axis cs:1.67883936783937,0.71)
--(axis cs:1.68377559704332,0.71)
--(axis cs:1.68377559704332,0.72)
--(axis cs:1.68449490308683,0.72)
--(axis cs:1.68449490308683,0.73)
--(axis cs:1.69158982673956,0.73)
--(axis cs:1.69158982673956,0.74)
--(axis cs:1.7004671601678,0.74)
--(axis cs:1.7004671601678,0.75)
--(axis cs:1.73146157611911,0.75)
--(axis cs:1.73146157611911,0.76)
--(axis cs:1.73266280499667,0.76)
--(axis cs:1.73266280499667,0.77)
--(axis cs:1.74173425274075,0.77)
--(axis cs:1.74173425274075,0.78)
--(axis cs:1.74899846866445,0.78)
--(axis cs:1.74899846866445,0.79)
--(axis cs:1.76590463526876,0.79)
--(axis cs:1.76590463526876,0.8)
--(axis cs:1.77553057451727,0.8)
--(axis cs:1.77553057451727,0.81)
--(axis cs:1.78285377697209,0.81)
--(axis cs:1.78285377697209,0.82)
--(axis cs:1.78528162514724,0.82)
--(axis cs:1.78528162514724,0.83)
--(axis cs:1.79284338747121,0.83)
--(axis cs:1.79284338747121,0.84)
--(axis cs:1.80525081525113,0.84)
--(axis cs:1.80525081525113,0.85)
--(axis cs:1.80789715881867,0.85)
--(axis cs:1.80789715881867,0.86)
--(axis cs:1.82148584777455,0.86)
--(axis cs:1.82148584777455,0.87)
--(axis cs:1.8405577160144,0.87)
--(axis cs:1.8405577160144,0.88)
--(axis cs:1.85333044351734,0.88)
--(axis cs:1.85333044351734,0.89)
--(axis cs:1.86238741668572,0.89)
--(axis cs:1.86238741668572,0.9)
--(axis cs:1.86364899975601,0.9)
--(axis cs:1.86364899975601,0.91)
--(axis cs:1.88255191092845,0.91)
--(axis cs:1.88255191092845,0.92)
--(axis cs:1.88385110856727,0.92)
--(axis cs:1.88385110856727,0.93)
--(axis cs:1.90193067419577,0.93)
--(axis cs:1.90193067419577,0.94)
--(axis cs:1.92187842093412,0.94)
--(axis cs:1.92187842093412,0.95)
--(axis cs:1.93167612787221,0.95)
--(axis cs:1.93167612787221,0.96)
--(axis cs:1.95355164150724,0.96)
--(axis cs:1.95355164150724,0.97)
--(axis cs:1.96018191632923,0.97)
--(axis cs:1.96018191632923,0.98)
--(axis cs:2.04573147459518,0.98)
--(axis cs:2.04573147459518,0.99)
--(axis cs:2.06949446075683,0.99)
--(axis cs:2.06949446075683,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.810496040290427,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.810496040290427,0.01)
--(axis cs:1.03296473942076,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.03296473942076,0.02)
--(axis cs:1.13124464637545,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13124464637545,0.03)
--(axis cs:1.13233954030673,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13233954030673,0.04)
--(axis cs:1.16142691469624,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16142691469624,0.05)
--(axis cs:1.17039767257515,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17039767257515,0.06)
--(axis cs:1.2171067738702,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2171067738702,0.07)
--(axis cs:1.22048298831988,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22048298831988,0.08)
--(axis cs:1.23290869992061,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23290869992061,0.09)
--(axis cs:1.24623714997624,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24623714997624,0.1)
--(axis cs:1.26016924578511,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26016924578511,0.11)
--(axis cs:1.2613234660125,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2613234660125,0.12)
--(axis cs:1.27125905056549,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27125905056549,0.13)
--(axis cs:1.27484641010275,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27484641010275,0.14)
--(axis cs:1.30322548390729,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30322548390729,0.15)
--(axis cs:1.3209406001285,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3209406001285,0.16)
--(axis cs:1.3246153391846,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3246153391846,0.17)
--(axis cs:1.33648496311824,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33648496311824,0.18)
--(axis cs:1.34334999268756,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34334999268756,0.19)
--(axis cs:1.34542969830787,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34542969830787,0.2)
--(axis cs:1.35317069505747,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35317069505747,0.21)
--(axis cs:1.35526404248306,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35526404248306,0.22)
--(axis cs:1.35699172406905,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35699172406905,0.23)
--(axis cs:1.37700675907761,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37700675907761,0.24)
--(axis cs:1.41822987210353,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41822987210353,0.25)
--(axis cs:1.42882378826588,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42882378826588,0.26)
--(axis cs:1.43807561017668,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43807561017668,0.27)
--(axis cs:1.44415566457345,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44415566457345,0.28)
--(axis cs:1.4504654913469,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4504654913469,0.29)
--(axis cs:1.45578154443967,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45578154443967,0.3)
--(axis cs:1.47348665512824,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47348665512824,0.31)
--(axis cs:1.47833091985055,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47833091985055,0.32)
--(axis cs:1.47893407837917,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47893407837917,0.33)
--(axis cs:1.48664552434315,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48664552434315,0.34)
--(axis cs:1.4883300127648,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4883300127648,0.35)
--(axis cs:1.48997402691154,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48997402691154,0.36)
--(axis cs:1.49098332747815,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49098332747815,0.37)
--(axis cs:1.49249335068367,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49249335068367,0.38)
--(axis cs:1.4941167824383,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4941167824383,0.39)
--(axis cs:1.50293153337672,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50293153337672,0.4)
--(axis cs:1.50473835223651,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50473835223651,0.41)
--(axis cs:1.50609027969722,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50609027969722,0.42)
--(axis cs:1.51526953267993,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51526953267993,0.43)
--(axis cs:1.52653117181883,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52653117181883,0.44)
--(axis cs:1.52923168605565,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52923168605565,0.45)
--(axis cs:1.53528031602337,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53528031602337,0.46)
--(axis cs:1.53590671804087,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53590671804087,0.47)
--(axis cs:1.53821689797124,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53821689797124,0.48)
--(axis cs:1.55386091017323,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55386091017323,0.49)
--(axis cs:1.56472304754323,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56472304754323,0.5)
--(axis cs:1.57260572775463,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57260572775463,0.51)
--(axis cs:1.57326976431807,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57326976431807,0.52)
--(axis cs:1.57429204030256,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57429204030256,0.53)
--(axis cs:1.58530570453524,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58530570453524,0.54)
--(axis cs:1.58662928931413,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58662928931413,0.55)
--(axis cs:1.58761302897751,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58761302897751,0.56)
--(axis cs:1.58971120423422,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58971120423422,0.57)
--(axis cs:1.59709783557053,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59709783557053,0.58)
--(axis cs:1.61379814567075,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61379814567075,0.59)
--(axis cs:1.64549190158061,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64549190158061,0.6)
--(axis cs:1.64628903190102,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64628903190102,0.61)
--(axis cs:1.65989237845542,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65989237845542,0.62)
--(axis cs:1.66039599448729,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66039599448729,0.63)
--(axis cs:1.67211242789026,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67211242789026,0.64)
--(axis cs:1.67389226659911,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67389226659911,0.65)
--(axis cs:1.68116538328283,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68116538328283,0.66)
--(axis cs:1.6841561522567,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6841561522567,0.67)
--(axis cs:1.69112516375551,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69112516375551,0.68)
--(axis cs:1.70667294282971,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70667294282971,0.69)
--(axis cs:1.70755725241981,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70755725241981,0.7)
--(axis cs:1.70993493207121,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70993493207121,0.71)
--(axis cs:1.71354134982311,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71354134982311,0.72)
--(axis cs:1.71611194473345,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71611194473345,0.73)
--(axis cs:1.72046642828718,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72046642828718,0.74)
--(axis cs:1.73414740802966,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73414740802966,0.75)
--(axis cs:1.73415336640558,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73415336640558,0.76)
--(axis cs:1.74567591363548,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74567591363548,0.77)
--(axis cs:1.74687431354235,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74687431354235,0.78)
--(axis cs:1.74934105916651,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74934105916651,0.79)
--(axis cs:1.75847519673125,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75847519673125,0.8)
--(axis cs:1.75983125634325,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75983125634325,0.81)
--(axis cs:1.76868416532545,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76868416532545,0.82)
--(axis cs:1.77229836153989,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77229836153989,0.83)
--(axis cs:1.78381885031343,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78381885031343,0.84)
--(axis cs:1.81491760420679,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81491760420679,0.85)
--(axis cs:1.83320975784855,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83320975784855,0.86)
--(axis cs:1.83466130834596,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83466130834596,0.87)
--(axis cs:1.83768549612152,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83768549612152,0.88)
--(axis cs:1.84988334897161,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84988334897161,0.89)
--(axis cs:1.86823142982478,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86823142982478,0.9)
--(axis cs:1.89609096644754,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89609096644754,0.91)
--(axis cs:1.90307543530191,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.90307543530191,0.92)
--(axis cs:1.92468066642442,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.92468066642442,0.93)
--(axis cs:1.94384439862794,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.94384439862794,0.94)
--(axis cs:1.96059049688673,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.96059049688673,0.95)
--(axis cs:1.96774331986582,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.96774331986582,0.96)
--(axis cs:1.97283336099499,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.97283336099499,0.97)
--(axis cs:2.04628397181367,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.04628397181367,0.98)
--(axis cs:2.04800052049858,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.04800052049858,0.99)
--(axis cs:2.08320494280602,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.08320494280602,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.810496040290427,0)
--(axis cs:0.810496040290427,0.01)
--(axis cs:1.03296473942076,0.01)
--(axis cs:1.03296473942076,0.02)
--(axis cs:1.13124464637545,0.02)
--(axis cs:1.13124464637545,0.03)
--(axis cs:1.13233954030673,0.03)
--(axis cs:1.13233954030673,0.04)
--(axis cs:1.16142691469624,0.04)
--(axis cs:1.16142691469624,0.05)
--(axis cs:1.17039767257515,0.05)
--(axis cs:1.17039767257515,0.06)
--(axis cs:1.2171067738702,0.06)
--(axis cs:1.2171067738702,0.07)
--(axis cs:1.22048298831988,0.07)
--(axis cs:1.22048298831988,0.08)
--(axis cs:1.23290869992061,0.08)
--(axis cs:1.23290869992061,0.09)
--(axis cs:1.24623714997624,0.09)
--(axis cs:1.24623714997624,0.1)
--(axis cs:1.26016924578511,0.1)
--(axis cs:1.26016924578511,0.11)
--(axis cs:1.2613234660125,0.11)
--(axis cs:1.2613234660125,0.12)
--(axis cs:1.27125905056549,0.12)
--(axis cs:1.27125905056549,0.13)
--(axis cs:1.27484641010275,0.13)
--(axis cs:1.27484641010275,0.14)
--(axis cs:1.30322548390729,0.14)
--(axis cs:1.30322548390729,0.15)
--(axis cs:1.3209406001285,0.15)
--(axis cs:1.3209406001285,0.16)
--(axis cs:1.3246153391846,0.16)
--(axis cs:1.3246153391846,0.17)
--(axis cs:1.33648496311824,0.17)
--(axis cs:1.33648496311824,0.18)
--(axis cs:1.34334999268756,0.18)
--(axis cs:1.34334999268756,0.19)
--(axis cs:1.34542969830787,0.19)
--(axis cs:1.34542969830787,0.2)
--(axis cs:1.35317069505747,0.2)
--(axis cs:1.35317069505747,0.21)
--(axis cs:1.35526404248306,0.21)
--(axis cs:1.35526404248306,0.22)
--(axis cs:1.35699172406905,0.22)
--(axis cs:1.35699172406905,0.23)
--(axis cs:1.37700675907761,0.23)
--(axis cs:1.37700675907761,0.24)
--(axis cs:1.41822987210353,0.24)
--(axis cs:1.41822987210353,0.25)
--(axis cs:1.42882378826588,0.25)
--(axis cs:1.42882378826588,0.26)
--(axis cs:1.43807561017668,0.26)
--(axis cs:1.43807561017668,0.27)
--(axis cs:1.44415566457345,0.27)
--(axis cs:1.44415566457345,0.28)
--(axis cs:1.4504654913469,0.28)
--(axis cs:1.4504654913469,0.29)
--(axis cs:1.45578154443967,0.29)
--(axis cs:1.45578154443967,0.3)
--(axis cs:1.47348665512824,0.3)
--(axis cs:1.47348665512824,0.31)
--(axis cs:1.47833091985055,0.31)
--(axis cs:1.47833091985055,0.32)
--(axis cs:1.47893407837917,0.32)
--(axis cs:1.47893407837917,0.33)
--(axis cs:1.48664552434315,0.33)
--(axis cs:1.48664552434315,0.34)
--(axis cs:1.4883300127648,0.34)
--(axis cs:1.4883300127648,0.35)
--(axis cs:1.48997402691154,0.35)
--(axis cs:1.48997402691154,0.36)
--(axis cs:1.49098332747815,0.36)
--(axis cs:1.49098332747815,0.37)
--(axis cs:1.49249335068367,0.37)
--(axis cs:1.49249335068367,0.38)
--(axis cs:1.4941167824383,0.38)
--(axis cs:1.4941167824383,0.39)
--(axis cs:1.50293153337672,0.39)
--(axis cs:1.50293153337672,0.4)
--(axis cs:1.50473835223651,0.4)
--(axis cs:1.50473835223651,0.41)
--(axis cs:1.50609027969722,0.41)
--(axis cs:1.50609027969722,0.42)
--(axis cs:1.51526953267993,0.42)
--(axis cs:1.51526953267993,0.43)
--(axis cs:1.52653117181883,0.43)
--(axis cs:1.52653117181883,0.44)
--(axis cs:1.52923168605565,0.44)
--(axis cs:1.52923168605565,0.45)
--(axis cs:1.53528031602337,0.45)
--(axis cs:1.53528031602337,0.46)
--(axis cs:1.53590671804087,0.46)
--(axis cs:1.53590671804087,0.47)
--(axis cs:1.53821689797124,0.47)
--(axis cs:1.53821689797124,0.48)
--(axis cs:1.55386091017323,0.48)
--(axis cs:1.55386091017323,0.49)
--(axis cs:1.56472304754323,0.49)
--(axis cs:1.56472304754323,0.5)
--(axis cs:1.57260572775463,0.5)
--(axis cs:1.57260572775463,0.51)
--(axis cs:1.57326976431807,0.51)
--(axis cs:1.57326976431807,0.52)
--(axis cs:1.57429204030256,0.52)
--(axis cs:1.57429204030256,0.53)
--(axis cs:1.58530570453524,0.53)
--(axis cs:1.58530570453524,0.54)
--(axis cs:1.58662928931413,0.54)
--(axis cs:1.58662928931413,0.55)
--(axis cs:1.58761302897751,0.55)
--(axis cs:1.58761302897751,0.56)
--(axis cs:1.58971120423422,0.56)
--(axis cs:1.58971120423422,0.57)
--(axis cs:1.59709783557053,0.57)
--(axis cs:1.59709783557053,0.58)
--(axis cs:1.61379814567075,0.58)
--(axis cs:1.61379814567075,0.59)
--(axis cs:1.64549190158061,0.59)
--(axis cs:1.64549190158061,0.6)
--(axis cs:1.64628903190102,0.6)
--(axis cs:1.64628903190102,0.61)
--(axis cs:1.65989237845542,0.61)
--(axis cs:1.65989237845542,0.62)
--(axis cs:1.66039599448729,0.62)
--(axis cs:1.66039599448729,0.63)
--(axis cs:1.67211242789026,0.63)
--(axis cs:1.67211242789026,0.64)
--(axis cs:1.67389226659911,0.64)
--(axis cs:1.67389226659911,0.65)
--(axis cs:1.68116538328283,0.65)
--(axis cs:1.68116538328283,0.66)
--(axis cs:1.6841561522567,0.66)
--(axis cs:1.6841561522567,0.67)
--(axis cs:1.69112516375551,0.67)
--(axis cs:1.69112516375551,0.68)
--(axis cs:1.70667294282971,0.68)
--(axis cs:1.70667294282971,0.69)
--(axis cs:1.70755725241981,0.69)
--(axis cs:1.70755725241981,0.7)
--(axis cs:1.70993493207121,0.7)
--(axis cs:1.70993493207121,0.71)
--(axis cs:1.71354134982311,0.71)
--(axis cs:1.71354134982311,0.72)
--(axis cs:1.71611194473345,0.72)
--(axis cs:1.71611194473345,0.73)
--(axis cs:1.72046642828718,0.73)
--(axis cs:1.72046642828718,0.74)
--(axis cs:1.73414740802966,0.74)
--(axis cs:1.73414740802966,0.75)
--(axis cs:1.73415336640558,0.75)
--(axis cs:1.73415336640558,0.76)
--(axis cs:1.74567591363548,0.76)
--(axis cs:1.74567591363548,0.77)
--(axis cs:1.74687431354235,0.77)
--(axis cs:1.74687431354235,0.78)
--(axis cs:1.74934105916651,0.78)
--(axis cs:1.74934105916651,0.79)
--(axis cs:1.75847519673125,0.79)
--(axis cs:1.75847519673125,0.8)
--(axis cs:1.75983125634325,0.8)
--(axis cs:1.75983125634325,0.81)
--(axis cs:1.76868416532545,0.81)
--(axis cs:1.76868416532545,0.82)
--(axis cs:1.77229836153989,0.82)
--(axis cs:1.77229836153989,0.83)
--(axis cs:1.78381885031343,0.83)
--(axis cs:1.78381885031343,0.84)
--(axis cs:1.81491760420679,0.84)
--(axis cs:1.81491760420679,0.85)
--(axis cs:1.83320975784855,0.85)
--(axis cs:1.83320975784855,0.86)
--(axis cs:1.83466130834596,0.86)
--(axis cs:1.83466130834596,0.87)
--(axis cs:1.83768549612152,0.87)
--(axis cs:1.83768549612152,0.88)
--(axis cs:1.84988334897161,0.88)
--(axis cs:1.84988334897161,0.89)
--(axis cs:1.86823142982478,0.89)
--(axis cs:1.86823142982478,0.9)
--(axis cs:1.89609096644754,0.9)
--(axis cs:1.89609096644754,0.91)
--(axis cs:1.90307543530191,0.91)
--(axis cs:1.90307543530191,0.92)
--(axis cs:1.92468066642442,0.92)
--(axis cs:1.92468066642442,0.93)
--(axis cs:1.94384439862794,0.93)
--(axis cs:1.94384439862794,0.94)
--(axis cs:1.96059049688673,0.94)
--(axis cs:1.96059049688673,0.95)
--(axis cs:1.96774331986582,0.95)
--(axis cs:1.96774331986582,0.96)
--(axis cs:1.97283336099499,0.96)
--(axis cs:1.97283336099499,0.97)
--(axis cs:2.04628397181367,0.97)
--(axis cs:2.04628397181367,0.98)
--(axis cs:2.04800052049858,0.98)
--(axis cs:2.04800052049858,0.99)
--(axis cs:2.08320494280602,0.99)
--(axis cs:2.08320494280602,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_1.0_C_1.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=1,C=1\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.639716673455507,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.639716673455507,0.01)
--(axis cs:0.649319259177148,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.649319259177148,0.02)
--(axis cs:0.656062680285687,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.656062680285687,0.03)
--(axis cs:0.666586936065806,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.666586936065806,0.04)
--(axis cs:0.695319854576623,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.695319854576623,0.05)
--(axis cs:0.702893905757317,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.702893905757317,0.06)
--(axis cs:0.707989849678072,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.707989849678072,0.07)
--(axis cs:0.737666639690779,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.737666639690779,0.08)
--(axis cs:0.738701340069788,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.738701340069788,0.09)
--(axis cs:0.749367709725428,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.749367709725428,0.1)
--(axis cs:0.752472722301185,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.752472722301185,0.11)
--(axis cs:0.769176882114708,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.769176882114708,0.12)
--(axis cs:0.76986201714259,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.76986201714259,0.13)
--(axis cs:0.772032365602168,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.772032365602168,0.14)
--(axis cs:0.79456354581238,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.79456354581238,0.15)
--(axis cs:0.802684698582977,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.802684698582977,0.16)
--(axis cs:0.808288992805098,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.808288992805098,0.17)
--(axis cs:0.821411333608249,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.821411333608249,0.18)
--(axis cs:0.823596360288008,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.823596360288008,0.19)
--(axis cs:0.832214412740489,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.832214412740489,0.2)
--(axis cs:0.832610974220691,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.832610974220691,0.21)
--(axis cs:0.841093753492455,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.841093753492455,0.22)
--(axis cs:0.850205167010237,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.850205167010237,0.23)
--(axis cs:0.856442262174212,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.856442262174212,0.24)
--(axis cs:0.875147659537457,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.875147659537457,0.25)
--(axis cs:0.884493413460279,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.884493413460279,0.26)
--(axis cs:0.886867664291082,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.886867664291082,0.27)
--(axis cs:0.889179326106643,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.889179326106643,0.28)
--(axis cs:0.894301352369023,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.894301352369023,0.29)
--(axis cs:0.89515194731745,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.89515194731745,0.3)
--(axis cs:0.901553797246903,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.901553797246903,0.31)
--(axis cs:0.90539294535371,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.90539294535371,0.32)
--(axis cs:0.910955831591444,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.910955831591444,0.33)
--(axis cs:0.913318049077869,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.913318049077869,0.34)
--(axis cs:0.91722666481057,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.91722666481057,0.35)
--(axis cs:0.918656190965217,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.918656190965217,0.36)
--(axis cs:0.921158551973492,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.921158551973492,0.37)
--(axis cs:0.922060130421609,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.922060130421609,0.38)
--(axis cs:0.92233638957917,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.92233638957917,0.39)
--(axis cs:0.923362838734202,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.923362838734202,0.4)
--(axis cs:0.940119537359683,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.940119537359683,0.41)
--(axis cs:0.945328687345561,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.945328687345561,0.42)
--(axis cs:0.949815159563579,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.949815159563579,0.43)
--(axis cs:0.964859109839402,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.964859109839402,0.44)
--(axis cs:0.970470393950961,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.970470393950961,0.45)
--(axis cs:0.972661727171465,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.972661727171465,0.46)
--(axis cs:0.982752624615334,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.982752624615334,0.47)
--(axis cs:0.984843156096732,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.984843156096732,0.48)
--(axis cs:0.986399469751847,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.986399469751847,0.49)
--(axis cs:0.9902678414453,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.9902678414453,0.5)
--(axis cs:1.00072866535125,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.00072866535125,0.51)
--(axis cs:1.00773171471537,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.00773171471537,0.52)
--(axis cs:1.00946922789178,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.00946922789178,0.53)
--(axis cs:1.01144240886495,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.01144240886495,0.54)
--(axis cs:1.01286591207022,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.01286591207022,0.55)
--(axis cs:1.01878149898851,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.01878149898851,0.56)
--(axis cs:1.01917838039277,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.01917838039277,0.57)
--(axis cs:1.01995946395146,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.01995946395146,0.58)
--(axis cs:1.02875761321941,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.02875761321941,0.59)
--(axis cs:1.04254731865538,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.04254731865538,0.6)
--(axis cs:1.04437171169399,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.04437171169399,0.61)
--(axis cs:1.04844215492249,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.04844215492249,0.62)
--(axis cs:1.05345187399655,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.05345187399655,0.63)
--(axis cs:1.0682169611483,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.0682169611483,0.64)
--(axis cs:1.07002687668925,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.07002687668925,0.65)
--(axis cs:1.07140917904988,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.07140917904988,0.66)
--(axis cs:1.08166421281414,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.08166421281414,0.67)
--(axis cs:1.08834619916477,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.08834619916477,0.68)
--(axis cs:1.08868169170376,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.08868169170376,0.69)
--(axis cs:1.08971063916864,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.08971063916864,0.7)
--(axis cs:1.09552796009372,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.09552796009372,0.71)
--(axis cs:1.09570804013263,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.09570804013263,0.72)
--(axis cs:1.09753071147927,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.09753071147927,0.73)
--(axis cs:1.10279021238097,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.10279021238097,0.74)
--(axis cs:1.10723977267282,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.10723977267282,0.75)
--(axis cs:1.11201623737925,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11201623737925,0.76)
--(axis cs:1.11714776952734,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11714776952734,0.77)
--(axis cs:1.11811463229243,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11811463229243,0.78)
--(axis cs:1.12386636130366,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.12386636130366,0.79)
--(axis cs:1.12469933191846,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.12469933191846,0.8)
--(axis cs:1.12479196104399,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.12479196104399,0.81)
--(axis cs:1.13742668382379,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.13742668382379,0.82)
--(axis cs:1.15678588291557,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.15678588291557,0.83)
--(axis cs:1.17329850277235,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.17329850277235,0.84)
--(axis cs:1.17608350384794,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.17608350384794,0.85)
--(axis cs:1.1844099130869,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.1844099130869,0.86)
--(axis cs:1.19540062633738,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19540062633738,0.87)
--(axis cs:1.22677738462381,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.22677738462381,0.88)
--(axis cs:1.24743246111259,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.24743246111259,0.89)
--(axis cs:1.26780306795034,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.26780306795034,0.9)
--(axis cs:1.26820002962658,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.26820002962658,0.91)
--(axis cs:1.27249053388629,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.27249053388629,0.92)
--(axis cs:1.28794305749913,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.28794305749913,0.93)
--(axis cs:1.31479808330179,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31479808330179,0.94)
--(axis cs:1.31971972444462,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31971972444462,0.95)
--(axis cs:1.32695964396953,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32695964396953,0.96)
--(axis cs:1.38172712297413,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38172712297413,0.97)
--(axis cs:1.47393457474215,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47393457474215,0.98)
--(axis cs:1.49088709065572,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49088709065572,0.99)
--(axis cs:1.51044098923597,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51044098923597,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.639716673455507,0)
--(axis cs:0.639716673455507,0.01)
--(axis cs:0.649319259177148,0.01)
--(axis cs:0.649319259177148,0.02)
--(axis cs:0.656062680285687,0.02)
--(axis cs:0.656062680285687,0.03)
--(axis cs:0.666586936065806,0.03)
--(axis cs:0.666586936065806,0.04)
--(axis cs:0.695319854576623,0.04)
--(axis cs:0.695319854576623,0.05)
--(axis cs:0.702893905757317,0.05)
--(axis cs:0.702893905757317,0.06)
--(axis cs:0.707989849678072,0.06)
--(axis cs:0.707989849678072,0.07)
--(axis cs:0.737666639690779,0.07)
--(axis cs:0.737666639690779,0.08)
--(axis cs:0.738701340069788,0.08)
--(axis cs:0.738701340069788,0.09)
--(axis cs:0.749367709725428,0.09)
--(axis cs:0.749367709725428,0.1)
--(axis cs:0.752472722301185,0.1)
--(axis cs:0.752472722301185,0.11)
--(axis cs:0.769176882114708,0.11)
--(axis cs:0.769176882114708,0.12)
--(axis cs:0.76986201714259,0.12)
--(axis cs:0.76986201714259,0.13)
--(axis cs:0.772032365602168,0.13)
--(axis cs:0.772032365602168,0.14)
--(axis cs:0.79456354581238,0.14)
--(axis cs:0.79456354581238,0.15)
--(axis cs:0.802684698582977,0.15)
--(axis cs:0.802684698582977,0.16)
--(axis cs:0.808288992805098,0.16)
--(axis cs:0.808288992805098,0.17)
--(axis cs:0.821411333608249,0.17)
--(axis cs:0.821411333608249,0.18)
--(axis cs:0.823596360288008,0.18)
--(axis cs:0.823596360288008,0.19)
--(axis cs:0.832214412740489,0.19)
--(axis cs:0.832214412740489,0.2)
--(axis cs:0.832610974220691,0.2)
--(axis cs:0.832610974220691,0.21)
--(axis cs:0.841093753492455,0.21)
--(axis cs:0.841093753492455,0.22)
--(axis cs:0.850205167010237,0.22)
--(axis cs:0.850205167010237,0.23)
--(axis cs:0.856442262174212,0.23)
--(axis cs:0.856442262174212,0.24)
--(axis cs:0.875147659537457,0.24)
--(axis cs:0.875147659537457,0.25)
--(axis cs:0.884493413460279,0.25)
--(axis cs:0.884493413460279,0.26)
--(axis cs:0.886867664291082,0.26)
--(axis cs:0.886867664291082,0.27)
--(axis cs:0.889179326106643,0.27)
--(axis cs:0.889179326106643,0.28)
--(axis cs:0.894301352369023,0.28)
--(axis cs:0.894301352369023,0.29)
--(axis cs:0.89515194731745,0.29)
--(axis cs:0.89515194731745,0.3)
--(axis cs:0.901553797246903,0.3)
--(axis cs:0.901553797246903,0.31)
--(axis cs:0.90539294535371,0.31)
--(axis cs:0.90539294535371,0.32)
--(axis cs:0.910955831591444,0.32)
--(axis cs:0.910955831591444,0.33)
--(axis cs:0.913318049077869,0.33)
--(axis cs:0.913318049077869,0.34)
--(axis cs:0.91722666481057,0.34)
--(axis cs:0.91722666481057,0.35)
--(axis cs:0.918656190965217,0.35)
--(axis cs:0.918656190965217,0.36)
--(axis cs:0.921158551973492,0.36)
--(axis cs:0.921158551973492,0.37)
--(axis cs:0.922060130421609,0.37)
--(axis cs:0.922060130421609,0.38)
--(axis cs:0.92233638957917,0.38)
--(axis cs:0.92233638957917,0.39)
--(axis cs:0.923362838734202,0.39)
--(axis cs:0.923362838734202,0.4)
--(axis cs:0.940119537359683,0.4)
--(axis cs:0.940119537359683,0.41)
--(axis cs:0.945328687345561,0.41)
--(axis cs:0.945328687345561,0.42)
--(axis cs:0.949815159563579,0.42)
--(axis cs:0.949815159563579,0.43)
--(axis cs:0.964859109839402,0.43)
--(axis cs:0.964859109839402,0.44)
--(axis cs:0.970470393950961,0.44)
--(axis cs:0.970470393950961,0.45)
--(axis cs:0.972661727171465,0.45)
--(axis cs:0.972661727171465,0.46)
--(axis cs:0.982752624615334,0.46)
--(axis cs:0.982752624615334,0.47)
--(axis cs:0.984843156096732,0.47)
--(axis cs:0.984843156096732,0.48)
--(axis cs:0.986399469751847,0.48)
--(axis cs:0.986399469751847,0.49)
--(axis cs:0.9902678414453,0.49)
--(axis cs:0.9902678414453,0.5)
--(axis cs:1.00072866535125,0.5)
--(axis cs:1.00072866535125,0.51)
--(axis cs:1.00773171471537,0.51)
--(axis cs:1.00773171471537,0.52)
--(axis cs:1.00946922789178,0.52)
--(axis cs:1.00946922789178,0.53)
--(axis cs:1.01144240886495,0.53)
--(axis cs:1.01144240886495,0.54)
--(axis cs:1.01286591207022,0.54)
--(axis cs:1.01286591207022,0.55)
--(axis cs:1.01878149898851,0.55)
--(axis cs:1.01878149898851,0.56)
--(axis cs:1.01917838039277,0.56)
--(axis cs:1.01917838039277,0.57)
--(axis cs:1.01995946395146,0.57)
--(axis cs:1.01995946395146,0.58)
--(axis cs:1.02875761321941,0.58)
--(axis cs:1.02875761321941,0.59)
--(axis cs:1.04254731865538,0.59)
--(axis cs:1.04254731865538,0.6)
--(axis cs:1.04437171169399,0.6)
--(axis cs:1.04437171169399,0.61)
--(axis cs:1.04844215492249,0.61)
--(axis cs:1.04844215492249,0.62)
--(axis cs:1.05345187399655,0.62)
--(axis cs:1.05345187399655,0.63)
--(axis cs:1.0682169611483,0.63)
--(axis cs:1.0682169611483,0.64)
--(axis cs:1.07002687668925,0.64)
--(axis cs:1.07002687668925,0.65)
--(axis cs:1.07140917904988,0.65)
--(axis cs:1.07140917904988,0.66)
--(axis cs:1.08166421281414,0.66)
--(axis cs:1.08166421281414,0.67)
--(axis cs:1.08834619916477,0.67)
--(axis cs:1.08834619916477,0.68)
--(axis cs:1.08868169170376,0.68)
--(axis cs:1.08868169170376,0.69)
--(axis cs:1.08971063916864,0.69)
--(axis cs:1.08971063916864,0.7)
--(axis cs:1.09552796009372,0.7)
--(axis cs:1.09552796009372,0.71)
--(axis cs:1.09570804013263,0.71)
--(axis cs:1.09570804013263,0.72)
--(axis cs:1.09753071147927,0.72)
--(axis cs:1.09753071147927,0.73)
--(axis cs:1.10279021238097,0.73)
--(axis cs:1.10279021238097,0.74)
--(axis cs:1.10723977267282,0.74)
--(axis cs:1.10723977267282,0.75)
--(axis cs:1.11201623737925,0.75)
--(axis cs:1.11201623737925,0.76)
--(axis cs:1.11714776952734,0.76)
--(axis cs:1.11714776952734,0.77)
--(axis cs:1.11811463229243,0.77)
--(axis cs:1.11811463229243,0.78)
--(axis cs:1.12386636130366,0.78)
--(axis cs:1.12386636130366,0.79)
--(axis cs:1.12469933191846,0.79)
--(axis cs:1.12469933191846,0.8)
--(axis cs:1.12479196104399,0.8)
--(axis cs:1.12479196104399,0.81)
--(axis cs:1.13742668382379,0.81)
--(axis cs:1.13742668382379,0.82)
--(axis cs:1.15678588291557,0.82)
--(axis cs:1.15678588291557,0.83)
--(axis cs:1.17329850277235,0.83)
--(axis cs:1.17329850277235,0.84)
--(axis cs:1.17608350384794,0.84)
--(axis cs:1.17608350384794,0.85)
--(axis cs:1.1844099130869,0.85)
--(axis cs:1.1844099130869,0.86)
--(axis cs:1.19540062633738,0.86)
--(axis cs:1.19540062633738,0.87)
--(axis cs:1.22677738462381,0.87)
--(axis cs:1.22677738462381,0.88)
--(axis cs:1.24743246111259,0.88)
--(axis cs:1.24743246111259,0.89)
--(axis cs:1.26780306795034,0.89)
--(axis cs:1.26780306795034,0.9)
--(axis cs:1.26820002962658,0.9)
--(axis cs:1.26820002962658,0.91)
--(axis cs:1.27249053388629,0.91)
--(axis cs:1.27249053388629,0.92)
--(axis cs:1.28794305749913,0.92)
--(axis cs:1.28794305749913,0.93)
--(axis cs:1.31479808330179,0.93)
--(axis cs:1.31479808330179,0.94)
--(axis cs:1.31971972444462,0.94)
--(axis cs:1.31971972444462,0.95)
--(axis cs:1.32695964396953,0.95)
--(axis cs:1.32695964396953,0.96)
--(axis cs:1.38172712297413,0.96)
--(axis cs:1.38172712297413,0.97)
--(axis cs:1.47393457474215,0.97)
--(axis cs:1.47393457474215,0.98)
--(axis cs:1.49088709065572,0.98)
--(axis cs:1.49088709065572,0.99)
--(axis cs:1.51044098923597,0.99)
--(axis cs:1.51044098923597,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.645083734962002,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.645083734962002,0.01)
--(axis cs:0.655091595396467,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.655091595396467,0.02)
--(axis cs:0.704515871235344,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.704515871235344,0.03)
--(axis cs:0.713923789603198,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.713923789603198,0.04)
--(axis cs:0.730893311974385,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.730893311974385,0.05)
--(axis cs:0.765167814142267,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.765167814142267,0.06)
--(axis cs:0.779594341850739,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.779594341850739,0.07)
--(axis cs:0.780028356882253,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.780028356882253,0.08)
--(axis cs:0.793654341305239,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.793654341305239,0.09)
--(axis cs:0.812232366571369,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.812232366571369,0.1)
--(axis cs:0.828518409406869,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.828518409406869,0.11)
--(axis cs:0.841747138490511,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.841747138490511,0.12)
--(axis cs:0.852111656357208,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.852111656357208,0.13)
--(axis cs:0.857246498832803,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.857246498832803,0.14)
--(axis cs:0.869932046357853,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.869932046357853,0.15)
--(axis cs:0.888467797772238,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.888467797772238,0.16)
--(axis cs:0.895158719007559,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.895158719007559,0.17)
--(axis cs:0.90190740696902,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.90190740696902,0.18)
--(axis cs:0.917403715911103,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.917403715911103,0.19)
--(axis cs:0.920023575627392,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.920023575627392,0.2)
--(axis cs:0.923620815019499,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.923620815019499,0.21)
--(axis cs:0.927469908948184,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.927469908948184,0.22)
--(axis cs:0.942230105838836,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.942230105838836,0.23)
--(axis cs:0.946773738238628,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.946773738238628,0.24)
--(axis cs:0.947389265199185,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.947389265199185,0.25)
--(axis cs:0.958712977998317,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.958712977998317,0.26)
--(axis cs:0.963098674977556,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.963098674977556,0.27)
--(axis cs:0.964972462371662,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.964972462371662,0.28)
--(axis cs:0.976968398183331,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.976968398183331,0.29)
--(axis cs:0.985237112515336,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.985237112515336,0.3)
--(axis cs:0.985510007472848,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.985510007472848,0.31)
--(axis cs:0.990285415160663,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.990285415160663,0.32)
--(axis cs:0.994396219839102,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.994396219839102,0.33)
--(axis cs:1.0020684756952,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0020684756952,0.34)
--(axis cs:1.00747906994278,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.00747906994278,0.35)
--(axis cs:1.01000001985315,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.01000001985315,0.36)
--(axis cs:1.01245699760115,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.01245699760115,0.37)
--(axis cs:1.01288458466517,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.01288458466517,0.38)
--(axis cs:1.0195639397198,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0195639397198,0.39)
--(axis cs:1.01976842104779,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.01976842104779,0.4)
--(axis cs:1.01997354601039,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.01997354601039,0.41)
--(axis cs:1.02089416564703,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02089416564703,0.42)
--(axis cs:1.02223358251425,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02223358251425,0.43)
--(axis cs:1.0253685899061,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0253685899061,0.44)
--(axis cs:1.02809779476634,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02809779476634,0.45)
--(axis cs:1.03232505351716,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03232505351716,0.46)
--(axis cs:1.03502762351883,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03502762351883,0.47)
--(axis cs:1.03802552035885,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03802552035885,0.48)
--(axis cs:1.04254066406886,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.04254066406886,0.49)
--(axis cs:1.05371296770626,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.05371296770626,0.5)
--(axis cs:1.05997480036556,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.05997480036556,0.51)
--(axis cs:1.06028207531092,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.06028207531092,0.52)
--(axis cs:1.06503530614131,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.06503530614131,0.53)
--(axis cs:1.07933117540762,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.07933117540762,0.54)
--(axis cs:1.0810265155783,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0810265155783,0.55)
--(axis cs:1.08271329597323,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.08271329597323,0.56)
--(axis cs:1.0861613603534,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0861613603534,0.57)
--(axis cs:1.08744436646218,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.08744436646218,0.58)
--(axis cs:1.09079035707023,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.09079035707023,0.59)
--(axis cs:1.10076221991606,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.10076221991606,0.6)
--(axis cs:1.11114888740877,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.11114888740877,0.61)
--(axis cs:1.11528207590069,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.11528207590069,0.62)
--(axis cs:1.11741184103203,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.11741184103203,0.63)
--(axis cs:1.12683001158199,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12683001158199,0.64)
--(axis cs:1.13073594072338,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.13073594072338,0.65)
--(axis cs:1.13401600602137,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.13401600602137,0.66)
--(axis cs:1.13525972625511,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.13525972625511,0.67)
--(axis cs:1.14563587065766,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14563587065766,0.68)
--(axis cs:1.14959981112876,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14959981112876,0.69)
--(axis cs:1.15071720357821,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.15071720357821,0.7)
--(axis cs:1.15101250986502,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.15101250986502,0.71)
--(axis cs:1.15351600215386,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.15351600215386,0.72)
--(axis cs:1.17137812939118,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17137812939118,0.73)
--(axis cs:1.19793685266808,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.19793685266808,0.74)
--(axis cs:1.20182475982279,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.20182475982279,0.75)
--(axis cs:1.21121980208708,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21121980208708,0.76)
--(axis cs:1.21180749189498,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21180749189498,0.77)
--(axis cs:1.21246282068769,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21246282068769,0.78)
--(axis cs:1.21722512055502,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21722512055502,0.79)
--(axis cs:1.22208545729632,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.22208545729632,0.8)
--(axis cs:1.22483344961396,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.22483344961396,0.81)
--(axis cs:1.23375474231316,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.23375474231316,0.82)
--(axis cs:1.26628166076113,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.26628166076113,0.83)
--(axis cs:1.29168224674429,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29168224674429,0.84)
--(axis cs:1.30156150341891,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30156150341891,0.85)
--(axis cs:1.32562576904437,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32562576904437,0.86)
--(axis cs:1.32942330247262,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32942330247262,0.87)
--(axis cs:1.33053261124115,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.33053261124115,0.88)
--(axis cs:1.3407373875679,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.3407373875679,0.89)
--(axis cs:1.35842761689677,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35842761689677,0.9)
--(axis cs:1.35922815474781,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35922815474781,0.91)
--(axis cs:1.39177265423499,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39177265423499,0.92)
--(axis cs:1.40242781831413,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40242781831413,0.93)
--(axis cs:1.41184895345452,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41184895345452,0.94)
--(axis cs:1.44200494444453,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44200494444453,0.95)
--(axis cs:1.44903061557895,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44903061557895,0.96)
--(axis cs:1.54694777872584,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54694777872584,0.97)
--(axis cs:1.56980750753896,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56980750753896,0.98)
--(axis cs:1.76058351310105,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.76058351310105,0.99)
--(axis cs:1.89318950903076,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.89318950903076,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.645083734962002,0)
--(axis cs:0.645083734962002,0.01)
--(axis cs:0.655091595396467,0.01)
--(axis cs:0.655091595396467,0.02)
--(axis cs:0.704515871235344,0.02)
--(axis cs:0.704515871235344,0.03)
--(axis cs:0.713923789603198,0.03)
--(axis cs:0.713923789603198,0.04)
--(axis cs:0.730893311974385,0.04)
--(axis cs:0.730893311974385,0.05)
--(axis cs:0.765167814142267,0.05)
--(axis cs:0.765167814142267,0.06)
--(axis cs:0.779594341850739,0.06)
--(axis cs:0.779594341850739,0.07)
--(axis cs:0.780028356882253,0.07)
--(axis cs:0.780028356882253,0.08)
--(axis cs:0.793654341305239,0.08)
--(axis cs:0.793654341305239,0.09)
--(axis cs:0.812232366571369,0.09)
--(axis cs:0.812232366571369,0.1)
--(axis cs:0.828518409406869,0.1)
--(axis cs:0.828518409406869,0.11)
--(axis cs:0.841747138490511,0.11)
--(axis cs:0.841747138490511,0.12)
--(axis cs:0.852111656357208,0.12)
--(axis cs:0.852111656357208,0.13)
--(axis cs:0.857246498832803,0.13)
--(axis cs:0.857246498832803,0.14)
--(axis cs:0.869932046357853,0.14)
--(axis cs:0.869932046357853,0.15)
--(axis cs:0.888467797772238,0.15)
--(axis cs:0.888467797772238,0.16)
--(axis cs:0.895158719007559,0.16)
--(axis cs:0.895158719007559,0.17)
--(axis cs:0.90190740696902,0.17)
--(axis cs:0.90190740696902,0.18)
--(axis cs:0.917403715911103,0.18)
--(axis cs:0.917403715911103,0.19)
--(axis cs:0.920023575627392,0.19)
--(axis cs:0.920023575627392,0.2)
--(axis cs:0.923620815019499,0.2)
--(axis cs:0.923620815019499,0.21)
--(axis cs:0.927469908948184,0.21)
--(axis cs:0.927469908948184,0.22)
--(axis cs:0.942230105838836,0.22)
--(axis cs:0.942230105838836,0.23)
--(axis cs:0.946773738238628,0.23)
--(axis cs:0.946773738238628,0.24)
--(axis cs:0.947389265199185,0.24)
--(axis cs:0.947389265199185,0.25)
--(axis cs:0.958712977998317,0.25)
--(axis cs:0.958712977998317,0.26)
--(axis cs:0.963098674977556,0.26)
--(axis cs:0.963098674977556,0.27)
--(axis cs:0.964972462371662,0.27)
--(axis cs:0.964972462371662,0.28)
--(axis cs:0.976968398183331,0.28)
--(axis cs:0.976968398183331,0.29)
--(axis cs:0.985237112515336,0.29)
--(axis cs:0.985237112515336,0.3)
--(axis cs:0.985510007472848,0.3)
--(axis cs:0.985510007472848,0.31)
--(axis cs:0.990285415160663,0.31)
--(axis cs:0.990285415160663,0.32)
--(axis cs:0.994396219839102,0.32)
--(axis cs:0.994396219839102,0.33)
--(axis cs:1.0020684756952,0.33)
--(axis cs:1.0020684756952,0.34)
--(axis cs:1.00747906994278,0.34)
--(axis cs:1.00747906994278,0.35)
--(axis cs:1.01000001985315,0.35)
--(axis cs:1.01000001985315,0.36)
--(axis cs:1.01245699760115,0.36)
--(axis cs:1.01245699760115,0.37)
--(axis cs:1.01288458466517,0.37)
--(axis cs:1.01288458466517,0.38)
--(axis cs:1.0195639397198,0.38)
--(axis cs:1.0195639397198,0.39)
--(axis cs:1.01976842104779,0.39)
--(axis cs:1.01976842104779,0.4)
--(axis cs:1.01997354601039,0.4)
--(axis cs:1.01997354601039,0.41)
--(axis cs:1.02089416564703,0.41)
--(axis cs:1.02089416564703,0.42)
--(axis cs:1.02223358251425,0.42)
--(axis cs:1.02223358251425,0.43)
--(axis cs:1.0253685899061,0.43)
--(axis cs:1.0253685899061,0.44)
--(axis cs:1.02809779476634,0.44)
--(axis cs:1.02809779476634,0.45)
--(axis cs:1.03232505351716,0.45)
--(axis cs:1.03232505351716,0.46)
--(axis cs:1.03502762351883,0.46)
--(axis cs:1.03502762351883,0.47)
--(axis cs:1.03802552035885,0.47)
--(axis cs:1.03802552035885,0.48)
--(axis cs:1.04254066406886,0.48)
--(axis cs:1.04254066406886,0.49)
--(axis cs:1.05371296770626,0.49)
--(axis cs:1.05371296770626,0.5)
--(axis cs:1.05997480036556,0.5)
--(axis cs:1.05997480036556,0.51)
--(axis cs:1.06028207531092,0.51)
--(axis cs:1.06028207531092,0.52)
--(axis cs:1.06503530614131,0.52)
--(axis cs:1.06503530614131,0.53)
--(axis cs:1.07933117540762,0.53)
--(axis cs:1.07933117540762,0.54)
--(axis cs:1.0810265155783,0.54)
--(axis cs:1.0810265155783,0.55)
--(axis cs:1.08271329597323,0.55)
--(axis cs:1.08271329597323,0.56)
--(axis cs:1.0861613603534,0.56)
--(axis cs:1.0861613603534,0.57)
--(axis cs:1.08744436646218,0.57)
--(axis cs:1.08744436646218,0.58)
--(axis cs:1.09079035707023,0.58)
--(axis cs:1.09079035707023,0.59)
--(axis cs:1.10076221991606,0.59)
--(axis cs:1.10076221991606,0.6)
--(axis cs:1.11114888740877,0.6)
--(axis cs:1.11114888740877,0.61)
--(axis cs:1.11528207590069,0.61)
--(axis cs:1.11528207590069,0.62)
--(axis cs:1.11741184103203,0.62)
--(axis cs:1.11741184103203,0.63)
--(axis cs:1.12683001158199,0.63)
--(axis cs:1.12683001158199,0.64)
--(axis cs:1.13073594072338,0.64)
--(axis cs:1.13073594072338,0.65)
--(axis cs:1.13401600602137,0.65)
--(axis cs:1.13401600602137,0.66)
--(axis cs:1.13525972625511,0.66)
--(axis cs:1.13525972625511,0.67)
--(axis cs:1.14563587065766,0.67)
--(axis cs:1.14563587065766,0.68)
--(axis cs:1.14959981112876,0.68)
--(axis cs:1.14959981112876,0.69)
--(axis cs:1.15071720357821,0.69)
--(axis cs:1.15071720357821,0.7)
--(axis cs:1.15101250986502,0.7)
--(axis cs:1.15101250986502,0.71)
--(axis cs:1.15351600215386,0.71)
--(axis cs:1.15351600215386,0.72)
--(axis cs:1.17137812939118,0.72)
--(axis cs:1.17137812939118,0.73)
--(axis cs:1.19793685266808,0.73)
--(axis cs:1.19793685266808,0.74)
--(axis cs:1.20182475982279,0.74)
--(axis cs:1.20182475982279,0.75)
--(axis cs:1.21121980208708,0.75)
--(axis cs:1.21121980208708,0.76)
--(axis cs:1.21180749189498,0.76)
--(axis cs:1.21180749189498,0.77)
--(axis cs:1.21246282068769,0.77)
--(axis cs:1.21246282068769,0.78)
--(axis cs:1.21722512055502,0.78)
--(axis cs:1.21722512055502,0.79)
--(axis cs:1.22208545729632,0.79)
--(axis cs:1.22208545729632,0.8)
--(axis cs:1.22483344961396,0.8)
--(axis cs:1.22483344961396,0.81)
--(axis cs:1.23375474231316,0.81)
--(axis cs:1.23375474231316,0.82)
--(axis cs:1.26628166076113,0.82)
--(axis cs:1.26628166076113,0.83)
--(axis cs:1.29168224674429,0.83)
--(axis cs:1.29168224674429,0.84)
--(axis cs:1.30156150341891,0.84)
--(axis cs:1.30156150341891,0.85)
--(axis cs:1.32562576904437,0.85)
--(axis cs:1.32562576904437,0.86)
--(axis cs:1.32942330247262,0.86)
--(axis cs:1.32942330247262,0.87)
--(axis cs:1.33053261124115,0.87)
--(axis cs:1.33053261124115,0.88)
--(axis cs:1.3407373875679,0.88)
--(axis cs:1.3407373875679,0.89)
--(axis cs:1.35842761689677,0.89)
--(axis cs:1.35842761689677,0.9)
--(axis cs:1.35922815474781,0.9)
--(axis cs:1.35922815474781,0.91)
--(axis cs:1.39177265423499,0.91)
--(axis cs:1.39177265423499,0.92)
--(axis cs:1.40242781831413,0.92)
--(axis cs:1.40242781831413,0.93)
--(axis cs:1.41184895345452,0.93)
--(axis cs:1.41184895345452,0.94)
--(axis cs:1.44200494444453,0.94)
--(axis cs:1.44200494444453,0.95)
--(axis cs:1.44903061557895,0.95)
--(axis cs:1.44903061557895,0.96)
--(axis cs:1.54694777872584,0.96)
--(axis cs:1.54694777872584,0.97)
--(axis cs:1.56980750753896,0.97)
--(axis cs:1.56980750753896,0.98)
--(axis cs:1.76058351310105,0.98)
--(axis cs:1.76058351310105,0.99)
--(axis cs:1.89318950903076,0.99)
--(axis cs:1.89318950903076,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.08040602666319,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.08040602666319,0.01)
--(axis cs:1.09296480774076,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09296480774076,0.02)
--(axis cs:1.09346757451229,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09346757451229,0.03)
--(axis cs:1.17167274296948,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17167274296948,0.04)
--(axis cs:1.17523086610368,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17523086610368,0.05)
--(axis cs:1.20036105814095,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20036105814095,0.06)
--(axis cs:1.2227460019953,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2227460019953,0.07)
--(axis cs:1.228751716616,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.228751716616,0.08)
--(axis cs:1.23628953691255,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23628953691255,0.09)
--(axis cs:1.24890938331115,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24890938331115,0.1)
--(axis cs:1.25589779477996,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25589779477996,0.11)
--(axis cs:1.2573658870117,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2573658870117,0.12)
--(axis cs:1.26547254941059,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26547254941059,0.13)
--(axis cs:1.27283170074479,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27283170074479,0.14)
--(axis cs:1.28783692110742,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28783692110742,0.15)
--(axis cs:1.3033792195991,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3033792195991,0.16)
--(axis cs:1.3124233488703,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3124233488703,0.17)
--(axis cs:1.31731006782417,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31731006782417,0.18)
--(axis cs:1.32396720827118,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32396720827118,0.19)
--(axis cs:1.32795711370173,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32795711370173,0.2)
--(axis cs:1.34869228467501,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34869228467501,0.21)
--(axis cs:1.35212496438833,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35212496438833,0.22)
--(axis cs:1.36439484926112,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36439484926112,0.23)
--(axis cs:1.37020642968634,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37020642968634,0.24)
--(axis cs:1.37823863617403,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37823863617403,0.25)
--(axis cs:1.38469550107939,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38469550107939,0.26)
--(axis cs:1.38711743027006,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38711743027006,0.27)
--(axis cs:1.39136848791498,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39136848791498,0.28)
--(axis cs:1.40332014041926,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40332014041926,0.29)
--(axis cs:1.40593276518266,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40593276518266,0.3)
--(axis cs:1.40854835662762,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40854835662762,0.31)
--(axis cs:1.4087494831636,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4087494831636,0.32)
--(axis cs:1.41465775537494,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41465775537494,0.33)
--(axis cs:1.42188055382171,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42188055382171,0.34)
--(axis cs:1.44163511807463,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44163511807463,0.35)
--(axis cs:1.44718443514767,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44718443514767,0.36)
--(axis cs:1.44990047806888,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44990047806888,0.37)
--(axis cs:1.45781576425626,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45781576425626,0.38)
--(axis cs:1.46139597355934,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46139597355934,0.39)
--(axis cs:1.4644462669368,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4644462669368,0.4)
--(axis cs:1.46860955585322,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46860955585322,0.41)
--(axis cs:1.47577652642311,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47577652642311,0.42)
--(axis cs:1.47675542095616,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47675542095616,0.43)
--(axis cs:1.47768850294011,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47768850294011,0.44)
--(axis cs:1.47794411484841,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47794411484841,0.45)
--(axis cs:1.48156397764282,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48156397764282,0.46)
--(axis cs:1.48421099345764,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48421099345764,0.47)
--(axis cs:1.48901435493839,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48901435493839,0.48)
--(axis cs:1.49906286026532,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49906286026532,0.49)
--(axis cs:1.51028477163409,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51028477163409,0.5)
--(axis cs:1.51435390664728,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51435390664728,0.51)
--(axis cs:1.52082279449007,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52082279449007,0.52)
--(axis cs:1.5386914261945,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5386914261945,0.53)
--(axis cs:1.55891184224905,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55891184224905,0.54)
--(axis cs:1.57792942785032,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57792942785032,0.55)
--(axis cs:1.57879512497276,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57879512497276,0.56)
--(axis cs:1.58346156836886,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58346156836886,0.57)
--(axis cs:1.58386052113729,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58386052113729,0.58)
--(axis cs:1.58723319831124,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58723319831124,0.59)
--(axis cs:1.58851189207208,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58851189207208,0.6)
--(axis cs:1.59044312662549,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59044312662549,0.61)
--(axis cs:1.59160675854863,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59160675854863,0.62)
--(axis cs:1.59323440339802,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59323440339802,0.63)
--(axis cs:1.59422644545047,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59422644545047,0.64)
--(axis cs:1.61406654222724,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61406654222724,0.65)
--(axis cs:1.62070988425685,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62070988425685,0.66)
--(axis cs:1.62874264409788,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62874264409788,0.67)
--(axis cs:1.63452365850978,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63452365850978,0.68)
--(axis cs:1.63568681169338,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63568681169338,0.69)
--(axis cs:1.64079676116148,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64079676116148,0.7)
--(axis cs:1.67526029917278,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67526029917278,0.71)
--(axis cs:1.68688886697811,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68688886697811,0.72)
--(axis cs:1.68695820716313,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68695820716313,0.73)
--(axis cs:1.69016177971899,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69016177971899,0.74)
--(axis cs:1.69807919942172,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69807919942172,0.75)
--(axis cs:1.7170380766711,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7170380766711,0.76)
--(axis cs:1.71824731069073,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71824731069073,0.77)
--(axis cs:1.74101107273911,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74101107273911,0.78)
--(axis cs:1.74127153187137,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74127153187137,0.79)
--(axis cs:1.74202318577484,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74202318577484,0.8)
--(axis cs:1.75021041951873,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75021041951873,0.81)
--(axis cs:1.7592595549001,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7592595549001,0.82)
--(axis cs:1.76047787961237,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76047787961237,0.83)
--(axis cs:1.76077437594534,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76077437594534,0.84)
--(axis cs:1.78469733009821,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78469733009821,0.85)
--(axis cs:1.78645956976405,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78645956976405,0.86)
--(axis cs:1.79476381664972,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79476381664972,0.87)
--(axis cs:1.80110718304427,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80110718304427,0.88)
--(axis cs:1.80158305402792,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80158305402792,0.89)
--(axis cs:1.82425634002337,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82425634002337,0.9)
--(axis cs:1.82853655744056,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82853655744056,0.91)
--(axis cs:1.86208626767887,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86208626767887,0.92)
--(axis cs:1.89329802463082,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89329802463082,0.93)
--(axis cs:1.90804542576431,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.90804542576431,0.94)
--(axis cs:1.92821741875704,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.92821741875704,0.95)
--(axis cs:1.92844978199197,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.92844978199197,0.96)
--(axis cs:1.93301010837054,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.93301010837054,0.97)
--(axis cs:1.93574076746015,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.93574076746015,0.98)
--(axis cs:1.96263052503666,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.96263052503666,0.99)
--(axis cs:2.11879987312588,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.11879987312588,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.08040602666319,0)
--(axis cs:1.08040602666319,0.01)
--(axis cs:1.09296480774076,0.01)
--(axis cs:1.09296480774076,0.02)
--(axis cs:1.09346757451229,0.02)
--(axis cs:1.09346757451229,0.03)
--(axis cs:1.17167274296948,0.03)
--(axis cs:1.17167274296948,0.04)
--(axis cs:1.17523086610368,0.04)
--(axis cs:1.17523086610368,0.05)
--(axis cs:1.20036105814095,0.05)
--(axis cs:1.20036105814095,0.06)
--(axis cs:1.2227460019953,0.06)
--(axis cs:1.2227460019953,0.07)
--(axis cs:1.228751716616,0.07)
--(axis cs:1.228751716616,0.08)
--(axis cs:1.23628953691255,0.08)
--(axis cs:1.23628953691255,0.09)
--(axis cs:1.24890938331115,0.09)
--(axis cs:1.24890938331115,0.1)
--(axis cs:1.25589779477996,0.1)
--(axis cs:1.25589779477996,0.11)
--(axis cs:1.2573658870117,0.11)
--(axis cs:1.2573658870117,0.12)
--(axis cs:1.26547254941059,0.12)
--(axis cs:1.26547254941059,0.13)
--(axis cs:1.27283170074479,0.13)
--(axis cs:1.27283170074479,0.14)
--(axis cs:1.28783692110742,0.14)
--(axis cs:1.28783692110742,0.15)
--(axis cs:1.3033792195991,0.15)
--(axis cs:1.3033792195991,0.16)
--(axis cs:1.3124233488703,0.16)
--(axis cs:1.3124233488703,0.17)
--(axis cs:1.31731006782417,0.17)
--(axis cs:1.31731006782417,0.18)
--(axis cs:1.32396720827118,0.18)
--(axis cs:1.32396720827118,0.19)
--(axis cs:1.32795711370173,0.19)
--(axis cs:1.32795711370173,0.2)
--(axis cs:1.34869228467501,0.2)
--(axis cs:1.34869228467501,0.21)
--(axis cs:1.35212496438833,0.21)
--(axis cs:1.35212496438833,0.22)
--(axis cs:1.36439484926112,0.22)
--(axis cs:1.36439484926112,0.23)
--(axis cs:1.37020642968634,0.23)
--(axis cs:1.37020642968634,0.24)
--(axis cs:1.37823863617403,0.24)
--(axis cs:1.37823863617403,0.25)
--(axis cs:1.38469550107939,0.25)
--(axis cs:1.38469550107939,0.26)
--(axis cs:1.38711743027006,0.26)
--(axis cs:1.38711743027006,0.27)
--(axis cs:1.39136848791498,0.27)
--(axis cs:1.39136848791498,0.28)
--(axis cs:1.40332014041926,0.28)
--(axis cs:1.40332014041926,0.29)
--(axis cs:1.40593276518266,0.29)
--(axis cs:1.40593276518266,0.3)
--(axis cs:1.40854835662762,0.3)
--(axis cs:1.40854835662762,0.31)
--(axis cs:1.4087494831636,0.31)
--(axis cs:1.4087494831636,0.32)
--(axis cs:1.41465775537494,0.32)
--(axis cs:1.41465775537494,0.33)
--(axis cs:1.42188055382171,0.33)
--(axis cs:1.42188055382171,0.34)
--(axis cs:1.44163511807463,0.34)
--(axis cs:1.44163511807463,0.35)
--(axis cs:1.44718443514767,0.35)
--(axis cs:1.44718443514767,0.36)
--(axis cs:1.44990047806888,0.36)
--(axis cs:1.44990047806888,0.37)
--(axis cs:1.45781576425626,0.37)
--(axis cs:1.45781576425626,0.38)
--(axis cs:1.46139597355934,0.38)
--(axis cs:1.46139597355934,0.39)
--(axis cs:1.4644462669368,0.39)
--(axis cs:1.4644462669368,0.4)
--(axis cs:1.46860955585322,0.4)
--(axis cs:1.46860955585322,0.41)
--(axis cs:1.47577652642311,0.41)
--(axis cs:1.47577652642311,0.42)
--(axis cs:1.47675542095616,0.42)
--(axis cs:1.47675542095616,0.43)
--(axis cs:1.47768850294011,0.43)
--(axis cs:1.47768850294011,0.44)
--(axis cs:1.47794411484841,0.44)
--(axis cs:1.47794411484841,0.45)
--(axis cs:1.48156397764282,0.45)
--(axis cs:1.48156397764282,0.46)
--(axis cs:1.48421099345764,0.46)
--(axis cs:1.48421099345764,0.47)
--(axis cs:1.48901435493839,0.47)
--(axis cs:1.48901435493839,0.48)
--(axis cs:1.49906286026532,0.48)
--(axis cs:1.49906286026532,0.49)
--(axis cs:1.51028477163409,0.49)
--(axis cs:1.51028477163409,0.5)
--(axis cs:1.51435390664728,0.5)
--(axis cs:1.51435390664728,0.51)
--(axis cs:1.52082279449007,0.51)
--(axis cs:1.52082279449007,0.52)
--(axis cs:1.5386914261945,0.52)
--(axis cs:1.5386914261945,0.53)
--(axis cs:1.55891184224905,0.53)
--(axis cs:1.55891184224905,0.54)
--(axis cs:1.57792942785032,0.54)
--(axis cs:1.57792942785032,0.55)
--(axis cs:1.57879512497276,0.55)
--(axis cs:1.57879512497276,0.56)
--(axis cs:1.58346156836886,0.56)
--(axis cs:1.58346156836886,0.57)
--(axis cs:1.58386052113729,0.57)
--(axis cs:1.58386052113729,0.58)
--(axis cs:1.58723319831124,0.58)
--(axis cs:1.58723319831124,0.59)
--(axis cs:1.58851189207208,0.59)
--(axis cs:1.58851189207208,0.6)
--(axis cs:1.59044312662549,0.6)
--(axis cs:1.59044312662549,0.61)
--(axis cs:1.59160675854863,0.61)
--(axis cs:1.59160675854863,0.62)
--(axis cs:1.59323440339802,0.62)
--(axis cs:1.59323440339802,0.63)
--(axis cs:1.59422644545047,0.63)
--(axis cs:1.59422644545047,0.64)
--(axis cs:1.61406654222724,0.64)
--(axis cs:1.61406654222724,0.65)
--(axis cs:1.62070988425685,0.65)
--(axis cs:1.62070988425685,0.66)
--(axis cs:1.62874264409788,0.66)
--(axis cs:1.62874264409788,0.67)
--(axis cs:1.63452365850978,0.67)
--(axis cs:1.63452365850978,0.68)
--(axis cs:1.63568681169338,0.68)
--(axis cs:1.63568681169338,0.69)
--(axis cs:1.64079676116148,0.69)
--(axis cs:1.64079676116148,0.7)
--(axis cs:1.67526029917278,0.7)
--(axis cs:1.67526029917278,0.71)
--(axis cs:1.68688886697811,0.71)
--(axis cs:1.68688886697811,0.72)
--(axis cs:1.68695820716313,0.72)
--(axis cs:1.68695820716313,0.73)
--(axis cs:1.69016177971899,0.73)
--(axis cs:1.69016177971899,0.74)
--(axis cs:1.69807919942172,0.74)
--(axis cs:1.69807919942172,0.75)
--(axis cs:1.7170380766711,0.75)
--(axis cs:1.7170380766711,0.76)
--(axis cs:1.71824731069073,0.76)
--(axis cs:1.71824731069073,0.77)
--(axis cs:1.74101107273911,0.77)
--(axis cs:1.74101107273911,0.78)
--(axis cs:1.74127153187137,0.78)
--(axis cs:1.74127153187137,0.79)
--(axis cs:1.74202318577484,0.79)
--(axis cs:1.74202318577484,0.8)
--(axis cs:1.75021041951873,0.8)
--(axis cs:1.75021041951873,0.81)
--(axis cs:1.7592595549001,0.81)
--(axis cs:1.7592595549001,0.82)
--(axis cs:1.76047787961237,0.82)
--(axis cs:1.76047787961237,0.83)
--(axis cs:1.76077437594534,0.83)
--(axis cs:1.76077437594534,0.84)
--(axis cs:1.78469733009821,0.84)
--(axis cs:1.78469733009821,0.85)
--(axis cs:1.78645956976405,0.85)
--(axis cs:1.78645956976405,0.86)
--(axis cs:1.79476381664972,0.86)
--(axis cs:1.79476381664972,0.87)
--(axis cs:1.80110718304427,0.87)
--(axis cs:1.80110718304427,0.88)
--(axis cs:1.80158305402792,0.88)
--(axis cs:1.80158305402792,0.89)
--(axis cs:1.82425634002337,0.89)
--(axis cs:1.82425634002337,0.9)
--(axis cs:1.82853655744056,0.9)
--(axis cs:1.82853655744056,0.91)
--(axis cs:1.86208626767887,0.91)
--(axis cs:1.86208626767887,0.92)
--(axis cs:1.89329802463082,0.92)
--(axis cs:1.89329802463082,0.93)
--(axis cs:1.90804542576431,0.93)
--(axis cs:1.90804542576431,0.94)
--(axis cs:1.92821741875704,0.94)
--(axis cs:1.92821741875704,0.95)
--(axis cs:1.92844978199197,0.95)
--(axis cs:1.92844978199197,0.96)
--(axis cs:1.93301010837054,0.96)
--(axis cs:1.93301010837054,0.97)
--(axis cs:1.93574076746015,0.97)
--(axis cs:1.93574076746015,0.98)
--(axis cs:1.96263052503666,0.98)
--(axis cs:1.96263052503666,0.99)
--(axis cs:2.11879987312588,0.99)
--(axis cs:2.11879987312588,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_1.0_C_10.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=1,C=10\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.359524752735337,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.359524752735337,0.01)
--(axis cs:0.369892912652437,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.369892912652437,0.02)
--(axis cs:0.384205241076379,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.384205241076379,0.03)
--(axis cs:0.385227798827783,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.385227798827783,0.04)
--(axis cs:0.405157469793631,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.405157469793631,0.05)
--(axis cs:0.410617404318284,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.410617404318284,0.06)
--(axis cs:0.418440156220537,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.418440156220537,0.07)
--(axis cs:0.426588922730692,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.426588922730692,0.08)
--(axis cs:0.436080489465825,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.436080489465825,0.09)
--(axis cs:0.438257863309509,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.438257863309509,0.1)
--(axis cs:0.438574814255641,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.438574814255641,0.11)
--(axis cs:0.442115310110233,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.442115310110233,0.12)
--(axis cs:0.444030502956924,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.444030502956924,0.13)
--(axis cs:0.450611009705447,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.450611009705447,0.14)
--(axis cs:0.453517079443694,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.453517079443694,0.15)
--(axis cs:0.46015982638925,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.46015982638925,0.16)
--(axis cs:0.464992436138653,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.464992436138653,0.17)
--(axis cs:0.46716532424104,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.46716532424104,0.18)
--(axis cs:0.469482707263416,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.469482707263416,0.19)
--(axis cs:0.470818000599813,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.470818000599813,0.2)
--(axis cs:0.480076519591303,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.480076519591303,0.21)
--(axis cs:0.482203067076945,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.482203067076945,0.22)
--(axis cs:0.482939496015491,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.482939496015491,0.23)
--(axis cs:0.483209705992501,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.483209705992501,0.24)
--(axis cs:0.483699866835598,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.483699866835598,0.25)
--(axis cs:0.488906541390748,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.488906541390748,0.26)
--(axis cs:0.489380531911545,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.489380531911545,0.27)
--(axis cs:0.49055499421814,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.49055499421814,0.28)
--(axis cs:0.490629064353103,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.490629064353103,0.29)
--(axis cs:0.492827800326269,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.492827800326269,0.3)
--(axis cs:0.498588872275387,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.498588872275387,0.31)
--(axis cs:0.500856238161479,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.500856238161479,0.32)
--(axis cs:0.506886124595507,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.506886124595507,0.33)
--(axis cs:0.507494781258376,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.507494781258376,0.34)
--(axis cs:0.512761576359501,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.512761576359501,0.35)
--(axis cs:0.517968452571453,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.517968452571453,0.36)
--(axis cs:0.521695283190108,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.521695283190108,0.37)
--(axis cs:0.522414003992002,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.522414003992002,0.38)
--(axis cs:0.525323169422016,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.525323169422016,0.39)
--(axis cs:0.526257006604123,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.526257006604123,0.4)
--(axis cs:0.526482829285814,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.526482829285814,0.41)
--(axis cs:0.529400211885835,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.529400211885835,0.42)
--(axis cs:0.532112260880561,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.532112260880561,0.43)
--(axis cs:0.538080889361503,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.538080889361503,0.44)
--(axis cs:0.538418183019251,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.538418183019251,0.45)
--(axis cs:0.53869043596956,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.53869043596956,0.46)
--(axis cs:0.538707066787934,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.538707066787934,0.47)
--(axis cs:0.538867793136363,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.538867793136363,0.48)
--(axis cs:0.541156259385884,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.541156259385884,0.49)
--(axis cs:0.543604725081368,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.543604725081368,0.5)
--(axis cs:0.544148464413971,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.544148464413971,0.51)
--(axis cs:0.545092140200983,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.545092140200983,0.52)
--(axis cs:0.546730521634051,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.546730521634051,0.53)
--(axis cs:0.548612982566228,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.548612982566228,0.54)
--(axis cs:0.555294771944979,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.555294771944979,0.55)
--(axis cs:0.555419918898884,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.555419918898884,0.56)
--(axis cs:0.555538624421773,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.555538624421773,0.57)
--(axis cs:0.556141634494943,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.556141634494943,0.58)
--(axis cs:0.558082434340672,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.558082434340672,0.59)
--(axis cs:0.561568283494841,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.561568283494841,0.6)
--(axis cs:0.568750633121514,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.568750633121514,0.61)
--(axis cs:0.573058832790572,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.573058832790572,0.62)
--(axis cs:0.573119414638201,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.573119414638201,0.63)
--(axis cs:0.580703338496818,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.580703338496818,0.64)
--(axis cs:0.581397710172344,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.581397710172344,0.65)
--(axis cs:0.584691061684679,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.584691061684679,0.66)
--(axis cs:0.586809485715168,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.586809485715168,0.67)
--(axis cs:0.58691657146154,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.58691657146154,0.68)
--(axis cs:0.59096916790725,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.59096916790725,0.69)
--(axis cs:0.59284122790051,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.59284122790051,0.7)
--(axis cs:0.593023955387826,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.593023955387826,0.71)
--(axis cs:0.593098751747667,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.593098751747667,0.72)
--(axis cs:0.594581710506605,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.594581710506605,0.73)
--(axis cs:0.595317263306235,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.595317263306235,0.74)
--(axis cs:0.599364627742268,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.599364627742268,0.75)
--(axis cs:0.605132938084873,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.605132938084873,0.76)
--(axis cs:0.605212230470712,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.605212230470712,0.77)
--(axis cs:0.611393445325263,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.611393445325263,0.78)
--(axis cs:0.612031624699185,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.612031624699185,0.79)
--(axis cs:0.617869331157026,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.617869331157026,0.8)
--(axis cs:0.628999588826466,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.628999588826466,0.81)
--(axis cs:0.629313194520945,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.629313194520945,0.82)
--(axis cs:0.630301847766943,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.630301847766943,0.83)
--(axis cs:0.63430822090378,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.63430822090378,0.84)
--(axis cs:0.63522133603581,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.63522133603581,0.85)
--(axis cs:0.635399382226232,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.635399382226232,0.86)
--(axis cs:0.641139377621781,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.641139377621781,0.87)
--(axis cs:0.641786176604698,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.641786176604698,0.88)
--(axis cs:0.643379747581682,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.643379747581682,0.89)
--(axis cs:0.646231973463292,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.646231973463292,0.9)
--(axis cs:0.648714735242997,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.648714735242997,0.91)
--(axis cs:0.6490241403486,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.6490241403486,0.92)
--(axis cs:0.650159896175838,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.650159896175838,0.93)
--(axis cs:0.659594120473881,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.659594120473881,0.94)
--(axis cs:0.674103401634755,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.674103401634755,0.95)
--(axis cs:0.674823640330611,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.674823640330611,0.96)
--(axis cs:0.706172291500195,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.706172291500195,0.97)
--(axis cs:0.718583083640545,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.718583083640545,0.98)
--(axis cs:0.723818517148777,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.723818517148777,0.99)
--(axis cs:0.736034763269151,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.736034763269151,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.359524752735337,0)
--(axis cs:0.359524752735337,0.01)
--(axis cs:0.369892912652437,0.01)
--(axis cs:0.369892912652437,0.02)
--(axis cs:0.384205241076379,0.02)
--(axis cs:0.384205241076379,0.03)
--(axis cs:0.385227798827783,0.03)
--(axis cs:0.385227798827783,0.04)
--(axis cs:0.405157469793631,0.04)
--(axis cs:0.405157469793631,0.05)
--(axis cs:0.410617404318284,0.05)
--(axis cs:0.410617404318284,0.06)
--(axis cs:0.418440156220537,0.06)
--(axis cs:0.418440156220537,0.07)
--(axis cs:0.426588922730692,0.07)
--(axis cs:0.426588922730692,0.08)
--(axis cs:0.436080489465825,0.08)
--(axis cs:0.436080489465825,0.09)
--(axis cs:0.438257863309509,0.09)
--(axis cs:0.438257863309509,0.1)
--(axis cs:0.438574814255641,0.1)
--(axis cs:0.438574814255641,0.11)
--(axis cs:0.442115310110233,0.11)
--(axis cs:0.442115310110233,0.12)
--(axis cs:0.444030502956924,0.12)
--(axis cs:0.444030502956924,0.13)
--(axis cs:0.450611009705447,0.13)
--(axis cs:0.450611009705447,0.14)
--(axis cs:0.453517079443694,0.14)
--(axis cs:0.453517079443694,0.15)
--(axis cs:0.46015982638925,0.15)
--(axis cs:0.46015982638925,0.16)
--(axis cs:0.464992436138653,0.16)
--(axis cs:0.464992436138653,0.17)
--(axis cs:0.46716532424104,0.17)
--(axis cs:0.46716532424104,0.18)
--(axis cs:0.469482707263416,0.18)
--(axis cs:0.469482707263416,0.19)
--(axis cs:0.470818000599813,0.19)
--(axis cs:0.470818000599813,0.2)
--(axis cs:0.480076519591303,0.2)
--(axis cs:0.480076519591303,0.21)
--(axis cs:0.482203067076945,0.21)
--(axis cs:0.482203067076945,0.22)
--(axis cs:0.482939496015491,0.22)
--(axis cs:0.482939496015491,0.23)
--(axis cs:0.483209705992501,0.23)
--(axis cs:0.483209705992501,0.24)
--(axis cs:0.483699866835598,0.24)
--(axis cs:0.483699866835598,0.25)
--(axis cs:0.488906541390748,0.25)
--(axis cs:0.488906541390748,0.26)
--(axis cs:0.489380531911545,0.26)
--(axis cs:0.489380531911545,0.27)
--(axis cs:0.49055499421814,0.27)
--(axis cs:0.49055499421814,0.28)
--(axis cs:0.490629064353103,0.28)
--(axis cs:0.490629064353103,0.29)
--(axis cs:0.492827800326269,0.29)
--(axis cs:0.492827800326269,0.3)
--(axis cs:0.498588872275387,0.3)
--(axis cs:0.498588872275387,0.31)
--(axis cs:0.500856238161479,0.31)
--(axis cs:0.500856238161479,0.32)
--(axis cs:0.506886124595507,0.32)
--(axis cs:0.506886124595507,0.33)
--(axis cs:0.507494781258376,0.33)
--(axis cs:0.507494781258376,0.34)
--(axis cs:0.512761576359501,0.34)
--(axis cs:0.512761576359501,0.35)
--(axis cs:0.517968452571453,0.35)
--(axis cs:0.517968452571453,0.36)
--(axis cs:0.521695283190108,0.36)
--(axis cs:0.521695283190108,0.37)
--(axis cs:0.522414003992002,0.37)
--(axis cs:0.522414003992002,0.38)
--(axis cs:0.525323169422016,0.38)
--(axis cs:0.525323169422016,0.39)
--(axis cs:0.526257006604123,0.39)
--(axis cs:0.526257006604123,0.4)
--(axis cs:0.526482829285814,0.4)
--(axis cs:0.526482829285814,0.41)
--(axis cs:0.529400211885835,0.41)
--(axis cs:0.529400211885835,0.42)
--(axis cs:0.532112260880561,0.42)
--(axis cs:0.532112260880561,0.43)
--(axis cs:0.538080889361503,0.43)
--(axis cs:0.538080889361503,0.44)
--(axis cs:0.538418183019251,0.44)
--(axis cs:0.538418183019251,0.45)
--(axis cs:0.53869043596956,0.45)
--(axis cs:0.53869043596956,0.46)
--(axis cs:0.538707066787934,0.46)
--(axis cs:0.538707066787934,0.47)
--(axis cs:0.538867793136363,0.47)
--(axis cs:0.538867793136363,0.48)
--(axis cs:0.541156259385884,0.48)
--(axis cs:0.541156259385884,0.49)
--(axis cs:0.543604725081368,0.49)
--(axis cs:0.543604725081368,0.5)
--(axis cs:0.544148464413971,0.5)
--(axis cs:0.544148464413971,0.51)
--(axis cs:0.545092140200983,0.51)
--(axis cs:0.545092140200983,0.52)
--(axis cs:0.546730521634051,0.52)
--(axis cs:0.546730521634051,0.53)
--(axis cs:0.548612982566228,0.53)
--(axis cs:0.548612982566228,0.54)
--(axis cs:0.555294771944979,0.54)
--(axis cs:0.555294771944979,0.55)
--(axis cs:0.555419918898884,0.55)
--(axis cs:0.555419918898884,0.56)
--(axis cs:0.555538624421773,0.56)
--(axis cs:0.555538624421773,0.57)
--(axis cs:0.556141634494943,0.57)
--(axis cs:0.556141634494943,0.58)
--(axis cs:0.558082434340672,0.58)
--(axis cs:0.558082434340672,0.59)
--(axis cs:0.561568283494841,0.59)
--(axis cs:0.561568283494841,0.6)
--(axis cs:0.568750633121514,0.6)
--(axis cs:0.568750633121514,0.61)
--(axis cs:0.573058832790572,0.61)
--(axis cs:0.573058832790572,0.62)
--(axis cs:0.573119414638201,0.62)
--(axis cs:0.573119414638201,0.63)
--(axis cs:0.580703338496818,0.63)
--(axis cs:0.580703338496818,0.64)
--(axis cs:0.581397710172344,0.64)
--(axis cs:0.581397710172344,0.65)
--(axis cs:0.584691061684679,0.65)
--(axis cs:0.584691061684679,0.66)
--(axis cs:0.586809485715168,0.66)
--(axis cs:0.586809485715168,0.67)
--(axis cs:0.58691657146154,0.67)
--(axis cs:0.58691657146154,0.68)
--(axis cs:0.59096916790725,0.68)
--(axis cs:0.59096916790725,0.69)
--(axis cs:0.59284122790051,0.69)
--(axis cs:0.59284122790051,0.7)
--(axis cs:0.593023955387826,0.7)
--(axis cs:0.593023955387826,0.71)
--(axis cs:0.593098751747667,0.71)
--(axis cs:0.593098751747667,0.72)
--(axis cs:0.594581710506605,0.72)
--(axis cs:0.594581710506605,0.73)
--(axis cs:0.595317263306235,0.73)
--(axis cs:0.595317263306235,0.74)
--(axis cs:0.599364627742268,0.74)
--(axis cs:0.599364627742268,0.75)
--(axis cs:0.605132938084873,0.75)
--(axis cs:0.605132938084873,0.76)
--(axis cs:0.605212230470712,0.76)
--(axis cs:0.605212230470712,0.77)
--(axis cs:0.611393445325263,0.77)
--(axis cs:0.611393445325263,0.78)
--(axis cs:0.612031624699185,0.78)
--(axis cs:0.612031624699185,0.79)
--(axis cs:0.617869331157026,0.79)
--(axis cs:0.617869331157026,0.8)
--(axis cs:0.628999588826466,0.8)
--(axis cs:0.628999588826466,0.81)
--(axis cs:0.629313194520945,0.81)
--(axis cs:0.629313194520945,0.82)
--(axis cs:0.630301847766943,0.82)
--(axis cs:0.630301847766943,0.83)
--(axis cs:0.63430822090378,0.83)
--(axis cs:0.63430822090378,0.84)
--(axis cs:0.63522133603581,0.84)
--(axis cs:0.63522133603581,0.85)
--(axis cs:0.635399382226232,0.85)
--(axis cs:0.635399382226232,0.86)
--(axis cs:0.641139377621781,0.86)
--(axis cs:0.641139377621781,0.87)
--(axis cs:0.641786176604698,0.87)
--(axis cs:0.641786176604698,0.88)
--(axis cs:0.643379747581682,0.88)
--(axis cs:0.643379747581682,0.89)
--(axis cs:0.646231973463292,0.89)
--(axis cs:0.646231973463292,0.9)
--(axis cs:0.648714735242997,0.9)
--(axis cs:0.648714735242997,0.91)
--(axis cs:0.6490241403486,0.91)
--(axis cs:0.6490241403486,0.92)
--(axis cs:0.650159896175838,0.92)
--(axis cs:0.650159896175838,0.93)
--(axis cs:0.659594120473881,0.93)
--(axis cs:0.659594120473881,0.94)
--(axis cs:0.674103401634755,0.94)
--(axis cs:0.674103401634755,0.95)
--(axis cs:0.674823640330611,0.95)
--(axis cs:0.674823640330611,0.96)
--(axis cs:0.706172291500195,0.96)
--(axis cs:0.706172291500195,0.97)
--(axis cs:0.718583083640545,0.97)
--(axis cs:0.718583083640545,0.98)
--(axis cs:0.723818517148777,0.98)
--(axis cs:0.723818517148777,0.99)
--(axis cs:0.736034763269151,0.99)
--(axis cs:0.736034763269151,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.343852799441505,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.343852799441505,0.01)
--(axis cs:0.344381411429411,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.344381411429411,0.02)
--(axis cs:0.404053484474505,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.404053484474505,0.03)
--(axis cs:0.406600945788954,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.406600945788954,0.04)
--(axis cs:0.406623408218591,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.406623408218591,0.05)
--(axis cs:0.417970208844426,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.417970208844426,0.06)
--(axis cs:0.420084626957505,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.420084626957505,0.07)
--(axis cs:0.421629430296198,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.421629430296198,0.08)
--(axis cs:0.422974803413178,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.422974803413178,0.09)
--(axis cs:0.429565382723773,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.429565382723773,0.1)
--(axis cs:0.430989101234375,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.430989101234375,0.11)
--(axis cs:0.433294434243146,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.433294434243146,0.12)
--(axis cs:0.446420084600392,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.446420084600392,0.13)
--(axis cs:0.446933527937086,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.446933527937086,0.14)
--(axis cs:0.449244447654345,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.449244447654345,0.15)
--(axis cs:0.45335677346092,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.45335677346092,0.16)
--(axis cs:0.455132326590269,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.455132326590269,0.17)
--(axis cs:0.457298246539601,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.457298246539601,0.18)
--(axis cs:0.465350056763632,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.465350056763632,0.19)
--(axis cs:0.467722596076558,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.467722596076558,0.2)
--(axis cs:0.467916862670577,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.467916862670577,0.21)
--(axis cs:0.474707386860911,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.474707386860911,0.22)
--(axis cs:0.475531350392571,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.475531350392571,0.23)
--(axis cs:0.476644004464544,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.476644004464544,0.24)
--(axis cs:0.479575587865144,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.479575587865144,0.25)
--(axis cs:0.485006640923297,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.485006640923297,0.26)
--(axis cs:0.486114876104105,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.486114876104105,0.27)
--(axis cs:0.489351004436827,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.489351004436827,0.28)
--(axis cs:0.491672834051731,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.491672834051731,0.29)
--(axis cs:0.492248160787789,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.492248160787789,0.3)
--(axis cs:0.498902386812341,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.498902386812341,0.31)
--(axis cs:0.506865721055632,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.506865721055632,0.32)
--(axis cs:0.509549615970541,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.509549615970541,0.33)
--(axis cs:0.51028387008365,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.51028387008365,0.34)
--(axis cs:0.518866675790244,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.518866675790244,0.35)
--(axis cs:0.521623462694347,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.521623462694347,0.36)
--(axis cs:0.523529360570343,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.523529360570343,0.37)
--(axis cs:0.524131937224085,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.524131937224085,0.38)
--(axis cs:0.524332492988402,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.524332492988402,0.39)
--(axis cs:0.524909373925581,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.524909373925581,0.4)
--(axis cs:0.525581631621823,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.525581631621823,0.41)
--(axis cs:0.526183467994291,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.526183467994291,0.42)
--(axis cs:0.531102939884327,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.531102939884327,0.43)
--(axis cs:0.536191583847879,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.536191583847879,0.44)
--(axis cs:0.54591861869556,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.54591861869556,0.45)
--(axis cs:0.546064399686611,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.546064399686611,0.46)
--(axis cs:0.547470395774768,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.547470395774768,0.47)
--(axis cs:0.548067617889621,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.548067617889621,0.48)
--(axis cs:0.550912571142779,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.550912571142779,0.49)
--(axis cs:0.552413257841933,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.552413257841933,0.5)
--(axis cs:0.5529150683209,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.5529150683209,0.51)
--(axis cs:0.565293821694032,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.565293821694032,0.52)
--(axis cs:0.568632576933449,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.568632576933449,0.53)
--(axis cs:0.569235644277008,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.569235644277008,0.54)
--(axis cs:0.571257562135813,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.571257562135813,0.55)
--(axis cs:0.572004535258878,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.572004535258878,0.56)
--(axis cs:0.572112016810161,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.572112016810161,0.57)
--(axis cs:0.572853759606018,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.572853759606018,0.58)
--(axis cs:0.574878455990362,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.574878455990362,0.59)
--(axis cs:0.578893149598841,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.578893149598841,0.6)
--(axis cs:0.580906041488842,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.580906041488842,0.61)
--(axis cs:0.583197276702675,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.583197276702675,0.62)
--(axis cs:0.585531711253357,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.585531711253357,0.63)
--(axis cs:0.586286006360262,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.586286006360262,0.64)
--(axis cs:0.587379410485278,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.587379410485278,0.65)
--(axis cs:0.593411695630027,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.593411695630027,0.66)
--(axis cs:0.598273161687475,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.598273161687475,0.67)
--(axis cs:0.598662391562634,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.598662391562634,0.68)
--(axis cs:0.598746706015259,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.598746706015259,0.69)
--(axis cs:0.599015935792639,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.599015935792639,0.7)
--(axis cs:0.599144294939245,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.599144294939245,0.71)
--(axis cs:0.60287449271075,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.60287449271075,0.72)
--(axis cs:0.614188368505112,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.614188368505112,0.73)
--(axis cs:0.614836013214421,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.614836013214421,0.74)
--(axis cs:0.620226232632228,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.620226232632228,0.75)
--(axis cs:0.62105691139393,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.62105691139393,0.76)
--(axis cs:0.622849785001998,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.622849785001998,0.77)
--(axis cs:0.625813838357361,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.625813838357361,0.78)
--(axis cs:0.626159589365927,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.626159589365927,0.79)
--(axis cs:0.629255587462878,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.629255587462878,0.8)
--(axis cs:0.63351455473946,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.63351455473946,0.81)
--(axis cs:0.638498771255008,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.638498771255008,0.82)
--(axis cs:0.639865288849817,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.639865288849817,0.83)
--(axis cs:0.641075174017039,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.641075174017039,0.84)
--(axis cs:0.642723848103055,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.642723848103055,0.85)
--(axis cs:0.645391595289381,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.645391595289381,0.86)
--(axis cs:0.650892045845663,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.650892045845663,0.87)
--(axis cs:0.652248018373722,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.652248018373722,0.88)
--(axis cs:0.65353042676086,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.65353042676086,0.89)
--(axis cs:0.656474497305308,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.656474497305308,0.9)
--(axis cs:0.664057017115852,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.664057017115852,0.91)
--(axis cs:0.668372532301621,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.668372532301621,0.92)
--(axis cs:0.670369026886533,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.670369026886533,0.93)
--(axis cs:0.673049597253798,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.673049597253798,0.94)
--(axis cs:0.674020011089514,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.674020011089514,0.95)
--(axis cs:0.6766319008911,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.6766319008911,0.96)
--(axis cs:0.679915266524387,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.679915266524387,0.97)
--(axis cs:0.699897358086804,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.699897358086804,0.98)
--(axis cs:0.702653802779398,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.702653802779398,0.99)
--(axis cs:0.710039105612165,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.710039105612165,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.343852799441505,0)
--(axis cs:0.343852799441505,0.01)
--(axis cs:0.344381411429411,0.01)
--(axis cs:0.344381411429411,0.02)
--(axis cs:0.404053484474505,0.02)
--(axis cs:0.404053484474505,0.03)
--(axis cs:0.406600945788954,0.03)
--(axis cs:0.406600945788954,0.04)
--(axis cs:0.406623408218591,0.04)
--(axis cs:0.406623408218591,0.05)
--(axis cs:0.417970208844426,0.05)
--(axis cs:0.417970208844426,0.06)
--(axis cs:0.420084626957505,0.06)
--(axis cs:0.420084626957505,0.07)
--(axis cs:0.421629430296198,0.07)
--(axis cs:0.421629430296198,0.08)
--(axis cs:0.422974803413178,0.08)
--(axis cs:0.422974803413178,0.09)
--(axis cs:0.429565382723773,0.09)
--(axis cs:0.429565382723773,0.1)
--(axis cs:0.430989101234375,0.1)
--(axis cs:0.430989101234375,0.11)
--(axis cs:0.433294434243146,0.11)
--(axis cs:0.433294434243146,0.12)
--(axis cs:0.446420084600392,0.12)
--(axis cs:0.446420084600392,0.13)
--(axis cs:0.446933527937086,0.13)
--(axis cs:0.446933527937086,0.14)
--(axis cs:0.449244447654345,0.14)
--(axis cs:0.449244447654345,0.15)
--(axis cs:0.45335677346092,0.15)
--(axis cs:0.45335677346092,0.16)
--(axis cs:0.455132326590269,0.16)
--(axis cs:0.455132326590269,0.17)
--(axis cs:0.457298246539601,0.17)
--(axis cs:0.457298246539601,0.18)
--(axis cs:0.465350056763632,0.18)
--(axis cs:0.465350056763632,0.19)
--(axis cs:0.467722596076558,0.19)
--(axis cs:0.467722596076558,0.2)
--(axis cs:0.467916862670577,0.2)
--(axis cs:0.467916862670577,0.21)
--(axis cs:0.474707386860911,0.21)
--(axis cs:0.474707386860911,0.22)
--(axis cs:0.475531350392571,0.22)
--(axis cs:0.475531350392571,0.23)
--(axis cs:0.476644004464544,0.23)
--(axis cs:0.476644004464544,0.24)
--(axis cs:0.479575587865144,0.24)
--(axis cs:0.479575587865144,0.25)
--(axis cs:0.485006640923297,0.25)
--(axis cs:0.485006640923297,0.26)
--(axis cs:0.486114876104105,0.26)
--(axis cs:0.486114876104105,0.27)
--(axis cs:0.489351004436827,0.27)
--(axis cs:0.489351004436827,0.28)
--(axis cs:0.491672834051731,0.28)
--(axis cs:0.491672834051731,0.29)
--(axis cs:0.492248160787789,0.29)
--(axis cs:0.492248160787789,0.3)
--(axis cs:0.498902386812341,0.3)
--(axis cs:0.498902386812341,0.31)
--(axis cs:0.506865721055632,0.31)
--(axis cs:0.506865721055632,0.32)
--(axis cs:0.509549615970541,0.32)
--(axis cs:0.509549615970541,0.33)
--(axis cs:0.51028387008365,0.33)
--(axis cs:0.51028387008365,0.34)
--(axis cs:0.518866675790244,0.34)
--(axis cs:0.518866675790244,0.35)
--(axis cs:0.521623462694347,0.35)
--(axis cs:0.521623462694347,0.36)
--(axis cs:0.523529360570343,0.36)
--(axis cs:0.523529360570343,0.37)
--(axis cs:0.524131937224085,0.37)
--(axis cs:0.524131937224085,0.38)
--(axis cs:0.524332492988402,0.38)
--(axis cs:0.524332492988402,0.39)
--(axis cs:0.524909373925581,0.39)
--(axis cs:0.524909373925581,0.4)
--(axis cs:0.525581631621823,0.4)
--(axis cs:0.525581631621823,0.41)
--(axis cs:0.526183467994291,0.41)
--(axis cs:0.526183467994291,0.42)
--(axis cs:0.531102939884327,0.42)
--(axis cs:0.531102939884327,0.43)
--(axis cs:0.536191583847879,0.43)
--(axis cs:0.536191583847879,0.44)
--(axis cs:0.54591861869556,0.44)
--(axis cs:0.54591861869556,0.45)
--(axis cs:0.546064399686611,0.45)
--(axis cs:0.546064399686611,0.46)
--(axis cs:0.547470395774768,0.46)
--(axis cs:0.547470395774768,0.47)
--(axis cs:0.548067617889621,0.47)
--(axis cs:0.548067617889621,0.48)
--(axis cs:0.550912571142779,0.48)
--(axis cs:0.550912571142779,0.49)
--(axis cs:0.552413257841933,0.49)
--(axis cs:0.552413257841933,0.5)
--(axis cs:0.5529150683209,0.5)
--(axis cs:0.5529150683209,0.51)
--(axis cs:0.565293821694032,0.51)
--(axis cs:0.565293821694032,0.52)
--(axis cs:0.568632576933449,0.52)
--(axis cs:0.568632576933449,0.53)
--(axis cs:0.569235644277008,0.53)
--(axis cs:0.569235644277008,0.54)
--(axis cs:0.571257562135813,0.54)
--(axis cs:0.571257562135813,0.55)
--(axis cs:0.572004535258878,0.55)
--(axis cs:0.572004535258878,0.56)
--(axis cs:0.572112016810161,0.56)
--(axis cs:0.572112016810161,0.57)
--(axis cs:0.572853759606018,0.57)
--(axis cs:0.572853759606018,0.58)
--(axis cs:0.574878455990362,0.58)
--(axis cs:0.574878455990362,0.59)
--(axis cs:0.578893149598841,0.59)
--(axis cs:0.578893149598841,0.6)
--(axis cs:0.580906041488842,0.6)
--(axis cs:0.580906041488842,0.61)
--(axis cs:0.583197276702675,0.61)
--(axis cs:0.583197276702675,0.62)
--(axis cs:0.585531711253357,0.62)
--(axis cs:0.585531711253357,0.63)
--(axis cs:0.586286006360262,0.63)
--(axis cs:0.586286006360262,0.64)
--(axis cs:0.587379410485278,0.64)
--(axis cs:0.587379410485278,0.65)
--(axis cs:0.593411695630027,0.65)
--(axis cs:0.593411695630027,0.66)
--(axis cs:0.598273161687475,0.66)
--(axis cs:0.598273161687475,0.67)
--(axis cs:0.598662391562634,0.67)
--(axis cs:0.598662391562634,0.68)
--(axis cs:0.598746706015259,0.68)
--(axis cs:0.598746706015259,0.69)
--(axis cs:0.599015935792639,0.69)
--(axis cs:0.599015935792639,0.7)
--(axis cs:0.599144294939245,0.7)
--(axis cs:0.599144294939245,0.71)
--(axis cs:0.60287449271075,0.71)
--(axis cs:0.60287449271075,0.72)
--(axis cs:0.614188368505112,0.72)
--(axis cs:0.614188368505112,0.73)
--(axis cs:0.614836013214421,0.73)
--(axis cs:0.614836013214421,0.74)
--(axis cs:0.620226232632228,0.74)
--(axis cs:0.620226232632228,0.75)
--(axis cs:0.62105691139393,0.75)
--(axis cs:0.62105691139393,0.76)
--(axis cs:0.622849785001998,0.76)
--(axis cs:0.622849785001998,0.77)
--(axis cs:0.625813838357361,0.77)
--(axis cs:0.625813838357361,0.78)
--(axis cs:0.626159589365927,0.78)
--(axis cs:0.626159589365927,0.79)
--(axis cs:0.629255587462878,0.79)
--(axis cs:0.629255587462878,0.8)
--(axis cs:0.63351455473946,0.8)
--(axis cs:0.63351455473946,0.81)
--(axis cs:0.638498771255008,0.81)
--(axis cs:0.638498771255008,0.82)
--(axis cs:0.639865288849817,0.82)
--(axis cs:0.639865288849817,0.83)
--(axis cs:0.641075174017039,0.83)
--(axis cs:0.641075174017039,0.84)
--(axis cs:0.642723848103055,0.84)
--(axis cs:0.642723848103055,0.85)
--(axis cs:0.645391595289381,0.85)
--(axis cs:0.645391595289381,0.86)
--(axis cs:0.650892045845663,0.86)
--(axis cs:0.650892045845663,0.87)
--(axis cs:0.652248018373722,0.87)
--(axis cs:0.652248018373722,0.88)
--(axis cs:0.65353042676086,0.88)
--(axis cs:0.65353042676086,0.89)
--(axis cs:0.656474497305308,0.89)
--(axis cs:0.656474497305308,0.9)
--(axis cs:0.664057017115852,0.9)
--(axis cs:0.664057017115852,0.91)
--(axis cs:0.668372532301621,0.91)
--(axis cs:0.668372532301621,0.92)
--(axis cs:0.670369026886533,0.92)
--(axis cs:0.670369026886533,0.93)
--(axis cs:0.673049597253798,0.93)
--(axis cs:0.673049597253798,0.94)
--(axis cs:0.674020011089514,0.94)
--(axis cs:0.674020011089514,0.95)
--(axis cs:0.6766319008911,0.95)
--(axis cs:0.6766319008911,0.96)
--(axis cs:0.679915266524387,0.96)
--(axis cs:0.679915266524387,0.97)
--(axis cs:0.699897358086804,0.97)
--(axis cs:0.699897358086804,0.98)
--(axis cs:0.702653802779398,0.98)
--(axis cs:0.702653802779398,0.99)
--(axis cs:0.710039105612165,0.99)
--(axis cs:0.710039105612165,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.859884183915979,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.859884183915979,0.01)
--(axis cs:0.988377941127355,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.988377941127355,0.02)
--(axis cs:1.0552498897501,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.0552498897501,0.03)
--(axis cs:1.11214077850514,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11214077850514,0.04)
--(axis cs:1.136813069815,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.136813069815,0.05)
--(axis cs:1.14280052355413,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14280052355413,0.06)
--(axis cs:1.14911989161465,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14911989161465,0.07)
--(axis cs:1.15047318823928,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15047318823928,0.08)
--(axis cs:1.15714268169265,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15714268169265,0.09)
--(axis cs:1.18177833323638,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.18177833323638,0.1)
--(axis cs:1.18428870882213,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.18428870882213,0.11)
--(axis cs:1.19233604121195,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19233604121195,0.12)
--(axis cs:1.19506008677722,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19506008677722,0.13)
--(axis cs:1.21216683693709,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21216683693709,0.14)
--(axis cs:1.21822070926021,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21822070926021,0.15)
--(axis cs:1.21959873558072,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21959873558072,0.16)
--(axis cs:1.22976010851561,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22976010851561,0.17)
--(axis cs:1.25274424431607,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25274424431607,0.18)
--(axis cs:1.2531708579432,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2531708579432,0.19)
--(axis cs:1.25846644020333,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25846644020333,0.2)
--(axis cs:1.2626342619291,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2626342619291,0.21)
--(axis cs:1.27210898603065,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27210898603065,0.22)
--(axis cs:1.30718833580072,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30718833580072,0.23)
--(axis cs:1.30900642201153,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30900642201153,0.24)
--(axis cs:1.31155427145719,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31155427145719,0.25)
--(axis cs:1.31266639449033,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31266639449033,0.26)
--(axis cs:1.31593556879358,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31593556879358,0.27)
--(axis cs:1.31823566568686,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31823566568686,0.28)
--(axis cs:1.31862534012692,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31862534012692,0.29)
--(axis cs:1.32877905525833,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32877905525833,0.3)
--(axis cs:1.3623859865383,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3623859865383,0.31)
--(axis cs:1.37765597108829,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37765597108829,0.32)
--(axis cs:1.39861829844743,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39861829844743,0.33)
--(axis cs:1.41614078270373,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41614078270373,0.34)
--(axis cs:1.42874833476642,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42874833476642,0.35)
--(axis cs:1.43630781236905,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43630781236905,0.36)
--(axis cs:1.45431298587288,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45431298587288,0.37)
--(axis cs:1.45466901011475,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45466901011475,0.38)
--(axis cs:1.45757462681772,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45757462681772,0.39)
--(axis cs:1.45934254790863,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45934254790863,0.4)
--(axis cs:1.4620390873017,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4620390873017,0.41)
--(axis cs:1.46283581518427,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46283581518427,0.42)
--(axis cs:1.46911301619364,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46911301619364,0.43)
--(axis cs:1.48699967461666,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48699967461666,0.44)
--(axis cs:1.48873273319261,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48873273319261,0.45)
--(axis cs:1.48973380016778,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48973380016778,0.46)
--(axis cs:1.49891642772254,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49891642772254,0.47)
--(axis cs:1.50435494183389,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50435494183389,0.48)
--(axis cs:1.50807685542475,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50807685542475,0.49)
--(axis cs:1.51022755262189,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51022755262189,0.5)
--(axis cs:1.51046125226246,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51046125226246,0.51)
--(axis cs:1.51620301495181,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51620301495181,0.52)
--(axis cs:1.52320396599582,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52320396599582,0.53)
--(axis cs:1.52834482988489,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52834482988489,0.54)
--(axis cs:1.54211740215336,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54211740215336,0.55)
--(axis cs:1.55708604677459,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55708604677459,0.56)
--(axis cs:1.56140702805997,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56140702805997,0.57)
--(axis cs:1.56455034093987,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56455034093987,0.58)
--(axis cs:1.57052040774348,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57052040774348,0.59)
--(axis cs:1.57298017012931,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57298017012931,0.6)
--(axis cs:1.57727767144883,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57727767144883,0.61)
--(axis cs:1.59308110847065,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59308110847065,0.62)
--(axis cs:1.59590123349,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59590123349,0.63)
--(axis cs:1.59987782635381,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59987782635381,0.64)
--(axis cs:1.60446890360745,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60446890360745,0.65)
--(axis cs:1.60536433563444,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60536433563444,0.66)
--(axis cs:1.61321802308762,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61321802308762,0.67)
--(axis cs:1.61444526686262,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61444526686262,0.68)
--(axis cs:1.61925981859502,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61925981859502,0.69)
--(axis cs:1.6226710135624,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6226710135624,0.7)
--(axis cs:1.62340129987855,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62340129987855,0.71)
--(axis cs:1.63034004611671,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63034004611671,0.72)
--(axis cs:1.6321162325077,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6321162325077,0.73)
--(axis cs:1.63609702143085,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63609702143085,0.74)
--(axis cs:1.64454310745504,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64454310745504,0.75)
--(axis cs:1.65550825705068,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65550825705068,0.76)
--(axis cs:1.67735936846459,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67735936846459,0.77)
--(axis cs:1.68221095692382,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68221095692382,0.78)
--(axis cs:1.68657765999166,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68657765999166,0.79)
--(axis cs:1.69289558341439,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69289558341439,0.8)
--(axis cs:1.69912212071726,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69912212071726,0.81)
--(axis cs:1.70180119609451,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70180119609451,0.82)
--(axis cs:1.7069273352427,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7069273352427,0.83)
--(axis cs:1.70791676430771,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70791676430771,0.84)
--(axis cs:1.75400970772635,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75400970772635,0.85)
--(axis cs:1.78978847006614,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78978847006614,0.86)
--(axis cs:1.79618607670504,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79618607670504,0.87)
--(axis cs:1.79754931740441,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79754931740441,0.88)
--(axis cs:1.81425372069873,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81425372069873,0.89)
--(axis cs:1.81621858328024,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81621858328024,0.9)
--(axis cs:1.82144291315426,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82144291315426,0.91)
--(axis cs:1.82225011794284,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82225011794284,0.92)
--(axis cs:1.86610565202017,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86610565202017,0.93)
--(axis cs:1.86626888676687,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86626888676687,0.94)
--(axis cs:1.9101110609048,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.9101110609048,0.95)
--(axis cs:1.93944190926578,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.93944190926578,0.96)
--(axis cs:1.9572425480563,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.9572425480563,0.97)
--(axis cs:1.98263838210094,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.98263838210094,0.98)
--(axis cs:1.99679754791612,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.99679754791612,0.99)
--(axis cs:2.02551524148689,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.02551524148689,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.859884183915979,0)
--(axis cs:0.859884183915979,0.01)
--(axis cs:0.988377941127355,0.01)
--(axis cs:0.988377941127355,0.02)
--(axis cs:1.0552498897501,0.02)
--(axis cs:1.0552498897501,0.03)
--(axis cs:1.11214077850514,0.03)
--(axis cs:1.11214077850514,0.04)
--(axis cs:1.136813069815,0.04)
--(axis cs:1.136813069815,0.05)
--(axis cs:1.14280052355413,0.05)
--(axis cs:1.14280052355413,0.06)
--(axis cs:1.14911989161465,0.06)
--(axis cs:1.14911989161465,0.07)
--(axis cs:1.15047318823928,0.07)
--(axis cs:1.15047318823928,0.08)
--(axis cs:1.15714268169265,0.08)
--(axis cs:1.15714268169265,0.09)
--(axis cs:1.18177833323638,0.09)
--(axis cs:1.18177833323638,0.1)
--(axis cs:1.18428870882213,0.1)
--(axis cs:1.18428870882213,0.11)
--(axis cs:1.19233604121195,0.11)
--(axis cs:1.19233604121195,0.12)
--(axis cs:1.19506008677722,0.12)
--(axis cs:1.19506008677722,0.13)
--(axis cs:1.21216683693709,0.13)
--(axis cs:1.21216683693709,0.14)
--(axis cs:1.21822070926021,0.14)
--(axis cs:1.21822070926021,0.15)
--(axis cs:1.21959873558072,0.15)
--(axis cs:1.21959873558072,0.16)
--(axis cs:1.22976010851561,0.16)
--(axis cs:1.22976010851561,0.17)
--(axis cs:1.25274424431607,0.17)
--(axis cs:1.25274424431607,0.18)
--(axis cs:1.2531708579432,0.18)
--(axis cs:1.2531708579432,0.19)
--(axis cs:1.25846644020333,0.19)
--(axis cs:1.25846644020333,0.2)
--(axis cs:1.2626342619291,0.2)
--(axis cs:1.2626342619291,0.21)
--(axis cs:1.27210898603065,0.21)
--(axis cs:1.27210898603065,0.22)
--(axis cs:1.30718833580072,0.22)
--(axis cs:1.30718833580072,0.23)
--(axis cs:1.30900642201153,0.23)
--(axis cs:1.30900642201153,0.24)
--(axis cs:1.31155427145719,0.24)
--(axis cs:1.31155427145719,0.25)
--(axis cs:1.31266639449033,0.25)
--(axis cs:1.31266639449033,0.26)
--(axis cs:1.31593556879358,0.26)
--(axis cs:1.31593556879358,0.27)
--(axis cs:1.31823566568686,0.27)
--(axis cs:1.31823566568686,0.28)
--(axis cs:1.31862534012692,0.28)
--(axis cs:1.31862534012692,0.29)
--(axis cs:1.32877905525833,0.29)
--(axis cs:1.32877905525833,0.3)
--(axis cs:1.3623859865383,0.3)
--(axis cs:1.3623859865383,0.31)
--(axis cs:1.37765597108829,0.31)
--(axis cs:1.37765597108829,0.32)
--(axis cs:1.39861829844743,0.32)
--(axis cs:1.39861829844743,0.33)
--(axis cs:1.41614078270373,0.33)
--(axis cs:1.41614078270373,0.34)
--(axis cs:1.42874833476642,0.34)
--(axis cs:1.42874833476642,0.35)
--(axis cs:1.43630781236905,0.35)
--(axis cs:1.43630781236905,0.36)
--(axis cs:1.45431298587288,0.36)
--(axis cs:1.45431298587288,0.37)
--(axis cs:1.45466901011475,0.37)
--(axis cs:1.45466901011475,0.38)
--(axis cs:1.45757462681772,0.38)
--(axis cs:1.45757462681772,0.39)
--(axis cs:1.45934254790863,0.39)
--(axis cs:1.45934254790863,0.4)
--(axis cs:1.4620390873017,0.4)
--(axis cs:1.4620390873017,0.41)
--(axis cs:1.46283581518427,0.41)
--(axis cs:1.46283581518427,0.42)
--(axis cs:1.46911301619364,0.42)
--(axis cs:1.46911301619364,0.43)
--(axis cs:1.48699967461666,0.43)
--(axis cs:1.48699967461666,0.44)
--(axis cs:1.48873273319261,0.44)
--(axis cs:1.48873273319261,0.45)
--(axis cs:1.48973380016778,0.45)
--(axis cs:1.48973380016778,0.46)
--(axis cs:1.49891642772254,0.46)
--(axis cs:1.49891642772254,0.47)
--(axis cs:1.50435494183389,0.47)
--(axis cs:1.50435494183389,0.48)
--(axis cs:1.50807685542475,0.48)
--(axis cs:1.50807685542475,0.49)
--(axis cs:1.51022755262189,0.49)
--(axis cs:1.51022755262189,0.5)
--(axis cs:1.51046125226246,0.5)
--(axis cs:1.51046125226246,0.51)
--(axis cs:1.51620301495181,0.51)
--(axis cs:1.51620301495181,0.52)
--(axis cs:1.52320396599582,0.52)
--(axis cs:1.52320396599582,0.53)
--(axis cs:1.52834482988489,0.53)
--(axis cs:1.52834482988489,0.54)
--(axis cs:1.54211740215336,0.54)
--(axis cs:1.54211740215336,0.55)
--(axis cs:1.55708604677459,0.55)
--(axis cs:1.55708604677459,0.56)
--(axis cs:1.56140702805997,0.56)
--(axis cs:1.56140702805997,0.57)
--(axis cs:1.56455034093987,0.57)
--(axis cs:1.56455034093987,0.58)
--(axis cs:1.57052040774348,0.58)
--(axis cs:1.57052040774348,0.59)
--(axis cs:1.57298017012931,0.59)
--(axis cs:1.57298017012931,0.6)
--(axis cs:1.57727767144883,0.6)
--(axis cs:1.57727767144883,0.61)
--(axis cs:1.59308110847065,0.61)
--(axis cs:1.59308110847065,0.62)
--(axis cs:1.59590123349,0.62)
--(axis cs:1.59590123349,0.63)
--(axis cs:1.59987782635381,0.63)
--(axis cs:1.59987782635381,0.64)
--(axis cs:1.60446890360745,0.64)
--(axis cs:1.60446890360745,0.65)
--(axis cs:1.60536433563444,0.65)
--(axis cs:1.60536433563444,0.66)
--(axis cs:1.61321802308762,0.66)
--(axis cs:1.61321802308762,0.67)
--(axis cs:1.61444526686262,0.67)
--(axis cs:1.61444526686262,0.68)
--(axis cs:1.61925981859502,0.68)
--(axis cs:1.61925981859502,0.69)
--(axis cs:1.6226710135624,0.69)
--(axis cs:1.6226710135624,0.7)
--(axis cs:1.62340129987855,0.7)
--(axis cs:1.62340129987855,0.71)
--(axis cs:1.63034004611671,0.71)
--(axis cs:1.63034004611671,0.72)
--(axis cs:1.6321162325077,0.72)
--(axis cs:1.6321162325077,0.73)
--(axis cs:1.63609702143085,0.73)
--(axis cs:1.63609702143085,0.74)
--(axis cs:1.64454310745504,0.74)
--(axis cs:1.64454310745504,0.75)
--(axis cs:1.65550825705068,0.75)
--(axis cs:1.65550825705068,0.76)
--(axis cs:1.67735936846459,0.76)
--(axis cs:1.67735936846459,0.77)
--(axis cs:1.68221095692382,0.77)
--(axis cs:1.68221095692382,0.78)
--(axis cs:1.68657765999166,0.78)
--(axis cs:1.68657765999166,0.79)
--(axis cs:1.69289558341439,0.79)
--(axis cs:1.69289558341439,0.8)
--(axis cs:1.69912212071726,0.8)
--(axis cs:1.69912212071726,0.81)
--(axis cs:1.70180119609451,0.81)
--(axis cs:1.70180119609451,0.82)
--(axis cs:1.7069273352427,0.82)
--(axis cs:1.7069273352427,0.83)
--(axis cs:1.70791676430771,0.83)
--(axis cs:1.70791676430771,0.84)
--(axis cs:1.75400970772635,0.84)
--(axis cs:1.75400970772635,0.85)
--(axis cs:1.78978847006614,0.85)
--(axis cs:1.78978847006614,0.86)
--(axis cs:1.79618607670504,0.86)
--(axis cs:1.79618607670504,0.87)
--(axis cs:1.79754931740441,0.87)
--(axis cs:1.79754931740441,0.88)
--(axis cs:1.81425372069873,0.88)
--(axis cs:1.81425372069873,0.89)
--(axis cs:1.81621858328024,0.89)
--(axis cs:1.81621858328024,0.9)
--(axis cs:1.82144291315426,0.9)
--(axis cs:1.82144291315426,0.91)
--(axis cs:1.82225011794284,0.91)
--(axis cs:1.82225011794284,0.92)
--(axis cs:1.86610565202017,0.92)
--(axis cs:1.86610565202017,0.93)
--(axis cs:1.86626888676687,0.93)
--(axis cs:1.86626888676687,0.94)
--(axis cs:1.9101110609048,0.94)
--(axis cs:1.9101110609048,0.95)
--(axis cs:1.93944190926578,0.95)
--(axis cs:1.93944190926578,0.96)
--(axis cs:1.9572425480563,0.96)
--(axis cs:1.9572425480563,0.97)
--(axis cs:1.98263838210094,0.97)
--(axis cs:1.98263838210094,0.98)
--(axis cs:1.99679754791612,0.98)
--(axis cs:1.99679754791612,0.99)
--(axis cs:2.02551524148689,0.99)
--(axis cs:2.02551524148689,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_1.0_C_100.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=1,C=10^2\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.331439239112776,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.331439239112776,0.01)
--(axis cs:0.356134968450467,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.356134968450467,0.02)
--(axis cs:0.379561679889116,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.379561679889116,0.03)
--(axis cs:0.389668274690865,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.389668274690865,0.04)
--(axis cs:0.399406280909298,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.399406280909298,0.05)
--(axis cs:0.409160640942469,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.409160640942469,0.06)
--(axis cs:0.417074694354434,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.417074694354434,0.07)
--(axis cs:0.4184373129965,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.4184373129965,0.08)
--(axis cs:0.42627780740206,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.42627780740206,0.09)
--(axis cs:0.433043170038613,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.433043170038613,0.1)
--(axis cs:0.435270863047109,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.435270863047109,0.11)
--(axis cs:0.442013164242277,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.442013164242277,0.12)
--(axis cs:0.445627229557418,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.445627229557418,0.13)
--(axis cs:0.447127025244488,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.447127025244488,0.14)
--(axis cs:0.449608118152438,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.449608118152438,0.15)
--(axis cs:0.455376700071151,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.455376700071151,0.16)
--(axis cs:0.456115834037914,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.456115834037914,0.17)
--(axis cs:0.45954827719836,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.45954827719836,0.18)
--(axis cs:0.460199492966554,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.460199492966554,0.19)
--(axis cs:0.4622889224221,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.4622889224221,0.2)
--(axis cs:0.465543480541087,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.465543480541087,0.21)
--(axis cs:0.469938282681449,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.469938282681449,0.22)
--(axis cs:0.471614883022996,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.471614883022996,0.23)
--(axis cs:0.471807116050778,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.471807116050778,0.24)
--(axis cs:0.477297832672573,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.477297832672573,0.25)
--(axis cs:0.478882296921192,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.478882296921192,0.26)
--(axis cs:0.480826260596324,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.480826260596324,0.27)
--(axis cs:0.487004645991314,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.487004645991314,0.28)
--(axis cs:0.487781144118293,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.487781144118293,0.29)
--(axis cs:0.488220421438164,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.488220421438164,0.3)
--(axis cs:0.489360367418778,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.489360367418778,0.31)
--(axis cs:0.490996609201419,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.490996609201419,0.32)
--(axis cs:0.499937716748203,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.499937716748203,0.33)
--(axis cs:0.500206666331671,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.500206666331671,0.34)
--(axis cs:0.502388469745982,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.502388469745982,0.35)
--(axis cs:0.503444660123265,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.503444660123265,0.36)
--(axis cs:0.505740823185436,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.505740823185436,0.37)
--(axis cs:0.510341196289561,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.510341196289561,0.38)
--(axis cs:0.511208731704789,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.511208731704789,0.39)
--(axis cs:0.515906403961409,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.515906403961409,0.4)
--(axis cs:0.516676336259703,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.516676336259703,0.41)
--(axis cs:0.517734666582974,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.517734666582974,0.42)
--(axis cs:0.524594211271566,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.524594211271566,0.43)
--(axis cs:0.524894822968696,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.524894822968696,0.44)
--(axis cs:0.527786369326352,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.527786369326352,0.45)
--(axis cs:0.53321469379154,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.53321469379154,0.46)
--(axis cs:0.534162608158445,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.534162608158445,0.47)
--(axis cs:0.535022741159491,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.535022741159491,0.48)
--(axis cs:0.535232297714269,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.535232297714269,0.49)
--(axis cs:0.539070882848404,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.539070882848404,0.5)
--(axis cs:0.544769213689764,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.544769213689764,0.51)
--(axis cs:0.549222735668008,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.549222735668008,0.52)
--(axis cs:0.550983148787498,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.550983148787498,0.53)
--(axis cs:0.554847996849041,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.554847996849041,0.54)
--(axis cs:0.556350190111829,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.556350190111829,0.55)
--(axis cs:0.560617242615068,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.560617242615068,0.56)
--(axis cs:0.561876779148309,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.561876779148309,0.57)
--(axis cs:0.563732781734844,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.563732781734844,0.58)
--(axis cs:0.565696897981752,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.565696897981752,0.59)
--(axis cs:0.571454737129476,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.571454737129476,0.6)
--(axis cs:0.572020469785743,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.572020469785743,0.61)
--(axis cs:0.573117423806687,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.573117423806687,0.62)
--(axis cs:0.576602595518389,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.576602595518389,0.63)
--(axis cs:0.576685965197892,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.576685965197892,0.64)
--(axis cs:0.581930380520537,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.581930380520537,0.65)
--(axis cs:0.582021129740759,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.582021129740759,0.66)
--(axis cs:0.584095177377974,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.584095177377974,0.67)
--(axis cs:0.584756379936414,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.584756379936414,0.68)
--(axis cs:0.585694628206606,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.585694628206606,0.69)
--(axis cs:0.586506060120928,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.586506060120928,0.7)
--(axis cs:0.589472566854959,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.589472566854959,0.71)
--(axis cs:0.589726722194934,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.589726722194934,0.72)
--(axis cs:0.59199922311897,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.59199922311897,0.73)
--(axis cs:0.594781435768247,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.594781435768247,0.74)
--(axis cs:0.598111883169149,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.598111883169149,0.75)
--(axis cs:0.59987470700578,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.59987470700578,0.76)
--(axis cs:0.602370516574515,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.602370516574515,0.77)
--(axis cs:0.604590207656689,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.604590207656689,0.78)
--(axis cs:0.606809276449302,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.606809276449302,0.79)
--(axis cs:0.60790182951969,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.60790182951969,0.8)
--(axis cs:0.610144649613832,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.610144649613832,0.81)
--(axis cs:0.611658573261411,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.611658573261411,0.82)
--(axis cs:0.61203903793354,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.61203903793354,0.83)
--(axis cs:0.615378910096144,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.615378910096144,0.84)
--(axis cs:0.616512650918781,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.616512650918781,0.85)
--(axis cs:0.623499766122659,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.623499766122659,0.86)
--(axis cs:0.623682334054111,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.623682334054111,0.87)
--(axis cs:0.624440497856225,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.624440497856225,0.88)
--(axis cs:0.626606079765769,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.626606079765769,0.89)
--(axis cs:0.627261419786042,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.627261419786042,0.9)
--(axis cs:0.630208925613556,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.630208925613556,0.91)
--(axis cs:0.636293841549628,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.636293841549628,0.92)
--(axis cs:0.636983306332605,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.636983306332605,0.93)
--(axis cs:0.640452453608765,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.640452453608765,0.94)
--(axis cs:0.647666911523352,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.647666911523352,0.95)
--(axis cs:0.649973710723404,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.649973710723404,0.96)
--(axis cs:0.663241458371221,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.663241458371221,0.97)
--(axis cs:0.678343720335985,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.678343720335985,0.98)
--(axis cs:0.680209962757061,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.680209962757061,0.99)
--(axis cs:0.689592773540164,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.689592773540164,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.331439239112776,0)
--(axis cs:0.331439239112776,0.01)
--(axis cs:0.356134968450467,0.01)
--(axis cs:0.356134968450467,0.02)
--(axis cs:0.379561679889116,0.02)
--(axis cs:0.379561679889116,0.03)
--(axis cs:0.389668274690865,0.03)
--(axis cs:0.389668274690865,0.04)
--(axis cs:0.399406280909298,0.04)
--(axis cs:0.399406280909298,0.05)
--(axis cs:0.409160640942469,0.05)
--(axis cs:0.409160640942469,0.06)
--(axis cs:0.417074694354434,0.06)
--(axis cs:0.417074694354434,0.07)
--(axis cs:0.4184373129965,0.07)
--(axis cs:0.4184373129965,0.08)
--(axis cs:0.42627780740206,0.08)
--(axis cs:0.42627780740206,0.09)
--(axis cs:0.433043170038613,0.09)
--(axis cs:0.433043170038613,0.1)
--(axis cs:0.435270863047109,0.1)
--(axis cs:0.435270863047109,0.11)
--(axis cs:0.442013164242277,0.11)
--(axis cs:0.442013164242277,0.12)
--(axis cs:0.445627229557418,0.12)
--(axis cs:0.445627229557418,0.13)
--(axis cs:0.447127025244488,0.13)
--(axis cs:0.447127025244488,0.14)
--(axis cs:0.449608118152438,0.14)
--(axis cs:0.449608118152438,0.15)
--(axis cs:0.455376700071151,0.15)
--(axis cs:0.455376700071151,0.16)
--(axis cs:0.456115834037914,0.16)
--(axis cs:0.456115834037914,0.17)
--(axis cs:0.45954827719836,0.17)
--(axis cs:0.45954827719836,0.18)
--(axis cs:0.460199492966554,0.18)
--(axis cs:0.460199492966554,0.19)
--(axis cs:0.4622889224221,0.19)
--(axis cs:0.4622889224221,0.2)
--(axis cs:0.465543480541087,0.2)
--(axis cs:0.465543480541087,0.21)
--(axis cs:0.469938282681449,0.21)
--(axis cs:0.469938282681449,0.22)
--(axis cs:0.471614883022996,0.22)
--(axis cs:0.471614883022996,0.23)
--(axis cs:0.471807116050778,0.23)
--(axis cs:0.471807116050778,0.24)
--(axis cs:0.477297832672573,0.24)
--(axis cs:0.477297832672573,0.25)
--(axis cs:0.478882296921192,0.25)
--(axis cs:0.478882296921192,0.26)
--(axis cs:0.480826260596324,0.26)
--(axis cs:0.480826260596324,0.27)
--(axis cs:0.487004645991314,0.27)
--(axis cs:0.487004645991314,0.28)
--(axis cs:0.487781144118293,0.28)
--(axis cs:0.487781144118293,0.29)
--(axis cs:0.488220421438164,0.29)
--(axis cs:0.488220421438164,0.3)
--(axis cs:0.489360367418778,0.3)
--(axis cs:0.489360367418778,0.31)
--(axis cs:0.490996609201419,0.31)
--(axis cs:0.490996609201419,0.32)
--(axis cs:0.499937716748203,0.32)
--(axis cs:0.499937716748203,0.33)
--(axis cs:0.500206666331671,0.33)
--(axis cs:0.500206666331671,0.34)
--(axis cs:0.502388469745982,0.34)
--(axis cs:0.502388469745982,0.35)
--(axis cs:0.503444660123265,0.35)
--(axis cs:0.503444660123265,0.36)
--(axis cs:0.505740823185436,0.36)
--(axis cs:0.505740823185436,0.37)
--(axis cs:0.510341196289561,0.37)
--(axis cs:0.510341196289561,0.38)
--(axis cs:0.511208731704789,0.38)
--(axis cs:0.511208731704789,0.39)
--(axis cs:0.515906403961409,0.39)
--(axis cs:0.515906403961409,0.4)
--(axis cs:0.516676336259703,0.4)
--(axis cs:0.516676336259703,0.41)
--(axis cs:0.517734666582974,0.41)
--(axis cs:0.517734666582974,0.42)
--(axis cs:0.524594211271566,0.42)
--(axis cs:0.524594211271566,0.43)
--(axis cs:0.524894822968696,0.43)
--(axis cs:0.524894822968696,0.44)
--(axis cs:0.527786369326352,0.44)
--(axis cs:0.527786369326352,0.45)
--(axis cs:0.53321469379154,0.45)
--(axis cs:0.53321469379154,0.46)
--(axis cs:0.534162608158445,0.46)
--(axis cs:0.534162608158445,0.47)
--(axis cs:0.535022741159491,0.47)
--(axis cs:0.535022741159491,0.48)
--(axis cs:0.535232297714269,0.48)
--(axis cs:0.535232297714269,0.49)
--(axis cs:0.539070882848404,0.49)
--(axis cs:0.539070882848404,0.5)
--(axis cs:0.544769213689764,0.5)
--(axis cs:0.544769213689764,0.51)
--(axis cs:0.549222735668008,0.51)
--(axis cs:0.549222735668008,0.52)
--(axis cs:0.550983148787498,0.52)
--(axis cs:0.550983148787498,0.53)
--(axis cs:0.554847996849041,0.53)
--(axis cs:0.554847996849041,0.54)
--(axis cs:0.556350190111829,0.54)
--(axis cs:0.556350190111829,0.55)
--(axis cs:0.560617242615068,0.55)
--(axis cs:0.560617242615068,0.56)
--(axis cs:0.561876779148309,0.56)
--(axis cs:0.561876779148309,0.57)
--(axis cs:0.563732781734844,0.57)
--(axis cs:0.563732781734844,0.58)
--(axis cs:0.565696897981752,0.58)
--(axis cs:0.565696897981752,0.59)
--(axis cs:0.571454737129476,0.59)
--(axis cs:0.571454737129476,0.6)
--(axis cs:0.572020469785743,0.6)
--(axis cs:0.572020469785743,0.61)
--(axis cs:0.573117423806687,0.61)
--(axis cs:0.573117423806687,0.62)
--(axis cs:0.576602595518389,0.62)
--(axis cs:0.576602595518389,0.63)
--(axis cs:0.576685965197892,0.63)
--(axis cs:0.576685965197892,0.64)
--(axis cs:0.581930380520537,0.64)
--(axis cs:0.581930380520537,0.65)
--(axis cs:0.582021129740759,0.65)
--(axis cs:0.582021129740759,0.66)
--(axis cs:0.584095177377974,0.66)
--(axis cs:0.584095177377974,0.67)
--(axis cs:0.584756379936414,0.67)
--(axis cs:0.584756379936414,0.68)
--(axis cs:0.585694628206606,0.68)
--(axis cs:0.585694628206606,0.69)
--(axis cs:0.586506060120928,0.69)
--(axis cs:0.586506060120928,0.7)
--(axis cs:0.589472566854959,0.7)
--(axis cs:0.589472566854959,0.71)
--(axis cs:0.589726722194934,0.71)
--(axis cs:0.589726722194934,0.72)
--(axis cs:0.59199922311897,0.72)
--(axis cs:0.59199922311897,0.73)
--(axis cs:0.594781435768247,0.73)
--(axis cs:0.594781435768247,0.74)
--(axis cs:0.598111883169149,0.74)
--(axis cs:0.598111883169149,0.75)
--(axis cs:0.59987470700578,0.75)
--(axis cs:0.59987470700578,0.76)
--(axis cs:0.602370516574515,0.76)
--(axis cs:0.602370516574515,0.77)
--(axis cs:0.604590207656689,0.77)
--(axis cs:0.604590207656689,0.78)
--(axis cs:0.606809276449302,0.78)
--(axis cs:0.606809276449302,0.79)
--(axis cs:0.60790182951969,0.79)
--(axis cs:0.60790182951969,0.8)
--(axis cs:0.610144649613832,0.8)
--(axis cs:0.610144649613832,0.81)
--(axis cs:0.611658573261411,0.81)
--(axis cs:0.611658573261411,0.82)
--(axis cs:0.61203903793354,0.82)
--(axis cs:0.61203903793354,0.83)
--(axis cs:0.615378910096144,0.83)
--(axis cs:0.615378910096144,0.84)
--(axis cs:0.616512650918781,0.84)
--(axis cs:0.616512650918781,0.85)
--(axis cs:0.623499766122659,0.85)
--(axis cs:0.623499766122659,0.86)
--(axis cs:0.623682334054111,0.86)
--(axis cs:0.623682334054111,0.87)
--(axis cs:0.624440497856225,0.87)
--(axis cs:0.624440497856225,0.88)
--(axis cs:0.626606079765769,0.88)
--(axis cs:0.626606079765769,0.89)
--(axis cs:0.627261419786042,0.89)
--(axis cs:0.627261419786042,0.9)
--(axis cs:0.630208925613556,0.9)
--(axis cs:0.630208925613556,0.91)
--(axis cs:0.636293841549628,0.91)
--(axis cs:0.636293841549628,0.92)
--(axis cs:0.636983306332605,0.92)
--(axis cs:0.636983306332605,0.93)
--(axis cs:0.640452453608765,0.93)
--(axis cs:0.640452453608765,0.94)
--(axis cs:0.647666911523352,0.94)
--(axis cs:0.647666911523352,0.95)
--(axis cs:0.649973710723404,0.95)
--(axis cs:0.649973710723404,0.96)
--(axis cs:0.663241458371221,0.96)
--(axis cs:0.663241458371221,0.97)
--(axis cs:0.678343720335985,0.97)
--(axis cs:0.678343720335985,0.98)
--(axis cs:0.680209962757061,0.98)
--(axis cs:0.680209962757061,0.99)
--(axis cs:0.689592773540164,0.99)
--(axis cs:0.689592773540164,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.333977127818053,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.333977127818053,0.01)
--(axis cs:0.357151772819677,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.357151772819677,0.02)
--(axis cs:0.381194013454204,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.381194013454204,0.03)
--(axis cs:0.387094587400447,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.387094587400447,0.04)
--(axis cs:0.399626456292924,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.399626456292924,0.05)
--(axis cs:0.410074716049902,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.410074716049902,0.06)
--(axis cs:0.417869907852317,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.417869907852317,0.07)
--(axis cs:0.418481775394387,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.418481775394387,0.08)
--(axis cs:0.428391642396694,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.428391642396694,0.09)
--(axis cs:0.432707698686229,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.432707698686229,0.1)
--(axis cs:0.435717791780781,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.435717791780781,0.11)
--(axis cs:0.444514102940256,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.444514102940256,0.12)
--(axis cs:0.444729649542846,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.444729649542846,0.13)
--(axis cs:0.448643661179047,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.448643661179047,0.14)
--(axis cs:0.450945506260168,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.450945506260168,0.15)
--(axis cs:0.456150708696336,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.456150708696336,0.16)
--(axis cs:0.457262103980239,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.457262103980239,0.17)
--(axis cs:0.460266878207924,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.460266878207924,0.18)
--(axis cs:0.462119348158462,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.462119348158462,0.19)
--(axis cs:0.462179519756828,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.462179519756828,0.2)
--(axis cs:0.463008423251499,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.463008423251499,0.21)
--(axis cs:0.468998223391753,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.468998223391753,0.22)
--(axis cs:0.470650009683752,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.470650009683752,0.23)
--(axis cs:0.472548202169137,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.472548202169137,0.24)
--(axis cs:0.473394165824863,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.473394165824863,0.25)
--(axis cs:0.480011430272024,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.480011430272024,0.26)
--(axis cs:0.480974881776159,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.480974881776159,0.27)
--(axis cs:0.487083281185531,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.487083281185531,0.28)
--(axis cs:0.488848890907781,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.488848890907781,0.29)
--(axis cs:0.489273002795812,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.489273002795812,0.3)
--(axis cs:0.489681053441716,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.489681053441716,0.31)
--(axis cs:0.49316099164601,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.49316099164601,0.32)
--(axis cs:0.495909022594981,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.495909022594981,0.33)
--(axis cs:0.500190016366021,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.500190016366021,0.34)
--(axis cs:0.503163196604936,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.503163196604936,0.35)
--(axis cs:0.503754201692974,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.503754201692974,0.36)
--(axis cs:0.50883160180273,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.50883160180273,0.37)
--(axis cs:0.51060286180897,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.51060286180897,0.38)
--(axis cs:0.511431041097839,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.511431041097839,0.39)
--(axis cs:0.514080694121451,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.514080694121451,0.4)
--(axis cs:0.518190521806718,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.518190521806718,0.41)
--(axis cs:0.519376243209518,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.519376243209518,0.42)
--(axis cs:0.524949843550276,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.524949843550276,0.43)
--(axis cs:0.525267468643977,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.525267468643977,0.44)
--(axis cs:0.527048151825548,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.527048151825548,0.45)
--(axis cs:0.53301235699266,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.53301235699266,0.46)
--(axis cs:0.534543048721313,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.534543048721313,0.47)
--(axis cs:0.536186414585663,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.536186414585663,0.48)
--(axis cs:0.537402509421417,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.537402509421417,0.49)
--(axis cs:0.538537237428588,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.538537237428588,0.5)
--(axis cs:0.548606823279426,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.548606823279426,0.51)
--(axis cs:0.549223423833439,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.549223423833439,0.52)
--(axis cs:0.551199551633801,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.551199551633801,0.53)
--(axis cs:0.556406085783782,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.556406085783782,0.54)
--(axis cs:0.559041368501477,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.559041368501477,0.55)
--(axis cs:0.561058294596501,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.561058294596501,0.56)
--(axis cs:0.561499621412518,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.561499621412518,0.57)
--(axis cs:0.565276654899021,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.565276654899021,0.58)
--(axis cs:0.567038458092008,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.567038458092008,0.59)
--(axis cs:0.571531506275907,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.571531506275907,0.6)
--(axis cs:0.571935876916829,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.571935876916829,0.61)
--(axis cs:0.573966707281701,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.573966707281701,0.62)
--(axis cs:0.576233571684471,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.576233571684471,0.63)
--(axis cs:0.578874773236461,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.578874773236461,0.64)
--(axis cs:0.580210669578007,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.580210669578007,0.65)
--(axis cs:0.581358824823261,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.581358824823261,0.66)
--(axis cs:0.581734577905844,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.581734577905844,0.67)
--(axis cs:0.584740480561567,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.584740480561567,0.68)
--(axis cs:0.585856344491842,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.585856344491842,0.69)
--(axis cs:0.586064861474227,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.586064861474227,0.7)
--(axis cs:0.590402223422494,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.590402223422494,0.71)
--(axis cs:0.593440520998916,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.593440520998916,0.72)
--(axis cs:0.594679098340531,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.594679098340531,0.73)
--(axis cs:0.595685032748762,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.595685032748762,0.74)
--(axis cs:0.598928020581347,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.598928020581347,0.75)
--(axis cs:0.59960014222643,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.59960014222643,0.76)
--(axis cs:0.603032837649378,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.603032837649378,0.77)
--(axis cs:0.60405712223072,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.60405712223072,0.78)
--(axis cs:0.606188848827164,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.606188848827164,0.79)
--(axis cs:0.606873397434469,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.606873397434469,0.8)
--(axis cs:0.607640966670171,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.607640966670171,0.81)
--(axis cs:0.612205553601799,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.612205553601799,0.82)
--(axis cs:0.612342934601234,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.612342934601234,0.83)
--(axis cs:0.616756371461475,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.616756371461475,0.84)
--(axis cs:0.619170145191462,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.619170145191462,0.85)
--(axis cs:0.624236821488811,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.624236821488811,0.86)
--(axis cs:0.624310055870698,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.624310055870698,0.87)
--(axis cs:0.625637381521945,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.625637381521945,0.88)
--(axis cs:0.625923829726569,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.625923829726569,0.89)
--(axis cs:0.626019407197923,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.626019407197923,0.9)
--(axis cs:0.62713026054894,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.62713026054894,0.91)
--(axis cs:0.635041175489782,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.635041175489782,0.92)
--(axis cs:0.635763505410855,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.635763505410855,0.93)
--(axis cs:0.635782400694762,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.635782400694762,0.94)
--(axis cs:0.649119429157071,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.649119429157071,0.95)
--(axis cs:0.652519353366846,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.652519353366846,0.96)
--(axis cs:0.669207219730322,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.669207219730322,0.97)
--(axis cs:0.678897784377412,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.678897784377412,0.98)
--(axis cs:0.680566727252058,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.680566727252058,0.99)
--(axis cs:0.681360448486467,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.681360448486467,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.333977127818053,0)
--(axis cs:0.333977127818053,0.01)
--(axis cs:0.357151772819677,0.01)
--(axis cs:0.357151772819677,0.02)
--(axis cs:0.381194013454204,0.02)
--(axis cs:0.381194013454204,0.03)
--(axis cs:0.387094587400447,0.03)
--(axis cs:0.387094587400447,0.04)
--(axis cs:0.399626456292924,0.04)
--(axis cs:0.399626456292924,0.05)
--(axis cs:0.410074716049902,0.05)
--(axis cs:0.410074716049902,0.06)
--(axis cs:0.417869907852317,0.06)
--(axis cs:0.417869907852317,0.07)
--(axis cs:0.418481775394387,0.07)
--(axis cs:0.418481775394387,0.08)
--(axis cs:0.428391642396694,0.08)
--(axis cs:0.428391642396694,0.09)
--(axis cs:0.432707698686229,0.09)
--(axis cs:0.432707698686229,0.1)
--(axis cs:0.435717791780781,0.1)
--(axis cs:0.435717791780781,0.11)
--(axis cs:0.444514102940256,0.11)
--(axis cs:0.444514102940256,0.12)
--(axis cs:0.444729649542846,0.12)
--(axis cs:0.444729649542846,0.13)
--(axis cs:0.448643661179047,0.13)
--(axis cs:0.448643661179047,0.14)
--(axis cs:0.450945506260168,0.14)
--(axis cs:0.450945506260168,0.15)
--(axis cs:0.456150708696336,0.15)
--(axis cs:0.456150708696336,0.16)
--(axis cs:0.457262103980239,0.16)
--(axis cs:0.457262103980239,0.17)
--(axis cs:0.460266878207924,0.17)
--(axis cs:0.460266878207924,0.18)
--(axis cs:0.462119348158462,0.18)
--(axis cs:0.462119348158462,0.19)
--(axis cs:0.462179519756828,0.19)
--(axis cs:0.462179519756828,0.2)
--(axis cs:0.463008423251499,0.2)
--(axis cs:0.463008423251499,0.21)
--(axis cs:0.468998223391753,0.21)
--(axis cs:0.468998223391753,0.22)
--(axis cs:0.470650009683752,0.22)
--(axis cs:0.470650009683752,0.23)
--(axis cs:0.472548202169137,0.23)
--(axis cs:0.472548202169137,0.24)
--(axis cs:0.473394165824863,0.24)
--(axis cs:0.473394165824863,0.25)
--(axis cs:0.480011430272024,0.25)
--(axis cs:0.480011430272024,0.26)
--(axis cs:0.480974881776159,0.26)
--(axis cs:0.480974881776159,0.27)
--(axis cs:0.487083281185531,0.27)
--(axis cs:0.487083281185531,0.28)
--(axis cs:0.488848890907781,0.28)
--(axis cs:0.488848890907781,0.29)
--(axis cs:0.489273002795812,0.29)
--(axis cs:0.489273002795812,0.3)
--(axis cs:0.489681053441716,0.3)
--(axis cs:0.489681053441716,0.31)
--(axis cs:0.49316099164601,0.31)
--(axis cs:0.49316099164601,0.32)
--(axis cs:0.495909022594981,0.32)
--(axis cs:0.495909022594981,0.33)
--(axis cs:0.500190016366021,0.33)
--(axis cs:0.500190016366021,0.34)
--(axis cs:0.503163196604936,0.34)
--(axis cs:0.503163196604936,0.35)
--(axis cs:0.503754201692974,0.35)
--(axis cs:0.503754201692974,0.36)
--(axis cs:0.50883160180273,0.36)
--(axis cs:0.50883160180273,0.37)
--(axis cs:0.51060286180897,0.37)
--(axis cs:0.51060286180897,0.38)
--(axis cs:0.511431041097839,0.38)
--(axis cs:0.511431041097839,0.39)
--(axis cs:0.514080694121451,0.39)
--(axis cs:0.514080694121451,0.4)
--(axis cs:0.518190521806718,0.4)
--(axis cs:0.518190521806718,0.41)
--(axis cs:0.519376243209518,0.41)
--(axis cs:0.519376243209518,0.42)
--(axis cs:0.524949843550276,0.42)
--(axis cs:0.524949843550276,0.43)
--(axis cs:0.525267468643977,0.43)
--(axis cs:0.525267468643977,0.44)
--(axis cs:0.527048151825548,0.44)
--(axis cs:0.527048151825548,0.45)
--(axis cs:0.53301235699266,0.45)
--(axis cs:0.53301235699266,0.46)
--(axis cs:0.534543048721313,0.46)
--(axis cs:0.534543048721313,0.47)
--(axis cs:0.536186414585663,0.47)
--(axis cs:0.536186414585663,0.48)
--(axis cs:0.537402509421417,0.48)
--(axis cs:0.537402509421417,0.49)
--(axis cs:0.538537237428588,0.49)
--(axis cs:0.538537237428588,0.5)
--(axis cs:0.548606823279426,0.5)
--(axis cs:0.548606823279426,0.51)
--(axis cs:0.549223423833439,0.51)
--(axis cs:0.549223423833439,0.52)
--(axis cs:0.551199551633801,0.52)
--(axis cs:0.551199551633801,0.53)
--(axis cs:0.556406085783782,0.53)
--(axis cs:0.556406085783782,0.54)
--(axis cs:0.559041368501477,0.54)
--(axis cs:0.559041368501477,0.55)
--(axis cs:0.561058294596501,0.55)
--(axis cs:0.561058294596501,0.56)
--(axis cs:0.561499621412518,0.56)
--(axis cs:0.561499621412518,0.57)
--(axis cs:0.565276654899021,0.57)
--(axis cs:0.565276654899021,0.58)
--(axis cs:0.567038458092008,0.58)
--(axis cs:0.567038458092008,0.59)
--(axis cs:0.571531506275907,0.59)
--(axis cs:0.571531506275907,0.6)
--(axis cs:0.571935876916829,0.6)
--(axis cs:0.571935876916829,0.61)
--(axis cs:0.573966707281701,0.61)
--(axis cs:0.573966707281701,0.62)
--(axis cs:0.576233571684471,0.62)
--(axis cs:0.576233571684471,0.63)
--(axis cs:0.578874773236461,0.63)
--(axis cs:0.578874773236461,0.64)
--(axis cs:0.580210669578007,0.64)
--(axis cs:0.580210669578007,0.65)
--(axis cs:0.581358824823261,0.65)
--(axis cs:0.581358824823261,0.66)
--(axis cs:0.581734577905844,0.66)
--(axis cs:0.581734577905844,0.67)
--(axis cs:0.584740480561567,0.67)
--(axis cs:0.584740480561567,0.68)
--(axis cs:0.585856344491842,0.68)
--(axis cs:0.585856344491842,0.69)
--(axis cs:0.586064861474227,0.69)
--(axis cs:0.586064861474227,0.7)
--(axis cs:0.590402223422494,0.7)
--(axis cs:0.590402223422494,0.71)
--(axis cs:0.593440520998916,0.71)
--(axis cs:0.593440520998916,0.72)
--(axis cs:0.594679098340531,0.72)
--(axis cs:0.594679098340531,0.73)
--(axis cs:0.595685032748762,0.73)
--(axis cs:0.595685032748762,0.74)
--(axis cs:0.598928020581347,0.74)
--(axis cs:0.598928020581347,0.75)
--(axis cs:0.59960014222643,0.75)
--(axis cs:0.59960014222643,0.76)
--(axis cs:0.603032837649378,0.76)
--(axis cs:0.603032837649378,0.77)
--(axis cs:0.60405712223072,0.77)
--(axis cs:0.60405712223072,0.78)
--(axis cs:0.606188848827164,0.78)
--(axis cs:0.606188848827164,0.79)
--(axis cs:0.606873397434469,0.79)
--(axis cs:0.606873397434469,0.8)
--(axis cs:0.607640966670171,0.8)
--(axis cs:0.607640966670171,0.81)
--(axis cs:0.612205553601799,0.81)
--(axis cs:0.612205553601799,0.82)
--(axis cs:0.612342934601234,0.82)
--(axis cs:0.612342934601234,0.83)
--(axis cs:0.616756371461475,0.83)
--(axis cs:0.616756371461475,0.84)
--(axis cs:0.619170145191462,0.84)
--(axis cs:0.619170145191462,0.85)
--(axis cs:0.624236821488811,0.85)
--(axis cs:0.624236821488811,0.86)
--(axis cs:0.624310055870698,0.86)
--(axis cs:0.624310055870698,0.87)
--(axis cs:0.625637381521945,0.87)
--(axis cs:0.625637381521945,0.88)
--(axis cs:0.625923829726569,0.88)
--(axis cs:0.625923829726569,0.89)
--(axis cs:0.626019407197923,0.89)
--(axis cs:0.626019407197923,0.9)
--(axis cs:0.62713026054894,0.9)
--(axis cs:0.62713026054894,0.91)
--(axis cs:0.635041175489782,0.91)
--(axis cs:0.635041175489782,0.92)
--(axis cs:0.635763505410855,0.92)
--(axis cs:0.635763505410855,0.93)
--(axis cs:0.635782400694762,0.93)
--(axis cs:0.635782400694762,0.94)
--(axis cs:0.649119429157071,0.94)
--(axis cs:0.649119429157071,0.95)
--(axis cs:0.652519353366846,0.95)
--(axis cs:0.652519353366846,0.96)
--(axis cs:0.669207219730322,0.96)
--(axis cs:0.669207219730322,0.97)
--(axis cs:0.678897784377412,0.97)
--(axis cs:0.678897784377412,0.98)
--(axis cs:0.680566727252058,0.98)
--(axis cs:0.680566727252058,0.99)
--(axis cs:0.681360448486467,0.99)
--(axis cs:0.681360448486467,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.886490899928287,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.886490899928287,0.01)
--(axis cs:1.04004142518961,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.04004142518961,0.02)
--(axis cs:1.0466364406535,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.0466364406535,0.03)
--(axis cs:1.08146758690225,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.08146758690225,0.04)
--(axis cs:1.08882565956375,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.08882565956375,0.05)
--(axis cs:1.09526002973438,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09526002973438,0.06)
--(axis cs:1.09930932743407,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09930932743407,0.07)
--(axis cs:1.11253009235931,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11253009235931,0.08)
--(axis cs:1.11677226213238,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11677226213238,0.09)
--(axis cs:1.12516147760008,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12516147760008,0.1)
--(axis cs:1.12893630597127,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12893630597127,0.11)
--(axis cs:1.1365757438162,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.1365757438162,0.12)
--(axis cs:1.13833325250955,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13833325250955,0.13)
--(axis cs:1.1420690279462,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.1420690279462,0.14)
--(axis cs:1.15753521277659,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15753521277659,0.15)
--(axis cs:1.15755037797814,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15755037797814,0.16)
--(axis cs:1.16648762350803,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16648762350803,0.17)
--(axis cs:1.17135299022595,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17135299022595,0.18)
--(axis cs:1.17629874993734,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17629874993734,0.19)
--(axis cs:1.18357237301743,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.18357237301743,0.2)
--(axis cs:1.19543642710455,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19543642710455,0.21)
--(axis cs:1.19552847789091,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19552847789091,0.22)
--(axis cs:1.22185904574966,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22185904574966,0.23)
--(axis cs:1.22744850561964,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22744850561964,0.24)
--(axis cs:1.23717238030846,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23717238030846,0.25)
--(axis cs:1.24733524376051,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24733524376051,0.26)
--(axis cs:1.25067812476217,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25067812476217,0.27)
--(axis cs:1.27527882389014,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27527882389014,0.28)
--(axis cs:1.29137056201356,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29137056201356,0.29)
--(axis cs:1.30040461851508,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30040461851508,0.3)
--(axis cs:1.30570743336619,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30570743336619,0.31)
--(axis cs:1.32162068759433,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32162068759433,0.32)
--(axis cs:1.32227062686017,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32227062686017,0.33)
--(axis cs:1.32557199946245,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32557199946245,0.34)
--(axis cs:1.32852759478272,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32852759478272,0.35)
--(axis cs:1.33018241700974,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33018241700974,0.36)
--(axis cs:1.33356385045097,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33356385045097,0.37)
--(axis cs:1.34025339748371,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34025339748371,0.38)
--(axis cs:1.34197470500091,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34197470500091,0.39)
--(axis cs:1.34559818678714,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34559818678714,0.4)
--(axis cs:1.34640924144126,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34640924144126,0.41)
--(axis cs:1.35917130469661,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35917130469661,0.42)
--(axis cs:1.3629790232264,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3629790232264,0.43)
--(axis cs:1.37317359779307,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37317359779307,0.44)
--(axis cs:1.39213938519459,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39213938519459,0.45)
--(axis cs:1.40644519148099,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40644519148099,0.46)
--(axis cs:1.40810794108239,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40810794108239,0.47)
--(axis cs:1.40897490506678,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40897490506678,0.48)
--(axis cs:1.41701488354736,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41701488354736,0.49)
--(axis cs:1.42719904663881,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42719904663881,0.5)
--(axis cs:1.44361152227845,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44361152227845,0.51)
--(axis cs:1.44930137528312,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44930137528312,0.52)
--(axis cs:1.45398008358874,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45398008358874,0.53)
--(axis cs:1.45869209866957,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45869209866957,0.54)
--(axis cs:1.47877147994686,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47877147994686,0.55)
--(axis cs:1.49171826258513,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49171826258513,0.56)
--(axis cs:1.49964745551029,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49964745551029,0.57)
--(axis cs:1.50426690759858,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50426690759858,0.58)
--(axis cs:1.50973062917961,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50973062917961,0.59)
--(axis cs:1.51656217292531,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51656217292531,0.6)
--(axis cs:1.5341475413375,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5341475413375,0.61)
--(axis cs:1.5368677160078,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5368677160078,0.62)
--(axis cs:1.54044742314944,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54044742314944,0.63)
--(axis cs:1.54316132787874,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54316132787874,0.64)
--(axis cs:1.5442654400795,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5442654400795,0.65)
--(axis cs:1.56270712699214,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56270712699214,0.66)
--(axis cs:1.56395670392014,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56395670392014,0.67)
--(axis cs:1.59300645743352,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59300645743352,0.68)
--(axis cs:1.6001203290534,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6001203290534,0.69)
--(axis cs:1.61877507122942,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61877507122942,0.7)
--(axis cs:1.62121458313536,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62121458313536,0.71)
--(axis cs:1.65451243383662,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65451243383662,0.72)
--(axis cs:1.65549050833978,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65549050833978,0.73)
--(axis cs:1.66065942653967,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66065942653967,0.74)
--(axis cs:1.66768199478587,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66768199478587,0.75)
--(axis cs:1.66996561446248,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66996561446248,0.76)
--(axis cs:1.67767157209397,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67767157209397,0.77)
--(axis cs:1.72008323323404,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72008323323404,0.78)
--(axis cs:1.72461317210431,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72461317210431,0.79)
--(axis cs:1.7248817740023,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7248817740023,0.8)
--(axis cs:1.7265064327757,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7265064327757,0.81)
--(axis cs:1.76175521454269,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76175521454269,0.82)
--(axis cs:1.78206623730571,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78206623730571,0.83)
--(axis cs:1.78661020974448,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78661020974448,0.84)
--(axis cs:1.78992067264901,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78992067264901,0.85)
--(axis cs:1.79914149618813,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79914149618813,0.86)
--(axis cs:1.80932721372519,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80932721372519,0.87)
--(axis cs:1.83138427869808,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83138427869808,0.88)
--(axis cs:1.84158190256494,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84158190256494,0.89)
--(axis cs:1.85490972738034,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85490972738034,0.9)
--(axis cs:1.88135523443229,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88135523443229,0.91)
--(axis cs:1.91330077180595,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.91330077180595,0.92)
--(axis cs:1.92549473149316,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.92549473149316,0.93)
--(axis cs:1.93355813015904,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.93355813015904,0.94)
--(axis cs:1.95449069861225,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.95449069861225,0.95)
--(axis cs:2.02280315752081,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.02280315752081,0.96)
--(axis cs:2.04322205286706,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.04322205286706,0.97)
--(axis cs:2.04812902247513,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.04812902247513,0.98)
--(axis cs:2.06289759791149,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.06289759791149,0.99)
--(axis cs:2.2403648590296,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.2403648590296,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.886490899928287,0)
--(axis cs:0.886490899928287,0.01)
--(axis cs:1.04004142518961,0.01)
--(axis cs:1.04004142518961,0.02)
--(axis cs:1.0466364406535,0.02)
--(axis cs:1.0466364406535,0.03)
--(axis cs:1.08146758690225,0.03)
--(axis cs:1.08146758690225,0.04)
--(axis cs:1.08882565956375,0.04)
--(axis cs:1.08882565956375,0.05)
--(axis cs:1.09526002973438,0.05)
--(axis cs:1.09526002973438,0.06)
--(axis cs:1.09930932743407,0.06)
--(axis cs:1.09930932743407,0.07)
--(axis cs:1.11253009235931,0.07)
--(axis cs:1.11253009235931,0.08)
--(axis cs:1.11677226213238,0.08)
--(axis cs:1.11677226213238,0.09)
--(axis cs:1.12516147760008,0.09)
--(axis cs:1.12516147760008,0.1)
--(axis cs:1.12893630597127,0.1)
--(axis cs:1.12893630597127,0.11)
--(axis cs:1.1365757438162,0.11)
--(axis cs:1.1365757438162,0.12)
--(axis cs:1.13833325250955,0.12)
--(axis cs:1.13833325250955,0.13)
--(axis cs:1.1420690279462,0.13)
--(axis cs:1.1420690279462,0.14)
--(axis cs:1.15753521277659,0.14)
--(axis cs:1.15753521277659,0.15)
--(axis cs:1.15755037797814,0.15)
--(axis cs:1.15755037797814,0.16)
--(axis cs:1.16648762350803,0.16)
--(axis cs:1.16648762350803,0.17)
--(axis cs:1.17135299022595,0.17)
--(axis cs:1.17135299022595,0.18)
--(axis cs:1.17629874993734,0.18)
--(axis cs:1.17629874993734,0.19)
--(axis cs:1.18357237301743,0.19)
--(axis cs:1.18357237301743,0.2)
--(axis cs:1.19543642710455,0.2)
--(axis cs:1.19543642710455,0.21)
--(axis cs:1.19552847789091,0.21)
--(axis cs:1.19552847789091,0.22)
--(axis cs:1.22185904574966,0.22)
--(axis cs:1.22185904574966,0.23)
--(axis cs:1.22744850561964,0.23)
--(axis cs:1.22744850561964,0.24)
--(axis cs:1.23717238030846,0.24)
--(axis cs:1.23717238030846,0.25)
--(axis cs:1.24733524376051,0.25)
--(axis cs:1.24733524376051,0.26)
--(axis cs:1.25067812476217,0.26)
--(axis cs:1.25067812476217,0.27)
--(axis cs:1.27527882389014,0.27)
--(axis cs:1.27527882389014,0.28)
--(axis cs:1.29137056201356,0.28)
--(axis cs:1.29137056201356,0.29)
--(axis cs:1.30040461851508,0.29)
--(axis cs:1.30040461851508,0.3)
--(axis cs:1.30570743336619,0.3)
--(axis cs:1.30570743336619,0.31)
--(axis cs:1.32162068759433,0.31)
--(axis cs:1.32162068759433,0.32)
--(axis cs:1.32227062686017,0.32)
--(axis cs:1.32227062686017,0.33)
--(axis cs:1.32557199946245,0.33)
--(axis cs:1.32557199946245,0.34)
--(axis cs:1.32852759478272,0.34)
--(axis cs:1.32852759478272,0.35)
--(axis cs:1.33018241700974,0.35)
--(axis cs:1.33018241700974,0.36)
--(axis cs:1.33356385045097,0.36)
--(axis cs:1.33356385045097,0.37)
--(axis cs:1.34025339748371,0.37)
--(axis cs:1.34025339748371,0.38)
--(axis cs:1.34197470500091,0.38)
--(axis cs:1.34197470500091,0.39)
--(axis cs:1.34559818678714,0.39)
--(axis cs:1.34559818678714,0.4)
--(axis cs:1.34640924144126,0.4)
--(axis cs:1.34640924144126,0.41)
--(axis cs:1.35917130469661,0.41)
--(axis cs:1.35917130469661,0.42)
--(axis cs:1.3629790232264,0.42)
--(axis cs:1.3629790232264,0.43)
--(axis cs:1.37317359779307,0.43)
--(axis cs:1.37317359779307,0.44)
--(axis cs:1.39213938519459,0.44)
--(axis cs:1.39213938519459,0.45)
--(axis cs:1.40644519148099,0.45)
--(axis cs:1.40644519148099,0.46)
--(axis cs:1.40810794108239,0.46)
--(axis cs:1.40810794108239,0.47)
--(axis cs:1.40897490506678,0.47)
--(axis cs:1.40897490506678,0.48)
--(axis cs:1.41701488354736,0.48)
--(axis cs:1.41701488354736,0.49)
--(axis cs:1.42719904663881,0.49)
--(axis cs:1.42719904663881,0.5)
--(axis cs:1.44361152227845,0.5)
--(axis cs:1.44361152227845,0.51)
--(axis cs:1.44930137528312,0.51)
--(axis cs:1.44930137528312,0.52)
--(axis cs:1.45398008358874,0.52)
--(axis cs:1.45398008358874,0.53)
--(axis cs:1.45869209866957,0.53)
--(axis cs:1.45869209866957,0.54)
--(axis cs:1.47877147994686,0.54)
--(axis cs:1.47877147994686,0.55)
--(axis cs:1.49171826258513,0.55)
--(axis cs:1.49171826258513,0.56)
--(axis cs:1.49964745551029,0.56)
--(axis cs:1.49964745551029,0.57)
--(axis cs:1.50426690759858,0.57)
--(axis cs:1.50426690759858,0.58)
--(axis cs:1.50973062917961,0.58)
--(axis cs:1.50973062917961,0.59)
--(axis cs:1.51656217292531,0.59)
--(axis cs:1.51656217292531,0.6)
--(axis cs:1.5341475413375,0.6)
--(axis cs:1.5341475413375,0.61)
--(axis cs:1.5368677160078,0.61)
--(axis cs:1.5368677160078,0.62)
--(axis cs:1.54044742314944,0.62)
--(axis cs:1.54044742314944,0.63)
--(axis cs:1.54316132787874,0.63)
--(axis cs:1.54316132787874,0.64)
--(axis cs:1.5442654400795,0.64)
--(axis cs:1.5442654400795,0.65)
--(axis cs:1.56270712699214,0.65)
--(axis cs:1.56270712699214,0.66)
--(axis cs:1.56395670392014,0.66)
--(axis cs:1.56395670392014,0.67)
--(axis cs:1.59300645743352,0.67)
--(axis cs:1.59300645743352,0.68)
--(axis cs:1.6001203290534,0.68)
--(axis cs:1.6001203290534,0.69)
--(axis cs:1.61877507122942,0.69)
--(axis cs:1.61877507122942,0.7)
--(axis cs:1.62121458313536,0.7)
--(axis cs:1.62121458313536,0.71)
--(axis cs:1.65451243383662,0.71)
--(axis cs:1.65451243383662,0.72)
--(axis cs:1.65549050833978,0.72)
--(axis cs:1.65549050833978,0.73)
--(axis cs:1.66065942653967,0.73)
--(axis cs:1.66065942653967,0.74)
--(axis cs:1.66768199478587,0.74)
--(axis cs:1.66768199478587,0.75)
--(axis cs:1.66996561446248,0.75)
--(axis cs:1.66996561446248,0.76)
--(axis cs:1.67767157209397,0.76)
--(axis cs:1.67767157209397,0.77)
--(axis cs:1.72008323323404,0.77)
--(axis cs:1.72008323323404,0.78)
--(axis cs:1.72461317210431,0.78)
--(axis cs:1.72461317210431,0.79)
--(axis cs:1.7248817740023,0.79)
--(axis cs:1.7248817740023,0.8)
--(axis cs:1.7265064327757,0.8)
--(axis cs:1.7265064327757,0.81)
--(axis cs:1.76175521454269,0.81)
--(axis cs:1.76175521454269,0.82)
--(axis cs:1.78206623730571,0.82)
--(axis cs:1.78206623730571,0.83)
--(axis cs:1.78661020974448,0.83)
--(axis cs:1.78661020974448,0.84)
--(axis cs:1.78992067264901,0.84)
--(axis cs:1.78992067264901,0.85)
--(axis cs:1.79914149618813,0.85)
--(axis cs:1.79914149618813,0.86)
--(axis cs:1.80932721372519,0.86)
--(axis cs:1.80932721372519,0.87)
--(axis cs:1.83138427869808,0.87)
--(axis cs:1.83138427869808,0.88)
--(axis cs:1.84158190256494,0.88)
--(axis cs:1.84158190256494,0.89)
--(axis cs:1.85490972738034,0.89)
--(axis cs:1.85490972738034,0.9)
--(axis cs:1.88135523443229,0.9)
--(axis cs:1.88135523443229,0.91)
--(axis cs:1.91330077180595,0.91)
--(axis cs:1.91330077180595,0.92)
--(axis cs:1.92549473149316,0.92)
--(axis cs:1.92549473149316,0.93)
--(axis cs:1.93355813015904,0.93)
--(axis cs:1.93355813015904,0.94)
--(axis cs:1.95449069861225,0.94)
--(axis cs:1.95449069861225,0.95)
--(axis cs:2.02280315752081,0.95)
--(axis cs:2.02280315752081,0.96)
--(axis cs:2.04322205286706,0.96)
--(axis cs:2.04322205286706,0.97)
--(axis cs:2.04812902247513,0.97)
--(axis cs:2.04812902247513,0.98)
--(axis cs:2.06289759791149,0.98)
--(axis cs:2.06289759791149,0.99)
--(axis cs:2.2403648590296,0.99)
--(axis cs:2.2403648590296,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_1.0_C_1000.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=1,C=10^3\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.336213813989394,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.336213813989394,0.01)
--(axis cs:0.356433116416157,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.356433116416157,0.02)
--(axis cs:0.384470244951912,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.384470244951912,0.03)
--(axis cs:0.388611878636527,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.388611878636527,0.04)
--(axis cs:0.395571211327707,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.395571211327707,0.05)
--(axis cs:0.406854851136999,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.406854851136999,0.06)
--(axis cs:0.416500752948389,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.416500752948389,0.07)
--(axis cs:0.417752480520483,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.417752480520483,0.08)
--(axis cs:0.427430766820388,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.427430766820388,0.09)
--(axis cs:0.432059981329876,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.432059981329876,0.1)
--(axis cs:0.438397834896654,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.438397834896654,0.11)
--(axis cs:0.441120297310401,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.441120297310401,0.12)
--(axis cs:0.446100579837255,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.446100579837255,0.13)
--(axis cs:0.446442787265209,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.446442787265209,0.14)
--(axis cs:0.447662609970663,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.447662609970663,0.15)
--(axis cs:0.456619628248443,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.456619628248443,0.16)
--(axis cs:0.456824777638012,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.456824777638012,0.17)
--(axis cs:0.459719679462549,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.459719679462549,0.18)
--(axis cs:0.461715749244843,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.461715749244843,0.19)
--(axis cs:0.461791820498133,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.461791820498133,0.2)
--(axis cs:0.461850815658916,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.461850815658916,0.21)
--(axis cs:0.467609125128488,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.467609125128488,0.22)
--(axis cs:0.469292011953203,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.469292011953203,0.23)
--(axis cs:0.47092689735121,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.47092689735121,0.24)
--(axis cs:0.473701440033564,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.473701440033564,0.25)
--(axis cs:0.474765361201095,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.474765361201095,0.26)
--(axis cs:0.475255092957128,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.475255092957128,0.27)
--(axis cs:0.48861769803164,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.48861769803164,0.28)
--(axis cs:0.4891726901448,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.4891726901448,0.29)
--(axis cs:0.489947280057935,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.489947280057935,0.3)
--(axis cs:0.490256559730366,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.490256559730366,0.31)
--(axis cs:0.492627681261039,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.492627681261039,0.32)
--(axis cs:0.498909578786185,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.498909578786185,0.33)
--(axis cs:0.499926225175081,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.499926225175081,0.34)
--(axis cs:0.50116982619602,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.50116982619602,0.35)
--(axis cs:0.501285353035706,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.501285353035706,0.36)
--(axis cs:0.502687034605574,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.502687034605574,0.37)
--(axis cs:0.509581655875491,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.509581655875491,0.38)
--(axis cs:0.509740421315272,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.509740421315272,0.39)
--(axis cs:0.516148520259725,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.516148520259725,0.4)
--(axis cs:0.517123726348021,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.517123726348021,0.41)
--(axis cs:0.519455057831209,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.519455057831209,0.42)
--(axis cs:0.522083803690056,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.522083803690056,0.43)
--(axis cs:0.522887957225994,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.522887957225994,0.44)
--(axis cs:0.53004138335428,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.53004138335428,0.45)
--(axis cs:0.531349162757375,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.531349162757375,0.46)
--(axis cs:0.532517049228228,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.532517049228228,0.47)
--(axis cs:0.532658521917992,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.532658521917992,0.48)
--(axis cs:0.538396900104416,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.538396900104416,0.49)
--(axis cs:0.543709851104547,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.543709851104547,0.5)
--(axis cs:0.547449094470196,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.547449094470196,0.51)
--(axis cs:0.548256505026172,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.548256505026172,0.52)
--(axis cs:0.548359754526763,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.548359754526763,0.53)
--(axis cs:0.554641215673378,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.554641215673378,0.54)
--(axis cs:0.555700663101457,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.555700663101457,0.55)
--(axis cs:0.557517841421314,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.557517841421314,0.56)
--(axis cs:0.558232463521358,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.558232463521358,0.57)
--(axis cs:0.561726675761953,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.561726675761953,0.58)
--(axis cs:0.563885589135658,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.563885589135658,0.59)
--(axis cs:0.570968861860766,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.570968861860766,0.6)
--(axis cs:0.572371424118052,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.572371424118052,0.61)
--(axis cs:0.572536949366006,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.572536949366006,0.62)
--(axis cs:0.575443682586797,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.575443682586797,0.63)
--(axis cs:0.575767655111682,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.575767655111682,0.64)
--(axis cs:0.583600051318596,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.583600051318596,0.65)
--(axis cs:0.585505071231008,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.585505071231008,0.66)
--(axis cs:0.58584469161397,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.58584469161397,0.67)
--(axis cs:0.586263988726803,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.586263988726803,0.68)
--(axis cs:0.586309411881777,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.586309411881777,0.69)
--(axis cs:0.588732691336824,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.588732691336824,0.7)
--(axis cs:0.589964541539958,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.589964541539958,0.71)
--(axis cs:0.593086692831142,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.593086692831142,0.72)
--(axis cs:0.593102575757164,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.593102575757164,0.73)
--(axis cs:0.594221469607805,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.594221469607805,0.74)
--(axis cs:0.594263585659189,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.594263585659189,0.75)
--(axis cs:0.596781877498121,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.596781877498121,0.76)
--(axis cs:0.600228591996989,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.600228591996989,0.77)
--(axis cs:0.603343776159037,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.603343776159037,0.78)
--(axis cs:0.606418091838701,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.606418091838701,0.79)
--(axis cs:0.608541862263944,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.608541862263944,0.8)
--(axis cs:0.609013172965498,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.609013172965498,0.81)
--(axis cs:0.611686264787312,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.611686264787312,0.82)
--(axis cs:0.615254951263416,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.615254951263416,0.83)
--(axis cs:0.617035486497181,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.617035486497181,0.84)
--(axis cs:0.618681083311399,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.618681083311399,0.85)
--(axis cs:0.61922671816896,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.61922671816896,0.86)
--(axis cs:0.624379186654628,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.624379186654628,0.87)
--(axis cs:0.627819878276876,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.627819878276876,0.88)
--(axis cs:0.628903496699207,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.628903496699207,0.89)
--(axis cs:0.629186902659033,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.629186902659033,0.9)
--(axis cs:0.629929260683324,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.629929260683324,0.91)
--(axis cs:0.631829584406962,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.631829584406962,0.92)
--(axis cs:0.637585315561478,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.637585315561478,0.93)
--(axis cs:0.644678563500685,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.644678563500685,0.94)
--(axis cs:0.649633686596259,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.649633686596259,0.95)
--(axis cs:0.650894011874971,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.650894011874971,0.96)
--(axis cs:0.664588777142256,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.664588777142256,0.97)
--(axis cs:0.672034764155897,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.672034764155897,0.98)
--(axis cs:0.681147323204026,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.681147323204026,0.99)
--(axis cs:0.68377570627202,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.68377570627202,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.336213813989394,0)
--(axis cs:0.336213813989394,0.01)
--(axis cs:0.356433116416157,0.01)
--(axis cs:0.356433116416157,0.02)
--(axis cs:0.384470244951912,0.02)
--(axis cs:0.384470244951912,0.03)
--(axis cs:0.388611878636527,0.03)
--(axis cs:0.388611878636527,0.04)
--(axis cs:0.395571211327707,0.04)
--(axis cs:0.395571211327707,0.05)
--(axis cs:0.406854851136999,0.05)
--(axis cs:0.406854851136999,0.06)
--(axis cs:0.416500752948389,0.06)
--(axis cs:0.416500752948389,0.07)
--(axis cs:0.417752480520483,0.07)
--(axis cs:0.417752480520483,0.08)
--(axis cs:0.427430766820388,0.08)
--(axis cs:0.427430766820388,0.09)
--(axis cs:0.432059981329876,0.09)
--(axis cs:0.432059981329876,0.1)
--(axis cs:0.438397834896654,0.1)
--(axis cs:0.438397834896654,0.11)
--(axis cs:0.441120297310401,0.11)
--(axis cs:0.441120297310401,0.12)
--(axis cs:0.446100579837255,0.12)
--(axis cs:0.446100579837255,0.13)
--(axis cs:0.446442787265209,0.13)
--(axis cs:0.446442787265209,0.14)
--(axis cs:0.447662609970663,0.14)
--(axis cs:0.447662609970663,0.15)
--(axis cs:0.456619628248443,0.15)
--(axis cs:0.456619628248443,0.16)
--(axis cs:0.456824777638012,0.16)
--(axis cs:0.456824777638012,0.17)
--(axis cs:0.459719679462549,0.17)
--(axis cs:0.459719679462549,0.18)
--(axis cs:0.461715749244843,0.18)
--(axis cs:0.461715749244843,0.19)
--(axis cs:0.461791820498133,0.19)
--(axis cs:0.461791820498133,0.2)
--(axis cs:0.461850815658916,0.2)
--(axis cs:0.461850815658916,0.21)
--(axis cs:0.467609125128488,0.21)
--(axis cs:0.467609125128488,0.22)
--(axis cs:0.469292011953203,0.22)
--(axis cs:0.469292011953203,0.23)
--(axis cs:0.47092689735121,0.23)
--(axis cs:0.47092689735121,0.24)
--(axis cs:0.473701440033564,0.24)
--(axis cs:0.473701440033564,0.25)
--(axis cs:0.474765361201095,0.25)
--(axis cs:0.474765361201095,0.26)
--(axis cs:0.475255092957128,0.26)
--(axis cs:0.475255092957128,0.27)
--(axis cs:0.48861769803164,0.27)
--(axis cs:0.48861769803164,0.28)
--(axis cs:0.4891726901448,0.28)
--(axis cs:0.4891726901448,0.29)
--(axis cs:0.489947280057935,0.29)
--(axis cs:0.489947280057935,0.3)
--(axis cs:0.490256559730366,0.3)
--(axis cs:0.490256559730366,0.31)
--(axis cs:0.492627681261039,0.31)
--(axis cs:0.492627681261039,0.32)
--(axis cs:0.498909578786185,0.32)
--(axis cs:0.498909578786185,0.33)
--(axis cs:0.499926225175081,0.33)
--(axis cs:0.499926225175081,0.34)
--(axis cs:0.50116982619602,0.34)
--(axis cs:0.50116982619602,0.35)
--(axis cs:0.501285353035706,0.35)
--(axis cs:0.501285353035706,0.36)
--(axis cs:0.502687034605574,0.36)
--(axis cs:0.502687034605574,0.37)
--(axis cs:0.509581655875491,0.37)
--(axis cs:0.509581655875491,0.38)
--(axis cs:0.509740421315272,0.38)
--(axis cs:0.509740421315272,0.39)
--(axis cs:0.516148520259725,0.39)
--(axis cs:0.516148520259725,0.4)
--(axis cs:0.517123726348021,0.4)
--(axis cs:0.517123726348021,0.41)
--(axis cs:0.519455057831209,0.41)
--(axis cs:0.519455057831209,0.42)
--(axis cs:0.522083803690056,0.42)
--(axis cs:0.522083803690056,0.43)
--(axis cs:0.522887957225994,0.43)
--(axis cs:0.522887957225994,0.44)
--(axis cs:0.53004138335428,0.44)
--(axis cs:0.53004138335428,0.45)
--(axis cs:0.531349162757375,0.45)
--(axis cs:0.531349162757375,0.46)
--(axis cs:0.532517049228228,0.46)
--(axis cs:0.532517049228228,0.47)
--(axis cs:0.532658521917992,0.47)
--(axis cs:0.532658521917992,0.48)
--(axis cs:0.538396900104416,0.48)
--(axis cs:0.538396900104416,0.49)
--(axis cs:0.543709851104547,0.49)
--(axis cs:0.543709851104547,0.5)
--(axis cs:0.547449094470196,0.5)
--(axis cs:0.547449094470196,0.51)
--(axis cs:0.548256505026172,0.51)
--(axis cs:0.548256505026172,0.52)
--(axis cs:0.548359754526763,0.52)
--(axis cs:0.548359754526763,0.53)
--(axis cs:0.554641215673378,0.53)
--(axis cs:0.554641215673378,0.54)
--(axis cs:0.555700663101457,0.54)
--(axis cs:0.555700663101457,0.55)
--(axis cs:0.557517841421314,0.55)
--(axis cs:0.557517841421314,0.56)
--(axis cs:0.558232463521358,0.56)
--(axis cs:0.558232463521358,0.57)
--(axis cs:0.561726675761953,0.57)
--(axis cs:0.561726675761953,0.58)
--(axis cs:0.563885589135658,0.58)
--(axis cs:0.563885589135658,0.59)
--(axis cs:0.570968861860766,0.59)
--(axis cs:0.570968861860766,0.6)
--(axis cs:0.572371424118052,0.6)
--(axis cs:0.572371424118052,0.61)
--(axis cs:0.572536949366006,0.61)
--(axis cs:0.572536949366006,0.62)
--(axis cs:0.575443682586797,0.62)
--(axis cs:0.575443682586797,0.63)
--(axis cs:0.575767655111682,0.63)
--(axis cs:0.575767655111682,0.64)
--(axis cs:0.583600051318596,0.64)
--(axis cs:0.583600051318596,0.65)
--(axis cs:0.585505071231008,0.65)
--(axis cs:0.585505071231008,0.66)
--(axis cs:0.58584469161397,0.66)
--(axis cs:0.58584469161397,0.67)
--(axis cs:0.586263988726803,0.67)
--(axis cs:0.586263988726803,0.68)
--(axis cs:0.586309411881777,0.68)
--(axis cs:0.586309411881777,0.69)
--(axis cs:0.588732691336824,0.69)
--(axis cs:0.588732691336824,0.7)
--(axis cs:0.589964541539958,0.7)
--(axis cs:0.589964541539958,0.71)
--(axis cs:0.593086692831142,0.71)
--(axis cs:0.593086692831142,0.72)
--(axis cs:0.593102575757164,0.72)
--(axis cs:0.593102575757164,0.73)
--(axis cs:0.594221469607805,0.73)
--(axis cs:0.594221469607805,0.74)
--(axis cs:0.594263585659189,0.74)
--(axis cs:0.594263585659189,0.75)
--(axis cs:0.596781877498121,0.75)
--(axis cs:0.596781877498121,0.76)
--(axis cs:0.600228591996989,0.76)
--(axis cs:0.600228591996989,0.77)
--(axis cs:0.603343776159037,0.77)
--(axis cs:0.603343776159037,0.78)
--(axis cs:0.606418091838701,0.78)
--(axis cs:0.606418091838701,0.79)
--(axis cs:0.608541862263944,0.79)
--(axis cs:0.608541862263944,0.8)
--(axis cs:0.609013172965498,0.8)
--(axis cs:0.609013172965498,0.81)
--(axis cs:0.611686264787312,0.81)
--(axis cs:0.611686264787312,0.82)
--(axis cs:0.615254951263416,0.82)
--(axis cs:0.615254951263416,0.83)
--(axis cs:0.617035486497181,0.83)
--(axis cs:0.617035486497181,0.84)
--(axis cs:0.618681083311399,0.84)
--(axis cs:0.618681083311399,0.85)
--(axis cs:0.61922671816896,0.85)
--(axis cs:0.61922671816896,0.86)
--(axis cs:0.624379186654628,0.86)
--(axis cs:0.624379186654628,0.87)
--(axis cs:0.627819878276876,0.87)
--(axis cs:0.627819878276876,0.88)
--(axis cs:0.628903496699207,0.88)
--(axis cs:0.628903496699207,0.89)
--(axis cs:0.629186902659033,0.89)
--(axis cs:0.629186902659033,0.9)
--(axis cs:0.629929260683324,0.9)
--(axis cs:0.629929260683324,0.91)
--(axis cs:0.631829584406962,0.91)
--(axis cs:0.631829584406962,0.92)
--(axis cs:0.637585315561478,0.92)
--(axis cs:0.637585315561478,0.93)
--(axis cs:0.644678563500685,0.93)
--(axis cs:0.644678563500685,0.94)
--(axis cs:0.649633686596259,0.94)
--(axis cs:0.649633686596259,0.95)
--(axis cs:0.650894011874971,0.95)
--(axis cs:0.650894011874971,0.96)
--(axis cs:0.664588777142256,0.96)
--(axis cs:0.664588777142256,0.97)
--(axis cs:0.672034764155897,0.97)
--(axis cs:0.672034764155897,0.98)
--(axis cs:0.681147323204026,0.98)
--(axis cs:0.681147323204026,0.99)
--(axis cs:0.68377570627202,0.99)
--(axis cs:0.68377570627202,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.336025564566537,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.336025564566537,0.01)
--(axis cs:0.356533215012572,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.356533215012572,0.02)
--(axis cs:0.384900266307939,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.384900266307939,0.03)
--(axis cs:0.388551850369906,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.388551850369906,0.04)
--(axis cs:0.395589858691429,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.395589858691429,0.05)
--(axis cs:0.406891038309051,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.406891038309051,0.06)
--(axis cs:0.416425852241957,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.416425852241957,0.07)
--(axis cs:0.417299768944229,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.417299768944229,0.08)
--(axis cs:0.427377157930492,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.427377157930492,0.09)
--(axis cs:0.432010722928159,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.432010722928159,0.1)
--(axis cs:0.438410338106602,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.438410338106602,0.11)
--(axis cs:0.440767276433401,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.440767276433401,0.12)
--(axis cs:0.446481164422748,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.446481164422748,0.13)
--(axis cs:0.44664657532668,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.44664657532668,0.14)
--(axis cs:0.447474344451739,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.447474344451739,0.15)
--(axis cs:0.456492615312427,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.456492615312427,0.16)
--(axis cs:0.456568469773589,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.456568469773589,0.17)
--(axis cs:0.459507974853678,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.459507974853678,0.18)
--(axis cs:0.461613254033865,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.461613254033865,0.19)
--(axis cs:0.461881713260504,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.461881713260504,0.2)
--(axis cs:0.462027114726822,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.462027114726822,0.21)
--(axis cs:0.467404021974732,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.467404021974732,0.22)
--(axis cs:0.469148959032004,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.469148959032004,0.23)
--(axis cs:0.470689986829125,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.470689986829125,0.24)
--(axis cs:0.473553443919838,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.473553443919838,0.25)
--(axis cs:0.474738043749932,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.474738043749932,0.26)
--(axis cs:0.47542889339874,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.47542889339874,0.27)
--(axis cs:0.488853168943211,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.488853168943211,0.28)
--(axis cs:0.489211780690199,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.489211780690199,0.29)
--(axis cs:0.489805813077631,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.489805813077631,0.3)
--(axis cs:0.490028689844996,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.490028689844996,0.31)
--(axis cs:0.492598680587342,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.492598680587342,0.32)
--(axis cs:0.498836065405972,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.498836065405972,0.33)
--(axis cs:0.499719906531453,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.499719906531453,0.34)
--(axis cs:0.501196756081363,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.501196756081363,0.35)
--(axis cs:0.501436351621736,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.501436351621736,0.36)
--(axis cs:0.502986458097289,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.502986458097289,0.37)
--(axis cs:0.509900977495937,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.509900977495937,0.38)
--(axis cs:0.510060068710116,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.510060068710116,0.39)
--(axis cs:0.516331954699662,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.516331954699662,0.4)
--(axis cs:0.517031119408188,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.517031119408188,0.41)
--(axis cs:0.519615586306959,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.519615586306959,0.42)
--(axis cs:0.522012751202374,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.522012751202374,0.43)
--(axis cs:0.522951658163104,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.522951658163104,0.44)
--(axis cs:0.530065199082204,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.530065199082204,0.45)
--(axis cs:0.531710182795434,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.531710182795434,0.46)
--(axis cs:0.532282324772466,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.532282324772466,0.47)
--(axis cs:0.53253793976695,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.53253793976695,0.48)
--(axis cs:0.538686022773827,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.538686022773827,0.49)
--(axis cs:0.543355930931636,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.543355930931636,0.5)
--(axis cs:0.5474521989554,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.5474521989554,0.51)
--(axis cs:0.547985265638026,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.547985265638026,0.52)
--(axis cs:0.548182950756341,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.548182950756341,0.53)
--(axis cs:0.554881069725782,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.554881069725782,0.54)
--(axis cs:0.555876306785294,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.555876306785294,0.55)
--(axis cs:0.557023620290634,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.557023620290634,0.56)
--(axis cs:0.558306350233044,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.558306350233044,0.57)
--(axis cs:0.561618602053997,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.561618602053997,0.58)
--(axis cs:0.563997206962963,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.563997206962963,0.59)
--(axis cs:0.570989289371964,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.570989289371964,0.6)
--(axis cs:0.572641198191264,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.572641198191264,0.61)
--(axis cs:0.572807074053295,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.572807074053295,0.62)
--(axis cs:0.575511359598952,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.575511359598952,0.63)
--(axis cs:0.575765787570174,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.575765787570174,0.64)
--(axis cs:0.583846026827193,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.583846026827193,0.65)
--(axis cs:0.585425334407082,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.585425334407082,0.66)
--(axis cs:0.585537290964879,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.585537290964879,0.67)
--(axis cs:0.586332629572941,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.586332629572941,0.68)
--(axis cs:0.58645062921056,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.58645062921056,0.69)
--(axis cs:0.588778760477272,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.588778760477272,0.7)
--(axis cs:0.589870378640613,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.589870378640613,0.71)
--(axis cs:0.592540851036094,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.592540851036094,0.72)
--(axis cs:0.59296363971211,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.59296363971211,0.73)
--(axis cs:0.594161646111452,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.594161646111452,0.74)
--(axis cs:0.594725500187865,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.594725500187865,0.75)
--(axis cs:0.597047329630178,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.597047329630178,0.76)
--(axis cs:0.60017323239399,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.60017323239399,0.77)
--(axis cs:0.60369427206865,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.60369427206865,0.78)
--(axis cs:0.606543277535672,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.606543277535672,0.79)
--(axis cs:0.608401349513599,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.608401349513599,0.8)
--(axis cs:0.608611256087255,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.608611256087255,0.81)
--(axis cs:0.61154011345782,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.61154011345782,0.82)
--(axis cs:0.615133452420801,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.615133452420801,0.83)
--(axis cs:0.616967091515639,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.616967091515639,0.84)
--(axis cs:0.618651999779612,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.618651999779612,0.85)
--(axis cs:0.619658053418481,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.619658053418481,0.86)
--(axis cs:0.624640373326831,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.624640373326831,0.87)
--(axis cs:0.627655337914587,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.627655337914587,0.88)
--(axis cs:0.629071181741987,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.629071181741987,0.89)
--(axis cs:0.629576290632626,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.629576290632626,0.9)
--(axis cs:0.629792490553959,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.629792490553959,0.91)
--(axis cs:0.631586082439561,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.631586082439561,0.92)
--(axis cs:0.63760489462692,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.63760489462692,0.93)
--(axis cs:0.644913795127035,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.644913795127035,0.94)
--(axis cs:0.648959554091876,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.648959554091876,0.95)
--(axis cs:0.650917963955075,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.650917963955075,0.96)
--(axis cs:0.664531079264146,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.664531079264146,0.97)
--(axis cs:0.6722453466819,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.6722453466819,0.98)
--(axis cs:0.681509416969011,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.681509416969011,0.99)
--(axis cs:0.683844596076438,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.683844596076438,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.336025564566537,0)
--(axis cs:0.336025564566537,0.01)
--(axis cs:0.356533215012572,0.01)
--(axis cs:0.356533215012572,0.02)
--(axis cs:0.384900266307939,0.02)
--(axis cs:0.384900266307939,0.03)
--(axis cs:0.388551850369906,0.03)
--(axis cs:0.388551850369906,0.04)
--(axis cs:0.395589858691429,0.04)
--(axis cs:0.395589858691429,0.05)
--(axis cs:0.406891038309051,0.05)
--(axis cs:0.406891038309051,0.06)
--(axis cs:0.416425852241957,0.06)
--(axis cs:0.416425852241957,0.07)
--(axis cs:0.417299768944229,0.07)
--(axis cs:0.417299768944229,0.08)
--(axis cs:0.427377157930492,0.08)
--(axis cs:0.427377157930492,0.09)
--(axis cs:0.432010722928159,0.09)
--(axis cs:0.432010722928159,0.1)
--(axis cs:0.438410338106602,0.1)
--(axis cs:0.438410338106602,0.11)
--(axis cs:0.440767276433401,0.11)
--(axis cs:0.440767276433401,0.12)
--(axis cs:0.446481164422748,0.12)
--(axis cs:0.446481164422748,0.13)
--(axis cs:0.44664657532668,0.13)
--(axis cs:0.44664657532668,0.14)
--(axis cs:0.447474344451739,0.14)
--(axis cs:0.447474344451739,0.15)
--(axis cs:0.456492615312427,0.15)
--(axis cs:0.456492615312427,0.16)
--(axis cs:0.456568469773589,0.16)
--(axis cs:0.456568469773589,0.17)
--(axis cs:0.459507974853678,0.17)
--(axis cs:0.459507974853678,0.18)
--(axis cs:0.461613254033865,0.18)
--(axis cs:0.461613254033865,0.19)
--(axis cs:0.461881713260504,0.19)
--(axis cs:0.461881713260504,0.2)
--(axis cs:0.462027114726822,0.2)
--(axis cs:0.462027114726822,0.21)
--(axis cs:0.467404021974732,0.21)
--(axis cs:0.467404021974732,0.22)
--(axis cs:0.469148959032004,0.22)
--(axis cs:0.469148959032004,0.23)
--(axis cs:0.470689986829125,0.23)
--(axis cs:0.470689986829125,0.24)
--(axis cs:0.473553443919838,0.24)
--(axis cs:0.473553443919838,0.25)
--(axis cs:0.474738043749932,0.25)
--(axis cs:0.474738043749932,0.26)
--(axis cs:0.47542889339874,0.26)
--(axis cs:0.47542889339874,0.27)
--(axis cs:0.488853168943211,0.27)
--(axis cs:0.488853168943211,0.28)
--(axis cs:0.489211780690199,0.28)
--(axis cs:0.489211780690199,0.29)
--(axis cs:0.489805813077631,0.29)
--(axis cs:0.489805813077631,0.3)
--(axis cs:0.490028689844996,0.3)
--(axis cs:0.490028689844996,0.31)
--(axis cs:0.492598680587342,0.31)
--(axis cs:0.492598680587342,0.32)
--(axis cs:0.498836065405972,0.32)
--(axis cs:0.498836065405972,0.33)
--(axis cs:0.499719906531453,0.33)
--(axis cs:0.499719906531453,0.34)
--(axis cs:0.501196756081363,0.34)
--(axis cs:0.501196756081363,0.35)
--(axis cs:0.501436351621736,0.35)
--(axis cs:0.501436351621736,0.36)
--(axis cs:0.502986458097289,0.36)
--(axis cs:0.502986458097289,0.37)
--(axis cs:0.509900977495937,0.37)
--(axis cs:0.509900977495937,0.38)
--(axis cs:0.510060068710116,0.38)
--(axis cs:0.510060068710116,0.39)
--(axis cs:0.516331954699662,0.39)
--(axis cs:0.516331954699662,0.4)
--(axis cs:0.517031119408188,0.4)
--(axis cs:0.517031119408188,0.41)
--(axis cs:0.519615586306959,0.41)
--(axis cs:0.519615586306959,0.42)
--(axis cs:0.522012751202374,0.42)
--(axis cs:0.522012751202374,0.43)
--(axis cs:0.522951658163104,0.43)
--(axis cs:0.522951658163104,0.44)
--(axis cs:0.530065199082204,0.44)
--(axis cs:0.530065199082204,0.45)
--(axis cs:0.531710182795434,0.45)
--(axis cs:0.531710182795434,0.46)
--(axis cs:0.532282324772466,0.46)
--(axis cs:0.532282324772466,0.47)
--(axis cs:0.53253793976695,0.47)
--(axis cs:0.53253793976695,0.48)
--(axis cs:0.538686022773827,0.48)
--(axis cs:0.538686022773827,0.49)
--(axis cs:0.543355930931636,0.49)
--(axis cs:0.543355930931636,0.5)
--(axis cs:0.5474521989554,0.5)
--(axis cs:0.5474521989554,0.51)
--(axis cs:0.547985265638026,0.51)
--(axis cs:0.547985265638026,0.52)
--(axis cs:0.548182950756341,0.52)
--(axis cs:0.548182950756341,0.53)
--(axis cs:0.554881069725782,0.53)
--(axis cs:0.554881069725782,0.54)
--(axis cs:0.555876306785294,0.54)
--(axis cs:0.555876306785294,0.55)
--(axis cs:0.557023620290634,0.55)
--(axis cs:0.557023620290634,0.56)
--(axis cs:0.558306350233044,0.56)
--(axis cs:0.558306350233044,0.57)
--(axis cs:0.561618602053997,0.57)
--(axis cs:0.561618602053997,0.58)
--(axis cs:0.563997206962963,0.58)
--(axis cs:0.563997206962963,0.59)
--(axis cs:0.570989289371964,0.59)
--(axis cs:0.570989289371964,0.6)
--(axis cs:0.572641198191264,0.6)
--(axis cs:0.572641198191264,0.61)
--(axis cs:0.572807074053295,0.61)
--(axis cs:0.572807074053295,0.62)
--(axis cs:0.575511359598952,0.62)
--(axis cs:0.575511359598952,0.63)
--(axis cs:0.575765787570174,0.63)
--(axis cs:0.575765787570174,0.64)
--(axis cs:0.583846026827193,0.64)
--(axis cs:0.583846026827193,0.65)
--(axis cs:0.585425334407082,0.65)
--(axis cs:0.585425334407082,0.66)
--(axis cs:0.585537290964879,0.66)
--(axis cs:0.585537290964879,0.67)
--(axis cs:0.586332629572941,0.67)
--(axis cs:0.586332629572941,0.68)
--(axis cs:0.58645062921056,0.68)
--(axis cs:0.58645062921056,0.69)
--(axis cs:0.588778760477272,0.69)
--(axis cs:0.588778760477272,0.7)
--(axis cs:0.589870378640613,0.7)
--(axis cs:0.589870378640613,0.71)
--(axis cs:0.592540851036094,0.71)
--(axis cs:0.592540851036094,0.72)
--(axis cs:0.59296363971211,0.72)
--(axis cs:0.59296363971211,0.73)
--(axis cs:0.594161646111452,0.73)
--(axis cs:0.594161646111452,0.74)
--(axis cs:0.594725500187865,0.74)
--(axis cs:0.594725500187865,0.75)
--(axis cs:0.597047329630178,0.75)
--(axis cs:0.597047329630178,0.76)
--(axis cs:0.60017323239399,0.76)
--(axis cs:0.60017323239399,0.77)
--(axis cs:0.60369427206865,0.77)
--(axis cs:0.60369427206865,0.78)
--(axis cs:0.606543277535672,0.78)
--(axis cs:0.606543277535672,0.79)
--(axis cs:0.608401349513599,0.79)
--(axis cs:0.608401349513599,0.8)
--(axis cs:0.608611256087255,0.8)
--(axis cs:0.608611256087255,0.81)
--(axis cs:0.61154011345782,0.81)
--(axis cs:0.61154011345782,0.82)
--(axis cs:0.615133452420801,0.82)
--(axis cs:0.615133452420801,0.83)
--(axis cs:0.616967091515639,0.83)
--(axis cs:0.616967091515639,0.84)
--(axis cs:0.618651999779612,0.84)
--(axis cs:0.618651999779612,0.85)
--(axis cs:0.619658053418481,0.85)
--(axis cs:0.619658053418481,0.86)
--(axis cs:0.624640373326831,0.86)
--(axis cs:0.624640373326831,0.87)
--(axis cs:0.627655337914587,0.87)
--(axis cs:0.627655337914587,0.88)
--(axis cs:0.629071181741987,0.88)
--(axis cs:0.629071181741987,0.89)
--(axis cs:0.629576290632626,0.89)
--(axis cs:0.629576290632626,0.9)
--(axis cs:0.629792490553959,0.9)
--(axis cs:0.629792490553959,0.91)
--(axis cs:0.631586082439561,0.91)
--(axis cs:0.631586082439561,0.92)
--(axis cs:0.63760489462692,0.92)
--(axis cs:0.63760489462692,0.93)
--(axis cs:0.644913795127035,0.93)
--(axis cs:0.644913795127035,0.94)
--(axis cs:0.648959554091876,0.94)
--(axis cs:0.648959554091876,0.95)
--(axis cs:0.650917963955075,0.95)
--(axis cs:0.650917963955075,0.96)
--(axis cs:0.664531079264146,0.96)
--(axis cs:0.664531079264146,0.97)
--(axis cs:0.6722453466819,0.97)
--(axis cs:0.6722453466819,0.98)
--(axis cs:0.681509416969011,0.98)
--(axis cs:0.681509416969011,0.99)
--(axis cs:0.683844596076438,0.99)
--(axis cs:0.683844596076438,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.839325086263608,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.839325086263608,0.01)
--(axis cs:0.99045425434869,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.99045425434869,0.02)
--(axis cs:1.01853974837491,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.01853974837491,0.03)
--(axis cs:1.01953276803597,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.01953276803597,0.04)
--(axis cs:1.03824586517913,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.03824586517913,0.05)
--(axis cs:1.07568431743778,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.07568431743778,0.06)
--(axis cs:1.09006508463888,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09006508463888,0.07)
--(axis cs:1.09350813670528,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09350813670528,0.08)
--(axis cs:1.10203275114746,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.10203275114746,0.09)
--(axis cs:1.10491498644077,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.10491498644077,0.1)
--(axis cs:1.12171708103278,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12171708103278,0.11)
--(axis cs:1.12654590054522,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12654590054522,0.12)
--(axis cs:1.12929934046964,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12929934046964,0.13)
--(axis cs:1.13168308457834,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13168308457834,0.14)
--(axis cs:1.14382651777002,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14382651777002,0.15)
--(axis cs:1.15293760357764,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15293760357764,0.16)
--(axis cs:1.15958296361382,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15958296361382,0.17)
--(axis cs:1.1642226460333,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.1642226460333,0.18)
--(axis cs:1.19217496445384,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19217496445384,0.19)
--(axis cs:1.20893946566017,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20893946566017,0.2)
--(axis cs:1.2276500029642,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2276500029642,0.21)
--(axis cs:1.23588188428609,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23588188428609,0.22)
--(axis cs:1.24016153880504,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24016153880504,0.23)
--(axis cs:1.24582115472367,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24582115472367,0.24)
--(axis cs:1.24998165128699,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24998165128699,0.25)
--(axis cs:1.26533428943912,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26533428943912,0.26)
--(axis cs:1.27605621387086,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27605621387086,0.27)
--(axis cs:1.3086443484333,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3086443484333,0.28)
--(axis cs:1.33419072808883,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33419072808883,0.29)
--(axis cs:1.34010891919345,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34010891919345,0.3)
--(axis cs:1.35154591034804,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35154591034804,0.31)
--(axis cs:1.35849247186034,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35849247186034,0.32)
--(axis cs:1.35928090607948,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35928090607948,0.33)
--(axis cs:1.37867490914147,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37867490914147,0.34)
--(axis cs:1.40705780514177,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40705780514177,0.35)
--(axis cs:1.40733374442719,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40733374442719,0.36)
--(axis cs:1.42527149329581,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42527149329581,0.37)
--(axis cs:1.43599656958687,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43599656958687,0.38)
--(axis cs:1.43705876009847,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43705876009847,0.39)
--(axis cs:1.44429627539699,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44429627539699,0.4)
--(axis cs:1.45443674015865,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45443674015865,0.41)
--(axis cs:1.47221473738052,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47221473738052,0.42)
--(axis cs:1.48392856256404,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48392856256404,0.43)
--(axis cs:1.48654570725565,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48654570725565,0.44)
--(axis cs:1.49229732910481,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49229732910481,0.45)
--(axis cs:1.49420337792412,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49420337792412,0.46)
--(axis cs:1.49784856428959,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49784856428959,0.47)
--(axis cs:1.51528004087006,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51528004087006,0.48)
--(axis cs:1.5232307230704,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5232307230704,0.49)
--(axis cs:1.52961861479346,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52961861479346,0.5)
--(axis cs:1.53060653665869,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53060653665869,0.51)
--(axis cs:1.54303982387421,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54303982387421,0.52)
--(axis cs:1.55299014621324,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55299014621324,0.53)
--(axis cs:1.55558069811283,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55558069811283,0.54)
--(axis cs:1.56536756022779,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56536756022779,0.55)
--(axis cs:1.56664866351807,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56664866351807,0.56)
--(axis cs:1.56797717858444,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56797717858444,0.57)
--(axis cs:1.57081665069436,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57081665069436,0.58)
--(axis cs:1.59731988190884,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59731988190884,0.59)
--(axis cs:1.6071525358576,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6071525358576,0.6)
--(axis cs:1.61994715053753,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61994715053753,0.61)
--(axis cs:1.62017578128966,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62017578128966,0.62)
--(axis cs:1.62378852061173,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62378852061173,0.63)
--(axis cs:1.6353838504942,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6353838504942,0.64)
--(axis cs:1.6435586139949,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6435586139949,0.65)
--(axis cs:1.65220318378539,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65220318378539,0.66)
--(axis cs:1.65508691750313,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65508691750313,0.67)
--(axis cs:1.66304605094777,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66304605094777,0.68)
--(axis cs:1.66647303254491,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66647303254491,0.69)
--(axis cs:1.67112698283454,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67112698283454,0.7)
--(axis cs:1.68015284328672,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68015284328672,0.71)
--(axis cs:1.69341273739915,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69341273739915,0.72)
--(axis cs:1.69977260025624,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69977260025624,0.73)
--(axis cs:1.70166826185575,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70166826185575,0.74)
--(axis cs:1.7029758573648,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7029758573648,0.75)
--(axis cs:1.70851913697891,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70851913697891,0.76)
--(axis cs:1.71335928888229,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71335928888229,0.77)
--(axis cs:1.71902013759917,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71902013759917,0.78)
--(axis cs:1.72020355994825,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72020355994825,0.79)
--(axis cs:1.72378938539722,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72378938539722,0.8)
--(axis cs:1.74782322726579,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74782322726579,0.81)
--(axis cs:1.75906571379867,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75906571379867,0.82)
--(axis cs:1.76543986735005,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76543986735005,0.83)
--(axis cs:1.77401084662623,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77401084662623,0.84)
--(axis cs:1.78907911158988,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78907911158988,0.85)
--(axis cs:1.78911355849439,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78911355849439,0.86)
--(axis cs:1.79221327059658,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79221327059658,0.87)
--(axis cs:1.81107000712451,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81107000712451,0.88)
--(axis cs:1.83903353645542,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83903353645542,0.89)
--(axis cs:1.84691610230826,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84691610230826,0.9)
--(axis cs:1.85350072501205,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85350072501205,0.91)
--(axis cs:1.89703889007076,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89703889007076,0.92)
--(axis cs:1.90809637874524,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.90809637874524,0.93)
--(axis cs:1.91438896195927,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.91438896195927,0.94)
--(axis cs:1.95155501319221,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.95155501319221,0.95)
--(axis cs:1.96796351246026,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.96796351246026,0.96)
--(axis cs:1.98594649968353,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.98594649968353,0.97)
--(axis cs:2.01540357165647,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.01540357165647,0.98)
--(axis cs:2.03402547559137,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.03402547559137,0.99)
--(axis cs:2.04187907541865,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.04187907541865,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.839325086263608,0)
--(axis cs:0.839325086263608,0.01)
--(axis cs:0.99045425434869,0.01)
--(axis cs:0.99045425434869,0.02)
--(axis cs:1.01853974837491,0.02)
--(axis cs:1.01853974837491,0.03)
--(axis cs:1.01953276803597,0.03)
--(axis cs:1.01953276803597,0.04)
--(axis cs:1.03824586517913,0.04)
--(axis cs:1.03824586517913,0.05)
--(axis cs:1.07568431743778,0.05)
--(axis cs:1.07568431743778,0.06)
--(axis cs:1.09006508463888,0.06)
--(axis cs:1.09006508463888,0.07)
--(axis cs:1.09350813670528,0.07)
--(axis cs:1.09350813670528,0.08)
--(axis cs:1.10203275114746,0.08)
--(axis cs:1.10203275114746,0.09)
--(axis cs:1.10491498644077,0.09)
--(axis cs:1.10491498644077,0.1)
--(axis cs:1.12171708103278,0.1)
--(axis cs:1.12171708103278,0.11)
--(axis cs:1.12654590054522,0.11)
--(axis cs:1.12654590054522,0.12)
--(axis cs:1.12929934046964,0.12)
--(axis cs:1.12929934046964,0.13)
--(axis cs:1.13168308457834,0.13)
--(axis cs:1.13168308457834,0.14)
--(axis cs:1.14382651777002,0.14)
--(axis cs:1.14382651777002,0.15)
--(axis cs:1.15293760357764,0.15)
--(axis cs:1.15293760357764,0.16)
--(axis cs:1.15958296361382,0.16)
--(axis cs:1.15958296361382,0.17)
--(axis cs:1.1642226460333,0.17)
--(axis cs:1.1642226460333,0.18)
--(axis cs:1.19217496445384,0.18)
--(axis cs:1.19217496445384,0.19)
--(axis cs:1.20893946566017,0.19)
--(axis cs:1.20893946566017,0.2)
--(axis cs:1.2276500029642,0.2)
--(axis cs:1.2276500029642,0.21)
--(axis cs:1.23588188428609,0.21)
--(axis cs:1.23588188428609,0.22)
--(axis cs:1.24016153880504,0.22)
--(axis cs:1.24016153880504,0.23)
--(axis cs:1.24582115472367,0.23)
--(axis cs:1.24582115472367,0.24)
--(axis cs:1.24998165128699,0.24)
--(axis cs:1.24998165128699,0.25)
--(axis cs:1.26533428943912,0.25)
--(axis cs:1.26533428943912,0.26)
--(axis cs:1.27605621387086,0.26)
--(axis cs:1.27605621387086,0.27)
--(axis cs:1.3086443484333,0.27)
--(axis cs:1.3086443484333,0.28)
--(axis cs:1.33419072808883,0.28)
--(axis cs:1.33419072808883,0.29)
--(axis cs:1.34010891919345,0.29)
--(axis cs:1.34010891919345,0.3)
--(axis cs:1.35154591034804,0.3)
--(axis cs:1.35154591034804,0.31)
--(axis cs:1.35849247186034,0.31)
--(axis cs:1.35849247186034,0.32)
--(axis cs:1.35928090607948,0.32)
--(axis cs:1.35928090607948,0.33)
--(axis cs:1.37867490914147,0.33)
--(axis cs:1.37867490914147,0.34)
--(axis cs:1.40705780514177,0.34)
--(axis cs:1.40705780514177,0.35)
--(axis cs:1.40733374442719,0.35)
--(axis cs:1.40733374442719,0.36)
--(axis cs:1.42527149329581,0.36)
--(axis cs:1.42527149329581,0.37)
--(axis cs:1.43599656958687,0.37)
--(axis cs:1.43599656958687,0.38)
--(axis cs:1.43705876009847,0.38)
--(axis cs:1.43705876009847,0.39)
--(axis cs:1.44429627539699,0.39)
--(axis cs:1.44429627539699,0.4)
--(axis cs:1.45443674015865,0.4)
--(axis cs:1.45443674015865,0.41)
--(axis cs:1.47221473738052,0.41)
--(axis cs:1.47221473738052,0.42)
--(axis cs:1.48392856256404,0.42)
--(axis cs:1.48392856256404,0.43)
--(axis cs:1.48654570725565,0.43)
--(axis cs:1.48654570725565,0.44)
--(axis cs:1.49229732910481,0.44)
--(axis cs:1.49229732910481,0.45)
--(axis cs:1.49420337792412,0.45)
--(axis cs:1.49420337792412,0.46)
--(axis cs:1.49784856428959,0.46)
--(axis cs:1.49784856428959,0.47)
--(axis cs:1.51528004087006,0.47)
--(axis cs:1.51528004087006,0.48)
--(axis cs:1.5232307230704,0.48)
--(axis cs:1.5232307230704,0.49)
--(axis cs:1.52961861479346,0.49)
--(axis cs:1.52961861479346,0.5)
--(axis cs:1.53060653665869,0.5)
--(axis cs:1.53060653665869,0.51)
--(axis cs:1.54303982387421,0.51)
--(axis cs:1.54303982387421,0.52)
--(axis cs:1.55299014621324,0.52)
--(axis cs:1.55299014621324,0.53)
--(axis cs:1.55558069811283,0.53)
--(axis cs:1.55558069811283,0.54)
--(axis cs:1.56536756022779,0.54)
--(axis cs:1.56536756022779,0.55)
--(axis cs:1.56664866351807,0.55)
--(axis cs:1.56664866351807,0.56)
--(axis cs:1.56797717858444,0.56)
--(axis cs:1.56797717858444,0.57)
--(axis cs:1.57081665069436,0.57)
--(axis cs:1.57081665069436,0.58)
--(axis cs:1.59731988190884,0.58)
--(axis cs:1.59731988190884,0.59)
--(axis cs:1.6071525358576,0.59)
--(axis cs:1.6071525358576,0.6)
--(axis cs:1.61994715053753,0.6)
--(axis cs:1.61994715053753,0.61)
--(axis cs:1.62017578128966,0.61)
--(axis cs:1.62017578128966,0.62)
--(axis cs:1.62378852061173,0.62)
--(axis cs:1.62378852061173,0.63)
--(axis cs:1.6353838504942,0.63)
--(axis cs:1.6353838504942,0.64)
--(axis cs:1.6435586139949,0.64)
--(axis cs:1.6435586139949,0.65)
--(axis cs:1.65220318378539,0.65)
--(axis cs:1.65220318378539,0.66)
--(axis cs:1.65508691750313,0.66)
--(axis cs:1.65508691750313,0.67)
--(axis cs:1.66304605094777,0.67)
--(axis cs:1.66304605094777,0.68)
--(axis cs:1.66647303254491,0.68)
--(axis cs:1.66647303254491,0.69)
--(axis cs:1.67112698283454,0.69)
--(axis cs:1.67112698283454,0.7)
--(axis cs:1.68015284328672,0.7)
--(axis cs:1.68015284328672,0.71)
--(axis cs:1.69341273739915,0.71)
--(axis cs:1.69341273739915,0.72)
--(axis cs:1.69977260025624,0.72)
--(axis cs:1.69977260025624,0.73)
--(axis cs:1.70166826185575,0.73)
--(axis cs:1.70166826185575,0.74)
--(axis cs:1.7029758573648,0.74)
--(axis cs:1.7029758573648,0.75)
--(axis cs:1.70851913697891,0.75)
--(axis cs:1.70851913697891,0.76)
--(axis cs:1.71335928888229,0.76)
--(axis cs:1.71335928888229,0.77)
--(axis cs:1.71902013759917,0.77)
--(axis cs:1.71902013759917,0.78)
--(axis cs:1.72020355994825,0.78)
--(axis cs:1.72020355994825,0.79)
--(axis cs:1.72378938539722,0.79)
--(axis cs:1.72378938539722,0.8)
--(axis cs:1.74782322726579,0.8)
--(axis cs:1.74782322726579,0.81)
--(axis cs:1.75906571379867,0.81)
--(axis cs:1.75906571379867,0.82)
--(axis cs:1.76543986735005,0.82)
--(axis cs:1.76543986735005,0.83)
--(axis cs:1.77401084662623,0.83)
--(axis cs:1.77401084662623,0.84)
--(axis cs:1.78907911158988,0.84)
--(axis cs:1.78907911158988,0.85)
--(axis cs:1.78911355849439,0.85)
--(axis cs:1.78911355849439,0.86)
--(axis cs:1.79221327059658,0.86)
--(axis cs:1.79221327059658,0.87)
--(axis cs:1.81107000712451,0.87)
--(axis cs:1.81107000712451,0.88)
--(axis cs:1.83903353645542,0.88)
--(axis cs:1.83903353645542,0.89)
--(axis cs:1.84691610230826,0.89)
--(axis cs:1.84691610230826,0.9)
--(axis cs:1.85350072501205,0.9)
--(axis cs:1.85350072501205,0.91)
--(axis cs:1.89703889007076,0.91)
--(axis cs:1.89703889007076,0.92)
--(axis cs:1.90809637874524,0.92)
--(axis cs:1.90809637874524,0.93)
--(axis cs:1.91438896195927,0.93)
--(axis cs:1.91438896195927,0.94)
--(axis cs:1.95155501319221,0.94)
--(axis cs:1.95155501319221,0.95)
--(axis cs:1.96796351246026,0.95)
--(axis cs:1.96796351246026,0.96)
--(axis cs:1.98594649968353,0.96)
--(axis cs:1.98594649968353,0.97)
--(axis cs:2.01540357165647,0.97)
--(axis cs:2.01540357165647,0.98)
--(axis cs:2.03402547559137,0.98)
--(axis cs:2.03402547559137,0.99)
--(axis cs:2.04187907541865,0.99)
--(axis cs:2.04187907541865,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_10.0_C_0.01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10,C=10^{-2}\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.948614559607222,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.948614559607222,0.01)
--(axis cs:0.952199857937771,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.952199857937771,0.02)
--(axis cs:0.992029703526352,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.992029703526352,0.03)
--(axis cs:0.996982215669739,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.996982215669739,0.04)
--(axis cs:1.09573372967515,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09573372967515,0.05)
--(axis cs:1.19021440553997,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19021440553997,0.06)
--(axis cs:1.19593872106787,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19593872106787,0.07)
--(axis cs:1.2237074576479,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2237074576479,0.08)
--(axis cs:1.22737086521509,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22737086521509,0.09)
--(axis cs:1.23270799383295,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23270799383295,0.1)
--(axis cs:1.23881235991757,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23881235991757,0.11)
--(axis cs:1.25607862588725,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25607862588725,0.12)
--(axis cs:1.26660097183414,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26660097183414,0.13)
--(axis cs:1.27062657427636,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27062657427636,0.14)
--(axis cs:1.27298386383493,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27298386383493,0.15)
--(axis cs:1.27687200061271,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27687200061271,0.16)
--(axis cs:1.2791756411105,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2791756411105,0.17)
--(axis cs:1.27948556850801,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27948556850801,0.18)
--(axis cs:1.29279962619951,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29279962619951,0.19)
--(axis cs:1.30798199665006,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30798199665006,0.2)
--(axis cs:1.3167850268118,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3167850268118,0.21)
--(axis cs:1.36204398885188,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36204398885188,0.22)
--(axis cs:1.36267270671482,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36267270671482,0.23)
--(axis cs:1.38959284267722,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38959284267722,0.24)
--(axis cs:1.39967591982951,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39967591982951,0.25)
--(axis cs:1.40039421276187,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40039421276187,0.26)
--(axis cs:1.40231007560285,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40231007560285,0.27)
--(axis cs:1.41323058194675,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41323058194675,0.28)
--(axis cs:1.41535950838797,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41535950838797,0.29)
--(axis cs:1.41620702062452,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41620702062452,0.3)
--(axis cs:1.4264669080288,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4264669080288,0.31)
--(axis cs:1.43561403885845,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43561403885845,0.32)
--(axis cs:1.44693033258512,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44693033258512,0.33)
--(axis cs:1.45271358324113,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45271358324113,0.34)
--(axis cs:1.45288258407589,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45288258407589,0.35)
--(axis cs:1.45528444988123,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45528444988123,0.36)
--(axis cs:1.46995325889063,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46995325889063,0.37)
--(axis cs:1.47392814427144,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47392814427144,0.38)
--(axis cs:1.47486486206323,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47486486206323,0.39)
--(axis cs:1.47730600940505,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47730600940505,0.4)
--(axis cs:1.48616553746848,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48616553746848,0.41)
--(axis cs:1.49606485284775,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49606485284775,0.42)
--(axis cs:1.49865608835651,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49865608835651,0.43)
--(axis cs:1.51344576287446,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51344576287446,0.44)
--(axis cs:1.51984089340277,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51984089340277,0.45)
--(axis cs:1.5230216796142,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5230216796142,0.46)
--(axis cs:1.52651634817357,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52651634817357,0.47)
--(axis cs:1.52868453646001,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52868453646001,0.48)
--(axis cs:1.53030382441874,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53030382441874,0.49)
--(axis cs:1.53262275792751,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53262275792751,0.5)
--(axis cs:1.53277669054662,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53277669054662,0.51)
--(axis cs:1.55680092888373,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55680092888373,0.52)
--(axis cs:1.55739902388412,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55739902388412,0.53)
--(axis cs:1.56003585108022,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56003585108022,0.54)
--(axis cs:1.56360260436874,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56360260436874,0.55)
--(axis cs:1.56377843259136,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56377843259136,0.56)
--(axis cs:1.5724866096205,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5724866096205,0.57)
--(axis cs:1.58313720428006,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58313720428006,0.58)
--(axis cs:1.58337245887616,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58337245887616,0.59)
--(axis cs:1.59262085461423,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59262085461423,0.6)
--(axis cs:1.60778085452614,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60778085452614,0.61)
--(axis cs:1.60783952514583,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60783952514583,0.62)
--(axis cs:1.61998946577553,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61998946577553,0.63)
--(axis cs:1.64667574210476,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64667574210476,0.64)
--(axis cs:1.65559854838382,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65559854838382,0.65)
--(axis cs:1.65841290944782,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65841290944782,0.66)
--(axis cs:1.67186664866756,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67186664866756,0.67)
--(axis cs:1.67499515409525,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67499515409525,0.68)
--(axis cs:1.67528939866681,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67528939866681,0.69)
--(axis cs:1.67833622933276,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67833622933276,0.7)
--(axis cs:1.68085078309508,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68085078309508,0.71)
--(axis cs:1.70015219347893,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70015219347893,0.72)
--(axis cs:1.70135132518883,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70135132518883,0.73)
--(axis cs:1.71090658601377,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71090658601377,0.74)
--(axis cs:1.71307333674588,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71307333674588,0.75)
--(axis cs:1.7147941814389,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7147941814389,0.76)
--(axis cs:1.71688630662244,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71688630662244,0.77)
--(axis cs:1.71917682568568,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71917682568568,0.78)
--(axis cs:1.72248388521534,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72248388521534,0.79)
--(axis cs:1.72399405107216,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72399405107216,0.8)
--(axis cs:1.75623575618209,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75623575618209,0.81)
--(axis cs:1.75705603288095,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75705603288095,0.82)
--(axis cs:1.76072648144611,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76072648144611,0.83)
--(axis cs:1.76782702725972,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76782702725972,0.84)
--(axis cs:1.77504132881878,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77504132881878,0.85)
--(axis cs:1.77714341482958,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77714341482958,0.86)
--(axis cs:1.78512891657355,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78512891657355,0.87)
--(axis cs:1.79243478926555,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79243478926555,0.88)
--(axis cs:1.79285984680708,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79285984680708,0.89)
--(axis cs:1.79288156111123,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79288156111123,0.9)
--(axis cs:1.79778821045283,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79778821045283,0.91)
--(axis cs:1.81131571614483,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81131571614483,0.92)
--(axis cs:1.82802860897386,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82802860897386,0.93)
--(axis cs:1.84760995129604,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84760995129604,0.94)
--(axis cs:1.85708091733956,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85708091733956,0.95)
--(axis cs:1.88598791299513,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88598791299513,0.96)
--(axis cs:1.90676183321202,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.90676183321202,0.97)
--(axis cs:1.96085106651081,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.96085106651081,0.98)
--(axis cs:2.09158100318015,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.09158100318015,0.99)
--(axis cs:2.12111944609363,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.12111944609363,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.948614559607222,0)
--(axis cs:0.948614559607222,0.01)
--(axis cs:0.952199857937771,0.01)
--(axis cs:0.952199857937771,0.02)
--(axis cs:0.992029703526352,0.02)
--(axis cs:0.992029703526352,0.03)
--(axis cs:0.996982215669739,0.03)
--(axis cs:0.996982215669739,0.04)
--(axis cs:1.09573372967515,0.04)
--(axis cs:1.09573372967515,0.05)
--(axis cs:1.19021440553997,0.05)
--(axis cs:1.19021440553997,0.06)
--(axis cs:1.19593872106787,0.06)
--(axis cs:1.19593872106787,0.07)
--(axis cs:1.2237074576479,0.07)
--(axis cs:1.2237074576479,0.08)
--(axis cs:1.22737086521509,0.08)
--(axis cs:1.22737086521509,0.09)
--(axis cs:1.23270799383295,0.09)
--(axis cs:1.23270799383295,0.1)
--(axis cs:1.23881235991757,0.1)
--(axis cs:1.23881235991757,0.11)
--(axis cs:1.25607862588725,0.11)
--(axis cs:1.25607862588725,0.12)
--(axis cs:1.26660097183414,0.12)
--(axis cs:1.26660097183414,0.13)
--(axis cs:1.27062657427636,0.13)
--(axis cs:1.27062657427636,0.14)
--(axis cs:1.27298386383493,0.14)
--(axis cs:1.27298386383493,0.15)
--(axis cs:1.27687200061271,0.15)
--(axis cs:1.27687200061271,0.16)
--(axis cs:1.2791756411105,0.16)
--(axis cs:1.2791756411105,0.17)
--(axis cs:1.27948556850801,0.17)
--(axis cs:1.27948556850801,0.18)
--(axis cs:1.29279962619951,0.18)
--(axis cs:1.29279962619951,0.19)
--(axis cs:1.30798199665006,0.19)
--(axis cs:1.30798199665006,0.2)
--(axis cs:1.3167850268118,0.2)
--(axis cs:1.3167850268118,0.21)
--(axis cs:1.36204398885188,0.21)
--(axis cs:1.36204398885188,0.22)
--(axis cs:1.36267270671482,0.22)
--(axis cs:1.36267270671482,0.23)
--(axis cs:1.38959284267722,0.23)
--(axis cs:1.38959284267722,0.24)
--(axis cs:1.39967591982951,0.24)
--(axis cs:1.39967591982951,0.25)
--(axis cs:1.40039421276187,0.25)
--(axis cs:1.40039421276187,0.26)
--(axis cs:1.40231007560285,0.26)
--(axis cs:1.40231007560285,0.27)
--(axis cs:1.41323058194675,0.27)
--(axis cs:1.41323058194675,0.28)
--(axis cs:1.41535950838797,0.28)
--(axis cs:1.41535950838797,0.29)
--(axis cs:1.41620702062452,0.29)
--(axis cs:1.41620702062452,0.3)
--(axis cs:1.4264669080288,0.3)
--(axis cs:1.4264669080288,0.31)
--(axis cs:1.43561403885845,0.31)
--(axis cs:1.43561403885845,0.32)
--(axis cs:1.44693033258512,0.32)
--(axis cs:1.44693033258512,0.33)
--(axis cs:1.45271358324113,0.33)
--(axis cs:1.45271358324113,0.34)
--(axis cs:1.45288258407589,0.34)
--(axis cs:1.45288258407589,0.35)
--(axis cs:1.45528444988123,0.35)
--(axis cs:1.45528444988123,0.36)
--(axis cs:1.46995325889063,0.36)
--(axis cs:1.46995325889063,0.37)
--(axis cs:1.47392814427144,0.37)
--(axis cs:1.47392814427144,0.38)
--(axis cs:1.47486486206323,0.38)
--(axis cs:1.47486486206323,0.39)
--(axis cs:1.47730600940505,0.39)
--(axis cs:1.47730600940505,0.4)
--(axis cs:1.48616553746848,0.4)
--(axis cs:1.48616553746848,0.41)
--(axis cs:1.49606485284775,0.41)
--(axis cs:1.49606485284775,0.42)
--(axis cs:1.49865608835651,0.42)
--(axis cs:1.49865608835651,0.43)
--(axis cs:1.51344576287446,0.43)
--(axis cs:1.51344576287446,0.44)
--(axis cs:1.51984089340277,0.44)
--(axis cs:1.51984089340277,0.45)
--(axis cs:1.5230216796142,0.45)
--(axis cs:1.5230216796142,0.46)
--(axis cs:1.52651634817357,0.46)
--(axis cs:1.52651634817357,0.47)
--(axis cs:1.52868453646001,0.47)
--(axis cs:1.52868453646001,0.48)
--(axis cs:1.53030382441874,0.48)
--(axis cs:1.53030382441874,0.49)
--(axis cs:1.53262275792751,0.49)
--(axis cs:1.53262275792751,0.5)
--(axis cs:1.53277669054662,0.5)
--(axis cs:1.53277669054662,0.51)
--(axis cs:1.55680092888373,0.51)
--(axis cs:1.55680092888373,0.52)
--(axis cs:1.55739902388412,0.52)
--(axis cs:1.55739902388412,0.53)
--(axis cs:1.56003585108022,0.53)
--(axis cs:1.56003585108022,0.54)
--(axis cs:1.56360260436874,0.54)
--(axis cs:1.56360260436874,0.55)
--(axis cs:1.56377843259136,0.55)
--(axis cs:1.56377843259136,0.56)
--(axis cs:1.5724866096205,0.56)
--(axis cs:1.5724866096205,0.57)
--(axis cs:1.58313720428006,0.57)
--(axis cs:1.58313720428006,0.58)
--(axis cs:1.58337245887616,0.58)
--(axis cs:1.58337245887616,0.59)
--(axis cs:1.59262085461423,0.59)
--(axis cs:1.59262085461423,0.6)
--(axis cs:1.60778085452614,0.6)
--(axis cs:1.60778085452614,0.61)
--(axis cs:1.60783952514583,0.61)
--(axis cs:1.60783952514583,0.62)
--(axis cs:1.61998946577553,0.62)
--(axis cs:1.61998946577553,0.63)
--(axis cs:1.64667574210476,0.63)
--(axis cs:1.64667574210476,0.64)
--(axis cs:1.65559854838382,0.64)
--(axis cs:1.65559854838382,0.65)
--(axis cs:1.65841290944782,0.65)
--(axis cs:1.65841290944782,0.66)
--(axis cs:1.67186664866756,0.66)
--(axis cs:1.67186664866756,0.67)
--(axis cs:1.67499515409525,0.67)
--(axis cs:1.67499515409525,0.68)
--(axis cs:1.67528939866681,0.68)
--(axis cs:1.67528939866681,0.69)
--(axis cs:1.67833622933276,0.69)
--(axis cs:1.67833622933276,0.7)
--(axis cs:1.68085078309508,0.7)
--(axis cs:1.68085078309508,0.71)
--(axis cs:1.70015219347893,0.71)
--(axis cs:1.70015219347893,0.72)
--(axis cs:1.70135132518883,0.72)
--(axis cs:1.70135132518883,0.73)
--(axis cs:1.71090658601377,0.73)
--(axis cs:1.71090658601377,0.74)
--(axis cs:1.71307333674588,0.74)
--(axis cs:1.71307333674588,0.75)
--(axis cs:1.7147941814389,0.75)
--(axis cs:1.7147941814389,0.76)
--(axis cs:1.71688630662244,0.76)
--(axis cs:1.71688630662244,0.77)
--(axis cs:1.71917682568568,0.77)
--(axis cs:1.71917682568568,0.78)
--(axis cs:1.72248388521534,0.78)
--(axis cs:1.72248388521534,0.79)
--(axis cs:1.72399405107216,0.79)
--(axis cs:1.72399405107216,0.8)
--(axis cs:1.75623575618209,0.8)
--(axis cs:1.75623575618209,0.81)
--(axis cs:1.75705603288095,0.81)
--(axis cs:1.75705603288095,0.82)
--(axis cs:1.76072648144611,0.82)
--(axis cs:1.76072648144611,0.83)
--(axis cs:1.76782702725972,0.83)
--(axis cs:1.76782702725972,0.84)
--(axis cs:1.77504132881878,0.84)
--(axis cs:1.77504132881878,0.85)
--(axis cs:1.77714341482958,0.85)
--(axis cs:1.77714341482958,0.86)
--(axis cs:1.78512891657355,0.86)
--(axis cs:1.78512891657355,0.87)
--(axis cs:1.79243478926555,0.87)
--(axis cs:1.79243478926555,0.88)
--(axis cs:1.79285984680708,0.88)
--(axis cs:1.79285984680708,0.89)
--(axis cs:1.79288156111123,0.89)
--(axis cs:1.79288156111123,0.9)
--(axis cs:1.79778821045283,0.9)
--(axis cs:1.79778821045283,0.91)
--(axis cs:1.81131571614483,0.91)
--(axis cs:1.81131571614483,0.92)
--(axis cs:1.82802860897386,0.92)
--(axis cs:1.82802860897386,0.93)
--(axis cs:1.84760995129604,0.93)
--(axis cs:1.84760995129604,0.94)
--(axis cs:1.85708091733956,0.94)
--(axis cs:1.85708091733956,0.95)
--(axis cs:1.88598791299513,0.95)
--(axis cs:1.88598791299513,0.96)
--(axis cs:1.90676183321202,0.96)
--(axis cs:1.90676183321202,0.97)
--(axis cs:1.96085106651081,0.97)
--(axis cs:1.96085106651081,0.98)
--(axis cs:2.09158100318015,0.98)
--(axis cs:2.09158100318015,0.99)
--(axis cs:2.12111944609363,0.99)
--(axis cs:2.12111944609363,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.992630636515352,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.992630636515352,0.01)
--(axis cs:1.13440710779007,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.13440710779007,0.02)
--(axis cs:1.16244311877925,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.16244311877925,0.03)
--(axis cs:1.1915134594056,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.1915134594056,0.04)
--(axis cs:1.19715638304226,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.19715638304226,0.05)
--(axis cs:1.2203133314067,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.2203133314067,0.06)
--(axis cs:1.25097647692345,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.25097647692345,0.07)
--(axis cs:1.28014288215731,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.28014288215731,0.08)
--(axis cs:1.28070525129189,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.28070525129189,0.09)
--(axis cs:1.30385102485855,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30385102485855,0.1)
--(axis cs:1.31511958226132,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.31511958226132,0.11)
--(axis cs:1.32233022631013,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32233022631013,0.12)
--(axis cs:1.3453140156176,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.3453140156176,0.13)
--(axis cs:1.34711875765266,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.34711875765266,0.14)
--(axis cs:1.35681653855915,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35681653855915,0.15)
--(axis cs:1.35869987767496,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35869987767496,0.16)
--(axis cs:1.36772716855393,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36772716855393,0.17)
--(axis cs:1.36915419365135,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36915419365135,0.18)
--(axis cs:1.37007678642971,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37007678642971,0.19)
--(axis cs:1.3700831886773,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.3700831886773,0.2)
--(axis cs:1.37027768049404,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37027768049404,0.21)
--(axis cs:1.37405239881061,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37405239881061,0.22)
--(axis cs:1.37921247820865,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37921247820865,0.23)
--(axis cs:1.38036140377873,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38036140377873,0.24)
--(axis cs:1.39194401705635,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39194401705635,0.25)
--(axis cs:1.39300390720113,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39300390720113,0.26)
--(axis cs:1.3970241793581,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.3970241793581,0.27)
--(axis cs:1.40309873796177,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40309873796177,0.28)
--(axis cs:1.40916486657062,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40916486657062,0.29)
--(axis cs:1.42293682479371,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42293682479371,0.3)
--(axis cs:1.43388321814869,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.43388321814869,0.31)
--(axis cs:1.4512320643244,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4512320643244,0.32)
--(axis cs:1.4540222558614,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4540222558614,0.33)
--(axis cs:1.45564161781487,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45564161781487,0.34)
--(axis cs:1.46033044637837,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.46033044637837,0.35)
--(axis cs:1.46250870723217,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.46250870723217,0.36)
--(axis cs:1.47024974927977,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.47024974927977,0.37)
--(axis cs:1.4749571614441,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4749571614441,0.38)
--(axis cs:1.47535612335414,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.47535612335414,0.39)
--(axis cs:1.47549897999916,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.47549897999916,0.4)
--(axis cs:1.48218382326817,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48218382326817,0.41)
--(axis cs:1.48553218411239,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48553218411239,0.42)
--(axis cs:1.48738075050573,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48738075050573,0.43)
--(axis cs:1.49716144992564,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.49716144992564,0.44)
--(axis cs:1.50703254360411,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.50703254360411,0.45)
--(axis cs:1.50948545376262,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.50948545376262,0.46)
--(axis cs:1.51639876116536,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.51639876116536,0.47)
--(axis cs:1.51792237301026,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.51792237301026,0.48)
--(axis cs:1.541344748421,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.541344748421,0.49)
--(axis cs:1.54447964733503,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54447964733503,0.5)
--(axis cs:1.55263240189864,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55263240189864,0.51)
--(axis cs:1.55612130220435,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55612130220435,0.52)
--(axis cs:1.58109591458858,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58109591458858,0.53)
--(axis cs:1.58959957266652,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58959957266652,0.54)
--(axis cs:1.59382490917516,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59382490917516,0.55)
--(axis cs:1.61116209275361,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61116209275361,0.56)
--(axis cs:1.61120294461795,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61120294461795,0.57)
--(axis cs:1.61462811715295,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61462811715295,0.58)
--(axis cs:1.61960011849959,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61960011849959,0.59)
--(axis cs:1.6206425328387,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.6206425328387,0.6)
--(axis cs:1.62271467070931,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.62271467070931,0.61)
--(axis cs:1.65036113686807,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.65036113686807,0.62)
--(axis cs:1.66118241233121,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66118241233121,0.63)
--(axis cs:1.66758108359806,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66758108359806,0.64)
--(axis cs:1.66847666510356,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66847666510356,0.65)
--(axis cs:1.67000614116908,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67000614116908,0.66)
--(axis cs:1.67369513892331,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67369513892331,0.67)
--(axis cs:1.67480751044698,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67480751044698,0.68)
--(axis cs:1.67600966175537,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67600966175537,0.69)
--(axis cs:1.69956615731527,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69956615731527,0.7)
--(axis cs:1.70244877478234,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70244877478234,0.71)
--(axis cs:1.70496986072534,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70496986072534,0.72)
--(axis cs:1.70582079328443,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70582079328443,0.73)
--(axis cs:1.70915829534391,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70915829534391,0.74)
--(axis cs:1.72452975846354,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.72452975846354,0.75)
--(axis cs:1.74039816083405,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74039816083405,0.76)
--(axis cs:1.74655589866068,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74655589866068,0.77)
--(axis cs:1.74975403449169,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74975403449169,0.78)
--(axis cs:1.7619372239854,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.7619372239854,0.79)
--(axis cs:1.76748755037557,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.76748755037557,0.8)
--(axis cs:1.79840677585949,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.79840677585949,0.81)
--(axis cs:1.81478529914585,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.81478529914585,0.82)
--(axis cs:1.81916896061742,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.81916896061742,0.83)
--(axis cs:1.82140110599682,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.82140110599682,0.84)
--(axis cs:1.82961178707237,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.82961178707237,0.85)
--(axis cs:1.8338668184667,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.8338668184667,0.86)
--(axis cs:1.83540653372164,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.83540653372164,0.87)
--(axis cs:1.83676324464219,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.83676324464219,0.88)
--(axis cs:1.84015178260604,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.84015178260604,0.89)
--(axis cs:1.85244766417753,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.85244766417753,0.9)
--(axis cs:1.85350001790985,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.85350001790985,0.91)
--(axis cs:1.86404139289353,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.86404139289353,0.92)
--(axis cs:1.87865305671998,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.87865305671998,0.93)
--(axis cs:1.88377257582405,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.88377257582405,0.94)
--(axis cs:1.89529308488696,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.89529308488696,0.95)
--(axis cs:1.91367721517838,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.91367721517838,0.96)
--(axis cs:1.95709556998206,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.95709556998206,0.97)
--(axis cs:2.0010893457558,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.0010893457558,0.98)
--(axis cs:2.00313283724522,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.00313283724522,0.99)
--(axis cs:2.07684163433929,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.07684163433929,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.992630636515352,0)
--(axis cs:0.992630636515352,0.01)
--(axis cs:1.13440710779007,0.01)
--(axis cs:1.13440710779007,0.02)
--(axis cs:1.16244311877925,0.02)
--(axis cs:1.16244311877925,0.03)
--(axis cs:1.1915134594056,0.03)
--(axis cs:1.1915134594056,0.04)
--(axis cs:1.19715638304226,0.04)
--(axis cs:1.19715638304226,0.05)
--(axis cs:1.2203133314067,0.05)
--(axis cs:1.2203133314067,0.06)
--(axis cs:1.25097647692345,0.06)
--(axis cs:1.25097647692345,0.07)
--(axis cs:1.28014288215731,0.07)
--(axis cs:1.28014288215731,0.08)
--(axis cs:1.28070525129189,0.08)
--(axis cs:1.28070525129189,0.09)
--(axis cs:1.30385102485855,0.09)
--(axis cs:1.30385102485855,0.1)
--(axis cs:1.31511958226132,0.1)
--(axis cs:1.31511958226132,0.11)
--(axis cs:1.32233022631013,0.11)
--(axis cs:1.32233022631013,0.12)
--(axis cs:1.3453140156176,0.12)
--(axis cs:1.3453140156176,0.13)
--(axis cs:1.34711875765266,0.13)
--(axis cs:1.34711875765266,0.14)
--(axis cs:1.35681653855915,0.14)
--(axis cs:1.35681653855915,0.15)
--(axis cs:1.35869987767496,0.15)
--(axis cs:1.35869987767496,0.16)
--(axis cs:1.36772716855393,0.16)
--(axis cs:1.36772716855393,0.17)
--(axis cs:1.36915419365135,0.17)
--(axis cs:1.36915419365135,0.18)
--(axis cs:1.37007678642971,0.18)
--(axis cs:1.37007678642971,0.19)
--(axis cs:1.3700831886773,0.19)
--(axis cs:1.3700831886773,0.2)
--(axis cs:1.37027768049404,0.2)
--(axis cs:1.37027768049404,0.21)
--(axis cs:1.37405239881061,0.21)
--(axis cs:1.37405239881061,0.22)
--(axis cs:1.37921247820865,0.22)
--(axis cs:1.37921247820865,0.23)
--(axis cs:1.38036140377873,0.23)
--(axis cs:1.38036140377873,0.24)
--(axis cs:1.39194401705635,0.24)
--(axis cs:1.39194401705635,0.25)
--(axis cs:1.39300390720113,0.25)
--(axis cs:1.39300390720113,0.26)
--(axis cs:1.3970241793581,0.26)
--(axis cs:1.3970241793581,0.27)
--(axis cs:1.40309873796177,0.27)
--(axis cs:1.40309873796177,0.28)
--(axis cs:1.40916486657062,0.28)
--(axis cs:1.40916486657062,0.29)
--(axis cs:1.42293682479371,0.29)
--(axis cs:1.42293682479371,0.3)
--(axis cs:1.43388321814869,0.3)
--(axis cs:1.43388321814869,0.31)
--(axis cs:1.4512320643244,0.31)
--(axis cs:1.4512320643244,0.32)
--(axis cs:1.4540222558614,0.32)
--(axis cs:1.4540222558614,0.33)
--(axis cs:1.45564161781487,0.33)
--(axis cs:1.45564161781487,0.34)
--(axis cs:1.46033044637837,0.34)
--(axis cs:1.46033044637837,0.35)
--(axis cs:1.46250870723217,0.35)
--(axis cs:1.46250870723217,0.36)
--(axis cs:1.47024974927977,0.36)
--(axis cs:1.47024974927977,0.37)
--(axis cs:1.4749571614441,0.37)
--(axis cs:1.4749571614441,0.38)
--(axis cs:1.47535612335414,0.38)
--(axis cs:1.47535612335414,0.39)
--(axis cs:1.47549897999916,0.39)
--(axis cs:1.47549897999916,0.4)
--(axis cs:1.48218382326817,0.4)
--(axis cs:1.48218382326817,0.41)
--(axis cs:1.48553218411239,0.41)
--(axis cs:1.48553218411239,0.42)
--(axis cs:1.48738075050573,0.42)
--(axis cs:1.48738075050573,0.43)
--(axis cs:1.49716144992564,0.43)
--(axis cs:1.49716144992564,0.44)
--(axis cs:1.50703254360411,0.44)
--(axis cs:1.50703254360411,0.45)
--(axis cs:1.50948545376262,0.45)
--(axis cs:1.50948545376262,0.46)
--(axis cs:1.51639876116536,0.46)
--(axis cs:1.51639876116536,0.47)
--(axis cs:1.51792237301026,0.47)
--(axis cs:1.51792237301026,0.48)
--(axis cs:1.541344748421,0.48)
--(axis cs:1.541344748421,0.49)
--(axis cs:1.54447964733503,0.49)
--(axis cs:1.54447964733503,0.5)
--(axis cs:1.55263240189864,0.5)
--(axis cs:1.55263240189864,0.51)
--(axis cs:1.55612130220435,0.51)
--(axis cs:1.55612130220435,0.52)
--(axis cs:1.58109591458858,0.52)
--(axis cs:1.58109591458858,0.53)
--(axis cs:1.58959957266652,0.53)
--(axis cs:1.58959957266652,0.54)
--(axis cs:1.59382490917516,0.54)
--(axis cs:1.59382490917516,0.55)
--(axis cs:1.61116209275361,0.55)
--(axis cs:1.61116209275361,0.56)
--(axis cs:1.61120294461795,0.56)
--(axis cs:1.61120294461795,0.57)
--(axis cs:1.61462811715295,0.57)
--(axis cs:1.61462811715295,0.58)
--(axis cs:1.61960011849959,0.58)
--(axis cs:1.61960011849959,0.59)
--(axis cs:1.6206425328387,0.59)
--(axis cs:1.6206425328387,0.6)
--(axis cs:1.62271467070931,0.6)
--(axis cs:1.62271467070931,0.61)
--(axis cs:1.65036113686807,0.61)
--(axis cs:1.65036113686807,0.62)
--(axis cs:1.66118241233121,0.62)
--(axis cs:1.66118241233121,0.63)
--(axis cs:1.66758108359806,0.63)
--(axis cs:1.66758108359806,0.64)
--(axis cs:1.66847666510356,0.64)
--(axis cs:1.66847666510356,0.65)
--(axis cs:1.67000614116908,0.65)
--(axis cs:1.67000614116908,0.66)
--(axis cs:1.67369513892331,0.66)
--(axis cs:1.67369513892331,0.67)
--(axis cs:1.67480751044698,0.67)
--(axis cs:1.67480751044698,0.68)
--(axis cs:1.67600966175537,0.68)
--(axis cs:1.67600966175537,0.69)
--(axis cs:1.69956615731527,0.69)
--(axis cs:1.69956615731527,0.7)
--(axis cs:1.70244877478234,0.7)
--(axis cs:1.70244877478234,0.71)
--(axis cs:1.70496986072534,0.71)
--(axis cs:1.70496986072534,0.72)
--(axis cs:1.70582079328443,0.72)
--(axis cs:1.70582079328443,0.73)
--(axis cs:1.70915829534391,0.73)
--(axis cs:1.70915829534391,0.74)
--(axis cs:1.72452975846354,0.74)
--(axis cs:1.72452975846354,0.75)
--(axis cs:1.74039816083405,0.75)
--(axis cs:1.74039816083405,0.76)
--(axis cs:1.74655589866068,0.76)
--(axis cs:1.74655589866068,0.77)
--(axis cs:1.74975403449169,0.77)
--(axis cs:1.74975403449169,0.78)
--(axis cs:1.7619372239854,0.78)
--(axis cs:1.7619372239854,0.79)
--(axis cs:1.76748755037557,0.79)
--(axis cs:1.76748755037557,0.8)
--(axis cs:1.79840677585949,0.8)
--(axis cs:1.79840677585949,0.81)
--(axis cs:1.81478529914585,0.81)
--(axis cs:1.81478529914585,0.82)
--(axis cs:1.81916896061742,0.82)
--(axis cs:1.81916896061742,0.83)
--(axis cs:1.82140110599682,0.83)
--(axis cs:1.82140110599682,0.84)
--(axis cs:1.82961178707237,0.84)
--(axis cs:1.82961178707237,0.85)
--(axis cs:1.8338668184667,0.85)
--(axis cs:1.8338668184667,0.86)
--(axis cs:1.83540653372164,0.86)
--(axis cs:1.83540653372164,0.87)
--(axis cs:1.83676324464219,0.87)
--(axis cs:1.83676324464219,0.88)
--(axis cs:1.84015178260604,0.88)
--(axis cs:1.84015178260604,0.89)
--(axis cs:1.85244766417753,0.89)
--(axis cs:1.85244766417753,0.9)
--(axis cs:1.85350001790985,0.9)
--(axis cs:1.85350001790985,0.91)
--(axis cs:1.86404139289353,0.91)
--(axis cs:1.86404139289353,0.92)
--(axis cs:1.87865305671998,0.92)
--(axis cs:1.87865305671998,0.93)
--(axis cs:1.88377257582405,0.93)
--(axis cs:1.88377257582405,0.94)
--(axis cs:1.89529308488696,0.94)
--(axis cs:1.89529308488696,0.95)
--(axis cs:1.91367721517838,0.95)
--(axis cs:1.91367721517838,0.96)
--(axis cs:1.95709556998206,0.96)
--(axis cs:1.95709556998206,0.97)
--(axis cs:2.0010893457558,0.97)
--(axis cs:2.0010893457558,0.98)
--(axis cs:2.00313283724522,0.98)
--(axis cs:2.00313283724522,0.99)
--(axis cs:2.07684163433929,0.99)
--(axis cs:2.07684163433929,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.14849497689948,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.14849497689948,0.01)
--(axis cs:1.18284921848495,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.18284921848495,0.02)
--(axis cs:1.20975444263316,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.20975444263316,0.03)
--(axis cs:1.22781444177356,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.22781444177356,0.04)
--(axis cs:1.24413346686761,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.24413346686761,0.05)
--(axis cs:1.25220459242505,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25220459242505,0.06)
--(axis cs:1.27379291242881,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.27379291242881,0.07)
--(axis cs:1.27527866075507,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.27527866075507,0.08)
--(axis cs:1.31616551752858,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31616551752858,0.09)
--(axis cs:1.33915856297176,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33915856297176,0.1)
--(axis cs:1.34829509261508,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34829509261508,0.11)
--(axis cs:1.3585052353357,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.3585052353357,0.12)
--(axis cs:1.36086039203753,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36086039203753,0.13)
--(axis cs:1.36479055141466,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36479055141466,0.14)
--(axis cs:1.3652441794205,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.3652441794205,0.15)
--(axis cs:1.37003095221497,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37003095221497,0.16)
--(axis cs:1.37356958730955,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37356958730955,0.17)
--(axis cs:1.37378007108719,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37378007108719,0.18)
--(axis cs:1.3851656982563,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.3851656982563,0.19)
--(axis cs:1.39822583632147,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39822583632147,0.2)
--(axis cs:1.39829618208973,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39829618208973,0.21)
--(axis cs:1.40995792861483,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40995792861483,0.22)
--(axis cs:1.4214272194771,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4214272194771,0.23)
--(axis cs:1.42270582500394,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42270582500394,0.24)
--(axis cs:1.42986985971578,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42986985971578,0.25)
--(axis cs:1.43187447722085,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43187447722085,0.26)
--(axis cs:1.43806266616232,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43806266616232,0.27)
--(axis cs:1.43842371085478,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43842371085478,0.28)
--(axis cs:1.44816434886536,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44816434886536,0.29)
--(axis cs:1.44823801544493,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44823801544493,0.3)
--(axis cs:1.44846229515226,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44846229515226,0.31)
--(axis cs:1.4651358285107,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4651358285107,0.32)
--(axis cs:1.46681560887986,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46681560887986,0.33)
--(axis cs:1.4741478484257,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4741478484257,0.34)
--(axis cs:1.48015446180924,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48015446180924,0.35)
--(axis cs:1.49517871337196,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49517871337196,0.36)
--(axis cs:1.50425638725176,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50425638725176,0.37)
--(axis cs:1.51730944652374,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51730944652374,0.38)
--(axis cs:1.52333077585803,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52333077585803,0.39)
--(axis cs:1.53327726834255,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.53327726834255,0.4)
--(axis cs:1.55641259789325,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55641259789325,0.41)
--(axis cs:1.57954736456598,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57954736456598,0.42)
--(axis cs:1.57993741570557,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57993741570557,0.43)
--(axis cs:1.58096473009805,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58096473009805,0.44)
--(axis cs:1.58155767192159,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58155767192159,0.45)
--(axis cs:1.58266162408746,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58266162408746,0.46)
--(axis cs:1.58486192522509,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58486192522509,0.47)
--(axis cs:1.59488665595043,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59488665595043,0.48)
--(axis cs:1.59650354988814,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59650354988814,0.49)
--(axis cs:1.61410399797308,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61410399797308,0.5)
--(axis cs:1.6149814314963,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6149814314963,0.51)
--(axis cs:1.61543993294368,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61543993294368,0.52)
--(axis cs:1.62940118215281,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62940118215281,0.53)
--(axis cs:1.63634705680635,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63634705680635,0.54)
--(axis cs:1.63722733409638,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63722733409638,0.55)
--(axis cs:1.64326116122534,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.64326116122534,0.56)
--(axis cs:1.64419557685092,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.64419557685092,0.57)
--(axis cs:1.64736942995348,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.64736942995348,0.58)
--(axis cs:1.65077205615112,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.65077205615112,0.59)
--(axis cs:1.6525974537847,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6525974537847,0.6)
--(axis cs:1.6703670167001,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6703670167001,0.61)
--(axis cs:1.67821242215946,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67821242215946,0.62)
--(axis cs:1.6833969731459,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6833969731459,0.63)
--(axis cs:1.68428479453664,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68428479453664,0.64)
--(axis cs:1.69151441043405,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69151441043405,0.65)
--(axis cs:1.69346828653819,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69346828653819,0.66)
--(axis cs:1.69837948481732,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69837948481732,0.67)
--(axis cs:1.69893173206076,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69893173206076,0.68)
--(axis cs:1.70295703558858,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70295703558858,0.69)
--(axis cs:1.70690016553107,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70690016553107,0.7)
--(axis cs:1.74018767907642,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74018767907642,0.71)
--(axis cs:1.74147913094336,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74147913094336,0.72)
--(axis cs:1.74609790387541,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74609790387541,0.73)
--(axis cs:1.75112555933206,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.75112555933206,0.74)
--(axis cs:1.76530520857237,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76530520857237,0.75)
--(axis cs:1.76736768144075,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76736768144075,0.76)
--(axis cs:1.78993770720737,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.78993770720737,0.77)
--(axis cs:1.7918031837504,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7918031837504,0.78)
--(axis cs:1.79263995333001,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79263995333001,0.79)
--(axis cs:1.80298013668716,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80298013668716,0.8)
--(axis cs:1.80857730622954,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80857730622954,0.81)
--(axis cs:1.82125258384888,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82125258384888,0.82)
--(axis cs:1.82216850713398,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82216850713398,0.83)
--(axis cs:1.82747576196106,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82747576196106,0.84)
--(axis cs:1.83137593129626,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.83137593129626,0.85)
--(axis cs:1.85271168397908,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85271168397908,0.86)
--(axis cs:1.85861812842011,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85861812842011,0.87)
--(axis cs:1.86272763734813,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86272763734813,0.88)
--(axis cs:1.86355185292448,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86355185292448,0.89)
--(axis cs:1.86786080610095,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86786080610095,0.9)
--(axis cs:1.87512016903656,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.87512016903656,0.91)
--(axis cs:1.87734753376078,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.87734753376078,0.92)
--(axis cs:1.88085523666093,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.88085523666093,0.93)
--(axis cs:1.88730467761072,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.88730467761072,0.94)
--(axis cs:1.91380965825215,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.91380965825215,0.95)
--(axis cs:1.93051008806126,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.93051008806126,0.96)
--(axis cs:1.99465523687342,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.99465523687342,0.97)
--(axis cs:2.0208552689733,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.0208552689733,0.98)
--(axis cs:2.03809167877595,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.03809167877595,0.99)
--(axis cs:2.07650381656015,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.07650381656015,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.14849497689948,0)
--(axis cs:1.14849497689948,0.01)
--(axis cs:1.18284921848495,0.01)
--(axis cs:1.18284921848495,0.02)
--(axis cs:1.20975444263316,0.02)
--(axis cs:1.20975444263316,0.03)
--(axis cs:1.22781444177356,0.03)
--(axis cs:1.22781444177356,0.04)
--(axis cs:1.24413346686761,0.04)
--(axis cs:1.24413346686761,0.05)
--(axis cs:1.25220459242505,0.05)
--(axis cs:1.25220459242505,0.06)
--(axis cs:1.27379291242881,0.06)
--(axis cs:1.27379291242881,0.07)
--(axis cs:1.27527866075507,0.07)
--(axis cs:1.27527866075507,0.08)
--(axis cs:1.31616551752858,0.08)
--(axis cs:1.31616551752858,0.09)
--(axis cs:1.33915856297176,0.09)
--(axis cs:1.33915856297176,0.1)
--(axis cs:1.34829509261508,0.1)
--(axis cs:1.34829509261508,0.11)
--(axis cs:1.3585052353357,0.11)
--(axis cs:1.3585052353357,0.12)
--(axis cs:1.36086039203753,0.12)
--(axis cs:1.36086039203753,0.13)
--(axis cs:1.36479055141466,0.13)
--(axis cs:1.36479055141466,0.14)
--(axis cs:1.3652441794205,0.14)
--(axis cs:1.3652441794205,0.15)
--(axis cs:1.37003095221497,0.15)
--(axis cs:1.37003095221497,0.16)
--(axis cs:1.37356958730955,0.16)
--(axis cs:1.37356958730955,0.17)
--(axis cs:1.37378007108719,0.17)
--(axis cs:1.37378007108719,0.18)
--(axis cs:1.3851656982563,0.18)
--(axis cs:1.3851656982563,0.19)
--(axis cs:1.39822583632147,0.19)
--(axis cs:1.39822583632147,0.2)
--(axis cs:1.39829618208973,0.2)
--(axis cs:1.39829618208973,0.21)
--(axis cs:1.40995792861483,0.21)
--(axis cs:1.40995792861483,0.22)
--(axis cs:1.4214272194771,0.22)
--(axis cs:1.4214272194771,0.23)
--(axis cs:1.42270582500394,0.23)
--(axis cs:1.42270582500394,0.24)
--(axis cs:1.42986985971578,0.24)
--(axis cs:1.42986985971578,0.25)
--(axis cs:1.43187447722085,0.25)
--(axis cs:1.43187447722085,0.26)
--(axis cs:1.43806266616232,0.26)
--(axis cs:1.43806266616232,0.27)
--(axis cs:1.43842371085478,0.27)
--(axis cs:1.43842371085478,0.28)
--(axis cs:1.44816434886536,0.28)
--(axis cs:1.44816434886536,0.29)
--(axis cs:1.44823801544493,0.29)
--(axis cs:1.44823801544493,0.3)
--(axis cs:1.44846229515226,0.3)
--(axis cs:1.44846229515226,0.31)
--(axis cs:1.4651358285107,0.31)
--(axis cs:1.4651358285107,0.32)
--(axis cs:1.46681560887986,0.32)
--(axis cs:1.46681560887986,0.33)
--(axis cs:1.4741478484257,0.33)
--(axis cs:1.4741478484257,0.34)
--(axis cs:1.48015446180924,0.34)
--(axis cs:1.48015446180924,0.35)
--(axis cs:1.49517871337196,0.35)
--(axis cs:1.49517871337196,0.36)
--(axis cs:1.50425638725176,0.36)
--(axis cs:1.50425638725176,0.37)
--(axis cs:1.51730944652374,0.37)
--(axis cs:1.51730944652374,0.38)
--(axis cs:1.52333077585803,0.38)
--(axis cs:1.52333077585803,0.39)
--(axis cs:1.53327726834255,0.39)
--(axis cs:1.53327726834255,0.4)
--(axis cs:1.55641259789325,0.4)
--(axis cs:1.55641259789325,0.41)
--(axis cs:1.57954736456598,0.41)
--(axis cs:1.57954736456598,0.42)
--(axis cs:1.57993741570557,0.42)
--(axis cs:1.57993741570557,0.43)
--(axis cs:1.58096473009805,0.43)
--(axis cs:1.58096473009805,0.44)
--(axis cs:1.58155767192159,0.44)
--(axis cs:1.58155767192159,0.45)
--(axis cs:1.58266162408746,0.45)
--(axis cs:1.58266162408746,0.46)
--(axis cs:1.58486192522509,0.46)
--(axis cs:1.58486192522509,0.47)
--(axis cs:1.59488665595043,0.47)
--(axis cs:1.59488665595043,0.48)
--(axis cs:1.59650354988814,0.48)
--(axis cs:1.59650354988814,0.49)
--(axis cs:1.61410399797308,0.49)
--(axis cs:1.61410399797308,0.5)
--(axis cs:1.6149814314963,0.5)
--(axis cs:1.6149814314963,0.51)
--(axis cs:1.61543993294368,0.51)
--(axis cs:1.61543993294368,0.52)
--(axis cs:1.62940118215281,0.52)
--(axis cs:1.62940118215281,0.53)
--(axis cs:1.63634705680635,0.53)
--(axis cs:1.63634705680635,0.54)
--(axis cs:1.63722733409638,0.54)
--(axis cs:1.63722733409638,0.55)
--(axis cs:1.64326116122534,0.55)
--(axis cs:1.64326116122534,0.56)
--(axis cs:1.64419557685092,0.56)
--(axis cs:1.64419557685092,0.57)
--(axis cs:1.64736942995348,0.57)
--(axis cs:1.64736942995348,0.58)
--(axis cs:1.65077205615112,0.58)
--(axis cs:1.65077205615112,0.59)
--(axis cs:1.6525974537847,0.59)
--(axis cs:1.6525974537847,0.6)
--(axis cs:1.6703670167001,0.6)
--(axis cs:1.6703670167001,0.61)
--(axis cs:1.67821242215946,0.61)
--(axis cs:1.67821242215946,0.62)
--(axis cs:1.6833969731459,0.62)
--(axis cs:1.6833969731459,0.63)
--(axis cs:1.68428479453664,0.63)
--(axis cs:1.68428479453664,0.64)
--(axis cs:1.69151441043405,0.64)
--(axis cs:1.69151441043405,0.65)
--(axis cs:1.69346828653819,0.65)
--(axis cs:1.69346828653819,0.66)
--(axis cs:1.69837948481732,0.66)
--(axis cs:1.69837948481732,0.67)
--(axis cs:1.69893173206076,0.67)
--(axis cs:1.69893173206076,0.68)
--(axis cs:1.70295703558858,0.68)
--(axis cs:1.70295703558858,0.69)
--(axis cs:1.70690016553107,0.69)
--(axis cs:1.70690016553107,0.7)
--(axis cs:1.74018767907642,0.7)
--(axis cs:1.74018767907642,0.71)
--(axis cs:1.74147913094336,0.71)
--(axis cs:1.74147913094336,0.72)
--(axis cs:1.74609790387541,0.72)
--(axis cs:1.74609790387541,0.73)
--(axis cs:1.75112555933206,0.73)
--(axis cs:1.75112555933206,0.74)
--(axis cs:1.76530520857237,0.74)
--(axis cs:1.76530520857237,0.75)
--(axis cs:1.76736768144075,0.75)
--(axis cs:1.76736768144075,0.76)
--(axis cs:1.78993770720737,0.76)
--(axis cs:1.78993770720737,0.77)
--(axis cs:1.7918031837504,0.77)
--(axis cs:1.7918031837504,0.78)
--(axis cs:1.79263995333001,0.78)
--(axis cs:1.79263995333001,0.79)
--(axis cs:1.80298013668716,0.79)
--(axis cs:1.80298013668716,0.8)
--(axis cs:1.80857730622954,0.8)
--(axis cs:1.80857730622954,0.81)
--(axis cs:1.82125258384888,0.81)
--(axis cs:1.82125258384888,0.82)
--(axis cs:1.82216850713398,0.82)
--(axis cs:1.82216850713398,0.83)
--(axis cs:1.82747576196106,0.83)
--(axis cs:1.82747576196106,0.84)
--(axis cs:1.83137593129626,0.84)
--(axis cs:1.83137593129626,0.85)
--(axis cs:1.85271168397908,0.85)
--(axis cs:1.85271168397908,0.86)
--(axis cs:1.85861812842011,0.86)
--(axis cs:1.85861812842011,0.87)
--(axis cs:1.86272763734813,0.87)
--(axis cs:1.86272763734813,0.88)
--(axis cs:1.86355185292448,0.88)
--(axis cs:1.86355185292448,0.89)
--(axis cs:1.86786080610095,0.89)
--(axis cs:1.86786080610095,0.9)
--(axis cs:1.87512016903656,0.9)
--(axis cs:1.87512016903656,0.91)
--(axis cs:1.87734753376078,0.91)
--(axis cs:1.87734753376078,0.92)
--(axis cs:1.88085523666093,0.92)
--(axis cs:1.88085523666093,0.93)
--(axis cs:1.88730467761072,0.93)
--(axis cs:1.88730467761072,0.94)
--(axis cs:1.91380965825215,0.94)
--(axis cs:1.91380965825215,0.95)
--(axis cs:1.93051008806126,0.95)
--(axis cs:1.93051008806126,0.96)
--(axis cs:1.99465523687342,0.96)
--(axis cs:1.99465523687342,0.97)
--(axis cs:2.0208552689733,0.97)
--(axis cs:2.0208552689733,0.98)
--(axis cs:2.03809167877595,0.98)
--(axis cs:2.03809167877595,0.99)
--(axis cs:2.07650381656015,0.99)
--(axis cs:2.07650381656015,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_10.0_C_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10,C=10^{-1}\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.04966904516673,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.04966904516673,0.01)
--(axis cs:1.06061157418965,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.06061157418965,0.02)
--(axis cs:1.07237182660533,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.07237182660533,0.03)
--(axis cs:1.12686312829321,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12686312829321,0.04)
--(axis cs:1.13380935920118,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13380935920118,0.05)
--(axis cs:1.14693856141469,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14693856141469,0.06)
--(axis cs:1.1636554954674,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.1636554954674,0.07)
--(axis cs:1.20721899661581,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20721899661581,0.08)
--(axis cs:1.21007755921301,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21007755921301,0.09)
--(axis cs:1.21394458428079,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21394458428079,0.1)
--(axis cs:1.23987560696563,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23987560696563,0.11)
--(axis cs:1.24861872539586,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24861872539586,0.12)
--(axis cs:1.25479182609659,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25479182609659,0.13)
--(axis cs:1.28093007629268,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28093007629268,0.14)
--(axis cs:1.28397467058844,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28397467058844,0.15)
--(axis cs:1.28752976745346,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28752976745346,0.16)
--(axis cs:1.29630681722619,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29630681722619,0.17)
--(axis cs:1.29721393481821,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29721393481821,0.18)
--(axis cs:1.3084474911097,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3084474911097,0.19)
--(axis cs:1.32815167665696,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32815167665696,0.2)
--(axis cs:1.33160920889467,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33160920889467,0.21)
--(axis cs:1.33627154781007,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33627154781007,0.22)
--(axis cs:1.34513162529043,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34513162529043,0.23)
--(axis cs:1.36093932768342,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36093932768342,0.24)
--(axis cs:1.36306810207569,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36306810207569,0.25)
--(axis cs:1.36341705164415,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36341705164415,0.26)
--(axis cs:1.37284712414279,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37284712414279,0.27)
--(axis cs:1.37871236323916,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37871236323916,0.28)
--(axis cs:1.38855282591322,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38855282591322,0.29)
--(axis cs:1.41364212386709,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41364212386709,0.3)
--(axis cs:1.415446578454,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.415446578454,0.31)
--(axis cs:1.41723959913128,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41723959913128,0.32)
--(axis cs:1.42276073640764,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42276073640764,0.33)
--(axis cs:1.42984625766328,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42984625766328,0.34)
--(axis cs:1.43048797042024,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43048797042024,0.35)
--(axis cs:1.43280225305484,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43280225305484,0.36)
--(axis cs:1.44367950597867,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44367950597867,0.37)
--(axis cs:1.44510447247104,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44510447247104,0.38)
--(axis cs:1.46031996783977,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46031996783977,0.39)
--(axis cs:1.47127879974358,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47127879974358,0.4)
--(axis cs:1.47320022573737,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47320022573737,0.41)
--(axis cs:1.47872242834209,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47872242834209,0.42)
--(axis cs:1.4825347372745,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4825347372745,0.43)
--(axis cs:1.49218132156787,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49218132156787,0.44)
--(axis cs:1.49344637855664,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49344637855664,0.45)
--(axis cs:1.50074143634554,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50074143634554,0.46)
--(axis cs:1.50635386524501,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50635386524501,0.47)
--(axis cs:1.51508490508023,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51508490508023,0.48)
--(axis cs:1.51971363197874,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51971363197874,0.49)
--(axis cs:1.52545040884498,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52545040884498,0.5)
--(axis cs:1.53222358005351,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53222358005351,0.51)
--(axis cs:1.53719829599288,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53719829599288,0.52)
--(axis cs:1.53825484757199,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53825484757199,0.53)
--(axis cs:1.53828391987403,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53828391987403,0.54)
--(axis cs:1.54880914928071,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54880914928071,0.55)
--(axis cs:1.55352394589515,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55352394589515,0.56)
--(axis cs:1.55401839432033,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55401839432033,0.57)
--(axis cs:1.56138120673419,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56138120673419,0.58)
--(axis cs:1.56357328723489,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56357328723489,0.59)
--(axis cs:1.56668317002909,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56668317002909,0.6)
--(axis cs:1.56847090550265,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56847090550265,0.61)
--(axis cs:1.57153334664332,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57153334664332,0.62)
--(axis cs:1.57368904572356,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57368904572356,0.63)
--(axis cs:1.58038709021128,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58038709021128,0.64)
--(axis cs:1.58676493912329,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58676493912329,0.65)
--(axis cs:1.60845082723764,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60845082723764,0.66)
--(axis cs:1.61231242468382,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61231242468382,0.67)
--(axis cs:1.61584072541748,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61584072541748,0.68)
--(axis cs:1.6294347043018,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6294347043018,0.69)
--(axis cs:1.63458888060103,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63458888060103,0.7)
--(axis cs:1.65392139647175,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65392139647175,0.71)
--(axis cs:1.65474959091862,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65474959091862,0.72)
--(axis cs:1.65638738363229,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65638738363229,0.73)
--(axis cs:1.68130538920158,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68130538920158,0.74)
--(axis cs:1.68700123099534,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68700123099534,0.75)
--(axis cs:1.68746450836533,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68746450836533,0.76)
--(axis cs:1.68932752862955,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68932752862955,0.77)
--(axis cs:1.69003797565496,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69003797565496,0.78)
--(axis cs:1.71228304713371,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71228304713371,0.79)
--(axis cs:1.72348216575378,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72348216575378,0.8)
--(axis cs:1.7235159544086,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7235159544086,0.81)
--(axis cs:1.731673719517,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.731673719517,0.82)
--(axis cs:1.73576827925145,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73576827925145,0.83)
--(axis cs:1.73634546938384,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73634546938384,0.84)
--(axis cs:1.73892983569873,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73892983569873,0.85)
--(axis cs:1.76344008964664,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76344008964664,0.86)
--(axis cs:1.77969199438594,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77969199438594,0.87)
--(axis cs:1.79218368274347,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79218368274347,0.88)
--(axis cs:1.7945475110867,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7945475110867,0.89)
--(axis cs:1.8010830553877,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.8010830553877,0.9)
--(axis cs:1.80911481378733,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80911481378733,0.91)
--(axis cs:1.82024482587546,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82024482587546,0.92)
--(axis cs:1.86622897151938,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86622897151938,0.93)
--(axis cs:1.86966639568838,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86966639568838,0.94)
--(axis cs:1.87653850089533,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87653850089533,0.95)
--(axis cs:1.87719224937441,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87719224937441,0.96)
--(axis cs:1.88985343445733,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88985343445733,0.97)
--(axis cs:1.92834500541983,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.92834500541983,0.98)
--(axis cs:1.96580704986137,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.96580704986137,0.99)
--(axis cs:1.99210428918035,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.99210428918035,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.04966904516673,0)
--(axis cs:1.04966904516673,0.01)
--(axis cs:1.06061157418965,0.01)
--(axis cs:1.06061157418965,0.02)
--(axis cs:1.07237182660533,0.02)
--(axis cs:1.07237182660533,0.03)
--(axis cs:1.12686312829321,0.03)
--(axis cs:1.12686312829321,0.04)
--(axis cs:1.13380935920118,0.04)
--(axis cs:1.13380935920118,0.05)
--(axis cs:1.14693856141469,0.05)
--(axis cs:1.14693856141469,0.06)
--(axis cs:1.1636554954674,0.06)
--(axis cs:1.1636554954674,0.07)
--(axis cs:1.20721899661581,0.07)
--(axis cs:1.20721899661581,0.08)
--(axis cs:1.21007755921301,0.08)
--(axis cs:1.21007755921301,0.09)
--(axis cs:1.21394458428079,0.09)
--(axis cs:1.21394458428079,0.1)
--(axis cs:1.23987560696563,0.1)
--(axis cs:1.23987560696563,0.11)
--(axis cs:1.24861872539586,0.11)
--(axis cs:1.24861872539586,0.12)
--(axis cs:1.25479182609659,0.12)
--(axis cs:1.25479182609659,0.13)
--(axis cs:1.28093007629268,0.13)
--(axis cs:1.28093007629268,0.14)
--(axis cs:1.28397467058844,0.14)
--(axis cs:1.28397467058844,0.15)
--(axis cs:1.28752976745346,0.15)
--(axis cs:1.28752976745346,0.16)
--(axis cs:1.29630681722619,0.16)
--(axis cs:1.29630681722619,0.17)
--(axis cs:1.29721393481821,0.17)
--(axis cs:1.29721393481821,0.18)
--(axis cs:1.3084474911097,0.18)
--(axis cs:1.3084474911097,0.19)
--(axis cs:1.32815167665696,0.19)
--(axis cs:1.32815167665696,0.2)
--(axis cs:1.33160920889467,0.2)
--(axis cs:1.33160920889467,0.21)
--(axis cs:1.33627154781007,0.21)
--(axis cs:1.33627154781007,0.22)
--(axis cs:1.34513162529043,0.22)
--(axis cs:1.34513162529043,0.23)
--(axis cs:1.36093932768342,0.23)
--(axis cs:1.36093932768342,0.24)
--(axis cs:1.36306810207569,0.24)
--(axis cs:1.36306810207569,0.25)
--(axis cs:1.36341705164415,0.25)
--(axis cs:1.36341705164415,0.26)
--(axis cs:1.37284712414279,0.26)
--(axis cs:1.37284712414279,0.27)
--(axis cs:1.37871236323916,0.27)
--(axis cs:1.37871236323916,0.28)
--(axis cs:1.38855282591322,0.28)
--(axis cs:1.38855282591322,0.29)
--(axis cs:1.41364212386709,0.29)
--(axis cs:1.41364212386709,0.3)
--(axis cs:1.415446578454,0.3)
--(axis cs:1.415446578454,0.31)
--(axis cs:1.41723959913128,0.31)
--(axis cs:1.41723959913128,0.32)
--(axis cs:1.42276073640764,0.32)
--(axis cs:1.42276073640764,0.33)
--(axis cs:1.42984625766328,0.33)
--(axis cs:1.42984625766328,0.34)
--(axis cs:1.43048797042024,0.34)
--(axis cs:1.43048797042024,0.35)
--(axis cs:1.43280225305484,0.35)
--(axis cs:1.43280225305484,0.36)
--(axis cs:1.44367950597867,0.36)
--(axis cs:1.44367950597867,0.37)
--(axis cs:1.44510447247104,0.37)
--(axis cs:1.44510447247104,0.38)
--(axis cs:1.46031996783977,0.38)
--(axis cs:1.46031996783977,0.39)
--(axis cs:1.47127879974358,0.39)
--(axis cs:1.47127879974358,0.4)
--(axis cs:1.47320022573737,0.4)
--(axis cs:1.47320022573737,0.41)
--(axis cs:1.47872242834209,0.41)
--(axis cs:1.47872242834209,0.42)
--(axis cs:1.4825347372745,0.42)
--(axis cs:1.4825347372745,0.43)
--(axis cs:1.49218132156787,0.43)
--(axis cs:1.49218132156787,0.44)
--(axis cs:1.49344637855664,0.44)
--(axis cs:1.49344637855664,0.45)
--(axis cs:1.50074143634554,0.45)
--(axis cs:1.50074143634554,0.46)
--(axis cs:1.50635386524501,0.46)
--(axis cs:1.50635386524501,0.47)
--(axis cs:1.51508490508023,0.47)
--(axis cs:1.51508490508023,0.48)
--(axis cs:1.51971363197874,0.48)
--(axis cs:1.51971363197874,0.49)
--(axis cs:1.52545040884498,0.49)
--(axis cs:1.52545040884498,0.5)
--(axis cs:1.53222358005351,0.5)
--(axis cs:1.53222358005351,0.51)
--(axis cs:1.53719829599288,0.51)
--(axis cs:1.53719829599288,0.52)
--(axis cs:1.53825484757199,0.52)
--(axis cs:1.53825484757199,0.53)
--(axis cs:1.53828391987403,0.53)
--(axis cs:1.53828391987403,0.54)
--(axis cs:1.54880914928071,0.54)
--(axis cs:1.54880914928071,0.55)
--(axis cs:1.55352394589515,0.55)
--(axis cs:1.55352394589515,0.56)
--(axis cs:1.55401839432033,0.56)
--(axis cs:1.55401839432033,0.57)
--(axis cs:1.56138120673419,0.57)
--(axis cs:1.56138120673419,0.58)
--(axis cs:1.56357328723489,0.58)
--(axis cs:1.56357328723489,0.59)
--(axis cs:1.56668317002909,0.59)
--(axis cs:1.56668317002909,0.6)
--(axis cs:1.56847090550265,0.6)
--(axis cs:1.56847090550265,0.61)
--(axis cs:1.57153334664332,0.61)
--(axis cs:1.57153334664332,0.62)
--(axis cs:1.57368904572356,0.62)
--(axis cs:1.57368904572356,0.63)
--(axis cs:1.58038709021128,0.63)
--(axis cs:1.58038709021128,0.64)
--(axis cs:1.58676493912329,0.64)
--(axis cs:1.58676493912329,0.65)
--(axis cs:1.60845082723764,0.65)
--(axis cs:1.60845082723764,0.66)
--(axis cs:1.61231242468382,0.66)
--(axis cs:1.61231242468382,0.67)
--(axis cs:1.61584072541748,0.67)
--(axis cs:1.61584072541748,0.68)
--(axis cs:1.6294347043018,0.68)
--(axis cs:1.6294347043018,0.69)
--(axis cs:1.63458888060103,0.69)
--(axis cs:1.63458888060103,0.7)
--(axis cs:1.65392139647175,0.7)
--(axis cs:1.65392139647175,0.71)
--(axis cs:1.65474959091862,0.71)
--(axis cs:1.65474959091862,0.72)
--(axis cs:1.65638738363229,0.72)
--(axis cs:1.65638738363229,0.73)
--(axis cs:1.68130538920158,0.73)
--(axis cs:1.68130538920158,0.74)
--(axis cs:1.68700123099534,0.74)
--(axis cs:1.68700123099534,0.75)
--(axis cs:1.68746450836533,0.75)
--(axis cs:1.68746450836533,0.76)
--(axis cs:1.68932752862955,0.76)
--(axis cs:1.68932752862955,0.77)
--(axis cs:1.69003797565496,0.77)
--(axis cs:1.69003797565496,0.78)
--(axis cs:1.71228304713371,0.78)
--(axis cs:1.71228304713371,0.79)
--(axis cs:1.72348216575378,0.79)
--(axis cs:1.72348216575378,0.8)
--(axis cs:1.7235159544086,0.8)
--(axis cs:1.7235159544086,0.81)
--(axis cs:1.731673719517,0.81)
--(axis cs:1.731673719517,0.82)
--(axis cs:1.73576827925145,0.82)
--(axis cs:1.73576827925145,0.83)
--(axis cs:1.73634546938384,0.83)
--(axis cs:1.73634546938384,0.84)
--(axis cs:1.73892983569873,0.84)
--(axis cs:1.73892983569873,0.85)
--(axis cs:1.76344008964664,0.85)
--(axis cs:1.76344008964664,0.86)
--(axis cs:1.77969199438594,0.86)
--(axis cs:1.77969199438594,0.87)
--(axis cs:1.79218368274347,0.87)
--(axis cs:1.79218368274347,0.88)
--(axis cs:1.7945475110867,0.88)
--(axis cs:1.7945475110867,0.89)
--(axis cs:1.8010830553877,0.89)
--(axis cs:1.8010830553877,0.9)
--(axis cs:1.80911481378733,0.9)
--(axis cs:1.80911481378733,0.91)
--(axis cs:1.82024482587546,0.91)
--(axis cs:1.82024482587546,0.92)
--(axis cs:1.86622897151938,0.92)
--(axis cs:1.86622897151938,0.93)
--(axis cs:1.86966639568838,0.93)
--(axis cs:1.86966639568838,0.94)
--(axis cs:1.87653850089533,0.94)
--(axis cs:1.87653850089533,0.95)
--(axis cs:1.87719224937441,0.95)
--(axis cs:1.87719224937441,0.96)
--(axis cs:1.88985343445733,0.96)
--(axis cs:1.88985343445733,0.97)
--(axis cs:1.92834500541983,0.97)
--(axis cs:1.92834500541983,0.98)
--(axis cs:1.96580704986137,0.98)
--(axis cs:1.96580704986137,0.99)
--(axis cs:1.99210428918035,0.99)
--(axis cs:1.99210428918035,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.800941480109847,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.800941480109847,0.01)
--(axis cs:0.976794871287021,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.976794871287021,0.02)
--(axis cs:1.0320740144129,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0320740144129,0.03)
--(axis cs:1.04711143719408,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.04711143719408,0.04)
--(axis cs:1.11048871585781,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.11048871585781,0.05)
--(axis cs:1.12471205330156,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12471205330156,0.06)
--(axis cs:1.14461547055816,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14461547055816,0.07)
--(axis cs:1.14711811778961,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14711811778961,0.08)
--(axis cs:1.15068431272776,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.15068431272776,0.09)
--(axis cs:1.16446020473071,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.16446020473071,0.1)
--(axis cs:1.21068417208878,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21068417208878,0.11)
--(axis cs:1.22546751942261,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.22546751942261,0.12)
--(axis cs:1.25544330192085,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.25544330192085,0.13)
--(axis cs:1.27176828910312,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27176828910312,0.14)
--(axis cs:1.27274338128151,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27274338128151,0.15)
--(axis cs:1.27512853891326,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27512853891326,0.16)
--(axis cs:1.30382441998004,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30382441998004,0.17)
--(axis cs:1.30539610994374,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30539610994374,0.18)
--(axis cs:1.33506086442304,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.33506086442304,0.19)
--(axis cs:1.34922698250714,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.34922698250714,0.2)
--(axis cs:1.34937169612937,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.34937169612937,0.21)
--(axis cs:1.35247811729319,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35247811729319,0.22)
--(axis cs:1.38143459790456,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38143459790456,0.23)
--(axis cs:1.38786624896593,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38786624896593,0.24)
--(axis cs:1.38949891788497,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38949891788497,0.25)
--(axis cs:1.40630026069322,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40630026069322,0.26)
--(axis cs:1.41998028979021,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41998028979021,0.27)
--(axis cs:1.42071984517826,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42071984517826,0.28)
--(axis cs:1.42553023779307,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42553023779307,0.29)
--(axis cs:1.44242512947219,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44242512947219,0.3)
--(axis cs:1.45529398584487,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45529398584487,0.31)
--(axis cs:1.48166006896696,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48166006896696,0.32)
--(axis cs:1.50311048975461,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.50311048975461,0.33)
--(axis cs:1.51551660592327,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.51551660592327,0.34)
--(axis cs:1.51632962987436,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.51632962987436,0.35)
--(axis cs:1.52031437939925,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.52031437939925,0.36)
--(axis cs:1.53859923883905,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53859923883905,0.37)
--(axis cs:1.53928418907317,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53928418907317,0.38)
--(axis cs:1.54591641471839,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54591641471839,0.39)
--(axis cs:1.5551326133285,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5551326133285,0.4)
--(axis cs:1.55680878733379,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55680878733379,0.41)
--(axis cs:1.55733658665526,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55733658665526,0.42)
--(axis cs:1.56108004997242,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56108004997242,0.43)
--(axis cs:1.56257123185499,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56257123185499,0.44)
--(axis cs:1.56417281099778,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56417281099778,0.45)
--(axis cs:1.56592711629083,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56592711629083,0.46)
--(axis cs:1.57179843891161,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57179843891161,0.47)
--(axis cs:1.58346632672015,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58346632672015,0.48)
--(axis cs:1.58564604713846,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58564604713846,0.49)
--(axis cs:1.58617245320819,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58617245320819,0.5)
--(axis cs:1.60136575210118,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60136575210118,0.51)
--(axis cs:1.60982952095391,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60982952095391,0.52)
--(axis cs:1.61039907716581,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61039907716581,0.53)
--(axis cs:1.61705104303137,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61705104303137,0.54)
--(axis cs:1.62319911906456,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.62319911906456,0.55)
--(axis cs:1.6243714000633,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.6243714000633,0.56)
--(axis cs:1.62904153752344,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.62904153752344,0.57)
--(axis cs:1.63296400893231,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63296400893231,0.58)
--(axis cs:1.63782356990748,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63782356990748,0.59)
--(axis cs:1.64962221900345,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64962221900345,0.6)
--(axis cs:1.65326625445195,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.65326625445195,0.61)
--(axis cs:1.65945747894734,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.65945747894734,0.62)
--(axis cs:1.66076063224155,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66076063224155,0.63)
--(axis cs:1.67089451470893,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67089451470893,0.64)
--(axis cs:1.67194758348303,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67194758348303,0.65)
--(axis cs:1.67438818720554,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67438818720554,0.66)
--(axis cs:1.68560058891576,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.68560058891576,0.67)
--(axis cs:1.70393179362733,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70393179362733,0.68)
--(axis cs:1.70427452928691,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70427452928691,0.69)
--(axis cs:1.70664304915083,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70664304915083,0.7)
--(axis cs:1.70685441008988,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70685441008988,0.71)
--(axis cs:1.71125714988207,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.71125714988207,0.72)
--(axis cs:1.71985796821906,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.71985796821906,0.73)
--(axis cs:1.72682642474743,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.72682642474743,0.74)
--(axis cs:1.73660148790996,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.73660148790996,0.75)
--(axis cs:1.74254560960918,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74254560960918,0.76)
--(axis cs:1.75802174453758,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.75802174453758,0.77)
--(axis cs:1.7606560694942,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.7606560694942,0.78)
--(axis cs:1.77341926189401,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.77341926189401,0.79)
--(axis cs:1.77564558449788,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.77564558449788,0.8)
--(axis cs:1.78404523901846,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.78404523901846,0.81)
--(axis cs:1.78572994658129,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.78572994658129,0.82)
--(axis cs:1.79058353426744,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.79058353426744,0.83)
--(axis cs:1.80168890966257,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.80168890966257,0.84)
--(axis cs:1.81479099292889,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.81479099292889,0.85)
--(axis cs:1.82226440135965,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.82226440135965,0.86)
--(axis cs:1.82238527773731,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.82238527773731,0.87)
--(axis cs:1.86587534835936,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.86587534835936,0.88)
--(axis cs:1.88132640340828,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.88132640340828,0.89)
--(axis cs:1.88260745434003,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.88260745434003,0.9)
--(axis cs:1.88742743019537,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.88742743019537,0.91)
--(axis cs:1.89691855799595,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.89691855799595,0.92)
--(axis cs:1.91758295345849,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.91758295345849,0.93)
--(axis cs:1.92189019814516,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.92189019814516,0.94)
--(axis cs:1.96410358100699,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.96410358100699,0.95)
--(axis cs:1.98536688833999,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.98536688833999,0.96)
--(axis cs:1.99467223251618,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.99467223251618,0.97)
--(axis cs:2.0312909544254,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.0312909544254,0.98)
--(axis cs:2.05722339898409,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.05722339898409,0.99)
--(axis cs:2.15753964311406,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.15753964311406,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.800941480109847,0)
--(axis cs:0.800941480109847,0.01)
--(axis cs:0.976794871287021,0.01)
--(axis cs:0.976794871287021,0.02)
--(axis cs:1.0320740144129,0.02)
--(axis cs:1.0320740144129,0.03)
--(axis cs:1.04711143719408,0.03)
--(axis cs:1.04711143719408,0.04)
--(axis cs:1.11048871585781,0.04)
--(axis cs:1.11048871585781,0.05)
--(axis cs:1.12471205330156,0.05)
--(axis cs:1.12471205330156,0.06)
--(axis cs:1.14461547055816,0.06)
--(axis cs:1.14461547055816,0.07)
--(axis cs:1.14711811778961,0.07)
--(axis cs:1.14711811778961,0.08)
--(axis cs:1.15068431272776,0.08)
--(axis cs:1.15068431272776,0.09)
--(axis cs:1.16446020473071,0.09)
--(axis cs:1.16446020473071,0.1)
--(axis cs:1.21068417208878,0.1)
--(axis cs:1.21068417208878,0.11)
--(axis cs:1.22546751942261,0.11)
--(axis cs:1.22546751942261,0.12)
--(axis cs:1.25544330192085,0.12)
--(axis cs:1.25544330192085,0.13)
--(axis cs:1.27176828910312,0.13)
--(axis cs:1.27176828910312,0.14)
--(axis cs:1.27274338128151,0.14)
--(axis cs:1.27274338128151,0.15)
--(axis cs:1.27512853891326,0.15)
--(axis cs:1.27512853891326,0.16)
--(axis cs:1.30382441998004,0.16)
--(axis cs:1.30382441998004,0.17)
--(axis cs:1.30539610994374,0.17)
--(axis cs:1.30539610994374,0.18)
--(axis cs:1.33506086442304,0.18)
--(axis cs:1.33506086442304,0.19)
--(axis cs:1.34922698250714,0.19)
--(axis cs:1.34922698250714,0.2)
--(axis cs:1.34937169612937,0.2)
--(axis cs:1.34937169612937,0.21)
--(axis cs:1.35247811729319,0.21)
--(axis cs:1.35247811729319,0.22)
--(axis cs:1.38143459790456,0.22)
--(axis cs:1.38143459790456,0.23)
--(axis cs:1.38786624896593,0.23)
--(axis cs:1.38786624896593,0.24)
--(axis cs:1.38949891788497,0.24)
--(axis cs:1.38949891788497,0.25)
--(axis cs:1.40630026069322,0.25)
--(axis cs:1.40630026069322,0.26)
--(axis cs:1.41998028979021,0.26)
--(axis cs:1.41998028979021,0.27)
--(axis cs:1.42071984517826,0.27)
--(axis cs:1.42071984517826,0.28)
--(axis cs:1.42553023779307,0.28)
--(axis cs:1.42553023779307,0.29)
--(axis cs:1.44242512947219,0.29)
--(axis cs:1.44242512947219,0.3)
--(axis cs:1.45529398584487,0.3)
--(axis cs:1.45529398584487,0.31)
--(axis cs:1.48166006896696,0.31)
--(axis cs:1.48166006896696,0.32)
--(axis cs:1.50311048975461,0.32)
--(axis cs:1.50311048975461,0.33)
--(axis cs:1.51551660592327,0.33)
--(axis cs:1.51551660592327,0.34)
--(axis cs:1.51632962987436,0.34)
--(axis cs:1.51632962987436,0.35)
--(axis cs:1.52031437939925,0.35)
--(axis cs:1.52031437939925,0.36)
--(axis cs:1.53859923883905,0.36)
--(axis cs:1.53859923883905,0.37)
--(axis cs:1.53928418907317,0.37)
--(axis cs:1.53928418907317,0.38)
--(axis cs:1.54591641471839,0.38)
--(axis cs:1.54591641471839,0.39)
--(axis cs:1.5551326133285,0.39)
--(axis cs:1.5551326133285,0.4)
--(axis cs:1.55680878733379,0.4)
--(axis cs:1.55680878733379,0.41)
--(axis cs:1.55733658665526,0.41)
--(axis cs:1.55733658665526,0.42)
--(axis cs:1.56108004997242,0.42)
--(axis cs:1.56108004997242,0.43)
--(axis cs:1.56257123185499,0.43)
--(axis cs:1.56257123185499,0.44)
--(axis cs:1.56417281099778,0.44)
--(axis cs:1.56417281099778,0.45)
--(axis cs:1.56592711629083,0.45)
--(axis cs:1.56592711629083,0.46)
--(axis cs:1.57179843891161,0.46)
--(axis cs:1.57179843891161,0.47)
--(axis cs:1.58346632672015,0.47)
--(axis cs:1.58346632672015,0.48)
--(axis cs:1.58564604713846,0.48)
--(axis cs:1.58564604713846,0.49)
--(axis cs:1.58617245320819,0.49)
--(axis cs:1.58617245320819,0.5)
--(axis cs:1.60136575210118,0.5)
--(axis cs:1.60136575210118,0.51)
--(axis cs:1.60982952095391,0.51)
--(axis cs:1.60982952095391,0.52)
--(axis cs:1.61039907716581,0.52)
--(axis cs:1.61039907716581,0.53)
--(axis cs:1.61705104303137,0.53)
--(axis cs:1.61705104303137,0.54)
--(axis cs:1.62319911906456,0.54)
--(axis cs:1.62319911906456,0.55)
--(axis cs:1.6243714000633,0.55)
--(axis cs:1.6243714000633,0.56)
--(axis cs:1.62904153752344,0.56)
--(axis cs:1.62904153752344,0.57)
--(axis cs:1.63296400893231,0.57)
--(axis cs:1.63296400893231,0.58)
--(axis cs:1.63782356990748,0.58)
--(axis cs:1.63782356990748,0.59)
--(axis cs:1.64962221900345,0.59)
--(axis cs:1.64962221900345,0.6)
--(axis cs:1.65326625445195,0.6)
--(axis cs:1.65326625445195,0.61)
--(axis cs:1.65945747894734,0.61)
--(axis cs:1.65945747894734,0.62)
--(axis cs:1.66076063224155,0.62)
--(axis cs:1.66076063224155,0.63)
--(axis cs:1.67089451470893,0.63)
--(axis cs:1.67089451470893,0.64)
--(axis cs:1.67194758348303,0.64)
--(axis cs:1.67194758348303,0.65)
--(axis cs:1.67438818720554,0.65)
--(axis cs:1.67438818720554,0.66)
--(axis cs:1.68560058891576,0.66)
--(axis cs:1.68560058891576,0.67)
--(axis cs:1.70393179362733,0.67)
--(axis cs:1.70393179362733,0.68)
--(axis cs:1.70427452928691,0.68)
--(axis cs:1.70427452928691,0.69)
--(axis cs:1.70664304915083,0.69)
--(axis cs:1.70664304915083,0.7)
--(axis cs:1.70685441008988,0.7)
--(axis cs:1.70685441008988,0.71)
--(axis cs:1.71125714988207,0.71)
--(axis cs:1.71125714988207,0.72)
--(axis cs:1.71985796821906,0.72)
--(axis cs:1.71985796821906,0.73)
--(axis cs:1.72682642474743,0.73)
--(axis cs:1.72682642474743,0.74)
--(axis cs:1.73660148790996,0.74)
--(axis cs:1.73660148790996,0.75)
--(axis cs:1.74254560960918,0.75)
--(axis cs:1.74254560960918,0.76)
--(axis cs:1.75802174453758,0.76)
--(axis cs:1.75802174453758,0.77)
--(axis cs:1.7606560694942,0.77)
--(axis cs:1.7606560694942,0.78)
--(axis cs:1.77341926189401,0.78)
--(axis cs:1.77341926189401,0.79)
--(axis cs:1.77564558449788,0.79)
--(axis cs:1.77564558449788,0.8)
--(axis cs:1.78404523901846,0.8)
--(axis cs:1.78404523901846,0.81)
--(axis cs:1.78572994658129,0.81)
--(axis cs:1.78572994658129,0.82)
--(axis cs:1.79058353426744,0.82)
--(axis cs:1.79058353426744,0.83)
--(axis cs:1.80168890966257,0.83)
--(axis cs:1.80168890966257,0.84)
--(axis cs:1.81479099292889,0.84)
--(axis cs:1.81479099292889,0.85)
--(axis cs:1.82226440135965,0.85)
--(axis cs:1.82226440135965,0.86)
--(axis cs:1.82238527773731,0.86)
--(axis cs:1.82238527773731,0.87)
--(axis cs:1.86587534835936,0.87)
--(axis cs:1.86587534835936,0.88)
--(axis cs:1.88132640340828,0.88)
--(axis cs:1.88132640340828,0.89)
--(axis cs:1.88260745434003,0.89)
--(axis cs:1.88260745434003,0.9)
--(axis cs:1.88742743019537,0.9)
--(axis cs:1.88742743019537,0.91)
--(axis cs:1.89691855799595,0.91)
--(axis cs:1.89691855799595,0.92)
--(axis cs:1.91758295345849,0.92)
--(axis cs:1.91758295345849,0.93)
--(axis cs:1.92189019814516,0.93)
--(axis cs:1.92189019814516,0.94)
--(axis cs:1.96410358100699,0.94)
--(axis cs:1.96410358100699,0.95)
--(axis cs:1.98536688833999,0.95)
--(axis cs:1.98536688833999,0.96)
--(axis cs:1.99467223251618,0.96)
--(axis cs:1.99467223251618,0.97)
--(axis cs:2.0312909544254,0.97)
--(axis cs:2.0312909544254,0.98)
--(axis cs:2.05722339898409,0.98)
--(axis cs:2.05722339898409,0.99)
--(axis cs:2.15753964311406,0.99)
--(axis cs:2.15753964311406,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.15080597579778,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.15080597579778,0.01)
--(axis cs:1.2379784954398,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2379784954398,0.02)
--(axis cs:1.24324553151818,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.24324553151818,0.03)
--(axis cs:1.28525187843157,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.28525187843157,0.04)
--(axis cs:1.29304858058737,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29304858058737,0.05)
--(axis cs:1.29524402519237,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29524402519237,0.06)
--(axis cs:1.3060822659827,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.3060822659827,0.07)
--(axis cs:1.32454224828808,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32454224828808,0.08)
--(axis cs:1.33201149790847,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33201149790847,0.09)
--(axis cs:1.3391499830843,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.3391499830843,0.1)
--(axis cs:1.33931993266315,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33931993266315,0.11)
--(axis cs:1.34144514756709,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34144514756709,0.12)
--(axis cs:1.34266700740665,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34266700740665,0.13)
--(axis cs:1.35062916341063,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35062916341063,0.14)
--(axis cs:1.35515179720055,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35515179720055,0.15)
--(axis cs:1.35570971157346,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35570971157346,0.16)
--(axis cs:1.36437855150402,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36437855150402,0.17)
--(axis cs:1.37043819121007,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37043819121007,0.18)
--(axis cs:1.3705415523047,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.3705415523047,0.19)
--(axis cs:1.38743475239296,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38743475239296,0.2)
--(axis cs:1.38761569143289,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38761569143289,0.21)
--(axis cs:1.38976875656727,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38976875656727,0.22)
--(axis cs:1.40101528381603,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40101528381603,0.23)
--(axis cs:1.40543743679481,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40543743679481,0.24)
--(axis cs:1.41788141044053,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41788141044053,0.25)
--(axis cs:1.41957718981968,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41957718981968,0.26)
--(axis cs:1.42012534295706,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42012534295706,0.27)
--(axis cs:1.42077045219916,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42077045219916,0.28)
--(axis cs:1.42241978802986,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42241978802986,0.29)
--(axis cs:1.4456707397564,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4456707397564,0.3)
--(axis cs:1.44748064906523,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44748064906523,0.31)
--(axis cs:1.46266890139597,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46266890139597,0.32)
--(axis cs:1.47305341203526,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47305341203526,0.33)
--(axis cs:1.48931565227949,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48931565227949,0.34)
--(axis cs:1.51007234906514,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51007234906514,0.35)
--(axis cs:1.51118846702283,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51118846702283,0.36)
--(axis cs:1.52079608740918,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52079608740918,0.37)
--(axis cs:1.52187882281791,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52187882281791,0.38)
--(axis cs:1.52631514195081,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52631514195081,0.39)
--(axis cs:1.53014087952267,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.53014087952267,0.4)
--(axis cs:1.53494758076736,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.53494758076736,0.41)
--(axis cs:1.54012872937593,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54012872937593,0.42)
--(axis cs:1.54784532922279,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54784532922279,0.43)
--(axis cs:1.54855132221974,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54855132221974,0.44)
--(axis cs:1.55382288998916,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55382288998916,0.45)
--(axis cs:1.57487114196711,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57487114196711,0.46)
--(axis cs:1.58002270488083,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58002270488083,0.47)
--(axis cs:1.58422136150797,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58422136150797,0.48)
--(axis cs:1.59109396091784,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59109396091784,0.49)
--(axis cs:1.59568895562159,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59568895562159,0.5)
--(axis cs:1.60752817160664,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60752817160664,0.51)
--(axis cs:1.61038737609631,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61038737609631,0.52)
--(axis cs:1.61363753139682,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61363753139682,0.53)
--(axis cs:1.61672989722557,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61672989722557,0.54)
--(axis cs:1.61946893540043,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61946893540043,0.55)
--(axis cs:1.63322487791959,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63322487791959,0.56)
--(axis cs:1.63350270847123,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63350270847123,0.57)
--(axis cs:1.6563804082089,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6563804082089,0.58)
--(axis cs:1.65851613374474,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.65851613374474,0.59)
--(axis cs:1.66029875000038,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66029875000038,0.6)
--(axis cs:1.67080208725298,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67080208725298,0.61)
--(axis cs:1.67744615428367,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67744615428367,0.62)
--(axis cs:1.67903226093549,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67903226093549,0.63)
--(axis cs:1.68193354069127,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68193354069127,0.64)
--(axis cs:1.69467908300166,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69467908300166,0.65)
--(axis cs:1.69941382395795,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69941382395795,0.66)
--(axis cs:1.70123873236515,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70123873236515,0.67)
--(axis cs:1.70656763706838,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70656763706838,0.68)
--(axis cs:1.70855836876344,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70855836876344,0.69)
--(axis cs:1.71016387348777,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.71016387348777,0.7)
--(axis cs:1.73069787868418,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73069787868418,0.71)
--(axis cs:1.73150699454104,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73150699454104,0.72)
--(axis cs:1.74832190586872,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74832190586872,0.73)
--(axis cs:1.74929208610723,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74929208610723,0.74)
--(axis cs:1.75378773396709,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.75378773396709,0.75)
--(axis cs:1.75814353619629,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.75814353619629,0.76)
--(axis cs:1.76384598994656,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76384598994656,0.77)
--(axis cs:1.76991507992832,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76991507992832,0.78)
--(axis cs:1.78228489034577,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.78228489034577,0.79)
--(axis cs:1.79190174317654,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79190174317654,0.8)
--(axis cs:1.79437435078579,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79437435078579,0.81)
--(axis cs:1.79482299470813,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79482299470813,0.82)
--(axis cs:1.79562642805513,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79562642805513,0.83)
--(axis cs:1.81063154635783,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81063154635783,0.84)
--(axis cs:1.85534272631966,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85534272631966,0.85)
--(axis cs:1.86254922764375,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86254922764375,0.86)
--(axis cs:1.86730889413561,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86730889413561,0.87)
--(axis cs:1.88657712454541,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.88657712454541,0.88)
--(axis cs:1.89535376698556,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.89535376698556,0.89)
--(axis cs:1.89622959449236,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.89622959449236,0.9)
--(axis cs:1.90092026737934,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.90092026737934,0.91)
--(axis cs:1.90685178500007,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.90685178500007,0.92)
--(axis cs:1.92204927290451,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.92204927290451,0.93)
--(axis cs:1.93553059755609,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.93553059755609,0.94)
--(axis cs:1.94119810610777,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.94119810610777,0.95)
--(axis cs:1.94559772802288,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.94559772802288,0.96)
--(axis cs:1.94933255740236,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.94933255740236,0.97)
--(axis cs:1.96005409874628,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.96005409874628,0.98)
--(axis cs:2.00278374515561,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.00278374515561,0.99)
--(axis cs:2.08713182895207,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.08713182895207,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.15080597579778,0)
--(axis cs:1.15080597579778,0.01)
--(axis cs:1.2379784954398,0.01)
--(axis cs:1.2379784954398,0.02)
--(axis cs:1.24324553151818,0.02)
--(axis cs:1.24324553151818,0.03)
--(axis cs:1.28525187843157,0.03)
--(axis cs:1.28525187843157,0.04)
--(axis cs:1.29304858058737,0.04)
--(axis cs:1.29304858058737,0.05)
--(axis cs:1.29524402519237,0.05)
--(axis cs:1.29524402519237,0.06)
--(axis cs:1.3060822659827,0.06)
--(axis cs:1.3060822659827,0.07)
--(axis cs:1.32454224828808,0.07)
--(axis cs:1.32454224828808,0.08)
--(axis cs:1.33201149790847,0.08)
--(axis cs:1.33201149790847,0.09)
--(axis cs:1.3391499830843,0.09)
--(axis cs:1.3391499830843,0.1)
--(axis cs:1.33931993266315,0.1)
--(axis cs:1.33931993266315,0.11)
--(axis cs:1.34144514756709,0.11)
--(axis cs:1.34144514756709,0.12)
--(axis cs:1.34266700740665,0.12)
--(axis cs:1.34266700740665,0.13)
--(axis cs:1.35062916341063,0.13)
--(axis cs:1.35062916341063,0.14)
--(axis cs:1.35515179720055,0.14)
--(axis cs:1.35515179720055,0.15)
--(axis cs:1.35570971157346,0.15)
--(axis cs:1.35570971157346,0.16)
--(axis cs:1.36437855150402,0.16)
--(axis cs:1.36437855150402,0.17)
--(axis cs:1.37043819121007,0.17)
--(axis cs:1.37043819121007,0.18)
--(axis cs:1.3705415523047,0.18)
--(axis cs:1.3705415523047,0.19)
--(axis cs:1.38743475239296,0.19)
--(axis cs:1.38743475239296,0.2)
--(axis cs:1.38761569143289,0.2)
--(axis cs:1.38761569143289,0.21)
--(axis cs:1.38976875656727,0.21)
--(axis cs:1.38976875656727,0.22)
--(axis cs:1.40101528381603,0.22)
--(axis cs:1.40101528381603,0.23)
--(axis cs:1.40543743679481,0.23)
--(axis cs:1.40543743679481,0.24)
--(axis cs:1.41788141044053,0.24)
--(axis cs:1.41788141044053,0.25)
--(axis cs:1.41957718981968,0.25)
--(axis cs:1.41957718981968,0.26)
--(axis cs:1.42012534295706,0.26)
--(axis cs:1.42012534295706,0.27)
--(axis cs:1.42077045219916,0.27)
--(axis cs:1.42077045219916,0.28)
--(axis cs:1.42241978802986,0.28)
--(axis cs:1.42241978802986,0.29)
--(axis cs:1.4456707397564,0.29)
--(axis cs:1.4456707397564,0.3)
--(axis cs:1.44748064906523,0.3)
--(axis cs:1.44748064906523,0.31)
--(axis cs:1.46266890139597,0.31)
--(axis cs:1.46266890139597,0.32)
--(axis cs:1.47305341203526,0.32)
--(axis cs:1.47305341203526,0.33)
--(axis cs:1.48931565227949,0.33)
--(axis cs:1.48931565227949,0.34)
--(axis cs:1.51007234906514,0.34)
--(axis cs:1.51007234906514,0.35)
--(axis cs:1.51118846702283,0.35)
--(axis cs:1.51118846702283,0.36)
--(axis cs:1.52079608740918,0.36)
--(axis cs:1.52079608740918,0.37)
--(axis cs:1.52187882281791,0.37)
--(axis cs:1.52187882281791,0.38)
--(axis cs:1.52631514195081,0.38)
--(axis cs:1.52631514195081,0.39)
--(axis cs:1.53014087952267,0.39)
--(axis cs:1.53014087952267,0.4)
--(axis cs:1.53494758076736,0.4)
--(axis cs:1.53494758076736,0.41)
--(axis cs:1.54012872937593,0.41)
--(axis cs:1.54012872937593,0.42)
--(axis cs:1.54784532922279,0.42)
--(axis cs:1.54784532922279,0.43)
--(axis cs:1.54855132221974,0.43)
--(axis cs:1.54855132221974,0.44)
--(axis cs:1.55382288998916,0.44)
--(axis cs:1.55382288998916,0.45)
--(axis cs:1.57487114196711,0.45)
--(axis cs:1.57487114196711,0.46)
--(axis cs:1.58002270488083,0.46)
--(axis cs:1.58002270488083,0.47)
--(axis cs:1.58422136150797,0.47)
--(axis cs:1.58422136150797,0.48)
--(axis cs:1.59109396091784,0.48)
--(axis cs:1.59109396091784,0.49)
--(axis cs:1.59568895562159,0.49)
--(axis cs:1.59568895562159,0.5)
--(axis cs:1.60752817160664,0.5)
--(axis cs:1.60752817160664,0.51)
--(axis cs:1.61038737609631,0.51)
--(axis cs:1.61038737609631,0.52)
--(axis cs:1.61363753139682,0.52)
--(axis cs:1.61363753139682,0.53)
--(axis cs:1.61672989722557,0.53)
--(axis cs:1.61672989722557,0.54)
--(axis cs:1.61946893540043,0.54)
--(axis cs:1.61946893540043,0.55)
--(axis cs:1.63322487791959,0.55)
--(axis cs:1.63322487791959,0.56)
--(axis cs:1.63350270847123,0.56)
--(axis cs:1.63350270847123,0.57)
--(axis cs:1.6563804082089,0.57)
--(axis cs:1.6563804082089,0.58)
--(axis cs:1.65851613374474,0.58)
--(axis cs:1.65851613374474,0.59)
--(axis cs:1.66029875000038,0.59)
--(axis cs:1.66029875000038,0.6)
--(axis cs:1.67080208725298,0.6)
--(axis cs:1.67080208725298,0.61)
--(axis cs:1.67744615428367,0.61)
--(axis cs:1.67744615428367,0.62)
--(axis cs:1.67903226093549,0.62)
--(axis cs:1.67903226093549,0.63)
--(axis cs:1.68193354069127,0.63)
--(axis cs:1.68193354069127,0.64)
--(axis cs:1.69467908300166,0.64)
--(axis cs:1.69467908300166,0.65)
--(axis cs:1.69941382395795,0.65)
--(axis cs:1.69941382395795,0.66)
--(axis cs:1.70123873236515,0.66)
--(axis cs:1.70123873236515,0.67)
--(axis cs:1.70656763706838,0.67)
--(axis cs:1.70656763706838,0.68)
--(axis cs:1.70855836876344,0.68)
--(axis cs:1.70855836876344,0.69)
--(axis cs:1.71016387348777,0.69)
--(axis cs:1.71016387348777,0.7)
--(axis cs:1.73069787868418,0.7)
--(axis cs:1.73069787868418,0.71)
--(axis cs:1.73150699454104,0.71)
--(axis cs:1.73150699454104,0.72)
--(axis cs:1.74832190586872,0.72)
--(axis cs:1.74832190586872,0.73)
--(axis cs:1.74929208610723,0.73)
--(axis cs:1.74929208610723,0.74)
--(axis cs:1.75378773396709,0.74)
--(axis cs:1.75378773396709,0.75)
--(axis cs:1.75814353619629,0.75)
--(axis cs:1.75814353619629,0.76)
--(axis cs:1.76384598994656,0.76)
--(axis cs:1.76384598994656,0.77)
--(axis cs:1.76991507992832,0.77)
--(axis cs:1.76991507992832,0.78)
--(axis cs:1.78228489034577,0.78)
--(axis cs:1.78228489034577,0.79)
--(axis cs:1.79190174317654,0.79)
--(axis cs:1.79190174317654,0.8)
--(axis cs:1.79437435078579,0.8)
--(axis cs:1.79437435078579,0.81)
--(axis cs:1.79482299470813,0.81)
--(axis cs:1.79482299470813,0.82)
--(axis cs:1.79562642805513,0.82)
--(axis cs:1.79562642805513,0.83)
--(axis cs:1.81063154635783,0.83)
--(axis cs:1.81063154635783,0.84)
--(axis cs:1.85534272631966,0.84)
--(axis cs:1.85534272631966,0.85)
--(axis cs:1.86254922764375,0.85)
--(axis cs:1.86254922764375,0.86)
--(axis cs:1.86730889413561,0.86)
--(axis cs:1.86730889413561,0.87)
--(axis cs:1.88657712454541,0.87)
--(axis cs:1.88657712454541,0.88)
--(axis cs:1.89535376698556,0.88)
--(axis cs:1.89535376698556,0.89)
--(axis cs:1.89622959449236,0.89)
--(axis cs:1.89622959449236,0.9)
--(axis cs:1.90092026737934,0.9)
--(axis cs:1.90092026737934,0.91)
--(axis cs:1.90685178500007,0.91)
--(axis cs:1.90685178500007,0.92)
--(axis cs:1.92204927290451,0.92)
--(axis cs:1.92204927290451,0.93)
--(axis cs:1.93553059755609,0.93)
--(axis cs:1.93553059755609,0.94)
--(axis cs:1.94119810610777,0.94)
--(axis cs:1.94119810610777,0.95)
--(axis cs:1.94559772802288,0.95)
--(axis cs:1.94559772802288,0.96)
--(axis cs:1.94933255740236,0.96)
--(axis cs:1.94933255740236,0.97)
--(axis cs:1.96005409874628,0.97)
--(axis cs:1.96005409874628,0.98)
--(axis cs:2.00278374515561,0.98)
--(axis cs:2.00278374515561,0.99)
--(axis cs:2.08713182895207,0.99)
--(axis cs:2.08713182895207,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_10.0_C_1.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10,C=1\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.7275783376439,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.7275783376439,0.01)
--(axis cs:0.728451675614356,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.728451675614356,0.02)
--(axis cs:0.731651280130883,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.731651280130883,0.03)
--(axis cs:0.73853155062529,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.73853155062529,0.04)
--(axis cs:0.757146472685986,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.757146472685986,0.05)
--(axis cs:0.767011954162442,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.767011954162442,0.06)
--(axis cs:0.826555956903714,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.826555956903714,0.07)
--(axis cs:0.82852513824085,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.82852513824085,0.08)
--(axis cs:0.848600532252409,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.848600532252409,0.09)
--(axis cs:0.855729340906869,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.855729340906869,0.1)
--(axis cs:0.881407403882995,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.881407403882995,0.11)
--(axis cs:0.882493537713537,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.882493537713537,0.12)
--(axis cs:0.883511871438757,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.883511871438757,0.13)
--(axis cs:0.884777265863821,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.884777265863821,0.14)
--(axis cs:0.885899904229512,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.885899904229512,0.15)
--(axis cs:0.88612108467944,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.88612108467944,0.16)
--(axis cs:0.890743409383815,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.890743409383815,0.17)
--(axis cs:0.900458723420965,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.900458723420965,0.18)
--(axis cs:0.906991299555639,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.906991299555639,0.19)
--(axis cs:0.908425588633535,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.908425588633535,0.2)
--(axis cs:0.909578011814903,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.909578011814903,0.21)
--(axis cs:0.910065748283324,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.910065748283324,0.22)
--(axis cs:0.912545116381537,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.912545116381537,0.23)
--(axis cs:0.914299063202923,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.914299063202923,0.24)
--(axis cs:0.930954965132133,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.930954965132133,0.25)
--(axis cs:0.976936428559468,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.976936428559468,0.26)
--(axis cs:0.979579958369402,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.979579958369402,0.27)
--(axis cs:0.981025845269903,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.981025845269903,0.28)
--(axis cs:0.998099108232615,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.998099108232615,0.29)
--(axis cs:1.00232422380938,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.00232422380938,0.3)
--(axis cs:1.00451525517929,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.00451525517929,0.31)
--(axis cs:1.00596487557744,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.00596487557744,0.32)
--(axis cs:1.01401261323901,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.01401261323901,0.33)
--(axis cs:1.01899279938449,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.01899279938449,0.34)
--(axis cs:1.02036999149446,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02036999149446,0.35)
--(axis cs:1.02218210568091,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02218210568091,0.36)
--(axis cs:1.02797064298107,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02797064298107,0.37)
--(axis cs:1.03116206782334,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03116206782334,0.38)
--(axis cs:1.04384584605657,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.04384584605657,0.39)
--(axis cs:1.04390577408497,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.04390577408497,0.4)
--(axis cs:1.05047711119642,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.05047711119642,0.41)
--(axis cs:1.06166332284892,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.06166332284892,0.42)
--(axis cs:1.0694430633485,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0694430633485,0.43)
--(axis cs:1.07872516455893,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.07872516455893,0.44)
--(axis cs:1.0812162651486,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0812162651486,0.45)
--(axis cs:1.08233937026682,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.08233937026682,0.46)
--(axis cs:1.08605650615534,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.08605650615534,0.47)
--(axis cs:1.0977585563895,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0977585563895,0.48)
--(axis cs:1.11966017100976,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.11966017100976,0.49)
--(axis cs:1.12067103647002,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12067103647002,0.5)
--(axis cs:1.12168775981927,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12168775981927,0.51)
--(axis cs:1.12385568398626,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12385568398626,0.52)
--(axis cs:1.12958881818559,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12958881818559,0.53)
--(axis cs:1.12988108443433,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12988108443433,0.54)
--(axis cs:1.13450954576602,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.13450954576602,0.55)
--(axis cs:1.13868712088518,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.13868712088518,0.56)
--(axis cs:1.14032063913618,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14032063913618,0.57)
--(axis cs:1.14048930742453,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14048930742453,0.58)
--(axis cs:1.14164240623729,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14164240623729,0.59)
--(axis cs:1.14424144051029,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14424144051029,0.6)
--(axis cs:1.14490427789903,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14490427789903,0.61)
--(axis cs:1.14935866008574,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14935866008574,0.62)
--(axis cs:1.15852795966517,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.15852795966517,0.63)
--(axis cs:1.15864692960796,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.15864692960796,0.64)
--(axis cs:1.16305224804954,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.16305224804954,0.65)
--(axis cs:1.16889015408778,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.16889015408778,0.66)
--(axis cs:1.17043299000584,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17043299000584,0.67)
--(axis cs:1.17178152513241,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17178152513241,0.68)
--(axis cs:1.17777034653667,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17777034653667,0.69)
--(axis cs:1.18191763675492,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.18191763675492,0.7)
--(axis cs:1.19219589296697,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.19219589296697,0.71)
--(axis cs:1.21524504832926,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21524504832926,0.72)
--(axis cs:1.21812716859338,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21812716859338,0.73)
--(axis cs:1.23165113454986,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.23165113454986,0.74)
--(axis cs:1.23858238945881,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.23858238945881,0.75)
--(axis cs:1.23909655785882,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.23909655785882,0.76)
--(axis cs:1.24564843809667,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.24564843809667,0.77)
--(axis cs:1.2582845108829,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.2582845108829,0.78)
--(axis cs:1.26007767456326,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.26007767456326,0.79)
--(axis cs:1.2601927475415,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.2601927475415,0.8)
--(axis cs:1.26332666765554,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.26332666765554,0.81)
--(axis cs:1.27078911235258,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27078911235258,0.82)
--(axis cs:1.27583238677336,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27583238677336,0.83)
--(axis cs:1.29748459412284,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29748459412284,0.84)
--(axis cs:1.30339453671629,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30339453671629,0.85)
--(axis cs:1.30760251222534,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30760251222534,0.86)
--(axis cs:1.31072088300006,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.31072088300006,0.87)
--(axis cs:1.31473902374709,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.31473902374709,0.88)
--(axis cs:1.32044168835647,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32044168835647,0.89)
--(axis cs:1.3291413580894,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.3291413580894,0.9)
--(axis cs:1.3464492076101,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.3464492076101,0.91)
--(axis cs:1.35850120722668,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35850120722668,0.92)
--(axis cs:1.37331446352344,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37331446352344,0.93)
--(axis cs:1.38539317401845,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38539317401845,0.94)
--(axis cs:1.39888724898026,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39888724898026,0.95)
--(axis cs:1.40429458568337,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40429458568337,0.96)
--(axis cs:1.41058443172984,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41058443172984,0.97)
--(axis cs:1.41975802129203,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41975802129203,0.98)
--(axis cs:1.48263805150122,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48263805150122,0.99)
--(axis cs:1.48587916150298,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48587916150298,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.7275783376439,0)
--(axis cs:0.7275783376439,0.01)
--(axis cs:0.728451675614356,0.01)
--(axis cs:0.728451675614356,0.02)
--(axis cs:0.731651280130883,0.02)
--(axis cs:0.731651280130883,0.03)
--(axis cs:0.73853155062529,0.03)
--(axis cs:0.73853155062529,0.04)
--(axis cs:0.757146472685986,0.04)
--(axis cs:0.757146472685986,0.05)
--(axis cs:0.767011954162442,0.05)
--(axis cs:0.767011954162442,0.06)
--(axis cs:0.826555956903714,0.06)
--(axis cs:0.826555956903714,0.07)
--(axis cs:0.82852513824085,0.07)
--(axis cs:0.82852513824085,0.08)
--(axis cs:0.848600532252409,0.08)
--(axis cs:0.848600532252409,0.09)
--(axis cs:0.855729340906869,0.09)
--(axis cs:0.855729340906869,0.1)
--(axis cs:0.881407403882995,0.1)
--(axis cs:0.881407403882995,0.11)
--(axis cs:0.882493537713537,0.11)
--(axis cs:0.882493537713537,0.12)
--(axis cs:0.883511871438757,0.12)
--(axis cs:0.883511871438757,0.13)
--(axis cs:0.884777265863821,0.13)
--(axis cs:0.884777265863821,0.14)
--(axis cs:0.885899904229512,0.14)
--(axis cs:0.885899904229512,0.15)
--(axis cs:0.88612108467944,0.15)
--(axis cs:0.88612108467944,0.16)
--(axis cs:0.890743409383815,0.16)
--(axis cs:0.890743409383815,0.17)
--(axis cs:0.900458723420965,0.17)
--(axis cs:0.900458723420965,0.18)
--(axis cs:0.906991299555639,0.18)
--(axis cs:0.906991299555639,0.19)
--(axis cs:0.908425588633535,0.19)
--(axis cs:0.908425588633535,0.2)
--(axis cs:0.909578011814903,0.2)
--(axis cs:0.909578011814903,0.21)
--(axis cs:0.910065748283324,0.21)
--(axis cs:0.910065748283324,0.22)
--(axis cs:0.912545116381537,0.22)
--(axis cs:0.912545116381537,0.23)
--(axis cs:0.914299063202923,0.23)
--(axis cs:0.914299063202923,0.24)
--(axis cs:0.930954965132133,0.24)
--(axis cs:0.930954965132133,0.25)
--(axis cs:0.976936428559468,0.25)
--(axis cs:0.976936428559468,0.26)
--(axis cs:0.979579958369402,0.26)
--(axis cs:0.979579958369402,0.27)
--(axis cs:0.981025845269903,0.27)
--(axis cs:0.981025845269903,0.28)
--(axis cs:0.998099108232615,0.28)
--(axis cs:0.998099108232615,0.29)
--(axis cs:1.00232422380938,0.29)
--(axis cs:1.00232422380938,0.3)
--(axis cs:1.00451525517929,0.3)
--(axis cs:1.00451525517929,0.31)
--(axis cs:1.00596487557744,0.31)
--(axis cs:1.00596487557744,0.32)
--(axis cs:1.01401261323901,0.32)
--(axis cs:1.01401261323901,0.33)
--(axis cs:1.01899279938449,0.33)
--(axis cs:1.01899279938449,0.34)
--(axis cs:1.02036999149446,0.34)
--(axis cs:1.02036999149446,0.35)
--(axis cs:1.02218210568091,0.35)
--(axis cs:1.02218210568091,0.36)
--(axis cs:1.02797064298107,0.36)
--(axis cs:1.02797064298107,0.37)
--(axis cs:1.03116206782334,0.37)
--(axis cs:1.03116206782334,0.38)
--(axis cs:1.04384584605657,0.38)
--(axis cs:1.04384584605657,0.39)
--(axis cs:1.04390577408497,0.39)
--(axis cs:1.04390577408497,0.4)
--(axis cs:1.05047711119642,0.4)
--(axis cs:1.05047711119642,0.41)
--(axis cs:1.06166332284892,0.41)
--(axis cs:1.06166332284892,0.42)
--(axis cs:1.0694430633485,0.42)
--(axis cs:1.0694430633485,0.43)
--(axis cs:1.07872516455893,0.43)
--(axis cs:1.07872516455893,0.44)
--(axis cs:1.0812162651486,0.44)
--(axis cs:1.0812162651486,0.45)
--(axis cs:1.08233937026682,0.45)
--(axis cs:1.08233937026682,0.46)
--(axis cs:1.08605650615534,0.46)
--(axis cs:1.08605650615534,0.47)
--(axis cs:1.0977585563895,0.47)
--(axis cs:1.0977585563895,0.48)
--(axis cs:1.11966017100976,0.48)
--(axis cs:1.11966017100976,0.49)
--(axis cs:1.12067103647002,0.49)
--(axis cs:1.12067103647002,0.5)
--(axis cs:1.12168775981927,0.5)
--(axis cs:1.12168775981927,0.51)
--(axis cs:1.12385568398626,0.51)
--(axis cs:1.12385568398626,0.52)
--(axis cs:1.12958881818559,0.52)
--(axis cs:1.12958881818559,0.53)
--(axis cs:1.12988108443433,0.53)
--(axis cs:1.12988108443433,0.54)
--(axis cs:1.13450954576602,0.54)
--(axis cs:1.13450954576602,0.55)
--(axis cs:1.13868712088518,0.55)
--(axis cs:1.13868712088518,0.56)
--(axis cs:1.14032063913618,0.56)
--(axis cs:1.14032063913618,0.57)
--(axis cs:1.14048930742453,0.57)
--(axis cs:1.14048930742453,0.58)
--(axis cs:1.14164240623729,0.58)
--(axis cs:1.14164240623729,0.59)
--(axis cs:1.14424144051029,0.59)
--(axis cs:1.14424144051029,0.6)
--(axis cs:1.14490427789903,0.6)
--(axis cs:1.14490427789903,0.61)
--(axis cs:1.14935866008574,0.61)
--(axis cs:1.14935866008574,0.62)
--(axis cs:1.15852795966517,0.62)
--(axis cs:1.15852795966517,0.63)
--(axis cs:1.15864692960796,0.63)
--(axis cs:1.15864692960796,0.64)
--(axis cs:1.16305224804954,0.64)
--(axis cs:1.16305224804954,0.65)
--(axis cs:1.16889015408778,0.65)
--(axis cs:1.16889015408778,0.66)
--(axis cs:1.17043299000584,0.66)
--(axis cs:1.17043299000584,0.67)
--(axis cs:1.17178152513241,0.67)
--(axis cs:1.17178152513241,0.68)
--(axis cs:1.17777034653667,0.68)
--(axis cs:1.17777034653667,0.69)
--(axis cs:1.18191763675492,0.69)
--(axis cs:1.18191763675492,0.7)
--(axis cs:1.19219589296697,0.7)
--(axis cs:1.19219589296697,0.71)
--(axis cs:1.21524504832926,0.71)
--(axis cs:1.21524504832926,0.72)
--(axis cs:1.21812716859338,0.72)
--(axis cs:1.21812716859338,0.73)
--(axis cs:1.23165113454986,0.73)
--(axis cs:1.23165113454986,0.74)
--(axis cs:1.23858238945881,0.74)
--(axis cs:1.23858238945881,0.75)
--(axis cs:1.23909655785882,0.75)
--(axis cs:1.23909655785882,0.76)
--(axis cs:1.24564843809667,0.76)
--(axis cs:1.24564843809667,0.77)
--(axis cs:1.2582845108829,0.77)
--(axis cs:1.2582845108829,0.78)
--(axis cs:1.26007767456326,0.78)
--(axis cs:1.26007767456326,0.79)
--(axis cs:1.2601927475415,0.79)
--(axis cs:1.2601927475415,0.8)
--(axis cs:1.26332666765554,0.8)
--(axis cs:1.26332666765554,0.81)
--(axis cs:1.27078911235258,0.81)
--(axis cs:1.27078911235258,0.82)
--(axis cs:1.27583238677336,0.82)
--(axis cs:1.27583238677336,0.83)
--(axis cs:1.29748459412284,0.83)
--(axis cs:1.29748459412284,0.84)
--(axis cs:1.30339453671629,0.84)
--(axis cs:1.30339453671629,0.85)
--(axis cs:1.30760251222534,0.85)
--(axis cs:1.30760251222534,0.86)
--(axis cs:1.31072088300006,0.86)
--(axis cs:1.31072088300006,0.87)
--(axis cs:1.31473902374709,0.87)
--(axis cs:1.31473902374709,0.88)
--(axis cs:1.32044168835647,0.88)
--(axis cs:1.32044168835647,0.89)
--(axis cs:1.3291413580894,0.89)
--(axis cs:1.3291413580894,0.9)
--(axis cs:1.3464492076101,0.9)
--(axis cs:1.3464492076101,0.91)
--(axis cs:1.35850120722668,0.91)
--(axis cs:1.35850120722668,0.92)
--(axis cs:1.37331446352344,0.92)
--(axis cs:1.37331446352344,0.93)
--(axis cs:1.38539317401845,0.93)
--(axis cs:1.38539317401845,0.94)
--(axis cs:1.39888724898026,0.94)
--(axis cs:1.39888724898026,0.95)
--(axis cs:1.40429458568337,0.95)
--(axis cs:1.40429458568337,0.96)
--(axis cs:1.41058443172984,0.96)
--(axis cs:1.41058443172984,0.97)
--(axis cs:1.41975802129203,0.97)
--(axis cs:1.41975802129203,0.98)
--(axis cs:1.48263805150122,0.98)
--(axis cs:1.48263805150122,0.99)
--(axis cs:1.48587916150298,0.99)
--(axis cs:1.48587916150298,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.936106211726911,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.936106211726911,0.01)
--(axis cs:0.977769558086891,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.977769558086891,0.02)
--(axis cs:1.02516217038607,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.02516217038607,0.03)
--(axis cs:1.03245034173002,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.03245034173002,0.04)
--(axis cs:1.04508723272034,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.04508723272034,0.05)
--(axis cs:1.05033031737536,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.05033031737536,0.06)
--(axis cs:1.0806689758573,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.0806689758573,0.07)
--(axis cs:1.08250754085232,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.08250754085232,0.08)
--(axis cs:1.11278830579552,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11278830579552,0.09)
--(axis cs:1.12247560605076,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.12247560605076,0.1)
--(axis cs:1.12439348642209,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.12439348642209,0.11)
--(axis cs:1.12525044465307,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.12525044465307,0.12)
--(axis cs:1.12617500042639,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.12617500042639,0.13)
--(axis cs:1.13694104211979,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.13694104211979,0.14)
--(axis cs:1.13749563246888,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.13749563246888,0.15)
--(axis cs:1.13789972632584,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.13789972632584,0.16)
--(axis cs:1.14182838222941,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.14182838222941,0.17)
--(axis cs:1.15148854189098,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.15148854189098,0.18)
--(axis cs:1.16525084041663,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.16525084041663,0.19)
--(axis cs:1.17100557360561,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.17100557360561,0.2)
--(axis cs:1.17420968950829,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.17420968950829,0.21)
--(axis cs:1.1835190739932,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.1835190739932,0.22)
--(axis cs:1.18354516748716,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.18354516748716,0.23)
--(axis cs:1.18818693275504,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.18818693275504,0.24)
--(axis cs:1.18901616133853,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.18901616133853,0.25)
--(axis cs:1.19021473441063,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19021473441063,0.26)
--(axis cs:1.19557627556195,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19557627556195,0.27)
--(axis cs:1.20962240292329,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.20962240292329,0.28)
--(axis cs:1.22439508642008,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.22439508642008,0.29)
--(axis cs:1.22552657552405,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.22552657552405,0.3)
--(axis cs:1.23244849686168,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.23244849686168,0.31)
--(axis cs:1.24207794576839,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.24207794576839,0.32)
--(axis cs:1.24821325317146,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.24821325317146,0.33)
--(axis cs:1.25683926843342,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25683926843342,0.34)
--(axis cs:1.25863745137052,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25863745137052,0.35)
--(axis cs:1.26186600510199,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.26186600510199,0.36)
--(axis cs:1.26719454065921,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.26719454065921,0.37)
--(axis cs:1.26901504117636,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.26901504117636,0.38)
--(axis cs:1.27002963583021,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.27002963583021,0.39)
--(axis cs:1.27223926035051,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.27223926035051,0.4)
--(axis cs:1.27877535618164,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.27877535618164,0.41)
--(axis cs:1.28389484567178,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.28389484567178,0.42)
--(axis cs:1.29018403915894,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29018403915894,0.43)
--(axis cs:1.29094013255645,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29094013255645,0.44)
--(axis cs:1.29984301548921,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29984301548921,0.45)
--(axis cs:1.30648987475895,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30648987475895,0.46)
--(axis cs:1.31012027680391,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31012027680391,0.47)
--(axis cs:1.31022243638192,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31022243638192,0.48)
--(axis cs:1.31053366791347,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31053366791347,0.49)
--(axis cs:1.32531495780586,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32531495780586,0.5)
--(axis cs:1.32553678697318,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32553678697318,0.51)
--(axis cs:1.34466631902088,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34466631902088,0.52)
--(axis cs:1.35445557286134,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35445557286134,0.53)
--(axis cs:1.36726513225807,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36726513225807,0.54)
--(axis cs:1.37979792464936,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37979792464936,0.55)
--(axis cs:1.39214422022087,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39214422022087,0.56)
--(axis cs:1.39566285319049,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39566285319049,0.57)
--(axis cs:1.4022071070902,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4022071070902,0.58)
--(axis cs:1.40276656544802,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40276656544802,0.59)
--(axis cs:1.41283786895677,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41283786895677,0.6)
--(axis cs:1.4209876190251,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4209876190251,0.61)
--(axis cs:1.42144842354751,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42144842354751,0.62)
--(axis cs:1.42788969929873,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42788969929873,0.63)
--(axis cs:1.44386499651296,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44386499651296,0.64)
--(axis cs:1.44642462296567,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44642462296567,0.65)
--(axis cs:1.45164230596259,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45164230596259,0.66)
--(axis cs:1.45185875736832,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45185875736832,0.67)
--(axis cs:1.45406592653665,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45406592653665,0.68)
--(axis cs:1.47041550049119,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47041550049119,0.69)
--(axis cs:1.47327387142165,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47327387142165,0.7)
--(axis cs:1.48135370255141,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48135370255141,0.71)
--(axis cs:1.48759416023221,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48759416023221,0.72)
--(axis cs:1.48890340134726,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48890340134726,0.73)
--(axis cs:1.49037185840082,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49037185840082,0.74)
--(axis cs:1.49134127968412,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49134127968412,0.75)
--(axis cs:1.49498421153529,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49498421153529,0.76)
--(axis cs:1.50351643569861,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50351643569861,0.77)
--(axis cs:1.54080508451371,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54080508451371,0.78)
--(axis cs:1.55960403531459,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55960403531459,0.79)
--(axis cs:1.56275919883647,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56275919883647,0.8)
--(axis cs:1.58299752584013,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58299752584013,0.81)
--(axis cs:1.58592548564064,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58592548564064,0.82)
--(axis cs:1.5909242533635,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5909242533635,0.83)
--(axis cs:1.59117955356239,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59117955356239,0.84)
--(axis cs:1.59530171527126,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59530171527126,0.85)
--(axis cs:1.59767847087428,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59767847087428,0.86)
--(axis cs:1.61910180329656,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61910180329656,0.87)
--(axis cs:1.63950434647094,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63950434647094,0.88)
--(axis cs:1.64735525670688,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.64735525670688,0.89)
--(axis cs:1.66912363435697,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66912363435697,0.9)
--(axis cs:1.67787681864411,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67787681864411,0.91)
--(axis cs:1.68219485971176,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68219485971176,0.92)
--(axis cs:1.69784747567884,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69784747567884,0.93)
--(axis cs:1.70734450679734,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70734450679734,0.94)
--(axis cs:1.71077353167188,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.71077353167188,0.95)
--(axis cs:1.72482409224244,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72482409224244,0.96)
--(axis cs:1.75619500941299,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.75619500941299,0.97)
--(axis cs:1.75652889871157,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.75652889871157,0.98)
--(axis cs:1.77520811986215,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.77520811986215,0.99)
--(axis cs:1.80557192986586,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80557192986586,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.936106211726911,0)
--(axis cs:0.936106211726911,0.01)
--(axis cs:0.977769558086891,0.01)
--(axis cs:0.977769558086891,0.02)
--(axis cs:1.02516217038607,0.02)
--(axis cs:1.02516217038607,0.03)
--(axis cs:1.03245034173002,0.03)
--(axis cs:1.03245034173002,0.04)
--(axis cs:1.04508723272034,0.04)
--(axis cs:1.04508723272034,0.05)
--(axis cs:1.05033031737536,0.05)
--(axis cs:1.05033031737536,0.06)
--(axis cs:1.0806689758573,0.06)
--(axis cs:1.0806689758573,0.07)
--(axis cs:1.08250754085232,0.07)
--(axis cs:1.08250754085232,0.08)
--(axis cs:1.11278830579552,0.08)
--(axis cs:1.11278830579552,0.09)
--(axis cs:1.12247560605076,0.09)
--(axis cs:1.12247560605076,0.1)
--(axis cs:1.12439348642209,0.1)
--(axis cs:1.12439348642209,0.11)
--(axis cs:1.12525044465307,0.11)
--(axis cs:1.12525044465307,0.12)
--(axis cs:1.12617500042639,0.12)
--(axis cs:1.12617500042639,0.13)
--(axis cs:1.13694104211979,0.13)
--(axis cs:1.13694104211979,0.14)
--(axis cs:1.13749563246888,0.14)
--(axis cs:1.13749563246888,0.15)
--(axis cs:1.13789972632584,0.15)
--(axis cs:1.13789972632584,0.16)
--(axis cs:1.14182838222941,0.16)
--(axis cs:1.14182838222941,0.17)
--(axis cs:1.15148854189098,0.17)
--(axis cs:1.15148854189098,0.18)
--(axis cs:1.16525084041663,0.18)
--(axis cs:1.16525084041663,0.19)
--(axis cs:1.17100557360561,0.19)
--(axis cs:1.17100557360561,0.2)
--(axis cs:1.17420968950829,0.2)
--(axis cs:1.17420968950829,0.21)
--(axis cs:1.1835190739932,0.21)
--(axis cs:1.1835190739932,0.22)
--(axis cs:1.18354516748716,0.22)
--(axis cs:1.18354516748716,0.23)
--(axis cs:1.18818693275504,0.23)
--(axis cs:1.18818693275504,0.24)
--(axis cs:1.18901616133853,0.24)
--(axis cs:1.18901616133853,0.25)
--(axis cs:1.19021473441063,0.25)
--(axis cs:1.19021473441063,0.26)
--(axis cs:1.19557627556195,0.26)
--(axis cs:1.19557627556195,0.27)
--(axis cs:1.20962240292329,0.27)
--(axis cs:1.20962240292329,0.28)
--(axis cs:1.22439508642008,0.28)
--(axis cs:1.22439508642008,0.29)
--(axis cs:1.22552657552405,0.29)
--(axis cs:1.22552657552405,0.3)
--(axis cs:1.23244849686168,0.3)
--(axis cs:1.23244849686168,0.31)
--(axis cs:1.24207794576839,0.31)
--(axis cs:1.24207794576839,0.32)
--(axis cs:1.24821325317146,0.32)
--(axis cs:1.24821325317146,0.33)
--(axis cs:1.25683926843342,0.33)
--(axis cs:1.25683926843342,0.34)
--(axis cs:1.25863745137052,0.34)
--(axis cs:1.25863745137052,0.35)
--(axis cs:1.26186600510199,0.35)
--(axis cs:1.26186600510199,0.36)
--(axis cs:1.26719454065921,0.36)
--(axis cs:1.26719454065921,0.37)
--(axis cs:1.26901504117636,0.37)
--(axis cs:1.26901504117636,0.38)
--(axis cs:1.27002963583021,0.38)
--(axis cs:1.27002963583021,0.39)
--(axis cs:1.27223926035051,0.39)
--(axis cs:1.27223926035051,0.4)
--(axis cs:1.27877535618164,0.4)
--(axis cs:1.27877535618164,0.41)
--(axis cs:1.28389484567178,0.41)
--(axis cs:1.28389484567178,0.42)
--(axis cs:1.29018403915894,0.42)
--(axis cs:1.29018403915894,0.43)
--(axis cs:1.29094013255645,0.43)
--(axis cs:1.29094013255645,0.44)
--(axis cs:1.29984301548921,0.44)
--(axis cs:1.29984301548921,0.45)
--(axis cs:1.30648987475895,0.45)
--(axis cs:1.30648987475895,0.46)
--(axis cs:1.31012027680391,0.46)
--(axis cs:1.31012027680391,0.47)
--(axis cs:1.31022243638192,0.47)
--(axis cs:1.31022243638192,0.48)
--(axis cs:1.31053366791347,0.48)
--(axis cs:1.31053366791347,0.49)
--(axis cs:1.32531495780586,0.49)
--(axis cs:1.32531495780586,0.5)
--(axis cs:1.32553678697318,0.5)
--(axis cs:1.32553678697318,0.51)
--(axis cs:1.34466631902088,0.51)
--(axis cs:1.34466631902088,0.52)
--(axis cs:1.35445557286134,0.52)
--(axis cs:1.35445557286134,0.53)
--(axis cs:1.36726513225807,0.53)
--(axis cs:1.36726513225807,0.54)
--(axis cs:1.37979792464936,0.54)
--(axis cs:1.37979792464936,0.55)
--(axis cs:1.39214422022087,0.55)
--(axis cs:1.39214422022087,0.56)
--(axis cs:1.39566285319049,0.56)
--(axis cs:1.39566285319049,0.57)
--(axis cs:1.4022071070902,0.57)
--(axis cs:1.4022071070902,0.58)
--(axis cs:1.40276656544802,0.58)
--(axis cs:1.40276656544802,0.59)
--(axis cs:1.41283786895677,0.59)
--(axis cs:1.41283786895677,0.6)
--(axis cs:1.4209876190251,0.6)
--(axis cs:1.4209876190251,0.61)
--(axis cs:1.42144842354751,0.61)
--(axis cs:1.42144842354751,0.62)
--(axis cs:1.42788969929873,0.62)
--(axis cs:1.42788969929873,0.63)
--(axis cs:1.44386499651296,0.63)
--(axis cs:1.44386499651296,0.64)
--(axis cs:1.44642462296567,0.64)
--(axis cs:1.44642462296567,0.65)
--(axis cs:1.45164230596259,0.65)
--(axis cs:1.45164230596259,0.66)
--(axis cs:1.45185875736832,0.66)
--(axis cs:1.45185875736832,0.67)
--(axis cs:1.45406592653665,0.67)
--(axis cs:1.45406592653665,0.68)
--(axis cs:1.47041550049119,0.68)
--(axis cs:1.47041550049119,0.69)
--(axis cs:1.47327387142165,0.69)
--(axis cs:1.47327387142165,0.7)
--(axis cs:1.48135370255141,0.7)
--(axis cs:1.48135370255141,0.71)
--(axis cs:1.48759416023221,0.71)
--(axis cs:1.48759416023221,0.72)
--(axis cs:1.48890340134726,0.72)
--(axis cs:1.48890340134726,0.73)
--(axis cs:1.49037185840082,0.73)
--(axis cs:1.49037185840082,0.74)
--(axis cs:1.49134127968412,0.74)
--(axis cs:1.49134127968412,0.75)
--(axis cs:1.49498421153529,0.75)
--(axis cs:1.49498421153529,0.76)
--(axis cs:1.50351643569861,0.76)
--(axis cs:1.50351643569861,0.77)
--(axis cs:1.54080508451371,0.77)
--(axis cs:1.54080508451371,0.78)
--(axis cs:1.55960403531459,0.78)
--(axis cs:1.55960403531459,0.79)
--(axis cs:1.56275919883647,0.79)
--(axis cs:1.56275919883647,0.8)
--(axis cs:1.58299752584013,0.8)
--(axis cs:1.58299752584013,0.81)
--(axis cs:1.58592548564064,0.81)
--(axis cs:1.58592548564064,0.82)
--(axis cs:1.5909242533635,0.82)
--(axis cs:1.5909242533635,0.83)
--(axis cs:1.59117955356239,0.83)
--(axis cs:1.59117955356239,0.84)
--(axis cs:1.59530171527126,0.84)
--(axis cs:1.59530171527126,0.85)
--(axis cs:1.59767847087428,0.85)
--(axis cs:1.59767847087428,0.86)
--(axis cs:1.61910180329656,0.86)
--(axis cs:1.61910180329656,0.87)
--(axis cs:1.63950434647094,0.87)
--(axis cs:1.63950434647094,0.88)
--(axis cs:1.64735525670688,0.88)
--(axis cs:1.64735525670688,0.89)
--(axis cs:1.66912363435697,0.89)
--(axis cs:1.66912363435697,0.9)
--(axis cs:1.67787681864411,0.9)
--(axis cs:1.67787681864411,0.91)
--(axis cs:1.68219485971176,0.91)
--(axis cs:1.68219485971176,0.92)
--(axis cs:1.69784747567884,0.92)
--(axis cs:1.69784747567884,0.93)
--(axis cs:1.70734450679734,0.93)
--(axis cs:1.70734450679734,0.94)
--(axis cs:1.71077353167188,0.94)
--(axis cs:1.71077353167188,0.95)
--(axis cs:1.72482409224244,0.95)
--(axis cs:1.72482409224244,0.96)
--(axis cs:1.75619500941299,0.96)
--(axis cs:1.75619500941299,0.97)
--(axis cs:1.75652889871157,0.97)
--(axis cs:1.75652889871157,0.98)
--(axis cs:1.77520811986215,0.98)
--(axis cs:1.77520811986215,0.99)
--(axis cs:1.80557192986586,0.99)
--(axis cs:1.80557192986586,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.94920979694316,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.94920979694316,0.01)
--(axis cs:0.949629656998517,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.949629656998517,0.02)
--(axis cs:0.984668291583821,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.984668291583821,0.03)
--(axis cs:0.989101001104557,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.989101001104557,0.04)
--(axis cs:0.998946341782633,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.998946341782633,0.05)
--(axis cs:1.05055276502035,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05055276502035,0.06)
--(axis cs:1.05465077174508,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05465077174508,0.07)
--(axis cs:1.07196907302206,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.07196907302206,0.08)
--(axis cs:1.08300218963747,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.08300218963747,0.09)
--(axis cs:1.0852924112907,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.0852924112907,0.1)
--(axis cs:1.10727163701811,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.10727163701811,0.11)
--(axis cs:1.11175602919759,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11175602919759,0.12)
--(axis cs:1.15042578957337,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15042578957337,0.13)
--(axis cs:1.15998553224438,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15998553224438,0.14)
--(axis cs:1.17338174744466,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17338174744466,0.15)
--(axis cs:1.19211393162672,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19211393162672,0.16)
--(axis cs:1.19986154553745,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19986154553745,0.17)
--(axis cs:1.21687031713059,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21687031713059,0.18)
--(axis cs:1.21914164935711,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21914164935711,0.19)
--(axis cs:1.22051236972005,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22051236972005,0.2)
--(axis cs:1.23277496159338,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23277496159338,0.21)
--(axis cs:1.2328588389688,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2328588389688,0.22)
--(axis cs:1.2381595867738,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2381595867738,0.23)
--(axis cs:1.23848858403856,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23848858403856,0.24)
--(axis cs:1.2386436474467,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2386436474467,0.25)
--(axis cs:1.24190825179934,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24190825179934,0.26)
--(axis cs:1.24976907248564,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24976907248564,0.27)
--(axis cs:1.29279412427466,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29279412427466,0.28)
--(axis cs:1.2959283658261,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2959283658261,0.29)
--(axis cs:1.30313774732101,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30313774732101,0.3)
--(axis cs:1.3095223064187,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3095223064187,0.31)
--(axis cs:1.31493736495581,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31493736495581,0.32)
--(axis cs:1.31705173734771,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31705173734771,0.33)
--(axis cs:1.3344255478356,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3344255478356,0.34)
--(axis cs:1.34176546583039,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34176546583039,0.35)
--(axis cs:1.34877621361995,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34877621361995,0.36)
--(axis cs:1.35833330538695,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35833330538695,0.37)
--(axis cs:1.37404260415835,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37404260415835,0.38)
--(axis cs:1.39572978023238,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39572978023238,0.39)
--(axis cs:1.3968337307907,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3968337307907,0.4)
--(axis cs:1.40553197914614,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40553197914614,0.41)
--(axis cs:1.4173608692607,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4173608692607,0.42)
--(axis cs:1.41975209263463,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41975209263463,0.43)
--(axis cs:1.42289566877993,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42289566877993,0.44)
--(axis cs:1.42869218668497,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42869218668497,0.45)
--(axis cs:1.43061084438352,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43061084438352,0.46)
--(axis cs:1.44815462663836,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44815462663836,0.47)
--(axis cs:1.45006821640892,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45006821640892,0.48)
--(axis cs:1.46269718121612,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46269718121612,0.49)
--(axis cs:1.46355402597173,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46355402597173,0.5)
--(axis cs:1.46613529877323,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46613529877323,0.51)
--(axis cs:1.46804974469297,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46804974469297,0.52)
--(axis cs:1.47386403204799,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47386403204799,0.53)
--(axis cs:1.48826148581537,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48826148581537,0.54)
--(axis cs:1.49798335258947,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49798335258947,0.55)
--(axis cs:1.50217301998039,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50217301998039,0.56)
--(axis cs:1.51513991184957,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51513991184957,0.57)
--(axis cs:1.52192842287118,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52192842287118,0.58)
--(axis cs:1.54307866962273,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54307866962273,0.59)
--(axis cs:1.54678199614913,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54678199614913,0.6)
--(axis cs:1.54949808917505,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54949808917505,0.61)
--(axis cs:1.56004578417306,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56004578417306,0.62)
--(axis cs:1.57430521328119,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57430521328119,0.63)
--(axis cs:1.5779809792684,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5779809792684,0.64)
--(axis cs:1.60346427122834,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60346427122834,0.65)
--(axis cs:1.60362301845218,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60362301845218,0.66)
--(axis cs:1.62480412923377,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62480412923377,0.67)
--(axis cs:1.62603127960948,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62603127960948,0.68)
--(axis cs:1.62722800114441,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62722800114441,0.69)
--(axis cs:1.63126165910442,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63126165910442,0.7)
--(axis cs:1.63201216060049,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63201216060049,0.71)
--(axis cs:1.63544661308722,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63544661308722,0.72)
--(axis cs:1.63569612009328,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63569612009328,0.73)
--(axis cs:1.63933109988122,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63933109988122,0.74)
--(axis cs:1.6404438075853,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6404438075853,0.75)
--(axis cs:1.64170096031585,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64170096031585,0.76)
--(axis cs:1.64623713725386,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64623713725386,0.77)
--(axis cs:1.64970877221967,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64970877221967,0.78)
--(axis cs:1.6509113248666,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6509113248666,0.79)
--(axis cs:1.65463651725173,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65463651725173,0.8)
--(axis cs:1.6683771998493,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6683771998493,0.81)
--(axis cs:1.66942198641743,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66942198641743,0.82)
--(axis cs:1.67244685691612,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67244685691612,0.83)
--(axis cs:1.6938424620949,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6938424620949,0.84)
--(axis cs:1.6977626936366,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6977626936366,0.85)
--(axis cs:1.72017652275759,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72017652275759,0.86)
--(axis cs:1.72738338894383,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72738338894383,0.87)
--(axis cs:1.7291613318297,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7291613318297,0.88)
--(axis cs:1.7474385916141,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7474385916141,0.89)
--(axis cs:1.77195376380774,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77195376380774,0.9)
--(axis cs:1.77654683864255,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77654683864255,0.91)
--(axis cs:1.780220572659,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.780220572659,0.92)
--(axis cs:1.80159246043053,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80159246043053,0.93)
--(axis cs:1.81197224440512,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81197224440512,0.94)
--(axis cs:1.85780610201813,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85780610201813,0.95)
--(axis cs:1.88548947568843,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88548947568843,0.96)
--(axis cs:1.92896433355086,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.92896433355086,0.97)
--(axis cs:2.00849057735273,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.00849057735273,0.98)
--(axis cs:2.01547505618912,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.01547505618912,0.99)
--(axis cs:2.03329659923818,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.03329659923818,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.94920979694316,0)
--(axis cs:0.94920979694316,0.01)
--(axis cs:0.949629656998517,0.01)
--(axis cs:0.949629656998517,0.02)
--(axis cs:0.984668291583821,0.02)
--(axis cs:0.984668291583821,0.03)
--(axis cs:0.989101001104557,0.03)
--(axis cs:0.989101001104557,0.04)
--(axis cs:0.998946341782633,0.04)
--(axis cs:0.998946341782633,0.05)
--(axis cs:1.05055276502035,0.05)
--(axis cs:1.05055276502035,0.06)
--(axis cs:1.05465077174508,0.06)
--(axis cs:1.05465077174508,0.07)
--(axis cs:1.07196907302206,0.07)
--(axis cs:1.07196907302206,0.08)
--(axis cs:1.08300218963747,0.08)
--(axis cs:1.08300218963747,0.09)
--(axis cs:1.0852924112907,0.09)
--(axis cs:1.0852924112907,0.1)
--(axis cs:1.10727163701811,0.1)
--(axis cs:1.10727163701811,0.11)
--(axis cs:1.11175602919759,0.11)
--(axis cs:1.11175602919759,0.12)
--(axis cs:1.15042578957337,0.12)
--(axis cs:1.15042578957337,0.13)
--(axis cs:1.15998553224438,0.13)
--(axis cs:1.15998553224438,0.14)
--(axis cs:1.17338174744466,0.14)
--(axis cs:1.17338174744466,0.15)
--(axis cs:1.19211393162672,0.15)
--(axis cs:1.19211393162672,0.16)
--(axis cs:1.19986154553745,0.16)
--(axis cs:1.19986154553745,0.17)
--(axis cs:1.21687031713059,0.17)
--(axis cs:1.21687031713059,0.18)
--(axis cs:1.21914164935711,0.18)
--(axis cs:1.21914164935711,0.19)
--(axis cs:1.22051236972005,0.19)
--(axis cs:1.22051236972005,0.2)
--(axis cs:1.23277496159338,0.2)
--(axis cs:1.23277496159338,0.21)
--(axis cs:1.2328588389688,0.21)
--(axis cs:1.2328588389688,0.22)
--(axis cs:1.2381595867738,0.22)
--(axis cs:1.2381595867738,0.23)
--(axis cs:1.23848858403856,0.23)
--(axis cs:1.23848858403856,0.24)
--(axis cs:1.2386436474467,0.24)
--(axis cs:1.2386436474467,0.25)
--(axis cs:1.24190825179934,0.25)
--(axis cs:1.24190825179934,0.26)
--(axis cs:1.24976907248564,0.26)
--(axis cs:1.24976907248564,0.27)
--(axis cs:1.29279412427466,0.27)
--(axis cs:1.29279412427466,0.28)
--(axis cs:1.2959283658261,0.28)
--(axis cs:1.2959283658261,0.29)
--(axis cs:1.30313774732101,0.29)
--(axis cs:1.30313774732101,0.3)
--(axis cs:1.3095223064187,0.3)
--(axis cs:1.3095223064187,0.31)
--(axis cs:1.31493736495581,0.31)
--(axis cs:1.31493736495581,0.32)
--(axis cs:1.31705173734771,0.32)
--(axis cs:1.31705173734771,0.33)
--(axis cs:1.3344255478356,0.33)
--(axis cs:1.3344255478356,0.34)
--(axis cs:1.34176546583039,0.34)
--(axis cs:1.34176546583039,0.35)
--(axis cs:1.34877621361995,0.35)
--(axis cs:1.34877621361995,0.36)
--(axis cs:1.35833330538695,0.36)
--(axis cs:1.35833330538695,0.37)
--(axis cs:1.37404260415835,0.37)
--(axis cs:1.37404260415835,0.38)
--(axis cs:1.39572978023238,0.38)
--(axis cs:1.39572978023238,0.39)
--(axis cs:1.3968337307907,0.39)
--(axis cs:1.3968337307907,0.4)
--(axis cs:1.40553197914614,0.4)
--(axis cs:1.40553197914614,0.41)
--(axis cs:1.4173608692607,0.41)
--(axis cs:1.4173608692607,0.42)
--(axis cs:1.41975209263463,0.42)
--(axis cs:1.41975209263463,0.43)
--(axis cs:1.42289566877993,0.43)
--(axis cs:1.42289566877993,0.44)
--(axis cs:1.42869218668497,0.44)
--(axis cs:1.42869218668497,0.45)
--(axis cs:1.43061084438352,0.45)
--(axis cs:1.43061084438352,0.46)
--(axis cs:1.44815462663836,0.46)
--(axis cs:1.44815462663836,0.47)
--(axis cs:1.45006821640892,0.47)
--(axis cs:1.45006821640892,0.48)
--(axis cs:1.46269718121612,0.48)
--(axis cs:1.46269718121612,0.49)
--(axis cs:1.46355402597173,0.49)
--(axis cs:1.46355402597173,0.5)
--(axis cs:1.46613529877323,0.5)
--(axis cs:1.46613529877323,0.51)
--(axis cs:1.46804974469297,0.51)
--(axis cs:1.46804974469297,0.52)
--(axis cs:1.47386403204799,0.52)
--(axis cs:1.47386403204799,0.53)
--(axis cs:1.48826148581537,0.53)
--(axis cs:1.48826148581537,0.54)
--(axis cs:1.49798335258947,0.54)
--(axis cs:1.49798335258947,0.55)
--(axis cs:1.50217301998039,0.55)
--(axis cs:1.50217301998039,0.56)
--(axis cs:1.51513991184957,0.56)
--(axis cs:1.51513991184957,0.57)
--(axis cs:1.52192842287118,0.57)
--(axis cs:1.52192842287118,0.58)
--(axis cs:1.54307866962273,0.58)
--(axis cs:1.54307866962273,0.59)
--(axis cs:1.54678199614913,0.59)
--(axis cs:1.54678199614913,0.6)
--(axis cs:1.54949808917505,0.6)
--(axis cs:1.54949808917505,0.61)
--(axis cs:1.56004578417306,0.61)
--(axis cs:1.56004578417306,0.62)
--(axis cs:1.57430521328119,0.62)
--(axis cs:1.57430521328119,0.63)
--(axis cs:1.5779809792684,0.63)
--(axis cs:1.5779809792684,0.64)
--(axis cs:1.60346427122834,0.64)
--(axis cs:1.60346427122834,0.65)
--(axis cs:1.60362301845218,0.65)
--(axis cs:1.60362301845218,0.66)
--(axis cs:1.62480412923377,0.66)
--(axis cs:1.62480412923377,0.67)
--(axis cs:1.62603127960948,0.67)
--(axis cs:1.62603127960948,0.68)
--(axis cs:1.62722800114441,0.68)
--(axis cs:1.62722800114441,0.69)
--(axis cs:1.63126165910442,0.69)
--(axis cs:1.63126165910442,0.7)
--(axis cs:1.63201216060049,0.7)
--(axis cs:1.63201216060049,0.71)
--(axis cs:1.63544661308722,0.71)
--(axis cs:1.63544661308722,0.72)
--(axis cs:1.63569612009328,0.72)
--(axis cs:1.63569612009328,0.73)
--(axis cs:1.63933109988122,0.73)
--(axis cs:1.63933109988122,0.74)
--(axis cs:1.6404438075853,0.74)
--(axis cs:1.6404438075853,0.75)
--(axis cs:1.64170096031585,0.75)
--(axis cs:1.64170096031585,0.76)
--(axis cs:1.64623713725386,0.76)
--(axis cs:1.64623713725386,0.77)
--(axis cs:1.64970877221967,0.77)
--(axis cs:1.64970877221967,0.78)
--(axis cs:1.6509113248666,0.78)
--(axis cs:1.6509113248666,0.79)
--(axis cs:1.65463651725173,0.79)
--(axis cs:1.65463651725173,0.8)
--(axis cs:1.6683771998493,0.8)
--(axis cs:1.6683771998493,0.81)
--(axis cs:1.66942198641743,0.81)
--(axis cs:1.66942198641743,0.82)
--(axis cs:1.67244685691612,0.82)
--(axis cs:1.67244685691612,0.83)
--(axis cs:1.6938424620949,0.83)
--(axis cs:1.6938424620949,0.84)
--(axis cs:1.6977626936366,0.84)
--(axis cs:1.6977626936366,0.85)
--(axis cs:1.72017652275759,0.85)
--(axis cs:1.72017652275759,0.86)
--(axis cs:1.72738338894383,0.86)
--(axis cs:1.72738338894383,0.87)
--(axis cs:1.7291613318297,0.87)
--(axis cs:1.7291613318297,0.88)
--(axis cs:1.7474385916141,0.88)
--(axis cs:1.7474385916141,0.89)
--(axis cs:1.77195376380774,0.89)
--(axis cs:1.77195376380774,0.9)
--(axis cs:1.77654683864255,0.9)
--(axis cs:1.77654683864255,0.91)
--(axis cs:1.780220572659,0.91)
--(axis cs:1.780220572659,0.92)
--(axis cs:1.80159246043053,0.92)
--(axis cs:1.80159246043053,0.93)
--(axis cs:1.81197224440512,0.93)
--(axis cs:1.81197224440512,0.94)
--(axis cs:1.85780610201813,0.94)
--(axis cs:1.85780610201813,0.95)
--(axis cs:1.88548947568843,0.95)
--(axis cs:1.88548947568843,0.96)
--(axis cs:1.92896433355086,0.96)
--(axis cs:1.92896433355086,0.97)
--(axis cs:2.00849057735273,0.97)
--(axis cs:2.00849057735273,0.98)
--(axis cs:2.01547505618912,0.98)
--(axis cs:2.01547505618912,0.99)
--(axis cs:2.03329659923818,0.99)
--(axis cs:2.03329659923818,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_10.0_C_10.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[width=\linewidth,
legend style={at={(1.,0.6)},fill opacity=1., draw opacity=1, text opacity=1},
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10,U=10\)},
x grid style={darkgray176},
xlabel={$\mathrm{angle}(\cdot, -x_0)$},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=green, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.358562491362101,0);

\path [draw=green, line width=0.3pt]
(axis cs:0.358562491362101,0.01)
--(axis cs:0.387079283629614,0.01);

\path [draw=green, line width=0.3pt]
(axis cs:0.387079283629614,0.02)
--(axis cs:0.388258031932503,0.02);

\path [draw=green, line width=0.3pt]
(axis cs:0.388258031932503,0.03)
--(axis cs:0.399237465341638,0.03);

\path [draw=green, line width=0.3pt]
(axis cs:0.399237465341638,0.04)
--(axis cs:0.407007803631856,0.04);

\path [draw=green, line width=0.3pt]
(axis cs:0.407007803631856,0.05)
--(axis cs:0.408669332362284,0.05);

\path [draw=green, line width=0.3pt]
(axis cs:0.408669332362284,0.06)
--(axis cs:0.423672072049099,0.06);

\path [draw=green, line width=0.3pt]
(axis cs:0.423672072049099,0.07)
--(axis cs:0.423826700091293,0.07);

\path [draw=green, line width=0.3pt]
(axis cs:0.423826700091293,0.08)
--(axis cs:0.428168029720305,0.08);

\path [draw=green, line width=0.3pt]
(axis cs:0.428168029720305,0.09)
--(axis cs:0.43528826760035,0.09);

\path [draw=green, line width=0.3pt]
(axis cs:0.43528826760035,0.1)
--(axis cs:0.438833120939759,0.1);

\path [draw=green, line width=0.3pt]
(axis cs:0.438833120939759,0.11)
--(axis cs:0.441492560515823,0.11);

\path [draw=green, line width=0.3pt]
(axis cs:0.441492560515823,0.12)
--(axis cs:0.453697990178882,0.12);

\path [draw=green, line width=0.3pt]
(axis cs:0.453697990178882,0.13)
--(axis cs:0.454928964173521,0.13);

\path [draw=green, line width=0.3pt]
(axis cs:0.454928964173521,0.14)
--(axis cs:0.455572943303702,0.14);

\path [draw=green, line width=0.3pt]
(axis cs:0.455572943303702,0.15)
--(axis cs:0.462779611203542,0.15);

\path [draw=green, line width=0.3pt]
(axis cs:0.462779611203542,0.16)
--(axis cs:0.466813984301193,0.16);

\path [draw=green, line width=0.3pt]
(axis cs:0.466813984301193,0.17)
--(axis cs:0.466944657583367,0.17);

\path [draw=green, line width=0.3pt]
(axis cs:0.466944657583367,0.18)
--(axis cs:0.468105940887732,0.18);

\path [draw=green, line width=0.3pt]
(axis cs:0.468105940887732,0.19)
--(axis cs:0.469711204082385,0.19);

\path [draw=green, line width=0.3pt]
(axis cs:0.469711204082385,0.2)
--(axis cs:0.474820191486875,0.2);

\path [draw=green, line width=0.3pt]
(axis cs:0.474820191486875,0.21)
--(axis cs:0.488211941716287,0.21);

\path [draw=green, line width=0.3pt]
(axis cs:0.488211941716287,0.22)
--(axis cs:0.488749627241491,0.22);

\path [draw=green, line width=0.3pt]
(axis cs:0.488749627241491,0.23)
--(axis cs:0.494852854397231,0.23);

\path [draw=green, line width=0.3pt]
(axis cs:0.494852854397231,0.24)
--(axis cs:0.49755089471879,0.24);

\path [draw=green, line width=0.3pt]
(axis cs:0.49755089471879,0.25)
--(axis cs:0.502300185613091,0.25);

\path [draw=green, line width=0.3pt]
(axis cs:0.502300185613091,0.26)
--(axis cs:0.506752303361224,0.26);

\path [draw=green, line width=0.3pt]
(axis cs:0.506752303361224,0.27)
--(axis cs:0.506798283880795,0.27);

\path [draw=green, line width=0.3pt]
(axis cs:0.506798283880795,0.28)
--(axis cs:0.508084988344147,0.28);

\path [draw=green, line width=0.3pt]
(axis cs:0.508084988344147,0.29)
--(axis cs:0.508825492279856,0.29);

\path [draw=green, line width=0.3pt]
(axis cs:0.508825492279856,0.3)
--(axis cs:0.509208584533166,0.3);

\path [draw=green, line width=0.3pt]
(axis cs:0.509208584533166,0.31)
--(axis cs:0.518698580208219,0.31);

\path [draw=green, line width=0.3pt]
(axis cs:0.518698580208219,0.32)
--(axis cs:0.518844858512429,0.32);

\path [draw=green, line width=0.3pt]
(axis cs:0.518844858512429,0.33)
--(axis cs:0.52649134500262,0.33);

\path [draw=green, line width=0.3pt]
(axis cs:0.52649134500262,0.34)
--(axis cs:0.526845960779925,0.34);

\path [draw=green, line width=0.3pt]
(axis cs:0.526845960779925,0.35)
--(axis cs:0.526937279220247,0.35);

\path [draw=green, line width=0.3pt]
(axis cs:0.526937279220247,0.36)
--(axis cs:0.527651660816487,0.36);

\path [draw=green, line width=0.3pt]
(axis cs:0.527651660816487,0.37)
--(axis cs:0.530726306012815,0.37);

\path [draw=green, line width=0.3pt]
(axis cs:0.530726306012815,0.38)
--(axis cs:0.53548076160091,0.38);

\path [draw=green, line width=0.3pt]
(axis cs:0.53548076160091,0.39)
--(axis cs:0.538401082017137,0.39);

\path [draw=green, line width=0.3pt]
(axis cs:0.538401082017137,0.4)
--(axis cs:0.540581294460602,0.4);

\path [draw=green, line width=0.3pt]
(axis cs:0.540581294460602,0.41)
--(axis cs:0.541097012950039,0.41);

\path [draw=green, line width=0.3pt]
(axis cs:0.541097012950039,0.42)
--(axis cs:0.544873181333055,0.42);

\path [draw=green, line width=0.3pt]
(axis cs:0.544873181333055,0.43)
--(axis cs:0.546073222636109,0.43);

\path [draw=green, line width=0.3pt]
(axis cs:0.546073222636109,0.44)
--(axis cs:0.546095066500085,0.44);

\path [draw=green, line width=0.3pt]
(axis cs:0.546095066500085,0.45)
--(axis cs:0.54835599526766,0.45);

\path [draw=green, line width=0.3pt]
(axis cs:0.54835599526766,0.46)
--(axis cs:0.548854624746298,0.46);

\path [draw=green, line width=0.3pt]
(axis cs:0.548854624746298,0.47)
--(axis cs:0.552244406772122,0.47);

\path [draw=green, line width=0.3pt]
(axis cs:0.552244406772122,0.48)
--(axis cs:0.557159678423087,0.48);

\path [draw=green, line width=0.3pt]
(axis cs:0.557159678423087,0.49)
--(axis cs:0.557724029552296,0.49);

\path [draw=green, line width=0.3pt]
(axis cs:0.557724029552296,0.5)
--(axis cs:0.560277521129442,0.5);

\path [draw=green, line width=0.3pt]
(axis cs:0.560277521129442,0.51)
--(axis cs:0.561214407920547,0.51);

\path [draw=green, line width=0.3pt]
(axis cs:0.561214407920547,0.52)
--(axis cs:0.565044494013972,0.52);

\path [draw=green, line width=0.3pt]
(axis cs:0.565044494013972,0.53)
--(axis cs:0.565783268616625,0.53);

\path [draw=green, line width=0.3pt]
(axis cs:0.565783268616625,0.54)
--(axis cs:0.565970979150481,0.54);

\path [draw=green, line width=0.3pt]
(axis cs:0.565970979150481,0.55)
--(axis cs:0.568159897115228,0.55);

\path [draw=green, line width=0.3pt]
(axis cs:0.568159897115228,0.56)
--(axis cs:0.570760945454311,0.56);

\path [draw=green, line width=0.3pt]
(axis cs:0.570760945454311,0.57)
--(axis cs:0.576968099307528,0.57);

\path [draw=green, line width=0.3pt]
(axis cs:0.576968099307528,0.58)
--(axis cs:0.577910640141693,0.58);

\path [draw=green, line width=0.3pt]
(axis cs:0.577910640141693,0.59)
--(axis cs:0.578922349341521,0.59);

\path [draw=green, line width=0.3pt]
(axis cs:0.578922349341521,0.6)
--(axis cs:0.582207304373807,0.6);

\path [draw=green, line width=0.3pt]
(axis cs:0.582207304373807,0.61)
--(axis cs:0.584248454037313,0.61);

\path [draw=green, line width=0.3pt]
(axis cs:0.584248454037313,0.62)
--(axis cs:0.587450006047057,0.62);

\path [draw=green, line width=0.3pt]
(axis cs:0.587450006047057,0.63)
--(axis cs:0.59165524833167,0.63);

\path [draw=green, line width=0.3pt]
(axis cs:0.59165524833167,0.64)
--(axis cs:0.592563799624484,0.64);

\path [draw=green, line width=0.3pt]
(axis cs:0.592563799624484,0.65)
--(axis cs:0.594835559008397,0.65);

\path [draw=green, line width=0.3pt]
(axis cs:0.594835559008397,0.66)
--(axis cs:0.59578386211888,0.66);

\path [draw=green, line width=0.3pt]
(axis cs:0.59578386211888,0.67)
--(axis cs:0.600293962110901,0.67);

\path [draw=green, line width=0.3pt]
(axis cs:0.600293962110901,0.68)
--(axis cs:0.60300175815049,0.68);

\path [draw=green, line width=0.3pt]
(axis cs:0.60300175815049,0.69)
--(axis cs:0.605875415068933,0.69);

\path [draw=green, line width=0.3pt]
(axis cs:0.605875415068933,0.7)
--(axis cs:0.605989163175168,0.7);

\path [draw=green, line width=0.3pt]
(axis cs:0.605989163175168,0.71)
--(axis cs:0.606815833127389,0.71);

\path [draw=green, line width=0.3pt]
(axis cs:0.606815833127389,0.72)
--(axis cs:0.606879820899101,0.72);

\path [draw=green, line width=0.3pt]
(axis cs:0.606879820899101,0.73)
--(axis cs:0.611617488618704,0.73);

\path [draw=green, line width=0.3pt]
(axis cs:0.611617488618704,0.74)
--(axis cs:0.612165356571539,0.74);

\path [draw=green, line width=0.3pt]
(axis cs:0.612165356571539,0.75)
--(axis cs:0.612797975600641,0.75);

\path [draw=green, line width=0.3pt]
(axis cs:0.612797975600641,0.76)
--(axis cs:0.615985668270291,0.76);

\path [draw=green, line width=0.3pt]
(axis cs:0.615985668270291,0.77)
--(axis cs:0.616694176602888,0.77);

\path [draw=green, line width=0.3pt]
(axis cs:0.616694176602888,0.78)
--(axis cs:0.617343926242908,0.78);

\path [draw=green, line width=0.3pt]
(axis cs:0.617343926242908,0.79)
--(axis cs:0.617642513806626,0.79);

\path [draw=green, line width=0.3pt]
(axis cs:0.617642513806626,0.8)
--(axis cs:0.619793093327807,0.8);

\path [draw=green, line width=0.3pt]
(axis cs:0.619793093327807,0.81)
--(axis cs:0.621324358566493,0.81);

\path [draw=green, line width=0.3pt]
(axis cs:0.621324358566493,0.82)
--(axis cs:0.621437115381494,0.82);

\path [draw=green, line width=0.3pt]
(axis cs:0.621437115381494,0.83)
--(axis cs:0.622342241019014,0.83);

\path [draw=green, line width=0.3pt]
(axis cs:0.622342241019014,0.84)
--(axis cs:0.628553637394542,0.84);

\path [draw=green, line width=0.3pt]
(axis cs:0.628553637394542,0.85)
--(axis cs:0.63363154698056,0.85);

\path [draw=green, line width=0.3pt]
(axis cs:0.63363154698056,0.86)
--(axis cs:0.638681204826655,0.86);

\path [draw=green, line width=0.3pt]
(axis cs:0.638681204826655,0.87)
--(axis cs:0.640356724498736,0.87);

\path [draw=green, line width=0.3pt]
(axis cs:0.640356724498736,0.88)
--(axis cs:0.644265080330215,0.88);

\path [draw=green, line width=0.3pt]
(axis cs:0.644265080330215,0.89)
--(axis cs:0.6454904492469,0.89);

\path [draw=green, line width=0.3pt]
(axis cs:0.6454904492469,0.9)
--(axis cs:0.658316542123349,0.9);

\path [draw=green, line width=0.3pt]
(axis cs:0.658316542123349,0.91)
--(axis cs:0.663942507640282,0.91);

\path [draw=green, line width=0.3pt]
(axis cs:0.663942507640282,0.92)
--(axis cs:0.671793019439028,0.92);

\path [draw=green, line width=0.3pt]
(axis cs:0.671793019439028,0.93)
--(axis cs:0.673048356394096,0.93);

\path [draw=green, line width=0.3pt]
(axis cs:0.673048356394096,0.94)
--(axis cs:0.677513723547497,0.94);

\path [draw=green, line width=0.3pt]
(axis cs:0.677513723547497,0.95)
--(axis cs:0.679665320569913,0.95);

\path [draw=green, line width=0.3pt]
(axis cs:0.679665320569913,0.96)
--(axis cs:0.706691579961578,0.96);

\path [draw=green, line width=0.3pt]
(axis cs:0.706691579961578,0.97)
--(axis cs:0.713396577742848,0.97);

\path [draw=green, line width=0.3pt]
(axis cs:0.713396577742848,0.98)
--(axis cs:0.73188869423822,0.98);

\path [draw=green, line width=0.3pt]
(axis cs:0.73188869423822,0.99)
--(axis cs:0.734948604768555,0.99);

\path [draw=green, line width=0.3pt]
(axis cs:0.734948604768555,1)
--(axis cs:6.28318530717959,1);

\path [draw=green, fill=green, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.358562491362101,0)
--(axis cs:0.358562491362101,0.01)
--(axis cs:0.387079283629614,0.01)
--(axis cs:0.387079283629614,0.02)
--(axis cs:0.388258031932503,0.02)
--(axis cs:0.388258031932503,0.03)
--(axis cs:0.399237465341638,0.03)
--(axis cs:0.399237465341638,0.04)
--(axis cs:0.407007803631856,0.04)
--(axis cs:0.407007803631856,0.05)
--(axis cs:0.408669332362284,0.05)
--(axis cs:0.408669332362284,0.06)
--(axis cs:0.423672072049099,0.06)
--(axis cs:0.423672072049099,0.07)
--(axis cs:0.423826700091293,0.07)
--(axis cs:0.423826700091293,0.08)
--(axis cs:0.428168029720305,0.08)
--(axis cs:0.428168029720305,0.09)
--(axis cs:0.43528826760035,0.09)
--(axis cs:0.43528826760035,0.1)
--(axis cs:0.438833120939759,0.1)
--(axis cs:0.438833120939759,0.11)
--(axis cs:0.441492560515823,0.11)
--(axis cs:0.441492560515823,0.12)
--(axis cs:0.453697990178882,0.12)
--(axis cs:0.453697990178882,0.13)
--(axis cs:0.454928964173521,0.13)
--(axis cs:0.454928964173521,0.14)
--(axis cs:0.455572943303702,0.14)
--(axis cs:0.455572943303702,0.15)
--(axis cs:0.462779611203542,0.15)
--(axis cs:0.462779611203542,0.16)
--(axis cs:0.466813984301193,0.16)
--(axis cs:0.466813984301193,0.17)
--(axis cs:0.466944657583367,0.17)
--(axis cs:0.466944657583367,0.18)
--(axis cs:0.468105940887732,0.18)
--(axis cs:0.468105940887732,0.19)
--(axis cs:0.469711204082385,0.19)
--(axis cs:0.469711204082385,0.2)
--(axis cs:0.474820191486875,0.2)
--(axis cs:0.474820191486875,0.21)
--(axis cs:0.488211941716287,0.21)
--(axis cs:0.488211941716287,0.22)
--(axis cs:0.488749627241491,0.22)
--(axis cs:0.488749627241491,0.23)
--(axis cs:0.494852854397231,0.23)
--(axis cs:0.494852854397231,0.24)
--(axis cs:0.49755089471879,0.24)
--(axis cs:0.49755089471879,0.25)
--(axis cs:0.502300185613091,0.25)
--(axis cs:0.502300185613091,0.26)
--(axis cs:0.506752303361224,0.26)
--(axis cs:0.506752303361224,0.27)
--(axis cs:0.506798283880795,0.27)
--(axis cs:0.506798283880795,0.28)
--(axis cs:0.508084988344147,0.28)
--(axis cs:0.508084988344147,0.29)
--(axis cs:0.508825492279856,0.29)
--(axis cs:0.508825492279856,0.3)
--(axis cs:0.509208584533166,0.3)
--(axis cs:0.509208584533166,0.31)
--(axis cs:0.518698580208219,0.31)
--(axis cs:0.518698580208219,0.32)
--(axis cs:0.518844858512429,0.32)
--(axis cs:0.518844858512429,0.33)
--(axis cs:0.52649134500262,0.33)
--(axis cs:0.52649134500262,0.34)
--(axis cs:0.526845960779925,0.34)
--(axis cs:0.526845960779925,0.35)
--(axis cs:0.526937279220247,0.35)
--(axis cs:0.526937279220247,0.36)
--(axis cs:0.527651660816487,0.36)
--(axis cs:0.527651660816487,0.37)
--(axis cs:0.530726306012815,0.37)
--(axis cs:0.530726306012815,0.38)
--(axis cs:0.53548076160091,0.38)
--(axis cs:0.53548076160091,0.39)
--(axis cs:0.538401082017137,0.39)
--(axis cs:0.538401082017137,0.4)
--(axis cs:0.540581294460602,0.4)
--(axis cs:0.540581294460602,0.41)
--(axis cs:0.541097012950039,0.41)
--(axis cs:0.541097012950039,0.42)
--(axis cs:0.544873181333055,0.42)
--(axis cs:0.544873181333055,0.43)
--(axis cs:0.546073222636109,0.43)
--(axis cs:0.546073222636109,0.44)
--(axis cs:0.546095066500085,0.44)
--(axis cs:0.546095066500085,0.45)
--(axis cs:0.54835599526766,0.45)
--(axis cs:0.54835599526766,0.46)
--(axis cs:0.548854624746298,0.46)
--(axis cs:0.548854624746298,0.47)
--(axis cs:0.552244406772122,0.47)
--(axis cs:0.552244406772122,0.48)
--(axis cs:0.557159678423087,0.48)
--(axis cs:0.557159678423087,0.49)
--(axis cs:0.557724029552296,0.49)
--(axis cs:0.557724029552296,0.5)
--(axis cs:0.560277521129442,0.5)
--(axis cs:0.560277521129442,0.51)
--(axis cs:0.561214407920547,0.51)
--(axis cs:0.561214407920547,0.52)
--(axis cs:0.565044494013972,0.52)
--(axis cs:0.565044494013972,0.53)
--(axis cs:0.565783268616625,0.53)
--(axis cs:0.565783268616625,0.54)
--(axis cs:0.565970979150481,0.54)
--(axis cs:0.565970979150481,0.55)
--(axis cs:0.568159897115228,0.55)
--(axis cs:0.568159897115228,0.56)
--(axis cs:0.570760945454311,0.56)
--(axis cs:0.570760945454311,0.57)
--(axis cs:0.576968099307528,0.57)
--(axis cs:0.576968099307528,0.58)
--(axis cs:0.577910640141693,0.58)
--(axis cs:0.577910640141693,0.59)
--(axis cs:0.578922349341521,0.59)
--(axis cs:0.578922349341521,0.6)
--(axis cs:0.582207304373807,0.6)
--(axis cs:0.582207304373807,0.61)
--(axis cs:0.584248454037313,0.61)
--(axis cs:0.584248454037313,0.62)
--(axis cs:0.587450006047057,0.62)
--(axis cs:0.587450006047057,0.63)
--(axis cs:0.59165524833167,0.63)
--(axis cs:0.59165524833167,0.64)
--(axis cs:0.592563799624484,0.64)
--(axis cs:0.592563799624484,0.65)
--(axis cs:0.594835559008397,0.65)
--(axis cs:0.594835559008397,0.66)
--(axis cs:0.59578386211888,0.66)
--(axis cs:0.59578386211888,0.67)
--(axis cs:0.600293962110901,0.67)
--(axis cs:0.600293962110901,0.68)
--(axis cs:0.60300175815049,0.68)
--(axis cs:0.60300175815049,0.69)
--(axis cs:0.605875415068933,0.69)
--(axis cs:0.605875415068933,0.7)
--(axis cs:0.605989163175168,0.7)
--(axis cs:0.605989163175168,0.71)
--(axis cs:0.606815833127389,0.71)
--(axis cs:0.606815833127389,0.72)
--(axis cs:0.606879820899101,0.72)
--(axis cs:0.606879820899101,0.73)
--(axis cs:0.611617488618704,0.73)
--(axis cs:0.611617488618704,0.74)
--(axis cs:0.612165356571539,0.74)
--(axis cs:0.612165356571539,0.75)
--(axis cs:0.612797975600641,0.75)
--(axis cs:0.612797975600641,0.76)
--(axis cs:0.615985668270291,0.76)
--(axis cs:0.615985668270291,0.77)
--(axis cs:0.616694176602888,0.77)
--(axis cs:0.616694176602888,0.78)
--(axis cs:0.617343926242908,0.78)
--(axis cs:0.617343926242908,0.79)
--(axis cs:0.617642513806626,0.79)
--(axis cs:0.617642513806626,0.8)
--(axis cs:0.619793093327807,0.8)
--(axis cs:0.619793093327807,0.81)
--(axis cs:0.621324358566493,0.81)
--(axis cs:0.621324358566493,0.82)
--(axis cs:0.621437115381494,0.82)
--(axis cs:0.621437115381494,0.83)
--(axis cs:0.622342241019014,0.83)
--(axis cs:0.622342241019014,0.84)
--(axis cs:0.628553637394542,0.84)
--(axis cs:0.628553637394542,0.85)
--(axis cs:0.63363154698056,0.85)
--(axis cs:0.63363154698056,0.86)
--(axis cs:0.638681204826655,0.86)
--(axis cs:0.638681204826655,0.87)
--(axis cs:0.640356724498736,0.87)
--(axis cs:0.640356724498736,0.88)
--(axis cs:0.644265080330215,0.88)
--(axis cs:0.644265080330215,0.89)
--(axis cs:0.6454904492469,0.89)
--(axis cs:0.6454904492469,0.9)
--(axis cs:0.658316542123349,0.9)
--(axis cs:0.658316542123349,0.91)
--(axis cs:0.663942507640282,0.91)
--(axis cs:0.663942507640282,0.92)
--(axis cs:0.671793019439028,0.92)
--(axis cs:0.671793019439028,0.93)
--(axis cs:0.673048356394096,0.93)
--(axis cs:0.673048356394096,0.94)
--(axis cs:0.677513723547497,0.94)
--(axis cs:0.677513723547497,0.95)
--(axis cs:0.679665320569913,0.95)
--(axis cs:0.679665320569913,0.96)
--(axis cs:0.706691579961578,0.96)
--(axis cs:0.706691579961578,0.97)
--(axis cs:0.713396577742848,0.97)
--(axis cs:0.713396577742848,0.98)
--(axis cs:0.73188869423822,0.98)
--(axis cs:0.73188869423822,0.99)
--(axis cs:0.734948604768555,0.99)
--(axis cs:0.734948604768555,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.417741486213476,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.417741486213476,0.01)
--(axis cs:0.418789960142628,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.418789960142628,0.02)
--(axis cs:0.421527785420529,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.421527785420529,0.03)
--(axis cs:0.456886187258959,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.456886187258959,0.04)
--(axis cs:0.466289083731279,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.466289083731279,0.05)
--(axis cs:0.479889041755181,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.479889041755181,0.06)
--(axis cs:0.488347892379443,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.488347892379443,0.07)
--(axis cs:0.493344375772049,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.493344375772049,0.08)
--(axis cs:0.501067826839971,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.501067826839971,0.09)
--(axis cs:0.503194517901909,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.503194517901909,0.1)
--(axis cs:0.503426982401857,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.503426982401857,0.11)
--(axis cs:0.509854955261854,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.509854955261854,0.12)
--(axis cs:0.529319741502542,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.529319741502542,0.13)
--(axis cs:0.531980721227143,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.531980721227143,0.14)
--(axis cs:0.534011249238653,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.534011249238653,0.15)
--(axis cs:0.538056697386924,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.538056697386924,0.16)
--(axis cs:0.540704299489458,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.540704299489458,0.17)
--(axis cs:0.541396855298039,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.541396855298039,0.18)
--(axis cs:0.542390705531267,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.542390705531267,0.19)
--(axis cs:0.542684540302638,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.542684540302638,0.2)
--(axis cs:0.543734728032666,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.543734728032666,0.21)
--(axis cs:0.550796380156013,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.550796380156013,0.22)
--(axis cs:0.55721818900346,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.55721818900346,0.23)
--(axis cs:0.558423345155889,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.558423345155889,0.24)
--(axis cs:0.561780063432531,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.561780063432531,0.25)
--(axis cs:0.564261180833163,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.564261180833163,0.26)
--(axis cs:0.564845004431079,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.564845004431079,0.27)
--(axis cs:0.57071501720351,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.57071501720351,0.28)
--(axis cs:0.57161832640589,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.57161832640589,0.29)
--(axis cs:0.572466255902407,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.572466255902407,0.3)
--(axis cs:0.572566646692641,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.572566646692641,0.31)
--(axis cs:0.574102783771156,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.574102783771156,0.32)
--(axis cs:0.577912818586725,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.577912818586725,0.33)
--(axis cs:0.581584685103404,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.581584685103404,0.34)
--(axis cs:0.584489726679927,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.584489726679927,0.35)
--(axis cs:0.58705727011944,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.58705727011944,0.36)
--(axis cs:0.589728338463563,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.589728338463563,0.37)
--(axis cs:0.591375762413121,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.591375762413121,0.38)
--(axis cs:0.59368328751081,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.59368328751081,0.39)
--(axis cs:0.59731570678012,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.59731570678012,0.4)
--(axis cs:0.598519836070937,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.598519836070937,0.41)
--(axis cs:0.599295585208349,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.599295585208349,0.42)
--(axis cs:0.600547894897792,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.600547894897792,0.43)
--(axis cs:0.606917763415306,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.606917763415306,0.44)
--(axis cs:0.608311878725589,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.608311878725589,0.45)
--(axis cs:0.61419962806064,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.61419962806064,0.46)
--(axis cs:0.614668199596185,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.614668199596185,0.47)
--(axis cs:0.618806947857381,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.618806947857381,0.48)
--(axis cs:0.619094235997673,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.619094235997673,0.49)
--(axis cs:0.619198489934052,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.619198489934052,0.5)
--(axis cs:0.624669892187768,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.624669892187768,0.51)
--(axis cs:0.624728417491163,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.624728417491163,0.52)
--(axis cs:0.625244831685205,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.625244831685205,0.53)
--(axis cs:0.626785550110597,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.626785550110597,0.54)
--(axis cs:0.627324494916469,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.627324494916469,0.55)
--(axis cs:0.631284682142773,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.631284682142773,0.56)
--(axis cs:0.632223565300882,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.632223565300882,0.57)
--(axis cs:0.632561058578871,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.632561058578871,0.58)
--(axis cs:0.63418215314142,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.63418215314142,0.59)
--(axis cs:0.634406396728915,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.634406396728915,0.6)
--(axis cs:0.6347317500723,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.6347317500723,0.61)
--(axis cs:0.636702583862245,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.636702583862245,0.62)
--(axis cs:0.636758438346147,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.636758438346147,0.63)
--(axis cs:0.637995437273573,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.637995437273573,0.64)
--(axis cs:0.643209053220787,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.643209053220787,0.65)
--(axis cs:0.643681456334798,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.643681456334798,0.66)
--(axis cs:0.645129085537908,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.645129085537908,0.67)
--(axis cs:0.647015829311493,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.647015829311493,0.68)
--(axis cs:0.647640459140855,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.647640459140855,0.69)
--(axis cs:0.648000833842715,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.648000833842715,0.7)
--(axis cs:0.64938452087299,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.64938452087299,0.71)
--(axis cs:0.654289486046748,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.654289486046748,0.72)
--(axis cs:0.659907136909001,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.659907136909001,0.73)
--(axis cs:0.662014484213929,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.662014484213929,0.74)
--(axis cs:0.665943615124503,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.665943615124503,0.75)
--(axis cs:0.669012086013944,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.669012086013944,0.76)
--(axis cs:0.675119444577418,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.675119444577418,0.77)
--(axis cs:0.675338052009861,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.675338052009861,0.78)
--(axis cs:0.684485288550743,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.684485288550743,0.79)
--(axis cs:0.685068467976685,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.685068467976685,0.8)
--(axis cs:0.685313955583913,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.685313955583913,0.81)
--(axis cs:0.688529698344893,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.688529698344893,0.82)
--(axis cs:0.700872026098122,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.700872026098122,0.83)
--(axis cs:0.703433356349392,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.703433356349392,0.84)
--(axis cs:0.710259558977372,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.710259558977372,0.85)
--(axis cs:0.713688929840988,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.713688929840988,0.86)
--(axis cs:0.725094873706423,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.725094873706423,0.87)
--(axis cs:0.729032907407478,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.729032907407478,0.88)
--(axis cs:0.739217377561046,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.739217377561046,0.89)
--(axis cs:0.750143061282197,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.750143061282197,0.9)
--(axis cs:0.754139898465959,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.754139898465959,0.91)
--(axis cs:0.782526795268472,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.782526795268472,0.92)
--(axis cs:0.79149383307171,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.79149383307171,0.93)
--(axis cs:0.794942330029969,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.794942330029969,0.94)
--(axis cs:0.801647929121802,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.801647929121802,0.95)
--(axis cs:0.801890480115234,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.801890480115234,0.96)
--(axis cs:0.808423989933996,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.808423989933996,0.97)
--(axis cs:0.830332073521481,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.830332073521481,0.98)
--(axis cs:0.891989730532558,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.891989730532558,0.99)
--(axis cs:0.933569103796235,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.933569103796235,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.417741486213476,0)
--(axis cs:0.417741486213476,0.01)
--(axis cs:0.418789960142628,0.01)
--(axis cs:0.418789960142628,0.02)
--(axis cs:0.421527785420529,0.02)
--(axis cs:0.421527785420529,0.03)
--(axis cs:0.456886187258959,0.03)
--(axis cs:0.456886187258959,0.04)
--(axis cs:0.466289083731279,0.04)
--(axis cs:0.466289083731279,0.05)
--(axis cs:0.479889041755181,0.05)
--(axis cs:0.479889041755181,0.06)
--(axis cs:0.488347892379443,0.06)
--(axis cs:0.488347892379443,0.07)
--(axis cs:0.493344375772049,0.07)
--(axis cs:0.493344375772049,0.08)
--(axis cs:0.501067826839971,0.08)
--(axis cs:0.501067826839971,0.09)
--(axis cs:0.503194517901909,0.09)
--(axis cs:0.503194517901909,0.1)
--(axis cs:0.503426982401857,0.1)
--(axis cs:0.503426982401857,0.11)
--(axis cs:0.509854955261854,0.11)
--(axis cs:0.509854955261854,0.12)
--(axis cs:0.529319741502542,0.12)
--(axis cs:0.529319741502542,0.13)
--(axis cs:0.531980721227143,0.13)
--(axis cs:0.531980721227143,0.14)
--(axis cs:0.534011249238653,0.14)
--(axis cs:0.534011249238653,0.15)
--(axis cs:0.538056697386924,0.15)
--(axis cs:0.538056697386924,0.16)
--(axis cs:0.540704299489458,0.16)
--(axis cs:0.540704299489458,0.17)
--(axis cs:0.541396855298039,0.17)
--(axis cs:0.541396855298039,0.18)
--(axis cs:0.542390705531267,0.18)
--(axis cs:0.542390705531267,0.19)
--(axis cs:0.542684540302638,0.19)
--(axis cs:0.542684540302638,0.2)
--(axis cs:0.543734728032666,0.2)
--(axis cs:0.543734728032666,0.21)
--(axis cs:0.550796380156013,0.21)
--(axis cs:0.550796380156013,0.22)
--(axis cs:0.55721818900346,0.22)
--(axis cs:0.55721818900346,0.23)
--(axis cs:0.558423345155889,0.23)
--(axis cs:0.558423345155889,0.24)
--(axis cs:0.561780063432531,0.24)
--(axis cs:0.561780063432531,0.25)
--(axis cs:0.564261180833163,0.25)
--(axis cs:0.564261180833163,0.26)
--(axis cs:0.564845004431079,0.26)
--(axis cs:0.564845004431079,0.27)
--(axis cs:0.57071501720351,0.27)
--(axis cs:0.57071501720351,0.28)
--(axis cs:0.57161832640589,0.28)
--(axis cs:0.57161832640589,0.29)
--(axis cs:0.572466255902407,0.29)
--(axis cs:0.572466255902407,0.3)
--(axis cs:0.572566646692641,0.3)
--(axis cs:0.572566646692641,0.31)
--(axis cs:0.574102783771156,0.31)
--(axis cs:0.574102783771156,0.32)
--(axis cs:0.577912818586725,0.32)
--(axis cs:0.577912818586725,0.33)
--(axis cs:0.581584685103404,0.33)
--(axis cs:0.581584685103404,0.34)
--(axis cs:0.584489726679927,0.34)
--(axis cs:0.584489726679927,0.35)
--(axis cs:0.58705727011944,0.35)
--(axis cs:0.58705727011944,0.36)
--(axis cs:0.589728338463563,0.36)
--(axis cs:0.589728338463563,0.37)
--(axis cs:0.591375762413121,0.37)
--(axis cs:0.591375762413121,0.38)
--(axis cs:0.59368328751081,0.38)
--(axis cs:0.59368328751081,0.39)
--(axis cs:0.59731570678012,0.39)
--(axis cs:0.59731570678012,0.4)
--(axis cs:0.598519836070937,0.4)
--(axis cs:0.598519836070937,0.41)
--(axis cs:0.599295585208349,0.41)
--(axis cs:0.599295585208349,0.42)
--(axis cs:0.600547894897792,0.42)
--(axis cs:0.600547894897792,0.43)
--(axis cs:0.606917763415306,0.43)
--(axis cs:0.606917763415306,0.44)
--(axis cs:0.608311878725589,0.44)
--(axis cs:0.608311878725589,0.45)
--(axis cs:0.61419962806064,0.45)
--(axis cs:0.61419962806064,0.46)
--(axis cs:0.614668199596185,0.46)
--(axis cs:0.614668199596185,0.47)
--(axis cs:0.618806947857381,0.47)
--(axis cs:0.618806947857381,0.48)
--(axis cs:0.619094235997673,0.48)
--(axis cs:0.619094235997673,0.49)
--(axis cs:0.619198489934052,0.49)
--(axis cs:0.619198489934052,0.5)
--(axis cs:0.624669892187768,0.5)
--(axis cs:0.624669892187768,0.51)
--(axis cs:0.624728417491163,0.51)
--(axis cs:0.624728417491163,0.52)
--(axis cs:0.625244831685205,0.52)
--(axis cs:0.625244831685205,0.53)
--(axis cs:0.626785550110597,0.53)
--(axis cs:0.626785550110597,0.54)
--(axis cs:0.627324494916469,0.54)
--(axis cs:0.627324494916469,0.55)
--(axis cs:0.631284682142773,0.55)
--(axis cs:0.631284682142773,0.56)
--(axis cs:0.632223565300882,0.56)
--(axis cs:0.632223565300882,0.57)
--(axis cs:0.632561058578871,0.57)
--(axis cs:0.632561058578871,0.58)
--(axis cs:0.63418215314142,0.58)
--(axis cs:0.63418215314142,0.59)
--(axis cs:0.634406396728915,0.59)
--(axis cs:0.634406396728915,0.6)
--(axis cs:0.6347317500723,0.6)
--(axis cs:0.6347317500723,0.61)
--(axis cs:0.636702583862245,0.61)
--(axis cs:0.636702583862245,0.62)
--(axis cs:0.636758438346147,0.62)
--(axis cs:0.636758438346147,0.63)
--(axis cs:0.637995437273573,0.63)
--(axis cs:0.637995437273573,0.64)
--(axis cs:0.643209053220787,0.64)
--(axis cs:0.643209053220787,0.65)
--(axis cs:0.643681456334798,0.65)
--(axis cs:0.643681456334798,0.66)
--(axis cs:0.645129085537908,0.66)
--(axis cs:0.645129085537908,0.67)
--(axis cs:0.647015829311493,0.67)
--(axis cs:0.647015829311493,0.68)
--(axis cs:0.647640459140855,0.68)
--(axis cs:0.647640459140855,0.69)
--(axis cs:0.648000833842715,0.69)
--(axis cs:0.648000833842715,0.7)
--(axis cs:0.64938452087299,0.7)
--(axis cs:0.64938452087299,0.71)
--(axis cs:0.654289486046748,0.71)
--(axis cs:0.654289486046748,0.72)
--(axis cs:0.659907136909001,0.72)
--(axis cs:0.659907136909001,0.73)
--(axis cs:0.662014484213929,0.73)
--(axis cs:0.662014484213929,0.74)
--(axis cs:0.665943615124503,0.74)
--(axis cs:0.665943615124503,0.75)
--(axis cs:0.669012086013944,0.75)
--(axis cs:0.669012086013944,0.76)
--(axis cs:0.675119444577418,0.76)
--(axis cs:0.675119444577418,0.77)
--(axis cs:0.675338052009861,0.77)
--(axis cs:0.675338052009861,0.78)
--(axis cs:0.684485288550743,0.78)
--(axis cs:0.684485288550743,0.79)
--(axis cs:0.685068467976685,0.79)
--(axis cs:0.685068467976685,0.8)
--(axis cs:0.685313955583913,0.8)
--(axis cs:0.685313955583913,0.81)
--(axis cs:0.688529698344893,0.81)
--(axis cs:0.688529698344893,0.82)
--(axis cs:0.700872026098122,0.82)
--(axis cs:0.700872026098122,0.83)
--(axis cs:0.703433356349392,0.83)
--(axis cs:0.703433356349392,0.84)
--(axis cs:0.710259558977372,0.84)
--(axis cs:0.710259558977372,0.85)
--(axis cs:0.713688929840988,0.85)
--(axis cs:0.713688929840988,0.86)
--(axis cs:0.725094873706423,0.86)
--(axis cs:0.725094873706423,0.87)
--(axis cs:0.729032907407478,0.87)
--(axis cs:0.729032907407478,0.88)
--(axis cs:0.739217377561046,0.88)
--(axis cs:0.739217377561046,0.89)
--(axis cs:0.750143061282197,0.89)
--(axis cs:0.750143061282197,0.9)
--(axis cs:0.754139898465959,0.9)
--(axis cs:0.754139898465959,0.91)
--(axis cs:0.782526795268472,0.91)
--(axis cs:0.782526795268472,0.92)
--(axis cs:0.79149383307171,0.92)
--(axis cs:0.79149383307171,0.93)
--(axis cs:0.794942330029969,0.93)
--(axis cs:0.794942330029969,0.94)
--(axis cs:0.801647929121802,0.94)
--(axis cs:0.801647929121802,0.95)
--(axis cs:0.801890480115234,0.95)
--(axis cs:0.801890480115234,0.96)
--(axis cs:0.808423989933996,0.96)
--(axis cs:0.808423989933996,0.97)
--(axis cs:0.830332073521481,0.97)
--(axis cs:0.830332073521481,0.98)
--(axis cs:0.891989730532558,0.98)
--(axis cs:0.891989730532558,0.99)
--(axis cs:0.933569103796235,0.99)
--(axis cs:0.933569103796235,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.434409145635547,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.434409145635547,0.01)
--(axis cs:0.461424390135206,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.461424390135206,0.02)
--(axis cs:0.481602923569126,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.481602923569126,0.03)
--(axis cs:0.502131432810294,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.502131432810294,0.04)
--(axis cs:0.601565202946666,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.601565202946666,0.05)
--(axis cs:0.631521527156315,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.631521527156315,0.06)
--(axis cs:0.639312382745702,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.639312382745702,0.07)
--(axis cs:0.662223120317876,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.662223120317876,0.08)
--(axis cs:0.674369692859058,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.674369692859058,0.09)
--(axis cs:0.719721840406748,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.719721840406748,0.1)
--(axis cs:0.720983326757454,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.720983326757454,0.11)
--(axis cs:0.747842741470667,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.747842741470667,0.12)
--(axis cs:0.750687089110892,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.750687089110892,0.13)
--(axis cs:0.756281888956156,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.756281888956156,0.14)
--(axis cs:0.756445264303631,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.756445264303631,0.15)
--(axis cs:0.813869177295595,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.813869177295595,0.16)
--(axis cs:0.819604307831277,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.819604307831277,0.17)
--(axis cs:0.83897505339886,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.83897505339886,0.18)
--(axis cs:0.844117076622202,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.844117076622202,0.19)
--(axis cs:0.850989040466336,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.850989040466336,0.2)
--(axis cs:0.859206912841752,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.859206912841752,0.21)
--(axis cs:0.871375042497112,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.871375042497112,0.22)
--(axis cs:0.898167266269452,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.898167266269452,0.23)
--(axis cs:0.910633020351082,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.910633020351082,0.24)
--(axis cs:0.921805190777145,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.921805190777145,0.25)
--(axis cs:0.922769207413184,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.922769207413184,0.26)
--(axis cs:0.922902886491909,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.922902886491909,0.27)
--(axis cs:0.923927066341537,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.923927066341537,0.28)
--(axis cs:0.957571631591373,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.957571631591373,0.29)
--(axis cs:0.977332610785738,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.977332610785738,0.3)
--(axis cs:0.978050433266728,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.978050433266728,0.31)
--(axis cs:0.990661582443327,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.990661582443327,0.32)
--(axis cs:0.993690575946369,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.993690575946369,0.33)
--(axis cs:0.994651675049113,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.994651675049113,0.34)
--(axis cs:1.00485668416312,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.00485668416312,0.35)
--(axis cs:1.02105918809547,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.02105918809547,0.36)
--(axis cs:1.02980417881248,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.02980417881248,0.37)
--(axis cs:1.05436066336423,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05436066336423,0.38)
--(axis cs:1.05905788270586,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05905788270586,0.39)
--(axis cs:1.05983930984909,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05983930984909,0.4)
--(axis cs:1.08621254630893,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.08621254630893,0.41)
--(axis cs:1.09576425589869,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09576425589869,0.42)
--(axis cs:1.11856808264728,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11856808264728,0.43)
--(axis cs:1.1221120569767,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.1221120569767,0.44)
--(axis cs:1.13410050608508,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13410050608508,0.45)
--(axis cs:1.13786368630117,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13786368630117,0.46)
--(axis cs:1.14369349358564,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14369349358564,0.47)
--(axis cs:1.1622119499793,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.1622119499793,0.48)
--(axis cs:1.16984463573493,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16984463573493,0.49)
--(axis cs:1.21695249101816,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21695249101816,0.5)
--(axis cs:1.22122361343822,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22122361343822,0.51)
--(axis cs:1.22867993949432,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22867993949432,0.52)
--(axis cs:1.23347189616797,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23347189616797,0.53)
--(axis cs:1.24276374452033,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24276374452033,0.54)
--(axis cs:1.24291928353128,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24291928353128,0.55)
--(axis cs:1.24349717573424,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24349717573424,0.56)
--(axis cs:1.24631441745501,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24631441745501,0.57)
--(axis cs:1.25466978625655,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25466978625655,0.58)
--(axis cs:1.30620240220516,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30620240220516,0.59)
--(axis cs:1.31358225378082,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31358225378082,0.6)
--(axis cs:1.3159071436881,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3159071436881,0.61)
--(axis cs:1.31739479604291,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31739479604291,0.62)
--(axis cs:1.33204652081713,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33204652081713,0.63)
--(axis cs:1.3476268797628,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3476268797628,0.64)
--(axis cs:1.35436993074988,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35436993074988,0.65)
--(axis cs:1.35540668530803,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35540668530803,0.66)
--(axis cs:1.35625206908301,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35625206908301,0.67)
--(axis cs:1.36934090786948,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36934090786948,0.68)
--(axis cs:1.38482585853952,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38482585853952,0.69)
--(axis cs:1.42058323791071,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42058323791071,0.7)
--(axis cs:1.42082632718668,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42082632718668,0.71)
--(axis cs:1.42707095827252,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42707095827252,0.72)
--(axis cs:1.4290037132631,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4290037132631,0.73)
--(axis cs:1.43725486689115,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43725486689115,0.74)
--(axis cs:1.43917926081051,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43917926081051,0.75)
--(axis cs:1.44481426366532,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44481426366532,0.76)
--(axis cs:1.44647838507809,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44647838507809,0.77)
--(axis cs:1.45497390813524,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45497390813524,0.78)
--(axis cs:1.4607300204803,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4607300204803,0.79)
--(axis cs:1.46115794254541,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46115794254541,0.8)
--(axis cs:1.47142299986232,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47142299986232,0.81)
--(axis cs:1.47687885353188,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47687885353188,0.82)
--(axis cs:1.49535888490253,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49535888490253,0.83)
--(axis cs:1.50127809866533,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50127809866533,0.84)
--(axis cs:1.50605899341732,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50605899341732,0.85)
--(axis cs:1.50619587217607,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50619587217607,0.86)
--(axis cs:1.51181306930346,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51181306930346,0.87)
--(axis cs:1.51183216245762,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51183216245762,0.88)
--(axis cs:1.56213005006031,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56213005006031,0.89)
--(axis cs:1.56301981503604,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56301981503604,0.9)
--(axis cs:1.59536592932803,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59536592932803,0.91)
--(axis cs:1.60722394015308,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60722394015308,0.92)
--(axis cs:1.63459777584081,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63459777584081,0.93)
--(axis cs:1.70785179777029,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70785179777029,0.94)
--(axis cs:1.77454896473346,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77454896473346,0.95)
--(axis cs:1.80574411106706,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80574411106706,0.96)
--(axis cs:1.84544693802194,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84544693802194,0.97)
--(axis cs:1.99117043979968,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.99117043979968,0.98)
--(axis cs:2.07536211887484,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.07536211887484,0.99)
--(axis cs:2.18665703409806,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.18665703409806,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.434409145635547,0)
--(axis cs:0.434409145635547,0.01)
--(axis cs:0.461424390135206,0.01)
--(axis cs:0.461424390135206,0.02)
--(axis cs:0.481602923569126,0.02)
--(axis cs:0.481602923569126,0.03)
--(axis cs:0.502131432810294,0.03)
--(axis cs:0.502131432810294,0.04)
--(axis cs:0.601565202946666,0.04)
--(axis cs:0.601565202946666,0.05)
--(axis cs:0.631521527156315,0.05)
--(axis cs:0.631521527156315,0.06)
--(axis cs:0.639312382745702,0.06)
--(axis cs:0.639312382745702,0.07)
--(axis cs:0.662223120317876,0.07)
--(axis cs:0.662223120317876,0.08)
--(axis cs:0.674369692859058,0.08)
--(axis cs:0.674369692859058,0.09)
--(axis cs:0.719721840406748,0.09)
--(axis cs:0.719721840406748,0.1)
--(axis cs:0.720983326757454,0.1)
--(axis cs:0.720983326757454,0.11)
--(axis cs:0.747842741470667,0.11)
--(axis cs:0.747842741470667,0.12)
--(axis cs:0.750687089110892,0.12)
--(axis cs:0.750687089110892,0.13)
--(axis cs:0.756281888956156,0.13)
--(axis cs:0.756281888956156,0.14)
--(axis cs:0.756445264303631,0.14)
--(axis cs:0.756445264303631,0.15)
--(axis cs:0.813869177295595,0.15)
--(axis cs:0.813869177295595,0.16)
--(axis cs:0.819604307831277,0.16)
--(axis cs:0.819604307831277,0.17)
--(axis cs:0.83897505339886,0.17)
--(axis cs:0.83897505339886,0.18)
--(axis cs:0.844117076622202,0.18)
--(axis cs:0.844117076622202,0.19)
--(axis cs:0.850989040466336,0.19)
--(axis cs:0.850989040466336,0.2)
--(axis cs:0.859206912841752,0.2)
--(axis cs:0.859206912841752,0.21)
--(axis cs:0.871375042497112,0.21)
--(axis cs:0.871375042497112,0.22)
--(axis cs:0.898167266269452,0.22)
--(axis cs:0.898167266269452,0.23)
--(axis cs:0.910633020351082,0.23)
--(axis cs:0.910633020351082,0.24)
--(axis cs:0.921805190777145,0.24)
--(axis cs:0.921805190777145,0.25)
--(axis cs:0.922769207413184,0.25)
--(axis cs:0.922769207413184,0.26)
--(axis cs:0.922902886491909,0.26)
--(axis cs:0.922902886491909,0.27)
--(axis cs:0.923927066341537,0.27)
--(axis cs:0.923927066341537,0.28)
--(axis cs:0.957571631591373,0.28)
--(axis cs:0.957571631591373,0.29)
--(axis cs:0.977332610785738,0.29)
--(axis cs:0.977332610785738,0.3)
--(axis cs:0.978050433266728,0.3)
--(axis cs:0.978050433266728,0.31)
--(axis cs:0.990661582443327,0.31)
--(axis cs:0.990661582443327,0.32)
--(axis cs:0.993690575946369,0.32)
--(axis cs:0.993690575946369,0.33)
--(axis cs:0.994651675049113,0.33)
--(axis cs:0.994651675049113,0.34)
--(axis cs:1.00485668416312,0.34)
--(axis cs:1.00485668416312,0.35)
--(axis cs:1.02105918809547,0.35)
--(axis cs:1.02105918809547,0.36)
--(axis cs:1.02980417881248,0.36)
--(axis cs:1.02980417881248,0.37)
--(axis cs:1.05436066336423,0.37)
--(axis cs:1.05436066336423,0.38)
--(axis cs:1.05905788270586,0.38)
--(axis cs:1.05905788270586,0.39)
--(axis cs:1.05983930984909,0.39)
--(axis cs:1.05983930984909,0.4)
--(axis cs:1.08621254630893,0.4)
--(axis cs:1.08621254630893,0.41)
--(axis cs:1.09576425589869,0.41)
--(axis cs:1.09576425589869,0.42)
--(axis cs:1.11856808264728,0.42)
--(axis cs:1.11856808264728,0.43)
--(axis cs:1.1221120569767,0.43)
--(axis cs:1.1221120569767,0.44)
--(axis cs:1.13410050608508,0.44)
--(axis cs:1.13410050608508,0.45)
--(axis cs:1.13786368630117,0.45)
--(axis cs:1.13786368630117,0.46)
--(axis cs:1.14369349358564,0.46)
--(axis cs:1.14369349358564,0.47)
--(axis cs:1.1622119499793,0.47)
--(axis cs:1.1622119499793,0.48)
--(axis cs:1.16984463573493,0.48)
--(axis cs:1.16984463573493,0.49)
--(axis cs:1.21695249101816,0.49)
--(axis cs:1.21695249101816,0.5)
--(axis cs:1.22122361343822,0.5)
--(axis cs:1.22122361343822,0.51)
--(axis cs:1.22867993949432,0.51)
--(axis cs:1.22867993949432,0.52)
--(axis cs:1.23347189616797,0.52)
--(axis cs:1.23347189616797,0.53)
--(axis cs:1.24276374452033,0.53)
--(axis cs:1.24276374452033,0.54)
--(axis cs:1.24291928353128,0.54)
--(axis cs:1.24291928353128,0.55)
--(axis cs:1.24349717573424,0.55)
--(axis cs:1.24349717573424,0.56)
--(axis cs:1.24631441745501,0.56)
--(axis cs:1.24631441745501,0.57)
--(axis cs:1.25466978625655,0.57)
--(axis cs:1.25466978625655,0.58)
--(axis cs:1.30620240220516,0.58)
--(axis cs:1.30620240220516,0.59)
--(axis cs:1.31358225378082,0.59)
--(axis cs:1.31358225378082,0.6)
--(axis cs:1.3159071436881,0.6)
--(axis cs:1.3159071436881,0.61)
--(axis cs:1.31739479604291,0.61)
--(axis cs:1.31739479604291,0.62)
--(axis cs:1.33204652081713,0.62)
--(axis cs:1.33204652081713,0.63)
--(axis cs:1.3476268797628,0.63)
--(axis cs:1.3476268797628,0.64)
--(axis cs:1.35436993074988,0.64)
--(axis cs:1.35436993074988,0.65)
--(axis cs:1.35540668530803,0.65)
--(axis cs:1.35540668530803,0.66)
--(axis cs:1.35625206908301,0.66)
--(axis cs:1.35625206908301,0.67)
--(axis cs:1.36934090786948,0.67)
--(axis cs:1.36934090786948,0.68)
--(axis cs:1.38482585853952,0.68)
--(axis cs:1.38482585853952,0.69)
--(axis cs:1.42058323791071,0.69)
--(axis cs:1.42058323791071,0.7)
--(axis cs:1.42082632718668,0.7)
--(axis cs:1.42082632718668,0.71)
--(axis cs:1.42707095827252,0.71)
--(axis cs:1.42707095827252,0.72)
--(axis cs:1.4290037132631,0.72)
--(axis cs:1.4290037132631,0.73)
--(axis cs:1.43725486689115,0.73)
--(axis cs:1.43725486689115,0.74)
--(axis cs:1.43917926081051,0.74)
--(axis cs:1.43917926081051,0.75)
--(axis cs:1.44481426366532,0.75)
--(axis cs:1.44481426366532,0.76)
--(axis cs:1.44647838507809,0.76)
--(axis cs:1.44647838507809,0.77)
--(axis cs:1.45497390813524,0.77)
--(axis cs:1.45497390813524,0.78)
--(axis cs:1.4607300204803,0.78)
--(axis cs:1.4607300204803,0.79)
--(axis cs:1.46115794254541,0.79)
--(axis cs:1.46115794254541,0.8)
--(axis cs:1.47142299986232,0.8)
--(axis cs:1.47142299986232,0.81)
--(axis cs:1.47687885353188,0.81)
--(axis cs:1.47687885353188,0.82)
--(axis cs:1.49535888490253,0.82)
--(axis cs:1.49535888490253,0.83)
--(axis cs:1.50127809866533,0.83)
--(axis cs:1.50127809866533,0.84)
--(axis cs:1.50605899341732,0.84)
--(axis cs:1.50605899341732,0.85)
--(axis cs:1.50619587217607,0.85)
--(axis cs:1.50619587217607,0.86)
--(axis cs:1.51181306930346,0.86)
--(axis cs:1.51181306930346,0.87)
--(axis cs:1.51183216245762,0.87)
--(axis cs:1.51183216245762,0.88)
--(axis cs:1.56213005006031,0.88)
--(axis cs:1.56213005006031,0.89)
--(axis cs:1.56301981503604,0.89)
--(axis cs:1.56301981503604,0.9)
--(axis cs:1.59536592932803,0.9)
--(axis cs:1.59536592932803,0.91)
--(axis cs:1.60722394015308,0.91)
--(axis cs:1.60722394015308,0.92)
--(axis cs:1.63459777584081,0.92)
--(axis cs:1.63459777584081,0.93)
--(axis cs:1.70785179777029,0.93)
--(axis cs:1.70785179777029,0.94)
--(axis cs:1.77454896473346,0.94)
--(axis cs:1.77454896473346,0.95)
--(axis cs:1.80574411106706,0.95)
--(axis cs:1.80574411106706,0.96)
--(axis cs:1.84544693802194,0.96)
--(axis cs:1.84544693802194,0.97)
--(axis cs:1.99117043979968,0.97)
--(axis cs:1.99117043979968,0.98)
--(axis cs:2.07536211887484,0.98)
--(axis cs:2.07536211887484,0.99)
--(axis cs:2.18665703409806,0.99)
--(axis cs:2.18665703409806,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;

\addlegendimage{line width=0.3mm,color=midnightblue05098}
\addlegendentry{$\Delta x_0$}
\addlegendimage{line width=0.3mm,color=green}
\addlegendentry{$-b_0$}
\addlegendimage{line width=0.3mm,color=darkred16000}
\addlegendentry{$-\overline{g}_0$}
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_10.0_C_100.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[width=\linewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10,U=10^2\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.334413423820394,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.334413423820394,0.01)
--(axis cs:0.354715608112302,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.354715608112302,0.02)
--(axis cs:0.377270801063381,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.377270801063381,0.03)
--(axis cs:0.388783272328419,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.388783272328419,0.04)
--(axis cs:0.406053404054635,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.406053404054635,0.05)
--(axis cs:0.408631595950644,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.408631595950644,0.06)
--(axis cs:0.415555085528929,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.415555085528929,0.07)
--(axis cs:0.420568393014416,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.420568393014416,0.08)
--(axis cs:0.4300744560535,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.4300744560535,0.09)
--(axis cs:0.434590839657448,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.434590839657448,0.1)
--(axis cs:0.44148831559724,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.44148831559724,0.11)
--(axis cs:0.443286588866303,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.443286588866303,0.12)
--(axis cs:0.445136619589236,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.445136619589236,0.13)
--(axis cs:0.445931251822237,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.445931251822237,0.14)
--(axis cs:0.445954465587875,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.445954465587875,0.15)
--(axis cs:0.455154034537687,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.455154034537687,0.16)
--(axis cs:0.456732020958725,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.456732020958725,0.17)
--(axis cs:0.460148509153387,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.460148509153387,0.18)
--(axis cs:0.465059726153334,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.465059726153334,0.19)
--(axis cs:0.465485937029816,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.465485937029816,0.2)
--(axis cs:0.465810381324928,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.465810381324928,0.21)
--(axis cs:0.466961340259171,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.466961340259171,0.22)
--(axis cs:0.46995647056432,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.46995647056432,0.23)
--(axis cs:0.470642063941807,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.470642063941807,0.24)
--(axis cs:0.470773047935723,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.470773047935723,0.25)
--(axis cs:0.476163190995582,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.476163190995582,0.26)
--(axis cs:0.476500788898669,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.476500788898669,0.27)
--(axis cs:0.479337375303137,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.479337375303137,0.28)
--(axis cs:0.481618669694766,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.481618669694766,0.29)
--(axis cs:0.489834630602605,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.489834630602605,0.3)
--(axis cs:0.493176214258485,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.493176214258485,0.31)
--(axis cs:0.495245756758134,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.495245756758134,0.32)
--(axis cs:0.495557684977593,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.495557684977593,0.33)
--(axis cs:0.502271914266996,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.502271914266996,0.34)
--(axis cs:0.502689838757982,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.502689838757982,0.35)
--(axis cs:0.504314020246867,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.504314020246867,0.36)
--(axis cs:0.504664843558457,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.504664843558457,0.37)
--(axis cs:0.509060339036785,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.509060339036785,0.38)
--(axis cs:0.509661511336303,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.509661511336303,0.39)
--(axis cs:0.513786898664842,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.513786898664842,0.4)
--(axis cs:0.522322837019661,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.522322837019661,0.41)
--(axis cs:0.524069391494161,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.524069391494161,0.42)
--(axis cs:0.524742127799133,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.524742127799133,0.43)
--(axis cs:0.52504193631272,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.52504193631272,0.44)
--(axis cs:0.527182247925647,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.527182247925647,0.45)
--(axis cs:0.53193357188433,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.53193357188433,0.46)
--(axis cs:0.533309377505304,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.533309377505304,0.47)
--(axis cs:0.536366985365157,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.536366985365157,0.48)
--(axis cs:0.537721398250917,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.537721398250917,0.49)
--(axis cs:0.538357729951353,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.538357729951353,0.5)
--(axis cs:0.547947294107178,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.547947294107178,0.51)
--(axis cs:0.553362928746947,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.553362928746947,0.52)
--(axis cs:0.554046685540047,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.554046685540047,0.53)
--(axis cs:0.556649548493275,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.556649548493275,0.54)
--(axis cs:0.557769971210651,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.557769971210651,0.55)
--(axis cs:0.557893957276787,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.557893957276787,0.56)
--(axis cs:0.560840425328923,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.560840425328923,0.57)
--(axis cs:0.561728759787062,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.561728759787062,0.58)
--(axis cs:0.568808956513108,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.568808956513108,0.59)
--(axis cs:0.574152937200193,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.574152937200193,0.6)
--(axis cs:0.574794681500036,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.574794681500036,0.61)
--(axis cs:0.575051301983155,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.575051301983155,0.62)
--(axis cs:0.57731166558631,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.57731166558631,0.63)
--(axis cs:0.578320410823952,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.578320410823952,0.64)
--(axis cs:0.581871940451222,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.581871940451222,0.65)
--(axis cs:0.584449061185377,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.584449061185377,0.66)
--(axis cs:0.585207990769906,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.585207990769906,0.67)
--(axis cs:0.585469842241303,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.585469842241303,0.68)
--(axis cs:0.585968391381182,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.585968391381182,0.69)
--(axis cs:0.587718215042139,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.587718215042139,0.7)
--(axis cs:0.587756790561499,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.587756790561499,0.71)
--(axis cs:0.591398535779614,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.591398535779614,0.72)
--(axis cs:0.592382873918281,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.592382873918281,0.73)
--(axis cs:0.592920517852911,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.592920517852911,0.74)
--(axis cs:0.594165088213328,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.594165088213328,0.75)
--(axis cs:0.596218382759358,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.596218382759358,0.76)
--(axis cs:0.597915597179055,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.597915597179055,0.77)
--(axis cs:0.601192244763554,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.601192244763554,0.78)
--(axis cs:0.604240531714823,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.604240531714823,0.79)
--(axis cs:0.609852577278112,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.609852577278112,0.8)
--(axis cs:0.610680728141419,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.610680728141419,0.81)
--(axis cs:0.611216838224929,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.611216838224929,0.82)
--(axis cs:0.616367711063534,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.616367711063534,0.83)
--(axis cs:0.616931980755544,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.616931980755544,0.84)
--(axis cs:0.61797483246581,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.61797483246581,0.85)
--(axis cs:0.623540980988978,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.623540980988978,0.86)
--(axis cs:0.624080613251027,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.624080613251027,0.87)
--(axis cs:0.627070909046381,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.627070909046381,0.88)
--(axis cs:0.631528127509484,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.631528127509484,0.89)
--(axis cs:0.635054884374764,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.635054884374764,0.9)
--(axis cs:0.635171862183388,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.635171862183388,0.91)
--(axis cs:0.641006458330222,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.641006458330222,0.92)
--(axis cs:0.641272346931548,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.641272346931548,0.93)
--(axis cs:0.646543132893514,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.646543132893514,0.94)
--(axis cs:0.654561953398254,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.654561953398254,0.95)
--(axis cs:0.655067979684967,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.655067979684967,0.96)
--(axis cs:0.673338142769092,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.673338142769092,0.97)
--(axis cs:0.683920724701903,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.683920724701903,0.98)
--(axis cs:0.687319177606515,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.687319177606515,0.99)
--(axis cs:0.692789672301466,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.692789672301466,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.334413423820394,0)
--(axis cs:0.334413423820394,0.01)
--(axis cs:0.354715608112302,0.01)
--(axis cs:0.354715608112302,0.02)
--(axis cs:0.377270801063381,0.02)
--(axis cs:0.377270801063381,0.03)
--(axis cs:0.388783272328419,0.03)
--(axis cs:0.388783272328419,0.04)
--(axis cs:0.406053404054635,0.04)
--(axis cs:0.406053404054635,0.05)
--(axis cs:0.408631595950644,0.05)
--(axis cs:0.408631595950644,0.06)
--(axis cs:0.415555085528929,0.06)
--(axis cs:0.415555085528929,0.07)
--(axis cs:0.420568393014416,0.07)
--(axis cs:0.420568393014416,0.08)
--(axis cs:0.4300744560535,0.08)
--(axis cs:0.4300744560535,0.09)
--(axis cs:0.434590839657448,0.09)
--(axis cs:0.434590839657448,0.1)
--(axis cs:0.44148831559724,0.1)
--(axis cs:0.44148831559724,0.11)
--(axis cs:0.443286588866303,0.11)
--(axis cs:0.443286588866303,0.12)
--(axis cs:0.445136619589236,0.12)
--(axis cs:0.445136619589236,0.13)
--(axis cs:0.445931251822237,0.13)
--(axis cs:0.445931251822237,0.14)
--(axis cs:0.445954465587875,0.14)
--(axis cs:0.445954465587875,0.15)
--(axis cs:0.455154034537687,0.15)
--(axis cs:0.455154034537687,0.16)
--(axis cs:0.456732020958725,0.16)
--(axis cs:0.456732020958725,0.17)
--(axis cs:0.460148509153387,0.17)
--(axis cs:0.460148509153387,0.18)
--(axis cs:0.465059726153334,0.18)
--(axis cs:0.465059726153334,0.19)
--(axis cs:0.465485937029816,0.19)
--(axis cs:0.465485937029816,0.2)
--(axis cs:0.465810381324928,0.2)
--(axis cs:0.465810381324928,0.21)
--(axis cs:0.466961340259171,0.21)
--(axis cs:0.466961340259171,0.22)
--(axis cs:0.46995647056432,0.22)
--(axis cs:0.46995647056432,0.23)
--(axis cs:0.470642063941807,0.23)
--(axis cs:0.470642063941807,0.24)
--(axis cs:0.470773047935723,0.24)
--(axis cs:0.470773047935723,0.25)
--(axis cs:0.476163190995582,0.25)
--(axis cs:0.476163190995582,0.26)
--(axis cs:0.476500788898669,0.26)
--(axis cs:0.476500788898669,0.27)
--(axis cs:0.479337375303137,0.27)
--(axis cs:0.479337375303137,0.28)
--(axis cs:0.481618669694766,0.28)
--(axis cs:0.481618669694766,0.29)
--(axis cs:0.489834630602605,0.29)
--(axis cs:0.489834630602605,0.3)
--(axis cs:0.493176214258485,0.3)
--(axis cs:0.493176214258485,0.31)
--(axis cs:0.495245756758134,0.31)
--(axis cs:0.495245756758134,0.32)
--(axis cs:0.495557684977593,0.32)
--(axis cs:0.495557684977593,0.33)
--(axis cs:0.502271914266996,0.33)
--(axis cs:0.502271914266996,0.34)
--(axis cs:0.502689838757982,0.34)
--(axis cs:0.502689838757982,0.35)
--(axis cs:0.504314020246867,0.35)
--(axis cs:0.504314020246867,0.36)
--(axis cs:0.504664843558457,0.36)
--(axis cs:0.504664843558457,0.37)
--(axis cs:0.509060339036785,0.37)
--(axis cs:0.509060339036785,0.38)
--(axis cs:0.509661511336303,0.38)
--(axis cs:0.509661511336303,0.39)
--(axis cs:0.513786898664842,0.39)
--(axis cs:0.513786898664842,0.4)
--(axis cs:0.522322837019661,0.4)
--(axis cs:0.522322837019661,0.41)
--(axis cs:0.524069391494161,0.41)
--(axis cs:0.524069391494161,0.42)
--(axis cs:0.524742127799133,0.42)
--(axis cs:0.524742127799133,0.43)
--(axis cs:0.52504193631272,0.43)
--(axis cs:0.52504193631272,0.44)
--(axis cs:0.527182247925647,0.44)
--(axis cs:0.527182247925647,0.45)
--(axis cs:0.53193357188433,0.45)
--(axis cs:0.53193357188433,0.46)
--(axis cs:0.533309377505304,0.46)
--(axis cs:0.533309377505304,0.47)
--(axis cs:0.536366985365157,0.47)
--(axis cs:0.536366985365157,0.48)
--(axis cs:0.537721398250917,0.48)
--(axis cs:0.537721398250917,0.49)
--(axis cs:0.538357729951353,0.49)
--(axis cs:0.538357729951353,0.5)
--(axis cs:0.547947294107178,0.5)
--(axis cs:0.547947294107178,0.51)
--(axis cs:0.553362928746947,0.51)
--(axis cs:0.553362928746947,0.52)
--(axis cs:0.554046685540047,0.52)
--(axis cs:0.554046685540047,0.53)
--(axis cs:0.556649548493275,0.53)
--(axis cs:0.556649548493275,0.54)
--(axis cs:0.557769971210651,0.54)
--(axis cs:0.557769971210651,0.55)
--(axis cs:0.557893957276787,0.55)
--(axis cs:0.557893957276787,0.56)
--(axis cs:0.560840425328923,0.56)
--(axis cs:0.560840425328923,0.57)
--(axis cs:0.561728759787062,0.57)
--(axis cs:0.561728759787062,0.58)
--(axis cs:0.568808956513108,0.58)
--(axis cs:0.568808956513108,0.59)
--(axis cs:0.574152937200193,0.59)
--(axis cs:0.574152937200193,0.6)
--(axis cs:0.574794681500036,0.6)
--(axis cs:0.574794681500036,0.61)
--(axis cs:0.575051301983155,0.61)
--(axis cs:0.575051301983155,0.62)
--(axis cs:0.57731166558631,0.62)
--(axis cs:0.57731166558631,0.63)
--(axis cs:0.578320410823952,0.63)
--(axis cs:0.578320410823952,0.64)
--(axis cs:0.581871940451222,0.64)
--(axis cs:0.581871940451222,0.65)
--(axis cs:0.584449061185377,0.65)
--(axis cs:0.584449061185377,0.66)
--(axis cs:0.585207990769906,0.66)
--(axis cs:0.585207990769906,0.67)
--(axis cs:0.585469842241303,0.67)
--(axis cs:0.585469842241303,0.68)
--(axis cs:0.585968391381182,0.68)
--(axis cs:0.585968391381182,0.69)
--(axis cs:0.587718215042139,0.69)
--(axis cs:0.587718215042139,0.7)
--(axis cs:0.587756790561499,0.7)
--(axis cs:0.587756790561499,0.71)
--(axis cs:0.591398535779614,0.71)
--(axis cs:0.591398535779614,0.72)
--(axis cs:0.592382873918281,0.72)
--(axis cs:0.592382873918281,0.73)
--(axis cs:0.592920517852911,0.73)
--(axis cs:0.592920517852911,0.74)
--(axis cs:0.594165088213328,0.74)
--(axis cs:0.594165088213328,0.75)
--(axis cs:0.596218382759358,0.75)
--(axis cs:0.596218382759358,0.76)
--(axis cs:0.597915597179055,0.76)
--(axis cs:0.597915597179055,0.77)
--(axis cs:0.601192244763554,0.77)
--(axis cs:0.601192244763554,0.78)
--(axis cs:0.604240531714823,0.78)
--(axis cs:0.604240531714823,0.79)
--(axis cs:0.609852577278112,0.79)
--(axis cs:0.609852577278112,0.8)
--(axis cs:0.610680728141419,0.8)
--(axis cs:0.610680728141419,0.81)
--(axis cs:0.611216838224929,0.81)
--(axis cs:0.611216838224929,0.82)
--(axis cs:0.616367711063534,0.82)
--(axis cs:0.616367711063534,0.83)
--(axis cs:0.616931980755544,0.83)
--(axis cs:0.616931980755544,0.84)
--(axis cs:0.61797483246581,0.84)
--(axis cs:0.61797483246581,0.85)
--(axis cs:0.623540980988978,0.85)
--(axis cs:0.623540980988978,0.86)
--(axis cs:0.624080613251027,0.86)
--(axis cs:0.624080613251027,0.87)
--(axis cs:0.627070909046381,0.87)
--(axis cs:0.627070909046381,0.88)
--(axis cs:0.631528127509484,0.88)
--(axis cs:0.631528127509484,0.89)
--(axis cs:0.635054884374764,0.89)
--(axis cs:0.635054884374764,0.9)
--(axis cs:0.635171862183388,0.9)
--(axis cs:0.635171862183388,0.91)
--(axis cs:0.641006458330222,0.91)
--(axis cs:0.641006458330222,0.92)
--(axis cs:0.641272346931548,0.92)
--(axis cs:0.641272346931548,0.93)
--(axis cs:0.646543132893514,0.93)
--(axis cs:0.646543132893514,0.94)
--(axis cs:0.654561953398254,0.94)
--(axis cs:0.654561953398254,0.95)
--(axis cs:0.655067979684967,0.95)
--(axis cs:0.655067979684967,0.96)
--(axis cs:0.673338142769092,0.96)
--(axis cs:0.673338142769092,0.97)
--(axis cs:0.683920724701903,0.97)
--(axis cs:0.683920724701903,0.98)
--(axis cs:0.687319177606515,0.98)
--(axis cs:0.687319177606515,0.99)
--(axis cs:0.692789672301466,0.99)
--(axis cs:0.692789672301466,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=green, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.331683059364587,0);

\path [draw=green, line width=0.3pt]
(axis cs:0.331683059364587,0.01)
--(axis cs:0.358412356086071,0.01);

\path [draw=green, line width=0.3pt]
(axis cs:0.358412356086071,0.02)
--(axis cs:0.386235571915499,0.02);

\path [draw=green, line width=0.3pt]
(axis cs:0.386235571915499,0.03)
--(axis cs:0.386811092653322,0.03);

\path [draw=green, line width=0.3pt]
(axis cs:0.386811092653322,0.04)
--(axis cs:0.398042479438233,0.04);

\path [draw=green, line width=0.3pt]
(axis cs:0.398042479438233,0.05)
--(axis cs:0.408996977696074,0.05);

\path [draw=green, line width=0.3pt]
(axis cs:0.408996977696074,0.06)
--(axis cs:0.415981351255468,0.06);

\path [draw=green, line width=0.3pt]
(axis cs:0.415981351255468,0.07)
--(axis cs:0.416769895041804,0.07);

\path [draw=green, line width=0.3pt]
(axis cs:0.416769895041804,0.08)
--(axis cs:0.428574243242606,0.08);

\path [draw=green, line width=0.3pt]
(axis cs:0.428574243242606,0.09)
--(axis cs:0.437596421730175,0.09);

\path [draw=green, line width=0.3pt]
(axis cs:0.437596421730175,0.1)
--(axis cs:0.43927166589964,0.1);

\path [draw=green, line width=0.3pt]
(axis cs:0.43927166589964,0.11)
--(axis cs:0.441812313665501,0.11);

\path [draw=green, line width=0.3pt]
(axis cs:0.441812313665501,0.12)
--(axis cs:0.446633752285408,0.12);

\path [draw=green, line width=0.3pt]
(axis cs:0.446633752285408,0.13)
--(axis cs:0.446802745150815,0.13);

\path [draw=green, line width=0.3pt]
(axis cs:0.446802745150815,0.14)
--(axis cs:0.449812820446223,0.14);

\path [draw=green, line width=0.3pt]
(axis cs:0.449812820446223,0.15)
--(axis cs:0.456004305217698,0.15);

\path [draw=green, line width=0.3pt]
(axis cs:0.456004305217698,0.16)
--(axis cs:0.457260896231331,0.16);

\path [draw=green, line width=0.3pt]
(axis cs:0.457260896231331,0.17)
--(axis cs:0.459918447204311,0.17);

\path [draw=green, line width=0.3pt]
(axis cs:0.459918447204311,0.18)
--(axis cs:0.460458933793504,0.18);

\path [draw=green, line width=0.3pt]
(axis cs:0.460458933793504,0.19)
--(axis cs:0.465096207708384,0.19);

\path [draw=green, line width=0.3pt]
(axis cs:0.465096207708384,0.2)
--(axis cs:0.465457268787774,0.2);

\path [draw=green, line width=0.3pt]
(axis cs:0.465457268787774,0.21)
--(axis cs:0.466848886921051,0.21);

\path [draw=green, line width=0.3pt]
(axis cs:0.466848886921051,0.22)
--(axis cs:0.467921902021753,0.22);

\path [draw=green, line width=0.3pt]
(axis cs:0.467921902021753,0.23)
--(axis cs:0.470089643411721,0.23);

\path [draw=green, line width=0.3pt]
(axis cs:0.470089643411721,0.24)
--(axis cs:0.471443856911187,0.24);

\path [draw=green, line width=0.3pt]
(axis cs:0.471443856911187,0.25)
--(axis cs:0.471836846939385,0.25);

\path [draw=green, line width=0.3pt]
(axis cs:0.471836846939385,0.26)
--(axis cs:0.475824416333716,0.26);

\path [draw=green, line width=0.3pt]
(axis cs:0.475824416333716,0.27)
--(axis cs:0.483012039931424,0.27);

\path [draw=green, line width=0.3pt]
(axis cs:0.483012039931424,0.28)
--(axis cs:0.486983312709058,0.28);

\path [draw=green, line width=0.3pt]
(axis cs:0.486983312709058,0.29)
--(axis cs:0.490982706306467,0.29);

\path [draw=green, line width=0.3pt]
(axis cs:0.490982706306467,0.3)
--(axis cs:0.494197394597124,0.3);

\path [draw=green, line width=0.3pt]
(axis cs:0.494197394597124,0.31)
--(axis cs:0.494363860763051,0.31);

\path [draw=green, line width=0.3pt]
(axis cs:0.494363860763051,0.32)
--(axis cs:0.496021129773814,0.32);

\path [draw=green, line width=0.3pt]
(axis cs:0.496021129773814,0.33)
--(axis cs:0.501537879529921,0.33);

\path [draw=green, line width=0.3pt]
(axis cs:0.501537879529921,0.34)
--(axis cs:0.502268620729283,0.34);

\path [draw=green, line width=0.3pt]
(axis cs:0.502268620729283,0.35)
--(axis cs:0.50489354024015,0.35);

\path [draw=green, line width=0.3pt]
(axis cs:0.50489354024015,0.36)
--(axis cs:0.505363175847404,0.36);

\path [draw=green, line width=0.3pt]
(axis cs:0.505363175847404,0.37)
--(axis cs:0.506371322998916,0.37);

\path [draw=green, line width=0.3pt]
(axis cs:0.506371322998916,0.38)
--(axis cs:0.507445582029336,0.38);

\path [draw=green, line width=0.3pt]
(axis cs:0.507445582029336,0.39)
--(axis cs:0.515245754463408,0.39);

\path [draw=green, line width=0.3pt]
(axis cs:0.515245754463408,0.4)
--(axis cs:0.521921725972516,0.4);

\path [draw=green, line width=0.3pt]
(axis cs:0.521921725972516,0.41)
--(axis cs:0.522130411642171,0.41);

\path [draw=green, line width=0.3pt]
(axis cs:0.522130411642171,0.42)
--(axis cs:0.524418343264116,0.42);

\path [draw=green, line width=0.3pt]
(axis cs:0.524418343264116,0.43)
--(axis cs:0.52628589131645,0.43);

\path [draw=green, line width=0.3pt]
(axis cs:0.52628589131645,0.44)
--(axis cs:0.529503911764477,0.44);

\path [draw=green, line width=0.3pt]
(axis cs:0.529503911764477,0.45)
--(axis cs:0.531856116634297,0.45);

\path [draw=green, line width=0.3pt]
(axis cs:0.531856116634297,0.46)
--(axis cs:0.533959395808153,0.46);

\path [draw=green, line width=0.3pt]
(axis cs:0.533959395808153,0.47)
--(axis cs:0.534405158799068,0.47);

\path [draw=green, line width=0.3pt]
(axis cs:0.534405158799068,0.48)
--(axis cs:0.537022886598977,0.48);

\path [draw=green, line width=0.3pt]
(axis cs:0.537022886598977,0.49)
--(axis cs:0.538620619103017,0.49);

\path [draw=green, line width=0.3pt]
(axis cs:0.538620619103017,0.5)
--(axis cs:0.550868024784532,0.5);

\path [draw=green, line width=0.3pt]
(axis cs:0.550868024784532,0.51)
--(axis cs:0.551740311714722,0.51);

\path [draw=green, line width=0.3pt]
(axis cs:0.551740311714722,0.52)
--(axis cs:0.553114031767834,0.52);

\path [draw=green, line width=0.3pt]
(axis cs:0.553114031767834,0.53)
--(axis cs:0.553593815229867,0.53);

\path [draw=green, line width=0.3pt]
(axis cs:0.553593815229867,0.54)
--(axis cs:0.555067874103292,0.54);

\path [draw=green, line width=0.3pt]
(axis cs:0.555067874103292,0.55)
--(axis cs:0.558430191524204,0.55);

\path [draw=green, line width=0.3pt]
(axis cs:0.558430191524204,0.56)
--(axis cs:0.560807702023832,0.56);

\path [draw=green, line width=0.3pt]
(axis cs:0.560807702023832,0.57)
--(axis cs:0.562925278782469,0.57);

\path [draw=green, line width=0.3pt]
(axis cs:0.562925278782469,0.58)
--(axis cs:0.565452909147988,0.58);

\path [draw=green, line width=0.3pt]
(axis cs:0.565452909147988,0.59)
--(axis cs:0.570822004820558,0.59);

\path [draw=green, line width=0.3pt]
(axis cs:0.570822004820558,0.6)
--(axis cs:0.573624021677505,0.6);

\path [draw=green, line width=0.3pt]
(axis cs:0.573624021677505,0.61)
--(axis cs:0.575093336815034,0.61);

\path [draw=green, line width=0.3pt]
(axis cs:0.575093336815034,0.62)
--(axis cs:0.575724232416024,0.62);

\path [draw=green, line width=0.3pt]
(axis cs:0.575724232416024,0.63)
--(axis cs:0.577333765584653,0.63);

\path [draw=green, line width=0.3pt]
(axis cs:0.577333765584653,0.64)
--(axis cs:0.578529688543289,0.64);

\path [draw=green, line width=0.3pt]
(axis cs:0.578529688543289,0.65)
--(axis cs:0.583729975661316,0.65);

\path [draw=green, line width=0.3pt]
(axis cs:0.583729975661316,0.66)
--(axis cs:0.585325732935423,0.66);

\path [draw=green, line width=0.3pt]
(axis cs:0.585325732935423,0.67)
--(axis cs:0.588184547059015,0.67);

\path [draw=green, line width=0.3pt]
(axis cs:0.588184547059015,0.68)
--(axis cs:0.589317957077146,0.68);

\path [draw=green, line width=0.3pt]
(axis cs:0.589317957077146,0.69)
--(axis cs:0.58951204827644,0.69);

\path [draw=green, line width=0.3pt]
(axis cs:0.58951204827644,0.7)
--(axis cs:0.592230832672702,0.7);

\path [draw=green, line width=0.3pt]
(axis cs:0.592230832672702,0.71)
--(axis cs:0.592683376784346,0.71);

\path [draw=green, line width=0.3pt]
(axis cs:0.592683376784346,0.72)
--(axis cs:0.593840046239582,0.72);

\path [draw=green, line width=0.3pt]
(axis cs:0.593840046239582,0.73)
--(axis cs:0.59415364373376,0.73);

\path [draw=green, line width=0.3pt]
(axis cs:0.59415364373376,0.74)
--(axis cs:0.595503719741654,0.74);

\path [draw=green, line width=0.3pt]
(axis cs:0.595503719741654,0.75)
--(axis cs:0.59812523900711,0.75);

\path [draw=green, line width=0.3pt]
(axis cs:0.59812523900711,0.76)
--(axis cs:0.603316665561806,0.76);

\path [draw=green, line width=0.3pt]
(axis cs:0.603316665561806,0.77)
--(axis cs:0.605319856469272,0.77);

\path [draw=green, line width=0.3pt]
(axis cs:0.605319856469272,0.78)
--(axis cs:0.607770403398033,0.78);

\path [draw=green, line width=0.3pt]
(axis cs:0.607770403398033,0.79)
--(axis cs:0.608957656951159,0.79);

\path [draw=green, line width=0.3pt]
(axis cs:0.608957656951159,0.8)
--(axis cs:0.610490648919067,0.8);

\path [draw=green, line width=0.3pt]
(axis cs:0.610490648919067,0.81)
--(axis cs:0.612844701696109,0.81);

\path [draw=green, line width=0.3pt]
(axis cs:0.612844701696109,0.82)
--(axis cs:0.613563181764181,0.82);

\path [draw=green, line width=0.3pt]
(axis cs:0.613563181764181,0.83)
--(axis cs:0.617759762305379,0.83);

\path [draw=green, line width=0.3pt]
(axis cs:0.617759762305379,0.84)
--(axis cs:0.62026348351031,0.84);

\path [draw=green, line width=0.3pt]
(axis cs:0.62026348351031,0.85)
--(axis cs:0.622921309370716,0.85);

\path [draw=green, line width=0.3pt]
(axis cs:0.622921309370716,0.86)
--(axis cs:0.622976337895321,0.86);

\path [draw=green, line width=0.3pt]
(axis cs:0.622976337895321,0.87)
--(axis cs:0.624120908480831,0.87);

\path [draw=green, line width=0.3pt]
(axis cs:0.624120908480831,0.88)
--(axis cs:0.627131236546862,0.88);

\path [draw=green, line width=0.3pt]
(axis cs:0.627131236546862,0.89)
--(axis cs:0.630206682921325,0.89);

\path [draw=green, line width=0.3pt]
(axis cs:0.630206682921325,0.9)
--(axis cs:0.632467909995768,0.9);

\path [draw=green, line width=0.3pt]
(axis cs:0.632467909995768,0.91)
--(axis cs:0.634412496200833,0.91);

\path [draw=green, line width=0.3pt]
(axis cs:0.634412496200833,0.92)
--(axis cs:0.639393430471435,0.92);

\path [draw=green, line width=0.3pt]
(axis cs:0.639393430471435,0.93)
--(axis cs:0.645791320508942,0.93);

\path [draw=green, line width=0.3pt]
(axis cs:0.645791320508942,0.94)
--(axis cs:0.647662569102142,0.94);

\path [draw=green, line width=0.3pt]
(axis cs:0.647662569102142,0.95)
--(axis cs:0.653182701575773,0.95);

\path [draw=green, line width=0.3pt]
(axis cs:0.653182701575773,0.96)
--(axis cs:0.66481853608372,0.96);

\path [draw=green, line width=0.3pt]
(axis cs:0.66481853608372,0.97)
--(axis cs:0.67455631004906,0.97);

\path [draw=green, line width=0.3pt]
(axis cs:0.67455631004906,0.98)
--(axis cs:0.675864178714118,0.98);

\path [draw=green, line width=0.3pt]
(axis cs:0.675864178714118,0.99)
--(axis cs:0.685707310379608,0.99);

\path [draw=green, line width=0.3pt]
(axis cs:0.685707310379608,1)
--(axis cs:6.28318530717959,1);

\path [draw=green, fill=green, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.331683059364587,0)
--(axis cs:0.331683059364587,0.01)
--(axis cs:0.358412356086071,0.01)
--(axis cs:0.358412356086071,0.02)
--(axis cs:0.386235571915499,0.02)
--(axis cs:0.386235571915499,0.03)
--(axis cs:0.386811092653322,0.03)
--(axis cs:0.386811092653322,0.04)
--(axis cs:0.398042479438233,0.04)
--(axis cs:0.398042479438233,0.05)
--(axis cs:0.408996977696074,0.05)
--(axis cs:0.408996977696074,0.06)
--(axis cs:0.415981351255468,0.06)
--(axis cs:0.415981351255468,0.07)
--(axis cs:0.416769895041804,0.07)
--(axis cs:0.416769895041804,0.08)
--(axis cs:0.428574243242606,0.08)
--(axis cs:0.428574243242606,0.09)
--(axis cs:0.437596421730175,0.09)
--(axis cs:0.437596421730175,0.1)
--(axis cs:0.43927166589964,0.1)
--(axis cs:0.43927166589964,0.11)
--(axis cs:0.441812313665501,0.11)
--(axis cs:0.441812313665501,0.12)
--(axis cs:0.446633752285408,0.12)
--(axis cs:0.446633752285408,0.13)
--(axis cs:0.446802745150815,0.13)
--(axis cs:0.446802745150815,0.14)
--(axis cs:0.449812820446223,0.14)
--(axis cs:0.449812820446223,0.15)
--(axis cs:0.456004305217698,0.15)
--(axis cs:0.456004305217698,0.16)
--(axis cs:0.457260896231331,0.16)
--(axis cs:0.457260896231331,0.17)
--(axis cs:0.459918447204311,0.17)
--(axis cs:0.459918447204311,0.18)
--(axis cs:0.460458933793504,0.18)
--(axis cs:0.460458933793504,0.19)
--(axis cs:0.465096207708384,0.19)
--(axis cs:0.465096207708384,0.2)
--(axis cs:0.465457268787774,0.2)
--(axis cs:0.465457268787774,0.21)
--(axis cs:0.466848886921051,0.21)
--(axis cs:0.466848886921051,0.22)
--(axis cs:0.467921902021753,0.22)
--(axis cs:0.467921902021753,0.23)
--(axis cs:0.470089643411721,0.23)
--(axis cs:0.470089643411721,0.24)
--(axis cs:0.471443856911187,0.24)
--(axis cs:0.471443856911187,0.25)
--(axis cs:0.471836846939385,0.25)
--(axis cs:0.471836846939385,0.26)
--(axis cs:0.475824416333716,0.26)
--(axis cs:0.475824416333716,0.27)
--(axis cs:0.483012039931424,0.27)
--(axis cs:0.483012039931424,0.28)
--(axis cs:0.486983312709058,0.28)
--(axis cs:0.486983312709058,0.29)
--(axis cs:0.490982706306467,0.29)
--(axis cs:0.490982706306467,0.3)
--(axis cs:0.494197394597124,0.3)
--(axis cs:0.494197394597124,0.31)
--(axis cs:0.494363860763051,0.31)
--(axis cs:0.494363860763051,0.32)
--(axis cs:0.496021129773814,0.32)
--(axis cs:0.496021129773814,0.33)
--(axis cs:0.501537879529921,0.33)
--(axis cs:0.501537879529921,0.34)
--(axis cs:0.502268620729283,0.34)
--(axis cs:0.502268620729283,0.35)
--(axis cs:0.50489354024015,0.35)
--(axis cs:0.50489354024015,0.36)
--(axis cs:0.505363175847404,0.36)
--(axis cs:0.505363175847404,0.37)
--(axis cs:0.506371322998916,0.37)
--(axis cs:0.506371322998916,0.38)
--(axis cs:0.507445582029336,0.38)
--(axis cs:0.507445582029336,0.39)
--(axis cs:0.515245754463408,0.39)
--(axis cs:0.515245754463408,0.4)
--(axis cs:0.521921725972516,0.4)
--(axis cs:0.521921725972516,0.41)
--(axis cs:0.522130411642171,0.41)
--(axis cs:0.522130411642171,0.42)
--(axis cs:0.524418343264116,0.42)
--(axis cs:0.524418343264116,0.43)
--(axis cs:0.52628589131645,0.43)
--(axis cs:0.52628589131645,0.44)
--(axis cs:0.529503911764477,0.44)
--(axis cs:0.529503911764477,0.45)
--(axis cs:0.531856116634297,0.45)
--(axis cs:0.531856116634297,0.46)
--(axis cs:0.533959395808153,0.46)
--(axis cs:0.533959395808153,0.47)
--(axis cs:0.534405158799068,0.47)
--(axis cs:0.534405158799068,0.48)
--(axis cs:0.537022886598977,0.48)
--(axis cs:0.537022886598977,0.49)
--(axis cs:0.538620619103017,0.49)
--(axis cs:0.538620619103017,0.5)
--(axis cs:0.550868024784532,0.5)
--(axis cs:0.550868024784532,0.51)
--(axis cs:0.551740311714722,0.51)
--(axis cs:0.551740311714722,0.52)
--(axis cs:0.553114031767834,0.52)
--(axis cs:0.553114031767834,0.53)
--(axis cs:0.553593815229867,0.53)
--(axis cs:0.553593815229867,0.54)
--(axis cs:0.555067874103292,0.54)
--(axis cs:0.555067874103292,0.55)
--(axis cs:0.558430191524204,0.55)
--(axis cs:0.558430191524204,0.56)
--(axis cs:0.560807702023832,0.56)
--(axis cs:0.560807702023832,0.57)
--(axis cs:0.562925278782469,0.57)
--(axis cs:0.562925278782469,0.58)
--(axis cs:0.565452909147988,0.58)
--(axis cs:0.565452909147988,0.59)
--(axis cs:0.570822004820558,0.59)
--(axis cs:0.570822004820558,0.6)
--(axis cs:0.573624021677505,0.6)
--(axis cs:0.573624021677505,0.61)
--(axis cs:0.575093336815034,0.61)
--(axis cs:0.575093336815034,0.62)
--(axis cs:0.575724232416024,0.62)
--(axis cs:0.575724232416024,0.63)
--(axis cs:0.577333765584653,0.63)
--(axis cs:0.577333765584653,0.64)
--(axis cs:0.578529688543289,0.64)
--(axis cs:0.578529688543289,0.65)
--(axis cs:0.583729975661316,0.65)
--(axis cs:0.583729975661316,0.66)
--(axis cs:0.585325732935423,0.66)
--(axis cs:0.585325732935423,0.67)
--(axis cs:0.588184547059015,0.67)
--(axis cs:0.588184547059015,0.68)
--(axis cs:0.589317957077146,0.68)
--(axis cs:0.589317957077146,0.69)
--(axis cs:0.58951204827644,0.69)
--(axis cs:0.58951204827644,0.7)
--(axis cs:0.592230832672702,0.7)
--(axis cs:0.592230832672702,0.71)
--(axis cs:0.592683376784346,0.71)
--(axis cs:0.592683376784346,0.72)
--(axis cs:0.593840046239582,0.72)
--(axis cs:0.593840046239582,0.73)
--(axis cs:0.59415364373376,0.73)
--(axis cs:0.59415364373376,0.74)
--(axis cs:0.595503719741654,0.74)
--(axis cs:0.595503719741654,0.75)
--(axis cs:0.59812523900711,0.75)
--(axis cs:0.59812523900711,0.76)
--(axis cs:0.603316665561806,0.76)
--(axis cs:0.603316665561806,0.77)
--(axis cs:0.605319856469272,0.77)
--(axis cs:0.605319856469272,0.78)
--(axis cs:0.607770403398033,0.78)
--(axis cs:0.607770403398033,0.79)
--(axis cs:0.608957656951159,0.79)
--(axis cs:0.608957656951159,0.8)
--(axis cs:0.610490648919067,0.8)
--(axis cs:0.610490648919067,0.81)
--(axis cs:0.612844701696109,0.81)
--(axis cs:0.612844701696109,0.82)
--(axis cs:0.613563181764181,0.82)
--(axis cs:0.613563181764181,0.83)
--(axis cs:0.617759762305379,0.83)
--(axis cs:0.617759762305379,0.84)
--(axis cs:0.62026348351031,0.84)
--(axis cs:0.62026348351031,0.85)
--(axis cs:0.622921309370716,0.85)
--(axis cs:0.622921309370716,0.86)
--(axis cs:0.622976337895321,0.86)
--(axis cs:0.622976337895321,0.87)
--(axis cs:0.624120908480831,0.87)
--(axis cs:0.624120908480831,0.88)
--(axis cs:0.627131236546862,0.88)
--(axis cs:0.627131236546862,0.89)
--(axis cs:0.630206682921325,0.89)
--(axis cs:0.630206682921325,0.9)
--(axis cs:0.632467909995768,0.9)
--(axis cs:0.632467909995768,0.91)
--(axis cs:0.634412496200833,0.91)
--(axis cs:0.634412496200833,0.92)
--(axis cs:0.639393430471435,0.92)
--(axis cs:0.639393430471435,0.93)
--(axis cs:0.645791320508942,0.93)
--(axis cs:0.645791320508942,0.94)
--(axis cs:0.647662569102142,0.94)
--(axis cs:0.647662569102142,0.95)
--(axis cs:0.653182701575773,0.95)
--(axis cs:0.653182701575773,0.96)
--(axis cs:0.66481853608372,0.96)
--(axis cs:0.66481853608372,0.97)
--(axis cs:0.67455631004906,0.97)
--(axis cs:0.67455631004906,0.98)
--(axis cs:0.675864178714118,0.98)
--(axis cs:0.675864178714118,0.99)
--(axis cs:0.685707310379608,0.99)
--(axis cs:0.685707310379608,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.342139817012614,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.342139817012614,0.01)
--(axis cs:0.441962525809836,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.441962525809836,0.02)
--(axis cs:0.472673872245574,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.472673872245574,0.03)
--(axis cs:0.517420225701269,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.517420225701269,0.04)
--(axis cs:0.569770554399088,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.569770554399088,0.05)
--(axis cs:0.625413140269713,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.625413140269713,0.06)
--(axis cs:0.65572771114008,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.65572771114008,0.07)
--(axis cs:0.66316047822098,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.66316047822098,0.08)
--(axis cs:0.690738286072585,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.690738286072585,0.09)
--(axis cs:0.700611279851025,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.700611279851025,0.1)
--(axis cs:0.706286114882333,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.706286114882333,0.11)
--(axis cs:0.713440234004205,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.713440234004205,0.12)
--(axis cs:0.719479306176594,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.719479306176594,0.13)
--(axis cs:0.71972651974247,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.71972651974247,0.14)
--(axis cs:0.736532990963606,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.736532990963606,0.15)
--(axis cs:0.742596645662505,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.742596645662505,0.16)
--(axis cs:0.743411249292169,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.743411249292169,0.17)
--(axis cs:0.748365350432181,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.748365350432181,0.18)
--(axis cs:0.750314849511067,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.750314849511067,0.19)
--(axis cs:0.773084955498314,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.773084955498314,0.2)
--(axis cs:0.778763475143323,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.778763475143323,0.21)
--(axis cs:0.803297656220935,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.803297656220935,0.22)
--(axis cs:0.80356322993637,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.80356322993637,0.23)
--(axis cs:0.822184182182782,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.822184182182782,0.24)
--(axis cs:0.841228063360012,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.841228063360012,0.25)
--(axis cs:0.848920896001626,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.848920896001626,0.26)
--(axis cs:0.85232126272639,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.85232126272639,0.27)
--(axis cs:0.874701265320006,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.874701265320006,0.28)
--(axis cs:0.887073258403234,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.887073258403234,0.29)
--(axis cs:0.888720773559943,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.888720773559943,0.3)
--(axis cs:0.891165514953927,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.891165514953927,0.31)
--(axis cs:0.902593696909638,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.902593696909638,0.32)
--(axis cs:0.918378323451105,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.918378323451105,0.33)
--(axis cs:0.933668335254585,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.933668335254585,0.34)
--(axis cs:0.951758796250106,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.951758796250106,0.35)
--(axis cs:0.978564025837674,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.978564025837674,0.36)
--(axis cs:1.00375481575795,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.00375481575795,0.37)
--(axis cs:1.03461114258378,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.03461114258378,0.38)
--(axis cs:1.04003476914699,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.04003476914699,0.39)
--(axis cs:1.04462814591468,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.04462814591468,0.4)
--(axis cs:1.05418511434034,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05418511434034,0.41)
--(axis cs:1.05855699294318,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05855699294318,0.42)
--(axis cs:1.06300402024241,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.06300402024241,0.43)
--(axis cs:1.08271777940586,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.08271777940586,0.44)
--(axis cs:1.12922547762254,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12922547762254,0.45)
--(axis cs:1.12980577332183,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12980577332183,0.46)
--(axis cs:1.13533290997121,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13533290997121,0.47)
--(axis cs:1.13618741396064,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13618741396064,0.48)
--(axis cs:1.13998509050103,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13998509050103,0.49)
--(axis cs:1.14036791744117,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14036791744117,0.5)
--(axis cs:1.14393507922623,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14393507922623,0.51)
--(axis cs:1.14427787980647,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14427787980647,0.52)
--(axis cs:1.14640161389207,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14640161389207,0.53)
--(axis cs:1.16697774149534,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16697774149534,0.54)
--(axis cs:1.16986273214269,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16986273214269,0.55)
--(axis cs:1.17617928304467,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17617928304467,0.56)
--(axis cs:1.19492081933248,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19492081933248,0.57)
--(axis cs:1.19602982244761,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19602982244761,0.58)
--(axis cs:1.20133524138078,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20133524138078,0.59)
--(axis cs:1.21317438630201,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21317438630201,0.6)
--(axis cs:1.21748582593146,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21748582593146,0.61)
--(axis cs:1.21788152989972,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21788152989972,0.62)
--(axis cs:1.21894369556379,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21894369556379,0.63)
--(axis cs:1.22037613953778,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22037613953778,0.64)
--(axis cs:1.24632235382102,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24632235382102,0.65)
--(axis cs:1.24794802570632,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24794802570632,0.66)
--(axis cs:1.25112248755973,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25112248755973,0.67)
--(axis cs:1.25841692203527,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25841692203527,0.68)
--(axis cs:1.27573140244415,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27573140244415,0.69)
--(axis cs:1.27861836286091,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27861836286091,0.7)
--(axis cs:1.28699298278495,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28699298278495,0.71)
--(axis cs:1.29806107604591,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29806107604591,0.72)
--(axis cs:1.31380710662821,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31380710662821,0.73)
--(axis cs:1.31632005651411,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31632005651411,0.74)
--(axis cs:1.32408851090419,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32408851090419,0.75)
--(axis cs:1.32928861924867,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32928861924867,0.76)
--(axis cs:1.35108808274873,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35108808274873,0.77)
--(axis cs:1.35402372825758,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35402372825758,0.78)
--(axis cs:1.36111720816962,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36111720816962,0.79)
--(axis cs:1.365211176504,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.365211176504,0.8)
--(axis cs:1.39577927655116,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39577927655116,0.81)
--(axis cs:1.41379596369871,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41379596369871,0.82)
--(axis cs:1.4981182368802,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4981182368802,0.83)
--(axis cs:1.50529212299982,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50529212299982,0.84)
--(axis cs:1.50677614192397,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50677614192397,0.85)
--(axis cs:1.52688261397343,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52688261397343,0.86)
--(axis cs:1.53085407276305,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53085407276305,0.87)
--(axis cs:1.55198757450178,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55198757450178,0.88)
--(axis cs:1.56251506993444,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56251506993444,0.89)
--(axis cs:1.56965983076001,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56965983076001,0.9)
--(axis cs:1.57392072264166,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57392072264166,0.91)
--(axis cs:1.5944304968884,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5944304968884,0.92)
--(axis cs:1.59777912056857,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59777912056857,0.93)
--(axis cs:1.61986724099769,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61986724099769,0.94)
--(axis cs:1.62080891286954,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62080891286954,0.95)
--(axis cs:1.66205551546067,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66205551546067,0.96)
--(axis cs:1.74254761269849,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74254761269849,0.97)
--(axis cs:1.74474002786492,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74474002786492,0.98)
--(axis cs:1.83190435059286,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83190435059286,0.99)
--(axis cs:1.93186610930183,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.93186610930183,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.342139817012614,0)
--(axis cs:0.342139817012614,0.01)
--(axis cs:0.441962525809836,0.01)
--(axis cs:0.441962525809836,0.02)
--(axis cs:0.472673872245574,0.02)
--(axis cs:0.472673872245574,0.03)
--(axis cs:0.517420225701269,0.03)
--(axis cs:0.517420225701269,0.04)
--(axis cs:0.569770554399088,0.04)
--(axis cs:0.569770554399088,0.05)
--(axis cs:0.625413140269713,0.05)
--(axis cs:0.625413140269713,0.06)
--(axis cs:0.65572771114008,0.06)
--(axis cs:0.65572771114008,0.07)
--(axis cs:0.66316047822098,0.07)
--(axis cs:0.66316047822098,0.08)
--(axis cs:0.690738286072585,0.08)
--(axis cs:0.690738286072585,0.09)
--(axis cs:0.700611279851025,0.09)
--(axis cs:0.700611279851025,0.1)
--(axis cs:0.706286114882333,0.1)
--(axis cs:0.706286114882333,0.11)
--(axis cs:0.713440234004205,0.11)
--(axis cs:0.713440234004205,0.12)
--(axis cs:0.719479306176594,0.12)
--(axis cs:0.719479306176594,0.13)
--(axis cs:0.71972651974247,0.13)
--(axis cs:0.71972651974247,0.14)
--(axis cs:0.736532990963606,0.14)
--(axis cs:0.736532990963606,0.15)
--(axis cs:0.742596645662505,0.15)
--(axis cs:0.742596645662505,0.16)
--(axis cs:0.743411249292169,0.16)
--(axis cs:0.743411249292169,0.17)
--(axis cs:0.748365350432181,0.17)
--(axis cs:0.748365350432181,0.18)
--(axis cs:0.750314849511067,0.18)
--(axis cs:0.750314849511067,0.19)
--(axis cs:0.773084955498314,0.19)
--(axis cs:0.773084955498314,0.2)
--(axis cs:0.778763475143323,0.2)
--(axis cs:0.778763475143323,0.21)
--(axis cs:0.803297656220935,0.21)
--(axis cs:0.803297656220935,0.22)
--(axis cs:0.80356322993637,0.22)
--(axis cs:0.80356322993637,0.23)
--(axis cs:0.822184182182782,0.23)
--(axis cs:0.822184182182782,0.24)
--(axis cs:0.841228063360012,0.24)
--(axis cs:0.841228063360012,0.25)
--(axis cs:0.848920896001626,0.25)
--(axis cs:0.848920896001626,0.26)
--(axis cs:0.85232126272639,0.26)
--(axis cs:0.85232126272639,0.27)
--(axis cs:0.874701265320006,0.27)
--(axis cs:0.874701265320006,0.28)
--(axis cs:0.887073258403234,0.28)
--(axis cs:0.887073258403234,0.29)
--(axis cs:0.888720773559943,0.29)
--(axis cs:0.888720773559943,0.3)
--(axis cs:0.891165514953927,0.3)
--(axis cs:0.891165514953927,0.31)
--(axis cs:0.902593696909638,0.31)
--(axis cs:0.902593696909638,0.32)
--(axis cs:0.918378323451105,0.32)
--(axis cs:0.918378323451105,0.33)
--(axis cs:0.933668335254585,0.33)
--(axis cs:0.933668335254585,0.34)
--(axis cs:0.951758796250106,0.34)
--(axis cs:0.951758796250106,0.35)
--(axis cs:0.978564025837674,0.35)
--(axis cs:0.978564025837674,0.36)
--(axis cs:1.00375481575795,0.36)
--(axis cs:1.00375481575795,0.37)
--(axis cs:1.03461114258378,0.37)
--(axis cs:1.03461114258378,0.38)
--(axis cs:1.04003476914699,0.38)
--(axis cs:1.04003476914699,0.39)
--(axis cs:1.04462814591468,0.39)
--(axis cs:1.04462814591468,0.4)
--(axis cs:1.05418511434034,0.4)
--(axis cs:1.05418511434034,0.41)
--(axis cs:1.05855699294318,0.41)
--(axis cs:1.05855699294318,0.42)
--(axis cs:1.06300402024241,0.42)
--(axis cs:1.06300402024241,0.43)
--(axis cs:1.08271777940586,0.43)
--(axis cs:1.08271777940586,0.44)
--(axis cs:1.12922547762254,0.44)
--(axis cs:1.12922547762254,0.45)
--(axis cs:1.12980577332183,0.45)
--(axis cs:1.12980577332183,0.46)
--(axis cs:1.13533290997121,0.46)
--(axis cs:1.13533290997121,0.47)
--(axis cs:1.13618741396064,0.47)
--(axis cs:1.13618741396064,0.48)
--(axis cs:1.13998509050103,0.48)
--(axis cs:1.13998509050103,0.49)
--(axis cs:1.14036791744117,0.49)
--(axis cs:1.14036791744117,0.5)
--(axis cs:1.14393507922623,0.5)
--(axis cs:1.14393507922623,0.51)
--(axis cs:1.14427787980647,0.51)
--(axis cs:1.14427787980647,0.52)
--(axis cs:1.14640161389207,0.52)
--(axis cs:1.14640161389207,0.53)
--(axis cs:1.16697774149534,0.53)
--(axis cs:1.16697774149534,0.54)
--(axis cs:1.16986273214269,0.54)
--(axis cs:1.16986273214269,0.55)
--(axis cs:1.17617928304467,0.55)
--(axis cs:1.17617928304467,0.56)
--(axis cs:1.19492081933248,0.56)
--(axis cs:1.19492081933248,0.57)
--(axis cs:1.19602982244761,0.57)
--(axis cs:1.19602982244761,0.58)
--(axis cs:1.20133524138078,0.58)
--(axis cs:1.20133524138078,0.59)
--(axis cs:1.21317438630201,0.59)
--(axis cs:1.21317438630201,0.6)
--(axis cs:1.21748582593146,0.6)
--(axis cs:1.21748582593146,0.61)
--(axis cs:1.21788152989972,0.61)
--(axis cs:1.21788152989972,0.62)
--(axis cs:1.21894369556379,0.62)
--(axis cs:1.21894369556379,0.63)
--(axis cs:1.22037613953778,0.63)
--(axis cs:1.22037613953778,0.64)
--(axis cs:1.24632235382102,0.64)
--(axis cs:1.24632235382102,0.65)
--(axis cs:1.24794802570632,0.65)
--(axis cs:1.24794802570632,0.66)
--(axis cs:1.25112248755973,0.66)
--(axis cs:1.25112248755973,0.67)
--(axis cs:1.25841692203527,0.67)
--(axis cs:1.25841692203527,0.68)
--(axis cs:1.27573140244415,0.68)
--(axis cs:1.27573140244415,0.69)
--(axis cs:1.27861836286091,0.69)
--(axis cs:1.27861836286091,0.7)
--(axis cs:1.28699298278495,0.7)
--(axis cs:1.28699298278495,0.71)
--(axis cs:1.29806107604591,0.71)
--(axis cs:1.29806107604591,0.72)
--(axis cs:1.31380710662821,0.72)
--(axis cs:1.31380710662821,0.73)
--(axis cs:1.31632005651411,0.73)
--(axis cs:1.31632005651411,0.74)
--(axis cs:1.32408851090419,0.74)
--(axis cs:1.32408851090419,0.75)
--(axis cs:1.32928861924867,0.75)
--(axis cs:1.32928861924867,0.76)
--(axis cs:1.35108808274873,0.76)
--(axis cs:1.35108808274873,0.77)
--(axis cs:1.35402372825758,0.77)
--(axis cs:1.35402372825758,0.78)
--(axis cs:1.36111720816962,0.78)
--(axis cs:1.36111720816962,0.79)
--(axis cs:1.365211176504,0.79)
--(axis cs:1.365211176504,0.8)
--(axis cs:1.39577927655116,0.8)
--(axis cs:1.39577927655116,0.81)
--(axis cs:1.41379596369871,0.81)
--(axis cs:1.41379596369871,0.82)
--(axis cs:1.4981182368802,0.82)
--(axis cs:1.4981182368802,0.83)
--(axis cs:1.50529212299982,0.83)
--(axis cs:1.50529212299982,0.84)
--(axis cs:1.50677614192397,0.84)
--(axis cs:1.50677614192397,0.85)
--(axis cs:1.52688261397343,0.85)
--(axis cs:1.52688261397343,0.86)
--(axis cs:1.53085407276305,0.86)
--(axis cs:1.53085407276305,0.87)
--(axis cs:1.55198757450178,0.87)
--(axis cs:1.55198757450178,0.88)
--(axis cs:1.56251506993444,0.88)
--(axis cs:1.56251506993444,0.89)
--(axis cs:1.56965983076001,0.89)
--(axis cs:1.56965983076001,0.9)
--(axis cs:1.57392072264166,0.9)
--(axis cs:1.57392072264166,0.91)
--(axis cs:1.5944304968884,0.91)
--(axis cs:1.5944304968884,0.92)
--(axis cs:1.59777912056857,0.92)
--(axis cs:1.59777912056857,0.93)
--(axis cs:1.61986724099769,0.93)
--(axis cs:1.61986724099769,0.94)
--(axis cs:1.62080891286954,0.94)
--(axis cs:1.62080891286954,0.95)
--(axis cs:1.66205551546067,0.95)
--(axis cs:1.66205551546067,0.96)
--(axis cs:1.74254761269849,0.96)
--(axis cs:1.74254761269849,0.97)
--(axis cs:1.74474002786492,0.97)
--(axis cs:1.74474002786492,0.98)
--(axis cs:1.83190435059286,0.98)
--(axis cs:1.83190435059286,0.99)
--(axis cs:1.93186610930183,0.99)
--(axis cs:1.93186610930183,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_10.0_C_1000.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[width=\linewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10,U=10^3\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.336612326576018,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.336612326576018,0.01)
--(axis cs:0.355996874292332,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.355996874292332,0.02)
--(axis cs:0.383190612464953,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.383190612464953,0.03)
--(axis cs:0.388700897842243,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.388700897842243,0.04)
--(axis cs:0.396678685868287,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.396678685868287,0.05)
--(axis cs:0.407088993134338,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.407088993134338,0.06)
--(axis cs:0.416719805427366,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.416719805427366,0.07)
--(axis cs:0.418027162709922,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.418027162709922,0.08)
--(axis cs:0.426848936181568,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.426848936181568,0.09)
--(axis cs:0.43170945520982,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.43170945520982,0.1)
--(axis cs:0.439137566575517,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.439137566575517,0.11)
--(axis cs:0.441492258046307,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.441492258046307,0.12)
--(axis cs:0.446160002826518,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.446160002826518,0.13)
--(axis cs:0.446163203930013,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.446163203930013,0.14)
--(axis cs:0.447128672764723,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.447128672764723,0.15)
--(axis cs:0.45614175693737,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.45614175693737,0.16)
--(axis cs:0.456599401401408,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.456599401401408,0.17)
--(axis cs:0.459257085810989,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.459257085810989,0.18)
--(axis cs:0.461544019468534,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.461544019468534,0.19)
--(axis cs:0.462108135465368,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.462108135465368,0.2)
--(axis cs:0.46240939365845,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.46240939365845,0.21)
--(axis cs:0.467478811001718,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.467478811001718,0.22)
--(axis cs:0.469272508009548,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.469272508009548,0.23)
--(axis cs:0.470081470084234,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.470081470084234,0.24)
--(axis cs:0.473805220317791,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.473805220317791,0.25)
--(axis cs:0.475302138120911,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.475302138120911,0.26)
--(axis cs:0.475354079593596,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.475354079593596,0.27)
--(axis cs:0.487815122256207,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.487815122256207,0.28)
--(axis cs:0.488841254164422,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.488841254164422,0.29)
--(axis cs:0.490501860723197,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.490501860723197,0.3)
--(axis cs:0.490807440427391,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.490807440427391,0.31)
--(axis cs:0.492281099744162,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.492281099744162,0.32)
--(axis cs:0.498406626186483,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.498406626186483,0.33)
--(axis cs:0.49850143727016,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.49850143727016,0.34)
--(axis cs:0.501151795759459,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.501151795759459,0.35)
--(axis cs:0.501636239667164,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.501636239667164,0.36)
--(axis cs:0.502751973051086,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.502751973051086,0.37)
--(axis cs:0.509249521910093,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.509249521910093,0.38)
--(axis cs:0.50987691977214,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.50987691977214,0.39)
--(axis cs:0.516176696573945,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.516176696573945,0.4)
--(axis cs:0.517835545577874,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.517835545577874,0.41)
--(axis cs:0.519796986902223,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.519796986902223,0.42)
--(axis cs:0.522386643967318,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.522386643967318,0.43)
--(axis cs:0.522791955842236,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.522791955842236,0.44)
--(axis cs:0.529774324234383,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.529774324234383,0.45)
--(axis cs:0.531578233719274,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.531578233719274,0.46)
--(axis cs:0.532071489804987,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.532071489804987,0.47)
--(axis cs:0.53278146868669,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.53278146868669,0.48)
--(axis cs:0.539041335843509,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.539041335843509,0.49)
--(axis cs:0.543562765472634,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.543562765472634,0.5)
--(axis cs:0.547864778161896,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.547864778161896,0.51)
--(axis cs:0.547961642519447,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.547961642519447,0.52)
--(axis cs:0.548501824694827,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.548501824694827,0.53)
--(axis cs:0.555869497808007,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.555869497808007,0.54)
--(axis cs:0.556321983736704,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.556321983736704,0.55)
--(axis cs:0.556695548000094,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.556695548000094,0.56)
--(axis cs:0.558252425613233,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.558252425613233,0.57)
--(axis cs:0.561013949685781,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.561013949685781,0.58)
--(axis cs:0.562586972471952,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.562586972471952,0.59)
--(axis cs:0.571578225578417,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.571578225578417,0.6)
--(axis cs:0.572236783113397,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.572236783113397,0.61)
--(axis cs:0.572551033265457,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.572551033265457,0.62)
--(axis cs:0.575623895410595,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.575623895410595,0.63)
--(axis cs:0.576076368786464,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.576076368786464,0.64)
--(axis cs:0.583814781071121,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.583814781071121,0.65)
--(axis cs:0.585199539737109,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.585199539737109,0.66)
--(axis cs:0.585610596360322,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.585610596360322,0.67)
--(axis cs:0.586002179175858,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.586002179175858,0.68)
--(axis cs:0.586199613172986,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.586199613172986,0.69)
--(axis cs:0.588633458138053,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.588633458138053,0.7)
--(axis cs:0.589720474043021,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.589720474043021,0.71)
--(axis cs:0.591777165788782,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.591777165788782,0.72)
--(axis cs:0.593005084872439,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.593005084872439,0.73)
--(axis cs:0.594158725406291,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.594158725406291,0.74)
--(axis cs:0.594526475078246,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.594526475078246,0.75)
--(axis cs:0.597041282008186,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.597041282008186,0.76)
--(axis cs:0.600230359761873,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.600230359761873,0.77)
--(axis cs:0.604544770997669,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.604544770997669,0.78)
--(axis cs:0.60523447097766,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.60523447097766,0.79)
--(axis cs:0.608602401835684,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.608602401835684,0.8)
--(axis cs:0.609681012716957,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.609681012716957,0.81)
--(axis cs:0.611302752493186,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.611302752493186,0.82)
--(axis cs:0.615317951860019,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.615317951860019,0.83)
--(axis cs:0.618092032034309,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.618092032034309,0.84)
--(axis cs:0.618365326726274,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.618365326726274,0.85)
--(axis cs:0.619663395328038,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.619663395328038,0.86)
--(axis cs:0.62409642961632,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.62409642961632,0.87)
--(axis cs:0.62777992571043,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.62777992571043,0.88)
--(axis cs:0.628330365652259,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.628330365652259,0.89)
--(axis cs:0.629239577438787,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.629239577438787,0.9)
--(axis cs:0.629745487005984,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.629745487005984,0.91)
--(axis cs:0.632357246714447,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.632357246714447,0.92)
--(axis cs:0.637729751656924,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.637729751656924,0.93)
--(axis cs:0.645593075517598,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.645593075517598,0.94)
--(axis cs:0.648747739168093,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.648747739168093,0.95)
--(axis cs:0.650566670847351,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.650566670847351,0.96)
--(axis cs:0.665525695577217,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.665525695577217,0.97)
--(axis cs:0.672723490101777,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.672723490101777,0.98)
--(axis cs:0.681377695379372,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.681377695379372,0.99)
--(axis cs:0.683777259326255,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.683777259326255,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.336612326576018,0)
--(axis cs:0.336612326576018,0.01)
--(axis cs:0.355996874292332,0.01)
--(axis cs:0.355996874292332,0.02)
--(axis cs:0.383190612464953,0.02)
--(axis cs:0.383190612464953,0.03)
--(axis cs:0.388700897842243,0.03)
--(axis cs:0.388700897842243,0.04)
--(axis cs:0.396678685868287,0.04)
--(axis cs:0.396678685868287,0.05)
--(axis cs:0.407088993134338,0.05)
--(axis cs:0.407088993134338,0.06)
--(axis cs:0.416719805427366,0.06)
--(axis cs:0.416719805427366,0.07)
--(axis cs:0.418027162709922,0.07)
--(axis cs:0.418027162709922,0.08)
--(axis cs:0.426848936181568,0.08)
--(axis cs:0.426848936181568,0.09)
--(axis cs:0.43170945520982,0.09)
--(axis cs:0.43170945520982,0.1)
--(axis cs:0.439137566575517,0.1)
--(axis cs:0.439137566575517,0.11)
--(axis cs:0.441492258046307,0.11)
--(axis cs:0.441492258046307,0.12)
--(axis cs:0.446160002826518,0.12)
--(axis cs:0.446160002826518,0.13)
--(axis cs:0.446163203930013,0.13)
--(axis cs:0.446163203930013,0.14)
--(axis cs:0.447128672764723,0.14)
--(axis cs:0.447128672764723,0.15)
--(axis cs:0.45614175693737,0.15)
--(axis cs:0.45614175693737,0.16)
--(axis cs:0.456599401401408,0.16)
--(axis cs:0.456599401401408,0.17)
--(axis cs:0.459257085810989,0.17)
--(axis cs:0.459257085810989,0.18)
--(axis cs:0.461544019468534,0.18)
--(axis cs:0.461544019468534,0.19)
--(axis cs:0.462108135465368,0.19)
--(axis cs:0.462108135465368,0.2)
--(axis cs:0.46240939365845,0.2)
--(axis cs:0.46240939365845,0.21)
--(axis cs:0.467478811001718,0.21)
--(axis cs:0.467478811001718,0.22)
--(axis cs:0.469272508009548,0.22)
--(axis cs:0.469272508009548,0.23)
--(axis cs:0.470081470084234,0.23)
--(axis cs:0.470081470084234,0.24)
--(axis cs:0.473805220317791,0.24)
--(axis cs:0.473805220317791,0.25)
--(axis cs:0.475302138120911,0.25)
--(axis cs:0.475302138120911,0.26)
--(axis cs:0.475354079593596,0.26)
--(axis cs:0.475354079593596,0.27)
--(axis cs:0.487815122256207,0.27)
--(axis cs:0.487815122256207,0.28)
--(axis cs:0.488841254164422,0.28)
--(axis cs:0.488841254164422,0.29)
--(axis cs:0.490501860723197,0.29)
--(axis cs:0.490501860723197,0.3)
--(axis cs:0.490807440427391,0.3)
--(axis cs:0.490807440427391,0.31)
--(axis cs:0.492281099744162,0.31)
--(axis cs:0.492281099744162,0.32)
--(axis cs:0.498406626186483,0.32)
--(axis cs:0.498406626186483,0.33)
--(axis cs:0.49850143727016,0.33)
--(axis cs:0.49850143727016,0.34)
--(axis cs:0.501151795759459,0.34)
--(axis cs:0.501151795759459,0.35)
--(axis cs:0.501636239667164,0.35)
--(axis cs:0.501636239667164,0.36)
--(axis cs:0.502751973051086,0.36)
--(axis cs:0.502751973051086,0.37)
--(axis cs:0.509249521910093,0.37)
--(axis cs:0.509249521910093,0.38)
--(axis cs:0.50987691977214,0.38)
--(axis cs:0.50987691977214,0.39)
--(axis cs:0.516176696573945,0.39)
--(axis cs:0.516176696573945,0.4)
--(axis cs:0.517835545577874,0.4)
--(axis cs:0.517835545577874,0.41)
--(axis cs:0.519796986902223,0.41)
--(axis cs:0.519796986902223,0.42)
--(axis cs:0.522386643967318,0.42)
--(axis cs:0.522386643967318,0.43)
--(axis cs:0.522791955842236,0.43)
--(axis cs:0.522791955842236,0.44)
--(axis cs:0.529774324234383,0.44)
--(axis cs:0.529774324234383,0.45)
--(axis cs:0.531578233719274,0.45)
--(axis cs:0.531578233719274,0.46)
--(axis cs:0.532071489804987,0.46)
--(axis cs:0.532071489804987,0.47)
--(axis cs:0.53278146868669,0.47)
--(axis cs:0.53278146868669,0.48)
--(axis cs:0.539041335843509,0.48)
--(axis cs:0.539041335843509,0.49)
--(axis cs:0.543562765472634,0.49)
--(axis cs:0.543562765472634,0.5)
--(axis cs:0.547864778161896,0.5)
--(axis cs:0.547864778161896,0.51)
--(axis cs:0.547961642519447,0.51)
--(axis cs:0.547961642519447,0.52)
--(axis cs:0.548501824694827,0.52)
--(axis cs:0.548501824694827,0.53)
--(axis cs:0.555869497808007,0.53)
--(axis cs:0.555869497808007,0.54)
--(axis cs:0.556321983736704,0.54)
--(axis cs:0.556321983736704,0.55)
--(axis cs:0.556695548000094,0.55)
--(axis cs:0.556695548000094,0.56)
--(axis cs:0.558252425613233,0.56)
--(axis cs:0.558252425613233,0.57)
--(axis cs:0.561013949685781,0.57)
--(axis cs:0.561013949685781,0.58)
--(axis cs:0.562586972471952,0.58)
--(axis cs:0.562586972471952,0.59)
--(axis cs:0.571578225578417,0.59)
--(axis cs:0.571578225578417,0.6)
--(axis cs:0.572236783113397,0.6)
--(axis cs:0.572236783113397,0.61)
--(axis cs:0.572551033265457,0.61)
--(axis cs:0.572551033265457,0.62)
--(axis cs:0.575623895410595,0.62)
--(axis cs:0.575623895410595,0.63)
--(axis cs:0.576076368786464,0.63)
--(axis cs:0.576076368786464,0.64)
--(axis cs:0.583814781071121,0.64)
--(axis cs:0.583814781071121,0.65)
--(axis cs:0.585199539737109,0.65)
--(axis cs:0.585199539737109,0.66)
--(axis cs:0.585610596360322,0.66)
--(axis cs:0.585610596360322,0.67)
--(axis cs:0.586002179175858,0.67)
--(axis cs:0.586002179175858,0.68)
--(axis cs:0.586199613172986,0.68)
--(axis cs:0.586199613172986,0.69)
--(axis cs:0.588633458138053,0.69)
--(axis cs:0.588633458138053,0.7)
--(axis cs:0.589720474043021,0.7)
--(axis cs:0.589720474043021,0.71)
--(axis cs:0.591777165788782,0.71)
--(axis cs:0.591777165788782,0.72)
--(axis cs:0.593005084872439,0.72)
--(axis cs:0.593005084872439,0.73)
--(axis cs:0.594158725406291,0.73)
--(axis cs:0.594158725406291,0.74)
--(axis cs:0.594526475078246,0.74)
--(axis cs:0.594526475078246,0.75)
--(axis cs:0.597041282008186,0.75)
--(axis cs:0.597041282008186,0.76)
--(axis cs:0.600230359761873,0.76)
--(axis cs:0.600230359761873,0.77)
--(axis cs:0.604544770997669,0.77)
--(axis cs:0.604544770997669,0.78)
--(axis cs:0.60523447097766,0.78)
--(axis cs:0.60523447097766,0.79)
--(axis cs:0.608602401835684,0.79)
--(axis cs:0.608602401835684,0.8)
--(axis cs:0.609681012716957,0.8)
--(axis cs:0.609681012716957,0.81)
--(axis cs:0.611302752493186,0.81)
--(axis cs:0.611302752493186,0.82)
--(axis cs:0.615317951860019,0.82)
--(axis cs:0.615317951860019,0.83)
--(axis cs:0.618092032034309,0.83)
--(axis cs:0.618092032034309,0.84)
--(axis cs:0.618365326726274,0.84)
--(axis cs:0.618365326726274,0.85)
--(axis cs:0.619663395328038,0.85)
--(axis cs:0.619663395328038,0.86)
--(axis cs:0.62409642961632,0.86)
--(axis cs:0.62409642961632,0.87)
--(axis cs:0.62777992571043,0.87)
--(axis cs:0.62777992571043,0.88)
--(axis cs:0.628330365652259,0.88)
--(axis cs:0.628330365652259,0.89)
--(axis cs:0.629239577438787,0.89)
--(axis cs:0.629239577438787,0.9)
--(axis cs:0.629745487005984,0.9)
--(axis cs:0.629745487005984,0.91)
--(axis cs:0.632357246714447,0.91)
--(axis cs:0.632357246714447,0.92)
--(axis cs:0.637729751656924,0.92)
--(axis cs:0.637729751656924,0.93)
--(axis cs:0.645593075517598,0.93)
--(axis cs:0.645593075517598,0.94)
--(axis cs:0.648747739168093,0.94)
--(axis cs:0.648747739168093,0.95)
--(axis cs:0.650566670847351,0.95)
--(axis cs:0.650566670847351,0.96)
--(axis cs:0.665525695577217,0.96)
--(axis cs:0.665525695577217,0.97)
--(axis cs:0.672723490101777,0.97)
--(axis cs:0.672723490101777,0.98)
--(axis cs:0.681377695379372,0.98)
--(axis cs:0.681377695379372,0.99)
--(axis cs:0.683777259326255,0.99)
--(axis cs:0.683777259326255,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=green, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.336677115231984,0);

\path [draw=green, line width=0.3pt]
(axis cs:0.336677115231984,0.01)
--(axis cs:0.356731620677232,0.01);

\path [draw=green, line width=0.3pt]
(axis cs:0.356731620677232,0.02)
--(axis cs:0.384149259473801,0.02);

\path [draw=green, line width=0.3pt]
(axis cs:0.384149259473801,0.03)
--(axis cs:0.388580351028294,0.03);

\path [draw=green, line width=0.3pt]
(axis cs:0.388580351028294,0.04)
--(axis cs:0.396030968099878,0.04);

\path [draw=green, line width=0.3pt]
(axis cs:0.396030968099878,0.05)
--(axis cs:0.407283017908519,0.05);

\path [draw=green, line width=0.3pt]
(axis cs:0.407283017908519,0.06)
--(axis cs:0.41652751080636,0.06);

\path [draw=green, line width=0.3pt]
(axis cs:0.41652751080636,0.07)
--(axis cs:0.418181731515434,0.07);

\path [draw=green, line width=0.3pt]
(axis cs:0.418181731515434,0.08)
--(axis cs:0.427287717871896,0.08);

\path [draw=green, line width=0.3pt]
(axis cs:0.427287717871896,0.09)
--(axis cs:0.431677521804248,0.09);

\path [draw=green, line width=0.3pt]
(axis cs:0.431677521804248,0.1)
--(axis cs:0.43856882492886,0.1);

\path [draw=green, line width=0.3pt]
(axis cs:0.43856882492886,0.11)
--(axis cs:0.441227329541093,0.11);

\path [draw=green, line width=0.3pt]
(axis cs:0.441227329541093,0.12)
--(axis cs:0.446547341845738,0.12);

\path [draw=green, line width=0.3pt]
(axis cs:0.446547341845738,0.13)
--(axis cs:0.446627037401676,0.13);

\path [draw=green, line width=0.3pt]
(axis cs:0.446627037401676,0.14)
--(axis cs:0.447428338444057,0.14);

\path [draw=green, line width=0.3pt]
(axis cs:0.447428338444057,0.15)
--(axis cs:0.456308814608884,0.15);

\path [draw=green, line width=0.3pt]
(axis cs:0.456308814608884,0.16)
--(axis cs:0.45676314692474,0.16);

\path [draw=green, line width=0.3pt]
(axis cs:0.45676314692474,0.17)
--(axis cs:0.459735715689333,0.17);

\path [draw=green, line width=0.3pt]
(axis cs:0.459735715689333,0.18)
--(axis cs:0.461378893657703,0.18);

\path [draw=green, line width=0.3pt]
(axis cs:0.461378893657703,0.19)
--(axis cs:0.461470416311327,0.19);

\path [draw=green, line width=0.3pt]
(axis cs:0.461470416311327,0.2)
--(axis cs:0.462374993719103,0.2);

\path [draw=green, line width=0.3pt]
(axis cs:0.462374993719103,0.21)
--(axis cs:0.467399338911536,0.21);

\path [draw=green, line width=0.3pt]
(axis cs:0.467399338911536,0.22)
--(axis cs:0.468946290885054,0.22);

\path [draw=green, line width=0.3pt]
(axis cs:0.468946290885054,0.23)
--(axis cs:0.470854972738145,0.23);

\path [draw=green, line width=0.3pt]
(axis cs:0.470854972738145,0.24)
--(axis cs:0.473607761516329,0.24);

\path [draw=green, line width=0.3pt]
(axis cs:0.473607761516329,0.25)
--(axis cs:0.475567842577691,0.25);

\path [draw=green, line width=0.3pt]
(axis cs:0.475567842577691,0.26)
--(axis cs:0.47560102930401,0.26);

\path [draw=green, line width=0.3pt]
(axis cs:0.47560102930401,0.27)
--(axis cs:0.489184139106548,0.27);

\path [draw=green, line width=0.3pt]
(axis cs:0.489184139106548,0.28)
--(axis cs:0.489438562969636,0.28);

\path [draw=green, line width=0.3pt]
(axis cs:0.489438562969636,0.29)
--(axis cs:0.490023184607323,0.29);

\path [draw=green, line width=0.3pt]
(axis cs:0.490023184607323,0.3)
--(axis cs:0.490731426338329,0.3);

\path [draw=green, line width=0.3pt]
(axis cs:0.490731426338329,0.31)
--(axis cs:0.492375398649465,0.31);

\path [draw=green, line width=0.3pt]
(axis cs:0.492375398649465,0.32)
--(axis cs:0.498661192241119,0.32);

\path [draw=green, line width=0.3pt]
(axis cs:0.498661192241119,0.33)
--(axis cs:0.499133478539023,0.33);

\path [draw=green, line width=0.3pt]
(axis cs:0.499133478539023,0.34)
--(axis cs:0.501346628071934,0.34);

\path [draw=green, line width=0.3pt]
(axis cs:0.501346628071934,0.35)
--(axis cs:0.501700505853977,0.35);

\path [draw=green, line width=0.3pt]
(axis cs:0.501700505853977,0.36)
--(axis cs:0.502864037958257,0.36);

\path [draw=green, line width=0.3pt]
(axis cs:0.502864037958257,0.37)
--(axis cs:0.509153988204664,0.37);

\path [draw=green, line width=0.3pt]
(axis cs:0.509153988204664,0.38)
--(axis cs:0.510197903408833,0.38);

\path [draw=green, line width=0.3pt]
(axis cs:0.510197903408833,0.39)
--(axis cs:0.516402737369029,0.39);

\path [draw=green, line width=0.3pt]
(axis cs:0.516402737369029,0.4)
--(axis cs:0.517835432645235,0.4);

\path [draw=green, line width=0.3pt]
(axis cs:0.517835432645235,0.41)
--(axis cs:0.519423605166814,0.41);

\path [draw=green, line width=0.3pt]
(axis cs:0.519423605166814,0.42)
--(axis cs:0.521663830877881,0.42);

\path [draw=green, line width=0.3pt]
(axis cs:0.521663830877881,0.43)
--(axis cs:0.522954276403319,0.43);

\path [draw=green, line width=0.3pt]
(axis cs:0.522954276403319,0.44)
--(axis cs:0.529533979839887,0.44);

\path [draw=green, line width=0.3pt]
(axis cs:0.529533979839887,0.45)
--(axis cs:0.531253655301571,0.45);

\path [draw=green, line width=0.3pt]
(axis cs:0.531253655301571,0.46)
--(axis cs:0.532095222310913,0.46);

\path [draw=green, line width=0.3pt]
(axis cs:0.532095222310913,0.47)
--(axis cs:0.532694669835437,0.47);

\path [draw=green, line width=0.3pt]
(axis cs:0.532694669835437,0.48)
--(axis cs:0.538905073839461,0.48);

\path [draw=green, line width=0.3pt]
(axis cs:0.538905073839461,0.49)
--(axis cs:0.543145395365747,0.49);

\path [draw=green, line width=0.3pt]
(axis cs:0.543145395365747,0.5)
--(axis cs:0.547222126579369,0.5);

\path [draw=green, line width=0.3pt]
(axis cs:0.547222126579369,0.51)
--(axis cs:0.547801018988438,0.51);

\path [draw=green, line width=0.3pt]
(axis cs:0.547801018988438,0.52)
--(axis cs:0.548792037044626,0.52);

\path [draw=green, line width=0.3pt]
(axis cs:0.548792037044626,0.53)
--(axis cs:0.555266497382798,0.53);

\path [draw=green, line width=0.3pt]
(axis cs:0.555266497382798,0.54)
--(axis cs:0.555729499535334,0.54);

\path [draw=green, line width=0.3pt]
(axis cs:0.555729499535334,0.55)
--(axis cs:0.557091319536197,0.55);

\path [draw=green, line width=0.3pt]
(axis cs:0.557091319536197,0.56)
--(axis cs:0.558038825726021,0.56);

\path [draw=green, line width=0.3pt]
(axis cs:0.558038825726021,0.57)
--(axis cs:0.561531685922571,0.57);

\path [draw=green, line width=0.3pt]
(axis cs:0.561531685922571,0.58)
--(axis cs:0.563499179771283,0.58);

\path [draw=green, line width=0.3pt]
(axis cs:0.563499179771283,0.59)
--(axis cs:0.571577878565055,0.59);

\path [draw=green, line width=0.3pt]
(axis cs:0.571577878565055,0.6)
--(axis cs:0.571930582931256,0.6);

\path [draw=green, line width=0.3pt]
(axis cs:0.571930582931256,0.61)
--(axis cs:0.572402924247594,0.61);

\path [draw=green, line width=0.3pt]
(axis cs:0.572402924247594,0.62)
--(axis cs:0.575774544723236,0.62);

\path [draw=green, line width=0.3pt]
(axis cs:0.575774544723236,0.63)
--(axis cs:0.576176450686869,0.63);

\path [draw=green, line width=0.3pt]
(axis cs:0.576176450686869,0.64)
--(axis cs:0.583501564682911,0.64);

\path [draw=green, line width=0.3pt]
(axis cs:0.583501564682911,0.65)
--(axis cs:0.58538259403091,0.65);

\path [draw=green, line width=0.3pt]
(axis cs:0.58538259403091,0.66)
--(axis cs:0.586075191214623,0.66);

\path [draw=green, line width=0.3pt]
(axis cs:0.586075191214623,0.67)
--(axis cs:0.58614925822098,0.67);

\path [draw=green, line width=0.3pt]
(axis cs:0.58614925822098,0.68)
--(axis cs:0.5863964250576,0.68);

\path [draw=green, line width=0.3pt]
(axis cs:0.5863964250576,0.69)
--(axis cs:0.588495872145648,0.69);

\path [draw=green, line width=0.3pt]
(axis cs:0.588495872145648,0.7)
--(axis cs:0.589635084021205,0.7);

\path [draw=green, line width=0.3pt]
(axis cs:0.589635084021205,0.71)
--(axis cs:0.592767050485367,0.71);

\path [draw=green, line width=0.3pt]
(axis cs:0.592767050485367,0.72)
--(axis cs:0.59380845588247,0.72);

\path [draw=green, line width=0.3pt]
(axis cs:0.59380845588247,0.73)
--(axis cs:0.594359903056885,0.73);

\path [draw=green, line width=0.3pt]
(axis cs:0.594359903056885,0.74)
--(axis cs:0.594632743473833,0.74);

\path [draw=green, line width=0.3pt]
(axis cs:0.594632743473833,0.75)
--(axis cs:0.59698490797899,0.75);

\path [draw=green, line width=0.3pt]
(axis cs:0.59698490797899,0.76)
--(axis cs:0.600374437709085,0.76);

\path [draw=green, line width=0.3pt]
(axis cs:0.600374437709085,0.77)
--(axis cs:0.604406597182244,0.77);

\path [draw=green, line width=0.3pt]
(axis cs:0.604406597182244,0.78)
--(axis cs:0.60622191710937,0.78);

\path [draw=green, line width=0.3pt]
(axis cs:0.60622191710937,0.79)
--(axis cs:0.607789089444841,0.79);

\path [draw=green, line width=0.3pt]
(axis cs:0.607789089444841,0.8)
--(axis cs:0.609926621394106,0.8);

\path [draw=green, line width=0.3pt]
(axis cs:0.609926621394106,0.81)
--(axis cs:0.611248444775518,0.81);

\path [draw=green, line width=0.3pt]
(axis cs:0.611248444775518,0.82)
--(axis cs:0.614957073116789,0.82);

\path [draw=green, line width=0.3pt]
(axis cs:0.614957073116789,0.83)
--(axis cs:0.617533674017597,0.83);

\path [draw=green, line width=0.3pt]
(axis cs:0.617533674017597,0.84)
--(axis cs:0.61868250881663,0.84);

\path [draw=green, line width=0.3pt]
(axis cs:0.61868250881663,0.85)
--(axis cs:0.618760334888154,0.85);

\path [draw=green, line width=0.3pt]
(axis cs:0.618760334888154,0.86)
--(axis cs:0.624488514305922,0.86);

\path [draw=green, line width=0.3pt]
(axis cs:0.624488514305922,0.87)
--(axis cs:0.627724991860547,0.87);

\path [draw=green, line width=0.3pt]
(axis cs:0.627724991860547,0.88)
--(axis cs:0.628830059339355,0.88);

\path [draw=green, line width=0.3pt]
(axis cs:0.628830059339355,0.89)
--(axis cs:0.628943408801072,0.89);

\path [draw=green, line width=0.3pt]
(axis cs:0.628943408801072,0.9)
--(axis cs:0.629572217696202,0.9);

\path [draw=green, line width=0.3pt]
(axis cs:0.629572217696202,0.91)
--(axis cs:0.631743454825084,0.91);

\path [draw=green, line width=0.3pt]
(axis cs:0.631743454825084,0.92)
--(axis cs:0.637456626334123,0.92);

\path [draw=green, line width=0.3pt]
(axis cs:0.637456626334123,0.93)
--(axis cs:0.646639689111397,0.93);

\path [draw=green, line width=0.3pt]
(axis cs:0.646639689111397,0.94)
--(axis cs:0.649403824302122,0.94);

\path [draw=green, line width=0.3pt]
(axis cs:0.649403824302122,0.95)
--(axis cs:0.649925195848272,0.95);

\path [draw=green, line width=0.3pt]
(axis cs:0.649925195848272,0.96)
--(axis cs:0.664690537085831,0.96);

\path [draw=green, line width=0.3pt]
(axis cs:0.664690537085831,0.97)
--(axis cs:0.671701348006879,0.97);

\path [draw=green, line width=0.3pt]
(axis cs:0.671701348006879,0.98)
--(axis cs:0.679683938478489,0.98);

\path [draw=green, line width=0.3pt]
(axis cs:0.679683938478489,0.99)
--(axis cs:0.683340541948289,0.99);

\path [draw=green, line width=0.3pt]
(axis cs:0.683340541948289,1)
--(axis cs:6.28318530717959,1);

\path [draw=green, fill=green, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.336677115231984,0)
--(axis cs:0.336677115231984,0.01)
--(axis cs:0.356731620677232,0.01)
--(axis cs:0.356731620677232,0.02)
--(axis cs:0.384149259473801,0.02)
--(axis cs:0.384149259473801,0.03)
--(axis cs:0.388580351028294,0.03)
--(axis cs:0.388580351028294,0.04)
--(axis cs:0.396030968099878,0.04)
--(axis cs:0.396030968099878,0.05)
--(axis cs:0.407283017908519,0.05)
--(axis cs:0.407283017908519,0.06)
--(axis cs:0.41652751080636,0.06)
--(axis cs:0.41652751080636,0.07)
--(axis cs:0.418181731515434,0.07)
--(axis cs:0.418181731515434,0.08)
--(axis cs:0.427287717871896,0.08)
--(axis cs:0.427287717871896,0.09)
--(axis cs:0.431677521804248,0.09)
--(axis cs:0.431677521804248,0.1)
--(axis cs:0.43856882492886,0.1)
--(axis cs:0.43856882492886,0.11)
--(axis cs:0.441227329541093,0.11)
--(axis cs:0.441227329541093,0.12)
--(axis cs:0.446547341845738,0.12)
--(axis cs:0.446547341845738,0.13)
--(axis cs:0.446627037401676,0.13)
--(axis cs:0.446627037401676,0.14)
--(axis cs:0.447428338444057,0.14)
--(axis cs:0.447428338444057,0.15)
--(axis cs:0.456308814608884,0.15)
--(axis cs:0.456308814608884,0.16)
--(axis cs:0.45676314692474,0.16)
--(axis cs:0.45676314692474,0.17)
--(axis cs:0.459735715689333,0.17)
--(axis cs:0.459735715689333,0.18)
--(axis cs:0.461378893657703,0.18)
--(axis cs:0.461378893657703,0.19)
--(axis cs:0.461470416311327,0.19)
--(axis cs:0.461470416311327,0.2)
--(axis cs:0.462374993719103,0.2)
--(axis cs:0.462374993719103,0.21)
--(axis cs:0.467399338911536,0.21)
--(axis cs:0.467399338911536,0.22)
--(axis cs:0.468946290885054,0.22)
--(axis cs:0.468946290885054,0.23)
--(axis cs:0.470854972738145,0.23)
--(axis cs:0.470854972738145,0.24)
--(axis cs:0.473607761516329,0.24)
--(axis cs:0.473607761516329,0.25)
--(axis cs:0.475567842577691,0.25)
--(axis cs:0.475567842577691,0.26)
--(axis cs:0.47560102930401,0.26)
--(axis cs:0.47560102930401,0.27)
--(axis cs:0.489184139106548,0.27)
--(axis cs:0.489184139106548,0.28)
--(axis cs:0.489438562969636,0.28)
--(axis cs:0.489438562969636,0.29)
--(axis cs:0.490023184607323,0.29)
--(axis cs:0.490023184607323,0.3)
--(axis cs:0.490731426338329,0.3)
--(axis cs:0.490731426338329,0.31)
--(axis cs:0.492375398649465,0.31)
--(axis cs:0.492375398649465,0.32)
--(axis cs:0.498661192241119,0.32)
--(axis cs:0.498661192241119,0.33)
--(axis cs:0.499133478539023,0.33)
--(axis cs:0.499133478539023,0.34)
--(axis cs:0.501346628071934,0.34)
--(axis cs:0.501346628071934,0.35)
--(axis cs:0.501700505853977,0.35)
--(axis cs:0.501700505853977,0.36)
--(axis cs:0.502864037958257,0.36)
--(axis cs:0.502864037958257,0.37)
--(axis cs:0.509153988204664,0.37)
--(axis cs:0.509153988204664,0.38)
--(axis cs:0.510197903408833,0.38)
--(axis cs:0.510197903408833,0.39)
--(axis cs:0.516402737369029,0.39)
--(axis cs:0.516402737369029,0.4)
--(axis cs:0.517835432645235,0.4)
--(axis cs:0.517835432645235,0.41)
--(axis cs:0.519423605166814,0.41)
--(axis cs:0.519423605166814,0.42)
--(axis cs:0.521663830877881,0.42)
--(axis cs:0.521663830877881,0.43)
--(axis cs:0.522954276403319,0.43)
--(axis cs:0.522954276403319,0.44)
--(axis cs:0.529533979839887,0.44)
--(axis cs:0.529533979839887,0.45)
--(axis cs:0.531253655301571,0.45)
--(axis cs:0.531253655301571,0.46)
--(axis cs:0.532095222310913,0.46)
--(axis cs:0.532095222310913,0.47)
--(axis cs:0.532694669835437,0.47)
--(axis cs:0.532694669835437,0.48)
--(axis cs:0.538905073839461,0.48)
--(axis cs:0.538905073839461,0.49)
--(axis cs:0.543145395365747,0.49)
--(axis cs:0.543145395365747,0.5)
--(axis cs:0.547222126579369,0.5)
--(axis cs:0.547222126579369,0.51)
--(axis cs:0.547801018988438,0.51)
--(axis cs:0.547801018988438,0.52)
--(axis cs:0.548792037044626,0.52)
--(axis cs:0.548792037044626,0.53)
--(axis cs:0.555266497382798,0.53)
--(axis cs:0.555266497382798,0.54)
--(axis cs:0.555729499535334,0.54)
--(axis cs:0.555729499535334,0.55)
--(axis cs:0.557091319536197,0.55)
--(axis cs:0.557091319536197,0.56)
--(axis cs:0.558038825726021,0.56)
--(axis cs:0.558038825726021,0.57)
--(axis cs:0.561531685922571,0.57)
--(axis cs:0.561531685922571,0.58)
--(axis cs:0.563499179771283,0.58)
--(axis cs:0.563499179771283,0.59)
--(axis cs:0.571577878565055,0.59)
--(axis cs:0.571577878565055,0.6)
--(axis cs:0.571930582931256,0.6)
--(axis cs:0.571930582931256,0.61)
--(axis cs:0.572402924247594,0.61)
--(axis cs:0.572402924247594,0.62)
--(axis cs:0.575774544723236,0.62)
--(axis cs:0.575774544723236,0.63)
--(axis cs:0.576176450686869,0.63)
--(axis cs:0.576176450686869,0.64)
--(axis cs:0.583501564682911,0.64)
--(axis cs:0.583501564682911,0.65)
--(axis cs:0.58538259403091,0.65)
--(axis cs:0.58538259403091,0.66)
--(axis cs:0.586075191214623,0.66)
--(axis cs:0.586075191214623,0.67)
--(axis cs:0.58614925822098,0.67)
--(axis cs:0.58614925822098,0.68)
--(axis cs:0.5863964250576,0.68)
--(axis cs:0.5863964250576,0.69)
--(axis cs:0.588495872145648,0.69)
--(axis cs:0.588495872145648,0.7)
--(axis cs:0.589635084021205,0.7)
--(axis cs:0.589635084021205,0.71)
--(axis cs:0.592767050485367,0.71)
--(axis cs:0.592767050485367,0.72)
--(axis cs:0.59380845588247,0.72)
--(axis cs:0.59380845588247,0.73)
--(axis cs:0.594359903056885,0.73)
--(axis cs:0.594359903056885,0.74)
--(axis cs:0.594632743473833,0.74)
--(axis cs:0.594632743473833,0.75)
--(axis cs:0.59698490797899,0.75)
--(axis cs:0.59698490797899,0.76)
--(axis cs:0.600374437709085,0.76)
--(axis cs:0.600374437709085,0.77)
--(axis cs:0.604406597182244,0.77)
--(axis cs:0.604406597182244,0.78)
--(axis cs:0.60622191710937,0.78)
--(axis cs:0.60622191710937,0.79)
--(axis cs:0.607789089444841,0.79)
--(axis cs:0.607789089444841,0.8)
--(axis cs:0.609926621394106,0.8)
--(axis cs:0.609926621394106,0.81)
--(axis cs:0.611248444775518,0.81)
--(axis cs:0.611248444775518,0.82)
--(axis cs:0.614957073116789,0.82)
--(axis cs:0.614957073116789,0.83)
--(axis cs:0.617533674017597,0.83)
--(axis cs:0.617533674017597,0.84)
--(axis cs:0.61868250881663,0.84)
--(axis cs:0.61868250881663,0.85)
--(axis cs:0.618760334888154,0.85)
--(axis cs:0.618760334888154,0.86)
--(axis cs:0.624488514305922,0.86)
--(axis cs:0.624488514305922,0.87)
--(axis cs:0.627724991860547,0.87)
--(axis cs:0.627724991860547,0.88)
--(axis cs:0.628830059339355,0.88)
--(axis cs:0.628830059339355,0.89)
--(axis cs:0.628943408801072,0.89)
--(axis cs:0.628943408801072,0.9)
--(axis cs:0.629572217696202,0.9)
--(axis cs:0.629572217696202,0.91)
--(axis cs:0.631743454825084,0.91)
--(axis cs:0.631743454825084,0.92)
--(axis cs:0.637456626334123,0.92)
--(axis cs:0.637456626334123,0.93)
--(axis cs:0.646639689111397,0.93)
--(axis cs:0.646639689111397,0.94)
--(axis cs:0.649403824302122,0.94)
--(axis cs:0.649403824302122,0.95)
--(axis cs:0.649925195848272,0.95)
--(axis cs:0.649925195848272,0.96)
--(axis cs:0.664690537085831,0.96)
--(axis cs:0.664690537085831,0.97)
--(axis cs:0.671701348006879,0.97)
--(axis cs:0.671701348006879,0.98)
--(axis cs:0.679683938478489,0.98)
--(axis cs:0.679683938478489,0.99)
--(axis cs:0.683340541948289,0.99)
--(axis cs:0.683340541948289,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.369135758558645,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.369135758558645,0.01)
--(axis cs:0.41535452630352,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.41535452630352,0.02)
--(axis cs:0.473586416722365,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.473586416722365,0.03)
--(axis cs:0.52653565828254,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.52653565828254,0.04)
--(axis cs:0.583827529099024,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.583827529099024,0.05)
--(axis cs:0.611382491668012,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.611382491668012,0.06)
--(axis cs:0.63348701184087,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.63348701184087,0.07)
--(axis cs:0.642790576071836,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.642790576071836,0.08)
--(axis cs:0.650449004148531,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.650449004148531,0.09)
--(axis cs:0.652778126127169,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.652778126127169,0.1)
--(axis cs:0.664201077322021,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.664201077322021,0.11)
--(axis cs:0.665215437143688,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.665215437143688,0.12)
--(axis cs:0.669071718366523,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.669071718366523,0.13)
--(axis cs:0.670748063119403,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.670748063119403,0.14)
--(axis cs:0.681483494014316,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.681483494014316,0.15)
--(axis cs:0.682815393477954,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.682815393477954,0.16)
--(axis cs:0.699530361234235,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.699530361234235,0.17)
--(axis cs:0.713730452727848,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.713730452727848,0.18)
--(axis cs:0.716443433768142,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.716443433768142,0.19)
--(axis cs:0.72658715613548,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.72658715613548,0.2)
--(axis cs:0.734555726684237,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.734555726684237,0.21)
--(axis cs:0.735108076676463,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.735108076676463,0.22)
--(axis cs:0.739891410197418,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.739891410197418,0.23)
--(axis cs:0.755845408153976,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.755845408153976,0.24)
--(axis cs:0.759981394653929,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.759981394653929,0.25)
--(axis cs:0.774248023019882,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.774248023019882,0.26)
--(axis cs:0.774903336158225,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.774903336158225,0.27)
--(axis cs:0.788332495832699,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.788332495832699,0.28)
--(axis cs:0.788665226810491,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.788665226810491,0.29)
--(axis cs:0.796364487200712,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.796364487200712,0.3)
--(axis cs:0.80177442771996,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.80177442771996,0.31)
--(axis cs:0.802327499434694,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.802327499434694,0.32)
--(axis cs:0.839871326996607,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.839871326996607,0.33)
--(axis cs:0.849735468653914,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.849735468653914,0.34)
--(axis cs:0.855174130876894,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.855174130876894,0.35)
--(axis cs:0.890649916857676,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.890649916857676,0.36)
--(axis cs:0.894931729436952,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.894931729436952,0.37)
--(axis cs:0.921717845721156,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.921717845721156,0.38)
--(axis cs:0.922317249898502,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.922317249898502,0.39)
--(axis cs:0.926872779552824,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.926872779552824,0.4)
--(axis cs:0.928502397674984,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.928502397674984,0.41)
--(axis cs:0.932568197803783,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.932568197803783,0.42)
--(axis cs:0.933679793797169,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.933679793797169,0.43)
--(axis cs:0.95801636189936,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.95801636189936,0.44)
--(axis cs:0.966602930245078,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.966602930245078,0.45)
--(axis cs:0.988962029172484,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.988962029172484,0.46)
--(axis cs:0.989089488677067,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.989089488677067,0.47)
--(axis cs:1.0168187381069,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.0168187381069,0.48)
--(axis cs:1.02877304694658,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.02877304694658,0.49)
--(axis cs:1.03033387517084,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.03033387517084,0.5)
--(axis cs:1.04623249139114,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.04623249139114,0.51)
--(axis cs:1.04696647450661,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.04696647450661,0.52)
--(axis cs:1.05057949800533,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05057949800533,0.53)
--(axis cs:1.05575864177652,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05575864177652,0.54)
--(axis cs:1.07085791012716,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.07085791012716,0.55)
--(axis cs:1.08674959254325,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.08674959254325,0.56)
--(axis cs:1.08862377626065,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.08862377626065,0.57)
--(axis cs:1.09585303404411,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09585303404411,0.58)
--(axis cs:1.10088072813107,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.10088072813107,0.59)
--(axis cs:1.10606223771846,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.10606223771846,0.6)
--(axis cs:1.12091426885967,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12091426885967,0.61)
--(axis cs:1.12511156513138,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12511156513138,0.62)
--(axis cs:1.1277540081537,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.1277540081537,0.63)
--(axis cs:1.1378765149119,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.1378765149119,0.64)
--(axis cs:1.14904445288858,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14904445288858,0.65)
--(axis cs:1.15422516705051,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15422516705051,0.66)
--(axis cs:1.16316582483689,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16316582483689,0.67)
--(axis cs:1.16716176981988,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16716176981988,0.68)
--(axis cs:1.18585901455015,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.18585901455015,0.69)
--(axis cs:1.18838595505632,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.18838595505632,0.7)
--(axis cs:1.2092568714461,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2092568714461,0.71)
--(axis cs:1.21442748705149,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21442748705149,0.72)
--(axis cs:1.21597850178914,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21597850178914,0.73)
--(axis cs:1.22788316653415,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22788316653415,0.74)
--(axis cs:1.23294757733172,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23294757733172,0.75)
--(axis cs:1.23862346981357,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23862346981357,0.76)
--(axis cs:1.2410127360815,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2410127360815,0.77)
--(axis cs:1.25410441738689,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25410441738689,0.78)
--(axis cs:1.29245721433462,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29245721433462,0.79)
--(axis cs:1.29630407664898,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29630407664898,0.8)
--(axis cs:1.31108523645049,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31108523645049,0.81)
--(axis cs:1.3155085371991,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3155085371991,0.82)
--(axis cs:1.32051375312845,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32051375312845,0.83)
--(axis cs:1.37711417475776,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37711417475776,0.84)
--(axis cs:1.38411520170597,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38411520170597,0.85)
--(axis cs:1.41710343519077,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41710343519077,0.86)
--(axis cs:1.42131506455531,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42131506455531,0.87)
--(axis cs:1.45912105034933,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45912105034933,0.88)
--(axis cs:1.4645466855843,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4645466855843,0.89)
--(axis cs:1.49399859818777,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49399859818777,0.9)
--(axis cs:1.52909162949785,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52909162949785,0.91)
--(axis cs:1.57392557247779,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57392557247779,0.92)
--(axis cs:1.6384667651249,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6384667651249,0.93)
--(axis cs:1.64562388475007,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64562388475007,0.94)
--(axis cs:1.67523350005365,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67523350005365,0.95)
--(axis cs:1.7036430856074,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7036430856074,0.96)
--(axis cs:1.7147819088356,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7147819088356,0.97)
--(axis cs:1.79067649509548,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79067649509548,0.98)
--(axis cs:1.79664100688631,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79664100688631,0.99)
--(axis cs:1.80161333425762,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80161333425762,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.369135758558645,0)
--(axis cs:0.369135758558645,0.01)
--(axis cs:0.41535452630352,0.01)
--(axis cs:0.41535452630352,0.02)
--(axis cs:0.473586416722365,0.02)
--(axis cs:0.473586416722365,0.03)
--(axis cs:0.52653565828254,0.03)
--(axis cs:0.52653565828254,0.04)
--(axis cs:0.583827529099024,0.04)
--(axis cs:0.583827529099024,0.05)
--(axis cs:0.611382491668012,0.05)
--(axis cs:0.611382491668012,0.06)
--(axis cs:0.63348701184087,0.06)
--(axis cs:0.63348701184087,0.07)
--(axis cs:0.642790576071836,0.07)
--(axis cs:0.642790576071836,0.08)
--(axis cs:0.650449004148531,0.08)
--(axis cs:0.650449004148531,0.09)
--(axis cs:0.652778126127169,0.09)
--(axis cs:0.652778126127169,0.1)
--(axis cs:0.664201077322021,0.1)
--(axis cs:0.664201077322021,0.11)
--(axis cs:0.665215437143688,0.11)
--(axis cs:0.665215437143688,0.12)
--(axis cs:0.669071718366523,0.12)
--(axis cs:0.669071718366523,0.13)
--(axis cs:0.670748063119403,0.13)
--(axis cs:0.670748063119403,0.14)
--(axis cs:0.681483494014316,0.14)
--(axis cs:0.681483494014316,0.15)
--(axis cs:0.682815393477954,0.15)
--(axis cs:0.682815393477954,0.16)
--(axis cs:0.699530361234235,0.16)
--(axis cs:0.699530361234235,0.17)
--(axis cs:0.713730452727848,0.17)
--(axis cs:0.713730452727848,0.18)
--(axis cs:0.716443433768142,0.18)
--(axis cs:0.716443433768142,0.19)
--(axis cs:0.72658715613548,0.19)
--(axis cs:0.72658715613548,0.2)
--(axis cs:0.734555726684237,0.2)
--(axis cs:0.734555726684237,0.21)
--(axis cs:0.735108076676463,0.21)
--(axis cs:0.735108076676463,0.22)
--(axis cs:0.739891410197418,0.22)
--(axis cs:0.739891410197418,0.23)
--(axis cs:0.755845408153976,0.23)
--(axis cs:0.755845408153976,0.24)
--(axis cs:0.759981394653929,0.24)
--(axis cs:0.759981394653929,0.25)
--(axis cs:0.774248023019882,0.25)
--(axis cs:0.774248023019882,0.26)
--(axis cs:0.774903336158225,0.26)
--(axis cs:0.774903336158225,0.27)
--(axis cs:0.788332495832699,0.27)
--(axis cs:0.788332495832699,0.28)
--(axis cs:0.788665226810491,0.28)
--(axis cs:0.788665226810491,0.29)
--(axis cs:0.796364487200712,0.29)
--(axis cs:0.796364487200712,0.3)
--(axis cs:0.80177442771996,0.3)
--(axis cs:0.80177442771996,0.31)
--(axis cs:0.802327499434694,0.31)
--(axis cs:0.802327499434694,0.32)
--(axis cs:0.839871326996607,0.32)
--(axis cs:0.839871326996607,0.33)
--(axis cs:0.849735468653914,0.33)
--(axis cs:0.849735468653914,0.34)
--(axis cs:0.855174130876894,0.34)
--(axis cs:0.855174130876894,0.35)
--(axis cs:0.890649916857676,0.35)
--(axis cs:0.890649916857676,0.36)
--(axis cs:0.894931729436952,0.36)
--(axis cs:0.894931729436952,0.37)
--(axis cs:0.921717845721156,0.37)
--(axis cs:0.921717845721156,0.38)
--(axis cs:0.922317249898502,0.38)
--(axis cs:0.922317249898502,0.39)
--(axis cs:0.926872779552824,0.39)
--(axis cs:0.926872779552824,0.4)
--(axis cs:0.928502397674984,0.4)
--(axis cs:0.928502397674984,0.41)
--(axis cs:0.932568197803783,0.41)
--(axis cs:0.932568197803783,0.42)
--(axis cs:0.933679793797169,0.42)
--(axis cs:0.933679793797169,0.43)
--(axis cs:0.95801636189936,0.43)
--(axis cs:0.95801636189936,0.44)
--(axis cs:0.966602930245078,0.44)
--(axis cs:0.966602930245078,0.45)
--(axis cs:0.988962029172484,0.45)
--(axis cs:0.988962029172484,0.46)
--(axis cs:0.989089488677067,0.46)
--(axis cs:0.989089488677067,0.47)
--(axis cs:1.0168187381069,0.47)
--(axis cs:1.0168187381069,0.48)
--(axis cs:1.02877304694658,0.48)
--(axis cs:1.02877304694658,0.49)
--(axis cs:1.03033387517084,0.49)
--(axis cs:1.03033387517084,0.5)
--(axis cs:1.04623249139114,0.5)
--(axis cs:1.04623249139114,0.51)
--(axis cs:1.04696647450661,0.51)
--(axis cs:1.04696647450661,0.52)
--(axis cs:1.05057949800533,0.52)
--(axis cs:1.05057949800533,0.53)
--(axis cs:1.05575864177652,0.53)
--(axis cs:1.05575864177652,0.54)
--(axis cs:1.07085791012716,0.54)
--(axis cs:1.07085791012716,0.55)
--(axis cs:1.08674959254325,0.55)
--(axis cs:1.08674959254325,0.56)
--(axis cs:1.08862377626065,0.56)
--(axis cs:1.08862377626065,0.57)
--(axis cs:1.09585303404411,0.57)
--(axis cs:1.09585303404411,0.58)
--(axis cs:1.10088072813107,0.58)
--(axis cs:1.10088072813107,0.59)
--(axis cs:1.10606223771846,0.59)
--(axis cs:1.10606223771846,0.6)
--(axis cs:1.12091426885967,0.6)
--(axis cs:1.12091426885967,0.61)
--(axis cs:1.12511156513138,0.61)
--(axis cs:1.12511156513138,0.62)
--(axis cs:1.1277540081537,0.62)
--(axis cs:1.1277540081537,0.63)
--(axis cs:1.1378765149119,0.63)
--(axis cs:1.1378765149119,0.64)
--(axis cs:1.14904445288858,0.64)
--(axis cs:1.14904445288858,0.65)
--(axis cs:1.15422516705051,0.65)
--(axis cs:1.15422516705051,0.66)
--(axis cs:1.16316582483689,0.66)
--(axis cs:1.16316582483689,0.67)
--(axis cs:1.16716176981988,0.67)
--(axis cs:1.16716176981988,0.68)
--(axis cs:1.18585901455015,0.68)
--(axis cs:1.18585901455015,0.69)
--(axis cs:1.18838595505632,0.69)
--(axis cs:1.18838595505632,0.7)
--(axis cs:1.2092568714461,0.7)
--(axis cs:1.2092568714461,0.71)
--(axis cs:1.21442748705149,0.71)
--(axis cs:1.21442748705149,0.72)
--(axis cs:1.21597850178914,0.72)
--(axis cs:1.21597850178914,0.73)
--(axis cs:1.22788316653415,0.73)
--(axis cs:1.22788316653415,0.74)
--(axis cs:1.23294757733172,0.74)
--(axis cs:1.23294757733172,0.75)
--(axis cs:1.23862346981357,0.75)
--(axis cs:1.23862346981357,0.76)
--(axis cs:1.2410127360815,0.76)
--(axis cs:1.2410127360815,0.77)
--(axis cs:1.25410441738689,0.77)
--(axis cs:1.25410441738689,0.78)
--(axis cs:1.29245721433462,0.78)
--(axis cs:1.29245721433462,0.79)
--(axis cs:1.29630407664898,0.79)
--(axis cs:1.29630407664898,0.8)
--(axis cs:1.31108523645049,0.8)
--(axis cs:1.31108523645049,0.81)
--(axis cs:1.3155085371991,0.81)
--(axis cs:1.3155085371991,0.82)
--(axis cs:1.32051375312845,0.82)
--(axis cs:1.32051375312845,0.83)
--(axis cs:1.37711417475776,0.83)
--(axis cs:1.37711417475776,0.84)
--(axis cs:1.38411520170597,0.84)
--(axis cs:1.38411520170597,0.85)
--(axis cs:1.41710343519077,0.85)
--(axis cs:1.41710343519077,0.86)
--(axis cs:1.42131506455531,0.86)
--(axis cs:1.42131506455531,0.87)
--(axis cs:1.45912105034933,0.87)
--(axis cs:1.45912105034933,0.88)
--(axis cs:1.4645466855843,0.88)
--(axis cs:1.4645466855843,0.89)
--(axis cs:1.49399859818777,0.89)
--(axis cs:1.49399859818777,0.9)
--(axis cs:1.52909162949785,0.9)
--(axis cs:1.52909162949785,0.91)
--(axis cs:1.57392557247779,0.91)
--(axis cs:1.57392557247779,0.92)
--(axis cs:1.6384667651249,0.92)
--(axis cs:1.6384667651249,0.93)
--(axis cs:1.64562388475007,0.93)
--(axis cs:1.64562388475007,0.94)
--(axis cs:1.67523350005365,0.94)
--(axis cs:1.67523350005365,0.95)
--(axis cs:1.7036430856074,0.95)
--(axis cs:1.7036430856074,0.96)
--(axis cs:1.7147819088356,0.96)
--(axis cs:1.7147819088356,0.97)
--(axis cs:1.79067649509548,0.97)
--(axis cs:1.79067649509548,0.98)
--(axis cs:1.79664100688631,0.98)
--(axis cs:1.79664100688631,0.99)
--(axis cs:1.80161333425762,0.99)
--(axis cs:1.80161333425762,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_100.0_C_0.01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^2,C=10^{-2}\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.00444231713284,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.00444231713284,0.01)
--(axis cs:1.05707360045277,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05707360045277,0.02)
--(axis cs:1.13942565312609,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13942565312609,0.03)
--(axis cs:1.17564777455257,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17564777455257,0.04)
--(axis cs:1.18247387070786,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.18247387070786,0.05)
--(axis cs:1.20447913746213,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20447913746213,0.06)
--(axis cs:1.20939742558744,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20939742558744,0.07)
--(axis cs:1.23573209786619,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23573209786619,0.08)
--(axis cs:1.25086285722504,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25086285722504,0.09)
--(axis cs:1.25807440377413,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25807440377413,0.1)
--(axis cs:1.27564233472187,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27564233472187,0.11)
--(axis cs:1.2780724725325,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2780724725325,0.12)
--(axis cs:1.2902836488472,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2902836488472,0.13)
--(axis cs:1.30339316623327,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30339316623327,0.14)
--(axis cs:1.35648270778625,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35648270778625,0.15)
--(axis cs:1.35909250707479,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35909250707479,0.16)
--(axis cs:1.36598303972875,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36598303972875,0.17)
--(axis cs:1.37501305884493,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37501305884493,0.18)
--(axis cs:1.38437065377483,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38437065377483,0.19)
--(axis cs:1.38515463142654,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38515463142654,0.2)
--(axis cs:1.39857012538659,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39857012538659,0.21)
--(axis cs:1.40095916343786,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40095916343786,0.22)
--(axis cs:1.40176227566052,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40176227566052,0.23)
--(axis cs:1.40183940366567,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40183940366567,0.24)
--(axis cs:1.40326262211048,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40326262211048,0.25)
--(axis cs:1.4054233569565,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4054233569565,0.26)
--(axis cs:1.41662216553973,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41662216553973,0.27)
--(axis cs:1.4225245543281,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4225245543281,0.28)
--(axis cs:1.43407110181562,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43407110181562,0.29)
--(axis cs:1.43408071843511,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43408071843511,0.3)
--(axis cs:1.43622715009618,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43622715009618,0.31)
--(axis cs:1.43687670679339,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43687670679339,0.32)
--(axis cs:1.4584566185926,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4584566185926,0.33)
--(axis cs:1.47792970849775,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47792970849775,0.34)
--(axis cs:1.48305900363834,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48305900363834,0.35)
--(axis cs:1.48579082063584,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48579082063584,0.36)
--(axis cs:1.50636577744723,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50636577744723,0.37)
--(axis cs:1.51952030301884,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51952030301884,0.38)
--(axis cs:1.52106791897844,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52106791897844,0.39)
--(axis cs:1.52446586450467,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52446586450467,0.4)
--(axis cs:1.53306249846425,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53306249846425,0.41)
--(axis cs:1.5462491625359,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5462491625359,0.42)
--(axis cs:1.54690185649122,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54690185649122,0.43)
--(axis cs:1.55960331263198,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55960331263198,0.44)
--(axis cs:1.57588972086517,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57588972086517,0.45)
--(axis cs:1.586309986541,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.586309986541,0.46)
--(axis cs:1.58868709371612,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58868709371612,0.47)
--(axis cs:1.5982300422482,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5982300422482,0.48)
--(axis cs:1.60438782340062,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60438782340062,0.49)
--(axis cs:1.61543870994707,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61543870994707,0.5)
--(axis cs:1.62086513352327,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62086513352327,0.51)
--(axis cs:1.62512220195703,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62512220195703,0.52)
--(axis cs:1.6320208939027,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6320208939027,0.53)
--(axis cs:1.63789360729142,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63789360729142,0.54)
--(axis cs:1.66590311847355,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66590311847355,0.55)
--(axis cs:1.66740508865579,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66740508865579,0.56)
--(axis cs:1.67508267668117,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67508267668117,0.57)
--(axis cs:1.67635059795504,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67635059795504,0.58)
--(axis cs:1.69703409300871,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69703409300871,0.59)
--(axis cs:1.69782362319509,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69782362319509,0.6)
--(axis cs:1.6983162246621,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6983162246621,0.61)
--(axis cs:1.69846666352377,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69846666352377,0.62)
--(axis cs:1.70224963488462,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70224963488462,0.63)
--(axis cs:1.7066310103539,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7066310103539,0.64)
--(axis cs:1.71203244201142,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71203244201142,0.65)
--(axis cs:1.72988627866374,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72988627866374,0.66)
--(axis cs:1.73285502315223,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73285502315223,0.67)
--(axis cs:1.75046149043039,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75046149043039,0.68)
--(axis cs:1.75194761256291,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75194761256291,0.69)
--(axis cs:1.75251417631422,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75251417631422,0.7)
--(axis cs:1.75293119395691,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75293119395691,0.71)
--(axis cs:1.75346263999888,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75346263999888,0.72)
--(axis cs:1.77652745914418,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77652745914418,0.73)
--(axis cs:1.77713772849091,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77713772849091,0.74)
--(axis cs:1.78160156137949,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78160156137949,0.75)
--(axis cs:1.79181571050786,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79181571050786,0.76)
--(axis cs:1.79246186887947,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79246186887947,0.77)
--(axis cs:1.79321832478264,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79321832478264,0.78)
--(axis cs:1.7979997413269,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7979997413269,0.79)
--(axis cs:1.80283861583252,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80283861583252,0.8)
--(axis cs:1.80526613417727,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80526613417727,0.81)
--(axis cs:1.80526850078403,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80526850078403,0.82)
--(axis cs:1.82229116537494,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82229116537494,0.83)
--(axis cs:1.82487551586206,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82487551586206,0.84)
--(axis cs:1.82595894936688,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82595894936688,0.85)
--(axis cs:1.84693191622433,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84693191622433,0.86)
--(axis cs:1.85154837540064,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85154837540064,0.87)
--(axis cs:1.89108557077429,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89108557077429,0.88)
--(axis cs:1.90728897539131,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.90728897539131,0.89)
--(axis cs:1.93099888270052,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.93099888270052,0.9)
--(axis cs:1.93419283794147,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.93419283794147,0.91)
--(axis cs:1.94813824716594,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.94813824716594,0.92)
--(axis cs:1.95463870006641,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.95463870006641,0.93)
--(axis cs:1.97419716777082,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.97419716777082,0.94)
--(axis cs:1.98123514919076,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.98123514919076,0.95)
--(axis cs:1.98995823443413,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.98995823443413,0.96)
--(axis cs:1.99469745176851,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.99469745176851,0.97)
--(axis cs:1.99668408401955,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.99668408401955,0.98)
--(axis cs:2.00561151610109,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.00561151610109,0.99)
--(axis cs:2.02365201073783,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.02365201073783,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.00444231713284,0)
--(axis cs:1.00444231713284,0.01)
--(axis cs:1.05707360045277,0.01)
--(axis cs:1.05707360045277,0.02)
--(axis cs:1.13942565312609,0.02)
--(axis cs:1.13942565312609,0.03)
--(axis cs:1.17564777455257,0.03)
--(axis cs:1.17564777455257,0.04)
--(axis cs:1.18247387070786,0.04)
--(axis cs:1.18247387070786,0.05)
--(axis cs:1.20447913746213,0.05)
--(axis cs:1.20447913746213,0.06)
--(axis cs:1.20939742558744,0.06)
--(axis cs:1.20939742558744,0.07)
--(axis cs:1.23573209786619,0.07)
--(axis cs:1.23573209786619,0.08)
--(axis cs:1.25086285722504,0.08)
--(axis cs:1.25086285722504,0.09)
--(axis cs:1.25807440377413,0.09)
--(axis cs:1.25807440377413,0.1)
--(axis cs:1.27564233472187,0.1)
--(axis cs:1.27564233472187,0.11)
--(axis cs:1.2780724725325,0.11)
--(axis cs:1.2780724725325,0.12)
--(axis cs:1.2902836488472,0.12)
--(axis cs:1.2902836488472,0.13)
--(axis cs:1.30339316623327,0.13)
--(axis cs:1.30339316623327,0.14)
--(axis cs:1.35648270778625,0.14)
--(axis cs:1.35648270778625,0.15)
--(axis cs:1.35909250707479,0.15)
--(axis cs:1.35909250707479,0.16)
--(axis cs:1.36598303972875,0.16)
--(axis cs:1.36598303972875,0.17)
--(axis cs:1.37501305884493,0.17)
--(axis cs:1.37501305884493,0.18)
--(axis cs:1.38437065377483,0.18)
--(axis cs:1.38437065377483,0.19)
--(axis cs:1.38515463142654,0.19)
--(axis cs:1.38515463142654,0.2)
--(axis cs:1.39857012538659,0.2)
--(axis cs:1.39857012538659,0.21)
--(axis cs:1.40095916343786,0.21)
--(axis cs:1.40095916343786,0.22)
--(axis cs:1.40176227566052,0.22)
--(axis cs:1.40176227566052,0.23)
--(axis cs:1.40183940366567,0.23)
--(axis cs:1.40183940366567,0.24)
--(axis cs:1.40326262211048,0.24)
--(axis cs:1.40326262211048,0.25)
--(axis cs:1.4054233569565,0.25)
--(axis cs:1.4054233569565,0.26)
--(axis cs:1.41662216553973,0.26)
--(axis cs:1.41662216553973,0.27)
--(axis cs:1.4225245543281,0.27)
--(axis cs:1.4225245543281,0.28)
--(axis cs:1.43407110181562,0.28)
--(axis cs:1.43407110181562,0.29)
--(axis cs:1.43408071843511,0.29)
--(axis cs:1.43408071843511,0.3)
--(axis cs:1.43622715009618,0.3)
--(axis cs:1.43622715009618,0.31)
--(axis cs:1.43687670679339,0.31)
--(axis cs:1.43687670679339,0.32)
--(axis cs:1.4584566185926,0.32)
--(axis cs:1.4584566185926,0.33)
--(axis cs:1.47792970849775,0.33)
--(axis cs:1.47792970849775,0.34)
--(axis cs:1.48305900363834,0.34)
--(axis cs:1.48305900363834,0.35)
--(axis cs:1.48579082063584,0.35)
--(axis cs:1.48579082063584,0.36)
--(axis cs:1.50636577744723,0.36)
--(axis cs:1.50636577744723,0.37)
--(axis cs:1.51952030301884,0.37)
--(axis cs:1.51952030301884,0.38)
--(axis cs:1.52106791897844,0.38)
--(axis cs:1.52106791897844,0.39)
--(axis cs:1.52446586450467,0.39)
--(axis cs:1.52446586450467,0.4)
--(axis cs:1.53306249846425,0.4)
--(axis cs:1.53306249846425,0.41)
--(axis cs:1.5462491625359,0.41)
--(axis cs:1.5462491625359,0.42)
--(axis cs:1.54690185649122,0.42)
--(axis cs:1.54690185649122,0.43)
--(axis cs:1.55960331263198,0.43)
--(axis cs:1.55960331263198,0.44)
--(axis cs:1.57588972086517,0.44)
--(axis cs:1.57588972086517,0.45)
--(axis cs:1.586309986541,0.45)
--(axis cs:1.586309986541,0.46)
--(axis cs:1.58868709371612,0.46)
--(axis cs:1.58868709371612,0.47)
--(axis cs:1.5982300422482,0.47)
--(axis cs:1.5982300422482,0.48)
--(axis cs:1.60438782340062,0.48)
--(axis cs:1.60438782340062,0.49)
--(axis cs:1.61543870994707,0.49)
--(axis cs:1.61543870994707,0.5)
--(axis cs:1.62086513352327,0.5)
--(axis cs:1.62086513352327,0.51)
--(axis cs:1.62512220195703,0.51)
--(axis cs:1.62512220195703,0.52)
--(axis cs:1.6320208939027,0.52)
--(axis cs:1.6320208939027,0.53)
--(axis cs:1.63789360729142,0.53)
--(axis cs:1.63789360729142,0.54)
--(axis cs:1.66590311847355,0.54)
--(axis cs:1.66590311847355,0.55)
--(axis cs:1.66740508865579,0.55)
--(axis cs:1.66740508865579,0.56)
--(axis cs:1.67508267668117,0.56)
--(axis cs:1.67508267668117,0.57)
--(axis cs:1.67635059795504,0.57)
--(axis cs:1.67635059795504,0.58)
--(axis cs:1.69703409300871,0.58)
--(axis cs:1.69703409300871,0.59)
--(axis cs:1.69782362319509,0.59)
--(axis cs:1.69782362319509,0.6)
--(axis cs:1.6983162246621,0.6)
--(axis cs:1.6983162246621,0.61)
--(axis cs:1.69846666352377,0.61)
--(axis cs:1.69846666352377,0.62)
--(axis cs:1.70224963488462,0.62)
--(axis cs:1.70224963488462,0.63)
--(axis cs:1.7066310103539,0.63)
--(axis cs:1.7066310103539,0.64)
--(axis cs:1.71203244201142,0.64)
--(axis cs:1.71203244201142,0.65)
--(axis cs:1.72988627866374,0.65)
--(axis cs:1.72988627866374,0.66)
--(axis cs:1.73285502315223,0.66)
--(axis cs:1.73285502315223,0.67)
--(axis cs:1.75046149043039,0.67)
--(axis cs:1.75046149043039,0.68)
--(axis cs:1.75194761256291,0.68)
--(axis cs:1.75194761256291,0.69)
--(axis cs:1.75251417631422,0.69)
--(axis cs:1.75251417631422,0.7)
--(axis cs:1.75293119395691,0.7)
--(axis cs:1.75293119395691,0.71)
--(axis cs:1.75346263999888,0.71)
--(axis cs:1.75346263999888,0.72)
--(axis cs:1.77652745914418,0.72)
--(axis cs:1.77652745914418,0.73)
--(axis cs:1.77713772849091,0.73)
--(axis cs:1.77713772849091,0.74)
--(axis cs:1.78160156137949,0.74)
--(axis cs:1.78160156137949,0.75)
--(axis cs:1.79181571050786,0.75)
--(axis cs:1.79181571050786,0.76)
--(axis cs:1.79246186887947,0.76)
--(axis cs:1.79246186887947,0.77)
--(axis cs:1.79321832478264,0.77)
--(axis cs:1.79321832478264,0.78)
--(axis cs:1.7979997413269,0.78)
--(axis cs:1.7979997413269,0.79)
--(axis cs:1.80283861583252,0.79)
--(axis cs:1.80283861583252,0.8)
--(axis cs:1.80526613417727,0.8)
--(axis cs:1.80526613417727,0.81)
--(axis cs:1.80526850078403,0.81)
--(axis cs:1.80526850078403,0.82)
--(axis cs:1.82229116537494,0.82)
--(axis cs:1.82229116537494,0.83)
--(axis cs:1.82487551586206,0.83)
--(axis cs:1.82487551586206,0.84)
--(axis cs:1.82595894936688,0.84)
--(axis cs:1.82595894936688,0.85)
--(axis cs:1.84693191622433,0.85)
--(axis cs:1.84693191622433,0.86)
--(axis cs:1.85154837540064,0.86)
--(axis cs:1.85154837540064,0.87)
--(axis cs:1.89108557077429,0.87)
--(axis cs:1.89108557077429,0.88)
--(axis cs:1.90728897539131,0.88)
--(axis cs:1.90728897539131,0.89)
--(axis cs:1.93099888270052,0.89)
--(axis cs:1.93099888270052,0.9)
--(axis cs:1.93419283794147,0.9)
--(axis cs:1.93419283794147,0.91)
--(axis cs:1.94813824716594,0.91)
--(axis cs:1.94813824716594,0.92)
--(axis cs:1.95463870006641,0.92)
--(axis cs:1.95463870006641,0.93)
--(axis cs:1.97419716777082,0.93)
--(axis cs:1.97419716777082,0.94)
--(axis cs:1.98123514919076,0.94)
--(axis cs:1.98123514919076,0.95)
--(axis cs:1.98995823443413,0.95)
--(axis cs:1.98995823443413,0.96)
--(axis cs:1.99469745176851,0.96)
--(axis cs:1.99469745176851,0.97)
--(axis cs:1.99668408401955,0.97)
--(axis cs:1.99668408401955,0.98)
--(axis cs:2.00561151610109,0.98)
--(axis cs:2.00561151610109,0.99)
--(axis cs:2.02365201073783,0.99)
--(axis cs:2.02365201073783,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.958724735410215,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.958724735410215,0.01)
--(axis cs:1.12710047886773,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12710047886773,0.02)
--(axis cs:1.13812736687885,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.13812736687885,0.03)
--(axis cs:1.1665521795071,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.1665521795071,0.04)
--(axis cs:1.2164601978589,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.2164601978589,0.05)
--(axis cs:1.22987115054592,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.22987115054592,0.06)
--(axis cs:1.2672393450601,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.2672393450601,0.07)
--(axis cs:1.29689283897287,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29689283897287,0.08)
--(axis cs:1.30118248311297,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30118248311297,0.09)
--(axis cs:1.32360277716383,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32360277716383,0.1)
--(axis cs:1.33342638771525,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.33342638771525,0.11)
--(axis cs:1.33596615238996,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.33596615238996,0.12)
--(axis cs:1.34529484561487,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.34529484561487,0.13)
--(axis cs:1.34703543367166,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.34703543367166,0.14)
--(axis cs:1.35306172279404,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35306172279404,0.15)
--(axis cs:1.35794351376448,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35794351376448,0.16)
--(axis cs:1.37443724505534,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37443724505534,0.17)
--(axis cs:1.38316031873926,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38316031873926,0.18)
--(axis cs:1.38524346817576,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38524346817576,0.19)
--(axis cs:1.39374601934999,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39374601934999,0.2)
--(axis cs:1.3997271922379,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.3997271922379,0.21)
--(axis cs:1.40939406728796,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40939406728796,0.22)
--(axis cs:1.42891238919683,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42891238919683,0.23)
--(axis cs:1.43599577692868,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.43599577692868,0.24)
--(axis cs:1.4453567577781,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4453567577781,0.25)
--(axis cs:1.45302754214312,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45302754214312,0.26)
--(axis cs:1.45357190247302,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45357190247302,0.27)
--(axis cs:1.45531823879546,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45531823879546,0.28)
--(axis cs:1.46788179059879,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.46788179059879,0.29)
--(axis cs:1.48888488394122,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48888488394122,0.3)
--(axis cs:1.50122060820014,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.50122060820014,0.31)
--(axis cs:1.52001789580712,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.52001789580712,0.32)
--(axis cs:1.52931984688537,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.52931984688537,0.33)
--(axis cs:1.53213812978304,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53213812978304,0.34)
--(axis cs:1.53402547927452,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53402547927452,0.35)
--(axis cs:1.55568963730533,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55568963730533,0.36)
--(axis cs:1.55588303796452,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55588303796452,0.37)
--(axis cs:1.55980954461419,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55980954461419,0.38)
--(axis cs:1.56167432097633,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56167432097633,0.39)
--(axis cs:1.56737688908825,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56737688908825,0.4)
--(axis cs:1.57410929448838,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57410929448838,0.41)
--(axis cs:1.57789393806098,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57789393806098,0.42)
--(axis cs:1.58246755051324,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58246755051324,0.43)
--(axis cs:1.58403989075676,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58403989075676,0.44)
--(axis cs:1.58498688055878,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58498688055878,0.45)
--(axis cs:1.58521730544957,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58521730544957,0.46)
--(axis cs:1.5945309458633,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5945309458633,0.47)
--(axis cs:1.59718109947775,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59718109947775,0.48)
--(axis cs:1.59760298966277,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59760298966277,0.49)
--(axis cs:1.60338945645587,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60338945645587,0.5)
--(axis cs:1.60846205389305,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60846205389305,0.51)
--(axis cs:1.61729155996324,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61729155996324,0.52)
--(axis cs:1.62551794794088,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.62551794794088,0.53)
--(axis cs:1.63796662357285,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63796662357285,0.54)
--(axis cs:1.63856832652953,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63856832652953,0.55)
--(axis cs:1.64049639841556,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64049639841556,0.56)
--(axis cs:1.64346504748821,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64346504748821,0.57)
--(axis cs:1.64856769769014,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64856769769014,0.58)
--(axis cs:1.65200201851943,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.65200201851943,0.59)
--(axis cs:1.65407167693947,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.65407167693947,0.6)
--(axis cs:1.6556259087959,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.6556259087959,0.61)
--(axis cs:1.6557621984458,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.6557621984458,0.62)
--(axis cs:1.66223575148943,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66223575148943,0.63)
--(axis cs:1.66349356933204,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66349356933204,0.64)
--(axis cs:1.66549474464029,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66549474464029,0.65)
--(axis cs:1.67040729947591,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67040729947591,0.66)
--(axis cs:1.67149933938146,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67149933938146,0.67)
--(axis cs:1.68257297268934,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.68257297268934,0.68)
--(axis cs:1.68911941240363,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.68911941240363,0.69)
--(axis cs:1.69750120895075,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69750120895075,0.7)
--(axis cs:1.70363240953338,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70363240953338,0.71)
--(axis cs:1.70395233052306,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70395233052306,0.72)
--(axis cs:1.70632363690574,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70632363690574,0.73)
--(axis cs:1.70721606165422,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70721606165422,0.74)
--(axis cs:1.71114380078854,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.71114380078854,0.75)
--(axis cs:1.714228727495,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.714228727495,0.76)
--(axis cs:1.71529019503463,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.71529019503463,0.77)
--(axis cs:1.71645163882379,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.71645163882379,0.78)
--(axis cs:1.71901632761167,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.71901632761167,0.79)
--(axis cs:1.73388747514285,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.73388747514285,0.8)
--(axis cs:1.73658602156586,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.73658602156586,0.81)
--(axis cs:1.74045410286367,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74045410286367,0.82)
--(axis cs:1.75656726110048,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.75656726110048,0.83)
--(axis cs:1.77464091343944,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.77464091343944,0.84)
--(axis cs:1.77692748059285,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.77692748059285,0.85)
--(axis cs:1.7841998012929,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.7841998012929,0.86)
--(axis cs:1.79683338379543,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.79683338379543,0.87)
--(axis cs:1.79736481630962,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.79736481630962,0.88)
--(axis cs:1.82226175317599,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.82226175317599,0.89)
--(axis cs:1.83370677243373,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.83370677243373,0.9)
--(axis cs:1.84244967293879,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.84244967293879,0.91)
--(axis cs:1.84840352665812,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.84840352665812,0.92)
--(axis cs:1.86169859422758,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.86169859422758,0.93)
--(axis cs:1.87348419865992,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.87348419865992,0.94)
--(axis cs:1.92067644243397,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.92067644243397,0.95)
--(axis cs:1.93983008565206,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.93983008565206,0.96)
--(axis cs:1.94229827796333,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.94229827796333,0.97)
--(axis cs:2.02178175240938,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.02178175240938,0.98)
--(axis cs:2.06713622790091,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.06713622790091,0.99)
--(axis cs:2.13982484070267,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.13982484070267,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.958724735410215,0)
--(axis cs:0.958724735410215,0.01)
--(axis cs:1.12710047886773,0.01)
--(axis cs:1.12710047886773,0.02)
--(axis cs:1.13812736687885,0.02)
--(axis cs:1.13812736687885,0.03)
--(axis cs:1.1665521795071,0.03)
--(axis cs:1.1665521795071,0.04)
--(axis cs:1.2164601978589,0.04)
--(axis cs:1.2164601978589,0.05)
--(axis cs:1.22987115054592,0.05)
--(axis cs:1.22987115054592,0.06)
--(axis cs:1.2672393450601,0.06)
--(axis cs:1.2672393450601,0.07)
--(axis cs:1.29689283897287,0.07)
--(axis cs:1.29689283897287,0.08)
--(axis cs:1.30118248311297,0.08)
--(axis cs:1.30118248311297,0.09)
--(axis cs:1.32360277716383,0.09)
--(axis cs:1.32360277716383,0.1)
--(axis cs:1.33342638771525,0.1)
--(axis cs:1.33342638771525,0.11)
--(axis cs:1.33596615238996,0.11)
--(axis cs:1.33596615238996,0.12)
--(axis cs:1.34529484561487,0.12)
--(axis cs:1.34529484561487,0.13)
--(axis cs:1.34703543367166,0.13)
--(axis cs:1.34703543367166,0.14)
--(axis cs:1.35306172279404,0.14)
--(axis cs:1.35306172279404,0.15)
--(axis cs:1.35794351376448,0.15)
--(axis cs:1.35794351376448,0.16)
--(axis cs:1.37443724505534,0.16)
--(axis cs:1.37443724505534,0.17)
--(axis cs:1.38316031873926,0.17)
--(axis cs:1.38316031873926,0.18)
--(axis cs:1.38524346817576,0.18)
--(axis cs:1.38524346817576,0.19)
--(axis cs:1.39374601934999,0.19)
--(axis cs:1.39374601934999,0.2)
--(axis cs:1.3997271922379,0.2)
--(axis cs:1.3997271922379,0.21)
--(axis cs:1.40939406728796,0.21)
--(axis cs:1.40939406728796,0.22)
--(axis cs:1.42891238919683,0.22)
--(axis cs:1.42891238919683,0.23)
--(axis cs:1.43599577692868,0.23)
--(axis cs:1.43599577692868,0.24)
--(axis cs:1.4453567577781,0.24)
--(axis cs:1.4453567577781,0.25)
--(axis cs:1.45302754214312,0.25)
--(axis cs:1.45302754214312,0.26)
--(axis cs:1.45357190247302,0.26)
--(axis cs:1.45357190247302,0.27)
--(axis cs:1.45531823879546,0.27)
--(axis cs:1.45531823879546,0.28)
--(axis cs:1.46788179059879,0.28)
--(axis cs:1.46788179059879,0.29)
--(axis cs:1.48888488394122,0.29)
--(axis cs:1.48888488394122,0.3)
--(axis cs:1.50122060820014,0.3)
--(axis cs:1.50122060820014,0.31)
--(axis cs:1.52001789580712,0.31)
--(axis cs:1.52001789580712,0.32)
--(axis cs:1.52931984688537,0.32)
--(axis cs:1.52931984688537,0.33)
--(axis cs:1.53213812978304,0.33)
--(axis cs:1.53213812978304,0.34)
--(axis cs:1.53402547927452,0.34)
--(axis cs:1.53402547927452,0.35)
--(axis cs:1.55568963730533,0.35)
--(axis cs:1.55568963730533,0.36)
--(axis cs:1.55588303796452,0.36)
--(axis cs:1.55588303796452,0.37)
--(axis cs:1.55980954461419,0.37)
--(axis cs:1.55980954461419,0.38)
--(axis cs:1.56167432097633,0.38)
--(axis cs:1.56167432097633,0.39)
--(axis cs:1.56737688908825,0.39)
--(axis cs:1.56737688908825,0.4)
--(axis cs:1.57410929448838,0.4)
--(axis cs:1.57410929448838,0.41)
--(axis cs:1.57789393806098,0.41)
--(axis cs:1.57789393806098,0.42)
--(axis cs:1.58246755051324,0.42)
--(axis cs:1.58246755051324,0.43)
--(axis cs:1.58403989075676,0.43)
--(axis cs:1.58403989075676,0.44)
--(axis cs:1.58498688055878,0.44)
--(axis cs:1.58498688055878,0.45)
--(axis cs:1.58521730544957,0.45)
--(axis cs:1.58521730544957,0.46)
--(axis cs:1.5945309458633,0.46)
--(axis cs:1.5945309458633,0.47)
--(axis cs:1.59718109947775,0.47)
--(axis cs:1.59718109947775,0.48)
--(axis cs:1.59760298966277,0.48)
--(axis cs:1.59760298966277,0.49)
--(axis cs:1.60338945645587,0.49)
--(axis cs:1.60338945645587,0.5)
--(axis cs:1.60846205389305,0.5)
--(axis cs:1.60846205389305,0.51)
--(axis cs:1.61729155996324,0.51)
--(axis cs:1.61729155996324,0.52)
--(axis cs:1.62551794794088,0.52)
--(axis cs:1.62551794794088,0.53)
--(axis cs:1.63796662357285,0.53)
--(axis cs:1.63796662357285,0.54)
--(axis cs:1.63856832652953,0.54)
--(axis cs:1.63856832652953,0.55)
--(axis cs:1.64049639841556,0.55)
--(axis cs:1.64049639841556,0.56)
--(axis cs:1.64346504748821,0.56)
--(axis cs:1.64346504748821,0.57)
--(axis cs:1.64856769769014,0.57)
--(axis cs:1.64856769769014,0.58)
--(axis cs:1.65200201851943,0.58)
--(axis cs:1.65200201851943,0.59)
--(axis cs:1.65407167693947,0.59)
--(axis cs:1.65407167693947,0.6)
--(axis cs:1.6556259087959,0.6)
--(axis cs:1.6556259087959,0.61)
--(axis cs:1.6557621984458,0.61)
--(axis cs:1.6557621984458,0.62)
--(axis cs:1.66223575148943,0.62)
--(axis cs:1.66223575148943,0.63)
--(axis cs:1.66349356933204,0.63)
--(axis cs:1.66349356933204,0.64)
--(axis cs:1.66549474464029,0.64)
--(axis cs:1.66549474464029,0.65)
--(axis cs:1.67040729947591,0.65)
--(axis cs:1.67040729947591,0.66)
--(axis cs:1.67149933938146,0.66)
--(axis cs:1.67149933938146,0.67)
--(axis cs:1.68257297268934,0.67)
--(axis cs:1.68257297268934,0.68)
--(axis cs:1.68911941240363,0.68)
--(axis cs:1.68911941240363,0.69)
--(axis cs:1.69750120895075,0.69)
--(axis cs:1.69750120895075,0.7)
--(axis cs:1.70363240953338,0.7)
--(axis cs:1.70363240953338,0.71)
--(axis cs:1.70395233052306,0.71)
--(axis cs:1.70395233052306,0.72)
--(axis cs:1.70632363690574,0.72)
--(axis cs:1.70632363690574,0.73)
--(axis cs:1.70721606165422,0.73)
--(axis cs:1.70721606165422,0.74)
--(axis cs:1.71114380078854,0.74)
--(axis cs:1.71114380078854,0.75)
--(axis cs:1.714228727495,0.75)
--(axis cs:1.714228727495,0.76)
--(axis cs:1.71529019503463,0.76)
--(axis cs:1.71529019503463,0.77)
--(axis cs:1.71645163882379,0.77)
--(axis cs:1.71645163882379,0.78)
--(axis cs:1.71901632761167,0.78)
--(axis cs:1.71901632761167,0.79)
--(axis cs:1.73388747514285,0.79)
--(axis cs:1.73388747514285,0.8)
--(axis cs:1.73658602156586,0.8)
--(axis cs:1.73658602156586,0.81)
--(axis cs:1.74045410286367,0.81)
--(axis cs:1.74045410286367,0.82)
--(axis cs:1.75656726110048,0.82)
--(axis cs:1.75656726110048,0.83)
--(axis cs:1.77464091343944,0.83)
--(axis cs:1.77464091343944,0.84)
--(axis cs:1.77692748059285,0.84)
--(axis cs:1.77692748059285,0.85)
--(axis cs:1.7841998012929,0.85)
--(axis cs:1.7841998012929,0.86)
--(axis cs:1.79683338379543,0.86)
--(axis cs:1.79683338379543,0.87)
--(axis cs:1.79736481630962,0.87)
--(axis cs:1.79736481630962,0.88)
--(axis cs:1.82226175317599,0.88)
--(axis cs:1.82226175317599,0.89)
--(axis cs:1.83370677243373,0.89)
--(axis cs:1.83370677243373,0.9)
--(axis cs:1.84244967293879,0.9)
--(axis cs:1.84244967293879,0.91)
--(axis cs:1.84840352665812,0.91)
--(axis cs:1.84840352665812,0.92)
--(axis cs:1.86169859422758,0.92)
--(axis cs:1.86169859422758,0.93)
--(axis cs:1.87348419865992,0.93)
--(axis cs:1.87348419865992,0.94)
--(axis cs:1.92067644243397,0.94)
--(axis cs:1.92067644243397,0.95)
--(axis cs:1.93983008565206,0.95)
--(axis cs:1.93983008565206,0.96)
--(axis cs:1.94229827796333,0.96)
--(axis cs:1.94229827796333,0.97)
--(axis cs:2.02178175240938,0.97)
--(axis cs:2.02178175240938,0.98)
--(axis cs:2.06713622790091,0.98)
--(axis cs:2.06713622790091,0.99)
--(axis cs:2.13982484070267,0.99)
--(axis cs:2.13982484070267,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.2074285191561,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2074285191561,0.01)
--(axis cs:1.21025889365867,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.21025889365867,0.02)
--(axis cs:1.24906034086651,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.24906034086651,0.03)
--(axis cs:1.29641870977728,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29641870977728,0.04)
--(axis cs:1.29791635372728,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29791635372728,0.05)
--(axis cs:1.31141354273907,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31141354273907,0.06)
--(axis cs:1.31896299028878,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31896299028878,0.07)
--(axis cs:1.32030910217307,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32030910217307,0.08)
--(axis cs:1.32387015940139,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32387015940139,0.09)
--(axis cs:1.34483306517277,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34483306517277,0.1)
--(axis cs:1.35441266383307,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35441266383307,0.11)
--(axis cs:1.36528230763172,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36528230763172,0.12)
--(axis cs:1.38421277122598,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38421277122598,0.13)
--(axis cs:1.39309629772668,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39309629772668,0.14)
--(axis cs:1.39874486940108,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39874486940108,0.15)
--(axis cs:1.40145672646008,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40145672646008,0.16)
--(axis cs:1.40564531223496,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40564531223496,0.17)
--(axis cs:1.4081770913439,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4081770913439,0.18)
--(axis cs:1.40915083554706,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40915083554706,0.19)
--(axis cs:1.41197765810659,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41197765810659,0.2)
--(axis cs:1.43368694833765,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43368694833765,0.21)
--(axis cs:1.44086007077178,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44086007077178,0.22)
--(axis cs:1.44174927384315,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44174927384315,0.23)
--(axis cs:1.44382872876284,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44382872876284,0.24)
--(axis cs:1.45969042160712,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45969042160712,0.25)
--(axis cs:1.46142637625332,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46142637625332,0.26)
--(axis cs:1.46504651297696,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46504651297696,0.27)
--(axis cs:1.46528714737638,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46528714737638,0.28)
--(axis cs:1.46559601254237,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46559601254237,0.29)
--(axis cs:1.46764596586986,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46764596586986,0.3)
--(axis cs:1.46765712511112,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46765712511112,0.31)
--(axis cs:1.47331395967334,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47331395967334,0.32)
--(axis cs:1.48198126358429,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48198126358429,0.33)
--(axis cs:1.48288502224722,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48288502224722,0.34)
--(axis cs:1.4829796442585,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4829796442585,0.35)
--(axis cs:1.48724424284619,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48724424284619,0.36)
--(axis cs:1.49229101866572,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49229101866572,0.37)
--(axis cs:1.49694604229168,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49694604229168,0.38)
--(axis cs:1.49765345009726,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49765345009726,0.39)
--(axis cs:1.49941058158455,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49941058158455,0.4)
--(axis cs:1.51083677335485,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51083677335485,0.41)
--(axis cs:1.52915672662531,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52915672662531,0.42)
--(axis cs:1.53637707040646,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.53637707040646,0.43)
--(axis cs:1.55135684505465,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55135684505465,0.44)
--(axis cs:1.55357178418202,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55357178418202,0.45)
--(axis cs:1.56512074528713,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56512074528713,0.46)
--(axis cs:1.56606227297089,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56606227297089,0.47)
--(axis cs:1.57939571614338,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57939571614338,0.48)
--(axis cs:1.58910856692316,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58910856692316,0.49)
--(axis cs:1.59373187992538,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59373187992538,0.5)
--(axis cs:1.59830815265634,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59830815265634,0.51)
--(axis cs:1.60970998749723,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60970998749723,0.52)
--(axis cs:1.61789052789697,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61789052789697,0.53)
--(axis cs:1.62310492717243,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62310492717243,0.54)
--(axis cs:1.62500323944795,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62500323944795,0.55)
--(axis cs:1.62906130865719,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62906130865719,0.56)
--(axis cs:1.63168174040336,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63168174040336,0.57)
--(axis cs:1.63465532341566,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63465532341566,0.58)
--(axis cs:1.63663396309187,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63663396309187,0.59)
--(axis cs:1.64128316660479,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.64128316660479,0.6)
--(axis cs:1.65158427408169,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.65158427408169,0.61)
--(axis cs:1.6615090605564,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6615090605564,0.62)
--(axis cs:1.70734696125977,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70734696125977,0.63)
--(axis cs:1.7113427440286,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7113427440286,0.64)
--(axis cs:1.72282997581151,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72282997581151,0.65)
--(axis cs:1.72979685594487,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72979685594487,0.66)
--(axis cs:1.73326784015399,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73326784015399,0.67)
--(axis cs:1.7334038681994,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7334038681994,0.68)
--(axis cs:1.74068449432455,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74068449432455,0.69)
--(axis cs:1.74403192743739,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74403192743739,0.7)
--(axis cs:1.74956983930023,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74956983930023,0.71)
--(axis cs:1.76232337588435,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76232337588435,0.72)
--(axis cs:1.77157069476385,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.77157069476385,0.73)
--(axis cs:1.77325984190048,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.77325984190048,0.74)
--(axis cs:1.78491332270705,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.78491332270705,0.75)
--(axis cs:1.7885023185704,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7885023185704,0.76)
--(axis cs:1.80069581304469,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80069581304469,0.77)
--(axis cs:1.80699095680699,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80699095680699,0.78)
--(axis cs:1.80709827988489,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80709827988489,0.79)
--(axis cs:1.81339113889852,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81339113889852,0.8)
--(axis cs:1.81737238788568,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81737238788568,0.81)
--(axis cs:1.82867154492122,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82867154492122,0.82)
--(axis cs:1.84207918013833,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84207918013833,0.83)
--(axis cs:1.8464284765763,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.8464284765763,0.84)
--(axis cs:1.84790926924444,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84790926924444,0.85)
--(axis cs:1.86173175065983,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86173175065983,0.86)
--(axis cs:1.86498462091461,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86498462091461,0.87)
--(axis cs:1.87542961394049,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.87542961394049,0.88)
--(axis cs:1.87627388387021,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.87627388387021,0.89)
--(axis cs:1.87745975780875,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.87745975780875,0.9)
--(axis cs:1.8987201858129,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.8987201858129,0.91)
--(axis cs:1.9057525788175,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.9057525788175,0.92)
--(axis cs:1.92741591631594,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.92741591631594,0.93)
--(axis cs:1.94257693108983,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.94257693108983,0.94)
--(axis cs:1.94705600093789,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.94705600093789,0.95)
--(axis cs:1.96060269931176,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.96060269931176,0.96)
--(axis cs:1.98490519484898,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.98490519484898,0.97)
--(axis cs:1.99303561679065,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.99303561679065,0.98)
--(axis cs:2.03098576132236,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.03098576132236,0.99)
--(axis cs:2.04027495885248,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.04027495885248,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.2074285191561,0)
--(axis cs:1.2074285191561,0.01)
--(axis cs:1.21025889365867,0.01)
--(axis cs:1.21025889365867,0.02)
--(axis cs:1.24906034086651,0.02)
--(axis cs:1.24906034086651,0.03)
--(axis cs:1.29641870977728,0.03)
--(axis cs:1.29641870977728,0.04)
--(axis cs:1.29791635372728,0.04)
--(axis cs:1.29791635372728,0.05)
--(axis cs:1.31141354273907,0.05)
--(axis cs:1.31141354273907,0.06)
--(axis cs:1.31896299028878,0.06)
--(axis cs:1.31896299028878,0.07)
--(axis cs:1.32030910217307,0.07)
--(axis cs:1.32030910217307,0.08)
--(axis cs:1.32387015940139,0.08)
--(axis cs:1.32387015940139,0.09)
--(axis cs:1.34483306517277,0.09)
--(axis cs:1.34483306517277,0.1)
--(axis cs:1.35441266383307,0.1)
--(axis cs:1.35441266383307,0.11)
--(axis cs:1.36528230763172,0.11)
--(axis cs:1.36528230763172,0.12)
--(axis cs:1.38421277122598,0.12)
--(axis cs:1.38421277122598,0.13)
--(axis cs:1.39309629772668,0.13)
--(axis cs:1.39309629772668,0.14)
--(axis cs:1.39874486940108,0.14)
--(axis cs:1.39874486940108,0.15)
--(axis cs:1.40145672646008,0.15)
--(axis cs:1.40145672646008,0.16)
--(axis cs:1.40564531223496,0.16)
--(axis cs:1.40564531223496,0.17)
--(axis cs:1.4081770913439,0.17)
--(axis cs:1.4081770913439,0.18)
--(axis cs:1.40915083554706,0.18)
--(axis cs:1.40915083554706,0.19)
--(axis cs:1.41197765810659,0.19)
--(axis cs:1.41197765810659,0.2)
--(axis cs:1.43368694833765,0.2)
--(axis cs:1.43368694833765,0.21)
--(axis cs:1.44086007077178,0.21)
--(axis cs:1.44086007077178,0.22)
--(axis cs:1.44174927384315,0.22)
--(axis cs:1.44174927384315,0.23)
--(axis cs:1.44382872876284,0.23)
--(axis cs:1.44382872876284,0.24)
--(axis cs:1.45969042160712,0.24)
--(axis cs:1.45969042160712,0.25)
--(axis cs:1.46142637625332,0.25)
--(axis cs:1.46142637625332,0.26)
--(axis cs:1.46504651297696,0.26)
--(axis cs:1.46504651297696,0.27)
--(axis cs:1.46528714737638,0.27)
--(axis cs:1.46528714737638,0.28)
--(axis cs:1.46559601254237,0.28)
--(axis cs:1.46559601254237,0.29)
--(axis cs:1.46764596586986,0.29)
--(axis cs:1.46764596586986,0.3)
--(axis cs:1.46765712511112,0.3)
--(axis cs:1.46765712511112,0.31)
--(axis cs:1.47331395967334,0.31)
--(axis cs:1.47331395967334,0.32)
--(axis cs:1.48198126358429,0.32)
--(axis cs:1.48198126358429,0.33)
--(axis cs:1.48288502224722,0.33)
--(axis cs:1.48288502224722,0.34)
--(axis cs:1.4829796442585,0.34)
--(axis cs:1.4829796442585,0.35)
--(axis cs:1.48724424284619,0.35)
--(axis cs:1.48724424284619,0.36)
--(axis cs:1.49229101866572,0.36)
--(axis cs:1.49229101866572,0.37)
--(axis cs:1.49694604229168,0.37)
--(axis cs:1.49694604229168,0.38)
--(axis cs:1.49765345009726,0.38)
--(axis cs:1.49765345009726,0.39)
--(axis cs:1.49941058158455,0.39)
--(axis cs:1.49941058158455,0.4)
--(axis cs:1.51083677335485,0.4)
--(axis cs:1.51083677335485,0.41)
--(axis cs:1.52915672662531,0.41)
--(axis cs:1.52915672662531,0.42)
--(axis cs:1.53637707040646,0.42)
--(axis cs:1.53637707040646,0.43)
--(axis cs:1.55135684505465,0.43)
--(axis cs:1.55135684505465,0.44)
--(axis cs:1.55357178418202,0.44)
--(axis cs:1.55357178418202,0.45)
--(axis cs:1.56512074528713,0.45)
--(axis cs:1.56512074528713,0.46)
--(axis cs:1.56606227297089,0.46)
--(axis cs:1.56606227297089,0.47)
--(axis cs:1.57939571614338,0.47)
--(axis cs:1.57939571614338,0.48)
--(axis cs:1.58910856692316,0.48)
--(axis cs:1.58910856692316,0.49)
--(axis cs:1.59373187992538,0.49)
--(axis cs:1.59373187992538,0.5)
--(axis cs:1.59830815265634,0.5)
--(axis cs:1.59830815265634,0.51)
--(axis cs:1.60970998749723,0.51)
--(axis cs:1.60970998749723,0.52)
--(axis cs:1.61789052789697,0.52)
--(axis cs:1.61789052789697,0.53)
--(axis cs:1.62310492717243,0.53)
--(axis cs:1.62310492717243,0.54)
--(axis cs:1.62500323944795,0.54)
--(axis cs:1.62500323944795,0.55)
--(axis cs:1.62906130865719,0.55)
--(axis cs:1.62906130865719,0.56)
--(axis cs:1.63168174040336,0.56)
--(axis cs:1.63168174040336,0.57)
--(axis cs:1.63465532341566,0.57)
--(axis cs:1.63465532341566,0.58)
--(axis cs:1.63663396309187,0.58)
--(axis cs:1.63663396309187,0.59)
--(axis cs:1.64128316660479,0.59)
--(axis cs:1.64128316660479,0.6)
--(axis cs:1.65158427408169,0.6)
--(axis cs:1.65158427408169,0.61)
--(axis cs:1.6615090605564,0.61)
--(axis cs:1.6615090605564,0.62)
--(axis cs:1.70734696125977,0.62)
--(axis cs:1.70734696125977,0.63)
--(axis cs:1.7113427440286,0.63)
--(axis cs:1.7113427440286,0.64)
--(axis cs:1.72282997581151,0.64)
--(axis cs:1.72282997581151,0.65)
--(axis cs:1.72979685594487,0.65)
--(axis cs:1.72979685594487,0.66)
--(axis cs:1.73326784015399,0.66)
--(axis cs:1.73326784015399,0.67)
--(axis cs:1.7334038681994,0.67)
--(axis cs:1.7334038681994,0.68)
--(axis cs:1.74068449432455,0.68)
--(axis cs:1.74068449432455,0.69)
--(axis cs:1.74403192743739,0.69)
--(axis cs:1.74403192743739,0.7)
--(axis cs:1.74956983930023,0.7)
--(axis cs:1.74956983930023,0.71)
--(axis cs:1.76232337588435,0.71)
--(axis cs:1.76232337588435,0.72)
--(axis cs:1.77157069476385,0.72)
--(axis cs:1.77157069476385,0.73)
--(axis cs:1.77325984190048,0.73)
--(axis cs:1.77325984190048,0.74)
--(axis cs:1.78491332270705,0.74)
--(axis cs:1.78491332270705,0.75)
--(axis cs:1.7885023185704,0.75)
--(axis cs:1.7885023185704,0.76)
--(axis cs:1.80069581304469,0.76)
--(axis cs:1.80069581304469,0.77)
--(axis cs:1.80699095680699,0.77)
--(axis cs:1.80699095680699,0.78)
--(axis cs:1.80709827988489,0.78)
--(axis cs:1.80709827988489,0.79)
--(axis cs:1.81339113889852,0.79)
--(axis cs:1.81339113889852,0.8)
--(axis cs:1.81737238788568,0.8)
--(axis cs:1.81737238788568,0.81)
--(axis cs:1.82867154492122,0.81)
--(axis cs:1.82867154492122,0.82)
--(axis cs:1.84207918013833,0.82)
--(axis cs:1.84207918013833,0.83)
--(axis cs:1.8464284765763,0.83)
--(axis cs:1.8464284765763,0.84)
--(axis cs:1.84790926924444,0.84)
--(axis cs:1.84790926924444,0.85)
--(axis cs:1.86173175065983,0.85)
--(axis cs:1.86173175065983,0.86)
--(axis cs:1.86498462091461,0.86)
--(axis cs:1.86498462091461,0.87)
--(axis cs:1.87542961394049,0.87)
--(axis cs:1.87542961394049,0.88)
--(axis cs:1.87627388387021,0.88)
--(axis cs:1.87627388387021,0.89)
--(axis cs:1.87745975780875,0.89)
--(axis cs:1.87745975780875,0.9)
--(axis cs:1.8987201858129,0.9)
--(axis cs:1.8987201858129,0.91)
--(axis cs:1.9057525788175,0.91)
--(axis cs:1.9057525788175,0.92)
--(axis cs:1.92741591631594,0.92)
--(axis cs:1.92741591631594,0.93)
--(axis cs:1.94257693108983,0.93)
--(axis cs:1.94257693108983,0.94)
--(axis cs:1.94705600093789,0.94)
--(axis cs:1.94705600093789,0.95)
--(axis cs:1.96060269931176,0.95)
--(axis cs:1.96060269931176,0.96)
--(axis cs:1.98490519484898,0.96)
--(axis cs:1.98490519484898,0.97)
--(axis cs:1.99303561679065,0.97)
--(axis cs:1.99303561679065,0.98)
--(axis cs:2.03098576132236,0.98)
--(axis cs:2.03098576132236,0.99)
--(axis cs:2.04027495885248,0.99)
--(axis cs:2.04027495885248,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_100.0_C_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^2,C=10^{-1}\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.943629426732205,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.943629426732205,0.01)
--(axis cs:0.971952467171365,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.971952467171365,0.02)
--(axis cs:1.05863431868282,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.05863431868282,0.03)
--(axis cs:1.13380470624543,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.13380470624543,0.04)
--(axis cs:1.14923902293232,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14923902293232,0.05)
--(axis cs:1.2162381717152,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.2162381717152,0.06)
--(axis cs:1.25632921045068,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.25632921045068,0.07)
--(axis cs:1.27077252337478,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27077252337478,0.08)
--(axis cs:1.27417579438088,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27417579438088,0.09)
--(axis cs:1.27923912313753,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27923912313753,0.1)
--(axis cs:1.29581694199457,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29581694199457,0.11)
--(axis cs:1.31742509452289,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.31742509452289,0.12)
--(axis cs:1.32468722633546,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32468722633546,0.13)
--(axis cs:1.32771531248173,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32771531248173,0.14)
--(axis cs:1.32902297679231,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32902297679231,0.15)
--(axis cs:1.33407132736335,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.33407132736335,0.16)
--(axis cs:1.33492902534997,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.33492902534997,0.17)
--(axis cs:1.35760571152696,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35760571152696,0.18)
--(axis cs:1.38274243081644,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38274243081644,0.19)
--(axis cs:1.38790872313448,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38790872313448,0.2)
--(axis cs:1.38896329306733,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38896329306733,0.21)
--(axis cs:1.38987195214478,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38987195214478,0.22)
--(axis cs:1.39042114609624,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39042114609624,0.23)
--(axis cs:1.39294612361838,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.39294612361838,0.24)
--(axis cs:1.40544392335,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40544392335,0.25)
--(axis cs:1.40831189099695,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40831189099695,0.26)
--(axis cs:1.40946529523394,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40946529523394,0.27)
--(axis cs:1.41867048313512,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41867048313512,0.28)
--(axis cs:1.42196647211593,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42196647211593,0.29)
--(axis cs:1.42201816079744,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42201816079744,0.3)
--(axis cs:1.43870766941865,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.43870766941865,0.31)
--(axis cs:1.43895565220449,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.43895565220449,0.32)
--(axis cs:1.44411288886061,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44411288886061,0.33)
--(axis cs:1.45073275087868,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.45073275087868,0.34)
--(axis cs:1.46516581044896,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.46516581044896,0.35)
--(axis cs:1.4655079275648,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4655079275648,0.36)
--(axis cs:1.46811187649797,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.46811187649797,0.37)
--(axis cs:1.48630490604319,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48630490604319,0.38)
--(axis cs:1.49371663026323,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.49371663026323,0.39)
--(axis cs:1.49599954939236,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.49599954939236,0.4)
--(axis cs:1.4977095007346,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4977095007346,0.41)
--(axis cs:1.51694755783144,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.51694755783144,0.42)
--(axis cs:1.52256535835018,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.52256535835018,0.43)
--(axis cs:1.5250013500815,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5250013500815,0.44)
--(axis cs:1.52770694625871,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.52770694625871,0.45)
--(axis cs:1.52773742002242,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.52773742002242,0.46)
--(axis cs:1.53825355039193,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53825355039193,0.47)
--(axis cs:1.54592224745562,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54592224745562,0.48)
--(axis cs:1.54919172681421,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54919172681421,0.49)
--(axis cs:1.55356903408961,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55356903408961,0.5)
--(axis cs:1.55415201206561,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55415201206561,0.51)
--(axis cs:1.55454039724429,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55454039724429,0.52)
--(axis cs:1.55929256369856,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55929256369856,0.53)
--(axis cs:1.56035664855033,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56035664855033,0.54)
--(axis cs:1.56105606195788,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56105606195788,0.55)
--(axis cs:1.56367184725838,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56367184725838,0.56)
--(axis cs:1.56809273877652,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56809273877652,0.57)
--(axis cs:1.59117631831255,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59117631831255,0.58)
--(axis cs:1.59632550134308,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59632550134308,0.59)
--(axis cs:1.60105377826258,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60105377826258,0.6)
--(axis cs:1.62123756958635,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.62123756958635,0.61)
--(axis cs:1.62770298582057,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.62770298582057,0.62)
--(axis cs:1.62777543475779,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.62777543475779,0.63)
--(axis cs:1.63016115602964,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63016115602964,0.64)
--(axis cs:1.63309819774158,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63309819774158,0.65)
--(axis cs:1.63399717967598,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63399717967598,0.66)
--(axis cs:1.64032213523161,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64032213523161,0.67)
--(axis cs:1.64240093805915,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64240093805915,0.68)
--(axis cs:1.65045966343103,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.65045966343103,0.69)
--(axis cs:1.66234653953357,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66234653953357,0.7)
--(axis cs:1.6630967452905,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.6630967452905,0.71)
--(axis cs:1.67191299220712,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67191299220712,0.72)
--(axis cs:1.68395344235222,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.68395344235222,0.73)
--(axis cs:1.69322258773203,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69322258773203,0.74)
--(axis cs:1.70162012698216,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.70162012698216,0.75)
--(axis cs:1.71229667878358,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.71229667878358,0.76)
--(axis cs:1.72757864929131,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.72757864929131,0.77)
--(axis cs:1.73023349271875,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.73023349271875,0.78)
--(axis cs:1.73131436802606,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.73131436802606,0.79)
--(axis cs:1.73239414291676,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.73239414291676,0.8)
--(axis cs:1.73764473782703,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.73764473782703,0.81)
--(axis cs:1.74108386385068,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74108386385068,0.82)
--(axis cs:1.751889612806,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.751889612806,0.83)
--(axis cs:1.75628192946208,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.75628192946208,0.84)
--(axis cs:1.75713251310985,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.75713251310985,0.85)
--(axis cs:1.76533801441327,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.76533801441327,0.86)
--(axis cs:1.77642051166074,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.77642051166074,0.87)
--(axis cs:1.81637499291759,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.81637499291759,0.88)
--(axis cs:1.81889045145575,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.81889045145575,0.89)
--(axis cs:1.82988228927306,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.82988228927306,0.9)
--(axis cs:1.83315711195304,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.83315711195304,0.91)
--(axis cs:1.84496284125964,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.84496284125964,0.92)
--(axis cs:1.87716367690142,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.87716367690142,0.93)
--(axis cs:1.87877699477579,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.87877699477579,0.94)
--(axis cs:1.8911328302053,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.8911328302053,0.95)
--(axis cs:1.92641821683331,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.92641821683331,0.96)
--(axis cs:1.93662554566967,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.93662554566967,0.97)
--(axis cs:1.96113307725442,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.96113307725442,0.98)
--(axis cs:2.0118103308136,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.0118103308136,0.99)
--(axis cs:2.06421013304152,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.06421013304152,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.943629426732205,0)
--(axis cs:0.943629426732205,0.01)
--(axis cs:0.971952467171365,0.01)
--(axis cs:0.971952467171365,0.02)
--(axis cs:1.05863431868282,0.02)
--(axis cs:1.05863431868282,0.03)
--(axis cs:1.13380470624543,0.03)
--(axis cs:1.13380470624543,0.04)
--(axis cs:1.14923902293232,0.04)
--(axis cs:1.14923902293232,0.05)
--(axis cs:1.2162381717152,0.05)
--(axis cs:1.2162381717152,0.06)
--(axis cs:1.25632921045068,0.06)
--(axis cs:1.25632921045068,0.07)
--(axis cs:1.27077252337478,0.07)
--(axis cs:1.27077252337478,0.08)
--(axis cs:1.27417579438088,0.08)
--(axis cs:1.27417579438088,0.09)
--(axis cs:1.27923912313753,0.09)
--(axis cs:1.27923912313753,0.1)
--(axis cs:1.29581694199457,0.1)
--(axis cs:1.29581694199457,0.11)
--(axis cs:1.31742509452289,0.11)
--(axis cs:1.31742509452289,0.12)
--(axis cs:1.32468722633546,0.12)
--(axis cs:1.32468722633546,0.13)
--(axis cs:1.32771531248173,0.13)
--(axis cs:1.32771531248173,0.14)
--(axis cs:1.32902297679231,0.14)
--(axis cs:1.32902297679231,0.15)
--(axis cs:1.33407132736335,0.15)
--(axis cs:1.33407132736335,0.16)
--(axis cs:1.33492902534997,0.16)
--(axis cs:1.33492902534997,0.17)
--(axis cs:1.35760571152696,0.17)
--(axis cs:1.35760571152696,0.18)
--(axis cs:1.38274243081644,0.18)
--(axis cs:1.38274243081644,0.19)
--(axis cs:1.38790872313448,0.19)
--(axis cs:1.38790872313448,0.2)
--(axis cs:1.38896329306733,0.2)
--(axis cs:1.38896329306733,0.21)
--(axis cs:1.38987195214478,0.21)
--(axis cs:1.38987195214478,0.22)
--(axis cs:1.39042114609624,0.22)
--(axis cs:1.39042114609624,0.23)
--(axis cs:1.39294612361838,0.23)
--(axis cs:1.39294612361838,0.24)
--(axis cs:1.40544392335,0.24)
--(axis cs:1.40544392335,0.25)
--(axis cs:1.40831189099695,0.25)
--(axis cs:1.40831189099695,0.26)
--(axis cs:1.40946529523394,0.26)
--(axis cs:1.40946529523394,0.27)
--(axis cs:1.41867048313512,0.27)
--(axis cs:1.41867048313512,0.28)
--(axis cs:1.42196647211593,0.28)
--(axis cs:1.42196647211593,0.29)
--(axis cs:1.42201816079744,0.29)
--(axis cs:1.42201816079744,0.3)
--(axis cs:1.43870766941865,0.3)
--(axis cs:1.43870766941865,0.31)
--(axis cs:1.43895565220449,0.31)
--(axis cs:1.43895565220449,0.32)
--(axis cs:1.44411288886061,0.32)
--(axis cs:1.44411288886061,0.33)
--(axis cs:1.45073275087868,0.33)
--(axis cs:1.45073275087868,0.34)
--(axis cs:1.46516581044896,0.34)
--(axis cs:1.46516581044896,0.35)
--(axis cs:1.4655079275648,0.35)
--(axis cs:1.4655079275648,0.36)
--(axis cs:1.46811187649797,0.36)
--(axis cs:1.46811187649797,0.37)
--(axis cs:1.48630490604319,0.37)
--(axis cs:1.48630490604319,0.38)
--(axis cs:1.49371663026323,0.38)
--(axis cs:1.49371663026323,0.39)
--(axis cs:1.49599954939236,0.39)
--(axis cs:1.49599954939236,0.4)
--(axis cs:1.4977095007346,0.4)
--(axis cs:1.4977095007346,0.41)
--(axis cs:1.51694755783144,0.41)
--(axis cs:1.51694755783144,0.42)
--(axis cs:1.52256535835018,0.42)
--(axis cs:1.52256535835018,0.43)
--(axis cs:1.5250013500815,0.43)
--(axis cs:1.5250013500815,0.44)
--(axis cs:1.52770694625871,0.44)
--(axis cs:1.52770694625871,0.45)
--(axis cs:1.52773742002242,0.45)
--(axis cs:1.52773742002242,0.46)
--(axis cs:1.53825355039193,0.46)
--(axis cs:1.53825355039193,0.47)
--(axis cs:1.54592224745562,0.47)
--(axis cs:1.54592224745562,0.48)
--(axis cs:1.54919172681421,0.48)
--(axis cs:1.54919172681421,0.49)
--(axis cs:1.55356903408961,0.49)
--(axis cs:1.55356903408961,0.5)
--(axis cs:1.55415201206561,0.5)
--(axis cs:1.55415201206561,0.51)
--(axis cs:1.55454039724429,0.51)
--(axis cs:1.55454039724429,0.52)
--(axis cs:1.55929256369856,0.52)
--(axis cs:1.55929256369856,0.53)
--(axis cs:1.56035664855033,0.53)
--(axis cs:1.56035664855033,0.54)
--(axis cs:1.56105606195788,0.54)
--(axis cs:1.56105606195788,0.55)
--(axis cs:1.56367184725838,0.55)
--(axis cs:1.56367184725838,0.56)
--(axis cs:1.56809273877652,0.56)
--(axis cs:1.56809273877652,0.57)
--(axis cs:1.59117631831255,0.57)
--(axis cs:1.59117631831255,0.58)
--(axis cs:1.59632550134308,0.58)
--(axis cs:1.59632550134308,0.59)
--(axis cs:1.60105377826258,0.59)
--(axis cs:1.60105377826258,0.6)
--(axis cs:1.62123756958635,0.6)
--(axis cs:1.62123756958635,0.61)
--(axis cs:1.62770298582057,0.61)
--(axis cs:1.62770298582057,0.62)
--(axis cs:1.62777543475779,0.62)
--(axis cs:1.62777543475779,0.63)
--(axis cs:1.63016115602964,0.63)
--(axis cs:1.63016115602964,0.64)
--(axis cs:1.63309819774158,0.64)
--(axis cs:1.63309819774158,0.65)
--(axis cs:1.63399717967598,0.65)
--(axis cs:1.63399717967598,0.66)
--(axis cs:1.64032213523161,0.66)
--(axis cs:1.64032213523161,0.67)
--(axis cs:1.64240093805915,0.67)
--(axis cs:1.64240093805915,0.68)
--(axis cs:1.65045966343103,0.68)
--(axis cs:1.65045966343103,0.69)
--(axis cs:1.66234653953357,0.69)
--(axis cs:1.66234653953357,0.7)
--(axis cs:1.6630967452905,0.7)
--(axis cs:1.6630967452905,0.71)
--(axis cs:1.67191299220712,0.71)
--(axis cs:1.67191299220712,0.72)
--(axis cs:1.68395344235222,0.72)
--(axis cs:1.68395344235222,0.73)
--(axis cs:1.69322258773203,0.73)
--(axis cs:1.69322258773203,0.74)
--(axis cs:1.70162012698216,0.74)
--(axis cs:1.70162012698216,0.75)
--(axis cs:1.71229667878358,0.75)
--(axis cs:1.71229667878358,0.76)
--(axis cs:1.72757864929131,0.76)
--(axis cs:1.72757864929131,0.77)
--(axis cs:1.73023349271875,0.77)
--(axis cs:1.73023349271875,0.78)
--(axis cs:1.73131436802606,0.78)
--(axis cs:1.73131436802606,0.79)
--(axis cs:1.73239414291676,0.79)
--(axis cs:1.73239414291676,0.8)
--(axis cs:1.73764473782703,0.8)
--(axis cs:1.73764473782703,0.81)
--(axis cs:1.74108386385068,0.81)
--(axis cs:1.74108386385068,0.82)
--(axis cs:1.751889612806,0.82)
--(axis cs:1.751889612806,0.83)
--(axis cs:1.75628192946208,0.83)
--(axis cs:1.75628192946208,0.84)
--(axis cs:1.75713251310985,0.84)
--(axis cs:1.75713251310985,0.85)
--(axis cs:1.76533801441327,0.85)
--(axis cs:1.76533801441327,0.86)
--(axis cs:1.77642051166074,0.86)
--(axis cs:1.77642051166074,0.87)
--(axis cs:1.81637499291759,0.87)
--(axis cs:1.81637499291759,0.88)
--(axis cs:1.81889045145575,0.88)
--(axis cs:1.81889045145575,0.89)
--(axis cs:1.82988228927306,0.89)
--(axis cs:1.82988228927306,0.9)
--(axis cs:1.83315711195304,0.9)
--(axis cs:1.83315711195304,0.91)
--(axis cs:1.84496284125964,0.91)
--(axis cs:1.84496284125964,0.92)
--(axis cs:1.87716367690142,0.92)
--(axis cs:1.87716367690142,0.93)
--(axis cs:1.87877699477579,0.93)
--(axis cs:1.87877699477579,0.94)
--(axis cs:1.8911328302053,0.94)
--(axis cs:1.8911328302053,0.95)
--(axis cs:1.92641821683331,0.95)
--(axis cs:1.92641821683331,0.96)
--(axis cs:1.93662554566967,0.96)
--(axis cs:1.93662554566967,0.97)
--(axis cs:1.96113307725442,0.97)
--(axis cs:1.96113307725442,0.98)
--(axis cs:2.0118103308136,0.98)
--(axis cs:2.0118103308136,0.99)
--(axis cs:2.06421013304152,0.99)
--(axis cs:2.06421013304152,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.09268704261719,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09268704261719,0.01)
--(axis cs:1.11098264976309,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11098264976309,0.02)
--(axis cs:1.1384883203155,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.1384883203155,0.03)
--(axis cs:1.15346280374178,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15346280374178,0.04)
--(axis cs:1.16300611542684,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16300611542684,0.05)
--(axis cs:1.17366598447373,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17366598447373,0.06)
--(axis cs:1.19148547055297,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19148547055297,0.07)
--(axis cs:1.24549031144198,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24549031144198,0.08)
--(axis cs:1.246156550509,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.246156550509,0.09)
--(axis cs:1.24702259392085,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24702259392085,0.1)
--(axis cs:1.2656517926729,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2656517926729,0.11)
--(axis cs:1.26791726855733,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26791726855733,0.12)
--(axis cs:1.29658577714143,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29658577714143,0.13)
--(axis cs:1.29930444352166,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29930444352166,0.14)
--(axis cs:1.30175575152852,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30175575152852,0.15)
--(axis cs:1.31710654734746,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31710654734746,0.16)
--(axis cs:1.32130103735749,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32130103735749,0.17)
--(axis cs:1.32203955053601,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32203955053601,0.18)
--(axis cs:1.32660292500323,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32660292500323,0.19)
--(axis cs:1.3379952912682,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3379952912682,0.2)
--(axis cs:1.34170071512625,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34170071512625,0.21)
--(axis cs:1.34397793147145,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34397793147145,0.22)
--(axis cs:1.35762687317547,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35762687317547,0.23)
--(axis cs:1.36698871095721,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36698871095721,0.24)
--(axis cs:1.37165126485599,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37165126485599,0.25)
--(axis cs:1.38483427245628,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38483427245628,0.26)
--(axis cs:1.40004879793363,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40004879793363,0.27)
--(axis cs:1.40405698591462,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40405698591462,0.28)
--(axis cs:1.41026436122206,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41026436122206,0.29)
--(axis cs:1.41094881874503,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41094881874503,0.3)
--(axis cs:1.41350985964665,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41350985964665,0.31)
--(axis cs:1.41745902601165,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41745902601165,0.32)
--(axis cs:1.41768780348888,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41768780348888,0.33)
--(axis cs:1.42439095866311,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42439095866311,0.34)
--(axis cs:1.42621059138949,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42621059138949,0.35)
--(axis cs:1.42669320641835,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42669320641835,0.36)
--(axis cs:1.4375867758829,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4375867758829,0.37)
--(axis cs:1.44622882475558,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44622882475558,0.38)
--(axis cs:1.45092259387687,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45092259387687,0.39)
--(axis cs:1.46315905680977,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46315905680977,0.4)
--(axis cs:1.47036994510354,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47036994510354,0.41)
--(axis cs:1.48570205541717,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48570205541717,0.42)
--(axis cs:1.48920818554955,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48920818554955,0.43)
--(axis cs:1.48946759540403,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48946759540403,0.44)
--(axis cs:1.50126075799457,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50126075799457,0.45)
--(axis cs:1.50612018776875,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50612018776875,0.46)
--(axis cs:1.50968414990498,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50968414990498,0.47)
--(axis cs:1.51457181763103,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51457181763103,0.48)
--(axis cs:1.53294119703749,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53294119703749,0.49)
--(axis cs:1.55133829167265,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55133829167265,0.5)
--(axis cs:1.56980337123377,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56980337123377,0.51)
--(axis cs:1.57916605033024,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57916605033024,0.52)
--(axis cs:1.58160651753632,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58160651753632,0.53)
--(axis cs:1.5816888507932,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5816888507932,0.54)
--(axis cs:1.58825864689419,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58825864689419,0.55)
--(axis cs:1.60619744586445,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60619744586445,0.56)
--(axis cs:1.61580728780308,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61580728780308,0.57)
--(axis cs:1.62823998398674,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62823998398674,0.58)
--(axis cs:1.6376215760119,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6376215760119,0.59)
--(axis cs:1.65933776681617,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65933776681617,0.6)
--(axis cs:1.67327400284594,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67327400284594,0.61)
--(axis cs:1.6739697692435,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6739697692435,0.62)
--(axis cs:1.68745301922541,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68745301922541,0.63)
--(axis cs:1.68869089171644,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68869089171644,0.64)
--(axis cs:1.69883120397881,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69883120397881,0.65)
--(axis cs:1.69939360288966,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69939360288966,0.66)
--(axis cs:1.70314848918539,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70314848918539,0.67)
--(axis cs:1.71629780777371,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71629780777371,0.68)
--(axis cs:1.71741903284849,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71741903284849,0.69)
--(axis cs:1.72309735835164,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72309735835164,0.7)
--(axis cs:1.72671239834347,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72671239834347,0.71)
--(axis cs:1.73135247367976,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73135247367976,0.72)
--(axis cs:1.74070919934369,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74070919934369,0.73)
--(axis cs:1.74565230287765,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74565230287765,0.74)
--(axis cs:1.74600631998093,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74600631998093,0.75)
--(axis cs:1.74891095701096,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74891095701096,0.76)
--(axis cs:1.75144046417591,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75144046417591,0.77)
--(axis cs:1.76073224144147,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76073224144147,0.78)
--(axis cs:1.77364877751237,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77364877751237,0.79)
--(axis cs:1.79530151935309,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79530151935309,0.8)
--(axis cs:1.8223398638338,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.8223398638338,0.81)
--(axis cs:1.82259543022327,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82259543022327,0.82)
--(axis cs:1.83598847269548,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83598847269548,0.83)
--(axis cs:1.84110521141943,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84110521141943,0.84)
--(axis cs:1.84405877075128,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84405877075128,0.85)
--(axis cs:1.84748419385983,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84748419385983,0.86)
--(axis cs:1.85309779110492,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85309779110492,0.87)
--(axis cs:1.85514479998667,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85514479998667,0.88)
--(axis cs:1.8607652329716,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.8607652329716,0.89)
--(axis cs:1.87218310882071,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87218310882071,0.9)
--(axis cs:1.89420110672254,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89420110672254,0.91)
--(axis cs:1.9091195930549,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.9091195930549,0.92)
--(axis cs:1.91106675210937,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.91106675210937,0.93)
--(axis cs:1.92018359439964,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.92018359439964,0.94)
--(axis cs:1.92570541619107,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.92570541619107,0.95)
--(axis cs:1.93231817433643,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.93231817433643,0.96)
--(axis cs:1.94773474394077,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.94773474394077,0.97)
--(axis cs:1.9571574821079,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.9571574821079,0.98)
--(axis cs:1.97735307303099,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.97735307303099,0.99)
--(axis cs:1.98417439545203,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.98417439545203,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.09268704261719,0)
--(axis cs:1.09268704261719,0.01)
--(axis cs:1.11098264976309,0.01)
--(axis cs:1.11098264976309,0.02)
--(axis cs:1.1384883203155,0.02)
--(axis cs:1.1384883203155,0.03)
--(axis cs:1.15346280374178,0.03)
--(axis cs:1.15346280374178,0.04)
--(axis cs:1.16300611542684,0.04)
--(axis cs:1.16300611542684,0.05)
--(axis cs:1.17366598447373,0.05)
--(axis cs:1.17366598447373,0.06)
--(axis cs:1.19148547055297,0.06)
--(axis cs:1.19148547055297,0.07)
--(axis cs:1.24549031144198,0.07)
--(axis cs:1.24549031144198,0.08)
--(axis cs:1.246156550509,0.08)
--(axis cs:1.246156550509,0.09)
--(axis cs:1.24702259392085,0.09)
--(axis cs:1.24702259392085,0.1)
--(axis cs:1.2656517926729,0.1)
--(axis cs:1.2656517926729,0.11)
--(axis cs:1.26791726855733,0.11)
--(axis cs:1.26791726855733,0.12)
--(axis cs:1.29658577714143,0.12)
--(axis cs:1.29658577714143,0.13)
--(axis cs:1.29930444352166,0.13)
--(axis cs:1.29930444352166,0.14)
--(axis cs:1.30175575152852,0.14)
--(axis cs:1.30175575152852,0.15)
--(axis cs:1.31710654734746,0.15)
--(axis cs:1.31710654734746,0.16)
--(axis cs:1.32130103735749,0.16)
--(axis cs:1.32130103735749,0.17)
--(axis cs:1.32203955053601,0.17)
--(axis cs:1.32203955053601,0.18)
--(axis cs:1.32660292500323,0.18)
--(axis cs:1.32660292500323,0.19)
--(axis cs:1.3379952912682,0.19)
--(axis cs:1.3379952912682,0.2)
--(axis cs:1.34170071512625,0.2)
--(axis cs:1.34170071512625,0.21)
--(axis cs:1.34397793147145,0.21)
--(axis cs:1.34397793147145,0.22)
--(axis cs:1.35762687317547,0.22)
--(axis cs:1.35762687317547,0.23)
--(axis cs:1.36698871095721,0.23)
--(axis cs:1.36698871095721,0.24)
--(axis cs:1.37165126485599,0.24)
--(axis cs:1.37165126485599,0.25)
--(axis cs:1.38483427245628,0.25)
--(axis cs:1.38483427245628,0.26)
--(axis cs:1.40004879793363,0.26)
--(axis cs:1.40004879793363,0.27)
--(axis cs:1.40405698591462,0.27)
--(axis cs:1.40405698591462,0.28)
--(axis cs:1.41026436122206,0.28)
--(axis cs:1.41026436122206,0.29)
--(axis cs:1.41094881874503,0.29)
--(axis cs:1.41094881874503,0.3)
--(axis cs:1.41350985964665,0.3)
--(axis cs:1.41350985964665,0.31)
--(axis cs:1.41745902601165,0.31)
--(axis cs:1.41745902601165,0.32)
--(axis cs:1.41768780348888,0.32)
--(axis cs:1.41768780348888,0.33)
--(axis cs:1.42439095866311,0.33)
--(axis cs:1.42439095866311,0.34)
--(axis cs:1.42621059138949,0.34)
--(axis cs:1.42621059138949,0.35)
--(axis cs:1.42669320641835,0.35)
--(axis cs:1.42669320641835,0.36)
--(axis cs:1.4375867758829,0.36)
--(axis cs:1.4375867758829,0.37)
--(axis cs:1.44622882475558,0.37)
--(axis cs:1.44622882475558,0.38)
--(axis cs:1.45092259387687,0.38)
--(axis cs:1.45092259387687,0.39)
--(axis cs:1.46315905680977,0.39)
--(axis cs:1.46315905680977,0.4)
--(axis cs:1.47036994510354,0.4)
--(axis cs:1.47036994510354,0.41)
--(axis cs:1.48570205541717,0.41)
--(axis cs:1.48570205541717,0.42)
--(axis cs:1.48920818554955,0.42)
--(axis cs:1.48920818554955,0.43)
--(axis cs:1.48946759540403,0.43)
--(axis cs:1.48946759540403,0.44)
--(axis cs:1.50126075799457,0.44)
--(axis cs:1.50126075799457,0.45)
--(axis cs:1.50612018776875,0.45)
--(axis cs:1.50612018776875,0.46)
--(axis cs:1.50968414990498,0.46)
--(axis cs:1.50968414990498,0.47)
--(axis cs:1.51457181763103,0.47)
--(axis cs:1.51457181763103,0.48)
--(axis cs:1.53294119703749,0.48)
--(axis cs:1.53294119703749,0.49)
--(axis cs:1.55133829167265,0.49)
--(axis cs:1.55133829167265,0.5)
--(axis cs:1.56980337123377,0.5)
--(axis cs:1.56980337123377,0.51)
--(axis cs:1.57916605033024,0.51)
--(axis cs:1.57916605033024,0.52)
--(axis cs:1.58160651753632,0.52)
--(axis cs:1.58160651753632,0.53)
--(axis cs:1.5816888507932,0.53)
--(axis cs:1.5816888507932,0.54)
--(axis cs:1.58825864689419,0.54)
--(axis cs:1.58825864689419,0.55)
--(axis cs:1.60619744586445,0.55)
--(axis cs:1.60619744586445,0.56)
--(axis cs:1.61580728780308,0.56)
--(axis cs:1.61580728780308,0.57)
--(axis cs:1.62823998398674,0.57)
--(axis cs:1.62823998398674,0.58)
--(axis cs:1.6376215760119,0.58)
--(axis cs:1.6376215760119,0.59)
--(axis cs:1.65933776681617,0.59)
--(axis cs:1.65933776681617,0.6)
--(axis cs:1.67327400284594,0.6)
--(axis cs:1.67327400284594,0.61)
--(axis cs:1.6739697692435,0.61)
--(axis cs:1.6739697692435,0.62)
--(axis cs:1.68745301922541,0.62)
--(axis cs:1.68745301922541,0.63)
--(axis cs:1.68869089171644,0.63)
--(axis cs:1.68869089171644,0.64)
--(axis cs:1.69883120397881,0.64)
--(axis cs:1.69883120397881,0.65)
--(axis cs:1.69939360288966,0.65)
--(axis cs:1.69939360288966,0.66)
--(axis cs:1.70314848918539,0.66)
--(axis cs:1.70314848918539,0.67)
--(axis cs:1.71629780777371,0.67)
--(axis cs:1.71629780777371,0.68)
--(axis cs:1.71741903284849,0.68)
--(axis cs:1.71741903284849,0.69)
--(axis cs:1.72309735835164,0.69)
--(axis cs:1.72309735835164,0.7)
--(axis cs:1.72671239834347,0.7)
--(axis cs:1.72671239834347,0.71)
--(axis cs:1.73135247367976,0.71)
--(axis cs:1.73135247367976,0.72)
--(axis cs:1.74070919934369,0.72)
--(axis cs:1.74070919934369,0.73)
--(axis cs:1.74565230287765,0.73)
--(axis cs:1.74565230287765,0.74)
--(axis cs:1.74600631998093,0.74)
--(axis cs:1.74600631998093,0.75)
--(axis cs:1.74891095701096,0.75)
--(axis cs:1.74891095701096,0.76)
--(axis cs:1.75144046417591,0.76)
--(axis cs:1.75144046417591,0.77)
--(axis cs:1.76073224144147,0.77)
--(axis cs:1.76073224144147,0.78)
--(axis cs:1.77364877751237,0.78)
--(axis cs:1.77364877751237,0.79)
--(axis cs:1.79530151935309,0.79)
--(axis cs:1.79530151935309,0.8)
--(axis cs:1.8223398638338,0.8)
--(axis cs:1.8223398638338,0.81)
--(axis cs:1.82259543022327,0.81)
--(axis cs:1.82259543022327,0.82)
--(axis cs:1.83598847269548,0.82)
--(axis cs:1.83598847269548,0.83)
--(axis cs:1.84110521141943,0.83)
--(axis cs:1.84110521141943,0.84)
--(axis cs:1.84405877075128,0.84)
--(axis cs:1.84405877075128,0.85)
--(axis cs:1.84748419385983,0.85)
--(axis cs:1.84748419385983,0.86)
--(axis cs:1.85309779110492,0.86)
--(axis cs:1.85309779110492,0.87)
--(axis cs:1.85514479998667,0.87)
--(axis cs:1.85514479998667,0.88)
--(axis cs:1.8607652329716,0.88)
--(axis cs:1.8607652329716,0.89)
--(axis cs:1.87218310882071,0.89)
--(axis cs:1.87218310882071,0.9)
--(axis cs:1.89420110672254,0.9)
--(axis cs:1.89420110672254,0.91)
--(axis cs:1.9091195930549,0.91)
--(axis cs:1.9091195930549,0.92)
--(axis cs:1.91106675210937,0.92)
--(axis cs:1.91106675210937,0.93)
--(axis cs:1.92018359439964,0.93)
--(axis cs:1.92018359439964,0.94)
--(axis cs:1.92570541619107,0.94)
--(axis cs:1.92570541619107,0.95)
--(axis cs:1.93231817433643,0.95)
--(axis cs:1.93231817433643,0.96)
--(axis cs:1.94773474394077,0.96)
--(axis cs:1.94773474394077,0.97)
--(axis cs:1.9571574821079,0.97)
--(axis cs:1.9571574821079,0.98)
--(axis cs:1.97735307303099,0.98)
--(axis cs:1.97735307303099,0.99)
--(axis cs:1.98417439545203,0.99)
--(axis cs:1.98417439545203,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.19258576366335,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19258576366335,0.01)
--(axis cs:1.21071256181824,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.21071256181824,0.02)
--(axis cs:1.25555974997546,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25555974997546,0.03)
--(axis cs:1.28327391138237,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.28327391138237,0.04)
--(axis cs:1.29826042270098,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29826042270098,0.05)
--(axis cs:1.29867980938613,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29867980938613,0.06)
--(axis cs:1.30844882506949,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30844882506949,0.07)
--(axis cs:1.33411734319497,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33411734319497,0.08)
--(axis cs:1.33730195337431,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33730195337431,0.09)
--(axis cs:1.34122924634052,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34122924634052,0.1)
--(axis cs:1.35438420418728,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35438420418728,0.11)
--(axis cs:1.36485672099165,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36485672099165,0.12)
--(axis cs:1.38380417808234,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38380417808234,0.13)
--(axis cs:1.38853938265953,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38853938265953,0.14)
--(axis cs:1.39562949166306,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39562949166306,0.15)
--(axis cs:1.39634635444934,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39634635444934,0.16)
--(axis cs:1.3978609903936,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.3978609903936,0.17)
--(axis cs:1.39886794171305,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39886794171305,0.18)
--(axis cs:1.40586609029998,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40586609029998,0.19)
--(axis cs:1.41414707270045,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41414707270045,0.2)
--(axis cs:1.42491499571448,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42491499571448,0.21)
--(axis cs:1.44006665565936,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44006665565936,0.22)
--(axis cs:1.44105882296096,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44105882296096,0.23)
--(axis cs:1.44518586152331,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44518586152331,0.24)
--(axis cs:1.45623478738442,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45623478738442,0.25)
--(axis cs:1.4580667386432,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4580667386432,0.26)
--(axis cs:1.4627341856052,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4627341856052,0.27)
--(axis cs:1.46529554662482,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46529554662482,0.28)
--(axis cs:1.46608089001264,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46608089001264,0.29)
--(axis cs:1.46687122865026,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46687122865026,0.3)
--(axis cs:1.46935311624137,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46935311624137,0.31)
--(axis cs:1.47418404616106,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47418404616106,0.32)
--(axis cs:1.47571117236043,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47571117236043,0.33)
--(axis cs:1.47685674374592,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47685674374592,0.34)
--(axis cs:1.47876479805195,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47876479805195,0.35)
--(axis cs:1.48731424228043,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48731424228043,0.36)
--(axis cs:1.49233401360417,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49233401360417,0.37)
--(axis cs:1.49267606039516,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49267606039516,0.38)
--(axis cs:1.49356520269928,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49356520269928,0.39)
--(axis cs:1.50702240552914,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50702240552914,0.4)
--(axis cs:1.51639939690721,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51639939690721,0.41)
--(axis cs:1.51964041028744,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51964041028744,0.42)
--(axis cs:1.54754069591701,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54754069591701,0.43)
--(axis cs:1.55068704090179,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55068704090179,0.44)
--(axis cs:1.55695942988043,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55695942988043,0.45)
--(axis cs:1.56234572258811,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56234572258811,0.46)
--(axis cs:1.56862202767031,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56862202767031,0.47)
--(axis cs:1.5825732824467,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5825732824467,0.48)
--(axis cs:1.58472965104859,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58472965104859,0.49)
--(axis cs:1.58597905422228,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58597905422228,0.5)
--(axis cs:1.60062550033222,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60062550033222,0.51)
--(axis cs:1.61595848767015,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61595848767015,0.52)
--(axis cs:1.61944875034435,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61944875034435,0.53)
--(axis cs:1.62333924091601,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62333924091601,0.54)
--(axis cs:1.62586613267836,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62586613267836,0.55)
--(axis cs:1.62624668833692,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62624668833692,0.56)
--(axis cs:1.6318132588421,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6318132588421,0.57)
--(axis cs:1.63206907130988,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63206907130988,0.58)
--(axis cs:1.63440166148476,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63440166148476,0.59)
--(axis cs:1.63747129980798,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63747129980798,0.6)
--(axis cs:1.63779903208783,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63779903208783,0.61)
--(axis cs:1.67721707080014,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67721707080014,0.62)
--(axis cs:1.6956480876456,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6956480876456,0.63)
--(axis cs:1.72127255352893,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72127255352893,0.64)
--(axis cs:1.7235921276406,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7235921276406,0.65)
--(axis cs:1.72372765473755,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72372765473755,0.66)
--(axis cs:1.72543235432525,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72543235432525,0.67)
--(axis cs:1.72827184116239,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72827184116239,0.68)
--(axis cs:1.7342573877921,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7342573877921,0.69)
--(axis cs:1.73450889014331,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73450889014331,0.7)
--(axis cs:1.73618957810065,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73618957810065,0.71)
--(axis cs:1.74015176286413,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74015176286413,0.72)
--(axis cs:1.74261407490504,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74261407490504,0.73)
--(axis cs:1.780475699718,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.780475699718,0.74)
--(axis cs:1.79187203982704,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79187203982704,0.75)
--(axis cs:1.80032316483064,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80032316483064,0.76)
--(axis cs:1.80176955270025,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80176955270025,0.77)
--(axis cs:1.80539594275863,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80539594275863,0.78)
--(axis cs:1.8087500042885,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.8087500042885,0.79)
--(axis cs:1.81456312265587,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81456312265587,0.8)
--(axis cs:1.81724271760391,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81724271760391,0.81)
--(axis cs:1.83519993398801,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.83519993398801,0.82)
--(axis cs:1.84694204145967,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84694204145967,0.83)
--(axis cs:1.85118164155571,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85118164155571,0.84)
--(axis cs:1.85380145316409,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85380145316409,0.85)
--(axis cs:1.85793919567228,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85793919567228,0.86)
--(axis cs:1.85976191704188,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85976191704188,0.87)
--(axis cs:1.86060223476629,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86060223476629,0.88)
--(axis cs:1.87276660713508,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.87276660713508,0.89)
--(axis cs:1.88582760596021,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.88582760596021,0.9)
--(axis cs:1.89646398318658,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.89646398318658,0.91)
--(axis cs:1.90696622578028,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.90696622578028,0.92)
--(axis cs:1.9102513318916,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.9102513318916,0.93)
--(axis cs:1.93416296621084,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.93416296621084,0.94)
--(axis cs:1.94691944922294,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.94691944922294,0.95)
--(axis cs:1.96617681757695,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.96617681757695,0.96)
--(axis cs:1.9678339054751,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.9678339054751,0.97)
--(axis cs:1.98308024988806,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.98308024988806,0.98)
--(axis cs:2.01704526458326,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.01704526458326,0.99)
--(axis cs:2.02397457679433,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.02397457679433,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.19258576366335,0)
--(axis cs:1.19258576366335,0.01)
--(axis cs:1.21071256181824,0.01)
--(axis cs:1.21071256181824,0.02)
--(axis cs:1.25555974997546,0.02)
--(axis cs:1.25555974997546,0.03)
--(axis cs:1.28327391138237,0.03)
--(axis cs:1.28327391138237,0.04)
--(axis cs:1.29826042270098,0.04)
--(axis cs:1.29826042270098,0.05)
--(axis cs:1.29867980938613,0.05)
--(axis cs:1.29867980938613,0.06)
--(axis cs:1.30844882506949,0.06)
--(axis cs:1.30844882506949,0.07)
--(axis cs:1.33411734319497,0.07)
--(axis cs:1.33411734319497,0.08)
--(axis cs:1.33730195337431,0.08)
--(axis cs:1.33730195337431,0.09)
--(axis cs:1.34122924634052,0.09)
--(axis cs:1.34122924634052,0.1)
--(axis cs:1.35438420418728,0.1)
--(axis cs:1.35438420418728,0.11)
--(axis cs:1.36485672099165,0.11)
--(axis cs:1.36485672099165,0.12)
--(axis cs:1.38380417808234,0.12)
--(axis cs:1.38380417808234,0.13)
--(axis cs:1.38853938265953,0.13)
--(axis cs:1.38853938265953,0.14)
--(axis cs:1.39562949166306,0.14)
--(axis cs:1.39562949166306,0.15)
--(axis cs:1.39634635444934,0.15)
--(axis cs:1.39634635444934,0.16)
--(axis cs:1.3978609903936,0.16)
--(axis cs:1.3978609903936,0.17)
--(axis cs:1.39886794171305,0.17)
--(axis cs:1.39886794171305,0.18)
--(axis cs:1.40586609029998,0.18)
--(axis cs:1.40586609029998,0.19)
--(axis cs:1.41414707270045,0.19)
--(axis cs:1.41414707270045,0.2)
--(axis cs:1.42491499571448,0.2)
--(axis cs:1.42491499571448,0.21)
--(axis cs:1.44006665565936,0.21)
--(axis cs:1.44006665565936,0.22)
--(axis cs:1.44105882296096,0.22)
--(axis cs:1.44105882296096,0.23)
--(axis cs:1.44518586152331,0.23)
--(axis cs:1.44518586152331,0.24)
--(axis cs:1.45623478738442,0.24)
--(axis cs:1.45623478738442,0.25)
--(axis cs:1.4580667386432,0.25)
--(axis cs:1.4580667386432,0.26)
--(axis cs:1.4627341856052,0.26)
--(axis cs:1.4627341856052,0.27)
--(axis cs:1.46529554662482,0.27)
--(axis cs:1.46529554662482,0.28)
--(axis cs:1.46608089001264,0.28)
--(axis cs:1.46608089001264,0.29)
--(axis cs:1.46687122865026,0.29)
--(axis cs:1.46687122865026,0.3)
--(axis cs:1.46935311624137,0.3)
--(axis cs:1.46935311624137,0.31)
--(axis cs:1.47418404616106,0.31)
--(axis cs:1.47418404616106,0.32)
--(axis cs:1.47571117236043,0.32)
--(axis cs:1.47571117236043,0.33)
--(axis cs:1.47685674374592,0.33)
--(axis cs:1.47685674374592,0.34)
--(axis cs:1.47876479805195,0.34)
--(axis cs:1.47876479805195,0.35)
--(axis cs:1.48731424228043,0.35)
--(axis cs:1.48731424228043,0.36)
--(axis cs:1.49233401360417,0.36)
--(axis cs:1.49233401360417,0.37)
--(axis cs:1.49267606039516,0.37)
--(axis cs:1.49267606039516,0.38)
--(axis cs:1.49356520269928,0.38)
--(axis cs:1.49356520269928,0.39)
--(axis cs:1.50702240552914,0.39)
--(axis cs:1.50702240552914,0.4)
--(axis cs:1.51639939690721,0.4)
--(axis cs:1.51639939690721,0.41)
--(axis cs:1.51964041028744,0.41)
--(axis cs:1.51964041028744,0.42)
--(axis cs:1.54754069591701,0.42)
--(axis cs:1.54754069591701,0.43)
--(axis cs:1.55068704090179,0.43)
--(axis cs:1.55068704090179,0.44)
--(axis cs:1.55695942988043,0.44)
--(axis cs:1.55695942988043,0.45)
--(axis cs:1.56234572258811,0.45)
--(axis cs:1.56234572258811,0.46)
--(axis cs:1.56862202767031,0.46)
--(axis cs:1.56862202767031,0.47)
--(axis cs:1.5825732824467,0.47)
--(axis cs:1.5825732824467,0.48)
--(axis cs:1.58472965104859,0.48)
--(axis cs:1.58472965104859,0.49)
--(axis cs:1.58597905422228,0.49)
--(axis cs:1.58597905422228,0.5)
--(axis cs:1.60062550033222,0.5)
--(axis cs:1.60062550033222,0.51)
--(axis cs:1.61595848767015,0.51)
--(axis cs:1.61595848767015,0.52)
--(axis cs:1.61944875034435,0.52)
--(axis cs:1.61944875034435,0.53)
--(axis cs:1.62333924091601,0.53)
--(axis cs:1.62333924091601,0.54)
--(axis cs:1.62586613267836,0.54)
--(axis cs:1.62586613267836,0.55)
--(axis cs:1.62624668833692,0.55)
--(axis cs:1.62624668833692,0.56)
--(axis cs:1.6318132588421,0.56)
--(axis cs:1.6318132588421,0.57)
--(axis cs:1.63206907130988,0.57)
--(axis cs:1.63206907130988,0.58)
--(axis cs:1.63440166148476,0.58)
--(axis cs:1.63440166148476,0.59)
--(axis cs:1.63747129980798,0.59)
--(axis cs:1.63747129980798,0.6)
--(axis cs:1.63779903208783,0.6)
--(axis cs:1.63779903208783,0.61)
--(axis cs:1.67721707080014,0.61)
--(axis cs:1.67721707080014,0.62)
--(axis cs:1.6956480876456,0.62)
--(axis cs:1.6956480876456,0.63)
--(axis cs:1.72127255352893,0.63)
--(axis cs:1.72127255352893,0.64)
--(axis cs:1.7235921276406,0.64)
--(axis cs:1.7235921276406,0.65)
--(axis cs:1.72372765473755,0.65)
--(axis cs:1.72372765473755,0.66)
--(axis cs:1.72543235432525,0.66)
--(axis cs:1.72543235432525,0.67)
--(axis cs:1.72827184116239,0.67)
--(axis cs:1.72827184116239,0.68)
--(axis cs:1.7342573877921,0.68)
--(axis cs:1.7342573877921,0.69)
--(axis cs:1.73450889014331,0.69)
--(axis cs:1.73450889014331,0.7)
--(axis cs:1.73618957810065,0.7)
--(axis cs:1.73618957810065,0.71)
--(axis cs:1.74015176286413,0.71)
--(axis cs:1.74015176286413,0.72)
--(axis cs:1.74261407490504,0.72)
--(axis cs:1.74261407490504,0.73)
--(axis cs:1.780475699718,0.73)
--(axis cs:1.780475699718,0.74)
--(axis cs:1.79187203982704,0.74)
--(axis cs:1.79187203982704,0.75)
--(axis cs:1.80032316483064,0.75)
--(axis cs:1.80032316483064,0.76)
--(axis cs:1.80176955270025,0.76)
--(axis cs:1.80176955270025,0.77)
--(axis cs:1.80539594275863,0.77)
--(axis cs:1.80539594275863,0.78)
--(axis cs:1.8087500042885,0.78)
--(axis cs:1.8087500042885,0.79)
--(axis cs:1.81456312265587,0.79)
--(axis cs:1.81456312265587,0.8)
--(axis cs:1.81724271760391,0.8)
--(axis cs:1.81724271760391,0.81)
--(axis cs:1.83519993398801,0.81)
--(axis cs:1.83519993398801,0.82)
--(axis cs:1.84694204145967,0.82)
--(axis cs:1.84694204145967,0.83)
--(axis cs:1.85118164155571,0.83)
--(axis cs:1.85118164155571,0.84)
--(axis cs:1.85380145316409,0.84)
--(axis cs:1.85380145316409,0.85)
--(axis cs:1.85793919567228,0.85)
--(axis cs:1.85793919567228,0.86)
--(axis cs:1.85976191704188,0.86)
--(axis cs:1.85976191704188,0.87)
--(axis cs:1.86060223476629,0.87)
--(axis cs:1.86060223476629,0.88)
--(axis cs:1.87276660713508,0.88)
--(axis cs:1.87276660713508,0.89)
--(axis cs:1.88582760596021,0.89)
--(axis cs:1.88582760596021,0.9)
--(axis cs:1.89646398318658,0.9)
--(axis cs:1.89646398318658,0.91)
--(axis cs:1.90696622578028,0.91)
--(axis cs:1.90696622578028,0.92)
--(axis cs:1.9102513318916,0.92)
--(axis cs:1.9102513318916,0.93)
--(axis cs:1.93416296621084,0.93)
--(axis cs:1.93416296621084,0.94)
--(axis cs:1.94691944922294,0.94)
--(axis cs:1.94691944922294,0.95)
--(axis cs:1.96617681757695,0.95)
--(axis cs:1.96617681757695,0.96)
--(axis cs:1.9678339054751,0.96)
--(axis cs:1.9678339054751,0.97)
--(axis cs:1.98308024988806,0.97)
--(axis cs:1.98308024988806,0.98)
--(axis cs:2.01704526458326,0.98)
--(axis cs:2.01704526458326,0.99)
--(axis cs:2.02397457679433,0.99)
--(axis cs:2.02397457679433,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_100.0_C_1.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^2,C=1\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.67967863879239,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.67967863879239,0.01)
--(axis cs:0.724379143460044,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.724379143460044,0.02)
--(axis cs:0.730902369053231,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.730902369053231,0.03)
--(axis cs:0.75262798612046,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.75262798612046,0.04)
--(axis cs:0.759528895033499,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.759528895033499,0.05)
--(axis cs:0.778192959582048,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.778192959582048,0.06)
--(axis cs:0.805600479655273,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.805600479655273,0.07)
--(axis cs:0.813805158967055,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.813805158967055,0.08)
--(axis cs:0.832605477247334,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.832605477247334,0.09)
--(axis cs:0.841916485457846,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.841916485457846,0.1)
--(axis cs:0.853349972421466,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.853349972421466,0.11)
--(axis cs:0.861084215505285,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.861084215505285,0.12)
--(axis cs:0.877567880876959,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.877567880876959,0.13)
--(axis cs:0.900298644975219,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.900298644975219,0.14)
--(axis cs:0.909582262725642,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.909582262725642,0.15)
--(axis cs:0.915495111983909,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.915495111983909,0.16)
--(axis cs:0.915858957237067,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.915858957237067,0.17)
--(axis cs:0.920356513616765,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.920356513616765,0.18)
--(axis cs:0.92983289184022,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.92983289184022,0.19)
--(axis cs:0.930165647042283,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.930165647042283,0.2)
--(axis cs:0.930291975039267,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.930291975039267,0.21)
--(axis cs:0.950990384646941,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.950990384646941,0.22)
--(axis cs:0.951453069294633,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.951453069294633,0.23)
--(axis cs:0.956395155907317,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.956395155907317,0.24)
--(axis cs:0.966572315767369,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.966572315767369,0.25)
--(axis cs:0.966689335131778,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.966689335131778,0.26)
--(axis cs:0.974370854224224,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.974370854224224,0.27)
--(axis cs:0.976909239859443,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.976909239859443,0.28)
--(axis cs:0.983962499607989,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.983962499607989,0.29)
--(axis cs:0.994191739073526,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.994191739073526,0.3)
--(axis cs:0.99592584387159,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.99592584387159,0.31)
--(axis cs:0.998088442894715,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.998088442894715,0.32)
--(axis cs:1.00651439328623,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.00651439328623,0.33)
--(axis cs:1.0155572600814,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0155572600814,0.34)
--(axis cs:1.01624571904903,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.01624571904903,0.35)
--(axis cs:1.01738513047609,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.01738513047609,0.36)
--(axis cs:1.02232568841413,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02232568841413,0.37)
--(axis cs:1.02458629026751,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02458629026751,0.38)
--(axis cs:1.02610929626904,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02610929626904,0.39)
--(axis cs:1.02791608266612,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02791608266612,0.4)
--(axis cs:1.03069312591174,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03069312591174,0.41)
--(axis cs:1.03077243704898,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03077243704898,0.42)
--(axis cs:1.03356850144714,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03356850144714,0.43)
--(axis cs:1.03562367238203,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03562367238203,0.44)
--(axis cs:1.03830491671657,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03830491671657,0.45)
--(axis cs:1.04152097486035,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.04152097486035,0.46)
--(axis cs:1.04874974460933,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.04874974460933,0.47)
--(axis cs:1.0569374958991,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0569374958991,0.48)
--(axis cs:1.05880103965405,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.05880103965405,0.49)
--(axis cs:1.06365284282976,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.06365284282976,0.5)
--(axis cs:1.0654693942251,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0654693942251,0.51)
--(axis cs:1.07172555524723,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.07172555524723,0.52)
--(axis cs:1.0741398530446,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0741398530446,0.53)
--(axis cs:1.08009384387766,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.08009384387766,0.54)
--(axis cs:1.08806235030094,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.08806235030094,0.55)
--(axis cs:1.10232334266145,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.10232334266145,0.56)
--(axis cs:1.10455000107154,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.10455000107154,0.57)
--(axis cs:1.10456778975028,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.10456778975028,0.58)
--(axis cs:1.10560610621755,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.10560610621755,0.59)
--(axis cs:1.11260393575994,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.11260393575994,0.6)
--(axis cs:1.12829957817396,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12829957817396,0.61)
--(axis cs:1.12884317016156,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12884317016156,0.62)
--(axis cs:1.13422620068906,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.13422620068906,0.63)
--(axis cs:1.14115695856998,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14115695856998,0.64)
--(axis cs:1.16019982674248,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.16019982674248,0.65)
--(axis cs:1.17505688733757,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17505688733757,0.66)
--(axis cs:1.17733461937964,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17733461937964,0.67)
--(axis cs:1.18705528599275,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.18705528599275,0.68)
--(axis cs:1.18953235545143,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.18953235545143,0.69)
--(axis cs:1.1919828983572,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.1919828983572,0.7)
--(axis cs:1.1985646677647,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.1985646677647,0.71)
--(axis cs:1.20808236713779,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.20808236713779,0.72)
--(axis cs:1.20812632231847,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.20812632231847,0.73)
--(axis cs:1.20920292848525,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.20920292848525,0.74)
--(axis cs:1.20925247709266,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.20925247709266,0.75)
--(axis cs:1.22646925669516,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.22646925669516,0.76)
--(axis cs:1.22919749826907,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.22919749826907,0.77)
--(axis cs:1.24774311488598,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.24774311488598,0.78)
--(axis cs:1.24832536621962,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.24832536621962,0.79)
--(axis cs:1.25080737130854,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.25080737130854,0.8)
--(axis cs:1.25478440724832,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.25478440724832,0.81)
--(axis cs:1.26275013559344,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.26275013559344,0.82)
--(axis cs:1.26757100028683,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.26757100028683,0.83)
--(axis cs:1.28055048411271,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.28055048411271,0.84)
--(axis cs:1.28184805581051,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.28184805581051,0.85)
--(axis cs:1.28310636113538,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.28310636113538,0.86)
--(axis cs:1.28871431506232,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.28871431506232,0.87)
--(axis cs:1.29337432669069,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29337432669069,0.88)
--(axis cs:1.34410047992934,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.34410047992934,0.89)
--(axis cs:1.3511515597973,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.3511515597973,0.9)
--(axis cs:1.35239435202049,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35239435202049,0.91)
--(axis cs:1.35776006631629,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.35776006631629,0.92)
--(axis cs:1.42292617513497,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42292617513497,0.93)
--(axis cs:1.44676598638064,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44676598638064,0.94)
--(axis cs:1.44763168740721,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44763168740721,0.95)
--(axis cs:1.46316672112856,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.46316672112856,0.96)
--(axis cs:1.48715114801234,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48715114801234,0.97)
--(axis cs:1.48984392870814,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48984392870814,0.98)
--(axis cs:1.53531298575041,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53531298575041,0.99)
--(axis cs:1.56510673244443,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56510673244443,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.67967863879239,0)
--(axis cs:0.67967863879239,0.01)
--(axis cs:0.724379143460044,0.01)
--(axis cs:0.724379143460044,0.02)
--(axis cs:0.730902369053231,0.02)
--(axis cs:0.730902369053231,0.03)
--(axis cs:0.75262798612046,0.03)
--(axis cs:0.75262798612046,0.04)
--(axis cs:0.759528895033499,0.04)
--(axis cs:0.759528895033499,0.05)
--(axis cs:0.778192959582048,0.05)
--(axis cs:0.778192959582048,0.06)
--(axis cs:0.805600479655273,0.06)
--(axis cs:0.805600479655273,0.07)
--(axis cs:0.813805158967055,0.07)
--(axis cs:0.813805158967055,0.08)
--(axis cs:0.832605477247334,0.08)
--(axis cs:0.832605477247334,0.09)
--(axis cs:0.841916485457846,0.09)
--(axis cs:0.841916485457846,0.1)
--(axis cs:0.853349972421466,0.1)
--(axis cs:0.853349972421466,0.11)
--(axis cs:0.861084215505285,0.11)
--(axis cs:0.861084215505285,0.12)
--(axis cs:0.877567880876959,0.12)
--(axis cs:0.877567880876959,0.13)
--(axis cs:0.900298644975219,0.13)
--(axis cs:0.900298644975219,0.14)
--(axis cs:0.909582262725642,0.14)
--(axis cs:0.909582262725642,0.15)
--(axis cs:0.915495111983909,0.15)
--(axis cs:0.915495111983909,0.16)
--(axis cs:0.915858957237067,0.16)
--(axis cs:0.915858957237067,0.17)
--(axis cs:0.920356513616765,0.17)
--(axis cs:0.920356513616765,0.18)
--(axis cs:0.92983289184022,0.18)
--(axis cs:0.92983289184022,0.19)
--(axis cs:0.930165647042283,0.19)
--(axis cs:0.930165647042283,0.2)
--(axis cs:0.930291975039267,0.2)
--(axis cs:0.930291975039267,0.21)
--(axis cs:0.950990384646941,0.21)
--(axis cs:0.950990384646941,0.22)
--(axis cs:0.951453069294633,0.22)
--(axis cs:0.951453069294633,0.23)
--(axis cs:0.956395155907317,0.23)
--(axis cs:0.956395155907317,0.24)
--(axis cs:0.966572315767369,0.24)
--(axis cs:0.966572315767369,0.25)
--(axis cs:0.966689335131778,0.25)
--(axis cs:0.966689335131778,0.26)
--(axis cs:0.974370854224224,0.26)
--(axis cs:0.974370854224224,0.27)
--(axis cs:0.976909239859443,0.27)
--(axis cs:0.976909239859443,0.28)
--(axis cs:0.983962499607989,0.28)
--(axis cs:0.983962499607989,0.29)
--(axis cs:0.994191739073526,0.29)
--(axis cs:0.994191739073526,0.3)
--(axis cs:0.99592584387159,0.3)
--(axis cs:0.99592584387159,0.31)
--(axis cs:0.998088442894715,0.31)
--(axis cs:0.998088442894715,0.32)
--(axis cs:1.00651439328623,0.32)
--(axis cs:1.00651439328623,0.33)
--(axis cs:1.0155572600814,0.33)
--(axis cs:1.0155572600814,0.34)
--(axis cs:1.01624571904903,0.34)
--(axis cs:1.01624571904903,0.35)
--(axis cs:1.01738513047609,0.35)
--(axis cs:1.01738513047609,0.36)
--(axis cs:1.02232568841413,0.36)
--(axis cs:1.02232568841413,0.37)
--(axis cs:1.02458629026751,0.37)
--(axis cs:1.02458629026751,0.38)
--(axis cs:1.02610929626904,0.38)
--(axis cs:1.02610929626904,0.39)
--(axis cs:1.02791608266612,0.39)
--(axis cs:1.02791608266612,0.4)
--(axis cs:1.03069312591174,0.4)
--(axis cs:1.03069312591174,0.41)
--(axis cs:1.03077243704898,0.41)
--(axis cs:1.03077243704898,0.42)
--(axis cs:1.03356850144714,0.42)
--(axis cs:1.03356850144714,0.43)
--(axis cs:1.03562367238203,0.43)
--(axis cs:1.03562367238203,0.44)
--(axis cs:1.03830491671657,0.44)
--(axis cs:1.03830491671657,0.45)
--(axis cs:1.04152097486035,0.45)
--(axis cs:1.04152097486035,0.46)
--(axis cs:1.04874974460933,0.46)
--(axis cs:1.04874974460933,0.47)
--(axis cs:1.0569374958991,0.47)
--(axis cs:1.0569374958991,0.48)
--(axis cs:1.05880103965405,0.48)
--(axis cs:1.05880103965405,0.49)
--(axis cs:1.06365284282976,0.49)
--(axis cs:1.06365284282976,0.5)
--(axis cs:1.0654693942251,0.5)
--(axis cs:1.0654693942251,0.51)
--(axis cs:1.07172555524723,0.51)
--(axis cs:1.07172555524723,0.52)
--(axis cs:1.0741398530446,0.52)
--(axis cs:1.0741398530446,0.53)
--(axis cs:1.08009384387766,0.53)
--(axis cs:1.08009384387766,0.54)
--(axis cs:1.08806235030094,0.54)
--(axis cs:1.08806235030094,0.55)
--(axis cs:1.10232334266145,0.55)
--(axis cs:1.10232334266145,0.56)
--(axis cs:1.10455000107154,0.56)
--(axis cs:1.10455000107154,0.57)
--(axis cs:1.10456778975028,0.57)
--(axis cs:1.10456778975028,0.58)
--(axis cs:1.10560610621755,0.58)
--(axis cs:1.10560610621755,0.59)
--(axis cs:1.11260393575994,0.59)
--(axis cs:1.11260393575994,0.6)
--(axis cs:1.12829957817396,0.6)
--(axis cs:1.12829957817396,0.61)
--(axis cs:1.12884317016156,0.61)
--(axis cs:1.12884317016156,0.62)
--(axis cs:1.13422620068906,0.62)
--(axis cs:1.13422620068906,0.63)
--(axis cs:1.14115695856998,0.63)
--(axis cs:1.14115695856998,0.64)
--(axis cs:1.16019982674248,0.64)
--(axis cs:1.16019982674248,0.65)
--(axis cs:1.17505688733757,0.65)
--(axis cs:1.17505688733757,0.66)
--(axis cs:1.17733461937964,0.66)
--(axis cs:1.17733461937964,0.67)
--(axis cs:1.18705528599275,0.67)
--(axis cs:1.18705528599275,0.68)
--(axis cs:1.18953235545143,0.68)
--(axis cs:1.18953235545143,0.69)
--(axis cs:1.1919828983572,0.69)
--(axis cs:1.1919828983572,0.7)
--(axis cs:1.1985646677647,0.7)
--(axis cs:1.1985646677647,0.71)
--(axis cs:1.20808236713779,0.71)
--(axis cs:1.20808236713779,0.72)
--(axis cs:1.20812632231847,0.72)
--(axis cs:1.20812632231847,0.73)
--(axis cs:1.20920292848525,0.73)
--(axis cs:1.20920292848525,0.74)
--(axis cs:1.20925247709266,0.74)
--(axis cs:1.20925247709266,0.75)
--(axis cs:1.22646925669516,0.75)
--(axis cs:1.22646925669516,0.76)
--(axis cs:1.22919749826907,0.76)
--(axis cs:1.22919749826907,0.77)
--(axis cs:1.24774311488598,0.77)
--(axis cs:1.24774311488598,0.78)
--(axis cs:1.24832536621962,0.78)
--(axis cs:1.24832536621962,0.79)
--(axis cs:1.25080737130854,0.79)
--(axis cs:1.25080737130854,0.8)
--(axis cs:1.25478440724832,0.8)
--(axis cs:1.25478440724832,0.81)
--(axis cs:1.26275013559344,0.81)
--(axis cs:1.26275013559344,0.82)
--(axis cs:1.26757100028683,0.82)
--(axis cs:1.26757100028683,0.83)
--(axis cs:1.28055048411271,0.83)
--(axis cs:1.28055048411271,0.84)
--(axis cs:1.28184805581051,0.84)
--(axis cs:1.28184805581051,0.85)
--(axis cs:1.28310636113538,0.85)
--(axis cs:1.28310636113538,0.86)
--(axis cs:1.28871431506232,0.86)
--(axis cs:1.28871431506232,0.87)
--(axis cs:1.29337432669069,0.87)
--(axis cs:1.29337432669069,0.88)
--(axis cs:1.34410047992934,0.88)
--(axis cs:1.34410047992934,0.89)
--(axis cs:1.3511515597973,0.89)
--(axis cs:1.3511515597973,0.9)
--(axis cs:1.35239435202049,0.9)
--(axis cs:1.35239435202049,0.91)
--(axis cs:1.35776006631629,0.91)
--(axis cs:1.35776006631629,0.92)
--(axis cs:1.42292617513497,0.92)
--(axis cs:1.42292617513497,0.93)
--(axis cs:1.44676598638064,0.93)
--(axis cs:1.44676598638064,0.94)
--(axis cs:1.44763168740721,0.94)
--(axis cs:1.44763168740721,0.95)
--(axis cs:1.46316672112856,0.95)
--(axis cs:1.46316672112856,0.96)
--(axis cs:1.48715114801234,0.96)
--(axis cs:1.48715114801234,0.97)
--(axis cs:1.48984392870814,0.97)
--(axis cs:1.48984392870814,0.98)
--(axis cs:1.53531298575041,0.98)
--(axis cs:1.53531298575041,0.99)
--(axis cs:1.56510673244443,0.99)
--(axis cs:1.56510673244443,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.0283927013246,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.0283927013246,0.01)
--(axis cs:1.09699986455884,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09699986455884,0.02)
--(axis cs:1.11961546993758,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11961546993758,0.03)
--(axis cs:1.12225534009045,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12225534009045,0.04)
--(axis cs:1.13205969892773,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13205969892773,0.05)
--(axis cs:1.13416289691849,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13416289691849,0.06)
--(axis cs:1.17003186102712,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17003186102712,0.07)
--(axis cs:1.17700939768063,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17700939768063,0.08)
--(axis cs:1.18279140200362,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.18279140200362,0.09)
--(axis cs:1.19399274995736,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19399274995736,0.1)
--(axis cs:1.200499434762,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.200499434762,0.11)
--(axis cs:1.20505886603339,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20505886603339,0.12)
--(axis cs:1.21352677703845,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21352677703845,0.13)
--(axis cs:1.21666937945475,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21666937945475,0.14)
--(axis cs:1.21810571360663,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21810571360663,0.15)
--(axis cs:1.22100721249941,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22100721249941,0.16)
--(axis cs:1.22105397088026,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22105397088026,0.17)
--(axis cs:1.23263834771624,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.23263834771624,0.18)
--(axis cs:1.25063274626573,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25063274626573,0.19)
--(axis cs:1.26304530441418,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26304530441418,0.2)
--(axis cs:1.26634859969481,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26634859969481,0.21)
--(axis cs:1.27407702811455,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27407702811455,0.22)
--(axis cs:1.28085029531784,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28085029531784,0.23)
--(axis cs:1.30336595872023,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30336595872023,0.24)
--(axis cs:1.30683012163516,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30683012163516,0.25)
--(axis cs:1.31628567811854,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31628567811854,0.26)
--(axis cs:1.32484896287169,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32484896287169,0.27)
--(axis cs:1.3518902538668,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3518902538668,0.28)
--(axis cs:1.35393573345681,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35393573345681,0.29)
--(axis cs:1.35845194113402,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35845194113402,0.3)
--(axis cs:1.35872599170172,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35872599170172,0.31)
--(axis cs:1.363126699669,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.363126699669,0.32)
--(axis cs:1.37877444933703,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37877444933703,0.33)
--(axis cs:1.39743289737869,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39743289737869,0.34)
--(axis cs:1.40017273526532,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40017273526532,0.35)
--(axis cs:1.42161544816271,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42161544816271,0.36)
--(axis cs:1.42305694408198,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42305694408198,0.37)
--(axis cs:1.42607885375846,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42607885375846,0.38)
--(axis cs:1.47361971151623,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47361971151623,0.39)
--(axis cs:1.47961664065691,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47961664065691,0.4)
--(axis cs:1.4873494987707,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4873494987707,0.41)
--(axis cs:1.48906025586275,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48906025586275,0.42)
--(axis cs:1.49354432701587,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49354432701587,0.43)
--(axis cs:1.49818586278192,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49818586278192,0.44)
--(axis cs:1.51115661430015,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51115661430015,0.45)
--(axis cs:1.52260428047811,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52260428047811,0.46)
--(axis cs:1.54188478978228,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54188478978228,0.47)
--(axis cs:1.54542480725519,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54542480725519,0.48)
--(axis cs:1.54657857430655,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54657857430655,0.49)
--(axis cs:1.5471348949748,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5471348949748,0.5)
--(axis cs:1.5489435907543,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5489435907543,0.51)
--(axis cs:1.55409097546265,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55409097546265,0.52)
--(axis cs:1.55585526461219,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55585526461219,0.53)
--(axis cs:1.56113708670624,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56113708670624,0.54)
--(axis cs:1.5611669270078,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5611669270078,0.55)
--(axis cs:1.56701038762375,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56701038762375,0.56)
--(axis cs:1.56876609411088,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56876609411088,0.57)
--(axis cs:1.56962320844572,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56962320844572,0.58)
--(axis cs:1.57476568291606,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57476568291606,0.59)
--(axis cs:1.57841930697884,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57841930697884,0.6)
--(axis cs:1.57843586450402,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57843586450402,0.61)
--(axis cs:1.5809372504961,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5809372504961,0.62)
--(axis cs:1.58798588543606,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58798588543606,0.63)
--(axis cs:1.5898878275388,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5898878275388,0.64)
--(axis cs:1.59326099079283,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59326099079283,0.65)
--(axis cs:1.60206118055617,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60206118055617,0.66)
--(axis cs:1.6382057589898,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6382057589898,0.67)
--(axis cs:1.65343858918191,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65343858918191,0.68)
--(axis cs:1.66440393907424,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66440393907424,0.69)
--(axis cs:1.67608998383668,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67608998383668,0.7)
--(axis cs:1.67954712479228,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67954712479228,0.71)
--(axis cs:1.68540045547332,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68540045547332,0.72)
--(axis cs:1.68729292264442,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68729292264442,0.73)
--(axis cs:1.69395009759918,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69395009759918,0.74)
--(axis cs:1.69646888919471,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69646888919471,0.75)
--(axis cs:1.70308774627668,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70308774627668,0.76)
--(axis cs:1.71000829471696,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71000829471696,0.77)
--(axis cs:1.71105075296938,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71105075296938,0.78)
--(axis cs:1.71389852178661,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71389852178661,0.79)
--(axis cs:1.72865056912795,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72865056912795,0.8)
--(axis cs:1.73450148169318,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73450148169318,0.81)
--(axis cs:1.7424239541331,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7424239541331,0.82)
--(axis cs:1.74456147003416,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74456147003416,0.83)
--(axis cs:1.74852642959091,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74852642959091,0.84)
--(axis cs:1.74971919318715,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74971919318715,0.85)
--(axis cs:1.75245184465656,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75245184465656,0.86)
--(axis cs:1.75389546168904,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75389546168904,0.87)
--(axis cs:1.75771954820838,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75771954820838,0.88)
--(axis cs:1.75910081514213,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75910081514213,0.89)
--(axis cs:1.76902754381552,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76902754381552,0.9)
--(axis cs:1.80366514838041,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80366514838041,0.91)
--(axis cs:1.81344728346844,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81344728346844,0.92)
--(axis cs:1.8530250683636,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.8530250683636,0.93)
--(axis cs:1.86651007000992,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86651007000992,0.94)
--(axis cs:1.88999574757563,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88999574757563,0.95)
--(axis cs:1.89052032784098,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89052032784098,0.96)
--(axis cs:1.900638985453,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.900638985453,0.97)
--(axis cs:1.91629500434562,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.91629500434562,0.98)
--(axis cs:1.96435324756591,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.96435324756591,0.99)
--(axis cs:1.99012608123103,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.99012608123103,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.0283927013246,0)
--(axis cs:1.0283927013246,0.01)
--(axis cs:1.09699986455884,0.01)
--(axis cs:1.09699986455884,0.02)
--(axis cs:1.11961546993758,0.02)
--(axis cs:1.11961546993758,0.03)
--(axis cs:1.12225534009045,0.03)
--(axis cs:1.12225534009045,0.04)
--(axis cs:1.13205969892773,0.04)
--(axis cs:1.13205969892773,0.05)
--(axis cs:1.13416289691849,0.05)
--(axis cs:1.13416289691849,0.06)
--(axis cs:1.17003186102712,0.06)
--(axis cs:1.17003186102712,0.07)
--(axis cs:1.17700939768063,0.07)
--(axis cs:1.17700939768063,0.08)
--(axis cs:1.18279140200362,0.08)
--(axis cs:1.18279140200362,0.09)
--(axis cs:1.19399274995736,0.09)
--(axis cs:1.19399274995736,0.1)
--(axis cs:1.200499434762,0.1)
--(axis cs:1.200499434762,0.11)
--(axis cs:1.20505886603339,0.11)
--(axis cs:1.20505886603339,0.12)
--(axis cs:1.21352677703845,0.12)
--(axis cs:1.21352677703845,0.13)
--(axis cs:1.21666937945475,0.13)
--(axis cs:1.21666937945475,0.14)
--(axis cs:1.21810571360663,0.14)
--(axis cs:1.21810571360663,0.15)
--(axis cs:1.22100721249941,0.15)
--(axis cs:1.22100721249941,0.16)
--(axis cs:1.22105397088026,0.16)
--(axis cs:1.22105397088026,0.17)
--(axis cs:1.23263834771624,0.17)
--(axis cs:1.23263834771624,0.18)
--(axis cs:1.25063274626573,0.18)
--(axis cs:1.25063274626573,0.19)
--(axis cs:1.26304530441418,0.19)
--(axis cs:1.26304530441418,0.2)
--(axis cs:1.26634859969481,0.2)
--(axis cs:1.26634859969481,0.21)
--(axis cs:1.27407702811455,0.21)
--(axis cs:1.27407702811455,0.22)
--(axis cs:1.28085029531784,0.22)
--(axis cs:1.28085029531784,0.23)
--(axis cs:1.30336595872023,0.23)
--(axis cs:1.30336595872023,0.24)
--(axis cs:1.30683012163516,0.24)
--(axis cs:1.30683012163516,0.25)
--(axis cs:1.31628567811854,0.25)
--(axis cs:1.31628567811854,0.26)
--(axis cs:1.32484896287169,0.26)
--(axis cs:1.32484896287169,0.27)
--(axis cs:1.3518902538668,0.27)
--(axis cs:1.3518902538668,0.28)
--(axis cs:1.35393573345681,0.28)
--(axis cs:1.35393573345681,0.29)
--(axis cs:1.35845194113402,0.29)
--(axis cs:1.35845194113402,0.3)
--(axis cs:1.35872599170172,0.3)
--(axis cs:1.35872599170172,0.31)
--(axis cs:1.363126699669,0.31)
--(axis cs:1.363126699669,0.32)
--(axis cs:1.37877444933703,0.32)
--(axis cs:1.37877444933703,0.33)
--(axis cs:1.39743289737869,0.33)
--(axis cs:1.39743289737869,0.34)
--(axis cs:1.40017273526532,0.34)
--(axis cs:1.40017273526532,0.35)
--(axis cs:1.42161544816271,0.35)
--(axis cs:1.42161544816271,0.36)
--(axis cs:1.42305694408198,0.36)
--(axis cs:1.42305694408198,0.37)
--(axis cs:1.42607885375846,0.37)
--(axis cs:1.42607885375846,0.38)
--(axis cs:1.47361971151623,0.38)
--(axis cs:1.47361971151623,0.39)
--(axis cs:1.47961664065691,0.39)
--(axis cs:1.47961664065691,0.4)
--(axis cs:1.4873494987707,0.4)
--(axis cs:1.4873494987707,0.41)
--(axis cs:1.48906025586275,0.41)
--(axis cs:1.48906025586275,0.42)
--(axis cs:1.49354432701587,0.42)
--(axis cs:1.49354432701587,0.43)
--(axis cs:1.49818586278192,0.43)
--(axis cs:1.49818586278192,0.44)
--(axis cs:1.51115661430015,0.44)
--(axis cs:1.51115661430015,0.45)
--(axis cs:1.52260428047811,0.45)
--(axis cs:1.52260428047811,0.46)
--(axis cs:1.54188478978228,0.46)
--(axis cs:1.54188478978228,0.47)
--(axis cs:1.54542480725519,0.47)
--(axis cs:1.54542480725519,0.48)
--(axis cs:1.54657857430655,0.48)
--(axis cs:1.54657857430655,0.49)
--(axis cs:1.5471348949748,0.49)
--(axis cs:1.5471348949748,0.5)
--(axis cs:1.5489435907543,0.5)
--(axis cs:1.5489435907543,0.51)
--(axis cs:1.55409097546265,0.51)
--(axis cs:1.55409097546265,0.52)
--(axis cs:1.55585526461219,0.52)
--(axis cs:1.55585526461219,0.53)
--(axis cs:1.56113708670624,0.53)
--(axis cs:1.56113708670624,0.54)
--(axis cs:1.5611669270078,0.54)
--(axis cs:1.5611669270078,0.55)
--(axis cs:1.56701038762375,0.55)
--(axis cs:1.56701038762375,0.56)
--(axis cs:1.56876609411088,0.56)
--(axis cs:1.56876609411088,0.57)
--(axis cs:1.56962320844572,0.57)
--(axis cs:1.56962320844572,0.58)
--(axis cs:1.57476568291606,0.58)
--(axis cs:1.57476568291606,0.59)
--(axis cs:1.57841930697884,0.59)
--(axis cs:1.57841930697884,0.6)
--(axis cs:1.57843586450402,0.6)
--(axis cs:1.57843586450402,0.61)
--(axis cs:1.5809372504961,0.61)
--(axis cs:1.5809372504961,0.62)
--(axis cs:1.58798588543606,0.62)
--(axis cs:1.58798588543606,0.63)
--(axis cs:1.5898878275388,0.63)
--(axis cs:1.5898878275388,0.64)
--(axis cs:1.59326099079283,0.64)
--(axis cs:1.59326099079283,0.65)
--(axis cs:1.60206118055617,0.65)
--(axis cs:1.60206118055617,0.66)
--(axis cs:1.6382057589898,0.66)
--(axis cs:1.6382057589898,0.67)
--(axis cs:1.65343858918191,0.67)
--(axis cs:1.65343858918191,0.68)
--(axis cs:1.66440393907424,0.68)
--(axis cs:1.66440393907424,0.69)
--(axis cs:1.67608998383668,0.69)
--(axis cs:1.67608998383668,0.7)
--(axis cs:1.67954712479228,0.7)
--(axis cs:1.67954712479228,0.71)
--(axis cs:1.68540045547332,0.71)
--(axis cs:1.68540045547332,0.72)
--(axis cs:1.68729292264442,0.72)
--(axis cs:1.68729292264442,0.73)
--(axis cs:1.69395009759918,0.73)
--(axis cs:1.69395009759918,0.74)
--(axis cs:1.69646888919471,0.74)
--(axis cs:1.69646888919471,0.75)
--(axis cs:1.70308774627668,0.75)
--(axis cs:1.70308774627668,0.76)
--(axis cs:1.71000829471696,0.76)
--(axis cs:1.71000829471696,0.77)
--(axis cs:1.71105075296938,0.77)
--(axis cs:1.71105075296938,0.78)
--(axis cs:1.71389852178661,0.78)
--(axis cs:1.71389852178661,0.79)
--(axis cs:1.72865056912795,0.79)
--(axis cs:1.72865056912795,0.8)
--(axis cs:1.73450148169318,0.8)
--(axis cs:1.73450148169318,0.81)
--(axis cs:1.7424239541331,0.81)
--(axis cs:1.7424239541331,0.82)
--(axis cs:1.74456147003416,0.82)
--(axis cs:1.74456147003416,0.83)
--(axis cs:1.74852642959091,0.83)
--(axis cs:1.74852642959091,0.84)
--(axis cs:1.74971919318715,0.84)
--(axis cs:1.74971919318715,0.85)
--(axis cs:1.75245184465656,0.85)
--(axis cs:1.75245184465656,0.86)
--(axis cs:1.75389546168904,0.86)
--(axis cs:1.75389546168904,0.87)
--(axis cs:1.75771954820838,0.87)
--(axis cs:1.75771954820838,0.88)
--(axis cs:1.75910081514213,0.88)
--(axis cs:1.75910081514213,0.89)
--(axis cs:1.76902754381552,0.89)
--(axis cs:1.76902754381552,0.9)
--(axis cs:1.80366514838041,0.9)
--(axis cs:1.80366514838041,0.91)
--(axis cs:1.81344728346844,0.91)
--(axis cs:1.81344728346844,0.92)
--(axis cs:1.8530250683636,0.92)
--(axis cs:1.8530250683636,0.93)
--(axis cs:1.86651007000992,0.93)
--(axis cs:1.86651007000992,0.94)
--(axis cs:1.88999574757563,0.94)
--(axis cs:1.88999574757563,0.95)
--(axis cs:1.89052032784098,0.95)
--(axis cs:1.89052032784098,0.96)
--(axis cs:1.900638985453,0.96)
--(axis cs:1.900638985453,0.97)
--(axis cs:1.91629500434562,0.97)
--(axis cs:1.91629500434562,0.98)
--(axis cs:1.96435324756591,0.98)
--(axis cs:1.96435324756591,0.99)
--(axis cs:1.99012608123103,0.99)
--(axis cs:1.99012608123103,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.16550844990951,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.16550844990951,0.01)
--(axis cs:1.20238909440179,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.20238909440179,0.02)
--(axis cs:1.22327250777375,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.22327250777375,0.03)
--(axis cs:1.25607712696404,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25607712696404,0.04)
--(axis cs:1.26507334547077,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.26507334547077,0.05)
--(axis cs:1.28135124480277,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.28135124480277,0.06)
--(axis cs:1.29259895736653,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29259895736653,0.07)
--(axis cs:1.30775587433383,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30775587433383,0.08)
--(axis cs:1.30989842716406,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30989842716406,0.09)
--(axis cs:1.31026723752527,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31026723752527,0.1)
--(axis cs:1.32653176748427,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32653176748427,0.11)
--(axis cs:1.3337316814785,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.3337316814785,0.12)
--(axis cs:1.34142411157312,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34142411157312,0.13)
--(axis cs:1.35553801914079,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35553801914079,0.14)
--(axis cs:1.35611645026492,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35611645026492,0.15)
--(axis cs:1.36618612150653,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36618612150653,0.16)
--(axis cs:1.36702921713296,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36702921713296,0.17)
--(axis cs:1.37606715754124,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37606715754124,0.18)
--(axis cs:1.37669485712417,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37669485712417,0.19)
--(axis cs:1.38639127106477,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38639127106477,0.2)
--(axis cs:1.39017478992603,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39017478992603,0.21)
--(axis cs:1.40496295163332,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40496295163332,0.22)
--(axis cs:1.41894992201857,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41894992201857,0.23)
--(axis cs:1.42023298167086,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42023298167086,0.24)
--(axis cs:1.42840025691338,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42840025691338,0.25)
--(axis cs:1.43058720399813,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43058720399813,0.26)
--(axis cs:1.43135450155689,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43135450155689,0.27)
--(axis cs:1.43256133237807,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43256133237807,0.28)
--(axis cs:1.43303992655444,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43303992655444,0.29)
--(axis cs:1.4356368664117,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4356368664117,0.3)
--(axis cs:1.44043102733449,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44043102733449,0.31)
--(axis cs:1.4443936164407,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4443936164407,0.32)
--(axis cs:1.45305996304229,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45305996304229,0.33)
--(axis cs:1.45637525755232,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45637525755232,0.34)
--(axis cs:1.46045510726268,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46045510726268,0.35)
--(axis cs:1.46429204023695,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46429204023695,0.36)
--(axis cs:1.46693871115756,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46693871115756,0.37)
--(axis cs:1.46725417922872,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46725417922872,0.38)
--(axis cs:1.47387250513003,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47387250513003,0.39)
--(axis cs:1.47891556861862,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47891556861862,0.4)
--(axis cs:1.47986529828218,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47986529828218,0.41)
--(axis cs:1.50608783663312,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50608783663312,0.42)
--(axis cs:1.50726014155848,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50726014155848,0.43)
--(axis cs:1.5142779755397,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5142779755397,0.44)
--(axis cs:1.53028576487379,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.53028576487379,0.45)
--(axis cs:1.54200550317371,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54200550317371,0.46)
--(axis cs:1.5517497400082,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5517497400082,0.47)
--(axis cs:1.55372519809964,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55372519809964,0.48)
--(axis cs:1.55764840468372,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55764840468372,0.49)
--(axis cs:1.56831927083002,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56831927083002,0.5)
--(axis cs:1.57141674308636,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57141674308636,0.51)
--(axis cs:1.57537638429957,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57537638429957,0.52)
--(axis cs:1.59923620641549,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59923620641549,0.53)
--(axis cs:1.59963462298844,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59963462298844,0.54)
--(axis cs:1.60120287788494,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60120287788494,0.55)
--(axis cs:1.60596374680848,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60596374680848,0.56)
--(axis cs:1.61306182786598,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61306182786598,0.57)
--(axis cs:1.61347995795195,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61347995795195,0.58)
--(axis cs:1.61578867192981,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61578867192981,0.59)
--(axis cs:1.61792682240637,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61792682240637,0.6)
--(axis cs:1.6358569269882,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6358569269882,0.61)
--(axis cs:1.63890793669617,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63890793669617,0.62)
--(axis cs:1.68671590030513,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68671590030513,0.63)
--(axis cs:1.6881272162416,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6881272162416,0.64)
--(axis cs:1.68976494262577,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68976494262577,0.65)
--(axis cs:1.69717326739177,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69717326739177,0.66)
--(axis cs:1.69968701162276,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.69968701162276,0.67)
--(axis cs:1.70502244659111,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70502244659111,0.68)
--(axis cs:1.70828277449993,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70828277449993,0.69)
--(axis cs:1.70939601466328,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70939601466328,0.7)
--(axis cs:1.71278249128568,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.71278249128568,0.71)
--(axis cs:1.7167862426124,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7167862426124,0.72)
--(axis cs:1.7261081020461,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7261081020461,0.73)
--(axis cs:1.72953203259856,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72953203259856,0.74)
--(axis cs:1.76768524597573,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76768524597573,0.75)
--(axis cs:1.76986483452639,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.76986483452639,0.76)
--(axis cs:1.77096093692314,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.77096093692314,0.77)
--(axis cs:1.77881737505014,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.77881737505014,0.78)
--(axis cs:1.78589275096254,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.78589275096254,0.79)
--(axis cs:1.79033169418521,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79033169418521,0.8)
--(axis cs:1.79252474235399,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79252474235399,0.81)
--(axis cs:1.80651444172704,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80651444172704,0.82)
--(axis cs:1.81644685301391,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81644685301391,0.83)
--(axis cs:1.82172301157704,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82172301157704,0.84)
--(axis cs:1.82384049393668,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82384049393668,0.85)
--(axis cs:1.83263776910055,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.83263776910055,0.86)
--(axis cs:1.84694171763108,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84694171763108,0.87)
--(axis cs:1.85586626418039,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85586626418039,0.88)
--(axis cs:1.85908201768461,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85908201768461,0.89)
--(axis cs:1.85962138143332,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85962138143332,0.9)
--(axis cs:1.86941086052149,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86941086052149,0.91)
--(axis cs:1.87918767991961,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.87918767991961,0.92)
--(axis cs:1.89080847960989,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.89080847960989,0.93)
--(axis cs:1.91967869979706,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.91967869979706,0.94)
--(axis cs:1.92114283397893,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.92114283397893,0.95)
--(axis cs:1.94990435255283,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.94990435255283,0.96)
--(axis cs:1.95089994072397,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.95089994072397,0.97)
--(axis cs:1.97318165534376,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.97318165534376,0.98)
--(axis cs:1.98590567388169,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.98590567388169,0.99)
--(axis cs:2.02346351154173,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.02346351154173,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.16550844990951,0)
--(axis cs:1.16550844990951,0.01)
--(axis cs:1.20238909440179,0.01)
--(axis cs:1.20238909440179,0.02)
--(axis cs:1.22327250777375,0.02)
--(axis cs:1.22327250777375,0.03)
--(axis cs:1.25607712696404,0.03)
--(axis cs:1.25607712696404,0.04)
--(axis cs:1.26507334547077,0.04)
--(axis cs:1.26507334547077,0.05)
--(axis cs:1.28135124480277,0.05)
--(axis cs:1.28135124480277,0.06)
--(axis cs:1.29259895736653,0.06)
--(axis cs:1.29259895736653,0.07)
--(axis cs:1.30775587433383,0.07)
--(axis cs:1.30775587433383,0.08)
--(axis cs:1.30989842716406,0.08)
--(axis cs:1.30989842716406,0.09)
--(axis cs:1.31026723752527,0.09)
--(axis cs:1.31026723752527,0.1)
--(axis cs:1.32653176748427,0.1)
--(axis cs:1.32653176748427,0.11)
--(axis cs:1.3337316814785,0.11)
--(axis cs:1.3337316814785,0.12)
--(axis cs:1.34142411157312,0.12)
--(axis cs:1.34142411157312,0.13)
--(axis cs:1.35553801914079,0.13)
--(axis cs:1.35553801914079,0.14)
--(axis cs:1.35611645026492,0.14)
--(axis cs:1.35611645026492,0.15)
--(axis cs:1.36618612150653,0.15)
--(axis cs:1.36618612150653,0.16)
--(axis cs:1.36702921713296,0.16)
--(axis cs:1.36702921713296,0.17)
--(axis cs:1.37606715754124,0.17)
--(axis cs:1.37606715754124,0.18)
--(axis cs:1.37669485712417,0.18)
--(axis cs:1.37669485712417,0.19)
--(axis cs:1.38639127106477,0.19)
--(axis cs:1.38639127106477,0.2)
--(axis cs:1.39017478992603,0.2)
--(axis cs:1.39017478992603,0.21)
--(axis cs:1.40496295163332,0.21)
--(axis cs:1.40496295163332,0.22)
--(axis cs:1.41894992201857,0.22)
--(axis cs:1.41894992201857,0.23)
--(axis cs:1.42023298167086,0.23)
--(axis cs:1.42023298167086,0.24)
--(axis cs:1.42840025691338,0.24)
--(axis cs:1.42840025691338,0.25)
--(axis cs:1.43058720399813,0.25)
--(axis cs:1.43058720399813,0.26)
--(axis cs:1.43135450155689,0.26)
--(axis cs:1.43135450155689,0.27)
--(axis cs:1.43256133237807,0.27)
--(axis cs:1.43256133237807,0.28)
--(axis cs:1.43303992655444,0.28)
--(axis cs:1.43303992655444,0.29)
--(axis cs:1.4356368664117,0.29)
--(axis cs:1.4356368664117,0.3)
--(axis cs:1.44043102733449,0.3)
--(axis cs:1.44043102733449,0.31)
--(axis cs:1.4443936164407,0.31)
--(axis cs:1.4443936164407,0.32)
--(axis cs:1.45305996304229,0.32)
--(axis cs:1.45305996304229,0.33)
--(axis cs:1.45637525755232,0.33)
--(axis cs:1.45637525755232,0.34)
--(axis cs:1.46045510726268,0.34)
--(axis cs:1.46045510726268,0.35)
--(axis cs:1.46429204023695,0.35)
--(axis cs:1.46429204023695,0.36)
--(axis cs:1.46693871115756,0.36)
--(axis cs:1.46693871115756,0.37)
--(axis cs:1.46725417922872,0.37)
--(axis cs:1.46725417922872,0.38)
--(axis cs:1.47387250513003,0.38)
--(axis cs:1.47387250513003,0.39)
--(axis cs:1.47891556861862,0.39)
--(axis cs:1.47891556861862,0.4)
--(axis cs:1.47986529828218,0.4)
--(axis cs:1.47986529828218,0.41)
--(axis cs:1.50608783663312,0.41)
--(axis cs:1.50608783663312,0.42)
--(axis cs:1.50726014155848,0.42)
--(axis cs:1.50726014155848,0.43)
--(axis cs:1.5142779755397,0.43)
--(axis cs:1.5142779755397,0.44)
--(axis cs:1.53028576487379,0.44)
--(axis cs:1.53028576487379,0.45)
--(axis cs:1.54200550317371,0.45)
--(axis cs:1.54200550317371,0.46)
--(axis cs:1.5517497400082,0.46)
--(axis cs:1.5517497400082,0.47)
--(axis cs:1.55372519809964,0.47)
--(axis cs:1.55372519809964,0.48)
--(axis cs:1.55764840468372,0.48)
--(axis cs:1.55764840468372,0.49)
--(axis cs:1.56831927083002,0.49)
--(axis cs:1.56831927083002,0.5)
--(axis cs:1.57141674308636,0.5)
--(axis cs:1.57141674308636,0.51)
--(axis cs:1.57537638429957,0.51)
--(axis cs:1.57537638429957,0.52)
--(axis cs:1.59923620641549,0.52)
--(axis cs:1.59923620641549,0.53)
--(axis cs:1.59963462298844,0.53)
--(axis cs:1.59963462298844,0.54)
--(axis cs:1.60120287788494,0.54)
--(axis cs:1.60120287788494,0.55)
--(axis cs:1.60596374680848,0.55)
--(axis cs:1.60596374680848,0.56)
--(axis cs:1.61306182786598,0.56)
--(axis cs:1.61306182786598,0.57)
--(axis cs:1.61347995795195,0.57)
--(axis cs:1.61347995795195,0.58)
--(axis cs:1.61578867192981,0.58)
--(axis cs:1.61578867192981,0.59)
--(axis cs:1.61792682240637,0.59)
--(axis cs:1.61792682240637,0.6)
--(axis cs:1.6358569269882,0.6)
--(axis cs:1.6358569269882,0.61)
--(axis cs:1.63890793669617,0.61)
--(axis cs:1.63890793669617,0.62)
--(axis cs:1.68671590030513,0.62)
--(axis cs:1.68671590030513,0.63)
--(axis cs:1.6881272162416,0.63)
--(axis cs:1.6881272162416,0.64)
--(axis cs:1.68976494262577,0.64)
--(axis cs:1.68976494262577,0.65)
--(axis cs:1.69717326739177,0.65)
--(axis cs:1.69717326739177,0.66)
--(axis cs:1.69968701162276,0.66)
--(axis cs:1.69968701162276,0.67)
--(axis cs:1.70502244659111,0.67)
--(axis cs:1.70502244659111,0.68)
--(axis cs:1.70828277449993,0.68)
--(axis cs:1.70828277449993,0.69)
--(axis cs:1.70939601466328,0.69)
--(axis cs:1.70939601466328,0.7)
--(axis cs:1.71278249128568,0.7)
--(axis cs:1.71278249128568,0.71)
--(axis cs:1.7167862426124,0.71)
--(axis cs:1.7167862426124,0.72)
--(axis cs:1.7261081020461,0.72)
--(axis cs:1.7261081020461,0.73)
--(axis cs:1.72953203259856,0.73)
--(axis cs:1.72953203259856,0.74)
--(axis cs:1.76768524597573,0.74)
--(axis cs:1.76768524597573,0.75)
--(axis cs:1.76986483452639,0.75)
--(axis cs:1.76986483452639,0.76)
--(axis cs:1.77096093692314,0.76)
--(axis cs:1.77096093692314,0.77)
--(axis cs:1.77881737505014,0.77)
--(axis cs:1.77881737505014,0.78)
--(axis cs:1.78589275096254,0.78)
--(axis cs:1.78589275096254,0.79)
--(axis cs:1.79033169418521,0.79)
--(axis cs:1.79033169418521,0.8)
--(axis cs:1.79252474235399,0.8)
--(axis cs:1.79252474235399,0.81)
--(axis cs:1.80651444172704,0.81)
--(axis cs:1.80651444172704,0.82)
--(axis cs:1.81644685301391,0.82)
--(axis cs:1.81644685301391,0.83)
--(axis cs:1.82172301157704,0.83)
--(axis cs:1.82172301157704,0.84)
--(axis cs:1.82384049393668,0.84)
--(axis cs:1.82384049393668,0.85)
--(axis cs:1.83263776910055,0.85)
--(axis cs:1.83263776910055,0.86)
--(axis cs:1.84694171763108,0.86)
--(axis cs:1.84694171763108,0.87)
--(axis cs:1.85586626418039,0.87)
--(axis cs:1.85586626418039,0.88)
--(axis cs:1.85908201768461,0.88)
--(axis cs:1.85908201768461,0.89)
--(axis cs:1.85962138143332,0.89)
--(axis cs:1.85962138143332,0.9)
--(axis cs:1.86941086052149,0.9)
--(axis cs:1.86941086052149,0.91)
--(axis cs:1.87918767991961,0.91)
--(axis cs:1.87918767991961,0.92)
--(axis cs:1.89080847960989,0.92)
--(axis cs:1.89080847960989,0.93)
--(axis cs:1.91967869979706,0.93)
--(axis cs:1.91967869979706,0.94)
--(axis cs:1.92114283397893,0.94)
--(axis cs:1.92114283397893,0.95)
--(axis cs:1.94990435255283,0.95)
--(axis cs:1.94990435255283,0.96)
--(axis cs:1.95089994072397,0.96)
--(axis cs:1.95089994072397,0.97)
--(axis cs:1.97318165534376,0.97)
--(axis cs:1.97318165534376,0.98)
--(axis cs:1.98590567388169,0.98)
--(axis cs:1.98590567388169,0.99)
--(axis cs:2.02346351154173,0.99)
--(axis cs:2.02346351154173,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_100.0_C_10.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[width=\linewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^2,U=10\)},
x grid style={darkgray176},
xlabel={$\mathrm{angle}(\cdot, -x_0)$},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=green, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.332533857862619,0);

\path [draw=green, line width=0.3pt]
(axis cs:0.332533857862619,0.01)
--(axis cs:0.333242895009182,0.01);

\path [draw=green, line width=0.3pt]
(axis cs:0.333242895009182,0.02)
--(axis cs:0.37963346933816,0.02);

\path [draw=green, line width=0.3pt]
(axis cs:0.37963346933816,0.03)
--(axis cs:0.383177137908715,0.03);

\path [draw=green, line width=0.3pt]
(axis cs:0.383177137908715,0.04)
--(axis cs:0.397786300703143,0.04);

\path [draw=green, line width=0.3pt]
(axis cs:0.397786300703143,0.05)
--(axis cs:0.407063451421923,0.05);

\path [draw=green, line width=0.3pt]
(axis cs:0.407063451421923,0.06)
--(axis cs:0.423789357969371,0.06);

\path [draw=green, line width=0.3pt]
(axis cs:0.423789357969371,0.07)
--(axis cs:0.425213768938435,0.07);

\path [draw=green, line width=0.3pt]
(axis cs:0.425213768938435,0.08)
--(axis cs:0.426997540741983,0.08);

\path [draw=green, line width=0.3pt]
(axis cs:0.426997540741983,0.09)
--(axis cs:0.431965191678745,0.09);

\path [draw=green, line width=0.3pt]
(axis cs:0.431965191678745,0.1)
--(axis cs:0.432154721326597,0.1);

\path [draw=green, line width=0.3pt]
(axis cs:0.432154721326597,0.11)
--(axis cs:0.435835245036542,0.11);

\path [draw=green, line width=0.3pt]
(axis cs:0.435835245036542,0.12)
--(axis cs:0.439943013057233,0.12);

\path [draw=green, line width=0.3pt]
(axis cs:0.439943013057233,0.13)
--(axis cs:0.44802759382709,0.13);

\path [draw=green, line width=0.3pt]
(axis cs:0.44802759382709,0.14)
--(axis cs:0.448791119295169,0.14);

\path [draw=green, line width=0.3pt]
(axis cs:0.448791119295169,0.15)
--(axis cs:0.464460525970751,0.15);

\path [draw=green, line width=0.3pt]
(axis cs:0.464460525970751,0.16)
--(axis cs:0.467504521465055,0.16);

\path [draw=green, line width=0.3pt]
(axis cs:0.467504521465055,0.17)
--(axis cs:0.476401580127252,0.17);

\path [draw=green, line width=0.3pt]
(axis cs:0.476401580127252,0.18)
--(axis cs:0.478823297314092,0.18);

\path [draw=green, line width=0.3pt]
(axis cs:0.478823297314092,0.19)
--(axis cs:0.486367133114867,0.19);

\path [draw=green, line width=0.3pt]
(axis cs:0.486367133114867,0.2)
--(axis cs:0.488330248535593,0.2);

\path [draw=green, line width=0.3pt]
(axis cs:0.488330248535593,0.21)
--(axis cs:0.488465034992483,0.21);

\path [draw=green, line width=0.3pt]
(axis cs:0.488465034992483,0.22)
--(axis cs:0.491207743311227,0.22);

\path [draw=green, line width=0.3pt]
(axis cs:0.491207743311227,0.23)
--(axis cs:0.494140838996675,0.23);

\path [draw=green, line width=0.3pt]
(axis cs:0.494140838996675,0.24)
--(axis cs:0.495684171269674,0.24);

\path [draw=green, line width=0.3pt]
(axis cs:0.495684171269674,0.25)
--(axis cs:0.502889454132552,0.25);

\path [draw=green, line width=0.3pt]
(axis cs:0.502889454132552,0.26)
--(axis cs:0.50415000313957,0.26);

\path [draw=green, line width=0.3pt]
(axis cs:0.50415000313957,0.27)
--(axis cs:0.507801493417407,0.27);

\path [draw=green, line width=0.3pt]
(axis cs:0.507801493417407,0.28)
--(axis cs:0.511075451981644,0.28);

\path [draw=green, line width=0.3pt]
(axis cs:0.511075451981644,0.29)
--(axis cs:0.513619464454351,0.29);

\path [draw=green, line width=0.3pt]
(axis cs:0.513619464454351,0.3)
--(axis cs:0.513808237095131,0.3);

\path [draw=green, line width=0.3pt]
(axis cs:0.513808237095131,0.31)
--(axis cs:0.5174883360768,0.31);

\path [draw=green, line width=0.3pt]
(axis cs:0.5174883360768,0.32)
--(axis cs:0.518273428556589,0.32);

\path [draw=green, line width=0.3pt]
(axis cs:0.518273428556589,0.33)
--(axis cs:0.523292954092787,0.33);

\path [draw=green, line width=0.3pt]
(axis cs:0.523292954092787,0.34)
--(axis cs:0.523371418886098,0.34);

\path [draw=green, line width=0.3pt]
(axis cs:0.523371418886098,0.35)
--(axis cs:0.528538029221171,0.35);

\path [draw=green, line width=0.3pt]
(axis cs:0.528538029221171,0.36)
--(axis cs:0.531824038178465,0.36);

\path [draw=green, line width=0.3pt]
(axis cs:0.531824038178465,0.37)
--(axis cs:0.532165290816555,0.37);

\path [draw=green, line width=0.3pt]
(axis cs:0.532165290816555,0.38)
--(axis cs:0.536647780213601,0.38);

\path [draw=green, line width=0.3pt]
(axis cs:0.536647780213601,0.39)
--(axis cs:0.540183712743125,0.39);

\path [draw=green, line width=0.3pt]
(axis cs:0.540183712743125,0.4)
--(axis cs:0.542214331002598,0.4);

\path [draw=green, line width=0.3pt]
(axis cs:0.542214331002598,0.41)
--(axis cs:0.543299608403845,0.41);

\path [draw=green, line width=0.3pt]
(axis cs:0.543299608403845,0.42)
--(axis cs:0.55135944886302,0.42);

\path [draw=green, line width=0.3pt]
(axis cs:0.55135944886302,0.43)
--(axis cs:0.551546430414563,0.43);

\path [draw=green, line width=0.3pt]
(axis cs:0.551546430414563,0.44)
--(axis cs:0.554034552179131,0.44);

\path [draw=green, line width=0.3pt]
(axis cs:0.554034552179131,0.45)
--(axis cs:0.555182113766646,0.45);

\path [draw=green, line width=0.3pt]
(axis cs:0.555182113766646,0.46)
--(axis cs:0.561510107941065,0.46);

\path [draw=green, line width=0.3pt]
(axis cs:0.561510107941065,0.47)
--(axis cs:0.563139938785196,0.47);

\path [draw=green, line width=0.3pt]
(axis cs:0.563139938785196,0.48)
--(axis cs:0.564651742216628,0.48);

\path [draw=green, line width=0.3pt]
(axis cs:0.564651742216628,0.49)
--(axis cs:0.567811486344745,0.49);

\path [draw=green, line width=0.3pt]
(axis cs:0.567811486344745,0.5)
--(axis cs:0.569683022516338,0.5);

\path [draw=green, line width=0.3pt]
(axis cs:0.569683022516338,0.51)
--(axis cs:0.570234969105618,0.51);

\path [draw=green, line width=0.3pt]
(axis cs:0.570234969105618,0.52)
--(axis cs:0.570379217245685,0.52);

\path [draw=green, line width=0.3pt]
(axis cs:0.570379217245685,0.53)
--(axis cs:0.571687217501002,0.53);

\path [draw=green, line width=0.3pt]
(axis cs:0.571687217501002,0.54)
--(axis cs:0.573980539963934,0.54);

\path [draw=green, line width=0.3pt]
(axis cs:0.573980539963934,0.55)
--(axis cs:0.577379662749,0.55);

\path [draw=green, line width=0.3pt]
(axis cs:0.577379662749,0.56)
--(axis cs:0.578351741303412,0.56);

\path [draw=green, line width=0.3pt]
(axis cs:0.578351741303412,0.57)
--(axis cs:0.578603480258341,0.57);

\path [draw=green, line width=0.3pt]
(axis cs:0.578603480258341,0.58)
--(axis cs:0.581140660278756,0.58);

\path [draw=green, line width=0.3pt]
(axis cs:0.581140660278756,0.59)
--(axis cs:0.582364700535088,0.59);

\path [draw=green, line width=0.3pt]
(axis cs:0.582364700535088,0.6)
--(axis cs:0.585847465348921,0.6);

\path [draw=green, line width=0.3pt]
(axis cs:0.585847465348921,0.61)
--(axis cs:0.585850740556712,0.61);

\path [draw=green, line width=0.3pt]
(axis cs:0.585850740556712,0.62)
--(axis cs:0.588576826676275,0.62);

\path [draw=green, line width=0.3pt]
(axis cs:0.588576826676275,0.63)
--(axis cs:0.590049879257691,0.63);

\path [draw=green, line width=0.3pt]
(axis cs:0.590049879257691,0.64)
--(axis cs:0.590606296233059,0.64);

\path [draw=green, line width=0.3pt]
(axis cs:0.590606296233059,0.65)
--(axis cs:0.595722441410649,0.65);

\path [draw=green, line width=0.3pt]
(axis cs:0.595722441410649,0.66)
--(axis cs:0.599321625996153,0.66);

\path [draw=green, line width=0.3pt]
(axis cs:0.599321625996153,0.67)
--(axis cs:0.600008341046507,0.67);

\path [draw=green, line width=0.3pt]
(axis cs:0.600008341046507,0.68)
--(axis cs:0.606348739525668,0.68);

\path [draw=green, line width=0.3pt]
(axis cs:0.606348739525668,0.69)
--(axis cs:0.60675245039139,0.69);

\path [draw=green, line width=0.3pt]
(axis cs:0.60675245039139,0.7)
--(axis cs:0.608346974614931,0.7);

\path [draw=green, line width=0.3pt]
(axis cs:0.608346974614931,0.71)
--(axis cs:0.610918181707819,0.71);

\path [draw=green, line width=0.3pt]
(axis cs:0.610918181707819,0.72)
--(axis cs:0.611604747408396,0.72);

\path [draw=green, line width=0.3pt]
(axis cs:0.611604747408396,0.73)
--(axis cs:0.612168062840407,0.73);

\path [draw=green, line width=0.3pt]
(axis cs:0.612168062840407,0.74)
--(axis cs:0.616509012433809,0.74);

\path [draw=green, line width=0.3pt]
(axis cs:0.616509012433809,0.75)
--(axis cs:0.624140256741368,0.75);

\path [draw=green, line width=0.3pt]
(axis cs:0.624140256741368,0.76)
--(axis cs:0.624538222284173,0.76);

\path [draw=green, line width=0.3pt]
(axis cs:0.624538222284173,0.77)
--(axis cs:0.626474089204983,0.77);

\path [draw=green, line width=0.3pt]
(axis cs:0.626474089204983,0.78)
--(axis cs:0.626557409385304,0.78);

\path [draw=green, line width=0.3pt]
(axis cs:0.626557409385304,0.79)
--(axis cs:0.627655275573877,0.79);

\path [draw=green, line width=0.3pt]
(axis cs:0.627655275573877,0.8)
--(axis cs:0.63136137750358,0.8);

\path [draw=green, line width=0.3pt]
(axis cs:0.63136137750358,0.81)
--(axis cs:0.633466167260121,0.81);

\path [draw=green, line width=0.3pt]
(axis cs:0.633466167260121,0.82)
--(axis cs:0.64006126222999,0.82);

\path [draw=green, line width=0.3pt]
(axis cs:0.64006126222999,0.83)
--(axis cs:0.640932100793255,0.83);

\path [draw=green, line width=0.3pt]
(axis cs:0.640932100793255,0.84)
--(axis cs:0.641236709713231,0.84);

\path [draw=green, line width=0.3pt]
(axis cs:0.641236709713231,0.85)
--(axis cs:0.641834583641627,0.85);

\path [draw=green, line width=0.3pt]
(axis cs:0.641834583641627,0.86)
--(axis cs:0.642196455017391,0.86);

\path [draw=green, line width=0.3pt]
(axis cs:0.642196455017391,0.87)
--(axis cs:0.64225849802917,0.87);

\path [draw=green, line width=0.3pt]
(axis cs:0.64225849802917,0.88)
--(axis cs:0.642745612012562,0.88);

\path [draw=green, line width=0.3pt]
(axis cs:0.642745612012562,0.89)
--(axis cs:0.658308150712821,0.89);

\path [draw=green, line width=0.3pt]
(axis cs:0.658308150712821,0.9)
--(axis cs:0.658415019281881,0.9);

\path [draw=green, line width=0.3pt]
(axis cs:0.658415019281881,0.91)
--(axis cs:0.664351785746651,0.91);

\path [draw=green, line width=0.3pt]
(axis cs:0.664351785746651,0.92)
--(axis cs:0.669355653405372,0.92);

\path [draw=green, line width=0.3pt]
(axis cs:0.669355653405372,0.93)
--(axis cs:0.669839746783744,0.93);

\path [draw=green, line width=0.3pt]
(axis cs:0.669839746783744,0.94)
--(axis cs:0.671270350008139,0.94);

\path [draw=green, line width=0.3pt]
(axis cs:0.671270350008139,0.95)
--(axis cs:0.676858323692512,0.95);

\path [draw=green, line width=0.3pt]
(axis cs:0.676858323692512,0.96)
--(axis cs:0.677283083428172,0.96);

\path [draw=green, line width=0.3pt]
(axis cs:0.677283083428172,0.97)
--(axis cs:0.684793850360922,0.97);

\path [draw=green, line width=0.3pt]
(axis cs:0.684793850360922,0.98)
--(axis cs:0.688315940769393,0.98);

\path [draw=green, line width=0.3pt]
(axis cs:0.688315940769393,0.99)
--(axis cs:0.759819655990326,0.99);

\path [draw=green, line width=0.3pt]
(axis cs:0.759819655990326,1)
--(axis cs:6.28318530717959,1);

\path [draw=green, fill=green, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.332533857862619,0)
--(axis cs:0.332533857862619,0.01)
--(axis cs:0.333242895009182,0.01)
--(axis cs:0.333242895009182,0.02)
--(axis cs:0.37963346933816,0.02)
--(axis cs:0.37963346933816,0.03)
--(axis cs:0.383177137908715,0.03)
--(axis cs:0.383177137908715,0.04)
--(axis cs:0.397786300703143,0.04)
--(axis cs:0.397786300703143,0.05)
--(axis cs:0.407063451421923,0.05)
--(axis cs:0.407063451421923,0.06)
--(axis cs:0.423789357969371,0.06)
--(axis cs:0.423789357969371,0.07)
--(axis cs:0.425213768938435,0.07)
--(axis cs:0.425213768938435,0.08)
--(axis cs:0.426997540741983,0.08)
--(axis cs:0.426997540741983,0.09)
--(axis cs:0.431965191678745,0.09)
--(axis cs:0.431965191678745,0.1)
--(axis cs:0.432154721326597,0.1)
--(axis cs:0.432154721326597,0.11)
--(axis cs:0.435835245036542,0.11)
--(axis cs:0.435835245036542,0.12)
--(axis cs:0.439943013057233,0.12)
--(axis cs:0.439943013057233,0.13)
--(axis cs:0.44802759382709,0.13)
--(axis cs:0.44802759382709,0.14)
--(axis cs:0.448791119295169,0.14)
--(axis cs:0.448791119295169,0.15)
--(axis cs:0.464460525970751,0.15)
--(axis cs:0.464460525970751,0.16)
--(axis cs:0.467504521465055,0.16)
--(axis cs:0.467504521465055,0.17)
--(axis cs:0.476401580127252,0.17)
--(axis cs:0.476401580127252,0.18)
--(axis cs:0.478823297314092,0.18)
--(axis cs:0.478823297314092,0.19)
--(axis cs:0.486367133114867,0.19)
--(axis cs:0.486367133114867,0.2)
--(axis cs:0.488330248535593,0.2)
--(axis cs:0.488330248535593,0.21)
--(axis cs:0.488465034992483,0.21)
--(axis cs:0.488465034992483,0.22)
--(axis cs:0.491207743311227,0.22)
--(axis cs:0.491207743311227,0.23)
--(axis cs:0.494140838996675,0.23)
--(axis cs:0.494140838996675,0.24)
--(axis cs:0.495684171269674,0.24)
--(axis cs:0.495684171269674,0.25)
--(axis cs:0.502889454132552,0.25)
--(axis cs:0.502889454132552,0.26)
--(axis cs:0.50415000313957,0.26)
--(axis cs:0.50415000313957,0.27)
--(axis cs:0.507801493417407,0.27)
--(axis cs:0.507801493417407,0.28)
--(axis cs:0.511075451981644,0.28)
--(axis cs:0.511075451981644,0.29)
--(axis cs:0.513619464454351,0.29)
--(axis cs:0.513619464454351,0.3)
--(axis cs:0.513808237095131,0.3)
--(axis cs:0.513808237095131,0.31)
--(axis cs:0.5174883360768,0.31)
--(axis cs:0.5174883360768,0.32)
--(axis cs:0.518273428556589,0.32)
--(axis cs:0.518273428556589,0.33)
--(axis cs:0.523292954092787,0.33)
--(axis cs:0.523292954092787,0.34)
--(axis cs:0.523371418886098,0.34)
--(axis cs:0.523371418886098,0.35)
--(axis cs:0.528538029221171,0.35)
--(axis cs:0.528538029221171,0.36)
--(axis cs:0.531824038178465,0.36)
--(axis cs:0.531824038178465,0.37)
--(axis cs:0.532165290816555,0.37)
--(axis cs:0.532165290816555,0.38)
--(axis cs:0.536647780213601,0.38)
--(axis cs:0.536647780213601,0.39)
--(axis cs:0.540183712743125,0.39)
--(axis cs:0.540183712743125,0.4)
--(axis cs:0.542214331002598,0.4)
--(axis cs:0.542214331002598,0.41)
--(axis cs:0.543299608403845,0.41)
--(axis cs:0.543299608403845,0.42)
--(axis cs:0.55135944886302,0.42)
--(axis cs:0.55135944886302,0.43)
--(axis cs:0.551546430414563,0.43)
--(axis cs:0.551546430414563,0.44)
--(axis cs:0.554034552179131,0.44)
--(axis cs:0.554034552179131,0.45)
--(axis cs:0.555182113766646,0.45)
--(axis cs:0.555182113766646,0.46)
--(axis cs:0.561510107941065,0.46)
--(axis cs:0.561510107941065,0.47)
--(axis cs:0.563139938785196,0.47)
--(axis cs:0.563139938785196,0.48)
--(axis cs:0.564651742216628,0.48)
--(axis cs:0.564651742216628,0.49)
--(axis cs:0.567811486344745,0.49)
--(axis cs:0.567811486344745,0.5)
--(axis cs:0.569683022516338,0.5)
--(axis cs:0.569683022516338,0.51)
--(axis cs:0.570234969105618,0.51)
--(axis cs:0.570234969105618,0.52)
--(axis cs:0.570379217245685,0.52)
--(axis cs:0.570379217245685,0.53)
--(axis cs:0.571687217501002,0.53)
--(axis cs:0.571687217501002,0.54)
--(axis cs:0.573980539963934,0.54)
--(axis cs:0.573980539963934,0.55)
--(axis cs:0.577379662749,0.55)
--(axis cs:0.577379662749,0.56)
--(axis cs:0.578351741303412,0.56)
--(axis cs:0.578351741303412,0.57)
--(axis cs:0.578603480258341,0.57)
--(axis cs:0.578603480258341,0.58)
--(axis cs:0.581140660278756,0.58)
--(axis cs:0.581140660278756,0.59)
--(axis cs:0.582364700535088,0.59)
--(axis cs:0.582364700535088,0.6)
--(axis cs:0.585847465348921,0.6)
--(axis cs:0.585847465348921,0.61)
--(axis cs:0.585850740556712,0.61)
--(axis cs:0.585850740556712,0.62)
--(axis cs:0.588576826676275,0.62)
--(axis cs:0.588576826676275,0.63)
--(axis cs:0.590049879257691,0.63)
--(axis cs:0.590049879257691,0.64)
--(axis cs:0.590606296233059,0.64)
--(axis cs:0.590606296233059,0.65)
--(axis cs:0.595722441410649,0.65)
--(axis cs:0.595722441410649,0.66)
--(axis cs:0.599321625996153,0.66)
--(axis cs:0.599321625996153,0.67)
--(axis cs:0.600008341046507,0.67)
--(axis cs:0.600008341046507,0.68)
--(axis cs:0.606348739525668,0.68)
--(axis cs:0.606348739525668,0.69)
--(axis cs:0.60675245039139,0.69)
--(axis cs:0.60675245039139,0.7)
--(axis cs:0.608346974614931,0.7)
--(axis cs:0.608346974614931,0.71)
--(axis cs:0.610918181707819,0.71)
--(axis cs:0.610918181707819,0.72)
--(axis cs:0.611604747408396,0.72)
--(axis cs:0.611604747408396,0.73)
--(axis cs:0.612168062840407,0.73)
--(axis cs:0.612168062840407,0.74)
--(axis cs:0.616509012433809,0.74)
--(axis cs:0.616509012433809,0.75)
--(axis cs:0.624140256741368,0.75)
--(axis cs:0.624140256741368,0.76)
--(axis cs:0.624538222284173,0.76)
--(axis cs:0.624538222284173,0.77)
--(axis cs:0.626474089204983,0.77)
--(axis cs:0.626474089204983,0.78)
--(axis cs:0.626557409385304,0.78)
--(axis cs:0.626557409385304,0.79)
--(axis cs:0.627655275573877,0.79)
--(axis cs:0.627655275573877,0.8)
--(axis cs:0.63136137750358,0.8)
--(axis cs:0.63136137750358,0.81)
--(axis cs:0.633466167260121,0.81)
--(axis cs:0.633466167260121,0.82)
--(axis cs:0.64006126222999,0.82)
--(axis cs:0.64006126222999,0.83)
--(axis cs:0.640932100793255,0.83)
--(axis cs:0.640932100793255,0.84)
--(axis cs:0.641236709713231,0.84)
--(axis cs:0.641236709713231,0.85)
--(axis cs:0.641834583641627,0.85)
--(axis cs:0.641834583641627,0.86)
--(axis cs:0.642196455017391,0.86)
--(axis cs:0.642196455017391,0.87)
--(axis cs:0.64225849802917,0.87)
--(axis cs:0.64225849802917,0.88)
--(axis cs:0.642745612012562,0.88)
--(axis cs:0.642745612012562,0.89)
--(axis cs:0.658308150712821,0.89)
--(axis cs:0.658308150712821,0.9)
--(axis cs:0.658415019281881,0.9)
--(axis cs:0.658415019281881,0.91)
--(axis cs:0.664351785746651,0.91)
--(axis cs:0.664351785746651,0.92)
--(axis cs:0.669355653405372,0.92)
--(axis cs:0.669355653405372,0.93)
--(axis cs:0.669839746783744,0.93)
--(axis cs:0.669839746783744,0.94)
--(axis cs:0.671270350008139,0.94)
--(axis cs:0.671270350008139,0.95)
--(axis cs:0.676858323692512,0.95)
--(axis cs:0.676858323692512,0.96)
--(axis cs:0.677283083428172,0.96)
--(axis cs:0.677283083428172,0.97)
--(axis cs:0.684793850360922,0.97)
--(axis cs:0.684793850360922,0.98)
--(axis cs:0.688315940769393,0.98)
--(axis cs:0.688315940769393,0.99)
--(axis cs:0.759819655990326,0.99)
--(axis cs:0.759819655990326,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.205219176896914,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.205219176896914,0.01)
--(axis cs:0.21275127190703,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.21275127190703,0.02)
--(axis cs:0.271914665824448,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.271914665824448,0.03)
--(axis cs:0.287993249906122,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.287993249906122,0.04)
--(axis cs:0.291830390092049,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.291830390092049,0.05)
--(axis cs:0.341386529264052,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.341386529264052,0.06)
--(axis cs:0.404356996326164,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.404356996326164,0.07)
--(axis cs:0.439900634068602,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.439900634068602,0.08)
--(axis cs:0.450285275591735,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.450285275591735,0.09)
--(axis cs:0.453792057528113,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.453792057528113,0.1)
--(axis cs:0.473826763754059,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.473826763754059,0.11)
--(axis cs:0.47638403617605,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.47638403617605,0.12)
--(axis cs:0.501608067812759,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.501608067812759,0.13)
--(axis cs:0.552223032445693,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.552223032445693,0.14)
--(axis cs:0.552893560931272,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.552893560931272,0.15)
--(axis cs:0.558579657673367,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.558579657673367,0.16)
--(axis cs:0.579928464686875,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.579928464686875,0.17)
--(axis cs:0.601969904293102,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.601969904293102,0.18)
--(axis cs:0.64076497440034,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.64076497440034,0.19)
--(axis cs:0.643970086037512,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.643970086037512,0.2)
--(axis cs:0.647090273540421,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.647090273540421,0.21)
--(axis cs:0.651621373240577,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.651621373240577,0.22)
--(axis cs:0.671264237347557,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.671264237347557,0.23)
--(axis cs:0.672351946367192,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.672351946367192,0.24)
--(axis cs:0.699603494443067,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.699603494443067,0.25)
--(axis cs:0.706872585420294,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.706872585420294,0.26)
--(axis cs:0.710073787328006,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.710073787328006,0.27)
--(axis cs:0.721099515520206,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.721099515520206,0.28)
--(axis cs:0.727531548822226,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.727531548822226,0.29)
--(axis cs:0.737869460022562,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.737869460022562,0.3)
--(axis cs:0.75153224162964,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.75153224162964,0.31)
--(axis cs:0.765393669735102,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.765393669735102,0.32)
--(axis cs:0.812388951720079,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.812388951720079,0.33)
--(axis cs:0.840363068476489,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.840363068476489,0.34)
--(axis cs:0.84989929003084,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.84989929003084,0.35)
--(axis cs:0.851428303935089,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.851428303935089,0.36)
--(axis cs:0.853628290937081,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.853628290937081,0.37)
--(axis cs:0.869315027643373,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.869315027643373,0.38)
--(axis cs:0.925497138808975,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.925497138808975,0.39)
--(axis cs:0.93219783582904,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.93219783582904,0.4)
--(axis cs:0.934155924106665,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.934155924106665,0.41)
--(axis cs:0.935036415888891,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.935036415888891,0.42)
--(axis cs:0.957316895113553,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.957316895113553,0.43)
--(axis cs:0.966417236449396,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.966417236449396,0.44)
--(axis cs:0.969753066315734,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.969753066315734,0.45)
--(axis cs:0.988292604744171,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.988292604744171,0.46)
--(axis cs:0.991569208918469,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.991569208918469,0.47)
--(axis cs:0.994115200553715,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.994115200553715,0.48)
--(axis cs:1.00427803518286,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.00427803518286,0.49)
--(axis cs:1.00596882842238,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.00596882842238,0.5)
--(axis cs:1.02065264897075,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.02065264897075,0.51)
--(axis cs:1.02173705160709,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.02173705160709,0.52)
--(axis cs:1.04140398472438,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.04140398472438,0.53)
--(axis cs:1.05655975822595,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05655975822595,0.54)
--(axis cs:1.05832273170117,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.05832273170117,0.55)
--(axis cs:1.06324539411857,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.06324539411857,0.56)
--(axis cs:1.08415572462249,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.08415572462249,0.57)
--(axis cs:1.09353432151366,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09353432151366,0.58)
--(axis cs:1.11299542896814,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11299542896814,0.59)
--(axis cs:1.13640109844012,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13640109844012,0.6)
--(axis cs:1.14239612325605,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14239612325605,0.61)
--(axis cs:1.14293063362345,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14293063362345,0.62)
--(axis cs:1.15003782666196,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15003782666196,0.63)
--(axis cs:1.16500434292656,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16500434292656,0.64)
--(axis cs:1.17351364710904,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.17351364710904,0.65)
--(axis cs:1.20465300859903,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20465300859903,0.66)
--(axis cs:1.22738160638672,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22738160638672,0.67)
--(axis cs:1.24806833547033,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24806833547033,0.68)
--(axis cs:1.25264504928038,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25264504928038,0.69)
--(axis cs:1.2595887422345,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2595887422345,0.7)
--(axis cs:1.2627143517668,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2627143517668,0.71)
--(axis cs:1.28049393899508,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28049393899508,0.72)
--(axis cs:1.28055422072422,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28055422072422,0.73)
--(axis cs:1.28496509311444,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28496509311444,0.74)
--(axis cs:1.29844729601412,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29844729601412,0.75)
--(axis cs:1.35019335045606,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35019335045606,0.76)
--(axis cs:1.35331913832857,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35331913832857,0.77)
--(axis cs:1.35577686387625,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35577686387625,0.78)
--(axis cs:1.42427393442717,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42427393442717,0.79)
--(axis cs:1.45028504762599,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45028504762599,0.8)
--(axis cs:1.45145253184592,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45145253184592,0.81)
--(axis cs:1.45796510947774,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45796510947774,0.82)
--(axis cs:1.48020678390648,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48020678390648,0.83)
--(axis cs:1.49463681267568,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49463681267568,0.84)
--(axis cs:1.52278776345816,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52278776345816,0.85)
--(axis cs:1.52369359911126,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52369359911126,0.86)
--(axis cs:1.57385589544141,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57385589544141,0.87)
--(axis cs:1.58715517906366,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58715517906366,0.88)
--(axis cs:1.58751298780511,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58751298780511,0.89)
--(axis cs:1.59093094513182,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59093094513182,0.9)
--(axis cs:1.60910678953097,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60910678953097,0.91)
--(axis cs:1.6288583231877,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6288583231877,0.92)
--(axis cs:1.62970602048189,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62970602048189,0.93)
--(axis cs:1.6302049605852,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6302049605852,0.94)
--(axis cs:1.66457833448663,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66457833448663,0.95)
--(axis cs:1.71866818054937,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71866818054937,0.96)
--(axis cs:1.73382533395,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73382533395,0.97)
--(axis cs:1.74540182456047,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74540182456047,0.98)
--(axis cs:1.88009523519159,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88009523519159,0.99)
--(axis cs:2.02016029626358,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.02016029626358,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.205219176896914,0)
--(axis cs:0.205219176896914,0.01)
--(axis cs:0.21275127190703,0.01)
--(axis cs:0.21275127190703,0.02)
--(axis cs:0.271914665824448,0.02)
--(axis cs:0.271914665824448,0.03)
--(axis cs:0.287993249906122,0.03)
--(axis cs:0.287993249906122,0.04)
--(axis cs:0.291830390092049,0.04)
--(axis cs:0.291830390092049,0.05)
--(axis cs:0.341386529264052,0.05)
--(axis cs:0.341386529264052,0.06)
--(axis cs:0.404356996326164,0.06)
--(axis cs:0.404356996326164,0.07)
--(axis cs:0.439900634068602,0.07)
--(axis cs:0.439900634068602,0.08)
--(axis cs:0.450285275591735,0.08)
--(axis cs:0.450285275591735,0.09)
--(axis cs:0.453792057528113,0.09)
--(axis cs:0.453792057528113,0.1)
--(axis cs:0.473826763754059,0.1)
--(axis cs:0.473826763754059,0.11)
--(axis cs:0.47638403617605,0.11)
--(axis cs:0.47638403617605,0.12)
--(axis cs:0.501608067812759,0.12)
--(axis cs:0.501608067812759,0.13)
--(axis cs:0.552223032445693,0.13)
--(axis cs:0.552223032445693,0.14)
--(axis cs:0.552893560931272,0.14)
--(axis cs:0.552893560931272,0.15)
--(axis cs:0.558579657673367,0.15)
--(axis cs:0.558579657673367,0.16)
--(axis cs:0.579928464686875,0.16)
--(axis cs:0.579928464686875,0.17)
--(axis cs:0.601969904293102,0.17)
--(axis cs:0.601969904293102,0.18)
--(axis cs:0.64076497440034,0.18)
--(axis cs:0.64076497440034,0.19)
--(axis cs:0.643970086037512,0.19)
--(axis cs:0.643970086037512,0.2)
--(axis cs:0.647090273540421,0.2)
--(axis cs:0.647090273540421,0.21)
--(axis cs:0.651621373240577,0.21)
--(axis cs:0.651621373240577,0.22)
--(axis cs:0.671264237347557,0.22)
--(axis cs:0.671264237347557,0.23)
--(axis cs:0.672351946367192,0.23)
--(axis cs:0.672351946367192,0.24)
--(axis cs:0.699603494443067,0.24)
--(axis cs:0.699603494443067,0.25)
--(axis cs:0.706872585420294,0.25)
--(axis cs:0.706872585420294,0.26)
--(axis cs:0.710073787328006,0.26)
--(axis cs:0.710073787328006,0.27)
--(axis cs:0.721099515520206,0.27)
--(axis cs:0.721099515520206,0.28)
--(axis cs:0.727531548822226,0.28)
--(axis cs:0.727531548822226,0.29)
--(axis cs:0.737869460022562,0.29)
--(axis cs:0.737869460022562,0.3)
--(axis cs:0.75153224162964,0.3)
--(axis cs:0.75153224162964,0.31)
--(axis cs:0.765393669735102,0.31)
--(axis cs:0.765393669735102,0.32)
--(axis cs:0.812388951720079,0.32)
--(axis cs:0.812388951720079,0.33)
--(axis cs:0.840363068476489,0.33)
--(axis cs:0.840363068476489,0.34)
--(axis cs:0.84989929003084,0.34)
--(axis cs:0.84989929003084,0.35)
--(axis cs:0.851428303935089,0.35)
--(axis cs:0.851428303935089,0.36)
--(axis cs:0.853628290937081,0.36)
--(axis cs:0.853628290937081,0.37)
--(axis cs:0.869315027643373,0.37)
--(axis cs:0.869315027643373,0.38)
--(axis cs:0.925497138808975,0.38)
--(axis cs:0.925497138808975,0.39)
--(axis cs:0.93219783582904,0.39)
--(axis cs:0.93219783582904,0.4)
--(axis cs:0.934155924106665,0.4)
--(axis cs:0.934155924106665,0.41)
--(axis cs:0.935036415888891,0.41)
--(axis cs:0.935036415888891,0.42)
--(axis cs:0.957316895113553,0.42)
--(axis cs:0.957316895113553,0.43)
--(axis cs:0.966417236449396,0.43)
--(axis cs:0.966417236449396,0.44)
--(axis cs:0.969753066315734,0.44)
--(axis cs:0.969753066315734,0.45)
--(axis cs:0.988292604744171,0.45)
--(axis cs:0.988292604744171,0.46)
--(axis cs:0.991569208918469,0.46)
--(axis cs:0.991569208918469,0.47)
--(axis cs:0.994115200553715,0.47)
--(axis cs:0.994115200553715,0.48)
--(axis cs:1.00427803518286,0.48)
--(axis cs:1.00427803518286,0.49)
--(axis cs:1.00596882842238,0.49)
--(axis cs:1.00596882842238,0.5)
--(axis cs:1.02065264897075,0.5)
--(axis cs:1.02065264897075,0.51)
--(axis cs:1.02173705160709,0.51)
--(axis cs:1.02173705160709,0.52)
--(axis cs:1.04140398472438,0.52)
--(axis cs:1.04140398472438,0.53)
--(axis cs:1.05655975822595,0.53)
--(axis cs:1.05655975822595,0.54)
--(axis cs:1.05832273170117,0.54)
--(axis cs:1.05832273170117,0.55)
--(axis cs:1.06324539411857,0.55)
--(axis cs:1.06324539411857,0.56)
--(axis cs:1.08415572462249,0.56)
--(axis cs:1.08415572462249,0.57)
--(axis cs:1.09353432151366,0.57)
--(axis cs:1.09353432151366,0.58)
--(axis cs:1.11299542896814,0.58)
--(axis cs:1.11299542896814,0.59)
--(axis cs:1.13640109844012,0.59)
--(axis cs:1.13640109844012,0.6)
--(axis cs:1.14239612325605,0.6)
--(axis cs:1.14239612325605,0.61)
--(axis cs:1.14293063362345,0.61)
--(axis cs:1.14293063362345,0.62)
--(axis cs:1.15003782666196,0.62)
--(axis cs:1.15003782666196,0.63)
--(axis cs:1.16500434292656,0.63)
--(axis cs:1.16500434292656,0.64)
--(axis cs:1.17351364710904,0.64)
--(axis cs:1.17351364710904,0.65)
--(axis cs:1.20465300859903,0.65)
--(axis cs:1.20465300859903,0.66)
--(axis cs:1.22738160638672,0.66)
--(axis cs:1.22738160638672,0.67)
--(axis cs:1.24806833547033,0.67)
--(axis cs:1.24806833547033,0.68)
--(axis cs:1.25264504928038,0.68)
--(axis cs:1.25264504928038,0.69)
--(axis cs:1.2595887422345,0.69)
--(axis cs:1.2595887422345,0.7)
--(axis cs:1.2627143517668,0.7)
--(axis cs:1.2627143517668,0.71)
--(axis cs:1.28049393899508,0.71)
--(axis cs:1.28049393899508,0.72)
--(axis cs:1.28055422072422,0.72)
--(axis cs:1.28055422072422,0.73)
--(axis cs:1.28496509311444,0.73)
--(axis cs:1.28496509311444,0.74)
--(axis cs:1.29844729601412,0.74)
--(axis cs:1.29844729601412,0.75)
--(axis cs:1.35019335045606,0.75)
--(axis cs:1.35019335045606,0.76)
--(axis cs:1.35331913832857,0.76)
--(axis cs:1.35331913832857,0.77)
--(axis cs:1.35577686387625,0.77)
--(axis cs:1.35577686387625,0.78)
--(axis cs:1.42427393442717,0.78)
--(axis cs:1.42427393442717,0.79)
--(axis cs:1.45028504762599,0.79)
--(axis cs:1.45028504762599,0.8)
--(axis cs:1.45145253184592,0.8)
--(axis cs:1.45145253184592,0.81)
--(axis cs:1.45796510947774,0.81)
--(axis cs:1.45796510947774,0.82)
--(axis cs:1.48020678390648,0.82)
--(axis cs:1.48020678390648,0.83)
--(axis cs:1.49463681267568,0.83)
--(axis cs:1.49463681267568,0.84)
--(axis cs:1.52278776345816,0.84)
--(axis cs:1.52278776345816,0.85)
--(axis cs:1.52369359911126,0.85)
--(axis cs:1.52369359911126,0.86)
--(axis cs:1.57385589544141,0.86)
--(axis cs:1.57385589544141,0.87)
--(axis cs:1.58715517906366,0.87)
--(axis cs:1.58715517906366,0.88)
--(axis cs:1.58751298780511,0.88)
--(axis cs:1.58751298780511,0.89)
--(axis cs:1.59093094513182,0.89)
--(axis cs:1.59093094513182,0.9)
--(axis cs:1.60910678953097,0.9)
--(axis cs:1.60910678953097,0.91)
--(axis cs:1.6288583231877,0.91)
--(axis cs:1.6288583231877,0.92)
--(axis cs:1.62970602048189,0.92)
--(axis cs:1.62970602048189,0.93)
--(axis cs:1.6302049605852,0.93)
--(axis cs:1.6302049605852,0.94)
--(axis cs:1.66457833448663,0.94)
--(axis cs:1.66457833448663,0.95)
--(axis cs:1.71866818054937,0.95)
--(axis cs:1.71866818054937,0.96)
--(axis cs:1.73382533395,0.96)
--(axis cs:1.73382533395,0.97)
--(axis cs:1.74540182456047,0.97)
--(axis cs:1.74540182456047,0.98)
--(axis cs:1.88009523519159,0.98)
--(axis cs:1.88009523519159,0.99)
--(axis cs:2.02016029626358,0.99)
--(axis cs:2.02016029626358,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.934544426456726,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.934544426456726,0.01)
--(axis cs:0.947459263786499,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.947459263786499,0.02)
--(axis cs:1.0343566182416,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.0343566182416,0.03)
--(axis cs:1.03910981104115,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.03910981104115,0.04)
--(axis cs:1.03956832338369,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.03956832338369,0.05)
--(axis cs:1.06688251834923,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.06688251834923,0.06)
--(axis cs:1.09246403312504,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.09246403312504,0.07)
--(axis cs:1.10875953373362,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.10875953373362,0.08)
--(axis cs:1.11012816782129,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11012816782129,0.09)
--(axis cs:1.11449297577268,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11449297577268,0.1)
--(axis cs:1.11469382784546,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11469382784546,0.11)
--(axis cs:1.11580098988185,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11580098988185,0.12)
--(axis cs:1.11962872211321,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11962872211321,0.13)
--(axis cs:1.12347056216043,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.12347056216043,0.14)
--(axis cs:1.12921825851041,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.12921825851041,0.15)
--(axis cs:1.1353938375154,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.1353938375154,0.16)
--(axis cs:1.143257737117,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.143257737117,0.17)
--(axis cs:1.15033553295385,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.15033553295385,0.18)
--(axis cs:1.15582737290542,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.15582737290542,0.19)
--(axis cs:1.15609997812788,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.15609997812788,0.2)
--(axis cs:1.15730208431855,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.15730208431855,0.21)
--(axis cs:1.16005703293482,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.16005703293482,0.22)
--(axis cs:1.16172380173652,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.16172380173652,0.23)
--(axis cs:1.18603722894941,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.18603722894941,0.24)
--(axis cs:1.19193535280789,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19193535280789,0.25)
--(axis cs:1.19533299244525,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19533299244525,0.26)
--(axis cs:1.19549954665015,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19549954665015,0.27)
--(axis cs:1.19599947026806,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19599947026806,0.28)
--(axis cs:1.19831226036081,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19831226036081,0.29)
--(axis cs:1.20521579427785,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.20521579427785,0.3)
--(axis cs:1.20550956067568,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.20550956067568,0.31)
--(axis cs:1.2110448681838,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2110448681838,0.32)
--(axis cs:1.2114852854586,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2114852854586,0.33)
--(axis cs:1.22486466809398,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.22486466809398,0.34)
--(axis cs:1.22508223331808,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.22508223331808,0.35)
--(axis cs:1.24432159461487,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.24432159461487,0.36)
--(axis cs:1.24439853563933,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.24439853563933,0.37)
--(axis cs:1.24476726627715,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.24476726627715,0.38)
--(axis cs:1.24638715480376,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.24638715480376,0.39)
--(axis cs:1.26587163665242,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.26587163665242,0.4)
--(axis cs:1.2692244662271,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2692244662271,0.41)
--(axis cs:1.27175801514283,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.27175801514283,0.42)
--(axis cs:1.2881502761802,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2881502761802,0.43)
--(axis cs:1.29779111333881,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29779111333881,0.44)
--(axis cs:1.3066388917522,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.3066388917522,0.45)
--(axis cs:1.30931059440354,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30931059440354,0.46)
--(axis cs:1.31218310656064,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31218310656064,0.47)
--(axis cs:1.31560109051982,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31560109051982,0.48)
--(axis cs:1.32016336956933,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32016336956933,0.49)
--(axis cs:1.32151933757077,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32151933757077,0.5)
--(axis cs:1.32974567882388,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32974567882388,0.51)
--(axis cs:1.33200824605365,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33200824605365,0.52)
--(axis cs:1.33581961685076,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33581961685076,0.53)
--(axis cs:1.3397979612165,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.3397979612165,0.54)
--(axis cs:1.34374498677871,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34374498677871,0.55)
--(axis cs:1.34959914475487,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34959914475487,0.56)
--(axis cs:1.34981517028836,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34981517028836,0.57)
--(axis cs:1.35046733126485,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35046733126485,0.58)
--(axis cs:1.35544986220934,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35544986220934,0.59)
--(axis cs:1.37326892612382,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37326892612382,0.6)
--(axis cs:1.38285729975005,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38285729975005,0.61)
--(axis cs:1.39343722635781,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39343722635781,0.62)
--(axis cs:1.40768230026213,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40768230026213,0.63)
--(axis cs:1.41567639296968,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41567639296968,0.64)
--(axis cs:1.42170037040958,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42170037040958,0.65)
--(axis cs:1.42192808380034,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42192808380034,0.66)
--(axis cs:1.43062596260174,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43062596260174,0.67)
--(axis cs:1.44554074553693,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44554074553693,0.68)
--(axis cs:1.4563860494683,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4563860494683,0.69)
--(axis cs:1.46962331555517,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46962331555517,0.7)
--(axis cs:1.47186533777433,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47186533777433,0.71)
--(axis cs:1.47447735736474,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47447735736474,0.72)
--(axis cs:1.48798234069951,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48798234069951,0.73)
--(axis cs:1.49509831649382,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49509831649382,0.74)
--(axis cs:1.50013807950581,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50013807950581,0.75)
--(axis cs:1.50894806049341,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50894806049341,0.76)
--(axis cs:1.51036050915538,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51036050915538,0.77)
--(axis cs:1.52535054237403,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52535054237403,0.78)
--(axis cs:1.5261532799624,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5261532799624,0.79)
--(axis cs:1.55128804734846,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55128804734846,0.8)
--(axis cs:1.55373129097583,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55373129097583,0.81)
--(axis cs:1.55707590303136,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55707590303136,0.82)
--(axis cs:1.5707448367924,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5707448367924,0.83)
--(axis cs:1.58541944478523,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58541944478523,0.84)
--(axis cs:1.59215002314312,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59215002314312,0.85)
--(axis cs:1.59537528731172,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59537528731172,0.86)
--(axis cs:1.60758577796722,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60758577796722,0.87)
--(axis cs:1.61063769753622,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61063769753622,0.88)
--(axis cs:1.62422575841453,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62422575841453,0.89)
--(axis cs:1.62777590483571,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62777590483571,0.9)
--(axis cs:1.63748071640049,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63748071640049,0.91)
--(axis cs:1.66988163269104,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66988163269104,0.92)
--(axis cs:1.67459649843521,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67459649843521,0.93)
--(axis cs:1.68013969684243,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68013969684243,0.94)
--(axis cs:1.68205498412829,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68205498412829,0.95)
--(axis cs:1.68531421920723,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68531421920723,0.96)
--(axis cs:1.6951323218397,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6951323218397,0.97)
--(axis cs:1.72693226814636,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72693226814636,0.98)
--(axis cs:1.74830303619996,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74830303619996,0.99)
--(axis cs:1.81597110905657,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81597110905657,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.934544426456726,0)
--(axis cs:0.934544426456726,0.01)
--(axis cs:0.947459263786499,0.01)
--(axis cs:0.947459263786499,0.02)
--(axis cs:1.0343566182416,0.02)
--(axis cs:1.0343566182416,0.03)
--(axis cs:1.03910981104115,0.03)
--(axis cs:1.03910981104115,0.04)
--(axis cs:1.03956832338369,0.04)
--(axis cs:1.03956832338369,0.05)
--(axis cs:1.06688251834923,0.05)
--(axis cs:1.06688251834923,0.06)
--(axis cs:1.09246403312504,0.06)
--(axis cs:1.09246403312504,0.07)
--(axis cs:1.10875953373362,0.07)
--(axis cs:1.10875953373362,0.08)
--(axis cs:1.11012816782129,0.08)
--(axis cs:1.11012816782129,0.09)
--(axis cs:1.11449297577268,0.09)
--(axis cs:1.11449297577268,0.1)
--(axis cs:1.11469382784546,0.1)
--(axis cs:1.11469382784546,0.11)
--(axis cs:1.11580098988185,0.11)
--(axis cs:1.11580098988185,0.12)
--(axis cs:1.11962872211321,0.12)
--(axis cs:1.11962872211321,0.13)
--(axis cs:1.12347056216043,0.13)
--(axis cs:1.12347056216043,0.14)
--(axis cs:1.12921825851041,0.14)
--(axis cs:1.12921825851041,0.15)
--(axis cs:1.1353938375154,0.15)
--(axis cs:1.1353938375154,0.16)
--(axis cs:1.143257737117,0.16)
--(axis cs:1.143257737117,0.17)
--(axis cs:1.15033553295385,0.17)
--(axis cs:1.15033553295385,0.18)
--(axis cs:1.15582737290542,0.18)
--(axis cs:1.15582737290542,0.19)
--(axis cs:1.15609997812788,0.19)
--(axis cs:1.15609997812788,0.2)
--(axis cs:1.15730208431855,0.2)
--(axis cs:1.15730208431855,0.21)
--(axis cs:1.16005703293482,0.21)
--(axis cs:1.16005703293482,0.22)
--(axis cs:1.16172380173652,0.22)
--(axis cs:1.16172380173652,0.23)
--(axis cs:1.18603722894941,0.23)
--(axis cs:1.18603722894941,0.24)
--(axis cs:1.19193535280789,0.24)
--(axis cs:1.19193535280789,0.25)
--(axis cs:1.19533299244525,0.25)
--(axis cs:1.19533299244525,0.26)
--(axis cs:1.19549954665015,0.26)
--(axis cs:1.19549954665015,0.27)
--(axis cs:1.19599947026806,0.27)
--(axis cs:1.19599947026806,0.28)
--(axis cs:1.19831226036081,0.28)
--(axis cs:1.19831226036081,0.29)
--(axis cs:1.20521579427785,0.29)
--(axis cs:1.20521579427785,0.3)
--(axis cs:1.20550956067568,0.3)
--(axis cs:1.20550956067568,0.31)
--(axis cs:1.2110448681838,0.31)
--(axis cs:1.2110448681838,0.32)
--(axis cs:1.2114852854586,0.32)
--(axis cs:1.2114852854586,0.33)
--(axis cs:1.22486466809398,0.33)
--(axis cs:1.22486466809398,0.34)
--(axis cs:1.22508223331808,0.34)
--(axis cs:1.22508223331808,0.35)
--(axis cs:1.24432159461487,0.35)
--(axis cs:1.24432159461487,0.36)
--(axis cs:1.24439853563933,0.36)
--(axis cs:1.24439853563933,0.37)
--(axis cs:1.24476726627715,0.37)
--(axis cs:1.24476726627715,0.38)
--(axis cs:1.24638715480376,0.38)
--(axis cs:1.24638715480376,0.39)
--(axis cs:1.26587163665242,0.39)
--(axis cs:1.26587163665242,0.4)
--(axis cs:1.2692244662271,0.4)
--(axis cs:1.2692244662271,0.41)
--(axis cs:1.27175801514283,0.41)
--(axis cs:1.27175801514283,0.42)
--(axis cs:1.2881502761802,0.42)
--(axis cs:1.2881502761802,0.43)
--(axis cs:1.29779111333881,0.43)
--(axis cs:1.29779111333881,0.44)
--(axis cs:1.3066388917522,0.44)
--(axis cs:1.3066388917522,0.45)
--(axis cs:1.30931059440354,0.45)
--(axis cs:1.30931059440354,0.46)
--(axis cs:1.31218310656064,0.46)
--(axis cs:1.31218310656064,0.47)
--(axis cs:1.31560109051982,0.47)
--(axis cs:1.31560109051982,0.48)
--(axis cs:1.32016336956933,0.48)
--(axis cs:1.32016336956933,0.49)
--(axis cs:1.32151933757077,0.49)
--(axis cs:1.32151933757077,0.5)
--(axis cs:1.32974567882388,0.5)
--(axis cs:1.32974567882388,0.51)
--(axis cs:1.33200824605365,0.51)
--(axis cs:1.33200824605365,0.52)
--(axis cs:1.33581961685076,0.52)
--(axis cs:1.33581961685076,0.53)
--(axis cs:1.3397979612165,0.53)
--(axis cs:1.3397979612165,0.54)
--(axis cs:1.34374498677871,0.54)
--(axis cs:1.34374498677871,0.55)
--(axis cs:1.34959914475487,0.55)
--(axis cs:1.34959914475487,0.56)
--(axis cs:1.34981517028836,0.56)
--(axis cs:1.34981517028836,0.57)
--(axis cs:1.35046733126485,0.57)
--(axis cs:1.35046733126485,0.58)
--(axis cs:1.35544986220934,0.58)
--(axis cs:1.35544986220934,0.59)
--(axis cs:1.37326892612382,0.59)
--(axis cs:1.37326892612382,0.6)
--(axis cs:1.38285729975005,0.6)
--(axis cs:1.38285729975005,0.61)
--(axis cs:1.39343722635781,0.61)
--(axis cs:1.39343722635781,0.62)
--(axis cs:1.40768230026213,0.62)
--(axis cs:1.40768230026213,0.63)
--(axis cs:1.41567639296968,0.63)
--(axis cs:1.41567639296968,0.64)
--(axis cs:1.42170037040958,0.64)
--(axis cs:1.42170037040958,0.65)
--(axis cs:1.42192808380034,0.65)
--(axis cs:1.42192808380034,0.66)
--(axis cs:1.43062596260174,0.66)
--(axis cs:1.43062596260174,0.67)
--(axis cs:1.44554074553693,0.67)
--(axis cs:1.44554074553693,0.68)
--(axis cs:1.4563860494683,0.68)
--(axis cs:1.4563860494683,0.69)
--(axis cs:1.46962331555517,0.69)
--(axis cs:1.46962331555517,0.7)
--(axis cs:1.47186533777433,0.7)
--(axis cs:1.47186533777433,0.71)
--(axis cs:1.47447735736474,0.71)
--(axis cs:1.47447735736474,0.72)
--(axis cs:1.48798234069951,0.72)
--(axis cs:1.48798234069951,0.73)
--(axis cs:1.49509831649382,0.73)
--(axis cs:1.49509831649382,0.74)
--(axis cs:1.50013807950581,0.74)
--(axis cs:1.50013807950581,0.75)
--(axis cs:1.50894806049341,0.75)
--(axis cs:1.50894806049341,0.76)
--(axis cs:1.51036050915538,0.76)
--(axis cs:1.51036050915538,0.77)
--(axis cs:1.52535054237403,0.77)
--(axis cs:1.52535054237403,0.78)
--(axis cs:1.5261532799624,0.78)
--(axis cs:1.5261532799624,0.79)
--(axis cs:1.55128804734846,0.79)
--(axis cs:1.55128804734846,0.8)
--(axis cs:1.55373129097583,0.8)
--(axis cs:1.55373129097583,0.81)
--(axis cs:1.55707590303136,0.81)
--(axis cs:1.55707590303136,0.82)
--(axis cs:1.5707448367924,0.82)
--(axis cs:1.5707448367924,0.83)
--(axis cs:1.58541944478523,0.83)
--(axis cs:1.58541944478523,0.84)
--(axis cs:1.59215002314312,0.84)
--(axis cs:1.59215002314312,0.85)
--(axis cs:1.59537528731172,0.85)
--(axis cs:1.59537528731172,0.86)
--(axis cs:1.60758577796722,0.86)
--(axis cs:1.60758577796722,0.87)
--(axis cs:1.61063769753622,0.87)
--(axis cs:1.61063769753622,0.88)
--(axis cs:1.62422575841453,0.88)
--(axis cs:1.62422575841453,0.89)
--(axis cs:1.62777590483571,0.89)
--(axis cs:1.62777590483571,0.9)
--(axis cs:1.63748071640049,0.9)
--(axis cs:1.63748071640049,0.91)
--(axis cs:1.66988163269104,0.91)
--(axis cs:1.66988163269104,0.92)
--(axis cs:1.67459649843521,0.92)
--(axis cs:1.67459649843521,0.93)
--(axis cs:1.68013969684243,0.93)
--(axis cs:1.68013969684243,0.94)
--(axis cs:1.68205498412829,0.94)
--(axis cs:1.68205498412829,0.95)
--(axis cs:1.68531421920723,0.95)
--(axis cs:1.68531421920723,0.96)
--(axis cs:1.6951323218397,0.96)
--(axis cs:1.6951323218397,0.97)
--(axis cs:1.72693226814636,0.97)
--(axis cs:1.72693226814636,0.98)
--(axis cs:1.74830303619996,0.98)
--(axis cs:1.74830303619996,0.99)
--(axis cs:1.81597110905657,0.99)
--(axis cs:1.81597110905657,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_100.0_C_100.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[width=\linewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^2,U=10^2\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.0430537786640385,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0430537786640385,0.01)
--(axis cs:0.0465814004529113,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0465814004529113,0.02)
--(axis cs:0.0578429143278843,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0578429143278843,0.03)
--(axis cs:0.0583047366901732,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0583047366901732,0.04)
--(axis cs:0.060177458046177,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.060177458046177,0.05)
--(axis cs:0.0754949270418279,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0754949270418279,0.06)
--(axis cs:0.0886807203637548,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0886807203637548,0.07)
--(axis cs:0.0907985632605033,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0907985632605033,0.08)
--(axis cs:0.0982306313804972,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0982306313804972,0.09)
--(axis cs:0.100455837006136,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.100455837006136,0.1)
--(axis cs:0.123142431964744,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.123142431964744,0.11)
--(axis cs:0.123957384821296,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.123957384821296,0.12)
--(axis cs:0.124075816211373,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.124075816211373,0.13)
--(axis cs:0.124540532008642,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.124540532008642,0.14)
--(axis cs:0.130390071917926,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.130390071917926,0.15)
--(axis cs:0.136304285100773,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.136304285100773,0.16)
--(axis cs:0.140376173394233,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.140376173394233,0.17)
--(axis cs:0.142144898133889,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.142144898133889,0.18)
--(axis cs:0.142808414490215,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.142808414490215,0.19)
--(axis cs:0.143690259922141,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.143690259922141,0.2)
--(axis cs:0.145216810844337,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.145216810844337,0.21)
--(axis cs:0.146574251499245,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.146574251499245,0.22)
--(axis cs:0.149202357521168,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.149202357521168,0.23)
--(axis cs:0.155962970158843,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.155962970158843,0.24)
--(axis cs:0.176956450528349,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.176956450528349,0.25)
--(axis cs:0.177019344162003,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.177019344162003,0.26)
--(axis cs:0.188361098094048,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.188361098094048,0.27)
--(axis cs:0.191126718913493,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.191126718913493,0.28)
--(axis cs:0.201371148784125,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.201371148784125,0.29)
--(axis cs:0.202159242895133,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.202159242895133,0.3)
--(axis cs:0.204094739268764,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.204094739268764,0.31)
--(axis cs:0.205806403094378,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.205806403094378,0.32)
--(axis cs:0.21178486350651,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.21178486350651,0.33)
--(axis cs:0.216807606860938,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.216807606860938,0.34)
--(axis cs:0.227700562050923,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.227700562050923,0.35)
--(axis cs:0.232215172487928,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.232215172487928,0.36)
--(axis cs:0.234674362863457,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.234674362863457,0.37)
--(axis cs:0.239219597797156,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.239219597797156,0.38)
--(axis cs:0.253947031442541,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.253947031442541,0.39)
--(axis cs:0.261897351502045,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.261897351502045,0.4)
--(axis cs:0.264527691323475,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.264527691323475,0.41)
--(axis cs:0.267207186875668,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.267207186875668,0.42)
--(axis cs:0.27003758298044,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.27003758298044,0.43)
--(axis cs:0.276879925338825,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.276879925338825,0.44)
--(axis cs:0.276909220225546,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.276909220225546,0.45)
--(axis cs:0.286372874190175,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.286372874190175,0.46)
--(axis cs:0.288325708520862,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.288325708520862,0.47)
--(axis cs:0.290360456414829,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.290360456414829,0.48)
--(axis cs:0.29519318246543,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.29519318246543,0.49)
--(axis cs:0.301656939802643,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.301656939802643,0.5)
--(axis cs:0.303420849752343,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.303420849752343,0.51)
--(axis cs:0.305344451361915,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.305344451361915,0.52)
--(axis cs:0.306849471867449,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.306849471867449,0.53)
--(axis cs:0.324083718123087,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.324083718123087,0.54)
--(axis cs:0.324582542168774,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.324582542168774,0.55)
--(axis cs:0.325697941231485,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.325697941231485,0.56)
--(axis cs:0.34603696161474,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.34603696161474,0.57)
--(axis cs:0.350853061508823,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.350853061508823,0.58)
--(axis cs:0.355157806397585,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.355157806397585,0.59)
--(axis cs:0.362695313398249,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.362695313398249,0.6)
--(axis cs:0.367932298557012,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.367932298557012,0.61)
--(axis cs:0.389247607471794,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.389247607471794,0.62)
--(axis cs:0.406192018425144,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.406192018425144,0.63)
--(axis cs:0.416633943111884,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.416633943111884,0.64)
--(axis cs:0.431628910714863,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.431628910714863,0.65)
--(axis cs:0.453705415377268,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.453705415377268,0.66)
--(axis cs:0.482279484347795,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.482279484347795,0.67)
--(axis cs:0.483490657271238,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.483490657271238,0.68)
--(axis cs:0.484173442979723,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.484173442979723,0.69)
--(axis cs:0.489501429507869,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.489501429507869,0.7)
--(axis cs:0.506907843930409,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.506907843930409,0.71)
--(axis cs:0.521505219693009,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.521505219693009,0.72)
--(axis cs:0.523553215769261,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.523553215769261,0.73)
--(axis cs:0.525072406798999,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.525072406798999,0.74)
--(axis cs:0.525908603679903,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.525908603679903,0.75)
--(axis cs:0.529212226816036,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.529212226816036,0.76)
--(axis cs:0.542816061043548,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.542816061043548,0.77)
--(axis cs:0.543260755403083,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.543260755403083,0.78)
--(axis cs:0.5476795812962,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.5476795812962,0.79)
--(axis cs:0.582397159099874,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.582397159099874,0.8)
--(axis cs:0.589051193162301,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.589051193162301,0.81)
--(axis cs:0.592166922903108,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.592166922903108,0.82)
--(axis cs:0.593223277576096,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.593223277576096,0.83)
--(axis cs:0.598280847963413,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.598280847963413,0.84)
--(axis cs:0.598979620095052,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.598979620095052,0.85)
--(axis cs:0.638076964225269,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.638076964225269,0.86)
--(axis cs:0.664065129133984,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.664065129133984,0.87)
--(axis cs:0.833421071322203,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.833421071322203,0.88)
--(axis cs:0.904642450491111,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.904642450491111,0.89)
--(axis cs:0.97474727066863,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.97474727066863,0.9)
--(axis cs:0.996409241932663,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.996409241932663,0.91)
--(axis cs:1.0057285572422,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.0057285572422,0.92)
--(axis cs:1.00937644773245,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.00937644773245,0.93)
--(axis cs:1.02235160914218,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.02235160914218,0.94)
--(axis cs:1.0502004190128,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.0502004190128,0.95)
--(axis cs:1.38508526464927,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38508526464927,0.96)
--(axis cs:1.5118905389262,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5118905389262,0.97)
--(axis cs:1.53434702526404,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53434702526404,0.98)
--(axis cs:1.62275732367827,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62275732367827,0.99)
--(axis cs:1.84844056570277,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84844056570277,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.0430537786640385,0)
--(axis cs:0.0430537786640385,0.01)
--(axis cs:0.0465814004529113,0.01)
--(axis cs:0.0465814004529113,0.02)
--(axis cs:0.0578429143278843,0.02)
--(axis cs:0.0578429143278843,0.03)
--(axis cs:0.0583047366901732,0.03)
--(axis cs:0.0583047366901732,0.04)
--(axis cs:0.060177458046177,0.04)
--(axis cs:0.060177458046177,0.05)
--(axis cs:0.0754949270418279,0.05)
--(axis cs:0.0754949270418279,0.06)
--(axis cs:0.0886807203637548,0.06)
--(axis cs:0.0886807203637548,0.07)
--(axis cs:0.0907985632605033,0.07)
--(axis cs:0.0907985632605033,0.08)
--(axis cs:0.0982306313804972,0.08)
--(axis cs:0.0982306313804972,0.09)
--(axis cs:0.100455837006136,0.09)
--(axis cs:0.100455837006136,0.1)
--(axis cs:0.123142431964744,0.1)
--(axis cs:0.123142431964744,0.11)
--(axis cs:0.123957384821296,0.11)
--(axis cs:0.123957384821296,0.12)
--(axis cs:0.124075816211373,0.12)
--(axis cs:0.124075816211373,0.13)
--(axis cs:0.124540532008642,0.13)
--(axis cs:0.124540532008642,0.14)
--(axis cs:0.130390071917926,0.14)
--(axis cs:0.130390071917926,0.15)
--(axis cs:0.136304285100773,0.15)
--(axis cs:0.136304285100773,0.16)
--(axis cs:0.140376173394233,0.16)
--(axis cs:0.140376173394233,0.17)
--(axis cs:0.142144898133889,0.17)
--(axis cs:0.142144898133889,0.18)
--(axis cs:0.142808414490215,0.18)
--(axis cs:0.142808414490215,0.19)
--(axis cs:0.143690259922141,0.19)
--(axis cs:0.143690259922141,0.2)
--(axis cs:0.145216810844337,0.2)
--(axis cs:0.145216810844337,0.21)
--(axis cs:0.146574251499245,0.21)
--(axis cs:0.146574251499245,0.22)
--(axis cs:0.149202357521168,0.22)
--(axis cs:0.149202357521168,0.23)
--(axis cs:0.155962970158843,0.23)
--(axis cs:0.155962970158843,0.24)
--(axis cs:0.176956450528349,0.24)
--(axis cs:0.176956450528349,0.25)
--(axis cs:0.177019344162003,0.25)
--(axis cs:0.177019344162003,0.26)
--(axis cs:0.188361098094048,0.26)
--(axis cs:0.188361098094048,0.27)
--(axis cs:0.191126718913493,0.27)
--(axis cs:0.191126718913493,0.28)
--(axis cs:0.201371148784125,0.28)
--(axis cs:0.201371148784125,0.29)
--(axis cs:0.202159242895133,0.29)
--(axis cs:0.202159242895133,0.3)
--(axis cs:0.204094739268764,0.3)
--(axis cs:0.204094739268764,0.31)
--(axis cs:0.205806403094378,0.31)
--(axis cs:0.205806403094378,0.32)
--(axis cs:0.21178486350651,0.32)
--(axis cs:0.21178486350651,0.33)
--(axis cs:0.216807606860938,0.33)
--(axis cs:0.216807606860938,0.34)
--(axis cs:0.227700562050923,0.34)
--(axis cs:0.227700562050923,0.35)
--(axis cs:0.232215172487928,0.35)
--(axis cs:0.232215172487928,0.36)
--(axis cs:0.234674362863457,0.36)
--(axis cs:0.234674362863457,0.37)
--(axis cs:0.239219597797156,0.37)
--(axis cs:0.239219597797156,0.38)
--(axis cs:0.253947031442541,0.38)
--(axis cs:0.253947031442541,0.39)
--(axis cs:0.261897351502045,0.39)
--(axis cs:0.261897351502045,0.4)
--(axis cs:0.264527691323475,0.4)
--(axis cs:0.264527691323475,0.41)
--(axis cs:0.267207186875668,0.41)
--(axis cs:0.267207186875668,0.42)
--(axis cs:0.27003758298044,0.42)
--(axis cs:0.27003758298044,0.43)
--(axis cs:0.276879925338825,0.43)
--(axis cs:0.276879925338825,0.44)
--(axis cs:0.276909220225546,0.44)
--(axis cs:0.276909220225546,0.45)
--(axis cs:0.286372874190175,0.45)
--(axis cs:0.286372874190175,0.46)
--(axis cs:0.288325708520862,0.46)
--(axis cs:0.288325708520862,0.47)
--(axis cs:0.290360456414829,0.47)
--(axis cs:0.290360456414829,0.48)
--(axis cs:0.29519318246543,0.48)
--(axis cs:0.29519318246543,0.49)
--(axis cs:0.301656939802643,0.49)
--(axis cs:0.301656939802643,0.5)
--(axis cs:0.303420849752343,0.5)
--(axis cs:0.303420849752343,0.51)
--(axis cs:0.305344451361915,0.51)
--(axis cs:0.305344451361915,0.52)
--(axis cs:0.306849471867449,0.52)
--(axis cs:0.306849471867449,0.53)
--(axis cs:0.324083718123087,0.53)
--(axis cs:0.324083718123087,0.54)
--(axis cs:0.324582542168774,0.54)
--(axis cs:0.324582542168774,0.55)
--(axis cs:0.325697941231485,0.55)
--(axis cs:0.325697941231485,0.56)
--(axis cs:0.34603696161474,0.56)
--(axis cs:0.34603696161474,0.57)
--(axis cs:0.350853061508823,0.57)
--(axis cs:0.350853061508823,0.58)
--(axis cs:0.355157806397585,0.58)
--(axis cs:0.355157806397585,0.59)
--(axis cs:0.362695313398249,0.59)
--(axis cs:0.362695313398249,0.6)
--(axis cs:0.367932298557012,0.6)
--(axis cs:0.367932298557012,0.61)
--(axis cs:0.389247607471794,0.61)
--(axis cs:0.389247607471794,0.62)
--(axis cs:0.406192018425144,0.62)
--(axis cs:0.406192018425144,0.63)
--(axis cs:0.416633943111884,0.63)
--(axis cs:0.416633943111884,0.64)
--(axis cs:0.431628910714863,0.64)
--(axis cs:0.431628910714863,0.65)
--(axis cs:0.453705415377268,0.65)
--(axis cs:0.453705415377268,0.66)
--(axis cs:0.482279484347795,0.66)
--(axis cs:0.482279484347795,0.67)
--(axis cs:0.483490657271238,0.67)
--(axis cs:0.483490657271238,0.68)
--(axis cs:0.484173442979723,0.68)
--(axis cs:0.484173442979723,0.69)
--(axis cs:0.489501429507869,0.69)
--(axis cs:0.489501429507869,0.7)
--(axis cs:0.506907843930409,0.7)
--(axis cs:0.506907843930409,0.71)
--(axis cs:0.521505219693009,0.71)
--(axis cs:0.521505219693009,0.72)
--(axis cs:0.523553215769261,0.72)
--(axis cs:0.523553215769261,0.73)
--(axis cs:0.525072406798999,0.73)
--(axis cs:0.525072406798999,0.74)
--(axis cs:0.525908603679903,0.74)
--(axis cs:0.525908603679903,0.75)
--(axis cs:0.529212226816036,0.75)
--(axis cs:0.529212226816036,0.76)
--(axis cs:0.542816061043548,0.76)
--(axis cs:0.542816061043548,0.77)
--(axis cs:0.543260755403083,0.77)
--(axis cs:0.543260755403083,0.78)
--(axis cs:0.5476795812962,0.78)
--(axis cs:0.5476795812962,0.79)
--(axis cs:0.582397159099874,0.79)
--(axis cs:0.582397159099874,0.8)
--(axis cs:0.589051193162301,0.8)
--(axis cs:0.589051193162301,0.81)
--(axis cs:0.592166922903108,0.81)
--(axis cs:0.592166922903108,0.82)
--(axis cs:0.593223277576096,0.82)
--(axis cs:0.593223277576096,0.83)
--(axis cs:0.598280847963413,0.83)
--(axis cs:0.598280847963413,0.84)
--(axis cs:0.598979620095052,0.84)
--(axis cs:0.598979620095052,0.85)
--(axis cs:0.638076964225269,0.85)
--(axis cs:0.638076964225269,0.86)
--(axis cs:0.664065129133984,0.86)
--(axis cs:0.664065129133984,0.87)
--(axis cs:0.833421071322203,0.87)
--(axis cs:0.833421071322203,0.88)
--(axis cs:0.904642450491111,0.88)
--(axis cs:0.904642450491111,0.89)
--(axis cs:0.97474727066863,0.89)
--(axis cs:0.97474727066863,0.9)
--(axis cs:0.996409241932663,0.9)
--(axis cs:0.996409241932663,0.91)
--(axis cs:1.0057285572422,0.91)
--(axis cs:1.0057285572422,0.92)
--(axis cs:1.00937644773245,0.92)
--(axis cs:1.00937644773245,0.93)
--(axis cs:1.02235160914218,0.93)
--(axis cs:1.02235160914218,0.94)
--(axis cs:1.0502004190128,0.94)
--(axis cs:1.0502004190128,0.95)
--(axis cs:1.38508526464927,0.95)
--(axis cs:1.38508526464927,0.96)
--(axis cs:1.5118905389262,0.96)
--(axis cs:1.5118905389262,0.97)
--(axis cs:1.53434702526404,0.97)
--(axis cs:1.53434702526404,0.98)
--(axis cs:1.62275732367827,0.98)
--(axis cs:1.62275732367827,0.99)
--(axis cs:1.84844056570277,0.99)
--(axis cs:1.84844056570277,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=green, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.339252558657825,0);

\path [draw=green, line width=0.3pt]
(axis cs:0.339252558657825,0.01)
--(axis cs:0.355579054250495,0.01);

\path [draw=green, line width=0.3pt]
(axis cs:0.355579054250495,0.02)
--(axis cs:0.38676724453026,0.02);

\path [draw=green, line width=0.3pt]
(axis cs:0.38676724453026,0.03)
--(axis cs:0.390454571279514,0.03);

\path [draw=green, line width=0.3pt]
(axis cs:0.390454571279514,0.04)
--(axis cs:0.391392746469164,0.04);

\path [draw=green, line width=0.3pt]
(axis cs:0.391392746469164,0.05)
--(axis cs:0.408118195624142,0.05);

\path [draw=green, line width=0.3pt]
(axis cs:0.408118195624142,0.06)
--(axis cs:0.414174386753732,0.06);

\path [draw=green, line width=0.3pt]
(axis cs:0.414174386753732,0.07)
--(axis cs:0.415889850574378,0.07);

\path [draw=green, line width=0.3pt]
(axis cs:0.415889850574378,0.08)
--(axis cs:0.429848689540086,0.08);

\path [draw=green, line width=0.3pt]
(axis cs:0.429848689540086,0.09)
--(axis cs:0.432972239906759,0.09);

\path [draw=green, line width=0.3pt]
(axis cs:0.432972239906759,0.1)
--(axis cs:0.439762570292618,0.1);

\path [draw=green, line width=0.3pt]
(axis cs:0.439762570292618,0.11)
--(axis cs:0.440643719483627,0.11);

\path [draw=green, line width=0.3pt]
(axis cs:0.440643719483627,0.12)
--(axis cs:0.442093613739795,0.12);

\path [draw=green, line width=0.3pt]
(axis cs:0.442093613739795,0.13)
--(axis cs:0.442175974982628,0.13);

\path [draw=green, line width=0.3pt]
(axis cs:0.442175974982628,0.14)
--(axis cs:0.44731794753686,0.14);

\path [draw=green, line width=0.3pt]
(axis cs:0.44731794753686,0.15)
--(axis cs:0.458045589911306,0.15);

\path [draw=green, line width=0.3pt]
(axis cs:0.458045589911306,0.16)
--(axis cs:0.458102279217201,0.16);

\path [draw=green, line width=0.3pt]
(axis cs:0.458102279217201,0.17)
--(axis cs:0.459426151726496,0.17);

\path [draw=green, line width=0.3pt]
(axis cs:0.459426151726496,0.18)
--(axis cs:0.459515805945094,0.18);

\path [draw=green, line width=0.3pt]
(axis cs:0.459515805945094,0.19)
--(axis cs:0.460747225050793,0.19);

\path [draw=green, line width=0.3pt]
(axis cs:0.460747225050793,0.2)
--(axis cs:0.464803260609542,0.2);

\path [draw=green, line width=0.3pt]
(axis cs:0.464803260609542,0.21)
--(axis cs:0.46829266023027,0.21);

\path [draw=green, line width=0.3pt]
(axis cs:0.46829266023027,0.22)
--(axis cs:0.470448974938331,0.22);

\path [draw=green, line width=0.3pt]
(axis cs:0.470448974938331,0.23)
--(axis cs:0.471809607166645,0.23);

\path [draw=green, line width=0.3pt]
(axis cs:0.471809607166645,0.24)
--(axis cs:0.475297052584064,0.24);

\path [draw=green, line width=0.3pt]
(axis cs:0.475297052584064,0.25)
--(axis cs:0.476488735115657,0.25);

\path [draw=green, line width=0.3pt]
(axis cs:0.476488735115657,0.26)
--(axis cs:0.480538342989303,0.26);

\path [draw=green, line width=0.3pt]
(axis cs:0.480538342989303,0.27)
--(axis cs:0.487851365461611,0.27);

\path [draw=green, line width=0.3pt]
(axis cs:0.487851365461611,0.28)
--(axis cs:0.488264123077964,0.28);

\path [draw=green, line width=0.3pt]
(axis cs:0.488264123077964,0.29)
--(axis cs:0.488766244429581,0.29);

\path [draw=green, line width=0.3pt]
(axis cs:0.488766244429581,0.3)
--(axis cs:0.490869522200262,0.3);

\path [draw=green, line width=0.3pt]
(axis cs:0.490869522200262,0.31)
--(axis cs:0.491631320276437,0.31);

\path [draw=green, line width=0.3pt]
(axis cs:0.491631320276437,0.32)
--(axis cs:0.498345192766636,0.32);

\path [draw=green, line width=0.3pt]
(axis cs:0.498345192766636,0.33)
--(axis cs:0.500440726927746,0.33);

\path [draw=green, line width=0.3pt]
(axis cs:0.500440726927746,0.34)
--(axis cs:0.500710484104315,0.34);

\path [draw=green, line width=0.3pt]
(axis cs:0.500710484104315,0.35)
--(axis cs:0.503059931290705,0.35);

\path [draw=green, line width=0.3pt]
(axis cs:0.503059931290705,0.36)
--(axis cs:0.503630067945162,0.36);

\path [draw=green, line width=0.3pt]
(axis cs:0.503630067945162,0.37)
--(axis cs:0.5074263539836,0.37);

\path [draw=green, line width=0.3pt]
(axis cs:0.5074263539836,0.38)
--(axis cs:0.509460216499409,0.38);

\path [draw=green, line width=0.3pt]
(axis cs:0.509460216499409,0.39)
--(axis cs:0.512323489861684,0.39);

\path [draw=green, line width=0.3pt]
(axis cs:0.512323489861684,0.4)
--(axis cs:0.515604151644943,0.4);

\path [draw=green, line width=0.3pt]
(axis cs:0.515604151644943,0.41)
--(axis cs:0.517545381492973,0.41);

\path [draw=green, line width=0.3pt]
(axis cs:0.517545381492973,0.42)
--(axis cs:0.521303018323714,0.42);

\path [draw=green, line width=0.3pt]
(axis cs:0.521303018323714,0.43)
--(axis cs:0.526251234260307,0.43);

\path [draw=green, line width=0.3pt]
(axis cs:0.526251234260307,0.44)
--(axis cs:0.526955737201679,0.44);

\path [draw=green, line width=0.3pt]
(axis cs:0.526955737201679,0.45)
--(axis cs:0.527076350475867,0.45);

\path [draw=green, line width=0.3pt]
(axis cs:0.527076350475867,0.46)
--(axis cs:0.528204171331049,0.46);

\path [draw=green, line width=0.3pt]
(axis cs:0.528204171331049,0.47)
--(axis cs:0.531468448960666,0.47);

\path [draw=green, line width=0.3pt]
(axis cs:0.531468448960666,0.48)
--(axis cs:0.53860757201903,0.48);

\path [draw=green, line width=0.3pt]
(axis cs:0.53860757201903,0.49)
--(axis cs:0.544797021346694,0.49);

\path [draw=green, line width=0.3pt]
(axis cs:0.544797021346694,0.5)
--(axis cs:0.545441171897454,0.5);

\path [draw=green, line width=0.3pt]
(axis cs:0.545441171897454,0.51)
--(axis cs:0.546505446555708,0.51);

\path [draw=green, line width=0.3pt]
(axis cs:0.546505446555708,0.52)
--(axis cs:0.547917153709897,0.52);

\path [draw=green, line width=0.3pt]
(axis cs:0.547917153709897,0.53)
--(axis cs:0.549304906200373,0.53);

\path [draw=green, line width=0.3pt]
(axis cs:0.549304906200373,0.54)
--(axis cs:0.557629869948157,0.54);

\path [draw=green, line width=0.3pt]
(axis cs:0.557629869948157,0.55)
--(axis cs:0.55936725794937,0.55);

\path [draw=green, line width=0.3pt]
(axis cs:0.55936725794937,0.56)
--(axis cs:0.561527340321894,0.56);

\path [draw=green, line width=0.3pt]
(axis cs:0.561527340321894,0.57)
--(axis cs:0.562089315020584,0.57);

\path [draw=green, line width=0.3pt]
(axis cs:0.562089315020584,0.58)
--(axis cs:0.564961200881002,0.58);

\path [draw=green, line width=0.3pt]
(axis cs:0.564961200881002,0.59)
--(axis cs:0.568240080311017,0.59);

\path [draw=green, line width=0.3pt]
(axis cs:0.568240080311017,0.6)
--(axis cs:0.570124015604555,0.6);

\path [draw=green, line width=0.3pt]
(axis cs:0.570124015604555,0.61)
--(axis cs:0.570339542023999,0.61);

\path [draw=green, line width=0.3pt]
(axis cs:0.570339542023999,0.62)
--(axis cs:0.578721863987756,0.62);

\path [draw=green, line width=0.3pt]
(axis cs:0.578721863987756,0.63)
--(axis cs:0.582241808144078,0.63);

\path [draw=green, line width=0.3pt]
(axis cs:0.582241808144078,0.64)
--(axis cs:0.586072066358382,0.64);

\path [draw=green, line width=0.3pt]
(axis cs:0.586072066358382,0.65)
--(axis cs:0.587555305901533,0.65);

\path [draw=green, line width=0.3pt]
(axis cs:0.587555305901533,0.66)
--(axis cs:0.58770595966774,0.66);

\path [draw=green, line width=0.3pt]
(axis cs:0.58770595966774,0.67)
--(axis cs:0.588654711521699,0.67);

\path [draw=green, line width=0.3pt]
(axis cs:0.588654711521699,0.68)
--(axis cs:0.591591961881998,0.68);

\path [draw=green, line width=0.3pt]
(axis cs:0.591591961881998,0.69)
--(axis cs:0.592021664044586,0.69);

\path [draw=green, line width=0.3pt]
(axis cs:0.592021664044586,0.7)
--(axis cs:0.592581547338119,0.7);

\path [draw=green, line width=0.3pt]
(axis cs:0.592581547338119,0.71)
--(axis cs:0.593578809712313,0.71);

\path [draw=green, line width=0.3pt]
(axis cs:0.593578809712313,0.72)
--(axis cs:0.595034009495966,0.72);

\path [draw=green, line width=0.3pt]
(axis cs:0.595034009495966,0.73)
--(axis cs:0.595955468403196,0.73);

\path [draw=green, line width=0.3pt]
(axis cs:0.595955468403196,0.74)
--(axis cs:0.598584187593945,0.74);

\path [draw=green, line width=0.3pt]
(axis cs:0.598584187593945,0.75)
--(axis cs:0.602515120495551,0.75);

\path [draw=green, line width=0.3pt]
(axis cs:0.602515120495551,0.76)
--(axis cs:0.603498161812407,0.76);

\path [draw=green, line width=0.3pt]
(axis cs:0.603498161812407,0.77)
--(axis cs:0.603971680060638,0.77);

\path [draw=green, line width=0.3pt]
(axis cs:0.603971680060638,0.78)
--(axis cs:0.605988847533047,0.78);

\path [draw=green, line width=0.3pt]
(axis cs:0.605988847533047,0.79)
--(axis cs:0.609156797759929,0.79);

\path [draw=green, line width=0.3pt]
(axis cs:0.609156797759929,0.8)
--(axis cs:0.612333856913921,0.8);

\path [draw=green, line width=0.3pt]
(axis cs:0.612333856913921,0.81)
--(axis cs:0.613604284938765,0.81);

\path [draw=green, line width=0.3pt]
(axis cs:0.613604284938765,0.82)
--(axis cs:0.618814983571477,0.82);

\path [draw=green, line width=0.3pt]
(axis cs:0.618814983571477,0.83)
--(axis cs:0.620455673144785,0.83);

\path [draw=green, line width=0.3pt]
(axis cs:0.620455673144785,0.84)
--(axis cs:0.623634884054675,0.84);

\path [draw=green, line width=0.3pt]
(axis cs:0.623634884054675,0.85)
--(axis cs:0.624984880093904,0.85);

\path [draw=green, line width=0.3pt]
(axis cs:0.624984880093904,0.86)
--(axis cs:0.625783647541865,0.86);

\path [draw=green, line width=0.3pt]
(axis cs:0.625783647541865,0.87)
--(axis cs:0.628733372460412,0.87);

\path [draw=green, line width=0.3pt]
(axis cs:0.628733372460412,0.88)
--(axis cs:0.62899671624844,0.88);

\path [draw=green, line width=0.3pt]
(axis cs:0.62899671624844,0.89)
--(axis cs:0.62977973306676,0.89);

\path [draw=green, line width=0.3pt]
(axis cs:0.62977973306676,0.9)
--(axis cs:0.632273181824849,0.9);

\path [draw=green, line width=0.3pt]
(axis cs:0.632273181824849,0.91)
--(axis cs:0.63573801747403,0.91);

\path [draw=green, line width=0.3pt]
(axis cs:0.63573801747403,0.92)
--(axis cs:0.63942789930623,0.92);

\path [draw=green, line width=0.3pt]
(axis cs:0.63942789930623,0.93)
--(axis cs:0.644313888976771,0.93);

\path [draw=green, line width=0.3pt]
(axis cs:0.644313888976771,0.94)
--(axis cs:0.654948262522752,0.94);

\path [draw=green, line width=0.3pt]
(axis cs:0.654948262522752,0.95)
--(axis cs:0.655013102831615,0.95);

\path [draw=green, line width=0.3pt]
(axis cs:0.655013102831615,0.96)
--(axis cs:0.671365205315166,0.96);

\path [draw=green, line width=0.3pt]
(axis cs:0.671365205315166,0.97)
--(axis cs:0.67976986414944,0.97);

\path [draw=green, line width=0.3pt]
(axis cs:0.67976986414944,0.98)
--(axis cs:0.680831875027502,0.98);

\path [draw=green, line width=0.3pt]
(axis cs:0.680831875027502,0.99)
--(axis cs:0.681229846569025,0.99);

\path [draw=green, line width=0.3pt]
(axis cs:0.681229846569025,1)
--(axis cs:6.28318530717959,1);

\path [draw=green, fill=green, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.339252558657825,0)
--(axis cs:0.339252558657825,0.01)
--(axis cs:0.355579054250495,0.01)
--(axis cs:0.355579054250495,0.02)
--(axis cs:0.38676724453026,0.02)
--(axis cs:0.38676724453026,0.03)
--(axis cs:0.390454571279514,0.03)
--(axis cs:0.390454571279514,0.04)
--(axis cs:0.391392746469164,0.04)
--(axis cs:0.391392746469164,0.05)
--(axis cs:0.408118195624142,0.05)
--(axis cs:0.408118195624142,0.06)
--(axis cs:0.414174386753732,0.06)
--(axis cs:0.414174386753732,0.07)
--(axis cs:0.415889850574378,0.07)
--(axis cs:0.415889850574378,0.08)
--(axis cs:0.429848689540086,0.08)
--(axis cs:0.429848689540086,0.09)
--(axis cs:0.432972239906759,0.09)
--(axis cs:0.432972239906759,0.1)
--(axis cs:0.439762570292618,0.1)
--(axis cs:0.439762570292618,0.11)
--(axis cs:0.440643719483627,0.11)
--(axis cs:0.440643719483627,0.12)
--(axis cs:0.442093613739795,0.12)
--(axis cs:0.442093613739795,0.13)
--(axis cs:0.442175974982628,0.13)
--(axis cs:0.442175974982628,0.14)
--(axis cs:0.44731794753686,0.14)
--(axis cs:0.44731794753686,0.15)
--(axis cs:0.458045589911306,0.15)
--(axis cs:0.458045589911306,0.16)
--(axis cs:0.458102279217201,0.16)
--(axis cs:0.458102279217201,0.17)
--(axis cs:0.459426151726496,0.17)
--(axis cs:0.459426151726496,0.18)
--(axis cs:0.459515805945094,0.18)
--(axis cs:0.459515805945094,0.19)
--(axis cs:0.460747225050793,0.19)
--(axis cs:0.460747225050793,0.2)
--(axis cs:0.464803260609542,0.2)
--(axis cs:0.464803260609542,0.21)
--(axis cs:0.46829266023027,0.21)
--(axis cs:0.46829266023027,0.22)
--(axis cs:0.470448974938331,0.22)
--(axis cs:0.470448974938331,0.23)
--(axis cs:0.471809607166645,0.23)
--(axis cs:0.471809607166645,0.24)
--(axis cs:0.475297052584064,0.24)
--(axis cs:0.475297052584064,0.25)
--(axis cs:0.476488735115657,0.25)
--(axis cs:0.476488735115657,0.26)
--(axis cs:0.480538342989303,0.26)
--(axis cs:0.480538342989303,0.27)
--(axis cs:0.487851365461611,0.27)
--(axis cs:0.487851365461611,0.28)
--(axis cs:0.488264123077964,0.28)
--(axis cs:0.488264123077964,0.29)
--(axis cs:0.488766244429581,0.29)
--(axis cs:0.488766244429581,0.3)
--(axis cs:0.490869522200262,0.3)
--(axis cs:0.490869522200262,0.31)
--(axis cs:0.491631320276437,0.31)
--(axis cs:0.491631320276437,0.32)
--(axis cs:0.498345192766636,0.32)
--(axis cs:0.498345192766636,0.33)
--(axis cs:0.500440726927746,0.33)
--(axis cs:0.500440726927746,0.34)
--(axis cs:0.500710484104315,0.34)
--(axis cs:0.500710484104315,0.35)
--(axis cs:0.503059931290705,0.35)
--(axis cs:0.503059931290705,0.36)
--(axis cs:0.503630067945162,0.36)
--(axis cs:0.503630067945162,0.37)
--(axis cs:0.5074263539836,0.37)
--(axis cs:0.5074263539836,0.38)
--(axis cs:0.509460216499409,0.38)
--(axis cs:0.509460216499409,0.39)
--(axis cs:0.512323489861684,0.39)
--(axis cs:0.512323489861684,0.4)
--(axis cs:0.515604151644943,0.4)
--(axis cs:0.515604151644943,0.41)
--(axis cs:0.517545381492973,0.41)
--(axis cs:0.517545381492973,0.42)
--(axis cs:0.521303018323714,0.42)
--(axis cs:0.521303018323714,0.43)
--(axis cs:0.526251234260307,0.43)
--(axis cs:0.526251234260307,0.44)
--(axis cs:0.526955737201679,0.44)
--(axis cs:0.526955737201679,0.45)
--(axis cs:0.527076350475867,0.45)
--(axis cs:0.527076350475867,0.46)
--(axis cs:0.528204171331049,0.46)
--(axis cs:0.528204171331049,0.47)
--(axis cs:0.531468448960666,0.47)
--(axis cs:0.531468448960666,0.48)
--(axis cs:0.53860757201903,0.48)
--(axis cs:0.53860757201903,0.49)
--(axis cs:0.544797021346694,0.49)
--(axis cs:0.544797021346694,0.5)
--(axis cs:0.545441171897454,0.5)
--(axis cs:0.545441171897454,0.51)
--(axis cs:0.546505446555708,0.51)
--(axis cs:0.546505446555708,0.52)
--(axis cs:0.547917153709897,0.52)
--(axis cs:0.547917153709897,0.53)
--(axis cs:0.549304906200373,0.53)
--(axis cs:0.549304906200373,0.54)
--(axis cs:0.557629869948157,0.54)
--(axis cs:0.557629869948157,0.55)
--(axis cs:0.55936725794937,0.55)
--(axis cs:0.55936725794937,0.56)
--(axis cs:0.561527340321894,0.56)
--(axis cs:0.561527340321894,0.57)
--(axis cs:0.562089315020584,0.57)
--(axis cs:0.562089315020584,0.58)
--(axis cs:0.564961200881002,0.58)
--(axis cs:0.564961200881002,0.59)
--(axis cs:0.568240080311017,0.59)
--(axis cs:0.568240080311017,0.6)
--(axis cs:0.570124015604555,0.6)
--(axis cs:0.570124015604555,0.61)
--(axis cs:0.570339542023999,0.61)
--(axis cs:0.570339542023999,0.62)
--(axis cs:0.578721863987756,0.62)
--(axis cs:0.578721863987756,0.63)
--(axis cs:0.582241808144078,0.63)
--(axis cs:0.582241808144078,0.64)
--(axis cs:0.586072066358382,0.64)
--(axis cs:0.586072066358382,0.65)
--(axis cs:0.587555305901533,0.65)
--(axis cs:0.587555305901533,0.66)
--(axis cs:0.58770595966774,0.66)
--(axis cs:0.58770595966774,0.67)
--(axis cs:0.588654711521699,0.67)
--(axis cs:0.588654711521699,0.68)
--(axis cs:0.591591961881998,0.68)
--(axis cs:0.591591961881998,0.69)
--(axis cs:0.592021664044586,0.69)
--(axis cs:0.592021664044586,0.7)
--(axis cs:0.592581547338119,0.7)
--(axis cs:0.592581547338119,0.71)
--(axis cs:0.593578809712313,0.71)
--(axis cs:0.593578809712313,0.72)
--(axis cs:0.595034009495966,0.72)
--(axis cs:0.595034009495966,0.73)
--(axis cs:0.595955468403196,0.73)
--(axis cs:0.595955468403196,0.74)
--(axis cs:0.598584187593945,0.74)
--(axis cs:0.598584187593945,0.75)
--(axis cs:0.602515120495551,0.75)
--(axis cs:0.602515120495551,0.76)
--(axis cs:0.603498161812407,0.76)
--(axis cs:0.603498161812407,0.77)
--(axis cs:0.603971680060638,0.77)
--(axis cs:0.603971680060638,0.78)
--(axis cs:0.605988847533047,0.78)
--(axis cs:0.605988847533047,0.79)
--(axis cs:0.609156797759929,0.79)
--(axis cs:0.609156797759929,0.8)
--(axis cs:0.612333856913921,0.8)
--(axis cs:0.612333856913921,0.81)
--(axis cs:0.613604284938765,0.81)
--(axis cs:0.613604284938765,0.82)
--(axis cs:0.618814983571477,0.82)
--(axis cs:0.618814983571477,0.83)
--(axis cs:0.620455673144785,0.83)
--(axis cs:0.620455673144785,0.84)
--(axis cs:0.623634884054675,0.84)
--(axis cs:0.623634884054675,0.85)
--(axis cs:0.624984880093904,0.85)
--(axis cs:0.624984880093904,0.86)
--(axis cs:0.625783647541865,0.86)
--(axis cs:0.625783647541865,0.87)
--(axis cs:0.628733372460412,0.87)
--(axis cs:0.628733372460412,0.88)
--(axis cs:0.62899671624844,0.88)
--(axis cs:0.62899671624844,0.89)
--(axis cs:0.62977973306676,0.89)
--(axis cs:0.62977973306676,0.9)
--(axis cs:0.632273181824849,0.9)
--(axis cs:0.632273181824849,0.91)
--(axis cs:0.63573801747403,0.91)
--(axis cs:0.63573801747403,0.92)
--(axis cs:0.63942789930623,0.92)
--(axis cs:0.63942789930623,0.93)
--(axis cs:0.644313888976771,0.93)
--(axis cs:0.644313888976771,0.94)
--(axis cs:0.654948262522752,0.94)
--(axis cs:0.654948262522752,0.95)
--(axis cs:0.655013102831615,0.95)
--(axis cs:0.655013102831615,0.96)
--(axis cs:0.671365205315166,0.96)
--(axis cs:0.671365205315166,0.97)
--(axis cs:0.67976986414944,0.97)
--(axis cs:0.67976986414944,0.98)
--(axis cs:0.680831875027502,0.98)
--(axis cs:0.680831875027502,0.99)
--(axis cs:0.681229846569025,0.99)
--(axis cs:0.681229846569025,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.417092745619915,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.417092745619915,0.01)
--(axis cs:0.420044457000578,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.420044457000578,0.02)
--(axis cs:0.429761414467924,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.429761414467924,0.03)
--(axis cs:0.44981951451726,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.44981951451726,0.04)
--(axis cs:0.457913032897898,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.457913032897898,0.05)
--(axis cs:0.458157627264246,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.458157627264246,0.06)
--(axis cs:0.472768275953643,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.472768275953643,0.07)
--(axis cs:0.478612825766172,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.478612825766172,0.08)
--(axis cs:0.486682385799317,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.486682385799317,0.09)
--(axis cs:0.488084320339088,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.488084320339088,0.1)
--(axis cs:0.491126973142029,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.491126973142029,0.11)
--(axis cs:0.49948232633154,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.49948232633154,0.12)
--(axis cs:0.507306552581285,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.507306552581285,0.13)
--(axis cs:0.50913939794592,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.50913939794592,0.14)
--(axis cs:0.511826100368829,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.511826100368829,0.15)
--(axis cs:0.51290103519392,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.51290103519392,0.16)
--(axis cs:0.525988586370758,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.525988586370758,0.17)
--(axis cs:0.534606872724487,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.534606872724487,0.18)
--(axis cs:0.534867338990106,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.534867338990106,0.19)
--(axis cs:0.540667695228693,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.540667695228693,0.2)
--(axis cs:0.543046158811841,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.543046158811841,0.21)
--(axis cs:0.543140405148609,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.543140405148609,0.22)
--(axis cs:0.546046773684202,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.546046773684202,0.23)
--(axis cs:0.546693261310993,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.546693261310993,0.24)
--(axis cs:0.549650776540695,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.549650776540695,0.25)
--(axis cs:0.55161771935204,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.55161771935204,0.26)
--(axis cs:0.551908414050311,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.551908414050311,0.27)
--(axis cs:0.552630231985546,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.552630231985546,0.28)
--(axis cs:0.555636802450116,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.555636802450116,0.29)
--(axis cs:0.560343320347885,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.560343320347885,0.3)
--(axis cs:0.562649119837582,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.562649119837582,0.31)
--(axis cs:0.565482342528287,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.565482342528287,0.32)
--(axis cs:0.569549324213746,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.569549324213746,0.33)
--(axis cs:0.570417647138638,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.570417647138638,0.34)
--(axis cs:0.571088987681349,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.571088987681349,0.35)
--(axis cs:0.572487470282886,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.572487470282886,0.36)
--(axis cs:0.581135203499325,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.581135203499325,0.37)
--(axis cs:0.585471036253068,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.585471036253068,0.38)
--(axis cs:0.585755028457777,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.585755028457777,0.39)
--(axis cs:0.586551166247381,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.586551166247381,0.4)
--(axis cs:0.587474087865424,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.587474087865424,0.41)
--(axis cs:0.590155228347315,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.590155228347315,0.42)
--(axis cs:0.593621548269109,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.593621548269109,0.43)
--(axis cs:0.60195397164155,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.60195397164155,0.44)
--(axis cs:0.602363406421623,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.602363406421623,0.45)
--(axis cs:0.603426142782909,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.603426142782909,0.46)
--(axis cs:0.604781701428004,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.604781701428004,0.47)
--(axis cs:0.607795828394921,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.607795828394921,0.48)
--(axis cs:0.607908195441421,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.607908195441421,0.49)
--(axis cs:0.61364168857264,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.61364168857264,0.5)
--(axis cs:0.613784590872402,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.613784590872402,0.51)
--(axis cs:0.618250883857307,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.618250883857307,0.52)
--(axis cs:0.619056058754717,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.619056058754717,0.53)
--(axis cs:0.619352262432034,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.619352262432034,0.54)
--(axis cs:0.624033615941407,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.624033615941407,0.55)
--(axis cs:0.625623569781788,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.625623569781788,0.56)
--(axis cs:0.625796970563956,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.625796970563956,0.57)
--(axis cs:0.628631426544297,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.628631426544297,0.58)
--(axis cs:0.63100323767728,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.63100323767728,0.59)
--(axis cs:0.631006301490533,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.631006301490533,0.6)
--(axis cs:0.632060593202904,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.632060593202904,0.61)
--(axis cs:0.637454971649676,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.637454971649676,0.62)
--(axis cs:0.638466692593517,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.638466692593517,0.63)
--(axis cs:0.641643106414459,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.641643106414459,0.64)
--(axis cs:0.644221645308206,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.644221645308206,0.65)
--(axis cs:0.644920537427766,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.644920537427766,0.66)
--(axis cs:0.645936585323612,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.645936585323612,0.67)
--(axis cs:0.648944920033123,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.648944920033123,0.68)
--(axis cs:0.649139058086378,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.649139058086378,0.69)
--(axis cs:0.650952306651402,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.650952306651402,0.7)
--(axis cs:0.65266391329208,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.65266391329208,0.71)
--(axis cs:0.655271623430457,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.655271623430457,0.72)
--(axis cs:0.657020435948421,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.657020435948421,0.73)
--(axis cs:0.657173260240552,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.657173260240552,0.74)
--(axis cs:0.659460695702644,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.659460695702644,0.75)
--(axis cs:0.66104172180539,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.66104172180539,0.76)
--(axis cs:0.666237247813861,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.666237247813861,0.77)
--(axis cs:0.666381980723623,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.666381980723623,0.78)
--(axis cs:0.671264826063735,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.671264826063735,0.79)
--(axis cs:0.676481567011075,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.676481567011075,0.8)
--(axis cs:0.676885058912654,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.676885058912654,0.81)
--(axis cs:0.677811560911644,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.677811560911644,0.82)
--(axis cs:0.685605920305431,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.685605920305431,0.83)
--(axis cs:0.687961625423706,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.687961625423706,0.84)
--(axis cs:0.699725319462841,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.699725319462841,0.85)
--(axis cs:0.71065060251356,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.71065060251356,0.86)
--(axis cs:0.711468983256249,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.711468983256249,0.87)
--(axis cs:0.719004712008774,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.719004712008774,0.88)
--(axis cs:0.735140514588093,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.735140514588093,0.89)
--(axis cs:0.737120890189567,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.737120890189567,0.9)
--(axis cs:0.745886964368906,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.745886964368906,0.91)
--(axis cs:0.759813552779159,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.759813552779159,0.92)
--(axis cs:0.76377275119019,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.76377275119019,0.93)
--(axis cs:0.766356242355942,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.766356242355942,0.94)
--(axis cs:0.769005792676463,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.769005792676463,0.95)
--(axis cs:0.80193790471536,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.80193790471536,0.96)
--(axis cs:0.807173563303274,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.807173563303274,0.97)
--(axis cs:0.835851056818632,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.835851056818632,0.98)
--(axis cs:0.870195627767582,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.870195627767582,0.99)
--(axis cs:0.907621819202084,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.907621819202084,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.417092745619915,0)
--(axis cs:0.417092745619915,0.01)
--(axis cs:0.420044457000578,0.01)
--(axis cs:0.420044457000578,0.02)
--(axis cs:0.429761414467924,0.02)
--(axis cs:0.429761414467924,0.03)
--(axis cs:0.44981951451726,0.03)
--(axis cs:0.44981951451726,0.04)
--(axis cs:0.457913032897898,0.04)
--(axis cs:0.457913032897898,0.05)
--(axis cs:0.458157627264246,0.05)
--(axis cs:0.458157627264246,0.06)
--(axis cs:0.472768275953643,0.06)
--(axis cs:0.472768275953643,0.07)
--(axis cs:0.478612825766172,0.07)
--(axis cs:0.478612825766172,0.08)
--(axis cs:0.486682385799317,0.08)
--(axis cs:0.486682385799317,0.09)
--(axis cs:0.488084320339088,0.09)
--(axis cs:0.488084320339088,0.1)
--(axis cs:0.491126973142029,0.1)
--(axis cs:0.491126973142029,0.11)
--(axis cs:0.49948232633154,0.11)
--(axis cs:0.49948232633154,0.12)
--(axis cs:0.507306552581285,0.12)
--(axis cs:0.507306552581285,0.13)
--(axis cs:0.50913939794592,0.13)
--(axis cs:0.50913939794592,0.14)
--(axis cs:0.511826100368829,0.14)
--(axis cs:0.511826100368829,0.15)
--(axis cs:0.51290103519392,0.15)
--(axis cs:0.51290103519392,0.16)
--(axis cs:0.525988586370758,0.16)
--(axis cs:0.525988586370758,0.17)
--(axis cs:0.534606872724487,0.17)
--(axis cs:0.534606872724487,0.18)
--(axis cs:0.534867338990106,0.18)
--(axis cs:0.534867338990106,0.19)
--(axis cs:0.540667695228693,0.19)
--(axis cs:0.540667695228693,0.2)
--(axis cs:0.543046158811841,0.2)
--(axis cs:0.543046158811841,0.21)
--(axis cs:0.543140405148609,0.21)
--(axis cs:0.543140405148609,0.22)
--(axis cs:0.546046773684202,0.22)
--(axis cs:0.546046773684202,0.23)
--(axis cs:0.546693261310993,0.23)
--(axis cs:0.546693261310993,0.24)
--(axis cs:0.549650776540695,0.24)
--(axis cs:0.549650776540695,0.25)
--(axis cs:0.55161771935204,0.25)
--(axis cs:0.55161771935204,0.26)
--(axis cs:0.551908414050311,0.26)
--(axis cs:0.551908414050311,0.27)
--(axis cs:0.552630231985546,0.27)
--(axis cs:0.552630231985546,0.28)
--(axis cs:0.555636802450116,0.28)
--(axis cs:0.555636802450116,0.29)
--(axis cs:0.560343320347885,0.29)
--(axis cs:0.560343320347885,0.3)
--(axis cs:0.562649119837582,0.3)
--(axis cs:0.562649119837582,0.31)
--(axis cs:0.565482342528287,0.31)
--(axis cs:0.565482342528287,0.32)
--(axis cs:0.569549324213746,0.32)
--(axis cs:0.569549324213746,0.33)
--(axis cs:0.570417647138638,0.33)
--(axis cs:0.570417647138638,0.34)
--(axis cs:0.571088987681349,0.34)
--(axis cs:0.571088987681349,0.35)
--(axis cs:0.572487470282886,0.35)
--(axis cs:0.572487470282886,0.36)
--(axis cs:0.581135203499325,0.36)
--(axis cs:0.581135203499325,0.37)
--(axis cs:0.585471036253068,0.37)
--(axis cs:0.585471036253068,0.38)
--(axis cs:0.585755028457777,0.38)
--(axis cs:0.585755028457777,0.39)
--(axis cs:0.586551166247381,0.39)
--(axis cs:0.586551166247381,0.4)
--(axis cs:0.587474087865424,0.4)
--(axis cs:0.587474087865424,0.41)
--(axis cs:0.590155228347315,0.41)
--(axis cs:0.590155228347315,0.42)
--(axis cs:0.593621548269109,0.42)
--(axis cs:0.593621548269109,0.43)
--(axis cs:0.60195397164155,0.43)
--(axis cs:0.60195397164155,0.44)
--(axis cs:0.602363406421623,0.44)
--(axis cs:0.602363406421623,0.45)
--(axis cs:0.603426142782909,0.45)
--(axis cs:0.603426142782909,0.46)
--(axis cs:0.604781701428004,0.46)
--(axis cs:0.604781701428004,0.47)
--(axis cs:0.607795828394921,0.47)
--(axis cs:0.607795828394921,0.48)
--(axis cs:0.607908195441421,0.48)
--(axis cs:0.607908195441421,0.49)
--(axis cs:0.61364168857264,0.49)
--(axis cs:0.61364168857264,0.5)
--(axis cs:0.613784590872402,0.5)
--(axis cs:0.613784590872402,0.51)
--(axis cs:0.618250883857307,0.51)
--(axis cs:0.618250883857307,0.52)
--(axis cs:0.619056058754717,0.52)
--(axis cs:0.619056058754717,0.53)
--(axis cs:0.619352262432034,0.53)
--(axis cs:0.619352262432034,0.54)
--(axis cs:0.624033615941407,0.54)
--(axis cs:0.624033615941407,0.55)
--(axis cs:0.625623569781788,0.55)
--(axis cs:0.625623569781788,0.56)
--(axis cs:0.625796970563956,0.56)
--(axis cs:0.625796970563956,0.57)
--(axis cs:0.628631426544297,0.57)
--(axis cs:0.628631426544297,0.58)
--(axis cs:0.63100323767728,0.58)
--(axis cs:0.63100323767728,0.59)
--(axis cs:0.631006301490533,0.59)
--(axis cs:0.631006301490533,0.6)
--(axis cs:0.632060593202904,0.6)
--(axis cs:0.632060593202904,0.61)
--(axis cs:0.637454971649676,0.61)
--(axis cs:0.637454971649676,0.62)
--(axis cs:0.638466692593517,0.62)
--(axis cs:0.638466692593517,0.63)
--(axis cs:0.641643106414459,0.63)
--(axis cs:0.641643106414459,0.64)
--(axis cs:0.644221645308206,0.64)
--(axis cs:0.644221645308206,0.65)
--(axis cs:0.644920537427766,0.65)
--(axis cs:0.644920537427766,0.66)
--(axis cs:0.645936585323612,0.66)
--(axis cs:0.645936585323612,0.67)
--(axis cs:0.648944920033123,0.67)
--(axis cs:0.648944920033123,0.68)
--(axis cs:0.649139058086378,0.68)
--(axis cs:0.649139058086378,0.69)
--(axis cs:0.650952306651402,0.69)
--(axis cs:0.650952306651402,0.7)
--(axis cs:0.65266391329208,0.7)
--(axis cs:0.65266391329208,0.71)
--(axis cs:0.655271623430457,0.71)
--(axis cs:0.655271623430457,0.72)
--(axis cs:0.657020435948421,0.72)
--(axis cs:0.657020435948421,0.73)
--(axis cs:0.657173260240552,0.73)
--(axis cs:0.657173260240552,0.74)
--(axis cs:0.659460695702644,0.74)
--(axis cs:0.659460695702644,0.75)
--(axis cs:0.66104172180539,0.75)
--(axis cs:0.66104172180539,0.76)
--(axis cs:0.666237247813861,0.76)
--(axis cs:0.666237247813861,0.77)
--(axis cs:0.666381980723623,0.77)
--(axis cs:0.666381980723623,0.78)
--(axis cs:0.671264826063735,0.78)
--(axis cs:0.671264826063735,0.79)
--(axis cs:0.676481567011075,0.79)
--(axis cs:0.676481567011075,0.8)
--(axis cs:0.676885058912654,0.8)
--(axis cs:0.676885058912654,0.81)
--(axis cs:0.677811560911644,0.81)
--(axis cs:0.677811560911644,0.82)
--(axis cs:0.685605920305431,0.82)
--(axis cs:0.685605920305431,0.83)
--(axis cs:0.687961625423706,0.83)
--(axis cs:0.687961625423706,0.84)
--(axis cs:0.699725319462841,0.84)
--(axis cs:0.699725319462841,0.85)
--(axis cs:0.71065060251356,0.85)
--(axis cs:0.71065060251356,0.86)
--(axis cs:0.711468983256249,0.86)
--(axis cs:0.711468983256249,0.87)
--(axis cs:0.719004712008774,0.87)
--(axis cs:0.719004712008774,0.88)
--(axis cs:0.735140514588093,0.88)
--(axis cs:0.735140514588093,0.89)
--(axis cs:0.737120890189567,0.89)
--(axis cs:0.737120890189567,0.9)
--(axis cs:0.745886964368906,0.9)
--(axis cs:0.745886964368906,0.91)
--(axis cs:0.759813552779159,0.91)
--(axis cs:0.759813552779159,0.92)
--(axis cs:0.76377275119019,0.92)
--(axis cs:0.76377275119019,0.93)
--(axis cs:0.766356242355942,0.93)
--(axis cs:0.766356242355942,0.94)
--(axis cs:0.769005792676463,0.94)
--(axis cs:0.769005792676463,0.95)
--(axis cs:0.80193790471536,0.95)
--(axis cs:0.80193790471536,0.96)
--(axis cs:0.807173563303274,0.96)
--(axis cs:0.807173563303274,0.97)
--(axis cs:0.835851056818632,0.97)
--(axis cs:0.835851056818632,0.98)
--(axis cs:0.870195627767582,0.98)
--(axis cs:0.870195627767582,0.99)
--(axis cs:0.907621819202084,0.99)
--(axis cs:0.907621819202084,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_100.0_C_1000.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[width=\linewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^2,U=10^3\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.0632592273715131,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0632592273715131,0.01)
--(axis cs:0.065769029334299,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.065769029334299,0.02)
--(axis cs:0.069098713119746,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.069098713119746,0.03)
--(axis cs:0.069874262800439,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.069874262800439,0.04)
--(axis cs:0.0728305230833881,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0728305230833881,0.05)
--(axis cs:0.0739874155585756,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0739874155585756,0.06)
--(axis cs:0.0740099945560885,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0740099945560885,0.07)
--(axis cs:0.0758388856452954,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0758388856452954,0.08)
--(axis cs:0.080671003571902,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.080671003571902,0.09)
--(axis cs:0.0847125516280526,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0847125516280526,0.1)
--(axis cs:0.0887246218741443,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0887246218741443,0.11)
--(axis cs:0.0924742019535667,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0924742019535667,0.12)
--(axis cs:0.0946525031700603,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0946525031700603,0.13)
--(axis cs:0.0976329793634126,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0976329793634126,0.14)
--(axis cs:0.107977199906283,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.107977199906283,0.15)
--(axis cs:0.108638650146584,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.108638650146584,0.16)
--(axis cs:0.112993796279923,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.112993796279923,0.17)
--(axis cs:0.118298114681918,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.118298114681918,0.18)
--(axis cs:0.141345760479557,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.141345760479557,0.19)
--(axis cs:0.142416975792488,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.142416975792488,0.2)
--(axis cs:0.145573648248986,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.145573648248986,0.21)
--(axis cs:0.147195070246166,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.147195070246166,0.22)
--(axis cs:0.147774201392026,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.147774201392026,0.23)
--(axis cs:0.161257680956608,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.161257680956608,0.24)
--(axis cs:0.166318489602398,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.166318489602398,0.25)
--(axis cs:0.172956888297821,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.172956888297821,0.26)
--(axis cs:0.173562455561666,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.173562455561666,0.27)
--(axis cs:0.176114344328401,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.176114344328401,0.28)
--(axis cs:0.178949862369148,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.178949862369148,0.29)
--(axis cs:0.189553237752472,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.189553237752472,0.3)
--(axis cs:0.19147571427219,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.19147571427219,0.31)
--(axis cs:0.193808328472079,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.193808328472079,0.32)
--(axis cs:0.196547552606698,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.196547552606698,0.33)
--(axis cs:0.200165410829335,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.200165410829335,0.34)
--(axis cs:0.200570546269014,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.200570546269014,0.35)
--(axis cs:0.217127873466314,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.217127873466314,0.36)
--(axis cs:0.229158203076567,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.229158203076567,0.37)
--(axis cs:0.229312146568245,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.229312146568245,0.38)
--(axis cs:0.230851485289699,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.230851485289699,0.39)
--(axis cs:0.233752144493428,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.233752144493428,0.4)
--(axis cs:0.235551200794233,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.235551200794233,0.41)
--(axis cs:0.250140873565731,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.250140873565731,0.42)
--(axis cs:0.274690623360012,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.274690623360012,0.43)
--(axis cs:0.277137553336251,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.277137553336251,0.44)
--(axis cs:0.278276479534704,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.278276479534704,0.45)
--(axis cs:0.290597166985907,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.290597166985907,0.46)
--(axis cs:0.292329778097249,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.292329778097249,0.47)
--(axis cs:0.299898085930308,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.299898085930308,0.48)
--(axis cs:0.319308510786486,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.319308510786486,0.49)
--(axis cs:0.320123509238773,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.320123509238773,0.5)
--(axis cs:0.321357481972912,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.321357481972912,0.51)
--(axis cs:0.322501540453353,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.322501540453353,0.52)
--(axis cs:0.333559903676808,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.333559903676808,0.53)
--(axis cs:0.341613512529739,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.341613512529739,0.54)
--(axis cs:0.347894153713963,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.347894153713963,0.55)
--(axis cs:0.357182953759116,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.357182953759116,0.56)
--(axis cs:0.359039731745969,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.359039731745969,0.57)
--(axis cs:0.361059141996733,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.361059141996733,0.58)
--(axis cs:0.362431703656248,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.362431703656248,0.59)
--(axis cs:0.365795465301857,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.365795465301857,0.6)
--(axis cs:0.403172124279164,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.403172124279164,0.61)
--(axis cs:0.404199278208041,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.404199278208041,0.62)
--(axis cs:0.412978779218988,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.412978779218988,0.63)
--(axis cs:0.419861317985332,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.419861317985332,0.64)
--(axis cs:0.431288215196682,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.431288215196682,0.65)
--(axis cs:0.431768631461349,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.431768631461349,0.66)
--(axis cs:0.440072921266158,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.440072921266158,0.67)
--(axis cs:0.443902124997255,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.443902124997255,0.68)
--(axis cs:0.453232792430268,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.453232792430268,0.69)
--(axis cs:0.459215522915109,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.459215522915109,0.7)
--(axis cs:0.463023123870796,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.463023123870796,0.71)
--(axis cs:0.468307579588315,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.468307579588315,0.72)
--(axis cs:0.472982480867942,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.472982480867942,0.73)
--(axis cs:0.487227302322853,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.487227302322853,0.74)
--(axis cs:0.490978216705534,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.490978216705534,0.75)
--(axis cs:0.500635064852061,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.500635064852061,0.76)
--(axis cs:0.51080544909575,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.51080544909575,0.77)
--(axis cs:0.522671902429286,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.522671902429286,0.78)
--(axis cs:0.530571896808841,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.530571896808841,0.79)
--(axis cs:0.544130391659575,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.544130391659575,0.8)
--(axis cs:0.561393074523886,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.561393074523886,0.81)
--(axis cs:0.568093793296421,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.568093793296421,0.82)
--(axis cs:0.600659315833692,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.600659315833692,0.83)
--(axis cs:0.767389902340794,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.767389902340794,0.84)
--(axis cs:0.807792498070025,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.807792498070025,0.85)
--(axis cs:0.836782925040876,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.836782925040876,0.86)
--(axis cs:0.876241544058917,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.876241544058917,0.87)
--(axis cs:0.925387408959034,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.925387408959034,0.88)
--(axis cs:0.940697261698607,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.940697261698607,0.89)
--(axis cs:0.946794184034422,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.946794184034422,0.9)
--(axis cs:0.975217998119582,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.975217998119582,0.91)
--(axis cs:1.02402610233308,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.02402610233308,0.92)
--(axis cs:1.09616660367958,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09616660367958,0.93)
--(axis cs:1.24557528805302,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24557528805302,0.94)
--(axis cs:1.29017559606728,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29017559606728,0.95)
--(axis cs:1.29567135154531,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29567135154531,0.96)
--(axis cs:1.6883691842905,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6883691842905,0.97)
--(axis cs:1.69200167016201,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69200167016201,0.98)
--(axis cs:1.78681213689425,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78681213689425,0.99)
--(axis cs:1.84907062392025,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84907062392025,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.0632592273715131,0)
--(axis cs:0.0632592273715131,0.01)
--(axis cs:0.065769029334299,0.01)
--(axis cs:0.065769029334299,0.02)
--(axis cs:0.069098713119746,0.02)
--(axis cs:0.069098713119746,0.03)
--(axis cs:0.069874262800439,0.03)
--(axis cs:0.069874262800439,0.04)
--(axis cs:0.0728305230833881,0.04)
--(axis cs:0.0728305230833881,0.05)
--(axis cs:0.0739874155585756,0.05)
--(axis cs:0.0739874155585756,0.06)
--(axis cs:0.0740099945560885,0.06)
--(axis cs:0.0740099945560885,0.07)
--(axis cs:0.0758388856452954,0.07)
--(axis cs:0.0758388856452954,0.08)
--(axis cs:0.080671003571902,0.08)
--(axis cs:0.080671003571902,0.09)
--(axis cs:0.0847125516280526,0.09)
--(axis cs:0.0847125516280526,0.1)
--(axis cs:0.0887246218741443,0.1)
--(axis cs:0.0887246218741443,0.11)
--(axis cs:0.0924742019535667,0.11)
--(axis cs:0.0924742019535667,0.12)
--(axis cs:0.0946525031700603,0.12)
--(axis cs:0.0946525031700603,0.13)
--(axis cs:0.0976329793634126,0.13)
--(axis cs:0.0976329793634126,0.14)
--(axis cs:0.107977199906283,0.14)
--(axis cs:0.107977199906283,0.15)
--(axis cs:0.108638650146584,0.15)
--(axis cs:0.108638650146584,0.16)
--(axis cs:0.112993796279923,0.16)
--(axis cs:0.112993796279923,0.17)
--(axis cs:0.118298114681918,0.17)
--(axis cs:0.118298114681918,0.18)
--(axis cs:0.141345760479557,0.18)
--(axis cs:0.141345760479557,0.19)
--(axis cs:0.142416975792488,0.19)
--(axis cs:0.142416975792488,0.2)
--(axis cs:0.145573648248986,0.2)
--(axis cs:0.145573648248986,0.21)
--(axis cs:0.147195070246166,0.21)
--(axis cs:0.147195070246166,0.22)
--(axis cs:0.147774201392026,0.22)
--(axis cs:0.147774201392026,0.23)
--(axis cs:0.161257680956608,0.23)
--(axis cs:0.161257680956608,0.24)
--(axis cs:0.166318489602398,0.24)
--(axis cs:0.166318489602398,0.25)
--(axis cs:0.172956888297821,0.25)
--(axis cs:0.172956888297821,0.26)
--(axis cs:0.173562455561666,0.26)
--(axis cs:0.173562455561666,0.27)
--(axis cs:0.176114344328401,0.27)
--(axis cs:0.176114344328401,0.28)
--(axis cs:0.178949862369148,0.28)
--(axis cs:0.178949862369148,0.29)
--(axis cs:0.189553237752472,0.29)
--(axis cs:0.189553237752472,0.3)
--(axis cs:0.19147571427219,0.3)
--(axis cs:0.19147571427219,0.31)
--(axis cs:0.193808328472079,0.31)
--(axis cs:0.193808328472079,0.32)
--(axis cs:0.196547552606698,0.32)
--(axis cs:0.196547552606698,0.33)
--(axis cs:0.200165410829335,0.33)
--(axis cs:0.200165410829335,0.34)
--(axis cs:0.200570546269014,0.34)
--(axis cs:0.200570546269014,0.35)
--(axis cs:0.217127873466314,0.35)
--(axis cs:0.217127873466314,0.36)
--(axis cs:0.229158203076567,0.36)
--(axis cs:0.229158203076567,0.37)
--(axis cs:0.229312146568245,0.37)
--(axis cs:0.229312146568245,0.38)
--(axis cs:0.230851485289699,0.38)
--(axis cs:0.230851485289699,0.39)
--(axis cs:0.233752144493428,0.39)
--(axis cs:0.233752144493428,0.4)
--(axis cs:0.235551200794233,0.4)
--(axis cs:0.235551200794233,0.41)
--(axis cs:0.250140873565731,0.41)
--(axis cs:0.250140873565731,0.42)
--(axis cs:0.274690623360012,0.42)
--(axis cs:0.274690623360012,0.43)
--(axis cs:0.277137553336251,0.43)
--(axis cs:0.277137553336251,0.44)
--(axis cs:0.278276479534704,0.44)
--(axis cs:0.278276479534704,0.45)
--(axis cs:0.290597166985907,0.45)
--(axis cs:0.290597166985907,0.46)
--(axis cs:0.292329778097249,0.46)
--(axis cs:0.292329778097249,0.47)
--(axis cs:0.299898085930308,0.47)
--(axis cs:0.299898085930308,0.48)
--(axis cs:0.319308510786486,0.48)
--(axis cs:0.319308510786486,0.49)
--(axis cs:0.320123509238773,0.49)
--(axis cs:0.320123509238773,0.5)
--(axis cs:0.321357481972912,0.5)
--(axis cs:0.321357481972912,0.51)
--(axis cs:0.322501540453353,0.51)
--(axis cs:0.322501540453353,0.52)
--(axis cs:0.333559903676808,0.52)
--(axis cs:0.333559903676808,0.53)
--(axis cs:0.341613512529739,0.53)
--(axis cs:0.341613512529739,0.54)
--(axis cs:0.347894153713963,0.54)
--(axis cs:0.347894153713963,0.55)
--(axis cs:0.357182953759116,0.55)
--(axis cs:0.357182953759116,0.56)
--(axis cs:0.359039731745969,0.56)
--(axis cs:0.359039731745969,0.57)
--(axis cs:0.361059141996733,0.57)
--(axis cs:0.361059141996733,0.58)
--(axis cs:0.362431703656248,0.58)
--(axis cs:0.362431703656248,0.59)
--(axis cs:0.365795465301857,0.59)
--(axis cs:0.365795465301857,0.6)
--(axis cs:0.403172124279164,0.6)
--(axis cs:0.403172124279164,0.61)
--(axis cs:0.404199278208041,0.61)
--(axis cs:0.404199278208041,0.62)
--(axis cs:0.412978779218988,0.62)
--(axis cs:0.412978779218988,0.63)
--(axis cs:0.419861317985332,0.63)
--(axis cs:0.419861317985332,0.64)
--(axis cs:0.431288215196682,0.64)
--(axis cs:0.431288215196682,0.65)
--(axis cs:0.431768631461349,0.65)
--(axis cs:0.431768631461349,0.66)
--(axis cs:0.440072921266158,0.66)
--(axis cs:0.440072921266158,0.67)
--(axis cs:0.443902124997255,0.67)
--(axis cs:0.443902124997255,0.68)
--(axis cs:0.453232792430268,0.68)
--(axis cs:0.453232792430268,0.69)
--(axis cs:0.459215522915109,0.69)
--(axis cs:0.459215522915109,0.7)
--(axis cs:0.463023123870796,0.7)
--(axis cs:0.463023123870796,0.71)
--(axis cs:0.468307579588315,0.71)
--(axis cs:0.468307579588315,0.72)
--(axis cs:0.472982480867942,0.72)
--(axis cs:0.472982480867942,0.73)
--(axis cs:0.487227302322853,0.73)
--(axis cs:0.487227302322853,0.74)
--(axis cs:0.490978216705534,0.74)
--(axis cs:0.490978216705534,0.75)
--(axis cs:0.500635064852061,0.75)
--(axis cs:0.500635064852061,0.76)
--(axis cs:0.51080544909575,0.76)
--(axis cs:0.51080544909575,0.77)
--(axis cs:0.522671902429286,0.77)
--(axis cs:0.522671902429286,0.78)
--(axis cs:0.530571896808841,0.78)
--(axis cs:0.530571896808841,0.79)
--(axis cs:0.544130391659575,0.79)
--(axis cs:0.544130391659575,0.8)
--(axis cs:0.561393074523886,0.8)
--(axis cs:0.561393074523886,0.81)
--(axis cs:0.568093793296421,0.81)
--(axis cs:0.568093793296421,0.82)
--(axis cs:0.600659315833692,0.82)
--(axis cs:0.600659315833692,0.83)
--(axis cs:0.767389902340794,0.83)
--(axis cs:0.767389902340794,0.84)
--(axis cs:0.807792498070025,0.84)
--(axis cs:0.807792498070025,0.85)
--(axis cs:0.836782925040876,0.85)
--(axis cs:0.836782925040876,0.86)
--(axis cs:0.876241544058917,0.86)
--(axis cs:0.876241544058917,0.87)
--(axis cs:0.925387408959034,0.87)
--(axis cs:0.925387408959034,0.88)
--(axis cs:0.940697261698607,0.88)
--(axis cs:0.940697261698607,0.89)
--(axis cs:0.946794184034422,0.89)
--(axis cs:0.946794184034422,0.9)
--(axis cs:0.975217998119582,0.9)
--(axis cs:0.975217998119582,0.91)
--(axis cs:1.02402610233308,0.91)
--(axis cs:1.02402610233308,0.92)
--(axis cs:1.09616660367958,0.92)
--(axis cs:1.09616660367958,0.93)
--(axis cs:1.24557528805302,0.93)
--(axis cs:1.24557528805302,0.94)
--(axis cs:1.29017559606728,0.94)
--(axis cs:1.29017559606728,0.95)
--(axis cs:1.29567135154531,0.95)
--(axis cs:1.29567135154531,0.96)
--(axis cs:1.6883691842905,0.96)
--(axis cs:1.6883691842905,0.97)
--(axis cs:1.69200167016201,0.97)
--(axis cs:1.69200167016201,0.98)
--(axis cs:1.78681213689425,0.98)
--(axis cs:1.78681213689425,0.99)
--(axis cs:1.84907062392025,0.99)
--(axis cs:1.84907062392025,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.336223877901633,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.336223877901633,0.01)
--(axis cs:0.353065356841266,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.353065356841266,0.02)
--(axis cs:0.378050633784452,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.378050633784452,0.03)
--(axis cs:0.390857135200606,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.390857135200606,0.04)
--(axis cs:0.40300487164705,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.40300487164705,0.05)
--(axis cs:0.405754931792303,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.405754931792303,0.06)
--(axis cs:0.417321509013484,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.417321509013484,0.07)
--(axis cs:0.422260565053879,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.422260565053879,0.08)
--(axis cs:0.426545318780048,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.426545318780048,0.09)
--(axis cs:0.430983096798432,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.430983096798432,0.1)
--(axis cs:0.441886901526296,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.441886901526296,0.11)
--(axis cs:0.442592510120652,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.442592510120652,0.12)
--(axis cs:0.44579895485066,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.44579895485066,0.13)
--(axis cs:0.445880748564622,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.445880748564622,0.14)
--(axis cs:0.445908761402876,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.445908761402876,0.15)
--(axis cs:0.457336287635463,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.457336287635463,0.16)
--(axis cs:0.457389392617163,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.457389392617163,0.17)
--(axis cs:0.459428070807088,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.459428070807088,0.18)
--(axis cs:0.462801974277444,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.462801974277444,0.19)
--(axis cs:0.465336034533293,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.465336034533293,0.2)
--(axis cs:0.466283963209804,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.466283963209804,0.21)
--(axis cs:0.468497732717799,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.468497732717799,0.22)
--(axis cs:0.472822586815241,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.472822586815241,0.23)
--(axis cs:0.473199196182268,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.473199196182268,0.24)
--(axis cs:0.474961345519231,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.474961345519231,0.25)
--(axis cs:0.475015490865168,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.475015490865168,0.26)
--(axis cs:0.476291333159863,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.476291333159863,0.27)
--(axis cs:0.477785548653716,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.477785548653716,0.28)
--(axis cs:0.484629549152846,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.484629549152846,0.29)
--(axis cs:0.492069263208476,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.492069263208476,0.3)
--(axis cs:0.492355578654484,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.492355578654484,0.31)
--(axis cs:0.493993360436347,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.493993360436347,0.32)
--(axis cs:0.497122282205168,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.497122282205168,0.33)
--(axis cs:0.497392629527927,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.497392629527927,0.34)
--(axis cs:0.499135185529819,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.499135185529819,0.35)
--(axis cs:0.501958757266367,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.501958757266367,0.36)
--(axis cs:0.506000511690098,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.506000511690098,0.37)
--(axis cs:0.506355425122659,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.506355425122659,0.38)
--(axis cs:0.507951705582045,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.507951705582045,0.39)
--(axis cs:0.513713110347019,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.513713110347019,0.4)
--(axis cs:0.519230816434187,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.519230816434187,0.41)
--(axis cs:0.521558081181037,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.521558081181037,0.42)
--(axis cs:0.521739404920065,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.521739404920065,0.43)
--(axis cs:0.524796881369193,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.524796881369193,0.44)
--(axis cs:0.528167515847835,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.528167515847835,0.45)
--(axis cs:0.532010435650774,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.532010435650774,0.46)
--(axis cs:0.532934128214463,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.532934128214463,0.47)
--(axis cs:0.534120813921314,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.534120813921314,0.48)
--(axis cs:0.540469236144461,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.540469236144461,0.49)
--(axis cs:0.54161481092365,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.54161481092365,0.5)
--(axis cs:0.545212820295756,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.545212820295756,0.51)
--(axis cs:0.552290978693239,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.552290978693239,0.52)
--(axis cs:0.552854419469584,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.552854419469584,0.53)
--(axis cs:0.553848069320149,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.553848069320149,0.54)
--(axis cs:0.554593861628781,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.554593861628781,0.55)
--(axis cs:0.558554265234342,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.558554265234342,0.56)
--(axis cs:0.559987383449983,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.559987383449983,0.57)
--(axis cs:0.561409936400614,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.561409936400614,0.58)
--(axis cs:0.567961817609753,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.567961817609753,0.59)
--(axis cs:0.572813767603355,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.572813767603355,0.6)
--(axis cs:0.57330334624905,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.57330334624905,0.61)
--(axis cs:0.573946905804113,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.573946905804113,0.62)
--(axis cs:0.575806416843402,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.575806416843402,0.63)
--(axis cs:0.577062926418513,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.577062926418513,0.64)
--(axis cs:0.582709617626829,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.582709617626829,0.65)
--(axis cs:0.584087233679005,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.584087233679005,0.66)
--(axis cs:0.584461373766463,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.584461373766463,0.67)
--(axis cs:0.584468806045342,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.584468806045342,0.68)
--(axis cs:0.587964087301878,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.587964087301878,0.69)
--(axis cs:0.588520784164086,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.588520784164086,0.7)
--(axis cs:0.58879834845261,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.58879834845261,0.71)
--(axis cs:0.590706345575838,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.590706345575838,0.72)
--(axis cs:0.591118219355511,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.591118219355511,0.73)
--(axis cs:0.594151632423556,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.594151632423556,0.74)
--(axis cs:0.594528908416028,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.594528908416028,0.75)
--(axis cs:0.596563034268958,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.596563034268958,0.76)
--(axis cs:0.597511109326042,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.597511109326042,0.77)
--(axis cs:0.599782631823475,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.599782631823475,0.78)
--(axis cs:0.606899592081053,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.606899592081053,0.79)
--(axis cs:0.608018280322602,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.608018280322602,0.8)
--(axis cs:0.610616006865696,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.610616006865696,0.81)
--(axis cs:0.612362651718263,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.612362651718263,0.82)
--(axis cs:0.615083866375696,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.615083866375696,0.83)
--(axis cs:0.617580091575064,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.617580091575064,0.84)
--(axis cs:0.619320999126384,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.619320999126384,0.85)
--(axis cs:0.62217083858982,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.62217083858982,0.86)
--(axis cs:0.623475467409304,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.623475467409304,0.87)
--(axis cs:0.628092369447321,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.628092369447321,0.88)
--(axis cs:0.632541404669417,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.632541404669417,0.89)
--(axis cs:0.633386425088025,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.633386425088025,0.9)
--(axis cs:0.633557336090118,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.633557336090118,0.91)
--(axis cs:0.638555307167752,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.638555307167752,0.92)
--(axis cs:0.639807817816107,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.639807817816107,0.93)
--(axis cs:0.641821423247331,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.641821423247331,0.94)
--(axis cs:0.641921673875017,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.641921673875017,0.95)
--(axis cs:0.656092574300411,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.656092574300411,0.96)
--(axis cs:0.671385425461183,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.671385425461183,0.97)
--(axis cs:0.68049145521547,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.68049145521547,0.98)
--(axis cs:0.686585815231344,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.686585815231344,0.99)
--(axis cs:0.696419546143481,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.696419546143481,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.336223877901633,0)
--(axis cs:0.336223877901633,0.01)
--(axis cs:0.353065356841266,0.01)
--(axis cs:0.353065356841266,0.02)
--(axis cs:0.378050633784452,0.02)
--(axis cs:0.378050633784452,0.03)
--(axis cs:0.390857135200606,0.03)
--(axis cs:0.390857135200606,0.04)
--(axis cs:0.40300487164705,0.04)
--(axis cs:0.40300487164705,0.05)
--(axis cs:0.405754931792303,0.05)
--(axis cs:0.405754931792303,0.06)
--(axis cs:0.417321509013484,0.06)
--(axis cs:0.417321509013484,0.07)
--(axis cs:0.422260565053879,0.07)
--(axis cs:0.422260565053879,0.08)
--(axis cs:0.426545318780048,0.08)
--(axis cs:0.426545318780048,0.09)
--(axis cs:0.430983096798432,0.09)
--(axis cs:0.430983096798432,0.1)
--(axis cs:0.441886901526296,0.1)
--(axis cs:0.441886901526296,0.11)
--(axis cs:0.442592510120652,0.11)
--(axis cs:0.442592510120652,0.12)
--(axis cs:0.44579895485066,0.12)
--(axis cs:0.44579895485066,0.13)
--(axis cs:0.445880748564622,0.13)
--(axis cs:0.445880748564622,0.14)
--(axis cs:0.445908761402876,0.14)
--(axis cs:0.445908761402876,0.15)
--(axis cs:0.457336287635463,0.15)
--(axis cs:0.457336287635463,0.16)
--(axis cs:0.457389392617163,0.16)
--(axis cs:0.457389392617163,0.17)
--(axis cs:0.459428070807088,0.17)
--(axis cs:0.459428070807088,0.18)
--(axis cs:0.462801974277444,0.18)
--(axis cs:0.462801974277444,0.19)
--(axis cs:0.465336034533293,0.19)
--(axis cs:0.465336034533293,0.2)
--(axis cs:0.466283963209804,0.2)
--(axis cs:0.466283963209804,0.21)
--(axis cs:0.468497732717799,0.21)
--(axis cs:0.468497732717799,0.22)
--(axis cs:0.472822586815241,0.22)
--(axis cs:0.472822586815241,0.23)
--(axis cs:0.473199196182268,0.23)
--(axis cs:0.473199196182268,0.24)
--(axis cs:0.474961345519231,0.24)
--(axis cs:0.474961345519231,0.25)
--(axis cs:0.475015490865168,0.25)
--(axis cs:0.475015490865168,0.26)
--(axis cs:0.476291333159863,0.26)
--(axis cs:0.476291333159863,0.27)
--(axis cs:0.477785548653716,0.27)
--(axis cs:0.477785548653716,0.28)
--(axis cs:0.484629549152846,0.28)
--(axis cs:0.484629549152846,0.29)
--(axis cs:0.492069263208476,0.29)
--(axis cs:0.492069263208476,0.3)
--(axis cs:0.492355578654484,0.3)
--(axis cs:0.492355578654484,0.31)
--(axis cs:0.493993360436347,0.31)
--(axis cs:0.493993360436347,0.32)
--(axis cs:0.497122282205168,0.32)
--(axis cs:0.497122282205168,0.33)
--(axis cs:0.497392629527927,0.33)
--(axis cs:0.497392629527927,0.34)
--(axis cs:0.499135185529819,0.34)
--(axis cs:0.499135185529819,0.35)
--(axis cs:0.501958757266367,0.35)
--(axis cs:0.501958757266367,0.36)
--(axis cs:0.506000511690098,0.36)
--(axis cs:0.506000511690098,0.37)
--(axis cs:0.506355425122659,0.37)
--(axis cs:0.506355425122659,0.38)
--(axis cs:0.507951705582045,0.38)
--(axis cs:0.507951705582045,0.39)
--(axis cs:0.513713110347019,0.39)
--(axis cs:0.513713110347019,0.4)
--(axis cs:0.519230816434187,0.4)
--(axis cs:0.519230816434187,0.41)
--(axis cs:0.521558081181037,0.41)
--(axis cs:0.521558081181037,0.42)
--(axis cs:0.521739404920065,0.42)
--(axis cs:0.521739404920065,0.43)
--(axis cs:0.524796881369193,0.43)
--(axis cs:0.524796881369193,0.44)
--(axis cs:0.528167515847835,0.44)
--(axis cs:0.528167515847835,0.45)
--(axis cs:0.532010435650774,0.45)
--(axis cs:0.532010435650774,0.46)
--(axis cs:0.532934128214463,0.46)
--(axis cs:0.532934128214463,0.47)
--(axis cs:0.534120813921314,0.47)
--(axis cs:0.534120813921314,0.48)
--(axis cs:0.540469236144461,0.48)
--(axis cs:0.540469236144461,0.49)
--(axis cs:0.54161481092365,0.49)
--(axis cs:0.54161481092365,0.5)
--(axis cs:0.545212820295756,0.5)
--(axis cs:0.545212820295756,0.51)
--(axis cs:0.552290978693239,0.51)
--(axis cs:0.552290978693239,0.52)
--(axis cs:0.552854419469584,0.52)
--(axis cs:0.552854419469584,0.53)
--(axis cs:0.553848069320149,0.53)
--(axis cs:0.553848069320149,0.54)
--(axis cs:0.554593861628781,0.54)
--(axis cs:0.554593861628781,0.55)
--(axis cs:0.558554265234342,0.55)
--(axis cs:0.558554265234342,0.56)
--(axis cs:0.559987383449983,0.56)
--(axis cs:0.559987383449983,0.57)
--(axis cs:0.561409936400614,0.57)
--(axis cs:0.561409936400614,0.58)
--(axis cs:0.567961817609753,0.58)
--(axis cs:0.567961817609753,0.59)
--(axis cs:0.572813767603355,0.59)
--(axis cs:0.572813767603355,0.6)
--(axis cs:0.57330334624905,0.6)
--(axis cs:0.57330334624905,0.61)
--(axis cs:0.573946905804113,0.61)
--(axis cs:0.573946905804113,0.62)
--(axis cs:0.575806416843402,0.62)
--(axis cs:0.575806416843402,0.63)
--(axis cs:0.577062926418513,0.63)
--(axis cs:0.577062926418513,0.64)
--(axis cs:0.582709617626829,0.64)
--(axis cs:0.582709617626829,0.65)
--(axis cs:0.584087233679005,0.65)
--(axis cs:0.584087233679005,0.66)
--(axis cs:0.584461373766463,0.66)
--(axis cs:0.584461373766463,0.67)
--(axis cs:0.584468806045342,0.67)
--(axis cs:0.584468806045342,0.68)
--(axis cs:0.587964087301878,0.68)
--(axis cs:0.587964087301878,0.69)
--(axis cs:0.588520784164086,0.69)
--(axis cs:0.588520784164086,0.7)
--(axis cs:0.58879834845261,0.7)
--(axis cs:0.58879834845261,0.71)
--(axis cs:0.590706345575838,0.71)
--(axis cs:0.590706345575838,0.72)
--(axis cs:0.591118219355511,0.72)
--(axis cs:0.591118219355511,0.73)
--(axis cs:0.594151632423556,0.73)
--(axis cs:0.594151632423556,0.74)
--(axis cs:0.594528908416028,0.74)
--(axis cs:0.594528908416028,0.75)
--(axis cs:0.596563034268958,0.75)
--(axis cs:0.596563034268958,0.76)
--(axis cs:0.597511109326042,0.76)
--(axis cs:0.597511109326042,0.77)
--(axis cs:0.599782631823475,0.77)
--(axis cs:0.599782631823475,0.78)
--(axis cs:0.606899592081053,0.78)
--(axis cs:0.606899592081053,0.79)
--(axis cs:0.608018280322602,0.79)
--(axis cs:0.608018280322602,0.8)
--(axis cs:0.610616006865696,0.8)
--(axis cs:0.610616006865696,0.81)
--(axis cs:0.612362651718263,0.81)
--(axis cs:0.612362651718263,0.82)
--(axis cs:0.615083866375696,0.82)
--(axis cs:0.615083866375696,0.83)
--(axis cs:0.617580091575064,0.83)
--(axis cs:0.617580091575064,0.84)
--(axis cs:0.619320999126384,0.84)
--(axis cs:0.619320999126384,0.85)
--(axis cs:0.62217083858982,0.85)
--(axis cs:0.62217083858982,0.86)
--(axis cs:0.623475467409304,0.86)
--(axis cs:0.623475467409304,0.87)
--(axis cs:0.628092369447321,0.87)
--(axis cs:0.628092369447321,0.88)
--(axis cs:0.632541404669417,0.88)
--(axis cs:0.632541404669417,0.89)
--(axis cs:0.633386425088025,0.89)
--(axis cs:0.633386425088025,0.9)
--(axis cs:0.633557336090118,0.9)
--(axis cs:0.633557336090118,0.91)
--(axis cs:0.638555307167752,0.91)
--(axis cs:0.638555307167752,0.92)
--(axis cs:0.639807817816107,0.92)
--(axis cs:0.639807817816107,0.93)
--(axis cs:0.641821423247331,0.93)
--(axis cs:0.641821423247331,0.94)
--(axis cs:0.641921673875017,0.94)
--(axis cs:0.641921673875017,0.95)
--(axis cs:0.656092574300411,0.95)
--(axis cs:0.656092574300411,0.96)
--(axis cs:0.671385425461183,0.96)
--(axis cs:0.671385425461183,0.97)
--(axis cs:0.68049145521547,0.97)
--(axis cs:0.68049145521547,0.98)
--(axis cs:0.686585815231344,0.98)
--(axis cs:0.686585815231344,0.99)
--(axis cs:0.696419546143481,0.99)
--(axis cs:0.696419546143481,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=green, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.336285785517351,0);

\path [draw=green, line width=0.3pt]
(axis cs:0.336285785517351,0.01)
--(axis cs:0.356459651003459,0.01);

\path [draw=green, line width=0.3pt]
(axis cs:0.356459651003459,0.02)
--(axis cs:0.384243331249926,0.02);

\path [draw=green, line width=0.3pt]
(axis cs:0.384243331249926,0.03)
--(axis cs:0.389104636786139,0.03);

\path [draw=green, line width=0.3pt]
(axis cs:0.389104636786139,0.04)
--(axis cs:0.39541647125367,0.04);

\path [draw=green, line width=0.3pt]
(axis cs:0.39541647125367,0.05)
--(axis cs:0.406897790195275,0.05);

\path [draw=green, line width=0.3pt]
(axis cs:0.406897790195275,0.06)
--(axis cs:0.41645231093194,0.06);

\path [draw=green, line width=0.3pt]
(axis cs:0.41645231093194,0.07)
--(axis cs:0.418071196312566,0.07);

\path [draw=green, line width=0.3pt]
(axis cs:0.418071196312566,0.08)
--(axis cs:0.426794744040361,0.08);

\path [draw=green, line width=0.3pt]
(axis cs:0.426794744040361,0.09)
--(axis cs:0.431279380031871,0.09);

\path [draw=green, line width=0.3pt]
(axis cs:0.431279380031871,0.1)
--(axis cs:0.438702394980383,0.1);

\path [draw=green, line width=0.3pt]
(axis cs:0.438702394980383,0.11)
--(axis cs:0.441055274827353,0.11);

\path [draw=green, line width=0.3pt]
(axis cs:0.441055274827353,0.12)
--(axis cs:0.446916646495334,0.12);

\path [draw=green, line width=0.3pt]
(axis cs:0.446916646495334,0.13)
--(axis cs:0.447149241769949,0.13);

\path [draw=green, line width=0.3pt]
(axis cs:0.447149241769949,0.14)
--(axis cs:0.447808497950394,0.14);

\path [draw=green, line width=0.3pt]
(axis cs:0.447808497950394,0.15)
--(axis cs:0.457142375694655,0.15);

\path [draw=green, line width=0.3pt]
(axis cs:0.457142375694655,0.16)
--(axis cs:0.457252080600304,0.16);

\path [draw=green, line width=0.3pt]
(axis cs:0.457252080600304,0.17)
--(axis cs:0.459764194361961,0.17);

\path [draw=green, line width=0.3pt]
(axis cs:0.459764194361961,0.18)
--(axis cs:0.461404284672242,0.18);

\path [draw=green, line width=0.3pt]
(axis cs:0.461404284672242,0.19)
--(axis cs:0.461824347047724,0.19);

\path [draw=green, line width=0.3pt]
(axis cs:0.461824347047724,0.2)
--(axis cs:0.462039677651957,0.2);

\path [draw=green, line width=0.3pt]
(axis cs:0.462039677651957,0.21)
--(axis cs:0.467116492968572,0.21);

\path [draw=green, line width=0.3pt]
(axis cs:0.467116492968572,0.22)
--(axis cs:0.46948774580713,0.22);

\path [draw=green, line width=0.3pt]
(axis cs:0.46948774580713,0.23)
--(axis cs:0.470539680833419,0.23);

\path [draw=green, line width=0.3pt]
(axis cs:0.470539680833419,0.24)
--(axis cs:0.473980622094532,0.24);

\path [draw=green, line width=0.3pt]
(axis cs:0.473980622094532,0.25)
--(axis cs:0.475168324405191,0.25);

\path [draw=green, line width=0.3pt]
(axis cs:0.475168324405191,0.26)
--(axis cs:0.475600460562523,0.26);

\path [draw=green, line width=0.3pt]
(axis cs:0.475600460562523,0.27)
--(axis cs:0.489244644603725,0.27);

\path [draw=green, line width=0.3pt]
(axis cs:0.489244644603725,0.28)
--(axis cs:0.489604426349139,0.28);

\path [draw=green, line width=0.3pt]
(axis cs:0.489604426349139,0.29)
--(axis cs:0.48976864819346,0.29);

\path [draw=green, line width=0.3pt]
(axis cs:0.48976864819346,0.3)
--(axis cs:0.49009317099351,0.3);

\path [draw=green, line width=0.3pt]
(axis cs:0.49009317099351,0.31)
--(axis cs:0.493250940785131,0.31);

\path [draw=green, line width=0.3pt]
(axis cs:0.493250940785131,0.32)
--(axis cs:0.499048158318711,0.32);

\path [draw=green, line width=0.3pt]
(axis cs:0.499048158318711,0.33)
--(axis cs:0.499660815923609,0.33);

\path [draw=green, line width=0.3pt]
(axis cs:0.499660815923609,0.34)
--(axis cs:0.500860446365144,0.34);

\path [draw=green, line width=0.3pt]
(axis cs:0.500860446365144,0.35)
--(axis cs:0.501414078842277,0.35);

\path [draw=green, line width=0.3pt]
(axis cs:0.501414078842277,0.36)
--(axis cs:0.501850069116023,0.36);

\path [draw=green, line width=0.3pt]
(axis cs:0.501850069116023,0.37)
--(axis cs:0.509314142262552,0.37);

\path [draw=green, line width=0.3pt]
(axis cs:0.509314142262552,0.38)
--(axis cs:0.50996969164219,0.38);

\path [draw=green, line width=0.3pt]
(axis cs:0.50996969164219,0.39)
--(axis cs:0.516490796050058,0.39);

\path [draw=green, line width=0.3pt]
(axis cs:0.516490796050058,0.4)
--(axis cs:0.517315367913911,0.4);

\path [draw=green, line width=0.3pt]
(axis cs:0.517315367913911,0.41)
--(axis cs:0.520244151777814,0.41);

\path [draw=green, line width=0.3pt]
(axis cs:0.520244151777814,0.42)
--(axis cs:0.522552931537319,0.42);

\path [draw=green, line width=0.3pt]
(axis cs:0.522552931537319,0.43)
--(axis cs:0.523518753364808,0.43);

\path [draw=green, line width=0.3pt]
(axis cs:0.523518753364808,0.44)
--(axis cs:0.528988071435222,0.44);

\path [draw=green, line width=0.3pt]
(axis cs:0.528988071435222,0.45)
--(axis cs:0.531970525385276,0.45);

\path [draw=green, line width=0.3pt]
(axis cs:0.531970525385276,0.46)
--(axis cs:0.531983110768963,0.46);

\path [draw=green, line width=0.3pt]
(axis cs:0.531983110768963,0.47)
--(axis cs:0.532699049791092,0.47);

\path [draw=green, line width=0.3pt]
(axis cs:0.532699049791092,0.48)
--(axis cs:0.5393117268466,0.48);

\path [draw=green, line width=0.3pt]
(axis cs:0.5393117268466,0.49)
--(axis cs:0.544532414115885,0.49);

\path [draw=green, line width=0.3pt]
(axis cs:0.544532414115885,0.5)
--(axis cs:0.546610361605032,0.5);

\path [draw=green, line width=0.3pt]
(axis cs:0.546610361605032,0.51)
--(axis cs:0.548161457608351,0.51);

\path [draw=green, line width=0.3pt]
(axis cs:0.548161457608351,0.52)
--(axis cs:0.548464064492315,0.52);

\path [draw=green, line width=0.3pt]
(axis cs:0.548464064492315,0.53)
--(axis cs:0.554858244969486,0.53);

\path [draw=green, line width=0.3pt]
(axis cs:0.554858244969486,0.54)
--(axis cs:0.555649433374786,0.54);

\path [draw=green, line width=0.3pt]
(axis cs:0.555649433374786,0.55)
--(axis cs:0.556908755591078,0.55);

\path [draw=green, line width=0.3pt]
(axis cs:0.556908755591078,0.56)
--(axis cs:0.55807622778214,0.56);

\path [draw=green, line width=0.3pt]
(axis cs:0.55807622778214,0.57)
--(axis cs:0.561699701245397,0.57);

\path [draw=green, line width=0.3pt]
(axis cs:0.561699701245397,0.58)
--(axis cs:0.563707046994458,0.58);

\path [draw=green, line width=0.3pt]
(axis cs:0.563707046994458,0.59)
--(axis cs:0.570771007427084,0.59);

\path [draw=green, line width=0.3pt]
(axis cs:0.570771007427084,0.6)
--(axis cs:0.571847354131543,0.6);

\path [draw=green, line width=0.3pt]
(axis cs:0.571847354131543,0.61)
--(axis cs:0.572924608443936,0.61);

\path [draw=green, line width=0.3pt]
(axis cs:0.572924608443936,0.62)
--(axis cs:0.57554484552718,0.62);

\path [draw=green, line width=0.3pt]
(axis cs:0.57554484552718,0.63)
--(axis cs:0.575671439894629,0.63);

\path [draw=green, line width=0.3pt]
(axis cs:0.575671439894629,0.64)
--(axis cs:0.583055708065068,0.64);

\path [draw=green, line width=0.3pt]
(axis cs:0.583055708065068,0.65)
--(axis cs:0.585490582894886,0.65);

\path [draw=green, line width=0.3pt]
(axis cs:0.585490582894886,0.66)
--(axis cs:0.585827129458515,0.66);

\path [draw=green, line width=0.3pt]
(axis cs:0.585827129458515,0.67)
--(axis cs:0.586066002313069,0.67);

\path [draw=green, line width=0.3pt]
(axis cs:0.586066002313069,0.68)
--(axis cs:0.586815114945004,0.68);

\path [draw=green, line width=0.3pt]
(axis cs:0.586815114945004,0.69)
--(axis cs:0.589293247380376,0.69);

\path [draw=green, line width=0.3pt]
(axis cs:0.589293247380376,0.7)
--(axis cs:0.589379017502306,0.7);

\path [draw=green, line width=0.3pt]
(axis cs:0.589379017502306,0.71)
--(axis cs:0.592644805034283,0.71);

\path [draw=green, line width=0.3pt]
(axis cs:0.592644805034283,0.72)
--(axis cs:0.593417724600516,0.72);

\path [draw=green, line width=0.3pt]
(axis cs:0.593417724600516,0.73)
--(axis cs:0.594573253838075,0.73);

\path [draw=green, line width=0.3pt]
(axis cs:0.594573253838075,0.74)
--(axis cs:0.594583547516932,0.74);

\path [draw=green, line width=0.3pt]
(axis cs:0.594583547516932,0.75)
--(axis cs:0.597798592569173,0.75);

\path [draw=green, line width=0.3pt]
(axis cs:0.597798592569173,0.76)
--(axis cs:0.601223724998726,0.76);

\path [draw=green, line width=0.3pt]
(axis cs:0.601223724998726,0.77)
--(axis cs:0.603745445028603,0.77);

\path [draw=green, line width=0.3pt]
(axis cs:0.603745445028603,0.78)
--(axis cs:0.606099419387143,0.78);

\path [draw=green, line width=0.3pt]
(axis cs:0.606099419387143,0.79)
--(axis cs:0.608447181755804,0.79);

\path [draw=green, line width=0.3pt]
(axis cs:0.608447181755804,0.8)
--(axis cs:0.608916315822671,0.8);

\path [draw=green, line width=0.3pt]
(axis cs:0.608916315822671,0.81)
--(axis cs:0.61166066543489,0.81);

\path [draw=green, line width=0.3pt]
(axis cs:0.61166066543489,0.82)
--(axis cs:0.615143643572712,0.82);

\path [draw=green, line width=0.3pt]
(axis cs:0.615143643572712,0.83)
--(axis cs:0.617108648006196,0.83);

\path [draw=green, line width=0.3pt]
(axis cs:0.617108648006196,0.84)
--(axis cs:0.618346655460116,0.84);

\path [draw=green, line width=0.3pt]
(axis cs:0.618346655460116,0.85)
--(axis cs:0.618382777578262,0.85);

\path [draw=green, line width=0.3pt]
(axis cs:0.618382777578262,0.86)
--(axis cs:0.624758857660006,0.86);

\path [draw=green, line width=0.3pt]
(axis cs:0.624758857660006,0.87)
--(axis cs:0.627224170135736,0.87);

\path [draw=green, line width=0.3pt]
(axis cs:0.627224170135736,0.88)
--(axis cs:0.628584140134253,0.88);

\path [draw=green, line width=0.3pt]
(axis cs:0.628584140134253,0.89)
--(axis cs:0.629338707696342,0.89);

\path [draw=green, line width=0.3pt]
(axis cs:0.629338707696342,0.9)
--(axis cs:0.629670865639264,0.9);

\path [draw=green, line width=0.3pt]
(axis cs:0.629670865639264,0.91)
--(axis cs:0.632231210456653,0.91);

\path [draw=green, line width=0.3pt]
(axis cs:0.632231210456653,0.92)
--(axis cs:0.637614526555342,0.92);

\path [draw=green, line width=0.3pt]
(axis cs:0.637614526555342,0.93)
--(axis cs:0.644954891876375,0.93);

\path [draw=green, line width=0.3pt]
(axis cs:0.644954891876375,0.94)
--(axis cs:0.650177359822031,0.94);

\path [draw=green, line width=0.3pt]
(axis cs:0.650177359822031,0.95)
--(axis cs:0.650216266426307,0.95);

\path [draw=green, line width=0.3pt]
(axis cs:0.650216266426307,0.96)
--(axis cs:0.664303987467153,0.96);

\path [draw=green, line width=0.3pt]
(axis cs:0.664303987467153,0.97)
--(axis cs:0.671564222801416,0.97);

\path [draw=green, line width=0.3pt]
(axis cs:0.671564222801416,0.98)
--(axis cs:0.681718958300781,0.98);

\path [draw=green, line width=0.3pt]
(axis cs:0.681718958300781,0.99)
--(axis cs:0.683601911179646,0.99);

\path [draw=green, line width=0.3pt]
(axis cs:0.683601911179646,1)
--(axis cs:6.28318530717959,1);

\path [draw=green, fill=green, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.336285785517351,0)
--(axis cs:0.336285785517351,0.01)
--(axis cs:0.356459651003459,0.01)
--(axis cs:0.356459651003459,0.02)
--(axis cs:0.384243331249926,0.02)
--(axis cs:0.384243331249926,0.03)
--(axis cs:0.389104636786139,0.03)
--(axis cs:0.389104636786139,0.04)
--(axis cs:0.39541647125367,0.04)
--(axis cs:0.39541647125367,0.05)
--(axis cs:0.406897790195275,0.05)
--(axis cs:0.406897790195275,0.06)
--(axis cs:0.41645231093194,0.06)
--(axis cs:0.41645231093194,0.07)
--(axis cs:0.418071196312566,0.07)
--(axis cs:0.418071196312566,0.08)
--(axis cs:0.426794744040361,0.08)
--(axis cs:0.426794744040361,0.09)
--(axis cs:0.431279380031871,0.09)
--(axis cs:0.431279380031871,0.1)
--(axis cs:0.438702394980383,0.1)
--(axis cs:0.438702394980383,0.11)
--(axis cs:0.441055274827353,0.11)
--(axis cs:0.441055274827353,0.12)
--(axis cs:0.446916646495334,0.12)
--(axis cs:0.446916646495334,0.13)
--(axis cs:0.447149241769949,0.13)
--(axis cs:0.447149241769949,0.14)
--(axis cs:0.447808497950394,0.14)
--(axis cs:0.447808497950394,0.15)
--(axis cs:0.457142375694655,0.15)
--(axis cs:0.457142375694655,0.16)
--(axis cs:0.457252080600304,0.16)
--(axis cs:0.457252080600304,0.17)
--(axis cs:0.459764194361961,0.17)
--(axis cs:0.459764194361961,0.18)
--(axis cs:0.461404284672242,0.18)
--(axis cs:0.461404284672242,0.19)
--(axis cs:0.461824347047724,0.19)
--(axis cs:0.461824347047724,0.2)
--(axis cs:0.462039677651957,0.2)
--(axis cs:0.462039677651957,0.21)
--(axis cs:0.467116492968572,0.21)
--(axis cs:0.467116492968572,0.22)
--(axis cs:0.46948774580713,0.22)
--(axis cs:0.46948774580713,0.23)
--(axis cs:0.470539680833419,0.23)
--(axis cs:0.470539680833419,0.24)
--(axis cs:0.473980622094532,0.24)
--(axis cs:0.473980622094532,0.25)
--(axis cs:0.475168324405191,0.25)
--(axis cs:0.475168324405191,0.26)
--(axis cs:0.475600460562523,0.26)
--(axis cs:0.475600460562523,0.27)
--(axis cs:0.489244644603725,0.27)
--(axis cs:0.489244644603725,0.28)
--(axis cs:0.489604426349139,0.28)
--(axis cs:0.489604426349139,0.29)
--(axis cs:0.48976864819346,0.29)
--(axis cs:0.48976864819346,0.3)
--(axis cs:0.49009317099351,0.3)
--(axis cs:0.49009317099351,0.31)
--(axis cs:0.493250940785131,0.31)
--(axis cs:0.493250940785131,0.32)
--(axis cs:0.499048158318711,0.32)
--(axis cs:0.499048158318711,0.33)
--(axis cs:0.499660815923609,0.33)
--(axis cs:0.499660815923609,0.34)
--(axis cs:0.500860446365144,0.34)
--(axis cs:0.500860446365144,0.35)
--(axis cs:0.501414078842277,0.35)
--(axis cs:0.501414078842277,0.36)
--(axis cs:0.501850069116023,0.36)
--(axis cs:0.501850069116023,0.37)
--(axis cs:0.509314142262552,0.37)
--(axis cs:0.509314142262552,0.38)
--(axis cs:0.50996969164219,0.38)
--(axis cs:0.50996969164219,0.39)
--(axis cs:0.516490796050058,0.39)
--(axis cs:0.516490796050058,0.4)
--(axis cs:0.517315367913911,0.4)
--(axis cs:0.517315367913911,0.41)
--(axis cs:0.520244151777814,0.41)
--(axis cs:0.520244151777814,0.42)
--(axis cs:0.522552931537319,0.42)
--(axis cs:0.522552931537319,0.43)
--(axis cs:0.523518753364808,0.43)
--(axis cs:0.523518753364808,0.44)
--(axis cs:0.528988071435222,0.44)
--(axis cs:0.528988071435222,0.45)
--(axis cs:0.531970525385276,0.45)
--(axis cs:0.531970525385276,0.46)
--(axis cs:0.531983110768963,0.46)
--(axis cs:0.531983110768963,0.47)
--(axis cs:0.532699049791092,0.47)
--(axis cs:0.532699049791092,0.48)
--(axis cs:0.5393117268466,0.48)
--(axis cs:0.5393117268466,0.49)
--(axis cs:0.544532414115885,0.49)
--(axis cs:0.544532414115885,0.5)
--(axis cs:0.546610361605032,0.5)
--(axis cs:0.546610361605032,0.51)
--(axis cs:0.548161457608351,0.51)
--(axis cs:0.548161457608351,0.52)
--(axis cs:0.548464064492315,0.52)
--(axis cs:0.548464064492315,0.53)
--(axis cs:0.554858244969486,0.53)
--(axis cs:0.554858244969486,0.54)
--(axis cs:0.555649433374786,0.54)
--(axis cs:0.555649433374786,0.55)
--(axis cs:0.556908755591078,0.55)
--(axis cs:0.556908755591078,0.56)
--(axis cs:0.55807622778214,0.56)
--(axis cs:0.55807622778214,0.57)
--(axis cs:0.561699701245397,0.57)
--(axis cs:0.561699701245397,0.58)
--(axis cs:0.563707046994458,0.58)
--(axis cs:0.563707046994458,0.59)
--(axis cs:0.570771007427084,0.59)
--(axis cs:0.570771007427084,0.6)
--(axis cs:0.571847354131543,0.6)
--(axis cs:0.571847354131543,0.61)
--(axis cs:0.572924608443936,0.61)
--(axis cs:0.572924608443936,0.62)
--(axis cs:0.57554484552718,0.62)
--(axis cs:0.57554484552718,0.63)
--(axis cs:0.575671439894629,0.63)
--(axis cs:0.575671439894629,0.64)
--(axis cs:0.583055708065068,0.64)
--(axis cs:0.583055708065068,0.65)
--(axis cs:0.585490582894886,0.65)
--(axis cs:0.585490582894886,0.66)
--(axis cs:0.585827129458515,0.66)
--(axis cs:0.585827129458515,0.67)
--(axis cs:0.586066002313069,0.67)
--(axis cs:0.586066002313069,0.68)
--(axis cs:0.586815114945004,0.68)
--(axis cs:0.586815114945004,0.69)
--(axis cs:0.589293247380376,0.69)
--(axis cs:0.589293247380376,0.7)
--(axis cs:0.589379017502306,0.7)
--(axis cs:0.589379017502306,0.71)
--(axis cs:0.592644805034283,0.71)
--(axis cs:0.592644805034283,0.72)
--(axis cs:0.593417724600516,0.72)
--(axis cs:0.593417724600516,0.73)
--(axis cs:0.594573253838075,0.73)
--(axis cs:0.594573253838075,0.74)
--(axis cs:0.594583547516932,0.74)
--(axis cs:0.594583547516932,0.75)
--(axis cs:0.597798592569173,0.75)
--(axis cs:0.597798592569173,0.76)
--(axis cs:0.601223724998726,0.76)
--(axis cs:0.601223724998726,0.77)
--(axis cs:0.603745445028603,0.77)
--(axis cs:0.603745445028603,0.78)
--(axis cs:0.606099419387143,0.78)
--(axis cs:0.606099419387143,0.79)
--(axis cs:0.608447181755804,0.79)
--(axis cs:0.608447181755804,0.8)
--(axis cs:0.608916315822671,0.8)
--(axis cs:0.608916315822671,0.81)
--(axis cs:0.61166066543489,0.81)
--(axis cs:0.61166066543489,0.82)
--(axis cs:0.615143643572712,0.82)
--(axis cs:0.615143643572712,0.83)
--(axis cs:0.617108648006196,0.83)
--(axis cs:0.617108648006196,0.84)
--(axis cs:0.618346655460116,0.84)
--(axis cs:0.618346655460116,0.85)
--(axis cs:0.618382777578262,0.85)
--(axis cs:0.618382777578262,0.86)
--(axis cs:0.624758857660006,0.86)
--(axis cs:0.624758857660006,0.87)
--(axis cs:0.627224170135736,0.87)
--(axis cs:0.627224170135736,0.88)
--(axis cs:0.628584140134253,0.88)
--(axis cs:0.628584140134253,0.89)
--(axis cs:0.629338707696342,0.89)
--(axis cs:0.629338707696342,0.9)
--(axis cs:0.629670865639264,0.9)
--(axis cs:0.629670865639264,0.91)
--(axis cs:0.632231210456653,0.91)
--(axis cs:0.632231210456653,0.92)
--(axis cs:0.637614526555342,0.92)
--(axis cs:0.637614526555342,0.93)
--(axis cs:0.644954891876375,0.93)
--(axis cs:0.644954891876375,0.94)
--(axis cs:0.650177359822031,0.94)
--(axis cs:0.650177359822031,0.95)
--(axis cs:0.650216266426307,0.95)
--(axis cs:0.650216266426307,0.96)
--(axis cs:0.664303987467153,0.96)
--(axis cs:0.664303987467153,0.97)
--(axis cs:0.671564222801416,0.97)
--(axis cs:0.671564222801416,0.98)
--(axis cs:0.681718958300781,0.98)
--(axis cs:0.681718958300781,0.99)
--(axis cs:0.683601911179646,0.99)
--(axis cs:0.683601911179646,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_1000.0_C_0.01.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^3,C=10^{-2}\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.20142203022418,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.20142203022418,0.01)
--(axis cs:1.21185633268895,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.21185633268895,0.02)
--(axis cs:1.2506017298382,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2506017298382,0.03)
--(axis cs:1.29052699901109,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29052699901109,0.04)
--(axis cs:1.29092645571848,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29092645571848,0.05)
--(axis cs:1.30219211884551,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30219211884551,0.06)
--(axis cs:1.32569514375438,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32569514375438,0.07)
--(axis cs:1.32654718496048,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32654718496048,0.08)
--(axis cs:1.32818195308908,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32818195308908,0.09)
--(axis cs:1.33518814073483,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33518814073483,0.1)
--(axis cs:1.35814192218994,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35814192218994,0.11)
--(axis cs:1.36306688774908,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36306688774908,0.12)
--(axis cs:1.37299376928025,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37299376928025,0.13)
--(axis cs:1.39471410679999,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39471410679999,0.14)
--(axis cs:1.39558835372848,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39558835372848,0.15)
--(axis cs:1.39642655430775,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39642655430775,0.16)
--(axis cs:1.40074483652357,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40074483652357,0.17)
--(axis cs:1.40474437106118,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40474437106118,0.18)
--(axis cs:1.40973812069101,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40973812069101,0.19)
--(axis cs:1.41012217586934,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41012217586934,0.2)
--(axis cs:1.43294799840771,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43294799840771,0.21)
--(axis cs:1.43944557267727,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43944557267727,0.22)
--(axis cs:1.44552148369997,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44552148369997,0.23)
--(axis cs:1.44774252929383,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44774252929383,0.24)
--(axis cs:1.45219054151875,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45219054151875,0.25)
--(axis cs:1.45600658425064,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45600658425064,0.26)
--(axis cs:1.46244985533433,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46244985533433,0.27)
--(axis cs:1.46443726810093,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46443726810093,0.28)
--(axis cs:1.46581483612265,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46581483612265,0.29)
--(axis cs:1.46664062078777,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46664062078777,0.3)
--(axis cs:1.46824569290356,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46824569290356,0.31)
--(axis cs:1.47221899671034,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47221899671034,0.32)
--(axis cs:1.48139529589176,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48139529589176,0.33)
--(axis cs:1.48269226700281,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48269226700281,0.34)
--(axis cs:1.48569864466543,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48569864466543,0.35)
--(axis cs:1.48897016155434,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48897016155434,0.36)
--(axis cs:1.48963854258966,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48963854258966,0.37)
--(axis cs:1.49745911980895,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49745911980895,0.38)
--(axis cs:1.49777067290623,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49777067290623,0.39)
--(axis cs:1.50531639220794,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50531639220794,0.4)
--(axis cs:1.5126077888875,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5126077888875,0.41)
--(axis cs:1.52004594557428,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52004594557428,0.42)
--(axis cs:1.53788967970452,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.53788967970452,0.43)
--(axis cs:1.54485439715256,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54485439715256,0.44)
--(axis cs:1.55196294431708,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55196294431708,0.45)
--(axis cs:1.56831479030038,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56831479030038,0.46)
--(axis cs:1.56925100077779,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56925100077779,0.47)
--(axis cs:1.57879179834859,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57879179834859,0.48)
--(axis cs:1.58552595462952,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58552595462952,0.49)
--(axis cs:1.59066876465085,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59066876465085,0.5)
--(axis cs:1.59993767426197,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59993767426197,0.51)
--(axis cs:1.6065291383717,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6065291383717,0.52)
--(axis cs:1.62146576284693,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62146576284693,0.53)
--(axis cs:1.62328833255915,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62328833255915,0.54)
--(axis cs:1.6257779175414,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6257779175414,0.55)
--(axis cs:1.62915014156299,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62915014156299,0.56)
--(axis cs:1.629878782045,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.629878782045,0.57)
--(axis cs:1.63062812559023,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63062812559023,0.58)
--(axis cs:1.63633172986789,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63633172986789,0.59)
--(axis cs:1.63933179863034,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63933179863034,0.6)
--(axis cs:1.65443132248367,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.65443132248367,0.61)
--(axis cs:1.66854488959565,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66854488959565,0.62)
--(axis cs:1.70402421358423,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70402421358423,0.63)
--(axis cs:1.72148919378937,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72148919378937,0.64)
--(axis cs:1.72428055244295,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72428055244295,0.65)
--(axis cs:1.72862152843253,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72862152843253,0.66)
--(axis cs:1.73104755099349,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73104755099349,0.67)
--(axis cs:1.73111783648414,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73111783648414,0.68)
--(axis cs:1.73244390693605,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73244390693605,0.69)
--(axis cs:1.73631414365307,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73631414365307,0.7)
--(axis cs:1.74267906370617,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74267906370617,0.71)
--(axis cs:1.74619988308743,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74619988308743,0.72)
--(axis cs:1.74811876470535,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74811876470535,0.73)
--(axis cs:1.78209985134857,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.78209985134857,0.74)
--(axis cs:1.79112839366566,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79112839366566,0.75)
--(axis cs:1.79267403448703,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79267403448703,0.76)
--(axis cs:1.79683264078428,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79683264078428,0.77)
--(axis cs:1.80225229048182,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80225229048182,0.78)
--(axis cs:1.81471787962732,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81471787962732,0.79)
--(axis cs:1.81597322357587,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81597322357587,0.8)
--(axis cs:1.82689706960088,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82689706960088,0.81)
--(axis cs:1.83454270434361,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.83454270434361,0.82)
--(axis cs:1.84304417004052,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84304417004052,0.83)
--(axis cs:1.84750947443941,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84750947443941,0.84)
--(axis cs:1.84844615769298,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84844615769298,0.85)
--(axis cs:1.85432346021719,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85432346021719,0.86)
--(axis cs:1.86733096018743,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86733096018743,0.87)
--(axis cs:1.87603428529666,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.87603428529666,0.88)
--(axis cs:1.87884170680333,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.87884170680333,0.89)
--(axis cs:1.88893850071218,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.88893850071218,0.9)
--(axis cs:1.90847460607749,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.90847460607749,0.91)
--(axis cs:1.91114704654033,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.91114704654033,0.92)
--(axis cs:1.91349730070395,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.91349730070395,0.93)
--(axis cs:1.93576226732145,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.93576226732145,0.94)
--(axis cs:1.94463438909086,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.94463438909086,0.95)
--(axis cs:1.97063339797835,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.97063339797835,0.96)
--(axis cs:1.97795518996919,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.97795518996919,0.97)
--(axis cs:1.99024833655639,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.99024833655639,0.98)
--(axis cs:2.02486215223038,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.02486215223038,0.99)
--(axis cs:2.03754310678864,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.03754310678864,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.20142203022418,0)
--(axis cs:1.20142203022418,0.01)
--(axis cs:1.21185633268895,0.01)
--(axis cs:1.21185633268895,0.02)
--(axis cs:1.2506017298382,0.02)
--(axis cs:1.2506017298382,0.03)
--(axis cs:1.29052699901109,0.03)
--(axis cs:1.29052699901109,0.04)
--(axis cs:1.29092645571848,0.04)
--(axis cs:1.29092645571848,0.05)
--(axis cs:1.30219211884551,0.05)
--(axis cs:1.30219211884551,0.06)
--(axis cs:1.32569514375438,0.06)
--(axis cs:1.32569514375438,0.07)
--(axis cs:1.32654718496048,0.07)
--(axis cs:1.32654718496048,0.08)
--(axis cs:1.32818195308908,0.08)
--(axis cs:1.32818195308908,0.09)
--(axis cs:1.33518814073483,0.09)
--(axis cs:1.33518814073483,0.1)
--(axis cs:1.35814192218994,0.1)
--(axis cs:1.35814192218994,0.11)
--(axis cs:1.36306688774908,0.11)
--(axis cs:1.36306688774908,0.12)
--(axis cs:1.37299376928025,0.12)
--(axis cs:1.37299376928025,0.13)
--(axis cs:1.39471410679999,0.13)
--(axis cs:1.39471410679999,0.14)
--(axis cs:1.39558835372848,0.14)
--(axis cs:1.39558835372848,0.15)
--(axis cs:1.39642655430775,0.15)
--(axis cs:1.39642655430775,0.16)
--(axis cs:1.40074483652357,0.16)
--(axis cs:1.40074483652357,0.17)
--(axis cs:1.40474437106118,0.17)
--(axis cs:1.40474437106118,0.18)
--(axis cs:1.40973812069101,0.18)
--(axis cs:1.40973812069101,0.19)
--(axis cs:1.41012217586934,0.19)
--(axis cs:1.41012217586934,0.2)
--(axis cs:1.43294799840771,0.2)
--(axis cs:1.43294799840771,0.21)
--(axis cs:1.43944557267727,0.21)
--(axis cs:1.43944557267727,0.22)
--(axis cs:1.44552148369997,0.22)
--(axis cs:1.44552148369997,0.23)
--(axis cs:1.44774252929383,0.23)
--(axis cs:1.44774252929383,0.24)
--(axis cs:1.45219054151875,0.24)
--(axis cs:1.45219054151875,0.25)
--(axis cs:1.45600658425064,0.25)
--(axis cs:1.45600658425064,0.26)
--(axis cs:1.46244985533433,0.26)
--(axis cs:1.46244985533433,0.27)
--(axis cs:1.46443726810093,0.27)
--(axis cs:1.46443726810093,0.28)
--(axis cs:1.46581483612265,0.28)
--(axis cs:1.46581483612265,0.29)
--(axis cs:1.46664062078777,0.29)
--(axis cs:1.46664062078777,0.3)
--(axis cs:1.46824569290356,0.3)
--(axis cs:1.46824569290356,0.31)
--(axis cs:1.47221899671034,0.31)
--(axis cs:1.47221899671034,0.32)
--(axis cs:1.48139529589176,0.32)
--(axis cs:1.48139529589176,0.33)
--(axis cs:1.48269226700281,0.33)
--(axis cs:1.48269226700281,0.34)
--(axis cs:1.48569864466543,0.34)
--(axis cs:1.48569864466543,0.35)
--(axis cs:1.48897016155434,0.35)
--(axis cs:1.48897016155434,0.36)
--(axis cs:1.48963854258966,0.36)
--(axis cs:1.48963854258966,0.37)
--(axis cs:1.49745911980895,0.37)
--(axis cs:1.49745911980895,0.38)
--(axis cs:1.49777067290623,0.38)
--(axis cs:1.49777067290623,0.39)
--(axis cs:1.50531639220794,0.39)
--(axis cs:1.50531639220794,0.4)
--(axis cs:1.5126077888875,0.4)
--(axis cs:1.5126077888875,0.41)
--(axis cs:1.52004594557428,0.41)
--(axis cs:1.52004594557428,0.42)
--(axis cs:1.53788967970452,0.42)
--(axis cs:1.53788967970452,0.43)
--(axis cs:1.54485439715256,0.43)
--(axis cs:1.54485439715256,0.44)
--(axis cs:1.55196294431708,0.44)
--(axis cs:1.55196294431708,0.45)
--(axis cs:1.56831479030038,0.45)
--(axis cs:1.56831479030038,0.46)
--(axis cs:1.56925100077779,0.46)
--(axis cs:1.56925100077779,0.47)
--(axis cs:1.57879179834859,0.47)
--(axis cs:1.57879179834859,0.48)
--(axis cs:1.58552595462952,0.48)
--(axis cs:1.58552595462952,0.49)
--(axis cs:1.59066876465085,0.49)
--(axis cs:1.59066876465085,0.5)
--(axis cs:1.59993767426197,0.5)
--(axis cs:1.59993767426197,0.51)
--(axis cs:1.6065291383717,0.51)
--(axis cs:1.6065291383717,0.52)
--(axis cs:1.62146576284693,0.52)
--(axis cs:1.62146576284693,0.53)
--(axis cs:1.62328833255915,0.53)
--(axis cs:1.62328833255915,0.54)
--(axis cs:1.6257779175414,0.54)
--(axis cs:1.6257779175414,0.55)
--(axis cs:1.62915014156299,0.55)
--(axis cs:1.62915014156299,0.56)
--(axis cs:1.629878782045,0.56)
--(axis cs:1.629878782045,0.57)
--(axis cs:1.63062812559023,0.57)
--(axis cs:1.63062812559023,0.58)
--(axis cs:1.63633172986789,0.58)
--(axis cs:1.63633172986789,0.59)
--(axis cs:1.63933179863034,0.59)
--(axis cs:1.63933179863034,0.6)
--(axis cs:1.65443132248367,0.6)
--(axis cs:1.65443132248367,0.61)
--(axis cs:1.66854488959565,0.61)
--(axis cs:1.66854488959565,0.62)
--(axis cs:1.70402421358423,0.62)
--(axis cs:1.70402421358423,0.63)
--(axis cs:1.72148919378937,0.63)
--(axis cs:1.72148919378937,0.64)
--(axis cs:1.72428055244295,0.64)
--(axis cs:1.72428055244295,0.65)
--(axis cs:1.72862152843253,0.65)
--(axis cs:1.72862152843253,0.66)
--(axis cs:1.73104755099349,0.66)
--(axis cs:1.73104755099349,0.67)
--(axis cs:1.73111783648414,0.67)
--(axis cs:1.73111783648414,0.68)
--(axis cs:1.73244390693605,0.68)
--(axis cs:1.73244390693605,0.69)
--(axis cs:1.73631414365307,0.69)
--(axis cs:1.73631414365307,0.7)
--(axis cs:1.74267906370617,0.7)
--(axis cs:1.74267906370617,0.71)
--(axis cs:1.74619988308743,0.71)
--(axis cs:1.74619988308743,0.72)
--(axis cs:1.74811876470535,0.72)
--(axis cs:1.74811876470535,0.73)
--(axis cs:1.78209985134857,0.73)
--(axis cs:1.78209985134857,0.74)
--(axis cs:1.79112839366566,0.74)
--(axis cs:1.79112839366566,0.75)
--(axis cs:1.79267403448703,0.75)
--(axis cs:1.79267403448703,0.76)
--(axis cs:1.79683264078428,0.76)
--(axis cs:1.79683264078428,0.77)
--(axis cs:1.80225229048182,0.77)
--(axis cs:1.80225229048182,0.78)
--(axis cs:1.81471787962732,0.78)
--(axis cs:1.81471787962732,0.79)
--(axis cs:1.81597322357587,0.79)
--(axis cs:1.81597322357587,0.8)
--(axis cs:1.82689706960088,0.8)
--(axis cs:1.82689706960088,0.81)
--(axis cs:1.83454270434361,0.81)
--(axis cs:1.83454270434361,0.82)
--(axis cs:1.84304417004052,0.82)
--(axis cs:1.84304417004052,0.83)
--(axis cs:1.84750947443941,0.83)
--(axis cs:1.84750947443941,0.84)
--(axis cs:1.84844615769298,0.84)
--(axis cs:1.84844615769298,0.85)
--(axis cs:1.85432346021719,0.85)
--(axis cs:1.85432346021719,0.86)
--(axis cs:1.86733096018743,0.86)
--(axis cs:1.86733096018743,0.87)
--(axis cs:1.87603428529666,0.87)
--(axis cs:1.87603428529666,0.88)
--(axis cs:1.87884170680333,0.88)
--(axis cs:1.87884170680333,0.89)
--(axis cs:1.88893850071218,0.89)
--(axis cs:1.88893850071218,0.9)
--(axis cs:1.90847460607749,0.9)
--(axis cs:1.90847460607749,0.91)
--(axis cs:1.91114704654033,0.91)
--(axis cs:1.91114704654033,0.92)
--(axis cs:1.91349730070395,0.92)
--(axis cs:1.91349730070395,0.93)
--(axis cs:1.93576226732145,0.93)
--(axis cs:1.93576226732145,0.94)
--(axis cs:1.94463438909086,0.94)
--(axis cs:1.94463438909086,0.95)
--(axis cs:1.97063339797835,0.95)
--(axis cs:1.97063339797835,0.96)
--(axis cs:1.97795518996919,0.96)
--(axis cs:1.97795518996919,0.97)
--(axis cs:1.99024833655639,0.97)
--(axis cs:1.99024833655639,0.98)
--(axis cs:2.02486215223038,0.98)
--(axis cs:2.02486215223038,0.99)
--(axis cs:2.03754310678864,0.99)
--(axis cs:2.03754310678864,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.11692711137091,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.11692711137091,0.01)
--(axis cs:1.12777221021793,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12777221021793,0.02)
--(axis cs:1.1634197935981,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.1634197935981,0.03)
--(axis cs:1.16377717421639,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.16377717421639,0.04)
--(axis cs:1.16882800071931,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.16882800071931,0.05)
--(axis cs:1.17103067049093,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17103067049093,0.06)
--(axis cs:1.17300516652511,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17300516652511,0.07)
--(axis cs:1.17923110680133,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17923110680133,0.08)
--(axis cs:1.20924932682881,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.20924932682881,0.09)
--(axis cs:1.21359083135912,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21359083135912,0.1)
--(axis cs:1.26388015164787,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.26388015164787,0.11)
--(axis cs:1.2668884733864,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.2668884733864,0.12)
--(axis cs:1.27399748092669,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27399748092669,0.13)
--(axis cs:1.27987035318875,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27987035318875,0.14)
--(axis cs:1.28062728362159,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.28062728362159,0.15)
--(axis cs:1.30950271928415,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30950271928415,0.16)
--(axis cs:1.31286588727757,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.31286588727757,0.17)
--(axis cs:1.31703696457841,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.31703696457841,0.18)
--(axis cs:1.31893811299312,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.31893811299312,0.19)
--(axis cs:1.32258475820774,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32258475820774,0.2)
--(axis cs:1.3273893978849,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.3273893978849,0.21)
--(axis cs:1.36036050322369,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36036050322369,0.22)
--(axis cs:1.36823884174613,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36823884174613,0.23)
--(axis cs:1.37045963295466,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37045963295466,0.24)
--(axis cs:1.38147836518608,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38147836518608,0.25)
--(axis cs:1.40456465816952,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40456465816952,0.26)
--(axis cs:1.40482869470056,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40482869470056,0.27)
--(axis cs:1.41421153755392,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41421153755392,0.28)
--(axis cs:1.41509380078247,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41509380078247,0.29)
--(axis cs:1.42208728030443,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42208728030443,0.3)
--(axis cs:1.42685109633081,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42685109633081,0.31)
--(axis cs:1.4300309157325,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4300309157325,0.32)
--(axis cs:1.4400874612779,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4400874612779,0.33)
--(axis cs:1.44236488165557,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44236488165557,0.34)
--(axis cs:1.46463563240956,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.46463563240956,0.35)
--(axis cs:1.47002455574837,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.47002455574837,0.36)
--(axis cs:1.47123818179304,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.47123818179304,0.37)
--(axis cs:1.48432104350253,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48432104350253,0.38)
--(axis cs:1.48917464512928,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48917464512928,0.39)
--(axis cs:1.4908290309384,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4908290309384,0.4)
--(axis cs:1.49150153923553,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.49150153923553,0.41)
--(axis cs:1.4974299370412,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4974299370412,0.42)
--(axis cs:1.49797753109274,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.49797753109274,0.43)
--(axis cs:1.5001967656996,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5001967656996,0.44)
--(axis cs:1.50243935083122,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.50243935083122,0.45)
--(axis cs:1.5099148325673,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5099148325673,0.46)
--(axis cs:1.51130423033798,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.51130423033798,0.47)
--(axis cs:1.52193249122792,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.52193249122792,0.48)
--(axis cs:1.53120150321445,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53120150321445,0.49)
--(axis cs:1.53321121520321,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53321121520321,0.5)
--(axis cs:1.54010707244499,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54010707244499,0.51)
--(axis cs:1.54023880265188,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54023880265188,0.52)
--(axis cs:1.54687370689491,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54687370689491,0.53)
--(axis cs:1.54732297251806,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54732297251806,0.54)
--(axis cs:1.55463710301588,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55463710301588,0.55)
--(axis cs:1.55483113205876,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55483113205876,0.56)
--(axis cs:1.55530914693291,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55530914693291,0.57)
--(axis cs:1.55721053987326,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55721053987326,0.58)
--(axis cs:1.55879032488759,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55879032488759,0.59)
--(axis cs:1.56821648106148,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56821648106148,0.6)
--(axis cs:1.58257086785415,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58257086785415,0.61)
--(axis cs:1.58362919828608,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58362919828608,0.62)
--(axis cs:1.5894898012109,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.5894898012109,0.63)
--(axis cs:1.59011064885418,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59011064885418,0.64)
--(axis cs:1.59561948246405,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59561948246405,0.65)
--(axis cs:1.60708424334243,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60708424334243,0.66)
--(axis cs:1.61130455668444,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61130455668444,0.67)
--(axis cs:1.6119722554705,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.6119722554705,0.68)
--(axis cs:1.62100666654161,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.62100666654161,0.69)
--(axis cs:1.62234015217471,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.62234015217471,0.7)
--(axis cs:1.62522224425202,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.62522224425202,0.71)
--(axis cs:1.6312841375564,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.6312841375564,0.72)
--(axis cs:1.63285325894379,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63285325894379,0.73)
--(axis cs:1.64895572174166,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64895572174166,0.74)
--(axis cs:1.66255950618129,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66255950618129,0.75)
--(axis cs:1.66804765312291,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66804765312291,0.76)
--(axis cs:1.6916859558393,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.6916859558393,0.77)
--(axis cs:1.71828423605558,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.71828423605558,0.78)
--(axis cs:1.72255635098903,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.72255635098903,0.79)
--(axis cs:1.73426813533342,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.73426813533342,0.8)
--(axis cs:1.75208506416889,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.75208506416889,0.81)
--(axis cs:1.78906741526077,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.78906741526077,0.82)
--(axis cs:1.79057783643921,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.79057783643921,0.83)
--(axis cs:1.79149666308355,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.79149666308355,0.84)
--(axis cs:1.79791670354358,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.79791670354358,0.85)
--(axis cs:1.80148659425016,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.80148659425016,0.86)
--(axis cs:1.82211750649442,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.82211750649442,0.87)
--(axis cs:1.83052215237371,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.83052215237371,0.88)
--(axis cs:1.84713253449615,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.84713253449615,0.89)
--(axis cs:1.85679132913833,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.85679132913833,0.9)
--(axis cs:1.86653307045485,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.86653307045485,0.91)
--(axis cs:1.88245077050647,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.88245077050647,0.92)
--(axis cs:1.88519658835721,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.88519658835721,0.93)
--(axis cs:1.90693775562464,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.90693775562464,0.94)
--(axis cs:1.91338179035473,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.91338179035473,0.95)
--(axis cs:2.00666798384081,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.00666798384081,0.96)
--(axis cs:2.0634035510922,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.0634035510922,0.97)
--(axis cs:2.07595886871643,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.07595886871643,0.98)
--(axis cs:2.10690033418326,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.10690033418326,0.99)
--(axis cs:2.20224473619207,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.20224473619207,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.11692711137091,0)
--(axis cs:1.11692711137091,0.01)
--(axis cs:1.12777221021793,0.01)
--(axis cs:1.12777221021793,0.02)
--(axis cs:1.1634197935981,0.02)
--(axis cs:1.1634197935981,0.03)
--(axis cs:1.16377717421639,0.03)
--(axis cs:1.16377717421639,0.04)
--(axis cs:1.16882800071931,0.04)
--(axis cs:1.16882800071931,0.05)
--(axis cs:1.17103067049093,0.05)
--(axis cs:1.17103067049093,0.06)
--(axis cs:1.17300516652511,0.06)
--(axis cs:1.17300516652511,0.07)
--(axis cs:1.17923110680133,0.07)
--(axis cs:1.17923110680133,0.08)
--(axis cs:1.20924932682881,0.08)
--(axis cs:1.20924932682881,0.09)
--(axis cs:1.21359083135912,0.09)
--(axis cs:1.21359083135912,0.1)
--(axis cs:1.26388015164787,0.1)
--(axis cs:1.26388015164787,0.11)
--(axis cs:1.2668884733864,0.11)
--(axis cs:1.2668884733864,0.12)
--(axis cs:1.27399748092669,0.12)
--(axis cs:1.27399748092669,0.13)
--(axis cs:1.27987035318875,0.13)
--(axis cs:1.27987035318875,0.14)
--(axis cs:1.28062728362159,0.14)
--(axis cs:1.28062728362159,0.15)
--(axis cs:1.30950271928415,0.15)
--(axis cs:1.30950271928415,0.16)
--(axis cs:1.31286588727757,0.16)
--(axis cs:1.31286588727757,0.17)
--(axis cs:1.31703696457841,0.17)
--(axis cs:1.31703696457841,0.18)
--(axis cs:1.31893811299312,0.18)
--(axis cs:1.31893811299312,0.19)
--(axis cs:1.32258475820774,0.19)
--(axis cs:1.32258475820774,0.2)
--(axis cs:1.3273893978849,0.2)
--(axis cs:1.3273893978849,0.21)
--(axis cs:1.36036050322369,0.21)
--(axis cs:1.36036050322369,0.22)
--(axis cs:1.36823884174613,0.22)
--(axis cs:1.36823884174613,0.23)
--(axis cs:1.37045963295466,0.23)
--(axis cs:1.37045963295466,0.24)
--(axis cs:1.38147836518608,0.24)
--(axis cs:1.38147836518608,0.25)
--(axis cs:1.40456465816952,0.25)
--(axis cs:1.40456465816952,0.26)
--(axis cs:1.40482869470056,0.26)
--(axis cs:1.40482869470056,0.27)
--(axis cs:1.41421153755392,0.27)
--(axis cs:1.41421153755392,0.28)
--(axis cs:1.41509380078247,0.28)
--(axis cs:1.41509380078247,0.29)
--(axis cs:1.42208728030443,0.29)
--(axis cs:1.42208728030443,0.3)
--(axis cs:1.42685109633081,0.3)
--(axis cs:1.42685109633081,0.31)
--(axis cs:1.4300309157325,0.31)
--(axis cs:1.4300309157325,0.32)
--(axis cs:1.4400874612779,0.32)
--(axis cs:1.4400874612779,0.33)
--(axis cs:1.44236488165557,0.33)
--(axis cs:1.44236488165557,0.34)
--(axis cs:1.46463563240956,0.34)
--(axis cs:1.46463563240956,0.35)
--(axis cs:1.47002455574837,0.35)
--(axis cs:1.47002455574837,0.36)
--(axis cs:1.47123818179304,0.36)
--(axis cs:1.47123818179304,0.37)
--(axis cs:1.48432104350253,0.37)
--(axis cs:1.48432104350253,0.38)
--(axis cs:1.48917464512928,0.38)
--(axis cs:1.48917464512928,0.39)
--(axis cs:1.4908290309384,0.39)
--(axis cs:1.4908290309384,0.4)
--(axis cs:1.49150153923553,0.4)
--(axis cs:1.49150153923553,0.41)
--(axis cs:1.4974299370412,0.41)
--(axis cs:1.4974299370412,0.42)
--(axis cs:1.49797753109274,0.42)
--(axis cs:1.49797753109274,0.43)
--(axis cs:1.5001967656996,0.43)
--(axis cs:1.5001967656996,0.44)
--(axis cs:1.50243935083122,0.44)
--(axis cs:1.50243935083122,0.45)
--(axis cs:1.5099148325673,0.45)
--(axis cs:1.5099148325673,0.46)
--(axis cs:1.51130423033798,0.46)
--(axis cs:1.51130423033798,0.47)
--(axis cs:1.52193249122792,0.47)
--(axis cs:1.52193249122792,0.48)
--(axis cs:1.53120150321445,0.48)
--(axis cs:1.53120150321445,0.49)
--(axis cs:1.53321121520321,0.49)
--(axis cs:1.53321121520321,0.5)
--(axis cs:1.54010707244499,0.5)
--(axis cs:1.54010707244499,0.51)
--(axis cs:1.54023880265188,0.51)
--(axis cs:1.54023880265188,0.52)
--(axis cs:1.54687370689491,0.52)
--(axis cs:1.54687370689491,0.53)
--(axis cs:1.54732297251806,0.53)
--(axis cs:1.54732297251806,0.54)
--(axis cs:1.55463710301588,0.54)
--(axis cs:1.55463710301588,0.55)
--(axis cs:1.55483113205876,0.55)
--(axis cs:1.55483113205876,0.56)
--(axis cs:1.55530914693291,0.56)
--(axis cs:1.55530914693291,0.57)
--(axis cs:1.55721053987326,0.57)
--(axis cs:1.55721053987326,0.58)
--(axis cs:1.55879032488759,0.58)
--(axis cs:1.55879032488759,0.59)
--(axis cs:1.56821648106148,0.59)
--(axis cs:1.56821648106148,0.6)
--(axis cs:1.58257086785415,0.6)
--(axis cs:1.58257086785415,0.61)
--(axis cs:1.58362919828608,0.61)
--(axis cs:1.58362919828608,0.62)
--(axis cs:1.5894898012109,0.62)
--(axis cs:1.5894898012109,0.63)
--(axis cs:1.59011064885418,0.63)
--(axis cs:1.59011064885418,0.64)
--(axis cs:1.59561948246405,0.64)
--(axis cs:1.59561948246405,0.65)
--(axis cs:1.60708424334243,0.65)
--(axis cs:1.60708424334243,0.66)
--(axis cs:1.61130455668444,0.66)
--(axis cs:1.61130455668444,0.67)
--(axis cs:1.6119722554705,0.67)
--(axis cs:1.6119722554705,0.68)
--(axis cs:1.62100666654161,0.68)
--(axis cs:1.62100666654161,0.69)
--(axis cs:1.62234015217471,0.69)
--(axis cs:1.62234015217471,0.7)
--(axis cs:1.62522224425202,0.7)
--(axis cs:1.62522224425202,0.71)
--(axis cs:1.6312841375564,0.71)
--(axis cs:1.6312841375564,0.72)
--(axis cs:1.63285325894379,0.72)
--(axis cs:1.63285325894379,0.73)
--(axis cs:1.64895572174166,0.73)
--(axis cs:1.64895572174166,0.74)
--(axis cs:1.66255950618129,0.74)
--(axis cs:1.66255950618129,0.75)
--(axis cs:1.66804765312291,0.75)
--(axis cs:1.66804765312291,0.76)
--(axis cs:1.6916859558393,0.76)
--(axis cs:1.6916859558393,0.77)
--(axis cs:1.71828423605558,0.77)
--(axis cs:1.71828423605558,0.78)
--(axis cs:1.72255635098903,0.78)
--(axis cs:1.72255635098903,0.79)
--(axis cs:1.73426813533342,0.79)
--(axis cs:1.73426813533342,0.8)
--(axis cs:1.75208506416889,0.8)
--(axis cs:1.75208506416889,0.81)
--(axis cs:1.78906741526077,0.81)
--(axis cs:1.78906741526077,0.82)
--(axis cs:1.79057783643921,0.82)
--(axis cs:1.79057783643921,0.83)
--(axis cs:1.79149666308355,0.83)
--(axis cs:1.79149666308355,0.84)
--(axis cs:1.79791670354358,0.84)
--(axis cs:1.79791670354358,0.85)
--(axis cs:1.80148659425016,0.85)
--(axis cs:1.80148659425016,0.86)
--(axis cs:1.82211750649442,0.86)
--(axis cs:1.82211750649442,0.87)
--(axis cs:1.83052215237371,0.87)
--(axis cs:1.83052215237371,0.88)
--(axis cs:1.84713253449615,0.88)
--(axis cs:1.84713253449615,0.89)
--(axis cs:1.85679132913833,0.89)
--(axis cs:1.85679132913833,0.9)
--(axis cs:1.86653307045485,0.9)
--(axis cs:1.86653307045485,0.91)
--(axis cs:1.88245077050647,0.91)
--(axis cs:1.88245077050647,0.92)
--(axis cs:1.88519658835721,0.92)
--(axis cs:1.88519658835721,0.93)
--(axis cs:1.90693775562464,0.93)
--(axis cs:1.90693775562464,0.94)
--(axis cs:1.91338179035473,0.94)
--(axis cs:1.91338179035473,0.95)
--(axis cs:2.00666798384081,0.95)
--(axis cs:2.00666798384081,0.96)
--(axis cs:2.0634035510922,0.96)
--(axis cs:2.0634035510922,0.97)
--(axis cs:2.07595886871643,0.97)
--(axis cs:2.07595886871643,0.98)
--(axis cs:2.10690033418326,0.98)
--(axis cs:2.10690033418326,0.99)
--(axis cs:2.20224473619207,0.99)
--(axis cs:2.20224473619207,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.02622630354935,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.02622630354935,0.01)
--(axis cs:1.10460516970388,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.10460516970388,0.02)
--(axis cs:1.10969941086568,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.10969941086568,0.03)
--(axis cs:1.14150274340406,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14150274340406,0.04)
--(axis cs:1.15801867194953,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15801867194953,0.05)
--(axis cs:1.16714617842786,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16714617842786,0.06)
--(axis cs:1.18041469554233,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.18041469554233,0.07)
--(axis cs:1.18207095186173,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.18207095186173,0.08)
--(axis cs:1.21170329651665,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21170329651665,0.09)
--(axis cs:1.24909031340712,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24909031340712,0.1)
--(axis cs:1.2546243805003,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2546243805003,0.11)
--(axis cs:1.27750887227595,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27750887227595,0.12)
--(axis cs:1.28277424763598,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28277424763598,0.13)
--(axis cs:1.28327015632676,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28327015632676,0.14)
--(axis cs:1.29260546976332,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.29260546976332,0.15)
--(axis cs:1.30502499896948,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.30502499896948,0.16)
--(axis cs:1.3094282661502,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3094282661502,0.17)
--(axis cs:1.31201342406388,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31201342406388,0.18)
--(axis cs:1.33023950017033,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33023950017033,0.19)
--(axis cs:1.34118396230993,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34118396230993,0.2)
--(axis cs:1.35423078228395,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35423078228395,0.21)
--(axis cs:1.3669460771794,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3669460771794,0.22)
--(axis cs:1.36729447273197,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36729447273197,0.23)
--(axis cs:1.38080170411723,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38080170411723,0.24)
--(axis cs:1.38328324987753,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38328324987753,0.25)
--(axis cs:1.38849047312018,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38849047312018,0.26)
--(axis cs:1.39097094426073,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39097094426073,0.27)
--(axis cs:1.39140256281574,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39140256281574,0.28)
--(axis cs:1.39883692140062,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39883692140062,0.29)
--(axis cs:1.40603648952898,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40603648952898,0.3)
--(axis cs:1.40709197437593,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40709197437593,0.31)
--(axis cs:1.4128968119373,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4128968119373,0.32)
--(axis cs:1.43823727496515,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43823727496515,0.33)
--(axis cs:1.43824860234576,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43824860234576,0.34)
--(axis cs:1.44426348800855,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44426348800855,0.35)
--(axis cs:1.44890666430872,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44890666430872,0.36)
--(axis cs:1.46165963828013,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46165963828013,0.37)
--(axis cs:1.47066941702581,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47066941702581,0.38)
--(axis cs:1.47203321746009,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47203321746009,0.39)
--(axis cs:1.47842208623709,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47842208623709,0.4)
--(axis cs:1.49816575838596,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49816575838596,0.41)
--(axis cs:1.49998102721984,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49998102721984,0.42)
--(axis cs:1.50635289998652,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50635289998652,0.43)
--(axis cs:1.51004844398624,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51004844398624,0.44)
--(axis cs:1.51751363416504,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51751363416504,0.45)
--(axis cs:1.53353822042563,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53353822042563,0.46)
--(axis cs:1.5381568452772,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5381568452772,0.47)
--(axis cs:1.54827441172887,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.54827441172887,0.48)
--(axis cs:1.55146820605877,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55146820605877,0.49)
--(axis cs:1.57317539923436,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57317539923436,0.5)
--(axis cs:1.58982872654968,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.58982872654968,0.51)
--(axis cs:1.5954573514083,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5954573514083,0.52)
--(axis cs:1.59781114025699,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59781114025699,0.53)
--(axis cs:1.60612949461853,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60612949461853,0.54)
--(axis cs:1.64633351573137,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64633351573137,0.55)
--(axis cs:1.65407411946359,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65407411946359,0.56)
--(axis cs:1.66703955990369,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66703955990369,0.57)
--(axis cs:1.67146439403017,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67146439403017,0.58)
--(axis cs:1.67933991396527,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67933991396527,0.59)
--(axis cs:1.68088415765251,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68088415765251,0.6)
--(axis cs:1.68216929980848,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68216929980848,0.61)
--(axis cs:1.69228301443454,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69228301443454,0.62)
--(axis cs:1.69673796502365,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69673796502365,0.63)
--(axis cs:1.69721545020869,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69721545020869,0.64)
--(axis cs:1.7016253170306,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7016253170306,0.65)
--(axis cs:1.70311527148781,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70311527148781,0.66)
--(axis cs:1.70311974596694,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70311974596694,0.67)
--(axis cs:1.70346385988818,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70346385988818,0.68)
--(axis cs:1.71837107292228,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71837107292228,0.69)
--(axis cs:1.72734789674788,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72734789674788,0.7)
--(axis cs:1.73037665071551,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73037665071551,0.71)
--(axis cs:1.74203416411728,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74203416411728,0.72)
--(axis cs:1.74705148568002,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74705148568002,0.73)
--(axis cs:1.75174039872457,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75174039872457,0.74)
--(axis cs:1.77196961730829,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77196961730829,0.75)
--(axis cs:1.78183771493345,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78183771493345,0.76)
--(axis cs:1.7880040941731,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7880040941731,0.77)
--(axis cs:1.78870090803964,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78870090803964,0.78)
--(axis cs:1.79348844483636,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79348844483636,0.79)
--(axis cs:1.79615805488408,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79615805488408,0.8)
--(axis cs:1.83791320231201,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83791320231201,0.81)
--(axis cs:1.85841476304286,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85841476304286,0.82)
--(axis cs:1.85922815269198,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.85922815269198,0.83)
--(axis cs:1.86055063755168,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86055063755168,0.84)
--(axis cs:1.86222122502612,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86222122502612,0.85)
--(axis cs:1.86250406089141,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86250406089141,0.86)
--(axis cs:1.86258121962345,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86258121962345,0.87)
--(axis cs:1.8641366962308,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.8641366962308,0.88)
--(axis cs:1.88249720013678,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88249720013678,0.89)
--(axis cs:1.89963322790544,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89963322790544,0.9)
--(axis cs:1.90443086221837,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.90443086221837,0.91)
--(axis cs:1.90588839643565,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.90588839643565,0.92)
--(axis cs:1.91914328266037,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.91914328266037,0.93)
--(axis cs:1.92736583425173,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.92736583425173,0.94)
--(axis cs:1.96956148102715,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.96956148102715,0.95)
--(axis cs:2.02589950836432,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.02589950836432,0.96)
--(axis cs:2.06718699495813,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.06718699495813,0.97)
--(axis cs:2.07593923647257,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.07593923647257,0.98)
--(axis cs:2.09370552724744,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.09370552724744,0.99)
--(axis cs:2.11230417388647,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.11230417388647,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.02622630354935,0)
--(axis cs:1.02622630354935,0.01)
--(axis cs:1.10460516970388,0.01)
--(axis cs:1.10460516970388,0.02)
--(axis cs:1.10969941086568,0.02)
--(axis cs:1.10969941086568,0.03)
--(axis cs:1.14150274340406,0.03)
--(axis cs:1.14150274340406,0.04)
--(axis cs:1.15801867194953,0.04)
--(axis cs:1.15801867194953,0.05)
--(axis cs:1.16714617842786,0.05)
--(axis cs:1.16714617842786,0.06)
--(axis cs:1.18041469554233,0.06)
--(axis cs:1.18041469554233,0.07)
--(axis cs:1.18207095186173,0.07)
--(axis cs:1.18207095186173,0.08)
--(axis cs:1.21170329651665,0.08)
--(axis cs:1.21170329651665,0.09)
--(axis cs:1.24909031340712,0.09)
--(axis cs:1.24909031340712,0.1)
--(axis cs:1.2546243805003,0.1)
--(axis cs:1.2546243805003,0.11)
--(axis cs:1.27750887227595,0.11)
--(axis cs:1.27750887227595,0.12)
--(axis cs:1.28277424763598,0.12)
--(axis cs:1.28277424763598,0.13)
--(axis cs:1.28327015632676,0.13)
--(axis cs:1.28327015632676,0.14)
--(axis cs:1.29260546976332,0.14)
--(axis cs:1.29260546976332,0.15)
--(axis cs:1.30502499896948,0.15)
--(axis cs:1.30502499896948,0.16)
--(axis cs:1.3094282661502,0.16)
--(axis cs:1.3094282661502,0.17)
--(axis cs:1.31201342406388,0.17)
--(axis cs:1.31201342406388,0.18)
--(axis cs:1.33023950017033,0.18)
--(axis cs:1.33023950017033,0.19)
--(axis cs:1.34118396230993,0.19)
--(axis cs:1.34118396230993,0.2)
--(axis cs:1.35423078228395,0.2)
--(axis cs:1.35423078228395,0.21)
--(axis cs:1.3669460771794,0.21)
--(axis cs:1.3669460771794,0.22)
--(axis cs:1.36729447273197,0.22)
--(axis cs:1.36729447273197,0.23)
--(axis cs:1.38080170411723,0.23)
--(axis cs:1.38080170411723,0.24)
--(axis cs:1.38328324987753,0.24)
--(axis cs:1.38328324987753,0.25)
--(axis cs:1.38849047312018,0.25)
--(axis cs:1.38849047312018,0.26)
--(axis cs:1.39097094426073,0.26)
--(axis cs:1.39097094426073,0.27)
--(axis cs:1.39140256281574,0.27)
--(axis cs:1.39140256281574,0.28)
--(axis cs:1.39883692140062,0.28)
--(axis cs:1.39883692140062,0.29)
--(axis cs:1.40603648952898,0.29)
--(axis cs:1.40603648952898,0.3)
--(axis cs:1.40709197437593,0.3)
--(axis cs:1.40709197437593,0.31)
--(axis cs:1.4128968119373,0.31)
--(axis cs:1.4128968119373,0.32)
--(axis cs:1.43823727496515,0.32)
--(axis cs:1.43823727496515,0.33)
--(axis cs:1.43824860234576,0.33)
--(axis cs:1.43824860234576,0.34)
--(axis cs:1.44426348800855,0.34)
--(axis cs:1.44426348800855,0.35)
--(axis cs:1.44890666430872,0.35)
--(axis cs:1.44890666430872,0.36)
--(axis cs:1.46165963828013,0.36)
--(axis cs:1.46165963828013,0.37)
--(axis cs:1.47066941702581,0.37)
--(axis cs:1.47066941702581,0.38)
--(axis cs:1.47203321746009,0.38)
--(axis cs:1.47203321746009,0.39)
--(axis cs:1.47842208623709,0.39)
--(axis cs:1.47842208623709,0.4)
--(axis cs:1.49816575838596,0.4)
--(axis cs:1.49816575838596,0.41)
--(axis cs:1.49998102721984,0.41)
--(axis cs:1.49998102721984,0.42)
--(axis cs:1.50635289998652,0.42)
--(axis cs:1.50635289998652,0.43)
--(axis cs:1.51004844398624,0.43)
--(axis cs:1.51004844398624,0.44)
--(axis cs:1.51751363416504,0.44)
--(axis cs:1.51751363416504,0.45)
--(axis cs:1.53353822042563,0.45)
--(axis cs:1.53353822042563,0.46)
--(axis cs:1.5381568452772,0.46)
--(axis cs:1.5381568452772,0.47)
--(axis cs:1.54827441172887,0.47)
--(axis cs:1.54827441172887,0.48)
--(axis cs:1.55146820605877,0.48)
--(axis cs:1.55146820605877,0.49)
--(axis cs:1.57317539923436,0.49)
--(axis cs:1.57317539923436,0.5)
--(axis cs:1.58982872654968,0.5)
--(axis cs:1.58982872654968,0.51)
--(axis cs:1.5954573514083,0.51)
--(axis cs:1.5954573514083,0.52)
--(axis cs:1.59781114025699,0.52)
--(axis cs:1.59781114025699,0.53)
--(axis cs:1.60612949461853,0.53)
--(axis cs:1.60612949461853,0.54)
--(axis cs:1.64633351573137,0.54)
--(axis cs:1.64633351573137,0.55)
--(axis cs:1.65407411946359,0.55)
--(axis cs:1.65407411946359,0.56)
--(axis cs:1.66703955990369,0.56)
--(axis cs:1.66703955990369,0.57)
--(axis cs:1.67146439403017,0.57)
--(axis cs:1.67146439403017,0.58)
--(axis cs:1.67933991396527,0.58)
--(axis cs:1.67933991396527,0.59)
--(axis cs:1.68088415765251,0.59)
--(axis cs:1.68088415765251,0.6)
--(axis cs:1.68216929980848,0.6)
--(axis cs:1.68216929980848,0.61)
--(axis cs:1.69228301443454,0.61)
--(axis cs:1.69228301443454,0.62)
--(axis cs:1.69673796502365,0.62)
--(axis cs:1.69673796502365,0.63)
--(axis cs:1.69721545020869,0.63)
--(axis cs:1.69721545020869,0.64)
--(axis cs:1.7016253170306,0.64)
--(axis cs:1.7016253170306,0.65)
--(axis cs:1.70311527148781,0.65)
--(axis cs:1.70311527148781,0.66)
--(axis cs:1.70311974596694,0.66)
--(axis cs:1.70311974596694,0.67)
--(axis cs:1.70346385988818,0.67)
--(axis cs:1.70346385988818,0.68)
--(axis cs:1.71837107292228,0.68)
--(axis cs:1.71837107292228,0.69)
--(axis cs:1.72734789674788,0.69)
--(axis cs:1.72734789674788,0.7)
--(axis cs:1.73037665071551,0.7)
--(axis cs:1.73037665071551,0.71)
--(axis cs:1.74203416411728,0.71)
--(axis cs:1.74203416411728,0.72)
--(axis cs:1.74705148568002,0.72)
--(axis cs:1.74705148568002,0.73)
--(axis cs:1.75174039872457,0.73)
--(axis cs:1.75174039872457,0.74)
--(axis cs:1.77196961730829,0.74)
--(axis cs:1.77196961730829,0.75)
--(axis cs:1.78183771493345,0.75)
--(axis cs:1.78183771493345,0.76)
--(axis cs:1.7880040941731,0.76)
--(axis cs:1.7880040941731,0.77)
--(axis cs:1.78870090803964,0.77)
--(axis cs:1.78870090803964,0.78)
--(axis cs:1.79348844483636,0.78)
--(axis cs:1.79348844483636,0.79)
--(axis cs:1.79615805488408,0.79)
--(axis cs:1.79615805488408,0.8)
--(axis cs:1.83791320231201,0.8)
--(axis cs:1.83791320231201,0.81)
--(axis cs:1.85841476304286,0.81)
--(axis cs:1.85841476304286,0.82)
--(axis cs:1.85922815269198,0.82)
--(axis cs:1.85922815269198,0.83)
--(axis cs:1.86055063755168,0.83)
--(axis cs:1.86055063755168,0.84)
--(axis cs:1.86222122502612,0.84)
--(axis cs:1.86222122502612,0.85)
--(axis cs:1.86250406089141,0.85)
--(axis cs:1.86250406089141,0.86)
--(axis cs:1.86258121962345,0.86)
--(axis cs:1.86258121962345,0.87)
--(axis cs:1.8641366962308,0.87)
--(axis cs:1.8641366962308,0.88)
--(axis cs:1.88249720013678,0.88)
--(axis cs:1.88249720013678,0.89)
--(axis cs:1.89963322790544,0.89)
--(axis cs:1.89963322790544,0.9)
--(axis cs:1.90443086221837,0.9)
--(axis cs:1.90443086221837,0.91)
--(axis cs:1.90588839643565,0.91)
--(axis cs:1.90588839643565,0.92)
--(axis cs:1.91914328266037,0.92)
--(axis cs:1.91914328266037,0.93)
--(axis cs:1.92736583425173,0.93)
--(axis cs:1.92736583425173,0.94)
--(axis cs:1.96956148102715,0.94)
--(axis cs:1.96956148102715,0.95)
--(axis cs:2.02589950836432,0.95)
--(axis cs:2.02589950836432,0.96)
--(axis cs:2.06718699495813,0.96)
--(axis cs:2.06718699495813,0.97)
--(axis cs:2.07593923647257,0.97)
--(axis cs:2.07593923647257,0.98)
--(axis cs:2.09370552724744,0.98)
--(axis cs:2.09370552724744,0.99)
--(axis cs:2.11230417388647,0.99)
--(axis cs:2.11230417388647,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_1000.0_C_0.1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^3,C=10^{-1}\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.11873830710478,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11873830710478,0.01)
--(axis cs:1.13008141781672,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13008141781672,0.02)
--(axis cs:1.15332765749176,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15332765749176,0.03)
--(axis cs:1.15428528353192,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15428528353192,0.04)
--(axis cs:1.16489373309277,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.16489373309277,0.05)
--(axis cs:1.19521335786971,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.19521335786971,0.06)
--(axis cs:1.20114652678808,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20114652678808,0.07)
--(axis cs:1.20960657426362,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20960657426362,0.08)
--(axis cs:1.21100846334835,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21100846334835,0.09)
--(axis cs:1.21125511341986,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21125511341986,0.1)
--(axis cs:1.21875627298803,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21875627298803,0.11)
--(axis cs:1.22351515881282,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22351515881282,0.12)
--(axis cs:1.24299352355018,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24299352355018,0.13)
--(axis cs:1.24369753975451,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24369753975451,0.14)
--(axis cs:1.24592812586271,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24592812586271,0.15)
--(axis cs:1.24822711761707,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24822711761707,0.16)
--(axis cs:1.2514520523881,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2514520523881,0.17)
--(axis cs:1.25598376791579,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25598376791579,0.18)
--(axis cs:1.2619528340752,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2619528340752,0.19)
--(axis cs:1.2689782998454,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.2689782998454,0.2)
--(axis cs:1.27450886105612,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27450886105612,0.21)
--(axis cs:1.28004326502977,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28004326502977,0.22)
--(axis cs:1.28788389081854,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28788389081854,0.23)
--(axis cs:1.3218242183748,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3218242183748,0.24)
--(axis cs:1.3370314210115,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3370314210115,0.25)
--(axis cs:1.33860958124937,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33860958124937,0.26)
--(axis cs:1.34404487073624,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34404487073624,0.27)
--(axis cs:1.34642604801559,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34642604801559,0.28)
--(axis cs:1.36296588077481,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36296588077481,0.29)
--(axis cs:1.36918328412437,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36918328412437,0.3)
--(axis cs:1.37712484873488,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37712484873488,0.31)
--(axis cs:1.38580242588461,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38580242588461,0.32)
--(axis cs:1.39589836271075,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39589836271075,0.33)
--(axis cs:1.39649853817971,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39649853817971,0.34)
--(axis cs:1.40564789877512,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40564789877512,0.35)
--(axis cs:1.41405601650502,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41405601650502,0.36)
--(axis cs:1.42792042152922,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.42792042152922,0.37)
--(axis cs:1.4336158761277,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.4336158761277,0.38)
--(axis cs:1.43952229597644,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43952229597644,0.39)
--(axis cs:1.44062365526369,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44062365526369,0.4)
--(axis cs:1.44554463560596,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44554463560596,0.41)
--(axis cs:1.446613836833,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.446613836833,0.42)
--(axis cs:1.45215694830294,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45215694830294,0.43)
--(axis cs:1.45796814344781,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45796814344781,0.44)
--(axis cs:1.46388540174349,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.46388540174349,0.45)
--(axis cs:1.47451946714341,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47451946714341,0.46)
--(axis cs:1.50074859610474,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50074859610474,0.47)
--(axis cs:1.50752734563364,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50752734563364,0.48)
--(axis cs:1.52243558241692,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52243558241692,0.49)
--(axis cs:1.52929567155517,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.52929567155517,0.5)
--(axis cs:1.53453682112656,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53453682112656,0.51)
--(axis cs:1.55303646511737,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55303646511737,0.52)
--(axis cs:1.55488892276914,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55488892276914,0.53)
--(axis cs:1.56361682819706,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.56361682819706,0.54)
--(axis cs:1.57878627003636,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57878627003636,0.55)
--(axis cs:1.61014423393366,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61014423393366,0.56)
--(axis cs:1.61887777971587,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61887777971587,0.57)
--(axis cs:1.62816909130867,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62816909130867,0.58)
--(axis cs:1.63325946622367,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63325946622367,0.59)
--(axis cs:1.63420910482496,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.63420910482496,0.6)
--(axis cs:1.6359719391098,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6359719391098,0.61)
--(axis cs:1.64536835447282,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.64536835447282,0.62)
--(axis cs:1.67198730296168,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67198730296168,0.63)
--(axis cs:1.6744589155364,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.6744589155364,0.64)
--(axis cs:1.68906404178403,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68906404178403,0.65)
--(axis cs:1.69403587496571,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69403587496571,0.66)
--(axis cs:1.70080771845558,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70080771845558,0.67)
--(axis cs:1.7013320076934,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7013320076934,0.68)
--(axis cs:1.70418207122697,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70418207122697,0.69)
--(axis cs:1.70445975359263,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70445975359263,0.7)
--(axis cs:1.70556244690772,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.70556244690772,0.71)
--(axis cs:1.71008487313989,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71008487313989,0.72)
--(axis cs:1.71805155834908,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71805155834908,0.73)
--(axis cs:1.71881386617939,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.71881386617939,0.74)
--(axis cs:1.72724401759889,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72724401759889,0.75)
--(axis cs:1.72737910200723,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72737910200723,0.76)
--(axis cs:1.73405488322986,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73405488322986,0.77)
--(axis cs:1.734449793326,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.734449793326,0.78)
--(axis cs:1.73638069447746,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73638069447746,0.79)
--(axis cs:1.74406442802192,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74406442802192,0.8)
--(axis cs:1.74584123607029,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74584123607029,0.81)
--(axis cs:1.74626371909554,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74626371909554,0.82)
--(axis cs:1.75091571469779,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75091571469779,0.83)
--(axis cs:1.76056254934181,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.76056254934181,0.84)
--(axis cs:1.7677892481929,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7677892481929,0.85)
--(axis cs:1.77731991106583,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77731991106583,0.86)
--(axis cs:1.78407119872505,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78407119872505,0.87)
--(axis cs:1.78744300834922,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.78744300834922,0.88)
--(axis cs:1.79617633085928,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79617633085928,0.89)
--(axis cs:1.80217956208531,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.80217956208531,0.9)
--(axis cs:1.81167319683959,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81167319683959,0.91)
--(axis cs:1.84846646707441,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.84846646707441,0.92)
--(axis cs:1.86138157245123,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86138157245123,0.93)
--(axis cs:1.87485131498383,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87485131498383,0.94)
--(axis cs:1.87778897978637,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.87778897978637,0.95)
--(axis cs:1.88211874200895,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88211874200895,0.96)
--(axis cs:1.89593433479584,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.89593433479584,0.97)
--(axis cs:1.94176753375384,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.94176753375384,0.98)
--(axis cs:1.95583497903227,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.95583497903227,0.99)
--(axis cs:2.07874181602291,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:2.07874181602291,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.11873830710478,0)
--(axis cs:1.11873830710478,0.01)
--(axis cs:1.13008141781672,0.01)
--(axis cs:1.13008141781672,0.02)
--(axis cs:1.15332765749176,0.02)
--(axis cs:1.15332765749176,0.03)
--(axis cs:1.15428528353192,0.03)
--(axis cs:1.15428528353192,0.04)
--(axis cs:1.16489373309277,0.04)
--(axis cs:1.16489373309277,0.05)
--(axis cs:1.19521335786971,0.05)
--(axis cs:1.19521335786971,0.06)
--(axis cs:1.20114652678808,0.06)
--(axis cs:1.20114652678808,0.07)
--(axis cs:1.20960657426362,0.07)
--(axis cs:1.20960657426362,0.08)
--(axis cs:1.21100846334835,0.08)
--(axis cs:1.21100846334835,0.09)
--(axis cs:1.21125511341986,0.09)
--(axis cs:1.21125511341986,0.1)
--(axis cs:1.21875627298803,0.1)
--(axis cs:1.21875627298803,0.11)
--(axis cs:1.22351515881282,0.11)
--(axis cs:1.22351515881282,0.12)
--(axis cs:1.24299352355018,0.12)
--(axis cs:1.24299352355018,0.13)
--(axis cs:1.24369753975451,0.13)
--(axis cs:1.24369753975451,0.14)
--(axis cs:1.24592812586271,0.14)
--(axis cs:1.24592812586271,0.15)
--(axis cs:1.24822711761707,0.15)
--(axis cs:1.24822711761707,0.16)
--(axis cs:1.2514520523881,0.16)
--(axis cs:1.2514520523881,0.17)
--(axis cs:1.25598376791579,0.17)
--(axis cs:1.25598376791579,0.18)
--(axis cs:1.2619528340752,0.18)
--(axis cs:1.2619528340752,0.19)
--(axis cs:1.2689782998454,0.19)
--(axis cs:1.2689782998454,0.2)
--(axis cs:1.27450886105612,0.2)
--(axis cs:1.27450886105612,0.21)
--(axis cs:1.28004326502977,0.21)
--(axis cs:1.28004326502977,0.22)
--(axis cs:1.28788389081854,0.22)
--(axis cs:1.28788389081854,0.23)
--(axis cs:1.3218242183748,0.23)
--(axis cs:1.3218242183748,0.24)
--(axis cs:1.3370314210115,0.24)
--(axis cs:1.3370314210115,0.25)
--(axis cs:1.33860958124937,0.25)
--(axis cs:1.33860958124937,0.26)
--(axis cs:1.34404487073624,0.26)
--(axis cs:1.34404487073624,0.27)
--(axis cs:1.34642604801559,0.27)
--(axis cs:1.34642604801559,0.28)
--(axis cs:1.36296588077481,0.28)
--(axis cs:1.36296588077481,0.29)
--(axis cs:1.36918328412437,0.29)
--(axis cs:1.36918328412437,0.3)
--(axis cs:1.37712484873488,0.3)
--(axis cs:1.37712484873488,0.31)
--(axis cs:1.38580242588461,0.31)
--(axis cs:1.38580242588461,0.32)
--(axis cs:1.39589836271075,0.32)
--(axis cs:1.39589836271075,0.33)
--(axis cs:1.39649853817971,0.33)
--(axis cs:1.39649853817971,0.34)
--(axis cs:1.40564789877512,0.34)
--(axis cs:1.40564789877512,0.35)
--(axis cs:1.41405601650502,0.35)
--(axis cs:1.41405601650502,0.36)
--(axis cs:1.42792042152922,0.36)
--(axis cs:1.42792042152922,0.37)
--(axis cs:1.4336158761277,0.37)
--(axis cs:1.4336158761277,0.38)
--(axis cs:1.43952229597644,0.38)
--(axis cs:1.43952229597644,0.39)
--(axis cs:1.44062365526369,0.39)
--(axis cs:1.44062365526369,0.4)
--(axis cs:1.44554463560596,0.4)
--(axis cs:1.44554463560596,0.41)
--(axis cs:1.446613836833,0.41)
--(axis cs:1.446613836833,0.42)
--(axis cs:1.45215694830294,0.42)
--(axis cs:1.45215694830294,0.43)
--(axis cs:1.45796814344781,0.43)
--(axis cs:1.45796814344781,0.44)
--(axis cs:1.46388540174349,0.44)
--(axis cs:1.46388540174349,0.45)
--(axis cs:1.47451946714341,0.45)
--(axis cs:1.47451946714341,0.46)
--(axis cs:1.50074859610474,0.46)
--(axis cs:1.50074859610474,0.47)
--(axis cs:1.50752734563364,0.47)
--(axis cs:1.50752734563364,0.48)
--(axis cs:1.52243558241692,0.48)
--(axis cs:1.52243558241692,0.49)
--(axis cs:1.52929567155517,0.49)
--(axis cs:1.52929567155517,0.5)
--(axis cs:1.53453682112656,0.5)
--(axis cs:1.53453682112656,0.51)
--(axis cs:1.55303646511737,0.51)
--(axis cs:1.55303646511737,0.52)
--(axis cs:1.55488892276914,0.52)
--(axis cs:1.55488892276914,0.53)
--(axis cs:1.56361682819706,0.53)
--(axis cs:1.56361682819706,0.54)
--(axis cs:1.57878627003636,0.54)
--(axis cs:1.57878627003636,0.55)
--(axis cs:1.61014423393366,0.55)
--(axis cs:1.61014423393366,0.56)
--(axis cs:1.61887777971587,0.56)
--(axis cs:1.61887777971587,0.57)
--(axis cs:1.62816909130867,0.57)
--(axis cs:1.62816909130867,0.58)
--(axis cs:1.63325946622367,0.58)
--(axis cs:1.63325946622367,0.59)
--(axis cs:1.63420910482496,0.59)
--(axis cs:1.63420910482496,0.6)
--(axis cs:1.6359719391098,0.6)
--(axis cs:1.6359719391098,0.61)
--(axis cs:1.64536835447282,0.61)
--(axis cs:1.64536835447282,0.62)
--(axis cs:1.67198730296168,0.62)
--(axis cs:1.67198730296168,0.63)
--(axis cs:1.6744589155364,0.63)
--(axis cs:1.6744589155364,0.64)
--(axis cs:1.68906404178403,0.64)
--(axis cs:1.68906404178403,0.65)
--(axis cs:1.69403587496571,0.65)
--(axis cs:1.69403587496571,0.66)
--(axis cs:1.70080771845558,0.66)
--(axis cs:1.70080771845558,0.67)
--(axis cs:1.7013320076934,0.67)
--(axis cs:1.7013320076934,0.68)
--(axis cs:1.70418207122697,0.68)
--(axis cs:1.70418207122697,0.69)
--(axis cs:1.70445975359263,0.69)
--(axis cs:1.70445975359263,0.7)
--(axis cs:1.70556244690772,0.7)
--(axis cs:1.70556244690772,0.71)
--(axis cs:1.71008487313989,0.71)
--(axis cs:1.71008487313989,0.72)
--(axis cs:1.71805155834908,0.72)
--(axis cs:1.71805155834908,0.73)
--(axis cs:1.71881386617939,0.73)
--(axis cs:1.71881386617939,0.74)
--(axis cs:1.72724401759889,0.74)
--(axis cs:1.72724401759889,0.75)
--(axis cs:1.72737910200723,0.75)
--(axis cs:1.72737910200723,0.76)
--(axis cs:1.73405488322986,0.76)
--(axis cs:1.73405488322986,0.77)
--(axis cs:1.734449793326,0.77)
--(axis cs:1.734449793326,0.78)
--(axis cs:1.73638069447746,0.78)
--(axis cs:1.73638069447746,0.79)
--(axis cs:1.74406442802192,0.79)
--(axis cs:1.74406442802192,0.8)
--(axis cs:1.74584123607029,0.8)
--(axis cs:1.74584123607029,0.81)
--(axis cs:1.74626371909554,0.81)
--(axis cs:1.74626371909554,0.82)
--(axis cs:1.75091571469779,0.82)
--(axis cs:1.75091571469779,0.83)
--(axis cs:1.76056254934181,0.83)
--(axis cs:1.76056254934181,0.84)
--(axis cs:1.7677892481929,0.84)
--(axis cs:1.7677892481929,0.85)
--(axis cs:1.77731991106583,0.85)
--(axis cs:1.77731991106583,0.86)
--(axis cs:1.78407119872505,0.86)
--(axis cs:1.78407119872505,0.87)
--(axis cs:1.78744300834922,0.87)
--(axis cs:1.78744300834922,0.88)
--(axis cs:1.79617633085928,0.88)
--(axis cs:1.79617633085928,0.89)
--(axis cs:1.80217956208531,0.89)
--(axis cs:1.80217956208531,0.9)
--(axis cs:1.81167319683959,0.9)
--(axis cs:1.81167319683959,0.91)
--(axis cs:1.84846646707441,0.91)
--(axis cs:1.84846646707441,0.92)
--(axis cs:1.86138157245123,0.92)
--(axis cs:1.86138157245123,0.93)
--(axis cs:1.87485131498383,0.93)
--(axis cs:1.87485131498383,0.94)
--(axis cs:1.87778897978637,0.94)
--(axis cs:1.87778897978637,0.95)
--(axis cs:1.88211874200895,0.95)
--(axis cs:1.88211874200895,0.96)
--(axis cs:1.89593433479584,0.96)
--(axis cs:1.89593433479584,0.97)
--(axis cs:1.94176753375384,0.97)
--(axis cs:1.94176753375384,0.98)
--(axis cs:1.95583497903227,0.98)
--(axis cs:1.95583497903227,0.99)
--(axis cs:2.07874181602291,0.99)
--(axis cs:2.07874181602291,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.876151832098466,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.876151832098466,0.01)
--(axis cs:0.924330993922132,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.924330993922132,0.02)
--(axis cs:1.04675604986806,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.04675604986806,0.03)
--(axis cs:1.10865437246289,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.10865437246289,0.04)
--(axis cs:1.10913431481987,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.10913431481987,0.05)
--(axis cs:1.11783095698201,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.11783095698201,0.06)
--(axis cs:1.12635519455173,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12635519455173,0.07)
--(axis cs:1.14358010975303,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14358010975303,0.08)
--(axis cs:1.14368614388597,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14368614388597,0.09)
--(axis cs:1.15119355248962,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.15119355248962,0.1)
--(axis cs:1.19556849226695,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.19556849226695,0.11)
--(axis cs:1.2015476873799,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.2015476873799,0.12)
--(axis cs:1.20534900823608,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.20534900823608,0.13)
--(axis cs:1.21178557353814,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21178557353814,0.14)
--(axis cs:1.21292797645837,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21292797645837,0.15)
--(axis cs:1.22065884761397,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.22065884761397,0.16)
--(axis cs:1.27491277084267,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.27491277084267,0.17)
--(axis cs:1.28265198036395,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.28265198036395,0.18)
--(axis cs:1.30233861458887,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.30233861458887,0.19)
--(axis cs:1.31191144811411,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.31191144811411,0.2)
--(axis cs:1.31498285783419,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.31498285783419,0.21)
--(axis cs:1.32952714192655,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32952714192655,0.22)
--(axis cs:1.34793597578158,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.34793597578158,0.23)
--(axis cs:1.34996114745658,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.34996114745658,0.24)
--(axis cs:1.3574749815624,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.3574749815624,0.25)
--(axis cs:1.36021498250888,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36021498250888,0.26)
--(axis cs:1.36116338250412,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36116338250412,0.27)
--(axis cs:1.36759050076471,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.36759050076471,0.28)
--(axis cs:1.37659425388231,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37659425388231,0.29)
--(axis cs:1.37835007579283,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37835007579283,0.3)
--(axis cs:1.38126360805729,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38126360805729,0.31)
--(axis cs:1.3912290111621,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.3912290111621,0.32)
--(axis cs:1.40392858135103,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40392858135103,0.33)
--(axis cs:1.40700310212188,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40700310212188,0.34)
--(axis cs:1.41580403601213,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.41580403601213,0.35)
--(axis cs:1.42578827745672,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.42578827745672,0.36)
--(axis cs:1.43616909620201,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.43616909620201,0.37)
--(axis cs:1.43980435341416,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.43980435341416,0.38)
--(axis cs:1.44478834327473,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44478834327473,0.39)
--(axis cs:1.44506660414113,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44506660414113,0.4)
--(axis cs:1.44828346774366,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44828346774366,0.41)
--(axis cs:1.4622333744566,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4622333744566,0.42)
--(axis cs:1.46992000660652,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.46992000660652,0.43)
--(axis cs:1.47970616385714,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.47970616385714,0.44)
--(axis cs:1.52165449218432,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.52165449218432,0.45)
--(axis cs:1.53786697140527,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53786697140527,0.46)
--(axis cs:1.53891507128367,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53891507128367,0.47)
--(axis cs:1.54043837260822,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54043837260822,0.48)
--(axis cs:1.54188489426589,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54188489426589,0.49)
--(axis cs:1.54304027618694,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.54304027618694,0.5)
--(axis cs:1.55452075952484,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55452075952484,0.51)
--(axis cs:1.55590492121638,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55590492121638,0.52)
--(axis cs:1.55809991677001,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.55809991677001,0.53)
--(axis cs:1.56620204639682,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56620204639682,0.54)
--(axis cs:1.56665552702299,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56665552702299,0.55)
--(axis cs:1.56781082954661,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.56781082954661,0.56)
--(axis cs:1.57287121692649,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57287121692649,0.57)
--(axis cs:1.57748674760282,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57748674760282,0.58)
--(axis cs:1.57912121109856,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.57912121109856,0.59)
--(axis cs:1.58160508509062,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58160508509062,0.6)
--(axis cs:1.60035724464685,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60035724464685,0.61)
--(axis cs:1.60512758068974,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.60512758068974,0.62)
--(axis cs:1.61675709763022,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61675709763022,0.63)
--(axis cs:1.61817645483471,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61817645483471,0.64)
--(axis cs:1.61959058212813,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.61959058212813,0.65)
--(axis cs:1.62414075457002,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.62414075457002,0.66)
--(axis cs:1.63187148539572,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63187148539572,0.67)
--(axis cs:1.63926746058843,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63926746058843,0.68)
--(axis cs:1.63975670462694,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63975670462694,0.69)
--(axis cs:1.63979468027932,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.63979468027932,0.7)
--(axis cs:1.64863011041056,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64863011041056,0.71)
--(axis cs:1.64887859240617,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64887859240617,0.72)
--(axis cs:1.64894224925307,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64894224925307,0.73)
--(axis cs:1.65087596977747,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.65087596977747,0.74)
--(axis cs:1.66445569493112,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.66445569493112,0.75)
--(axis cs:1.67095339945659,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67095339945659,0.76)
--(axis cs:1.67568585247438,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.67568585247438,0.77)
--(axis cs:1.68492468747234,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.68492468747234,0.78)
--(axis cs:1.69031030081306,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69031030081306,0.79)
--(axis cs:1.69072200909556,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.69072200909556,0.8)
--(axis cs:1.71429063108226,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.71429063108226,0.81)
--(axis cs:1.72512922350548,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.72512922350548,0.82)
--(axis cs:1.74416521357552,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74416521357552,0.83)
--(axis cs:1.74472376737526,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.74472376737526,0.84)
--(axis cs:1.76570558181655,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.76570558181655,0.85)
--(axis cs:1.7689079314769,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.7689079314769,0.86)
--(axis cs:1.77318245673038,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.77318245673038,0.87)
--(axis cs:1.77488275302099,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.77488275302099,0.88)
--(axis cs:1.78011864714663,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.78011864714663,0.89)
--(axis cs:1.79639625645481,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.79639625645481,0.9)
--(axis cs:1.79664239796506,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.79664239796506,0.91)
--(axis cs:1.80765644907204,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.80765644907204,0.92)
--(axis cs:1.83117361604191,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.83117361604191,0.93)
--(axis cs:1.8452215735355,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.8452215735355,0.94)
--(axis cs:1.8468058459978,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.8468058459978,0.95)
--(axis cs:1.88265564661787,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.88265564661787,0.96)
--(axis cs:1.92340456504227,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.92340456504227,0.97)
--(axis cs:1.93173469623801,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.93173469623801,0.98)
--(axis cs:2.03668696365451,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.03668696365451,0.99)
--(axis cs:2.1027331207854,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:2.1027331207854,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.876151832098466,0)
--(axis cs:0.876151832098466,0.01)
--(axis cs:0.924330993922132,0.01)
--(axis cs:0.924330993922132,0.02)
--(axis cs:1.04675604986806,0.02)
--(axis cs:1.04675604986806,0.03)
--(axis cs:1.10865437246289,0.03)
--(axis cs:1.10865437246289,0.04)
--(axis cs:1.10913431481987,0.04)
--(axis cs:1.10913431481987,0.05)
--(axis cs:1.11783095698201,0.05)
--(axis cs:1.11783095698201,0.06)
--(axis cs:1.12635519455173,0.06)
--(axis cs:1.12635519455173,0.07)
--(axis cs:1.14358010975303,0.07)
--(axis cs:1.14358010975303,0.08)
--(axis cs:1.14368614388597,0.08)
--(axis cs:1.14368614388597,0.09)
--(axis cs:1.15119355248962,0.09)
--(axis cs:1.15119355248962,0.1)
--(axis cs:1.19556849226695,0.1)
--(axis cs:1.19556849226695,0.11)
--(axis cs:1.2015476873799,0.11)
--(axis cs:1.2015476873799,0.12)
--(axis cs:1.20534900823608,0.12)
--(axis cs:1.20534900823608,0.13)
--(axis cs:1.21178557353814,0.13)
--(axis cs:1.21178557353814,0.14)
--(axis cs:1.21292797645837,0.14)
--(axis cs:1.21292797645837,0.15)
--(axis cs:1.22065884761397,0.15)
--(axis cs:1.22065884761397,0.16)
--(axis cs:1.27491277084267,0.16)
--(axis cs:1.27491277084267,0.17)
--(axis cs:1.28265198036395,0.17)
--(axis cs:1.28265198036395,0.18)
--(axis cs:1.30233861458887,0.18)
--(axis cs:1.30233861458887,0.19)
--(axis cs:1.31191144811411,0.19)
--(axis cs:1.31191144811411,0.2)
--(axis cs:1.31498285783419,0.2)
--(axis cs:1.31498285783419,0.21)
--(axis cs:1.32952714192655,0.21)
--(axis cs:1.32952714192655,0.22)
--(axis cs:1.34793597578158,0.22)
--(axis cs:1.34793597578158,0.23)
--(axis cs:1.34996114745658,0.23)
--(axis cs:1.34996114745658,0.24)
--(axis cs:1.3574749815624,0.24)
--(axis cs:1.3574749815624,0.25)
--(axis cs:1.36021498250888,0.25)
--(axis cs:1.36021498250888,0.26)
--(axis cs:1.36116338250412,0.26)
--(axis cs:1.36116338250412,0.27)
--(axis cs:1.36759050076471,0.27)
--(axis cs:1.36759050076471,0.28)
--(axis cs:1.37659425388231,0.28)
--(axis cs:1.37659425388231,0.29)
--(axis cs:1.37835007579283,0.29)
--(axis cs:1.37835007579283,0.3)
--(axis cs:1.38126360805729,0.3)
--(axis cs:1.38126360805729,0.31)
--(axis cs:1.3912290111621,0.31)
--(axis cs:1.3912290111621,0.32)
--(axis cs:1.40392858135103,0.32)
--(axis cs:1.40392858135103,0.33)
--(axis cs:1.40700310212188,0.33)
--(axis cs:1.40700310212188,0.34)
--(axis cs:1.41580403601213,0.34)
--(axis cs:1.41580403601213,0.35)
--(axis cs:1.42578827745672,0.35)
--(axis cs:1.42578827745672,0.36)
--(axis cs:1.43616909620201,0.36)
--(axis cs:1.43616909620201,0.37)
--(axis cs:1.43980435341416,0.37)
--(axis cs:1.43980435341416,0.38)
--(axis cs:1.44478834327473,0.38)
--(axis cs:1.44478834327473,0.39)
--(axis cs:1.44506660414113,0.39)
--(axis cs:1.44506660414113,0.4)
--(axis cs:1.44828346774366,0.4)
--(axis cs:1.44828346774366,0.41)
--(axis cs:1.4622333744566,0.41)
--(axis cs:1.4622333744566,0.42)
--(axis cs:1.46992000660652,0.42)
--(axis cs:1.46992000660652,0.43)
--(axis cs:1.47970616385714,0.43)
--(axis cs:1.47970616385714,0.44)
--(axis cs:1.52165449218432,0.44)
--(axis cs:1.52165449218432,0.45)
--(axis cs:1.53786697140527,0.45)
--(axis cs:1.53786697140527,0.46)
--(axis cs:1.53891507128367,0.46)
--(axis cs:1.53891507128367,0.47)
--(axis cs:1.54043837260822,0.47)
--(axis cs:1.54043837260822,0.48)
--(axis cs:1.54188489426589,0.48)
--(axis cs:1.54188489426589,0.49)
--(axis cs:1.54304027618694,0.49)
--(axis cs:1.54304027618694,0.5)
--(axis cs:1.55452075952484,0.5)
--(axis cs:1.55452075952484,0.51)
--(axis cs:1.55590492121638,0.51)
--(axis cs:1.55590492121638,0.52)
--(axis cs:1.55809991677001,0.52)
--(axis cs:1.55809991677001,0.53)
--(axis cs:1.56620204639682,0.53)
--(axis cs:1.56620204639682,0.54)
--(axis cs:1.56665552702299,0.54)
--(axis cs:1.56665552702299,0.55)
--(axis cs:1.56781082954661,0.55)
--(axis cs:1.56781082954661,0.56)
--(axis cs:1.57287121692649,0.56)
--(axis cs:1.57287121692649,0.57)
--(axis cs:1.57748674760282,0.57)
--(axis cs:1.57748674760282,0.58)
--(axis cs:1.57912121109856,0.58)
--(axis cs:1.57912121109856,0.59)
--(axis cs:1.58160508509062,0.59)
--(axis cs:1.58160508509062,0.6)
--(axis cs:1.60035724464685,0.6)
--(axis cs:1.60035724464685,0.61)
--(axis cs:1.60512758068974,0.61)
--(axis cs:1.60512758068974,0.62)
--(axis cs:1.61675709763022,0.62)
--(axis cs:1.61675709763022,0.63)
--(axis cs:1.61817645483471,0.63)
--(axis cs:1.61817645483471,0.64)
--(axis cs:1.61959058212813,0.64)
--(axis cs:1.61959058212813,0.65)
--(axis cs:1.62414075457002,0.65)
--(axis cs:1.62414075457002,0.66)
--(axis cs:1.63187148539572,0.66)
--(axis cs:1.63187148539572,0.67)
--(axis cs:1.63926746058843,0.67)
--(axis cs:1.63926746058843,0.68)
--(axis cs:1.63975670462694,0.68)
--(axis cs:1.63975670462694,0.69)
--(axis cs:1.63979468027932,0.69)
--(axis cs:1.63979468027932,0.7)
--(axis cs:1.64863011041056,0.7)
--(axis cs:1.64863011041056,0.71)
--(axis cs:1.64887859240617,0.71)
--(axis cs:1.64887859240617,0.72)
--(axis cs:1.64894224925307,0.72)
--(axis cs:1.64894224925307,0.73)
--(axis cs:1.65087596977747,0.73)
--(axis cs:1.65087596977747,0.74)
--(axis cs:1.66445569493112,0.74)
--(axis cs:1.66445569493112,0.75)
--(axis cs:1.67095339945659,0.75)
--(axis cs:1.67095339945659,0.76)
--(axis cs:1.67568585247438,0.76)
--(axis cs:1.67568585247438,0.77)
--(axis cs:1.68492468747234,0.77)
--(axis cs:1.68492468747234,0.78)
--(axis cs:1.69031030081306,0.78)
--(axis cs:1.69031030081306,0.79)
--(axis cs:1.69072200909556,0.79)
--(axis cs:1.69072200909556,0.8)
--(axis cs:1.71429063108226,0.8)
--(axis cs:1.71429063108226,0.81)
--(axis cs:1.72512922350548,0.81)
--(axis cs:1.72512922350548,0.82)
--(axis cs:1.74416521357552,0.82)
--(axis cs:1.74416521357552,0.83)
--(axis cs:1.74472376737526,0.83)
--(axis cs:1.74472376737526,0.84)
--(axis cs:1.76570558181655,0.84)
--(axis cs:1.76570558181655,0.85)
--(axis cs:1.7689079314769,0.85)
--(axis cs:1.7689079314769,0.86)
--(axis cs:1.77318245673038,0.86)
--(axis cs:1.77318245673038,0.87)
--(axis cs:1.77488275302099,0.87)
--(axis cs:1.77488275302099,0.88)
--(axis cs:1.78011864714663,0.88)
--(axis cs:1.78011864714663,0.89)
--(axis cs:1.79639625645481,0.89)
--(axis cs:1.79639625645481,0.9)
--(axis cs:1.79664239796506,0.9)
--(axis cs:1.79664239796506,0.91)
--(axis cs:1.80765644907204,0.91)
--(axis cs:1.80765644907204,0.92)
--(axis cs:1.83117361604191,0.92)
--(axis cs:1.83117361604191,0.93)
--(axis cs:1.8452215735355,0.93)
--(axis cs:1.8452215735355,0.94)
--(axis cs:1.8468058459978,0.94)
--(axis cs:1.8468058459978,0.95)
--(axis cs:1.88265564661787,0.95)
--(axis cs:1.88265564661787,0.96)
--(axis cs:1.92340456504227,0.96)
--(axis cs:1.92340456504227,0.97)
--(axis cs:1.93173469623801,0.97)
--(axis cs:1.93173469623801,0.98)
--(axis cs:2.03668696365451,0.98)
--(axis cs:2.03668696365451,0.99)
--(axis cs:2.1027331207854,0.99)
--(axis cs:2.1027331207854,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.20131052041953,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.20131052041953,0.01)
--(axis cs:1.21097207117481,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.21097207117481,0.02)
--(axis cs:1.25137620692764,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25137620692764,0.03)
--(axis cs:1.28888121365435,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.28888121365435,0.04)
--(axis cs:1.29068079178712,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29068079178712,0.05)
--(axis cs:1.3017511405635,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.3017511405635,0.06)
--(axis cs:1.32251378591695,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32251378591695,0.07)
--(axis cs:1.32598491653199,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32598491653199,0.08)
--(axis cs:1.32989980642464,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32989980642464,0.09)
--(axis cs:1.33437174048256,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33437174048256,0.1)
--(axis cs:1.35832986465678,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35832986465678,0.11)
--(axis cs:1.36340646739616,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36340646739616,0.12)
--(axis cs:1.37378543874698,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37378543874698,0.13)
--(axis cs:1.39394616805279,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39394616805279,0.14)
--(axis cs:1.39512787191712,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39512787191712,0.15)
--(axis cs:1.39702328854058,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39702328854058,0.16)
--(axis cs:1.39938804383171,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39938804383171,0.17)
--(axis cs:1.40604023120502,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40604023120502,0.18)
--(axis cs:1.41031880491144,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41031880491144,0.19)
--(axis cs:1.41185790691421,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41185790691421,0.2)
--(axis cs:1.43076515624676,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43076515624676,0.21)
--(axis cs:1.44056926645195,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44056926645195,0.22)
--(axis cs:1.44580285985252,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44580285985252,0.23)
--(axis cs:1.44583469912316,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44583469912316,0.24)
--(axis cs:1.45223494461305,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45223494461305,0.25)
--(axis cs:1.45373229463673,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45373229463673,0.26)
--(axis cs:1.46056925319674,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46056925319674,0.27)
--(axis cs:1.46365590291211,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46365590291211,0.28)
--(axis cs:1.46457222033017,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46457222033017,0.29)
--(axis cs:1.46459343521656,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46459343521656,0.3)
--(axis cs:1.46876256505973,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46876256505973,0.31)
--(axis cs:1.4717623292417,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4717623292417,0.32)
--(axis cs:1.48269675654891,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48269675654891,0.33)
--(axis cs:1.48271976378225,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48271976378225,0.34)
--(axis cs:1.48672932717919,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48672932717919,0.35)
--(axis cs:1.48921206937321,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48921206937321,0.36)
--(axis cs:1.48957299272089,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48957299272089,0.37)
--(axis cs:1.49724104712192,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49724104712192,0.38)
--(axis cs:1.49725102126542,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49725102126542,0.39)
--(axis cs:1.50366437363437,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50366437363437,0.4)
--(axis cs:1.51128417936757,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51128417936757,0.41)
--(axis cs:1.5171041989421,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5171041989421,0.42)
--(axis cs:1.54026565179099,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54026565179099,0.43)
--(axis cs:1.54661599093473,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54661599093473,0.44)
--(axis cs:1.5525619704341,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5525619704341,0.45)
--(axis cs:1.56972176682969,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56972176682969,0.46)
--(axis cs:1.56983335240956,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56983335240956,0.47)
--(axis cs:1.57739622843225,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57739622843225,0.48)
--(axis cs:1.58386804803944,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58386804803944,0.49)
--(axis cs:1.59160593200681,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59160593200681,0.5)
--(axis cs:1.59825979510203,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59825979510203,0.51)
--(axis cs:1.60782048973682,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60782048973682,0.52)
--(axis cs:1.62154387303531,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62154387303531,0.53)
--(axis cs:1.62331739105839,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62331739105839,0.54)
--(axis cs:1.62648679866587,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62648679866587,0.55)
--(axis cs:1.62722679958905,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62722679958905,0.56)
--(axis cs:1.62977713975303,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62977713975303,0.57)
--(axis cs:1.63041419434012,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63041419434012,0.58)
--(axis cs:1.63580918033652,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63580918033652,0.59)
--(axis cs:1.64023126828065,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.64023126828065,0.6)
--(axis cs:1.65278603289406,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.65278603289406,0.61)
--(axis cs:1.66743084536311,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66743084536311,0.62)
--(axis cs:1.7020834829389,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7020834829389,0.63)
--(axis cs:1.72251807451633,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72251807451633,0.64)
--(axis cs:1.72501676743545,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72501676743545,0.65)
--(axis cs:1.72858949803156,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72858949803156,0.66)
--(axis cs:1.73156730538342,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73156730538342,0.67)
--(axis cs:1.73201556441217,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73201556441217,0.68)
--(axis cs:1.73281850446211,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73281850446211,0.69)
--(axis cs:1.73913757914149,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73913757914149,0.7)
--(axis cs:1.74003659700843,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74003659700843,0.71)
--(axis cs:1.74912018803684,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74912018803684,0.72)
--(axis cs:1.7497091564341,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7497091564341,0.73)
--(axis cs:1.7844329444561,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7844329444561,0.74)
--(axis cs:1.79159141119469,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79159141119469,0.75)
--(axis cs:1.79180099375451,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79180099375451,0.76)
--(axis cs:1.7961943576597,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7961943576597,0.77)
--(axis cs:1.80053822604991,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80053822604991,0.78)
--(axis cs:1.81286122611966,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81286122611966,0.79)
--(axis cs:1.81662693290127,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81662693290127,0.8)
--(axis cs:1.82665515137991,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82665515137991,0.81)
--(axis cs:1.83611133523935,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.83611133523935,0.82)
--(axis cs:1.84243832616432,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84243832616432,0.83)
--(axis cs:1.84551699499659,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84551699499659,0.84)
--(axis cs:1.84829019911087,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84829019911087,0.85)
--(axis cs:1.85264602429324,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85264602429324,0.86)
--(axis cs:1.8646955703132,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.8646955703132,0.87)
--(axis cs:1.87342934264698,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.87342934264698,0.88)
--(axis cs:1.88010808897159,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.88010808897159,0.89)
--(axis cs:1.88747668576046,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.88747668576046,0.9)
--(axis cs:1.90864572840268,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.90864572840268,0.91)
--(axis cs:1.91395712684436,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.91395712684436,0.92)
--(axis cs:1.91534720518749,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.91534720518749,0.93)
--(axis cs:1.93682320241438,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.93682320241438,0.94)
--(axis cs:1.94564503235263,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.94564503235263,0.95)
--(axis cs:1.96933096608449,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.96933096608449,0.96)
--(axis cs:1.97813862520232,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.97813862520232,0.97)
--(axis cs:1.98985403424472,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.98985403424472,0.98)
--(axis cs:2.02614134809221,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.02614134809221,0.99)
--(axis cs:2.03962859652912,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.03962859652912,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.20131052041953,0)
--(axis cs:1.20131052041953,0.01)
--(axis cs:1.21097207117481,0.01)
--(axis cs:1.21097207117481,0.02)
--(axis cs:1.25137620692764,0.02)
--(axis cs:1.25137620692764,0.03)
--(axis cs:1.28888121365435,0.03)
--(axis cs:1.28888121365435,0.04)
--(axis cs:1.29068079178712,0.04)
--(axis cs:1.29068079178712,0.05)
--(axis cs:1.3017511405635,0.05)
--(axis cs:1.3017511405635,0.06)
--(axis cs:1.32251378591695,0.06)
--(axis cs:1.32251378591695,0.07)
--(axis cs:1.32598491653199,0.07)
--(axis cs:1.32598491653199,0.08)
--(axis cs:1.32989980642464,0.08)
--(axis cs:1.32989980642464,0.09)
--(axis cs:1.33437174048256,0.09)
--(axis cs:1.33437174048256,0.1)
--(axis cs:1.35832986465678,0.1)
--(axis cs:1.35832986465678,0.11)
--(axis cs:1.36340646739616,0.11)
--(axis cs:1.36340646739616,0.12)
--(axis cs:1.37378543874698,0.12)
--(axis cs:1.37378543874698,0.13)
--(axis cs:1.39394616805279,0.13)
--(axis cs:1.39394616805279,0.14)
--(axis cs:1.39512787191712,0.14)
--(axis cs:1.39512787191712,0.15)
--(axis cs:1.39702328854058,0.15)
--(axis cs:1.39702328854058,0.16)
--(axis cs:1.39938804383171,0.16)
--(axis cs:1.39938804383171,0.17)
--(axis cs:1.40604023120502,0.17)
--(axis cs:1.40604023120502,0.18)
--(axis cs:1.41031880491144,0.18)
--(axis cs:1.41031880491144,0.19)
--(axis cs:1.41185790691421,0.19)
--(axis cs:1.41185790691421,0.2)
--(axis cs:1.43076515624676,0.2)
--(axis cs:1.43076515624676,0.21)
--(axis cs:1.44056926645195,0.21)
--(axis cs:1.44056926645195,0.22)
--(axis cs:1.44580285985252,0.22)
--(axis cs:1.44580285985252,0.23)
--(axis cs:1.44583469912316,0.23)
--(axis cs:1.44583469912316,0.24)
--(axis cs:1.45223494461305,0.24)
--(axis cs:1.45223494461305,0.25)
--(axis cs:1.45373229463673,0.25)
--(axis cs:1.45373229463673,0.26)
--(axis cs:1.46056925319674,0.26)
--(axis cs:1.46056925319674,0.27)
--(axis cs:1.46365590291211,0.27)
--(axis cs:1.46365590291211,0.28)
--(axis cs:1.46457222033017,0.28)
--(axis cs:1.46457222033017,0.29)
--(axis cs:1.46459343521656,0.29)
--(axis cs:1.46459343521656,0.3)
--(axis cs:1.46876256505973,0.3)
--(axis cs:1.46876256505973,0.31)
--(axis cs:1.4717623292417,0.31)
--(axis cs:1.4717623292417,0.32)
--(axis cs:1.48269675654891,0.32)
--(axis cs:1.48269675654891,0.33)
--(axis cs:1.48271976378225,0.33)
--(axis cs:1.48271976378225,0.34)
--(axis cs:1.48672932717919,0.34)
--(axis cs:1.48672932717919,0.35)
--(axis cs:1.48921206937321,0.35)
--(axis cs:1.48921206937321,0.36)
--(axis cs:1.48957299272089,0.36)
--(axis cs:1.48957299272089,0.37)
--(axis cs:1.49724104712192,0.37)
--(axis cs:1.49724104712192,0.38)
--(axis cs:1.49725102126542,0.38)
--(axis cs:1.49725102126542,0.39)
--(axis cs:1.50366437363437,0.39)
--(axis cs:1.50366437363437,0.4)
--(axis cs:1.51128417936757,0.4)
--(axis cs:1.51128417936757,0.41)
--(axis cs:1.5171041989421,0.41)
--(axis cs:1.5171041989421,0.42)
--(axis cs:1.54026565179099,0.42)
--(axis cs:1.54026565179099,0.43)
--(axis cs:1.54661599093473,0.43)
--(axis cs:1.54661599093473,0.44)
--(axis cs:1.5525619704341,0.44)
--(axis cs:1.5525619704341,0.45)
--(axis cs:1.56972176682969,0.45)
--(axis cs:1.56972176682969,0.46)
--(axis cs:1.56983335240956,0.46)
--(axis cs:1.56983335240956,0.47)
--(axis cs:1.57739622843225,0.47)
--(axis cs:1.57739622843225,0.48)
--(axis cs:1.58386804803944,0.48)
--(axis cs:1.58386804803944,0.49)
--(axis cs:1.59160593200681,0.49)
--(axis cs:1.59160593200681,0.5)
--(axis cs:1.59825979510203,0.5)
--(axis cs:1.59825979510203,0.51)
--(axis cs:1.60782048973682,0.51)
--(axis cs:1.60782048973682,0.52)
--(axis cs:1.62154387303531,0.52)
--(axis cs:1.62154387303531,0.53)
--(axis cs:1.62331739105839,0.53)
--(axis cs:1.62331739105839,0.54)
--(axis cs:1.62648679866587,0.54)
--(axis cs:1.62648679866587,0.55)
--(axis cs:1.62722679958905,0.55)
--(axis cs:1.62722679958905,0.56)
--(axis cs:1.62977713975303,0.56)
--(axis cs:1.62977713975303,0.57)
--(axis cs:1.63041419434012,0.57)
--(axis cs:1.63041419434012,0.58)
--(axis cs:1.63580918033652,0.58)
--(axis cs:1.63580918033652,0.59)
--(axis cs:1.64023126828065,0.59)
--(axis cs:1.64023126828065,0.6)
--(axis cs:1.65278603289406,0.6)
--(axis cs:1.65278603289406,0.61)
--(axis cs:1.66743084536311,0.61)
--(axis cs:1.66743084536311,0.62)
--(axis cs:1.7020834829389,0.62)
--(axis cs:1.7020834829389,0.63)
--(axis cs:1.72251807451633,0.63)
--(axis cs:1.72251807451633,0.64)
--(axis cs:1.72501676743545,0.64)
--(axis cs:1.72501676743545,0.65)
--(axis cs:1.72858949803156,0.65)
--(axis cs:1.72858949803156,0.66)
--(axis cs:1.73156730538342,0.66)
--(axis cs:1.73156730538342,0.67)
--(axis cs:1.73201556441217,0.67)
--(axis cs:1.73201556441217,0.68)
--(axis cs:1.73281850446211,0.68)
--(axis cs:1.73281850446211,0.69)
--(axis cs:1.73913757914149,0.69)
--(axis cs:1.73913757914149,0.7)
--(axis cs:1.74003659700843,0.7)
--(axis cs:1.74003659700843,0.71)
--(axis cs:1.74912018803684,0.71)
--(axis cs:1.74912018803684,0.72)
--(axis cs:1.7497091564341,0.72)
--(axis cs:1.7497091564341,0.73)
--(axis cs:1.7844329444561,0.73)
--(axis cs:1.7844329444561,0.74)
--(axis cs:1.79159141119469,0.74)
--(axis cs:1.79159141119469,0.75)
--(axis cs:1.79180099375451,0.75)
--(axis cs:1.79180099375451,0.76)
--(axis cs:1.7961943576597,0.76)
--(axis cs:1.7961943576597,0.77)
--(axis cs:1.80053822604991,0.77)
--(axis cs:1.80053822604991,0.78)
--(axis cs:1.81286122611966,0.78)
--(axis cs:1.81286122611966,0.79)
--(axis cs:1.81662693290127,0.79)
--(axis cs:1.81662693290127,0.8)
--(axis cs:1.82665515137991,0.8)
--(axis cs:1.82665515137991,0.81)
--(axis cs:1.83611133523935,0.81)
--(axis cs:1.83611133523935,0.82)
--(axis cs:1.84243832616432,0.82)
--(axis cs:1.84243832616432,0.83)
--(axis cs:1.84551699499659,0.83)
--(axis cs:1.84551699499659,0.84)
--(axis cs:1.84829019911087,0.84)
--(axis cs:1.84829019911087,0.85)
--(axis cs:1.85264602429324,0.85)
--(axis cs:1.85264602429324,0.86)
--(axis cs:1.8646955703132,0.86)
--(axis cs:1.8646955703132,0.87)
--(axis cs:1.87342934264698,0.87)
--(axis cs:1.87342934264698,0.88)
--(axis cs:1.88010808897159,0.88)
--(axis cs:1.88010808897159,0.89)
--(axis cs:1.88747668576046,0.89)
--(axis cs:1.88747668576046,0.9)
--(axis cs:1.90864572840268,0.9)
--(axis cs:1.90864572840268,0.91)
--(axis cs:1.91395712684436,0.91)
--(axis cs:1.91395712684436,0.92)
--(axis cs:1.91534720518749,0.92)
--(axis cs:1.91534720518749,0.93)
--(axis cs:1.93682320241438,0.93)
--(axis cs:1.93682320241438,0.94)
--(axis cs:1.94564503235263,0.94)
--(axis cs:1.94564503235263,0.95)
--(axis cs:1.96933096608449,0.95)
--(axis cs:1.96933096608449,0.96)
--(axis cs:1.97813862520232,0.96)
--(axis cs:1.97813862520232,0.97)
--(axis cs:1.98985403424472,0.97)
--(axis cs:1.98985403424472,0.98)
--(axis cs:2.02614134809221,0.98)
--(axis cs:2.02614134809221,0.99)
--(axis cs:2.03962859652912,0.99)
--(axis cs:2.03962859652912,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_1000.0_C_1.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}

\begin{axis}[width=.166\pagewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^3,C=1\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=orange25318121, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.731486823486326,0);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.731486823486326,0.01)
--(axis cs:0.746097053928298,0.01);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.746097053928298,0.02)
--(axis cs:0.761262350729037,0.02);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.761262350729037,0.03)
--(axis cs:0.789453494201867,0.03);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.789453494201867,0.04)
--(axis cs:0.803273986224201,0.04);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.803273986224201,0.05)
--(axis cs:0.816199397659725,0.05);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.816199397659725,0.06)
--(axis cs:0.817241123352811,0.06);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.817241123352811,0.07)
--(axis cs:0.820090999050124,0.07);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.820090999050124,0.08)
--(axis cs:0.820094510601389,0.08);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.820094510601389,0.09)
--(axis cs:0.821809491613505,0.09);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.821809491613505,0.1)
--(axis cs:0.826266857825037,0.1);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.826266857825037,0.11)
--(axis cs:0.834380642092229,0.11);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.834380642092229,0.12)
--(axis cs:0.83743864422935,0.12);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.83743864422935,0.13)
--(axis cs:0.845547829740983,0.13);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.845547829740983,0.14)
--(axis cs:0.848651962436431,0.14);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.848651962436431,0.15)
--(axis cs:0.863078752635135,0.15);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.863078752635135,0.16)
--(axis cs:0.865510876288803,0.16);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.865510876288803,0.17)
--(axis cs:0.870211965966948,0.17);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.870211965966948,0.18)
--(axis cs:0.87146300158491,0.18);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.87146300158491,0.19)
--(axis cs:0.887086842678522,0.19);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.887086842678522,0.2)
--(axis cs:0.917553057661506,0.2);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.917553057661506,0.21)
--(axis cs:0.920100408813246,0.21);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.920100408813246,0.22)
--(axis cs:0.927480187924621,0.22);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.927480187924621,0.23)
--(axis cs:0.931147825257164,0.23);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.931147825257164,0.24)
--(axis cs:0.936376415274231,0.24);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.936376415274231,0.25)
--(axis cs:0.940046789509808,0.25);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.940046789509808,0.26)
--(axis cs:0.948384996295624,0.26);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.948384996295624,0.27)
--(axis cs:0.960322800501246,0.27);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.960322800501246,0.28)
--(axis cs:0.963849103757753,0.28);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.963849103757753,0.29)
--(axis cs:0.977522522541195,0.29);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.977522522541195,0.3)
--(axis cs:0.98025867232921,0.3);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.98025867232921,0.31)
--(axis cs:0.994159078140689,0.31);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.994159078140689,0.32)
--(axis cs:0.995906805695092,0.32);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.995906805695092,0.33)
--(axis cs:0.996770733507228,0.33);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:0.996770733507228,0.34)
--(axis cs:1.00821600157373,0.34);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.00821600157373,0.35)
--(axis cs:1.00857333627754,0.35);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.00857333627754,0.36)
--(axis cs:1.00993860089055,0.36);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.00993860089055,0.37)
--(axis cs:1.01719906778603,0.37);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.01719906778603,0.38)
--(axis cs:1.01778789370455,0.38);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.01778789370455,0.39)
--(axis cs:1.01822708089283,0.39);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.01822708089283,0.4)
--(axis cs:1.02403352256809,0.4);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02403352256809,0.41)
--(axis cs:1.02474590108843,0.41);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02474590108843,0.42)
--(axis cs:1.02891446838388,0.42);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.02891446838388,0.43)
--(axis cs:1.03049036208804,0.43);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03049036208804,0.44)
--(axis cs:1.03269258807744,0.44);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.03269258807744,0.45)
--(axis cs:1.04090928775089,0.45);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.04090928775089,0.46)
--(axis cs:1.041240572988,0.46);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.041240572988,0.47)
--(axis cs:1.04664761689012,0.47);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.04664761689012,0.48)
--(axis cs:1.04980829810668,0.48);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.04980829810668,0.49)
--(axis cs:1.05501346836796,0.49);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.05501346836796,0.5)
--(axis cs:1.06552028551711,0.5);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.06552028551711,0.51)
--(axis cs:1.06585924661747,0.51);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.06585924661747,0.52)
--(axis cs:1.06988815245329,0.52);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.06988815245329,0.53)
--(axis cs:1.08262038392905,0.53);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.08262038392905,0.54)
--(axis cs:1.08678001169568,0.54);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.08678001169568,0.55)
--(axis cs:1.09289378859668,0.55);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.09289378859668,0.56)
--(axis cs:1.0983258627655,0.56);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.0983258627655,0.57)
--(axis cs:1.10915249621855,0.57);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.10915249621855,0.58)
--(axis cs:1.10931784291014,0.58);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.10931784291014,0.59)
--(axis cs:1.12137784010452,0.59);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12137784010452,0.6)
--(axis cs:1.12308497731441,0.6);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12308497731441,0.61)
--(axis cs:1.12884169934285,0.61);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.12884169934285,0.62)
--(axis cs:1.14499032257355,0.62);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.14499032257355,0.63)
--(axis cs:1.15774531411236,0.63);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.15774531411236,0.64)
--(axis cs:1.16297450658475,0.64);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.16297450658475,0.65)
--(axis cs:1.17576840915957,0.65);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.17576840915957,0.66)
--(axis cs:1.1813734591509,0.66);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.1813734591509,0.67)
--(axis cs:1.18522846120481,0.67);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.18522846120481,0.68)
--(axis cs:1.19362442278327,0.68);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.19362442278327,0.69)
--(axis cs:1.20389112859796,0.69);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.20389112859796,0.7)
--(axis cs:1.20499475210916,0.7);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.20499475210916,0.71)
--(axis cs:1.21244703323221,0.71);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21244703323221,0.72)
--(axis cs:1.2125386036154,0.72);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.2125386036154,0.73)
--(axis cs:1.21291890343347,0.73);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.21291890343347,0.74)
--(axis cs:1.22663876701992,0.74);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.22663876701992,0.75)
--(axis cs:1.24054676715695,0.75);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.24054676715695,0.76)
--(axis cs:1.24509729097651,0.76);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.24509729097651,0.77)
--(axis cs:1.24709312903854,0.77);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.24709312903854,0.78)
--(axis cs:1.25396234725092,0.78);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.25396234725092,0.79)
--(axis cs:1.26304686772391,0.79);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.26304686772391,0.8)
--(axis cs:1.26970152773204,0.8);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.26970152773204,0.81)
--(axis cs:1.29794418591833,0.81);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.29794418591833,0.82)
--(axis cs:1.31569583309798,0.82);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.31569583309798,0.83)
--(axis cs:1.31664569112068,0.83);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.31664569112068,0.84)
--(axis cs:1.32214335299278,0.84);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32214335299278,0.85)
--(axis cs:1.32608738234506,0.85);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.32608738234506,0.86)
--(axis cs:1.34270708001816,0.86);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.34270708001816,0.87)
--(axis cs:1.37717816453732,0.87);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.37717816453732,0.88)
--(axis cs:1.38055168096427,0.88);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.38055168096427,0.89)
--(axis cs:1.40262153054838,0.89);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.40262153054838,0.9)
--(axis cs:1.4104450330093,0.9);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.4104450330093,0.91)
--(axis cs:1.44859111495331,0.91);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.44859111495331,0.92)
--(axis cs:1.48373833782414,0.92);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.48373833782414,0.93)
--(axis cs:1.53431906138292,0.93);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.53431906138292,0.94)
--(axis cs:1.58427959177281,0.94);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.58427959177281,0.95)
--(axis cs:1.59868275566544,0.95);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.59868275566544,0.96)
--(axis cs:1.64887893726514,0.96);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.64887893726514,0.97)
--(axis cs:1.72337500595127,0.97);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.72337500595127,0.98)
--(axis cs:1.73984765842955,0.98);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.73984765842955,0.99)
--(axis cs:1.83699933855725,0.99);

\path [draw=orange25318121, line width=0.3pt]
(axis cs:1.83699933855725,1)
--(axis cs:6.28318530717959,1);

\path [draw=orange25318121, fill=orange25318121, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.731486823486326,0)
--(axis cs:0.731486823486326,0.01)
--(axis cs:0.746097053928298,0.01)
--(axis cs:0.746097053928298,0.02)
--(axis cs:0.761262350729037,0.02)
--(axis cs:0.761262350729037,0.03)
--(axis cs:0.789453494201867,0.03)
--(axis cs:0.789453494201867,0.04)
--(axis cs:0.803273986224201,0.04)
--(axis cs:0.803273986224201,0.05)
--(axis cs:0.816199397659725,0.05)
--(axis cs:0.816199397659725,0.06)
--(axis cs:0.817241123352811,0.06)
--(axis cs:0.817241123352811,0.07)
--(axis cs:0.820090999050124,0.07)
--(axis cs:0.820090999050124,0.08)
--(axis cs:0.820094510601389,0.08)
--(axis cs:0.820094510601389,0.09)
--(axis cs:0.821809491613505,0.09)
--(axis cs:0.821809491613505,0.1)
--(axis cs:0.826266857825037,0.1)
--(axis cs:0.826266857825037,0.11)
--(axis cs:0.834380642092229,0.11)
--(axis cs:0.834380642092229,0.12)
--(axis cs:0.83743864422935,0.12)
--(axis cs:0.83743864422935,0.13)
--(axis cs:0.845547829740983,0.13)
--(axis cs:0.845547829740983,0.14)
--(axis cs:0.848651962436431,0.14)
--(axis cs:0.848651962436431,0.15)
--(axis cs:0.863078752635135,0.15)
--(axis cs:0.863078752635135,0.16)
--(axis cs:0.865510876288803,0.16)
--(axis cs:0.865510876288803,0.17)
--(axis cs:0.870211965966948,0.17)
--(axis cs:0.870211965966948,0.18)
--(axis cs:0.87146300158491,0.18)
--(axis cs:0.87146300158491,0.19)
--(axis cs:0.887086842678522,0.19)
--(axis cs:0.887086842678522,0.2)
--(axis cs:0.917553057661506,0.2)
--(axis cs:0.917553057661506,0.21)
--(axis cs:0.920100408813246,0.21)
--(axis cs:0.920100408813246,0.22)
--(axis cs:0.927480187924621,0.22)
--(axis cs:0.927480187924621,0.23)
--(axis cs:0.931147825257164,0.23)
--(axis cs:0.931147825257164,0.24)
--(axis cs:0.936376415274231,0.24)
--(axis cs:0.936376415274231,0.25)
--(axis cs:0.940046789509808,0.25)
--(axis cs:0.940046789509808,0.26)
--(axis cs:0.948384996295624,0.26)
--(axis cs:0.948384996295624,0.27)
--(axis cs:0.960322800501246,0.27)
--(axis cs:0.960322800501246,0.28)
--(axis cs:0.963849103757753,0.28)
--(axis cs:0.963849103757753,0.29)
--(axis cs:0.977522522541195,0.29)
--(axis cs:0.977522522541195,0.3)
--(axis cs:0.98025867232921,0.3)
--(axis cs:0.98025867232921,0.31)
--(axis cs:0.994159078140689,0.31)
--(axis cs:0.994159078140689,0.32)
--(axis cs:0.995906805695092,0.32)
--(axis cs:0.995906805695092,0.33)
--(axis cs:0.996770733507228,0.33)
--(axis cs:0.996770733507228,0.34)
--(axis cs:1.00821600157373,0.34)
--(axis cs:1.00821600157373,0.35)
--(axis cs:1.00857333627754,0.35)
--(axis cs:1.00857333627754,0.36)
--(axis cs:1.00993860089055,0.36)
--(axis cs:1.00993860089055,0.37)
--(axis cs:1.01719906778603,0.37)
--(axis cs:1.01719906778603,0.38)
--(axis cs:1.01778789370455,0.38)
--(axis cs:1.01778789370455,0.39)
--(axis cs:1.01822708089283,0.39)
--(axis cs:1.01822708089283,0.4)
--(axis cs:1.02403352256809,0.4)
--(axis cs:1.02403352256809,0.41)
--(axis cs:1.02474590108843,0.41)
--(axis cs:1.02474590108843,0.42)
--(axis cs:1.02891446838388,0.42)
--(axis cs:1.02891446838388,0.43)
--(axis cs:1.03049036208804,0.43)
--(axis cs:1.03049036208804,0.44)
--(axis cs:1.03269258807744,0.44)
--(axis cs:1.03269258807744,0.45)
--(axis cs:1.04090928775089,0.45)
--(axis cs:1.04090928775089,0.46)
--(axis cs:1.041240572988,0.46)
--(axis cs:1.041240572988,0.47)
--(axis cs:1.04664761689012,0.47)
--(axis cs:1.04664761689012,0.48)
--(axis cs:1.04980829810668,0.48)
--(axis cs:1.04980829810668,0.49)
--(axis cs:1.05501346836796,0.49)
--(axis cs:1.05501346836796,0.5)
--(axis cs:1.06552028551711,0.5)
--(axis cs:1.06552028551711,0.51)
--(axis cs:1.06585924661747,0.51)
--(axis cs:1.06585924661747,0.52)
--(axis cs:1.06988815245329,0.52)
--(axis cs:1.06988815245329,0.53)
--(axis cs:1.08262038392905,0.53)
--(axis cs:1.08262038392905,0.54)
--(axis cs:1.08678001169568,0.54)
--(axis cs:1.08678001169568,0.55)
--(axis cs:1.09289378859668,0.55)
--(axis cs:1.09289378859668,0.56)
--(axis cs:1.0983258627655,0.56)
--(axis cs:1.0983258627655,0.57)
--(axis cs:1.10915249621855,0.57)
--(axis cs:1.10915249621855,0.58)
--(axis cs:1.10931784291014,0.58)
--(axis cs:1.10931784291014,0.59)
--(axis cs:1.12137784010452,0.59)
--(axis cs:1.12137784010452,0.6)
--(axis cs:1.12308497731441,0.6)
--(axis cs:1.12308497731441,0.61)
--(axis cs:1.12884169934285,0.61)
--(axis cs:1.12884169934285,0.62)
--(axis cs:1.14499032257355,0.62)
--(axis cs:1.14499032257355,0.63)
--(axis cs:1.15774531411236,0.63)
--(axis cs:1.15774531411236,0.64)
--(axis cs:1.16297450658475,0.64)
--(axis cs:1.16297450658475,0.65)
--(axis cs:1.17576840915957,0.65)
--(axis cs:1.17576840915957,0.66)
--(axis cs:1.1813734591509,0.66)
--(axis cs:1.1813734591509,0.67)
--(axis cs:1.18522846120481,0.67)
--(axis cs:1.18522846120481,0.68)
--(axis cs:1.19362442278327,0.68)
--(axis cs:1.19362442278327,0.69)
--(axis cs:1.20389112859796,0.69)
--(axis cs:1.20389112859796,0.7)
--(axis cs:1.20499475210916,0.7)
--(axis cs:1.20499475210916,0.71)
--(axis cs:1.21244703323221,0.71)
--(axis cs:1.21244703323221,0.72)
--(axis cs:1.2125386036154,0.72)
--(axis cs:1.2125386036154,0.73)
--(axis cs:1.21291890343347,0.73)
--(axis cs:1.21291890343347,0.74)
--(axis cs:1.22663876701992,0.74)
--(axis cs:1.22663876701992,0.75)
--(axis cs:1.24054676715695,0.75)
--(axis cs:1.24054676715695,0.76)
--(axis cs:1.24509729097651,0.76)
--(axis cs:1.24509729097651,0.77)
--(axis cs:1.24709312903854,0.77)
--(axis cs:1.24709312903854,0.78)
--(axis cs:1.25396234725092,0.78)
--(axis cs:1.25396234725092,0.79)
--(axis cs:1.26304686772391,0.79)
--(axis cs:1.26304686772391,0.8)
--(axis cs:1.26970152773204,0.8)
--(axis cs:1.26970152773204,0.81)
--(axis cs:1.29794418591833,0.81)
--(axis cs:1.29794418591833,0.82)
--(axis cs:1.31569583309798,0.82)
--(axis cs:1.31569583309798,0.83)
--(axis cs:1.31664569112068,0.83)
--(axis cs:1.31664569112068,0.84)
--(axis cs:1.32214335299278,0.84)
--(axis cs:1.32214335299278,0.85)
--(axis cs:1.32608738234506,0.85)
--(axis cs:1.32608738234506,0.86)
--(axis cs:1.34270708001816,0.86)
--(axis cs:1.34270708001816,0.87)
--(axis cs:1.37717816453732,0.87)
--(axis cs:1.37717816453732,0.88)
--(axis cs:1.38055168096427,0.88)
--(axis cs:1.38055168096427,0.89)
--(axis cs:1.40262153054838,0.89)
--(axis cs:1.40262153054838,0.9)
--(axis cs:1.4104450330093,0.9)
--(axis cs:1.4104450330093,0.91)
--(axis cs:1.44859111495331,0.91)
--(axis cs:1.44859111495331,0.92)
--(axis cs:1.48373833782414,0.92)
--(axis cs:1.48373833782414,0.93)
--(axis cs:1.53431906138292,0.93)
--(axis cs:1.53431906138292,0.94)
--(axis cs:1.58427959177281,0.94)
--(axis cs:1.58427959177281,0.95)
--(axis cs:1.59868275566544,0.95)
--(axis cs:1.59868275566544,0.96)
--(axis cs:1.64887893726514,0.96)
--(axis cs:1.64887893726514,0.97)
--(axis cs:1.72337500595127,0.97)
--(axis cs:1.72337500595127,0.98)
--(axis cs:1.73984765842955,0.98)
--(axis cs:1.73984765842955,0.99)
--(axis cs:1.83699933855725,0.99)
--(axis cs:1.83699933855725,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.986240914931068,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.986240914931068,0.01)
--(axis cs:1.04009812994744,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.04009812994744,0.02)
--(axis cs:1.06398416773267,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.06398416773267,0.03)
--(axis cs:1.09062227407227,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09062227407227,0.04)
--(axis cs:1.11501664974103,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.11501664974103,0.05)
--(axis cs:1.12054623906322,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12054623906322,0.06)
--(axis cs:1.12955181919125,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12955181919125,0.07)
--(axis cs:1.13904804523891,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.13904804523891,0.08)
--(axis cs:1.15106783166039,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15106783166039,0.09)
--(axis cs:1.15681664789964,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.15681664789964,0.1)
--(axis cs:1.1631250059295,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.1631250059295,0.11)
--(axis cs:1.20660356213432,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20660356213432,0.12)
--(axis cs:1.20904415481914,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.20904415481914,0.13)
--(axis cs:1.22215462138189,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22215462138189,0.14)
--(axis cs:1.24179022310743,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24179022310743,0.15)
--(axis cs:1.24406372876289,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24406372876289,0.16)
--(axis cs:1.24455326525036,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.24455326525036,0.17)
--(axis cs:1.26198650644332,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26198650644332,0.18)
--(axis cs:1.26878689134656,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.26878689134656,0.19)
--(axis cs:1.27011683715686,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27011683715686,0.2)
--(axis cs:1.27118327520422,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27118327520422,0.21)
--(axis cs:1.27338305391839,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27338305391839,0.22)
--(axis cs:1.27688563169847,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27688563169847,0.23)
--(axis cs:1.27696430871857,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27696430871857,0.24)
--(axis cs:1.27739695354021,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27739695354021,0.25)
--(axis cs:1.27823130428427,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27823130428427,0.26)
--(axis cs:1.278636075074,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.278636075074,0.27)
--(axis cs:1.28120828622042,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28120828622042,0.28)
--(axis cs:1.28165294035333,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28165294035333,0.29)
--(axis cs:1.28315457325275,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.28315457325275,0.3)
--(axis cs:1.31852430310981,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31852430310981,0.31)
--(axis cs:1.31911853405185,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31911853405185,0.32)
--(axis cs:1.31989971641346,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.31989971641346,0.33)
--(axis cs:1.32329917642496,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32329917642496,0.34)
--(axis cs:1.32644656894531,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.32644656894531,0.35)
--(axis cs:1.33392254771292,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33392254771292,0.36)
--(axis cs:1.34019961882977,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.34019961882977,0.37)
--(axis cs:1.35053580932682,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35053580932682,0.38)
--(axis cs:1.35066527700318,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35066527700318,0.39)
--(axis cs:1.35553148820515,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.35553148820515,0.4)
--(axis cs:1.36081775218102,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36081775218102,0.41)
--(axis cs:1.36774026722098,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36774026722098,0.42)
--(axis cs:1.38029239950758,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38029239950758,0.43)
--(axis cs:1.38894454315974,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.38894454315974,0.44)
--(axis cs:1.3968364962515,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.3968364962515,0.45)
--(axis cs:1.39783165855129,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39783165855129,0.46)
--(axis cs:1.41224638496952,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41224638496952,0.47)
--(axis cs:1.41813964150368,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.41813964150368,0.48)
--(axis cs:1.43857727825553,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43857727825553,0.49)
--(axis cs:1.44382855410337,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44382855410337,0.5)
--(axis cs:1.44814590978297,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44814590978297,0.51)
--(axis cs:1.44814647699356,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44814647699356,0.52)
--(axis cs:1.44890472376525,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.44890472376525,0.53)
--(axis cs:1.45466519996268,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45466519996268,0.54)
--(axis cs:1.45839879582644,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45839879582644,0.55)
--(axis cs:1.48263068755311,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48263068755311,0.56)
--(axis cs:1.49425883957317,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49425883957317,0.57)
--(axis cs:1.49568774694566,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49568774694566,0.58)
--(axis cs:1.50107144490097,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.50107144490097,0.59)
--(axis cs:1.51641591065546,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51641591065546,0.6)
--(axis cs:1.53257362439254,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.53257362439254,0.61)
--(axis cs:1.55157842604624,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.55157842604624,0.62)
--(axis cs:1.57044386380672,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57044386380672,0.63)
--(axis cs:1.57602351125102,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.57602351125102,0.64)
--(axis cs:1.579124257175,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.579124257175,0.65)
--(axis cs:1.5911564442431,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5911564442431,0.66)
--(axis cs:1.59144374789965,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59144374789965,0.67)
--(axis cs:1.59152699474518,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.59152699474518,0.68)
--(axis cs:1.5922182978689,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.5922182978689,0.69)
--(axis cs:1.60839668043075,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60839668043075,0.7)
--(axis cs:1.60958686009413,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60958686009413,0.71)
--(axis cs:1.62022887550101,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62022887550101,0.72)
--(axis cs:1.62331480443346,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62331480443346,0.73)
--(axis cs:1.65736795919918,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.65736795919918,0.74)
--(axis cs:1.67481922484335,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.67481922484335,0.75)
--(axis cs:1.68105291910221,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.68105291910221,0.76)
--(axis cs:1.69229107725098,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69229107725098,0.77)
--(axis cs:1.69592616596261,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.69592616596261,0.78)
--(axis cs:1.72603283333049,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72603283333049,0.79)
--(axis cs:1.72863842121993,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.72863842121993,0.8)
--(axis cs:1.73512603574363,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.73512603574363,0.81)
--(axis cs:1.74339832769045,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.74339832769045,0.82)
--(axis cs:1.75476531982867,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.75476531982867,0.83)
--(axis cs:1.7661917077558,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.7661917077558,0.84)
--(axis cs:1.77484175205105,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77484175205105,0.85)
--(axis cs:1.77709090464711,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.77709090464711,0.86)
--(axis cs:1.79300259036577,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79300259036577,0.87)
--(axis cs:1.79320617116817,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79320617116817,0.88)
--(axis cs:1.79736617026474,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.79736617026474,0.89)
--(axis cs:1.81926130676772,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81926130676772,0.9)
--(axis cs:1.82065534807041,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82065534807041,0.91)
--(axis cs:1.82979838014434,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.82979838014434,0.92)
--(axis cs:1.83039462543615,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83039462543615,0.93)
--(axis cs:1.83433584773461,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83433584773461,0.94)
--(axis cs:1.83774117284377,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.83774117284377,0.95)
--(axis cs:1.86639873704972,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.86639873704972,0.96)
--(axis cs:1.88154596549792,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.88154596549792,0.97)
--(axis cs:1.90230609793939,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.90230609793939,0.98)
--(axis cs:1.90513379046446,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.90513379046446,0.99)
--(axis cs:1.95418067779715,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.95418067779715,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.986240914931068,0)
--(axis cs:0.986240914931068,0.01)
--(axis cs:1.04009812994744,0.01)
--(axis cs:1.04009812994744,0.02)
--(axis cs:1.06398416773267,0.02)
--(axis cs:1.06398416773267,0.03)
--(axis cs:1.09062227407227,0.03)
--(axis cs:1.09062227407227,0.04)
--(axis cs:1.11501664974103,0.04)
--(axis cs:1.11501664974103,0.05)
--(axis cs:1.12054623906322,0.05)
--(axis cs:1.12054623906322,0.06)
--(axis cs:1.12955181919125,0.06)
--(axis cs:1.12955181919125,0.07)
--(axis cs:1.13904804523891,0.07)
--(axis cs:1.13904804523891,0.08)
--(axis cs:1.15106783166039,0.08)
--(axis cs:1.15106783166039,0.09)
--(axis cs:1.15681664789964,0.09)
--(axis cs:1.15681664789964,0.1)
--(axis cs:1.1631250059295,0.1)
--(axis cs:1.1631250059295,0.11)
--(axis cs:1.20660356213432,0.11)
--(axis cs:1.20660356213432,0.12)
--(axis cs:1.20904415481914,0.12)
--(axis cs:1.20904415481914,0.13)
--(axis cs:1.22215462138189,0.13)
--(axis cs:1.22215462138189,0.14)
--(axis cs:1.24179022310743,0.14)
--(axis cs:1.24179022310743,0.15)
--(axis cs:1.24406372876289,0.15)
--(axis cs:1.24406372876289,0.16)
--(axis cs:1.24455326525036,0.16)
--(axis cs:1.24455326525036,0.17)
--(axis cs:1.26198650644332,0.17)
--(axis cs:1.26198650644332,0.18)
--(axis cs:1.26878689134656,0.18)
--(axis cs:1.26878689134656,0.19)
--(axis cs:1.27011683715686,0.19)
--(axis cs:1.27011683715686,0.2)
--(axis cs:1.27118327520422,0.2)
--(axis cs:1.27118327520422,0.21)
--(axis cs:1.27338305391839,0.21)
--(axis cs:1.27338305391839,0.22)
--(axis cs:1.27688563169847,0.22)
--(axis cs:1.27688563169847,0.23)
--(axis cs:1.27696430871857,0.23)
--(axis cs:1.27696430871857,0.24)
--(axis cs:1.27739695354021,0.24)
--(axis cs:1.27739695354021,0.25)
--(axis cs:1.27823130428427,0.25)
--(axis cs:1.27823130428427,0.26)
--(axis cs:1.278636075074,0.26)
--(axis cs:1.278636075074,0.27)
--(axis cs:1.28120828622042,0.27)
--(axis cs:1.28120828622042,0.28)
--(axis cs:1.28165294035333,0.28)
--(axis cs:1.28165294035333,0.29)
--(axis cs:1.28315457325275,0.29)
--(axis cs:1.28315457325275,0.3)
--(axis cs:1.31852430310981,0.3)
--(axis cs:1.31852430310981,0.31)
--(axis cs:1.31911853405185,0.31)
--(axis cs:1.31911853405185,0.32)
--(axis cs:1.31989971641346,0.32)
--(axis cs:1.31989971641346,0.33)
--(axis cs:1.32329917642496,0.33)
--(axis cs:1.32329917642496,0.34)
--(axis cs:1.32644656894531,0.34)
--(axis cs:1.32644656894531,0.35)
--(axis cs:1.33392254771292,0.35)
--(axis cs:1.33392254771292,0.36)
--(axis cs:1.34019961882977,0.36)
--(axis cs:1.34019961882977,0.37)
--(axis cs:1.35053580932682,0.37)
--(axis cs:1.35053580932682,0.38)
--(axis cs:1.35066527700318,0.38)
--(axis cs:1.35066527700318,0.39)
--(axis cs:1.35553148820515,0.39)
--(axis cs:1.35553148820515,0.4)
--(axis cs:1.36081775218102,0.4)
--(axis cs:1.36081775218102,0.41)
--(axis cs:1.36774026722098,0.41)
--(axis cs:1.36774026722098,0.42)
--(axis cs:1.38029239950758,0.42)
--(axis cs:1.38029239950758,0.43)
--(axis cs:1.38894454315974,0.43)
--(axis cs:1.38894454315974,0.44)
--(axis cs:1.3968364962515,0.44)
--(axis cs:1.3968364962515,0.45)
--(axis cs:1.39783165855129,0.45)
--(axis cs:1.39783165855129,0.46)
--(axis cs:1.41224638496952,0.46)
--(axis cs:1.41224638496952,0.47)
--(axis cs:1.41813964150368,0.47)
--(axis cs:1.41813964150368,0.48)
--(axis cs:1.43857727825553,0.48)
--(axis cs:1.43857727825553,0.49)
--(axis cs:1.44382855410337,0.49)
--(axis cs:1.44382855410337,0.5)
--(axis cs:1.44814590978297,0.5)
--(axis cs:1.44814590978297,0.51)
--(axis cs:1.44814647699356,0.51)
--(axis cs:1.44814647699356,0.52)
--(axis cs:1.44890472376525,0.52)
--(axis cs:1.44890472376525,0.53)
--(axis cs:1.45466519996268,0.53)
--(axis cs:1.45466519996268,0.54)
--(axis cs:1.45839879582644,0.54)
--(axis cs:1.45839879582644,0.55)
--(axis cs:1.48263068755311,0.55)
--(axis cs:1.48263068755311,0.56)
--(axis cs:1.49425883957317,0.56)
--(axis cs:1.49425883957317,0.57)
--(axis cs:1.49568774694566,0.57)
--(axis cs:1.49568774694566,0.58)
--(axis cs:1.50107144490097,0.58)
--(axis cs:1.50107144490097,0.59)
--(axis cs:1.51641591065546,0.59)
--(axis cs:1.51641591065546,0.6)
--(axis cs:1.53257362439254,0.6)
--(axis cs:1.53257362439254,0.61)
--(axis cs:1.55157842604624,0.61)
--(axis cs:1.55157842604624,0.62)
--(axis cs:1.57044386380672,0.62)
--(axis cs:1.57044386380672,0.63)
--(axis cs:1.57602351125102,0.63)
--(axis cs:1.57602351125102,0.64)
--(axis cs:1.579124257175,0.64)
--(axis cs:1.579124257175,0.65)
--(axis cs:1.5911564442431,0.65)
--(axis cs:1.5911564442431,0.66)
--(axis cs:1.59144374789965,0.66)
--(axis cs:1.59144374789965,0.67)
--(axis cs:1.59152699474518,0.67)
--(axis cs:1.59152699474518,0.68)
--(axis cs:1.5922182978689,0.68)
--(axis cs:1.5922182978689,0.69)
--(axis cs:1.60839668043075,0.69)
--(axis cs:1.60839668043075,0.7)
--(axis cs:1.60958686009413,0.7)
--(axis cs:1.60958686009413,0.71)
--(axis cs:1.62022887550101,0.71)
--(axis cs:1.62022887550101,0.72)
--(axis cs:1.62331480443346,0.72)
--(axis cs:1.62331480443346,0.73)
--(axis cs:1.65736795919918,0.73)
--(axis cs:1.65736795919918,0.74)
--(axis cs:1.67481922484335,0.74)
--(axis cs:1.67481922484335,0.75)
--(axis cs:1.68105291910221,0.75)
--(axis cs:1.68105291910221,0.76)
--(axis cs:1.69229107725098,0.76)
--(axis cs:1.69229107725098,0.77)
--(axis cs:1.69592616596261,0.77)
--(axis cs:1.69592616596261,0.78)
--(axis cs:1.72603283333049,0.78)
--(axis cs:1.72603283333049,0.79)
--(axis cs:1.72863842121993,0.79)
--(axis cs:1.72863842121993,0.8)
--(axis cs:1.73512603574363,0.8)
--(axis cs:1.73512603574363,0.81)
--(axis cs:1.74339832769045,0.81)
--(axis cs:1.74339832769045,0.82)
--(axis cs:1.75476531982867,0.82)
--(axis cs:1.75476531982867,0.83)
--(axis cs:1.7661917077558,0.83)
--(axis cs:1.7661917077558,0.84)
--(axis cs:1.77484175205105,0.84)
--(axis cs:1.77484175205105,0.85)
--(axis cs:1.77709090464711,0.85)
--(axis cs:1.77709090464711,0.86)
--(axis cs:1.79300259036577,0.86)
--(axis cs:1.79300259036577,0.87)
--(axis cs:1.79320617116817,0.87)
--(axis cs:1.79320617116817,0.88)
--(axis cs:1.79736617026474,0.88)
--(axis cs:1.79736617026474,0.89)
--(axis cs:1.81926130676772,0.89)
--(axis cs:1.81926130676772,0.9)
--(axis cs:1.82065534807041,0.9)
--(axis cs:1.82065534807041,0.91)
--(axis cs:1.82979838014434,0.91)
--(axis cs:1.82979838014434,0.92)
--(axis cs:1.83039462543615,0.92)
--(axis cs:1.83039462543615,0.93)
--(axis cs:1.83433584773461,0.93)
--(axis cs:1.83433584773461,0.94)
--(axis cs:1.83774117284377,0.94)
--(axis cs:1.83774117284377,0.95)
--(axis cs:1.86639873704972,0.95)
--(axis cs:1.86639873704972,0.96)
--(axis cs:1.88154596549792,0.96)
--(axis cs:1.88154596549792,0.97)
--(axis cs:1.90230609793939,0.97)
--(axis cs:1.90230609793939,0.98)
--(axis cs:1.90513379046446,0.98)
--(axis cs:1.90513379046446,0.99)
--(axis cs:1.95418067779715,0.99)
--(axis cs:1.95418067779715,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.19661231947106,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19661231947106,0.01)
--(axis cs:1.2115945212722,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2115945212722,0.02)
--(axis cs:1.25157641542112,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25157641542112,0.03)
--(axis cs:1.28780087530649,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.28780087530649,0.04)
--(axis cs:1.28795468358354,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.28795468358354,0.05)
--(axis cs:1.30008844614147,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30008844614147,0.06)
--(axis cs:1.32270722601502,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32270722601502,0.07)
--(axis cs:1.32489310174508,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32489310174508,0.08)
--(axis cs:1.32855806374182,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32855806374182,0.09)
--(axis cs:1.33227420120495,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33227420120495,0.1)
--(axis cs:1.35564877759367,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35564877759367,0.11)
--(axis cs:1.36151963759327,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36151963759327,0.12)
--(axis cs:1.36920911225089,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36920911225089,0.13)
--(axis cs:1.39177061641776,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39177061641776,0.14)
--(axis cs:1.39279553846548,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39279553846548,0.15)
--(axis cs:1.39337603366454,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39337603366454,0.16)
--(axis cs:1.39724293874896,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39724293874896,0.17)
--(axis cs:1.40206694766447,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40206694766447,0.18)
--(axis cs:1.40404191480557,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40404191480557,0.19)
--(axis cs:1.40850471706571,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40850471706571,0.2)
--(axis cs:1.42882208777464,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42882208777464,0.21)
--(axis cs:1.43930402072399,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43930402072399,0.22)
--(axis cs:1.44062282241479,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44062282241479,0.23)
--(axis cs:1.44365638379723,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44365638379723,0.24)
--(axis cs:1.45034130714005,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45034130714005,0.25)
--(axis cs:1.45319433460836,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45319433460836,0.26)
--(axis cs:1.45854319325271,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45854319325271,0.27)
--(axis cs:1.46141963007083,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46141963007083,0.28)
--(axis cs:1.46146684082224,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46146684082224,0.29)
--(axis cs:1.46282742371079,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46282742371079,0.3)
--(axis cs:1.46639849193204,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46639849193204,0.31)
--(axis cs:1.46781436131132,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46781436131132,0.32)
--(axis cs:1.48023473691788,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48023473691788,0.33)
--(axis cs:1.48215660067548,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48215660067548,0.34)
--(axis cs:1.48343561193274,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48343561193274,0.35)
--(axis cs:1.48526548822422,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48526548822422,0.36)
--(axis cs:1.48771344653101,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48771344653101,0.37)
--(axis cs:1.49540105422191,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49540105422191,0.38)
--(axis cs:1.49649413669564,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49649413669564,0.39)
--(axis cs:1.50202131040292,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50202131040292,0.4)
--(axis cs:1.50772371211867,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50772371211867,0.41)
--(axis cs:1.51611620714894,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51611620714894,0.42)
--(axis cs:1.53764780256514,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.53764780256514,0.43)
--(axis cs:1.54355150097447,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54355150097447,0.44)
--(axis cs:1.5500715527648,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5500715527648,0.45)
--(axis cs:1.5670560965589,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5670560965589,0.46)
--(axis cs:1.56726604439285,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56726604439285,0.47)
--(axis cs:1.575172597284,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.575172597284,0.48)
--(axis cs:1.58387305476714,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58387305476714,0.49)
--(axis cs:1.58727610545439,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58727610545439,0.5)
--(axis cs:1.59695128292809,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59695128292809,0.51)
--(axis cs:1.60278564098839,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60278564098839,0.52)
--(axis cs:1.61900874355825,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61900874355825,0.53)
--(axis cs:1.62218484113171,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62218484113171,0.54)
--(axis cs:1.62427005994255,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62427005994255,0.55)
--(axis cs:1.62732160381158,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62732160381158,0.56)
--(axis cs:1.62763026050454,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62763026050454,0.57)
--(axis cs:1.62936445615437,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62936445615437,0.58)
--(axis cs:1.63434153413067,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63434153413067,0.59)
--(axis cs:1.63734633203805,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63734633203805,0.6)
--(axis cs:1.64978783053871,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.64978783053871,0.61)
--(axis cs:1.66514929939218,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66514929939218,0.62)
--(axis cs:1.70075840809646,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70075840809646,0.63)
--(axis cs:1.7204579471206,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7204579471206,0.64)
--(axis cs:1.72135084757029,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72135084757029,0.65)
--(axis cs:1.72551721647066,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72551721647066,0.66)
--(axis cs:1.72869334229996,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72869334229996,0.67)
--(axis cs:1.7291039995853,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7291039995853,0.68)
--(axis cs:1.73017679020245,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73017679020245,0.69)
--(axis cs:1.73311467471061,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73311467471061,0.7)
--(axis cs:1.73913860415847,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73913860415847,0.71)
--(axis cs:1.74587199099779,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74587199099779,0.72)
--(axis cs:1.74753057986414,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74753057986414,0.73)
--(axis cs:1.77944880629403,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.77944880629403,0.74)
--(axis cs:1.79134537311846,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79134537311846,0.75)
--(axis cs:1.79297178447486,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79297178447486,0.76)
--(axis cs:1.7942994754795,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7942994754795,0.77)
--(axis cs:1.79997875963037,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79997875963037,0.78)
--(axis cs:1.81145876188841,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81145876188841,0.79)
--(axis cs:1.81462267792584,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81462267792584,0.8)
--(axis cs:1.82480753595763,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82480753595763,0.81)
--(axis cs:1.83404396585768,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.83404396585768,0.82)
--(axis cs:1.83920179387408,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.83920179387408,0.83)
--(axis cs:1.84417616449421,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84417616449421,0.84)
--(axis cs:1.84447464900374,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84447464900374,0.85)
--(axis cs:1.850406527733,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.850406527733,0.86)
--(axis cs:1.86409126567831,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86409126567831,0.87)
--(axis cs:1.87320707846999,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.87320707846999,0.88)
--(axis cs:1.87739454035681,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.87739454035681,0.89)
--(axis cs:1.88791677333994,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.88791677333994,0.9)
--(axis cs:1.90619998289287,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.90619998289287,0.91)
--(axis cs:1.90693706921368,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.90693706921368,0.92)
--(axis cs:1.91183856850827,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.91183856850827,0.93)
--(axis cs:1.93505475194282,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.93505475194282,0.94)
--(axis cs:1.94297788976531,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.94297788976531,0.95)
--(axis cs:1.96759365367108,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.96759365367108,0.96)
--(axis cs:1.97508047287784,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.97508047287784,0.97)
--(axis cs:1.98842603942559,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.98842603942559,0.98)
--(axis cs:2.02228298105861,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.02228298105861,0.99)
--(axis cs:2.03515349579743,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:2.03515349579743,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.19661231947106,0)
--(axis cs:1.19661231947106,0.01)
--(axis cs:1.2115945212722,0.01)
--(axis cs:1.2115945212722,0.02)
--(axis cs:1.25157641542112,0.02)
--(axis cs:1.25157641542112,0.03)
--(axis cs:1.28780087530649,0.03)
--(axis cs:1.28780087530649,0.04)
--(axis cs:1.28795468358354,0.04)
--(axis cs:1.28795468358354,0.05)
--(axis cs:1.30008844614147,0.05)
--(axis cs:1.30008844614147,0.06)
--(axis cs:1.32270722601502,0.06)
--(axis cs:1.32270722601502,0.07)
--(axis cs:1.32489310174508,0.07)
--(axis cs:1.32489310174508,0.08)
--(axis cs:1.32855806374182,0.08)
--(axis cs:1.32855806374182,0.09)
--(axis cs:1.33227420120495,0.09)
--(axis cs:1.33227420120495,0.1)
--(axis cs:1.35564877759367,0.1)
--(axis cs:1.35564877759367,0.11)
--(axis cs:1.36151963759327,0.11)
--(axis cs:1.36151963759327,0.12)
--(axis cs:1.36920911225089,0.12)
--(axis cs:1.36920911225089,0.13)
--(axis cs:1.39177061641776,0.13)
--(axis cs:1.39177061641776,0.14)
--(axis cs:1.39279553846548,0.14)
--(axis cs:1.39279553846548,0.15)
--(axis cs:1.39337603366454,0.15)
--(axis cs:1.39337603366454,0.16)
--(axis cs:1.39724293874896,0.16)
--(axis cs:1.39724293874896,0.17)
--(axis cs:1.40206694766447,0.17)
--(axis cs:1.40206694766447,0.18)
--(axis cs:1.40404191480557,0.18)
--(axis cs:1.40404191480557,0.19)
--(axis cs:1.40850471706571,0.19)
--(axis cs:1.40850471706571,0.2)
--(axis cs:1.42882208777464,0.2)
--(axis cs:1.42882208777464,0.21)
--(axis cs:1.43930402072399,0.21)
--(axis cs:1.43930402072399,0.22)
--(axis cs:1.44062282241479,0.22)
--(axis cs:1.44062282241479,0.23)
--(axis cs:1.44365638379723,0.23)
--(axis cs:1.44365638379723,0.24)
--(axis cs:1.45034130714005,0.24)
--(axis cs:1.45034130714005,0.25)
--(axis cs:1.45319433460836,0.25)
--(axis cs:1.45319433460836,0.26)
--(axis cs:1.45854319325271,0.26)
--(axis cs:1.45854319325271,0.27)
--(axis cs:1.46141963007083,0.27)
--(axis cs:1.46141963007083,0.28)
--(axis cs:1.46146684082224,0.28)
--(axis cs:1.46146684082224,0.29)
--(axis cs:1.46282742371079,0.29)
--(axis cs:1.46282742371079,0.3)
--(axis cs:1.46639849193204,0.3)
--(axis cs:1.46639849193204,0.31)
--(axis cs:1.46781436131132,0.31)
--(axis cs:1.46781436131132,0.32)
--(axis cs:1.48023473691788,0.32)
--(axis cs:1.48023473691788,0.33)
--(axis cs:1.48215660067548,0.33)
--(axis cs:1.48215660067548,0.34)
--(axis cs:1.48343561193274,0.34)
--(axis cs:1.48343561193274,0.35)
--(axis cs:1.48526548822422,0.35)
--(axis cs:1.48526548822422,0.36)
--(axis cs:1.48771344653101,0.36)
--(axis cs:1.48771344653101,0.37)
--(axis cs:1.49540105422191,0.37)
--(axis cs:1.49540105422191,0.38)
--(axis cs:1.49649413669564,0.38)
--(axis cs:1.49649413669564,0.39)
--(axis cs:1.50202131040292,0.39)
--(axis cs:1.50202131040292,0.4)
--(axis cs:1.50772371211867,0.4)
--(axis cs:1.50772371211867,0.41)
--(axis cs:1.51611620714894,0.41)
--(axis cs:1.51611620714894,0.42)
--(axis cs:1.53764780256514,0.42)
--(axis cs:1.53764780256514,0.43)
--(axis cs:1.54355150097447,0.43)
--(axis cs:1.54355150097447,0.44)
--(axis cs:1.5500715527648,0.44)
--(axis cs:1.5500715527648,0.45)
--(axis cs:1.5670560965589,0.45)
--(axis cs:1.5670560965589,0.46)
--(axis cs:1.56726604439285,0.46)
--(axis cs:1.56726604439285,0.47)
--(axis cs:1.575172597284,0.47)
--(axis cs:1.575172597284,0.48)
--(axis cs:1.58387305476714,0.48)
--(axis cs:1.58387305476714,0.49)
--(axis cs:1.58727610545439,0.49)
--(axis cs:1.58727610545439,0.5)
--(axis cs:1.59695128292809,0.5)
--(axis cs:1.59695128292809,0.51)
--(axis cs:1.60278564098839,0.51)
--(axis cs:1.60278564098839,0.52)
--(axis cs:1.61900874355825,0.52)
--(axis cs:1.61900874355825,0.53)
--(axis cs:1.62218484113171,0.53)
--(axis cs:1.62218484113171,0.54)
--(axis cs:1.62427005994255,0.54)
--(axis cs:1.62427005994255,0.55)
--(axis cs:1.62732160381158,0.55)
--(axis cs:1.62732160381158,0.56)
--(axis cs:1.62763026050454,0.56)
--(axis cs:1.62763026050454,0.57)
--(axis cs:1.62936445615437,0.57)
--(axis cs:1.62936445615437,0.58)
--(axis cs:1.63434153413067,0.58)
--(axis cs:1.63434153413067,0.59)
--(axis cs:1.63734633203805,0.59)
--(axis cs:1.63734633203805,0.6)
--(axis cs:1.64978783053871,0.6)
--(axis cs:1.64978783053871,0.61)
--(axis cs:1.66514929939218,0.61)
--(axis cs:1.66514929939218,0.62)
--(axis cs:1.70075840809646,0.62)
--(axis cs:1.70075840809646,0.63)
--(axis cs:1.7204579471206,0.63)
--(axis cs:1.7204579471206,0.64)
--(axis cs:1.72135084757029,0.64)
--(axis cs:1.72135084757029,0.65)
--(axis cs:1.72551721647066,0.65)
--(axis cs:1.72551721647066,0.66)
--(axis cs:1.72869334229996,0.66)
--(axis cs:1.72869334229996,0.67)
--(axis cs:1.7291039995853,0.67)
--(axis cs:1.7291039995853,0.68)
--(axis cs:1.73017679020245,0.68)
--(axis cs:1.73017679020245,0.69)
--(axis cs:1.73311467471061,0.69)
--(axis cs:1.73311467471061,0.7)
--(axis cs:1.73913860415847,0.7)
--(axis cs:1.73913860415847,0.71)
--(axis cs:1.74587199099779,0.71)
--(axis cs:1.74587199099779,0.72)
--(axis cs:1.74753057986414,0.72)
--(axis cs:1.74753057986414,0.73)
--(axis cs:1.77944880629403,0.73)
--(axis cs:1.77944880629403,0.74)
--(axis cs:1.79134537311846,0.74)
--(axis cs:1.79134537311846,0.75)
--(axis cs:1.79297178447486,0.75)
--(axis cs:1.79297178447486,0.76)
--(axis cs:1.7942994754795,0.76)
--(axis cs:1.7942994754795,0.77)
--(axis cs:1.79997875963037,0.77)
--(axis cs:1.79997875963037,0.78)
--(axis cs:1.81145876188841,0.78)
--(axis cs:1.81145876188841,0.79)
--(axis cs:1.81462267792584,0.79)
--(axis cs:1.81462267792584,0.8)
--(axis cs:1.82480753595763,0.8)
--(axis cs:1.82480753595763,0.81)
--(axis cs:1.83404396585768,0.81)
--(axis cs:1.83404396585768,0.82)
--(axis cs:1.83920179387408,0.82)
--(axis cs:1.83920179387408,0.83)
--(axis cs:1.84417616449421,0.83)
--(axis cs:1.84417616449421,0.84)
--(axis cs:1.84447464900374,0.84)
--(axis cs:1.84447464900374,0.85)
--(axis cs:1.850406527733,0.85)
--(axis cs:1.850406527733,0.86)
--(axis cs:1.86409126567831,0.86)
--(axis cs:1.86409126567831,0.87)
--(axis cs:1.87320707846999,0.87)
--(axis cs:1.87320707846999,0.88)
--(axis cs:1.87739454035681,0.88)
--(axis cs:1.87739454035681,0.89)
--(axis cs:1.88791677333994,0.89)
--(axis cs:1.88791677333994,0.9)
--(axis cs:1.90619998289287,0.9)
--(axis cs:1.90619998289287,0.91)
--(axis cs:1.90693706921368,0.91)
--(axis cs:1.90693706921368,0.92)
--(axis cs:1.91183856850827,0.92)
--(axis cs:1.91183856850827,0.93)
--(axis cs:1.93505475194282,0.93)
--(axis cs:1.93505475194282,0.94)
--(axis cs:1.94297788976531,0.94)
--(axis cs:1.94297788976531,0.95)
--(axis cs:1.96759365367108,0.95)
--(axis cs:1.96759365367108,0.96)
--(axis cs:1.97508047287784,0.96)
--(axis cs:1.97508047287784,0.97)
--(axis cs:1.98842603942559,0.97)
--(axis cs:1.98842603942559,0.98)
--(axis cs:2.02228298105861,0.98)
--(axis cs:2.02228298105861,0.99)
--(axis cs:2.03515349579743,0.99)
--(axis cs:2.03515349579743,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_1000.0_C_10.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[width=\linewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^3,U=10\)},
x grid style={darkgray176},
xlabel={$\mathrm{angle}(\cdot, -x_0)$},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=green, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.370829979129848,0);

\path [draw=green, line width=0.3pt]
(axis cs:0.370829979129848,0.01)
--(axis cs:0.38749020702556,0.01);

\path [draw=green, line width=0.3pt]
(axis cs:0.38749020702556,0.02)
--(axis cs:0.399381668257214,0.02);

\path [draw=green, line width=0.3pt]
(axis cs:0.399381668257214,0.03)
--(axis cs:0.400204484446087,0.03);

\path [draw=green, line width=0.3pt]
(axis cs:0.400204484446087,0.04)
--(axis cs:0.408703456252545,0.04);

\path [draw=green, line width=0.3pt]
(axis cs:0.408703456252545,0.05)
--(axis cs:0.409665968523695,0.05);

\path [draw=green, line width=0.3pt]
(axis cs:0.409665968523695,0.06)
--(axis cs:0.42111020058149,0.06);

\path [draw=green, line width=0.3pt]
(axis cs:0.42111020058149,0.07)
--(axis cs:0.424121448169337,0.07);

\path [draw=green, line width=0.3pt]
(axis cs:0.424121448169337,0.08)
--(axis cs:0.426061447487755,0.08);

\path [draw=green, line width=0.3pt]
(axis cs:0.426061447487755,0.09)
--(axis cs:0.43036473531772,0.09);

\path [draw=green, line width=0.3pt]
(axis cs:0.43036473531772,0.1)
--(axis cs:0.432465565573911,0.1);

\path [draw=green, line width=0.3pt]
(axis cs:0.432465565573911,0.11)
--(axis cs:0.437734993776476,0.11);

\path [draw=green, line width=0.3pt]
(axis cs:0.437734993776476,0.12)
--(axis cs:0.438222787779149,0.12);

\path [draw=green, line width=0.3pt]
(axis cs:0.438222787779149,0.13)
--(axis cs:0.440972734889542,0.13);

\path [draw=green, line width=0.3pt]
(axis cs:0.440972734889542,0.14)
--(axis cs:0.444265105082697,0.14);

\path [draw=green, line width=0.3pt]
(axis cs:0.444265105082697,0.15)
--(axis cs:0.448008684859889,0.15);

\path [draw=green, line width=0.3pt]
(axis cs:0.448008684859889,0.16)
--(axis cs:0.470871960500866,0.16);

\path [draw=green, line width=0.3pt]
(axis cs:0.470871960500866,0.17)
--(axis cs:0.472738211081056,0.17);

\path [draw=green, line width=0.3pt]
(axis cs:0.472738211081056,0.18)
--(axis cs:0.472790666130387,0.18);

\path [draw=green, line width=0.3pt]
(axis cs:0.472790666130387,0.19)
--(axis cs:0.475731214439228,0.19);

\path [draw=green, line width=0.3pt]
(axis cs:0.475731214439228,0.2)
--(axis cs:0.475881968796825,0.2);

\path [draw=green, line width=0.3pt]
(axis cs:0.475881968796825,0.21)
--(axis cs:0.482886436465927,0.21);

\path [draw=green, line width=0.3pt]
(axis cs:0.482886436465927,0.22)
--(axis cs:0.483329275731588,0.22);

\path [draw=green, line width=0.3pt]
(axis cs:0.483329275731588,0.23)
--(axis cs:0.491458465978378,0.23);

\path [draw=green, line width=0.3pt]
(axis cs:0.491458465978378,0.24)
--(axis cs:0.491872227750904,0.24);

\path [draw=green, line width=0.3pt]
(axis cs:0.491872227750904,0.25)
--(axis cs:0.49280228020299,0.25);

\path [draw=green, line width=0.3pt]
(axis cs:0.49280228020299,0.26)
--(axis cs:0.495995788670852,0.26);

\path [draw=green, line width=0.3pt]
(axis cs:0.495995788670852,0.27)
--(axis cs:0.497156410396727,0.27);

\path [draw=green, line width=0.3pt]
(axis cs:0.497156410396727,0.28)
--(axis cs:0.501820132062071,0.28);

\path [draw=green, line width=0.3pt]
(axis cs:0.501820132062071,0.29)
--(axis cs:0.505743536530735,0.29);

\path [draw=green, line width=0.3pt]
(axis cs:0.505743536530735,0.3)
--(axis cs:0.511673790860512,0.3);

\path [draw=green, line width=0.3pt]
(axis cs:0.511673790860512,0.31)
--(axis cs:0.511736068353362,0.31);

\path [draw=green, line width=0.3pt]
(axis cs:0.511736068353362,0.32)
--(axis cs:0.513807689641473,0.32);

\path [draw=green, line width=0.3pt]
(axis cs:0.513807689641473,0.33)
--(axis cs:0.52243568195345,0.33);

\path [draw=green, line width=0.3pt]
(axis cs:0.52243568195345,0.34)
--(axis cs:0.522918783948207,0.34);

\path [draw=green, line width=0.3pt]
(axis cs:0.522918783948207,0.35)
--(axis cs:0.524124991864913,0.35);

\path [draw=green, line width=0.3pt]
(axis cs:0.524124991864913,0.36)
--(axis cs:0.527604967590408,0.36);

\path [draw=green, line width=0.3pt]
(axis cs:0.527604967590408,0.37)
--(axis cs:0.527994633569092,0.37);

\path [draw=green, line width=0.3pt]
(axis cs:0.527994633569092,0.38)
--(axis cs:0.528638284835818,0.38);

\path [draw=green, line width=0.3pt]
(axis cs:0.528638284835818,0.39)
--(axis cs:0.532869576561278,0.39);

\path [draw=green, line width=0.3pt]
(axis cs:0.532869576561278,0.4)
--(axis cs:0.535391016024195,0.4);

\path [draw=green, line width=0.3pt]
(axis cs:0.535391016024195,0.41)
--(axis cs:0.547743012158085,0.41);

\path [draw=green, line width=0.3pt]
(axis cs:0.547743012158085,0.42)
--(axis cs:0.550672909331529,0.42);

\path [draw=green, line width=0.3pt]
(axis cs:0.550672909331529,0.43)
--(axis cs:0.554815743871185,0.43);

\path [draw=green, line width=0.3pt]
(axis cs:0.554815743871185,0.44)
--(axis cs:0.554887913442216,0.44);

\path [draw=green, line width=0.3pt]
(axis cs:0.554887913442216,0.45)
--(axis cs:0.55575187726782,0.45);

\path [draw=green, line width=0.3pt]
(axis cs:0.55575187726782,0.46)
--(axis cs:0.556566159349875,0.46);

\path [draw=green, line width=0.3pt]
(axis cs:0.556566159349875,0.47)
--(axis cs:0.558687426740609,0.47);

\path [draw=green, line width=0.3pt]
(axis cs:0.558687426740609,0.48)
--(axis cs:0.561024538213627,0.48);

\path [draw=green, line width=0.3pt]
(axis cs:0.561024538213627,0.49)
--(axis cs:0.564079004775464,0.49);

\path [draw=green, line width=0.3pt]
(axis cs:0.564079004775464,0.5)
--(axis cs:0.564887692997061,0.5);

\path [draw=green, line width=0.3pt]
(axis cs:0.564887692997061,0.51)
--(axis cs:0.565837777661722,0.51);

\path [draw=green, line width=0.3pt]
(axis cs:0.565837777661722,0.52)
--(axis cs:0.568277720778484,0.52);

\path [draw=green, line width=0.3pt]
(axis cs:0.568277720778484,0.53)
--(axis cs:0.568872032069215,0.53);

\path [draw=green, line width=0.3pt]
(axis cs:0.568872032069215,0.54)
--(axis cs:0.569953797132552,0.54);

\path [draw=green, line width=0.3pt]
(axis cs:0.569953797132552,0.55)
--(axis cs:0.570417107097905,0.55);

\path [draw=green, line width=0.3pt]
(axis cs:0.570417107097905,0.56)
--(axis cs:0.573978292673051,0.56);

\path [draw=green, line width=0.3pt]
(axis cs:0.573978292673051,0.57)
--(axis cs:0.575232566494368,0.57);

\path [draw=green, line width=0.3pt]
(axis cs:0.575232566494368,0.58)
--(axis cs:0.576942633693245,0.58);

\path [draw=green, line width=0.3pt]
(axis cs:0.576942633693245,0.59)
--(axis cs:0.577362873448051,0.59);

\path [draw=green, line width=0.3pt]
(axis cs:0.577362873448051,0.6)
--(axis cs:0.581820023402104,0.6);

\path [draw=green, line width=0.3pt]
(axis cs:0.581820023402104,0.61)
--(axis cs:0.582554151086693,0.61);

\path [draw=green, line width=0.3pt]
(axis cs:0.582554151086693,0.62)
--(axis cs:0.584550461581517,0.62);

\path [draw=green, line width=0.3pt]
(axis cs:0.584550461581517,0.63)
--(axis cs:0.592679620651238,0.63);

\path [draw=green, line width=0.3pt]
(axis cs:0.592679620651238,0.64)
--(axis cs:0.593672201251227,0.64);

\path [draw=green, line width=0.3pt]
(axis cs:0.593672201251227,0.65)
--(axis cs:0.605548369719806,0.65);

\path [draw=green, line width=0.3pt]
(axis cs:0.605548369719806,0.66)
--(axis cs:0.606429748184171,0.66);

\path [draw=green, line width=0.3pt]
(axis cs:0.606429748184171,0.67)
--(axis cs:0.607918980542788,0.67);

\path [draw=green, line width=0.3pt]
(axis cs:0.607918980542788,0.68)
--(axis cs:0.608096610649283,0.68);

\path [draw=green, line width=0.3pt]
(axis cs:0.608096610649283,0.69)
--(axis cs:0.608105198547062,0.69);

\path [draw=green, line width=0.3pt]
(axis cs:0.608105198547062,0.7)
--(axis cs:0.609495893191749,0.7);

\path [draw=green, line width=0.3pt]
(axis cs:0.609495893191749,0.71)
--(axis cs:0.610780737246187,0.71);

\path [draw=green, line width=0.3pt]
(axis cs:0.610780737246187,0.72)
--(axis cs:0.613441931298638,0.72);

\path [draw=green, line width=0.3pt]
(axis cs:0.613441931298638,0.73)
--(axis cs:0.61542879737038,0.73);

\path [draw=green, line width=0.3pt]
(axis cs:0.61542879737038,0.74)
--(axis cs:0.615853387051908,0.74);

\path [draw=green, line width=0.3pt]
(axis cs:0.615853387051908,0.75)
--(axis cs:0.621420964858831,0.75);

\path [draw=green, line width=0.3pt]
(axis cs:0.621420964858831,0.76)
--(axis cs:0.623872250927568,0.76);

\path [draw=green, line width=0.3pt]
(axis cs:0.623872250927568,0.77)
--(axis cs:0.62558826368167,0.77);

\path [draw=green, line width=0.3pt]
(axis cs:0.62558826368167,0.78)
--(axis cs:0.627130327613849,0.78);

\path [draw=green, line width=0.3pt]
(axis cs:0.627130327613849,0.79)
--(axis cs:0.632075147022784,0.79);

\path [draw=green, line width=0.3pt]
(axis cs:0.632075147022784,0.8)
--(axis cs:0.632224379711168,0.8);

\path [draw=green, line width=0.3pt]
(axis cs:0.632224379711168,0.81)
--(axis cs:0.639316740436073,0.81);

\path [draw=green, line width=0.3pt]
(axis cs:0.639316740436073,0.82)
--(axis cs:0.641024127925446,0.82);

\path [draw=green, line width=0.3pt]
(axis cs:0.641024127925446,0.83)
--(axis cs:0.641587497615785,0.83);

\path [draw=green, line width=0.3pt]
(axis cs:0.641587497615785,0.84)
--(axis cs:0.645314096279954,0.84);

\path [draw=green, line width=0.3pt]
(axis cs:0.645314096279954,0.85)
--(axis cs:0.648980835556814,0.85);

\path [draw=green, line width=0.3pt]
(axis cs:0.648980835556814,0.86)
--(axis cs:0.65160016013887,0.86);

\path [draw=green, line width=0.3pt]
(axis cs:0.65160016013887,0.87)
--(axis cs:0.652677967809727,0.87);

\path [draw=green, line width=0.3pt]
(axis cs:0.652677967809727,0.88)
--(axis cs:0.652797408843807,0.88);

\path [draw=green, line width=0.3pt]
(axis cs:0.652797408843807,0.89)
--(axis cs:0.653381719423253,0.89);

\path [draw=green, line width=0.3pt]
(axis cs:0.653381719423253,0.9)
--(axis cs:0.654840646780504,0.9);

\path [draw=green, line width=0.3pt]
(axis cs:0.654840646780504,0.91)
--(axis cs:0.655086898609734,0.91);

\path [draw=green, line width=0.3pt]
(axis cs:0.655086898609734,0.92)
--(axis cs:0.669821401080341,0.92);

\path [draw=green, line width=0.3pt]
(axis cs:0.669821401080341,0.93)
--(axis cs:0.673648700348056,0.93);

\path [draw=green, line width=0.3pt]
(axis cs:0.673648700348056,0.94)
--(axis cs:0.676840716837769,0.94);

\path [draw=green, line width=0.3pt]
(axis cs:0.676840716837769,0.95)
--(axis cs:0.678319439449966,0.95);

\path [draw=green, line width=0.3pt]
(axis cs:0.678319439449966,0.96)
--(axis cs:0.681270896194359,0.96);

\path [draw=green, line width=0.3pt]
(axis cs:0.681270896194359,0.97)
--(axis cs:0.696316498657139,0.97);

\path [draw=green, line width=0.3pt]
(axis cs:0.696316498657139,0.98)
--(axis cs:0.705994883846322,0.98);

\path [draw=green, line width=0.3pt]
(axis cs:0.705994883846322,0.99)
--(axis cs:0.804731091785635,0.99);

\path [draw=green, line width=0.3pt]
(axis cs:0.804731091785635,1)
--(axis cs:6.28318530717959,1);

\path [draw=green, fill=green, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.370829979129848,0)
--(axis cs:0.370829979129848,0.01)
--(axis cs:0.38749020702556,0.01)
--(axis cs:0.38749020702556,0.02)
--(axis cs:0.399381668257214,0.02)
--(axis cs:0.399381668257214,0.03)
--(axis cs:0.400204484446087,0.03)
--(axis cs:0.400204484446087,0.04)
--(axis cs:0.408703456252545,0.04)
--(axis cs:0.408703456252545,0.05)
--(axis cs:0.409665968523695,0.05)
--(axis cs:0.409665968523695,0.06)
--(axis cs:0.42111020058149,0.06)
--(axis cs:0.42111020058149,0.07)
--(axis cs:0.424121448169337,0.07)
--(axis cs:0.424121448169337,0.08)
--(axis cs:0.426061447487755,0.08)
--(axis cs:0.426061447487755,0.09)
--(axis cs:0.43036473531772,0.09)
--(axis cs:0.43036473531772,0.1)
--(axis cs:0.432465565573911,0.1)
--(axis cs:0.432465565573911,0.11)
--(axis cs:0.437734993776476,0.11)
--(axis cs:0.437734993776476,0.12)
--(axis cs:0.438222787779149,0.12)
--(axis cs:0.438222787779149,0.13)
--(axis cs:0.440972734889542,0.13)
--(axis cs:0.440972734889542,0.14)
--(axis cs:0.444265105082697,0.14)
--(axis cs:0.444265105082697,0.15)
--(axis cs:0.448008684859889,0.15)
--(axis cs:0.448008684859889,0.16)
--(axis cs:0.470871960500866,0.16)
--(axis cs:0.470871960500866,0.17)
--(axis cs:0.472738211081056,0.17)
--(axis cs:0.472738211081056,0.18)
--(axis cs:0.472790666130387,0.18)
--(axis cs:0.472790666130387,0.19)
--(axis cs:0.475731214439228,0.19)
--(axis cs:0.475731214439228,0.2)
--(axis cs:0.475881968796825,0.2)
--(axis cs:0.475881968796825,0.21)
--(axis cs:0.482886436465927,0.21)
--(axis cs:0.482886436465927,0.22)
--(axis cs:0.483329275731588,0.22)
--(axis cs:0.483329275731588,0.23)
--(axis cs:0.491458465978378,0.23)
--(axis cs:0.491458465978378,0.24)
--(axis cs:0.491872227750904,0.24)
--(axis cs:0.491872227750904,0.25)
--(axis cs:0.49280228020299,0.25)
--(axis cs:0.49280228020299,0.26)
--(axis cs:0.495995788670852,0.26)
--(axis cs:0.495995788670852,0.27)
--(axis cs:0.497156410396727,0.27)
--(axis cs:0.497156410396727,0.28)
--(axis cs:0.501820132062071,0.28)
--(axis cs:0.501820132062071,0.29)
--(axis cs:0.505743536530735,0.29)
--(axis cs:0.505743536530735,0.3)
--(axis cs:0.511673790860512,0.3)
--(axis cs:0.511673790860512,0.31)
--(axis cs:0.511736068353362,0.31)
--(axis cs:0.511736068353362,0.32)
--(axis cs:0.513807689641473,0.32)
--(axis cs:0.513807689641473,0.33)
--(axis cs:0.52243568195345,0.33)
--(axis cs:0.52243568195345,0.34)
--(axis cs:0.522918783948207,0.34)
--(axis cs:0.522918783948207,0.35)
--(axis cs:0.524124991864913,0.35)
--(axis cs:0.524124991864913,0.36)
--(axis cs:0.527604967590408,0.36)
--(axis cs:0.527604967590408,0.37)
--(axis cs:0.527994633569092,0.37)
--(axis cs:0.527994633569092,0.38)
--(axis cs:0.528638284835818,0.38)
--(axis cs:0.528638284835818,0.39)
--(axis cs:0.532869576561278,0.39)
--(axis cs:0.532869576561278,0.4)
--(axis cs:0.535391016024195,0.4)
--(axis cs:0.535391016024195,0.41)
--(axis cs:0.547743012158085,0.41)
--(axis cs:0.547743012158085,0.42)
--(axis cs:0.550672909331529,0.42)
--(axis cs:0.550672909331529,0.43)
--(axis cs:0.554815743871185,0.43)
--(axis cs:0.554815743871185,0.44)
--(axis cs:0.554887913442216,0.44)
--(axis cs:0.554887913442216,0.45)
--(axis cs:0.55575187726782,0.45)
--(axis cs:0.55575187726782,0.46)
--(axis cs:0.556566159349875,0.46)
--(axis cs:0.556566159349875,0.47)
--(axis cs:0.558687426740609,0.47)
--(axis cs:0.558687426740609,0.48)
--(axis cs:0.561024538213627,0.48)
--(axis cs:0.561024538213627,0.49)
--(axis cs:0.564079004775464,0.49)
--(axis cs:0.564079004775464,0.5)
--(axis cs:0.564887692997061,0.5)
--(axis cs:0.564887692997061,0.51)
--(axis cs:0.565837777661722,0.51)
--(axis cs:0.565837777661722,0.52)
--(axis cs:0.568277720778484,0.52)
--(axis cs:0.568277720778484,0.53)
--(axis cs:0.568872032069215,0.53)
--(axis cs:0.568872032069215,0.54)
--(axis cs:0.569953797132552,0.54)
--(axis cs:0.569953797132552,0.55)
--(axis cs:0.570417107097905,0.55)
--(axis cs:0.570417107097905,0.56)
--(axis cs:0.573978292673051,0.56)
--(axis cs:0.573978292673051,0.57)
--(axis cs:0.575232566494368,0.57)
--(axis cs:0.575232566494368,0.58)
--(axis cs:0.576942633693245,0.58)
--(axis cs:0.576942633693245,0.59)
--(axis cs:0.577362873448051,0.59)
--(axis cs:0.577362873448051,0.6)
--(axis cs:0.581820023402104,0.6)
--(axis cs:0.581820023402104,0.61)
--(axis cs:0.582554151086693,0.61)
--(axis cs:0.582554151086693,0.62)
--(axis cs:0.584550461581517,0.62)
--(axis cs:0.584550461581517,0.63)
--(axis cs:0.592679620651238,0.63)
--(axis cs:0.592679620651238,0.64)
--(axis cs:0.593672201251227,0.64)
--(axis cs:0.593672201251227,0.65)
--(axis cs:0.605548369719806,0.65)
--(axis cs:0.605548369719806,0.66)
--(axis cs:0.606429748184171,0.66)
--(axis cs:0.606429748184171,0.67)
--(axis cs:0.607918980542788,0.67)
--(axis cs:0.607918980542788,0.68)
--(axis cs:0.608096610649283,0.68)
--(axis cs:0.608096610649283,0.69)
--(axis cs:0.608105198547062,0.69)
--(axis cs:0.608105198547062,0.7)
--(axis cs:0.609495893191749,0.7)
--(axis cs:0.609495893191749,0.71)
--(axis cs:0.610780737246187,0.71)
--(axis cs:0.610780737246187,0.72)
--(axis cs:0.613441931298638,0.72)
--(axis cs:0.613441931298638,0.73)
--(axis cs:0.61542879737038,0.73)
--(axis cs:0.61542879737038,0.74)
--(axis cs:0.615853387051908,0.74)
--(axis cs:0.615853387051908,0.75)
--(axis cs:0.621420964858831,0.75)
--(axis cs:0.621420964858831,0.76)
--(axis cs:0.623872250927568,0.76)
--(axis cs:0.623872250927568,0.77)
--(axis cs:0.62558826368167,0.77)
--(axis cs:0.62558826368167,0.78)
--(axis cs:0.627130327613849,0.78)
--(axis cs:0.627130327613849,0.79)
--(axis cs:0.632075147022784,0.79)
--(axis cs:0.632075147022784,0.8)
--(axis cs:0.632224379711168,0.8)
--(axis cs:0.632224379711168,0.81)
--(axis cs:0.639316740436073,0.81)
--(axis cs:0.639316740436073,0.82)
--(axis cs:0.641024127925446,0.82)
--(axis cs:0.641024127925446,0.83)
--(axis cs:0.641587497615785,0.83)
--(axis cs:0.641587497615785,0.84)
--(axis cs:0.645314096279954,0.84)
--(axis cs:0.645314096279954,0.85)
--(axis cs:0.648980835556814,0.85)
--(axis cs:0.648980835556814,0.86)
--(axis cs:0.65160016013887,0.86)
--(axis cs:0.65160016013887,0.87)
--(axis cs:0.652677967809727,0.87)
--(axis cs:0.652677967809727,0.88)
--(axis cs:0.652797408843807,0.88)
--(axis cs:0.652797408843807,0.89)
--(axis cs:0.653381719423253,0.89)
--(axis cs:0.653381719423253,0.9)
--(axis cs:0.654840646780504,0.9)
--(axis cs:0.654840646780504,0.91)
--(axis cs:0.655086898609734,0.91)
--(axis cs:0.655086898609734,0.92)
--(axis cs:0.669821401080341,0.92)
--(axis cs:0.669821401080341,0.93)
--(axis cs:0.673648700348056,0.93)
--(axis cs:0.673648700348056,0.94)
--(axis cs:0.676840716837769,0.94)
--(axis cs:0.676840716837769,0.95)
--(axis cs:0.678319439449966,0.95)
--(axis cs:0.678319439449966,0.96)
--(axis cs:0.681270896194359,0.96)
--(axis cs:0.681270896194359,0.97)
--(axis cs:0.696316498657139,0.97)
--(axis cs:0.696316498657139,0.98)
--(axis cs:0.705994883846322,0.98)
--(axis cs:0.705994883846322,0.99)
--(axis cs:0.804731091785635,0.99)
--(axis cs:0.804731091785635,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.170919750509314,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.170919750509314,0.01)
--(axis cs:0.255138149394055,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.255138149394055,0.02)
--(axis cs:0.346516882664557,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.346516882664557,0.03)
--(axis cs:0.366904003610549,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.366904003610549,0.04)
--(axis cs:0.382412381469647,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.382412381469647,0.05)
--(axis cs:0.390846303143541,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.390846303143541,0.06)
--(axis cs:0.39376729977827,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.39376729977827,0.07)
--(axis cs:0.427253065765439,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.427253065765439,0.08)
--(axis cs:0.447788641730773,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.447788641730773,0.09)
--(axis cs:0.466112479464409,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.466112479464409,0.1)
--(axis cs:0.502005147815002,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.502005147815002,0.11)
--(axis cs:0.502312509374492,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.502312509374492,0.12)
--(axis cs:0.504608011503914,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.504608011503914,0.13)
--(axis cs:0.507602698859436,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.507602698859436,0.14)
--(axis cs:0.538088115217426,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.538088115217426,0.15)
--(axis cs:0.540191232237234,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.540191232237234,0.16)
--(axis cs:0.543603481078889,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.543603481078889,0.17)
--(axis cs:0.545950246977432,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.545950246977432,0.18)
--(axis cs:0.577075284430461,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.577075284430461,0.19)
--(axis cs:0.579283447156759,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.579283447156759,0.2)
--(axis cs:0.583739367350853,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.583739367350853,0.21)
--(axis cs:0.606118079737219,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.606118079737219,0.22)
--(axis cs:0.609480351949509,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.609480351949509,0.23)
--(axis cs:0.612987006518552,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.612987006518552,0.24)
--(axis cs:0.641143279609574,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.641143279609574,0.25)
--(axis cs:0.646426334303636,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.646426334303636,0.26)
--(axis cs:0.649383393220121,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.649383393220121,0.27)
--(axis cs:0.655246275976441,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.655246275976441,0.28)
--(axis cs:0.665796739242929,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.665796739242929,0.29)
--(axis cs:0.674348053351179,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.674348053351179,0.3)
--(axis cs:0.678781611326777,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.678781611326777,0.31)
--(axis cs:0.710674919221515,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.710674919221515,0.32)
--(axis cs:0.723797918947379,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.723797918947379,0.33)
--(axis cs:0.731699118823617,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.731699118823617,0.34)
--(axis cs:0.73987049014984,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.73987049014984,0.35)
--(axis cs:0.748685291479899,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.748685291479899,0.36)
--(axis cs:0.755900445315673,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.755900445315673,0.37)
--(axis cs:0.769511070085771,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.769511070085771,0.38)
--(axis cs:0.770221373635025,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.770221373635025,0.39)
--(axis cs:0.780594817192857,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.780594817192857,0.4)
--(axis cs:0.799956357894503,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.799956357894503,0.41)
--(axis cs:0.809054808060071,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.809054808060071,0.42)
--(axis cs:0.829255790475153,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.829255790475153,0.43)
--(axis cs:0.837260752231332,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.837260752231332,0.44)
--(axis cs:0.848332477863991,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.848332477863991,0.45)
--(axis cs:0.861174425786257,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.861174425786257,0.46)
--(axis cs:0.871653686602454,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.871653686602454,0.47)
--(axis cs:0.895002536008294,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.895002536008294,0.48)
--(axis cs:0.912827148276736,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.912827148276736,0.49)
--(axis cs:0.916162076446791,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.916162076446791,0.5)
--(axis cs:0.930969784355394,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.930969784355394,0.51)
--(axis cs:0.940029985975166,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.940029985975166,0.52)
--(axis cs:0.95732735346503,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.95732735346503,0.53)
--(axis cs:0.960721032132003,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.960721032132003,0.54)
--(axis cs:0.962825153311517,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.962825153311517,0.55)
--(axis cs:0.963592054210347,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.963592054210347,0.56)
--(axis cs:0.967575638628913,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.967575638628913,0.57)
--(axis cs:0.973548748366815,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.973548748366815,0.58)
--(axis cs:0.980422613908167,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.980422613908167,0.59)
--(axis cs:0.986346024001434,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.986346024001434,0.6)
--(axis cs:0.989272348225271,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.989272348225271,0.61)
--(axis cs:1.00398580699232,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.00398580699232,0.62)
--(axis cs:1.00424129435663,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.00424129435663,0.63)
--(axis cs:1.01188606570734,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.01188606570734,0.64)
--(axis cs:1.01991074564579,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.01991074564579,0.65)
--(axis cs:1.02415894604505,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.02415894604505,0.66)
--(axis cs:1.07420111218977,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.07420111218977,0.67)
--(axis cs:1.0786863907989,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.0786863907989,0.68)
--(axis cs:1.09441276989432,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09441276989432,0.69)
--(axis cs:1.09533996798115,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.09533996798115,0.7)
--(axis cs:1.10951720025351,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.10951720025351,0.71)
--(axis cs:1.12389045288912,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.12389045288912,0.72)
--(axis cs:1.14697176163018,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14697176163018,0.73)
--(axis cs:1.14813059076984,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.14813059076984,0.74)
--(axis cs:1.18688976522465,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.18688976522465,0.75)
--(axis cs:1.21959502982118,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.21959502982118,0.76)
--(axis cs:1.22933632444951,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.22933632444951,0.77)
--(axis cs:1.25818572830389,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.25818572830389,0.78)
--(axis cs:1.27322585509209,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27322585509209,0.79)
--(axis cs:1.27616851564444,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27616851564444,0.8)
--(axis cs:1.27709524619796,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.27709524619796,0.81)
--(axis cs:1.33193238174202,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33193238174202,0.82)
--(axis cs:1.33560251364066,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.33560251364066,0.83)
--(axis cs:1.36014517479787,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36014517479787,0.84)
--(axis cs:1.36298945618501,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.36298945618501,0.85)
--(axis cs:1.37314947208519,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37314947208519,0.86)
--(axis cs:1.37508824628146,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.37508824628146,0.87)
--(axis cs:1.39338536140571,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.39338536140571,0.88)
--(axis cs:1.40037009157259,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.40037009157259,0.89)
--(axis cs:1.43046857488663,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.43046857488663,0.9)
--(axis cs:1.45722506719738,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.45722506719738,0.91)
--(axis cs:1.47529622345747,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.47529622345747,0.92)
--(axis cs:1.48998586201303,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.48998586201303,0.93)
--(axis cs:1.49207941952796,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.49207941952796,0.94)
--(axis cs:1.51090121056756,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.51090121056756,0.95)
--(axis cs:1.60453304021919,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.60453304021919,0.96)
--(axis cs:1.61707068402959,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.61707068402959,0.97)
--(axis cs:1.62574376211001,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.62574376211001,0.98)
--(axis cs:1.66788141472044,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.66788141472044,0.99)
--(axis cs:1.81710547335621,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:1.81710547335621,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.170919750509314,0)
--(axis cs:0.170919750509314,0.01)
--(axis cs:0.255138149394055,0.01)
--(axis cs:0.255138149394055,0.02)
--(axis cs:0.346516882664557,0.02)
--(axis cs:0.346516882664557,0.03)
--(axis cs:0.366904003610549,0.03)
--(axis cs:0.366904003610549,0.04)
--(axis cs:0.382412381469647,0.04)
--(axis cs:0.382412381469647,0.05)
--(axis cs:0.390846303143541,0.05)
--(axis cs:0.390846303143541,0.06)
--(axis cs:0.39376729977827,0.06)
--(axis cs:0.39376729977827,0.07)
--(axis cs:0.427253065765439,0.07)
--(axis cs:0.427253065765439,0.08)
--(axis cs:0.447788641730773,0.08)
--(axis cs:0.447788641730773,0.09)
--(axis cs:0.466112479464409,0.09)
--(axis cs:0.466112479464409,0.1)
--(axis cs:0.502005147815002,0.1)
--(axis cs:0.502005147815002,0.11)
--(axis cs:0.502312509374492,0.11)
--(axis cs:0.502312509374492,0.12)
--(axis cs:0.504608011503914,0.12)
--(axis cs:0.504608011503914,0.13)
--(axis cs:0.507602698859436,0.13)
--(axis cs:0.507602698859436,0.14)
--(axis cs:0.538088115217426,0.14)
--(axis cs:0.538088115217426,0.15)
--(axis cs:0.540191232237234,0.15)
--(axis cs:0.540191232237234,0.16)
--(axis cs:0.543603481078889,0.16)
--(axis cs:0.543603481078889,0.17)
--(axis cs:0.545950246977432,0.17)
--(axis cs:0.545950246977432,0.18)
--(axis cs:0.577075284430461,0.18)
--(axis cs:0.577075284430461,0.19)
--(axis cs:0.579283447156759,0.19)
--(axis cs:0.579283447156759,0.2)
--(axis cs:0.583739367350853,0.2)
--(axis cs:0.583739367350853,0.21)
--(axis cs:0.606118079737219,0.21)
--(axis cs:0.606118079737219,0.22)
--(axis cs:0.609480351949509,0.22)
--(axis cs:0.609480351949509,0.23)
--(axis cs:0.612987006518552,0.23)
--(axis cs:0.612987006518552,0.24)
--(axis cs:0.641143279609574,0.24)
--(axis cs:0.641143279609574,0.25)
--(axis cs:0.646426334303636,0.25)
--(axis cs:0.646426334303636,0.26)
--(axis cs:0.649383393220121,0.26)
--(axis cs:0.649383393220121,0.27)
--(axis cs:0.655246275976441,0.27)
--(axis cs:0.655246275976441,0.28)
--(axis cs:0.665796739242929,0.28)
--(axis cs:0.665796739242929,0.29)
--(axis cs:0.674348053351179,0.29)
--(axis cs:0.674348053351179,0.3)
--(axis cs:0.678781611326777,0.3)
--(axis cs:0.678781611326777,0.31)
--(axis cs:0.710674919221515,0.31)
--(axis cs:0.710674919221515,0.32)
--(axis cs:0.723797918947379,0.32)
--(axis cs:0.723797918947379,0.33)
--(axis cs:0.731699118823617,0.33)
--(axis cs:0.731699118823617,0.34)
--(axis cs:0.73987049014984,0.34)
--(axis cs:0.73987049014984,0.35)
--(axis cs:0.748685291479899,0.35)
--(axis cs:0.748685291479899,0.36)
--(axis cs:0.755900445315673,0.36)
--(axis cs:0.755900445315673,0.37)
--(axis cs:0.769511070085771,0.37)
--(axis cs:0.769511070085771,0.38)
--(axis cs:0.770221373635025,0.38)
--(axis cs:0.770221373635025,0.39)
--(axis cs:0.780594817192857,0.39)
--(axis cs:0.780594817192857,0.4)
--(axis cs:0.799956357894503,0.4)
--(axis cs:0.799956357894503,0.41)
--(axis cs:0.809054808060071,0.41)
--(axis cs:0.809054808060071,0.42)
--(axis cs:0.829255790475153,0.42)
--(axis cs:0.829255790475153,0.43)
--(axis cs:0.837260752231332,0.43)
--(axis cs:0.837260752231332,0.44)
--(axis cs:0.848332477863991,0.44)
--(axis cs:0.848332477863991,0.45)
--(axis cs:0.861174425786257,0.45)
--(axis cs:0.861174425786257,0.46)
--(axis cs:0.871653686602454,0.46)
--(axis cs:0.871653686602454,0.47)
--(axis cs:0.895002536008294,0.47)
--(axis cs:0.895002536008294,0.48)
--(axis cs:0.912827148276736,0.48)
--(axis cs:0.912827148276736,0.49)
--(axis cs:0.916162076446791,0.49)
--(axis cs:0.916162076446791,0.5)
--(axis cs:0.930969784355394,0.5)
--(axis cs:0.930969784355394,0.51)
--(axis cs:0.940029985975166,0.51)
--(axis cs:0.940029985975166,0.52)
--(axis cs:0.95732735346503,0.52)
--(axis cs:0.95732735346503,0.53)
--(axis cs:0.960721032132003,0.53)
--(axis cs:0.960721032132003,0.54)
--(axis cs:0.962825153311517,0.54)
--(axis cs:0.962825153311517,0.55)
--(axis cs:0.963592054210347,0.55)
--(axis cs:0.963592054210347,0.56)
--(axis cs:0.967575638628913,0.56)
--(axis cs:0.967575638628913,0.57)
--(axis cs:0.973548748366815,0.57)
--(axis cs:0.973548748366815,0.58)
--(axis cs:0.980422613908167,0.58)
--(axis cs:0.980422613908167,0.59)
--(axis cs:0.986346024001434,0.59)
--(axis cs:0.986346024001434,0.6)
--(axis cs:0.989272348225271,0.6)
--(axis cs:0.989272348225271,0.61)
--(axis cs:1.00398580699232,0.61)
--(axis cs:1.00398580699232,0.62)
--(axis cs:1.00424129435663,0.62)
--(axis cs:1.00424129435663,0.63)
--(axis cs:1.01188606570734,0.63)
--(axis cs:1.01188606570734,0.64)
--(axis cs:1.01991074564579,0.64)
--(axis cs:1.01991074564579,0.65)
--(axis cs:1.02415894604505,0.65)
--(axis cs:1.02415894604505,0.66)
--(axis cs:1.07420111218977,0.66)
--(axis cs:1.07420111218977,0.67)
--(axis cs:1.0786863907989,0.67)
--(axis cs:1.0786863907989,0.68)
--(axis cs:1.09441276989432,0.68)
--(axis cs:1.09441276989432,0.69)
--(axis cs:1.09533996798115,0.69)
--(axis cs:1.09533996798115,0.7)
--(axis cs:1.10951720025351,0.7)
--(axis cs:1.10951720025351,0.71)
--(axis cs:1.12389045288912,0.71)
--(axis cs:1.12389045288912,0.72)
--(axis cs:1.14697176163018,0.72)
--(axis cs:1.14697176163018,0.73)
--(axis cs:1.14813059076984,0.73)
--(axis cs:1.14813059076984,0.74)
--(axis cs:1.18688976522465,0.74)
--(axis cs:1.18688976522465,0.75)
--(axis cs:1.21959502982118,0.75)
--(axis cs:1.21959502982118,0.76)
--(axis cs:1.22933632444951,0.76)
--(axis cs:1.22933632444951,0.77)
--(axis cs:1.25818572830389,0.77)
--(axis cs:1.25818572830389,0.78)
--(axis cs:1.27322585509209,0.78)
--(axis cs:1.27322585509209,0.79)
--(axis cs:1.27616851564444,0.79)
--(axis cs:1.27616851564444,0.8)
--(axis cs:1.27709524619796,0.8)
--(axis cs:1.27709524619796,0.81)
--(axis cs:1.33193238174202,0.81)
--(axis cs:1.33193238174202,0.82)
--(axis cs:1.33560251364066,0.82)
--(axis cs:1.33560251364066,0.83)
--(axis cs:1.36014517479787,0.83)
--(axis cs:1.36014517479787,0.84)
--(axis cs:1.36298945618501,0.84)
--(axis cs:1.36298945618501,0.85)
--(axis cs:1.37314947208519,0.85)
--(axis cs:1.37314947208519,0.86)
--(axis cs:1.37508824628146,0.86)
--(axis cs:1.37508824628146,0.87)
--(axis cs:1.39338536140571,0.87)
--(axis cs:1.39338536140571,0.88)
--(axis cs:1.40037009157259,0.88)
--(axis cs:1.40037009157259,0.89)
--(axis cs:1.43046857488663,0.89)
--(axis cs:1.43046857488663,0.9)
--(axis cs:1.45722506719738,0.9)
--(axis cs:1.45722506719738,0.91)
--(axis cs:1.47529622345747,0.91)
--(axis cs:1.47529622345747,0.92)
--(axis cs:1.48998586201303,0.92)
--(axis cs:1.48998586201303,0.93)
--(axis cs:1.49207941952796,0.93)
--(axis cs:1.49207941952796,0.94)
--(axis cs:1.51090121056756,0.94)
--(axis cs:1.51090121056756,0.95)
--(axis cs:1.60453304021919,0.95)
--(axis cs:1.60453304021919,0.96)
--(axis cs:1.61707068402959,0.96)
--(axis cs:1.61707068402959,0.97)
--(axis cs:1.62574376211001,0.97)
--(axis cs:1.62574376211001,0.98)
--(axis cs:1.66788141472044,0.98)
--(axis cs:1.66788141472044,0.99)
--(axis cs:1.81710547335621,0.99)
--(axis cs:1.81710547335621,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:1.16553372621468,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.16553372621468,0.01)
--(axis cs:1.20171445289838,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.20171445289838,0.02)
--(axis cs:1.23308739108004,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.23308739108004,0.03)
--(axis cs:1.260921292377,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.260921292377,0.04)
--(axis cs:1.26243832188991,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.26243832188991,0.05)
--(axis cs:1.28434890260008,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.28434890260008,0.06)
--(axis cs:1.29830900780747,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29830900780747,0.07)
--(axis cs:1.3040585792101,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.3040585792101,0.08)
--(axis cs:1.30521565942629,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30521565942629,0.09)
--(axis cs:1.30932473504801,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30932473504801,0.1)
--(axis cs:1.3318099967579,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.3318099967579,0.11)
--(axis cs:1.33473351293783,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33473351293783,0.12)
--(axis cs:1.34300045344272,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34300045344272,0.13)
--(axis cs:1.35271237477425,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35271237477425,0.14)
--(axis cs:1.36337111123154,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36337111123154,0.15)
--(axis cs:1.36568736865835,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36568736865835,0.16)
--(axis cs:1.37233887614935,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37233887614935,0.17)
--(axis cs:1.37635870486275,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.37635870486275,0.18)
--(axis cs:1.38181135536677,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38181135536677,0.19)
--(axis cs:1.38595349713741,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38595349713741,0.2)
--(axis cs:1.39734238556611,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39734238556611,0.21)
--(axis cs:1.40595120685093,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40595120685093,0.22)
--(axis cs:1.42163703821411,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42163703821411,0.23)
--(axis cs:1.42994054627061,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.42994054627061,0.24)
--(axis cs:1.43047205922599,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43047205922599,0.25)
--(axis cs:1.43209643559706,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43209643559706,0.26)
--(axis cs:1.4325449748846,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4325449748846,0.27)
--(axis cs:1.43311566947557,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43311566947557,0.28)
--(axis cs:1.43332836614664,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43332836614664,0.29)
--(axis cs:1.43426549191461,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43426549191461,0.3)
--(axis cs:1.43886784453012,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.43886784453012,0.31)
--(axis cs:1.45207140864704,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45207140864704,0.32)
--(axis cs:1.45299133310661,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45299133310661,0.33)
--(axis cs:1.45539715413805,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.45539715413805,0.34)
--(axis cs:1.46334537563882,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46334537563882,0.35)
--(axis cs:1.464859443811,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.464859443811,0.36)
--(axis cs:1.4649632414052,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.4649632414052,0.37)
--(axis cs:1.46618067160069,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46618067160069,0.38)
--(axis cs:1.46891691964453,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.46891691964453,0.39)
--(axis cs:1.47735430198532,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47735430198532,0.4)
--(axis cs:1.47776862448014,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47776862448014,0.41)
--(axis cs:1.5016704007892,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.5016704007892,0.42)
--(axis cs:1.50911515328204,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50911515328204,0.43)
--(axis cs:1.522157965452,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.522157965452,0.44)
--(axis cs:1.52655588911535,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52655588911535,0.45)
--(axis cs:1.54299045950931,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54299045950931,0.46)
--(axis cs:1.54432237316028,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54432237316028,0.47)
--(axis cs:1.54880707537466,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54880707537466,0.48)
--(axis cs:1.55275820874396,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55275820874396,0.49)
--(axis cs:1.56103913356458,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56103913356458,0.5)
--(axis cs:1.56737770994782,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56737770994782,0.51)
--(axis cs:1.57218552502573,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57218552502573,0.52)
--(axis cs:1.59159611162966,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.59159611162966,0.53)
--(axis cs:1.60084313124692,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60084313124692,0.54)
--(axis cs:1.60237755539599,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60237755539599,0.55)
--(axis cs:1.60383449551301,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60383449551301,0.56)
--(axis cs:1.60918472424609,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60918472424609,0.57)
--(axis cs:1.6124861119698,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6124861119698,0.58)
--(axis cs:1.612996368959,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.612996368959,0.59)
--(axis cs:1.61543256174174,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61543256174174,0.6)
--(axis cs:1.62112675723483,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.62112675723483,0.61)
--(axis cs:1.63624489671423,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63624489671423,0.62)
--(axis cs:1.67633660528607,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67633660528607,0.63)
--(axis cs:1.67759928542014,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67759928542014,0.64)
--(axis cs:1.70358626175436,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70358626175436,0.65)
--(axis cs:1.70466996904594,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70466996904594,0.66)
--(axis cs:1.70511039508435,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70511039508435,0.67)
--(axis cs:1.70528899816709,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70528899816709,0.68)
--(axis cs:1.70640793856009,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70640793856009,0.69)
--(axis cs:1.70787364321674,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.70787364321674,0.7)
--(axis cs:1.7088579502822,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.7088579502822,0.71)
--(axis cs:1.71474644870464,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.71474644870464,0.72)
--(axis cs:1.72696985251258,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72696985251258,0.73)
--(axis cs:1.73473460803253,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.73473460803253,0.74)
--(axis cs:1.77116986757358,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.77116986757358,0.75)
--(axis cs:1.77884655587577,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.77884655587577,0.76)
--(axis cs:1.78013856465088,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.78013856465088,0.77)
--(axis cs:1.78175130714958,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.78175130714958,0.78)
--(axis cs:1.78429938976651,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.78429938976651,0.79)
--(axis cs:1.79382749306734,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79382749306734,0.8)
--(axis cs:1.79527772326401,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.79527772326401,0.81)
--(axis cs:1.80378000344986,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.80378000344986,0.82)
--(axis cs:1.81352404525806,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81352404525806,0.83)
--(axis cs:1.81501742618309,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.81501742618309,0.84)
--(axis cs:1.824110856364,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.824110856364,0.85)
--(axis cs:1.82421057537455,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82421057537455,0.86)
--(axis cs:1.84714895190728,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.84714895190728,0.87)
--(axis cs:1.85671332173554,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85671332173554,0.88)
--(axis cs:1.85689562423463,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.85689562423463,0.89)
--(axis cs:1.86947403224295,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.86947403224295,0.9)
--(axis cs:1.88139745342794,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.88139745342794,0.91)
--(axis cs:1.88602148567357,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.88602148567357,0.92)
--(axis cs:1.88979318733613,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.88979318733613,0.93)
--(axis cs:1.91804818553931,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.91804818553931,0.94)
--(axis cs:1.91891962802779,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.91891962802779,0.95)
--(axis cs:1.92256923777544,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.92256923777544,0.96)
--(axis cs:1.9540566566389,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.9540566566389,0.97)
--(axis cs:1.97609154382212,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.97609154382212,0.98)
--(axis cs:1.9924747329889,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.9924747329889,0.99)
--(axis cs:1.9986691301226,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.9986691301226,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:1.16553372621468,0)
--(axis cs:1.16553372621468,0.01)
--(axis cs:1.20171445289838,0.01)
--(axis cs:1.20171445289838,0.02)
--(axis cs:1.23308739108004,0.02)
--(axis cs:1.23308739108004,0.03)
--(axis cs:1.260921292377,0.03)
--(axis cs:1.260921292377,0.04)
--(axis cs:1.26243832188991,0.04)
--(axis cs:1.26243832188991,0.05)
--(axis cs:1.28434890260008,0.05)
--(axis cs:1.28434890260008,0.06)
--(axis cs:1.29830900780747,0.06)
--(axis cs:1.29830900780747,0.07)
--(axis cs:1.3040585792101,0.07)
--(axis cs:1.3040585792101,0.08)
--(axis cs:1.30521565942629,0.08)
--(axis cs:1.30521565942629,0.09)
--(axis cs:1.30932473504801,0.09)
--(axis cs:1.30932473504801,0.1)
--(axis cs:1.3318099967579,0.1)
--(axis cs:1.3318099967579,0.11)
--(axis cs:1.33473351293783,0.11)
--(axis cs:1.33473351293783,0.12)
--(axis cs:1.34300045344272,0.12)
--(axis cs:1.34300045344272,0.13)
--(axis cs:1.35271237477425,0.13)
--(axis cs:1.35271237477425,0.14)
--(axis cs:1.36337111123154,0.14)
--(axis cs:1.36337111123154,0.15)
--(axis cs:1.36568736865835,0.15)
--(axis cs:1.36568736865835,0.16)
--(axis cs:1.37233887614935,0.16)
--(axis cs:1.37233887614935,0.17)
--(axis cs:1.37635870486275,0.17)
--(axis cs:1.37635870486275,0.18)
--(axis cs:1.38181135536677,0.18)
--(axis cs:1.38181135536677,0.19)
--(axis cs:1.38595349713741,0.19)
--(axis cs:1.38595349713741,0.2)
--(axis cs:1.39734238556611,0.2)
--(axis cs:1.39734238556611,0.21)
--(axis cs:1.40595120685093,0.21)
--(axis cs:1.40595120685093,0.22)
--(axis cs:1.42163703821411,0.22)
--(axis cs:1.42163703821411,0.23)
--(axis cs:1.42994054627061,0.23)
--(axis cs:1.42994054627061,0.24)
--(axis cs:1.43047205922599,0.24)
--(axis cs:1.43047205922599,0.25)
--(axis cs:1.43209643559706,0.25)
--(axis cs:1.43209643559706,0.26)
--(axis cs:1.4325449748846,0.26)
--(axis cs:1.4325449748846,0.27)
--(axis cs:1.43311566947557,0.27)
--(axis cs:1.43311566947557,0.28)
--(axis cs:1.43332836614664,0.28)
--(axis cs:1.43332836614664,0.29)
--(axis cs:1.43426549191461,0.29)
--(axis cs:1.43426549191461,0.3)
--(axis cs:1.43886784453012,0.3)
--(axis cs:1.43886784453012,0.31)
--(axis cs:1.45207140864704,0.31)
--(axis cs:1.45207140864704,0.32)
--(axis cs:1.45299133310661,0.32)
--(axis cs:1.45299133310661,0.33)
--(axis cs:1.45539715413805,0.33)
--(axis cs:1.45539715413805,0.34)
--(axis cs:1.46334537563882,0.34)
--(axis cs:1.46334537563882,0.35)
--(axis cs:1.464859443811,0.35)
--(axis cs:1.464859443811,0.36)
--(axis cs:1.4649632414052,0.36)
--(axis cs:1.4649632414052,0.37)
--(axis cs:1.46618067160069,0.37)
--(axis cs:1.46618067160069,0.38)
--(axis cs:1.46891691964453,0.38)
--(axis cs:1.46891691964453,0.39)
--(axis cs:1.47735430198532,0.39)
--(axis cs:1.47735430198532,0.4)
--(axis cs:1.47776862448014,0.4)
--(axis cs:1.47776862448014,0.41)
--(axis cs:1.5016704007892,0.41)
--(axis cs:1.5016704007892,0.42)
--(axis cs:1.50911515328204,0.42)
--(axis cs:1.50911515328204,0.43)
--(axis cs:1.522157965452,0.43)
--(axis cs:1.522157965452,0.44)
--(axis cs:1.52655588911535,0.44)
--(axis cs:1.52655588911535,0.45)
--(axis cs:1.54299045950931,0.45)
--(axis cs:1.54299045950931,0.46)
--(axis cs:1.54432237316028,0.46)
--(axis cs:1.54432237316028,0.47)
--(axis cs:1.54880707537466,0.47)
--(axis cs:1.54880707537466,0.48)
--(axis cs:1.55275820874396,0.48)
--(axis cs:1.55275820874396,0.49)
--(axis cs:1.56103913356458,0.49)
--(axis cs:1.56103913356458,0.5)
--(axis cs:1.56737770994782,0.5)
--(axis cs:1.56737770994782,0.51)
--(axis cs:1.57218552502573,0.51)
--(axis cs:1.57218552502573,0.52)
--(axis cs:1.59159611162966,0.52)
--(axis cs:1.59159611162966,0.53)
--(axis cs:1.60084313124692,0.53)
--(axis cs:1.60084313124692,0.54)
--(axis cs:1.60237755539599,0.54)
--(axis cs:1.60237755539599,0.55)
--(axis cs:1.60383449551301,0.55)
--(axis cs:1.60383449551301,0.56)
--(axis cs:1.60918472424609,0.56)
--(axis cs:1.60918472424609,0.57)
--(axis cs:1.6124861119698,0.57)
--(axis cs:1.6124861119698,0.58)
--(axis cs:1.612996368959,0.58)
--(axis cs:1.612996368959,0.59)
--(axis cs:1.61543256174174,0.59)
--(axis cs:1.61543256174174,0.6)
--(axis cs:1.62112675723483,0.6)
--(axis cs:1.62112675723483,0.61)
--(axis cs:1.63624489671423,0.61)
--(axis cs:1.63624489671423,0.62)
--(axis cs:1.67633660528607,0.62)
--(axis cs:1.67633660528607,0.63)
--(axis cs:1.67759928542014,0.63)
--(axis cs:1.67759928542014,0.64)
--(axis cs:1.70358626175436,0.64)
--(axis cs:1.70358626175436,0.65)
--(axis cs:1.70466996904594,0.65)
--(axis cs:1.70466996904594,0.66)
--(axis cs:1.70511039508435,0.66)
--(axis cs:1.70511039508435,0.67)
--(axis cs:1.70528899816709,0.67)
--(axis cs:1.70528899816709,0.68)
--(axis cs:1.70640793856009,0.68)
--(axis cs:1.70640793856009,0.69)
--(axis cs:1.70787364321674,0.69)
--(axis cs:1.70787364321674,0.7)
--(axis cs:1.7088579502822,0.7)
--(axis cs:1.7088579502822,0.71)
--(axis cs:1.71474644870464,0.71)
--(axis cs:1.71474644870464,0.72)
--(axis cs:1.72696985251258,0.72)
--(axis cs:1.72696985251258,0.73)
--(axis cs:1.73473460803253,0.73)
--(axis cs:1.73473460803253,0.74)
--(axis cs:1.77116986757358,0.74)
--(axis cs:1.77116986757358,0.75)
--(axis cs:1.77884655587577,0.75)
--(axis cs:1.77884655587577,0.76)
--(axis cs:1.78013856465088,0.76)
--(axis cs:1.78013856465088,0.77)
--(axis cs:1.78175130714958,0.77)
--(axis cs:1.78175130714958,0.78)
--(axis cs:1.78429938976651,0.78)
--(axis cs:1.78429938976651,0.79)
--(axis cs:1.79382749306734,0.79)
--(axis cs:1.79382749306734,0.8)
--(axis cs:1.79527772326401,0.8)
--(axis cs:1.79527772326401,0.81)
--(axis cs:1.80378000344986,0.81)
--(axis cs:1.80378000344986,0.82)
--(axis cs:1.81352404525806,0.82)
--(axis cs:1.81352404525806,0.83)
--(axis cs:1.81501742618309,0.83)
--(axis cs:1.81501742618309,0.84)
--(axis cs:1.824110856364,0.84)
--(axis cs:1.824110856364,0.85)
--(axis cs:1.82421057537455,0.85)
--(axis cs:1.82421057537455,0.86)
--(axis cs:1.84714895190728,0.86)
--(axis cs:1.84714895190728,0.87)
--(axis cs:1.85671332173554,0.87)
--(axis cs:1.85671332173554,0.88)
--(axis cs:1.85689562423463,0.88)
--(axis cs:1.85689562423463,0.89)
--(axis cs:1.86947403224295,0.89)
--(axis cs:1.86947403224295,0.9)
--(axis cs:1.88139745342794,0.9)
--(axis cs:1.88139745342794,0.91)
--(axis cs:1.88602148567357,0.91)
--(axis cs:1.88602148567357,0.92)
--(axis cs:1.88979318733613,0.92)
--(axis cs:1.88979318733613,0.93)
--(axis cs:1.91804818553931,0.93)
--(axis cs:1.91804818553931,0.94)
--(axis cs:1.91891962802779,0.94)
--(axis cs:1.91891962802779,0.95)
--(axis cs:1.92256923777544,0.95)
--(axis cs:1.92256923777544,0.96)
--(axis cs:1.9540566566389,0.96)
--(axis cs:1.9540566566389,0.97)
--(axis cs:1.97609154382212,0.97)
--(axis cs:1.97609154382212,0.98)
--(axis cs:1.9924747329889,0.98)
--(axis cs:1.9924747329889,0.99)
--(axis cs:1.9986691301226,0.99)
--(axis cs:1.9986691301226,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_1000.0_C_100.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[width=\linewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^3,U=10^2\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.021081673850581,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.021081673850581,0.01)
--(axis cs:0.0262014814071429,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0262014814071429,0.02)
--(axis cs:0.0279294803867855,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0279294803867855,0.03)
--(axis cs:0.028492211311375,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.028492211311375,0.04)
--(axis cs:0.0290014254230302,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0290014254230302,0.05)
--(axis cs:0.0376446762146303,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0376446762146303,0.06)
--(axis cs:0.0383032799311133,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0383032799311133,0.07)
--(axis cs:0.0394833095567257,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0394833095567257,0.08)
--(axis cs:0.0420865734571106,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0420865734571106,0.09)
--(axis cs:0.0421520001256363,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0421520001256363,0.1)
--(axis cs:0.0421777919427937,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0421777919427937,0.11)
--(axis cs:0.0447921870406017,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0447921870406017,0.12)
--(axis cs:0.0450008633003776,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0450008633003776,0.13)
--(axis cs:0.0507321239160799,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0507321239160799,0.14)
--(axis cs:0.0509054511003186,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0509054511003186,0.15)
--(axis cs:0.0528582764686567,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0528582764686567,0.16)
--(axis cs:0.0597086306333684,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0597086306333684,0.17)
--(axis cs:0.0606754272138196,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0606754272138196,0.18)
--(axis cs:0.0628173365700443,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0628173365700443,0.19)
--(axis cs:0.063130662777236,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.063130662777236,0.2)
--(axis cs:0.0634926130935652,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0634926130935652,0.21)
--(axis cs:0.0636171942363995,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0636171942363995,0.22)
--(axis cs:0.0642126313778508,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0642126313778508,0.23)
--(axis cs:0.0664069193091376,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0664069193091376,0.24)
--(axis cs:0.0721687789387705,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0721687789387705,0.25)
--(axis cs:0.0744002200179943,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0744002200179943,0.26)
--(axis cs:0.0881443624223845,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0881443624223845,0.27)
--(axis cs:0.0968664390456391,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0968664390456391,0.28)
--(axis cs:0.0991325743761279,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0991325743761279,0.29)
--(axis cs:0.103038014962315,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.103038014962315,0.3)
--(axis cs:0.104318464425577,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.104318464425577,0.31)
--(axis cs:0.107679939698608,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.107679939698608,0.32)
--(axis cs:0.108286293883418,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.108286293883418,0.33)
--(axis cs:0.108760497491178,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.108760497491178,0.34)
--(axis cs:0.110823873069019,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.110823873069019,0.35)
--(axis cs:0.113094444979043,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.113094444979043,0.36)
--(axis cs:0.114774572268996,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.114774572268996,0.37)
--(axis cs:0.120061257200169,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.120061257200169,0.38)
--(axis cs:0.121568936935555,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.121568936935555,0.39)
--(axis cs:0.122811033897061,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.122811033897061,0.4)
--(axis cs:0.12637633813952,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.12637633813952,0.41)
--(axis cs:0.132762837706204,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.132762837706204,0.42)
--(axis cs:0.135023953547273,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.135023953547273,0.43)
--(axis cs:0.141667730925807,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.141667730925807,0.44)
--(axis cs:0.14618953436941,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.14618953436941,0.45)
--(axis cs:0.150993873775884,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.150993873775884,0.46)
--(axis cs:0.15408103228359,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.15408103228359,0.47)
--(axis cs:0.163015099971885,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.163015099971885,0.48)
--(axis cs:0.167606262788053,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.167606262788053,0.49)
--(axis cs:0.170755361974701,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.170755361974701,0.5)
--(axis cs:0.173835329807315,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.173835329807315,0.51)
--(axis cs:0.174456409444159,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.174456409444159,0.52)
--(axis cs:0.174690721854196,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.174690721854196,0.53)
--(axis cs:0.177628237471353,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.177628237471353,0.54)
--(axis cs:0.180138919642144,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.180138919642144,0.55)
--(axis cs:0.180415398813349,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.180415398813349,0.56)
--(axis cs:0.189611588478224,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.189611588478224,0.57)
--(axis cs:0.193266408546181,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.193266408546181,0.58)
--(axis cs:0.193425814186149,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.193425814186149,0.59)
--(axis cs:0.197679387952874,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.197679387952874,0.6)
--(axis cs:0.208240109950462,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.208240109950462,0.61)
--(axis cs:0.208422642550219,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.208422642550219,0.62)
--(axis cs:0.208953591391752,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.208953591391752,0.63)
--(axis cs:0.212623878436732,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.212623878436732,0.64)
--(axis cs:0.213948098312617,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.213948098312617,0.65)
--(axis cs:0.215355555482335,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.215355555482335,0.66)
--(axis cs:0.21616106338919,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.21616106338919,0.67)
--(axis cs:0.217090847079836,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.217090847079836,0.68)
--(axis cs:0.226983983457778,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.226983983457778,0.69)
--(axis cs:0.227527657221236,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.227527657221236,0.7)
--(axis cs:0.22938484184839,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.22938484184839,0.71)
--(axis cs:0.231425070067173,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.231425070067173,0.72)
--(axis cs:0.238146210402318,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.238146210402318,0.73)
--(axis cs:0.239708373984358,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.239708373984358,0.74)
--(axis cs:0.246964292849803,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.246964292849803,0.75)
--(axis cs:0.247311554335053,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.247311554335053,0.76)
--(axis cs:0.25088685355285,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.25088685355285,0.77)
--(axis cs:0.253805870964705,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.253805870964705,0.78)
--(axis cs:0.254814535188724,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.254814535188724,0.79)
--(axis cs:0.259847079581975,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.259847079581975,0.8)
--(axis cs:0.263311841125193,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.263311841125193,0.81)
--(axis cs:0.26910607423287,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.26910607423287,0.82)
--(axis cs:0.272393695197193,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.272393695197193,0.83)
--(axis cs:0.279079881877718,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.279079881877718,0.84)
--(axis cs:0.286532866898504,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.286532866898504,0.85)
--(axis cs:0.287667114320876,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.287667114320876,0.86)
--(axis cs:0.305546168830022,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.305546168830022,0.87)
--(axis cs:0.327205112809945,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.327205112809945,0.88)
--(axis cs:0.330041728097514,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.330041728097514,0.89)
--(axis cs:0.34888119454691,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.34888119454691,0.9)
--(axis cs:0.36060657035534,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.36060657035534,0.91)
--(axis cs:0.363951413594113,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.363951413594113,0.92)
--(axis cs:0.36412264177809,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.36412264177809,0.93)
--(axis cs:0.369068926102143,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.369068926102143,0.94)
--(axis cs:0.369114050477368,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.369114050477368,0.95)
--(axis cs:0.456157181059647,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.456157181059647,0.96)
--(axis cs:0.456168212376143,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.456168212376143,0.97)
--(axis cs:0.497995562625322,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.497995562625322,0.98)
--(axis cs:0.500595246438174,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.500595246438174,0.99)
--(axis cs:0.510891507380145,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.510891507380145,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.021081673850581,0)
--(axis cs:0.021081673850581,0.01)
--(axis cs:0.0262014814071429,0.01)
--(axis cs:0.0262014814071429,0.02)
--(axis cs:0.0279294803867855,0.02)
--(axis cs:0.0279294803867855,0.03)
--(axis cs:0.028492211311375,0.03)
--(axis cs:0.028492211311375,0.04)
--(axis cs:0.0290014254230302,0.04)
--(axis cs:0.0290014254230302,0.05)
--(axis cs:0.0376446762146303,0.05)
--(axis cs:0.0376446762146303,0.06)
--(axis cs:0.0383032799311133,0.06)
--(axis cs:0.0383032799311133,0.07)
--(axis cs:0.0394833095567257,0.07)
--(axis cs:0.0394833095567257,0.08)
--(axis cs:0.0420865734571106,0.08)
--(axis cs:0.0420865734571106,0.09)
--(axis cs:0.0421520001256363,0.09)
--(axis cs:0.0421520001256363,0.1)
--(axis cs:0.0421777919427937,0.1)
--(axis cs:0.0421777919427937,0.11)
--(axis cs:0.0447921870406017,0.11)
--(axis cs:0.0447921870406017,0.12)
--(axis cs:0.0450008633003776,0.12)
--(axis cs:0.0450008633003776,0.13)
--(axis cs:0.0507321239160799,0.13)
--(axis cs:0.0507321239160799,0.14)
--(axis cs:0.0509054511003186,0.14)
--(axis cs:0.0509054511003186,0.15)
--(axis cs:0.0528582764686567,0.15)
--(axis cs:0.0528582764686567,0.16)
--(axis cs:0.0597086306333684,0.16)
--(axis cs:0.0597086306333684,0.17)
--(axis cs:0.0606754272138196,0.17)
--(axis cs:0.0606754272138196,0.18)
--(axis cs:0.0628173365700443,0.18)
--(axis cs:0.0628173365700443,0.19)
--(axis cs:0.063130662777236,0.19)
--(axis cs:0.063130662777236,0.2)
--(axis cs:0.0634926130935652,0.2)
--(axis cs:0.0634926130935652,0.21)
--(axis cs:0.0636171942363995,0.21)
--(axis cs:0.0636171942363995,0.22)
--(axis cs:0.0642126313778508,0.22)
--(axis cs:0.0642126313778508,0.23)
--(axis cs:0.0664069193091376,0.23)
--(axis cs:0.0664069193091376,0.24)
--(axis cs:0.0721687789387705,0.24)
--(axis cs:0.0721687789387705,0.25)
--(axis cs:0.0744002200179943,0.25)
--(axis cs:0.0744002200179943,0.26)
--(axis cs:0.0881443624223845,0.26)
--(axis cs:0.0881443624223845,0.27)
--(axis cs:0.0968664390456391,0.27)
--(axis cs:0.0968664390456391,0.28)
--(axis cs:0.0991325743761279,0.28)
--(axis cs:0.0991325743761279,0.29)
--(axis cs:0.103038014962315,0.29)
--(axis cs:0.103038014962315,0.3)
--(axis cs:0.104318464425577,0.3)
--(axis cs:0.104318464425577,0.31)
--(axis cs:0.107679939698608,0.31)
--(axis cs:0.107679939698608,0.32)
--(axis cs:0.108286293883418,0.32)
--(axis cs:0.108286293883418,0.33)
--(axis cs:0.108760497491178,0.33)
--(axis cs:0.108760497491178,0.34)
--(axis cs:0.110823873069019,0.34)
--(axis cs:0.110823873069019,0.35)
--(axis cs:0.113094444979043,0.35)
--(axis cs:0.113094444979043,0.36)
--(axis cs:0.114774572268996,0.36)
--(axis cs:0.114774572268996,0.37)
--(axis cs:0.120061257200169,0.37)
--(axis cs:0.120061257200169,0.38)
--(axis cs:0.121568936935555,0.38)
--(axis cs:0.121568936935555,0.39)
--(axis cs:0.122811033897061,0.39)
--(axis cs:0.122811033897061,0.4)
--(axis cs:0.12637633813952,0.4)
--(axis cs:0.12637633813952,0.41)
--(axis cs:0.132762837706204,0.41)
--(axis cs:0.132762837706204,0.42)
--(axis cs:0.135023953547273,0.42)
--(axis cs:0.135023953547273,0.43)
--(axis cs:0.141667730925807,0.43)
--(axis cs:0.141667730925807,0.44)
--(axis cs:0.14618953436941,0.44)
--(axis cs:0.14618953436941,0.45)
--(axis cs:0.150993873775884,0.45)
--(axis cs:0.150993873775884,0.46)
--(axis cs:0.15408103228359,0.46)
--(axis cs:0.15408103228359,0.47)
--(axis cs:0.163015099971885,0.47)
--(axis cs:0.163015099971885,0.48)
--(axis cs:0.167606262788053,0.48)
--(axis cs:0.167606262788053,0.49)
--(axis cs:0.170755361974701,0.49)
--(axis cs:0.170755361974701,0.5)
--(axis cs:0.173835329807315,0.5)
--(axis cs:0.173835329807315,0.51)
--(axis cs:0.174456409444159,0.51)
--(axis cs:0.174456409444159,0.52)
--(axis cs:0.174690721854196,0.52)
--(axis cs:0.174690721854196,0.53)
--(axis cs:0.177628237471353,0.53)
--(axis cs:0.177628237471353,0.54)
--(axis cs:0.180138919642144,0.54)
--(axis cs:0.180138919642144,0.55)
--(axis cs:0.180415398813349,0.55)
--(axis cs:0.180415398813349,0.56)
--(axis cs:0.189611588478224,0.56)
--(axis cs:0.189611588478224,0.57)
--(axis cs:0.193266408546181,0.57)
--(axis cs:0.193266408546181,0.58)
--(axis cs:0.193425814186149,0.58)
--(axis cs:0.193425814186149,0.59)
--(axis cs:0.197679387952874,0.59)
--(axis cs:0.197679387952874,0.6)
--(axis cs:0.208240109950462,0.6)
--(axis cs:0.208240109950462,0.61)
--(axis cs:0.208422642550219,0.61)
--(axis cs:0.208422642550219,0.62)
--(axis cs:0.208953591391752,0.62)
--(axis cs:0.208953591391752,0.63)
--(axis cs:0.212623878436732,0.63)
--(axis cs:0.212623878436732,0.64)
--(axis cs:0.213948098312617,0.64)
--(axis cs:0.213948098312617,0.65)
--(axis cs:0.215355555482335,0.65)
--(axis cs:0.215355555482335,0.66)
--(axis cs:0.21616106338919,0.66)
--(axis cs:0.21616106338919,0.67)
--(axis cs:0.217090847079836,0.67)
--(axis cs:0.217090847079836,0.68)
--(axis cs:0.226983983457778,0.68)
--(axis cs:0.226983983457778,0.69)
--(axis cs:0.227527657221236,0.69)
--(axis cs:0.227527657221236,0.7)
--(axis cs:0.22938484184839,0.7)
--(axis cs:0.22938484184839,0.71)
--(axis cs:0.231425070067173,0.71)
--(axis cs:0.231425070067173,0.72)
--(axis cs:0.238146210402318,0.72)
--(axis cs:0.238146210402318,0.73)
--(axis cs:0.239708373984358,0.73)
--(axis cs:0.239708373984358,0.74)
--(axis cs:0.246964292849803,0.74)
--(axis cs:0.246964292849803,0.75)
--(axis cs:0.247311554335053,0.75)
--(axis cs:0.247311554335053,0.76)
--(axis cs:0.25088685355285,0.76)
--(axis cs:0.25088685355285,0.77)
--(axis cs:0.253805870964705,0.77)
--(axis cs:0.253805870964705,0.78)
--(axis cs:0.254814535188724,0.78)
--(axis cs:0.254814535188724,0.79)
--(axis cs:0.259847079581975,0.79)
--(axis cs:0.259847079581975,0.8)
--(axis cs:0.263311841125193,0.8)
--(axis cs:0.263311841125193,0.81)
--(axis cs:0.26910607423287,0.81)
--(axis cs:0.26910607423287,0.82)
--(axis cs:0.272393695197193,0.82)
--(axis cs:0.272393695197193,0.83)
--(axis cs:0.279079881877718,0.83)
--(axis cs:0.279079881877718,0.84)
--(axis cs:0.286532866898504,0.84)
--(axis cs:0.286532866898504,0.85)
--(axis cs:0.287667114320876,0.85)
--(axis cs:0.287667114320876,0.86)
--(axis cs:0.305546168830022,0.86)
--(axis cs:0.305546168830022,0.87)
--(axis cs:0.327205112809945,0.87)
--(axis cs:0.327205112809945,0.88)
--(axis cs:0.330041728097514,0.88)
--(axis cs:0.330041728097514,0.89)
--(axis cs:0.34888119454691,0.89)
--(axis cs:0.34888119454691,0.9)
--(axis cs:0.36060657035534,0.9)
--(axis cs:0.36060657035534,0.91)
--(axis cs:0.363951413594113,0.91)
--(axis cs:0.363951413594113,0.92)
--(axis cs:0.36412264177809,0.92)
--(axis cs:0.36412264177809,0.93)
--(axis cs:0.369068926102143,0.93)
--(axis cs:0.369068926102143,0.94)
--(axis cs:0.369114050477368,0.94)
--(axis cs:0.369114050477368,0.95)
--(axis cs:0.456157181059647,0.95)
--(axis cs:0.456157181059647,0.96)
--(axis cs:0.456168212376143,0.96)
--(axis cs:0.456168212376143,0.97)
--(axis cs:0.497995562625322,0.97)
--(axis cs:0.497995562625322,0.98)
--(axis cs:0.500595246438174,0.98)
--(axis cs:0.500595246438174,0.99)
--(axis cs:0.510891507380145,0.99)
--(axis cs:0.510891507380145,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=green, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.333603237520018,0);

\path [draw=green, line width=0.3pt]
(axis cs:0.333603237520018,0.01)
--(axis cs:0.357931072706765,0.01);

\path [draw=green, line width=0.3pt]
(axis cs:0.357931072706765,0.02)
--(axis cs:0.382091642937006,0.02);

\path [draw=green, line width=0.3pt]
(axis cs:0.382091642937006,0.03)
--(axis cs:0.390402883964119,0.03);

\path [draw=green, line width=0.3pt]
(axis cs:0.390402883964119,0.04)
--(axis cs:0.391338725817488,0.04);

\path [draw=green, line width=0.3pt]
(axis cs:0.391338725817488,0.05)
--(axis cs:0.411869244590983,0.05);

\path [draw=green, line width=0.3pt]
(axis cs:0.411869244590983,0.06)
--(axis cs:0.419437285154482,0.06);

\path [draw=green, line width=0.3pt]
(axis cs:0.419437285154482,0.07)
--(axis cs:0.422421025926698,0.07);

\path [draw=green, line width=0.3pt]
(axis cs:0.422421025926698,0.08)
--(axis cs:0.425566827553486,0.08);

\path [draw=green, line width=0.3pt]
(axis cs:0.425566827553486,0.09)
--(axis cs:0.425648578778698,0.09);

\path [draw=green, line width=0.3pt]
(axis cs:0.425648578778698,0.1)
--(axis cs:0.43919924344933,0.1);

\path [draw=green, line width=0.3pt]
(axis cs:0.43919924344933,0.11)
--(axis cs:0.44032285413813,0.11);

\path [draw=green, line width=0.3pt]
(axis cs:0.44032285413813,0.12)
--(axis cs:0.444728263445939,0.12);

\path [draw=green, line width=0.3pt]
(axis cs:0.444728263445939,0.13)
--(axis cs:0.445565584998536,0.13);

\path [draw=green, line width=0.3pt]
(axis cs:0.445565584998536,0.14)
--(axis cs:0.448361038260815,0.14);

\path [draw=green, line width=0.3pt]
(axis cs:0.448361038260815,0.15)
--(axis cs:0.459726001772817,0.15);

\path [draw=green, line width=0.3pt]
(axis cs:0.459726001772817,0.16)
--(axis cs:0.460416225446807,0.16);

\path [draw=green, line width=0.3pt]
(axis cs:0.460416225446807,0.17)
--(axis cs:0.461262381105884,0.17);

\path [draw=green, line width=0.3pt]
(axis cs:0.461262381105884,0.18)
--(axis cs:0.461825071047788,0.18);

\path [draw=green, line width=0.3pt]
(axis cs:0.461825071047788,0.19)
--(axis cs:0.462060098832557,0.19);

\path [draw=green, line width=0.3pt]
(axis cs:0.462060098832557,0.2)
--(axis cs:0.463463324812275,0.2);

\path [draw=green, line width=0.3pt]
(axis cs:0.463463324812275,0.21)
--(axis cs:0.468366469783841,0.21);

\path [draw=green, line width=0.3pt]
(axis cs:0.468366469783841,0.22)
--(axis cs:0.471503578798089,0.22);

\path [draw=green, line width=0.3pt]
(axis cs:0.471503578798089,0.23)
--(axis cs:0.472392814815681,0.23);

\path [draw=green, line width=0.3pt]
(axis cs:0.472392814815681,0.24)
--(axis cs:0.47393599004418,0.24);

\path [draw=green, line width=0.3pt]
(axis cs:0.47393599004418,0.25)
--(axis cs:0.475978757195974,0.25);

\path [draw=green, line width=0.3pt]
(axis cs:0.475978757195974,0.26)
--(axis cs:0.47629344840468,0.26);

\path [draw=green, line width=0.3pt]
(axis cs:0.47629344840468,0.27)
--(axis cs:0.490769551796281,0.27);

\path [draw=green, line width=0.3pt]
(axis cs:0.490769551796281,0.28)
--(axis cs:0.491010198579,0.28);

\path [draw=green, line width=0.3pt]
(axis cs:0.491010198579,0.29)
--(axis cs:0.491399974603894,0.29);

\path [draw=green, line width=0.3pt]
(axis cs:0.491399974603894,0.3)
--(axis cs:0.491493123287137,0.3);

\path [draw=green, line width=0.3pt]
(axis cs:0.491493123287137,0.31)
--(axis cs:0.493755033762242,0.31);

\path [draw=green, line width=0.3pt]
(axis cs:0.493755033762242,0.32)
--(axis cs:0.498926574163103,0.32);

\path [draw=green, line width=0.3pt]
(axis cs:0.498926574163103,0.33)
--(axis cs:0.500023119248837,0.33);

\path [draw=green, line width=0.3pt]
(axis cs:0.500023119248837,0.34)
--(axis cs:0.503445113504961,0.34);

\path [draw=green, line width=0.3pt]
(axis cs:0.503445113504961,0.35)
--(axis cs:0.503550427994358,0.35);

\path [draw=green, line width=0.3pt]
(axis cs:0.503550427994358,0.36)
--(axis cs:0.503801367134067,0.36);

\path [draw=green, line width=0.3pt]
(axis cs:0.503801367134067,0.37)
--(axis cs:0.509554366284681,0.37);

\path [draw=green, line width=0.3pt]
(axis cs:0.509554366284681,0.38)
--(axis cs:0.520064081149801,0.38);

\path [draw=green, line width=0.3pt]
(axis cs:0.520064081149801,0.39)
--(axis cs:0.52079065666277,0.39);

\path [draw=green, line width=0.3pt]
(axis cs:0.52079065666277,0.4)
--(axis cs:0.521553892081339,0.4);

\path [draw=green, line width=0.3pt]
(axis cs:0.521553892081339,0.41)
--(axis cs:0.523016552280616,0.41);

\path [draw=green, line width=0.3pt]
(axis cs:0.523016552280616,0.42)
--(axis cs:0.524403064347246,0.42);

\path [draw=green, line width=0.3pt]
(axis cs:0.524403064347246,0.43)
--(axis cs:0.524442242605341,0.43);

\path [draw=green, line width=0.3pt]
(axis cs:0.524442242605341,0.44)
--(axis cs:0.524848862314878,0.44);

\path [draw=green, line width=0.3pt]
(axis cs:0.524848862314878,0.45)
--(axis cs:0.526784070346537,0.45);

\path [draw=green, line width=0.3pt]
(axis cs:0.526784070346537,0.46)
--(axis cs:0.52943157680646,0.46);

\path [draw=green, line width=0.3pt]
(axis cs:0.52943157680646,0.47)
--(axis cs:0.538478162199286,0.47);

\path [draw=green, line width=0.3pt]
(axis cs:0.538478162199286,0.48)
--(axis cs:0.53882246542475,0.48);

\path [draw=green, line width=0.3pt]
(axis cs:0.53882246542475,0.49)
--(axis cs:0.542622115845679,0.49);

\path [draw=green, line width=0.3pt]
(axis cs:0.542622115845679,0.5)
--(axis cs:0.544469018201868,0.5);

\path [draw=green, line width=0.3pt]
(axis cs:0.544469018201868,0.51)
--(axis cs:0.550010602007699,0.51);

\path [draw=green, line width=0.3pt]
(axis cs:0.550010602007699,0.52)
--(axis cs:0.550834324480084,0.52);

\path [draw=green, line width=0.3pt]
(axis cs:0.550834324480084,0.53)
--(axis cs:0.555065097366182,0.53);

\path [draw=green, line width=0.3pt]
(axis cs:0.555065097366182,0.54)
--(axis cs:0.557114785019261,0.54);

\path [draw=green, line width=0.3pt]
(axis cs:0.557114785019261,0.55)
--(axis cs:0.557339944746877,0.55);

\path [draw=green, line width=0.3pt]
(axis cs:0.557339944746877,0.56)
--(axis cs:0.558876996691531,0.56);

\path [draw=green, line width=0.3pt]
(axis cs:0.558876996691531,0.57)
--(axis cs:0.56128923438896,0.57);

\path [draw=green, line width=0.3pt]
(axis cs:0.56128923438896,0.58)
--(axis cs:0.56259996541544,0.58);

\path [draw=green, line width=0.3pt]
(axis cs:0.56259996541544,0.59)
--(axis cs:0.570498537345277,0.59);

\path [draw=green, line width=0.3pt]
(axis cs:0.570498537345277,0.6)
--(axis cs:0.571136428926911,0.6);

\path [draw=green, line width=0.3pt]
(axis cs:0.571136428926911,0.61)
--(axis cs:0.572942736014316,0.61);

\path [draw=green, line width=0.3pt]
(axis cs:0.572942736014316,0.62)
--(axis cs:0.577340853930072,0.62);

\path [draw=green, line width=0.3pt]
(axis cs:0.577340853930072,0.63)
--(axis cs:0.579089314265131,0.63);

\path [draw=green, line width=0.3pt]
(axis cs:0.579089314265131,0.64)
--(axis cs:0.580551765319541,0.64);

\path [draw=green, line width=0.3pt]
(axis cs:0.580551765319541,0.65)
--(axis cs:0.582752149174901,0.65);

\path [draw=green, line width=0.3pt]
(axis cs:0.582752149174901,0.66)
--(axis cs:0.583923363821667,0.66);

\path [draw=green, line width=0.3pt]
(axis cs:0.583923363821667,0.67)
--(axis cs:0.583934213579234,0.67);

\path [draw=green, line width=0.3pt]
(axis cs:0.583934213579234,0.68)
--(axis cs:0.584229196029808,0.68);

\path [draw=green, line width=0.3pt]
(axis cs:0.584229196029808,0.69)
--(axis cs:0.585011659130788,0.69);

\path [draw=green, line width=0.3pt]
(axis cs:0.585011659130788,0.7)
--(axis cs:0.588771741603802,0.7);

\path [draw=green, line width=0.3pt]
(axis cs:0.588771741603802,0.71)
--(axis cs:0.591135620413922,0.71);

\path [draw=green, line width=0.3pt]
(axis cs:0.591135620413922,0.72)
--(axis cs:0.591589751386467,0.72);

\path [draw=green, line width=0.3pt]
(axis cs:0.591589751386467,0.73)
--(axis cs:0.592709296703354,0.73);

\path [draw=green, line width=0.3pt]
(axis cs:0.592709296703354,0.74)
--(axis cs:0.596005839687305,0.74);

\path [draw=green, line width=0.3pt]
(axis cs:0.596005839687305,0.75)
--(axis cs:0.597617227552691,0.75);

\path [draw=green, line width=0.3pt]
(axis cs:0.597617227552691,0.76)
--(axis cs:0.60114724506414,0.76);

\path [draw=green, line width=0.3pt]
(axis cs:0.60114724506414,0.77)
--(axis cs:0.606195942185656,0.77);

\path [draw=green, line width=0.3pt]
(axis cs:0.606195942185656,0.78)
--(axis cs:0.608191537398589,0.78);

\path [draw=green, line width=0.3pt]
(axis cs:0.608191537398589,0.79)
--(axis cs:0.609016336188529,0.79);

\path [draw=green, line width=0.3pt]
(axis cs:0.609016336188529,0.8)
--(axis cs:0.610338525610424,0.8);

\path [draw=green, line width=0.3pt]
(axis cs:0.610338525610424,0.81)
--(axis cs:0.613583262677898,0.81);

\path [draw=green, line width=0.3pt]
(axis cs:0.613583262677898,0.82)
--(axis cs:0.617412401973652,0.82);

\path [draw=green, line width=0.3pt]
(axis cs:0.617412401973652,0.83)
--(axis cs:0.61750525513509,0.83);

\path [draw=green, line width=0.3pt]
(axis cs:0.61750525513509,0.84)
--(axis cs:0.621206175860113,0.84);

\path [draw=green, line width=0.3pt]
(axis cs:0.621206175860113,0.85)
--(axis cs:0.624602029068177,0.85);

\path [draw=green, line width=0.3pt]
(axis cs:0.624602029068177,0.86)
--(axis cs:0.62502526135233,0.86);

\path [draw=green, line width=0.3pt]
(axis cs:0.62502526135233,0.87)
--(axis cs:0.625561591236051,0.87);

\path [draw=green, line width=0.3pt]
(axis cs:0.625561591236051,0.88)
--(axis cs:0.628229394199902,0.88);

\path [draw=green, line width=0.3pt]
(axis cs:0.628229394199902,0.89)
--(axis cs:0.629183617705353,0.89);

\path [draw=green, line width=0.3pt]
(axis cs:0.629183617705353,0.9)
--(axis cs:0.630800188476682,0.9);

\path [draw=green, line width=0.3pt]
(axis cs:0.630800188476682,0.91)
--(axis cs:0.633823083757983,0.91);

\path [draw=green, line width=0.3pt]
(axis cs:0.633823083757983,0.92)
--(axis cs:0.63456450574029,0.92);

\path [draw=green, line width=0.3pt]
(axis cs:0.63456450574029,0.93)
--(axis cs:0.643354368201278,0.93);

\path [draw=green, line width=0.3pt]
(axis cs:0.643354368201278,0.94)
--(axis cs:0.650102787359737,0.94);

\path [draw=green, line width=0.3pt]
(axis cs:0.650102787359737,0.95)
--(axis cs:0.660730621729688,0.95);

\path [draw=green, line width=0.3pt]
(axis cs:0.660730621729688,0.96)
--(axis cs:0.66292854377888,0.96);

\path [draw=green, line width=0.3pt]
(axis cs:0.66292854377888,0.97)
--(axis cs:0.674124650381445,0.97);

\path [draw=green, line width=0.3pt]
(axis cs:0.674124650381445,0.98)
--(axis cs:0.678049766651561,0.98);

\path [draw=green, line width=0.3pt]
(axis cs:0.678049766651561,0.99)
--(axis cs:0.683149107321635,0.99);

\path [draw=green, line width=0.3pt]
(axis cs:0.683149107321635,1)
--(axis cs:6.28318530717959,1);

\path [draw=green, fill=green, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.333603237520018,0)
--(axis cs:0.333603237520018,0.01)
--(axis cs:0.357931072706765,0.01)
--(axis cs:0.357931072706765,0.02)
--(axis cs:0.382091642937006,0.02)
--(axis cs:0.382091642937006,0.03)
--(axis cs:0.390402883964119,0.03)
--(axis cs:0.390402883964119,0.04)
--(axis cs:0.391338725817488,0.04)
--(axis cs:0.391338725817488,0.05)
--(axis cs:0.411869244590983,0.05)
--(axis cs:0.411869244590983,0.06)
--(axis cs:0.419437285154482,0.06)
--(axis cs:0.419437285154482,0.07)
--(axis cs:0.422421025926698,0.07)
--(axis cs:0.422421025926698,0.08)
--(axis cs:0.425566827553486,0.08)
--(axis cs:0.425566827553486,0.09)
--(axis cs:0.425648578778698,0.09)
--(axis cs:0.425648578778698,0.1)
--(axis cs:0.43919924344933,0.1)
--(axis cs:0.43919924344933,0.11)
--(axis cs:0.44032285413813,0.11)
--(axis cs:0.44032285413813,0.12)
--(axis cs:0.444728263445939,0.12)
--(axis cs:0.444728263445939,0.13)
--(axis cs:0.445565584998536,0.13)
--(axis cs:0.445565584998536,0.14)
--(axis cs:0.448361038260815,0.14)
--(axis cs:0.448361038260815,0.15)
--(axis cs:0.459726001772817,0.15)
--(axis cs:0.459726001772817,0.16)
--(axis cs:0.460416225446807,0.16)
--(axis cs:0.460416225446807,0.17)
--(axis cs:0.461262381105884,0.17)
--(axis cs:0.461262381105884,0.18)
--(axis cs:0.461825071047788,0.18)
--(axis cs:0.461825071047788,0.19)
--(axis cs:0.462060098832557,0.19)
--(axis cs:0.462060098832557,0.2)
--(axis cs:0.463463324812275,0.2)
--(axis cs:0.463463324812275,0.21)
--(axis cs:0.468366469783841,0.21)
--(axis cs:0.468366469783841,0.22)
--(axis cs:0.471503578798089,0.22)
--(axis cs:0.471503578798089,0.23)
--(axis cs:0.472392814815681,0.23)
--(axis cs:0.472392814815681,0.24)
--(axis cs:0.47393599004418,0.24)
--(axis cs:0.47393599004418,0.25)
--(axis cs:0.475978757195974,0.25)
--(axis cs:0.475978757195974,0.26)
--(axis cs:0.47629344840468,0.26)
--(axis cs:0.47629344840468,0.27)
--(axis cs:0.490769551796281,0.27)
--(axis cs:0.490769551796281,0.28)
--(axis cs:0.491010198579,0.28)
--(axis cs:0.491010198579,0.29)
--(axis cs:0.491399974603894,0.29)
--(axis cs:0.491399974603894,0.3)
--(axis cs:0.491493123287137,0.3)
--(axis cs:0.491493123287137,0.31)
--(axis cs:0.493755033762242,0.31)
--(axis cs:0.493755033762242,0.32)
--(axis cs:0.498926574163103,0.32)
--(axis cs:0.498926574163103,0.33)
--(axis cs:0.500023119248837,0.33)
--(axis cs:0.500023119248837,0.34)
--(axis cs:0.503445113504961,0.34)
--(axis cs:0.503445113504961,0.35)
--(axis cs:0.503550427994358,0.35)
--(axis cs:0.503550427994358,0.36)
--(axis cs:0.503801367134067,0.36)
--(axis cs:0.503801367134067,0.37)
--(axis cs:0.509554366284681,0.37)
--(axis cs:0.509554366284681,0.38)
--(axis cs:0.520064081149801,0.38)
--(axis cs:0.520064081149801,0.39)
--(axis cs:0.52079065666277,0.39)
--(axis cs:0.52079065666277,0.4)
--(axis cs:0.521553892081339,0.4)
--(axis cs:0.521553892081339,0.41)
--(axis cs:0.523016552280616,0.41)
--(axis cs:0.523016552280616,0.42)
--(axis cs:0.524403064347246,0.42)
--(axis cs:0.524403064347246,0.43)
--(axis cs:0.524442242605341,0.43)
--(axis cs:0.524442242605341,0.44)
--(axis cs:0.524848862314878,0.44)
--(axis cs:0.524848862314878,0.45)
--(axis cs:0.526784070346537,0.45)
--(axis cs:0.526784070346537,0.46)
--(axis cs:0.52943157680646,0.46)
--(axis cs:0.52943157680646,0.47)
--(axis cs:0.538478162199286,0.47)
--(axis cs:0.538478162199286,0.48)
--(axis cs:0.53882246542475,0.48)
--(axis cs:0.53882246542475,0.49)
--(axis cs:0.542622115845679,0.49)
--(axis cs:0.542622115845679,0.5)
--(axis cs:0.544469018201868,0.5)
--(axis cs:0.544469018201868,0.51)
--(axis cs:0.550010602007699,0.51)
--(axis cs:0.550010602007699,0.52)
--(axis cs:0.550834324480084,0.52)
--(axis cs:0.550834324480084,0.53)
--(axis cs:0.555065097366182,0.53)
--(axis cs:0.555065097366182,0.54)
--(axis cs:0.557114785019261,0.54)
--(axis cs:0.557114785019261,0.55)
--(axis cs:0.557339944746877,0.55)
--(axis cs:0.557339944746877,0.56)
--(axis cs:0.558876996691531,0.56)
--(axis cs:0.558876996691531,0.57)
--(axis cs:0.56128923438896,0.57)
--(axis cs:0.56128923438896,0.58)
--(axis cs:0.56259996541544,0.58)
--(axis cs:0.56259996541544,0.59)
--(axis cs:0.570498537345277,0.59)
--(axis cs:0.570498537345277,0.6)
--(axis cs:0.571136428926911,0.6)
--(axis cs:0.571136428926911,0.61)
--(axis cs:0.572942736014316,0.61)
--(axis cs:0.572942736014316,0.62)
--(axis cs:0.577340853930072,0.62)
--(axis cs:0.577340853930072,0.63)
--(axis cs:0.579089314265131,0.63)
--(axis cs:0.579089314265131,0.64)
--(axis cs:0.580551765319541,0.64)
--(axis cs:0.580551765319541,0.65)
--(axis cs:0.582752149174901,0.65)
--(axis cs:0.582752149174901,0.66)
--(axis cs:0.583923363821667,0.66)
--(axis cs:0.583923363821667,0.67)
--(axis cs:0.583934213579234,0.67)
--(axis cs:0.583934213579234,0.68)
--(axis cs:0.584229196029808,0.68)
--(axis cs:0.584229196029808,0.69)
--(axis cs:0.585011659130788,0.69)
--(axis cs:0.585011659130788,0.7)
--(axis cs:0.588771741603802,0.7)
--(axis cs:0.588771741603802,0.71)
--(axis cs:0.591135620413922,0.71)
--(axis cs:0.591135620413922,0.72)
--(axis cs:0.591589751386467,0.72)
--(axis cs:0.591589751386467,0.73)
--(axis cs:0.592709296703354,0.73)
--(axis cs:0.592709296703354,0.74)
--(axis cs:0.596005839687305,0.74)
--(axis cs:0.596005839687305,0.75)
--(axis cs:0.597617227552691,0.75)
--(axis cs:0.597617227552691,0.76)
--(axis cs:0.60114724506414,0.76)
--(axis cs:0.60114724506414,0.77)
--(axis cs:0.606195942185656,0.77)
--(axis cs:0.606195942185656,0.78)
--(axis cs:0.608191537398589,0.78)
--(axis cs:0.608191537398589,0.79)
--(axis cs:0.609016336188529,0.79)
--(axis cs:0.609016336188529,0.8)
--(axis cs:0.610338525610424,0.8)
--(axis cs:0.610338525610424,0.81)
--(axis cs:0.613583262677898,0.81)
--(axis cs:0.613583262677898,0.82)
--(axis cs:0.617412401973652,0.82)
--(axis cs:0.617412401973652,0.83)
--(axis cs:0.61750525513509,0.83)
--(axis cs:0.61750525513509,0.84)
--(axis cs:0.621206175860113,0.84)
--(axis cs:0.621206175860113,0.85)
--(axis cs:0.624602029068177,0.85)
--(axis cs:0.624602029068177,0.86)
--(axis cs:0.62502526135233,0.86)
--(axis cs:0.62502526135233,0.87)
--(axis cs:0.625561591236051,0.87)
--(axis cs:0.625561591236051,0.88)
--(axis cs:0.628229394199902,0.88)
--(axis cs:0.628229394199902,0.89)
--(axis cs:0.629183617705353,0.89)
--(axis cs:0.629183617705353,0.9)
--(axis cs:0.630800188476682,0.9)
--(axis cs:0.630800188476682,0.91)
--(axis cs:0.633823083757983,0.91)
--(axis cs:0.633823083757983,0.92)
--(axis cs:0.63456450574029,0.92)
--(axis cs:0.63456450574029,0.93)
--(axis cs:0.643354368201278,0.93)
--(axis cs:0.643354368201278,0.94)
--(axis cs:0.650102787359737,0.94)
--(axis cs:0.650102787359737,0.95)
--(axis cs:0.660730621729688,0.95)
--(axis cs:0.660730621729688,0.96)
--(axis cs:0.66292854377888,0.96)
--(axis cs:0.66292854377888,0.97)
--(axis cs:0.674124650381445,0.97)
--(axis cs:0.674124650381445,0.98)
--(axis cs:0.678049766651561,0.98)
--(axis cs:0.678049766651561,0.99)
--(axis cs:0.683149107321635,0.99)
--(axis cs:0.683149107321635,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.93123380292473,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.93123380292473,0.01)
--(axis cs:0.947394130781573,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.947394130781573,0.02)
--(axis cs:1.02082590590263,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.02082590590263,0.03)
--(axis cs:1.0394842084566,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.0394842084566,0.04)
--(axis cs:1.04673238900532,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.04673238900532,0.05)
--(axis cs:1.05366503924338,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.05366503924338,0.06)
--(axis cs:1.09139746686509,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.09139746686509,0.07)
--(axis cs:1.1055497252597,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.1055497252597,0.08)
--(axis cs:1.11087854408434,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11087854408434,0.09)
--(axis cs:1.11207161836583,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11207161836583,0.1)
--(axis cs:1.11316199070892,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11316199070892,0.11)
--(axis cs:1.11850252146282,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11850252146282,0.12)
--(axis cs:1.11885711834171,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.11885711834171,0.13)
--(axis cs:1.1234398599431,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.1234398599431,0.14)
--(axis cs:1.12812310837466,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.12812310837466,0.15)
--(axis cs:1.13723849863316,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.13723849863316,0.16)
--(axis cs:1.13735900245887,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.13735900245887,0.17)
--(axis cs:1.1547533444587,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.1547533444587,0.18)
--(axis cs:1.15552431895331,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.15552431895331,0.19)
--(axis cs:1.15690940850038,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.15690940850038,0.2)
--(axis cs:1.16071225749148,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.16071225749148,0.21)
--(axis cs:1.16664551667078,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.16664551667078,0.22)
--(axis cs:1.16691295158161,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.16691295158161,0.23)
--(axis cs:1.17916956762907,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.17916956762907,0.24)
--(axis cs:1.18401784598989,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.18401784598989,0.25)
--(axis cs:1.18714789282218,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.18714789282218,0.26)
--(axis cs:1.19218624413937,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19218624413937,0.27)
--(axis cs:1.19608530903954,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19608530903954,0.28)
--(axis cs:1.19784168903999,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19784168903999,0.29)
--(axis cs:1.19931701233238,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.19931701233238,0.3)
--(axis cs:1.20384216558574,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.20384216558574,0.31)
--(axis cs:1.2095101799653,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2095101799653,0.32)
--(axis cs:1.21695811464258,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.21695811464258,0.33)
--(axis cs:1.22772647696822,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.22772647696822,0.34)
--(axis cs:1.23213022701,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.23213022701,0.35)
--(axis cs:1.23355378247676,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.23355378247676,0.36)
--(axis cs:1.24175361447244,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.24175361447244,0.37)
--(axis cs:1.25288630511423,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25288630511423,0.38)
--(axis cs:1.25965169639751,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.25965169639751,0.39)
--(axis cs:1.26171921880617,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.26171921880617,0.4)
--(axis cs:1.262099132802,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.262099132802,0.41)
--(axis cs:1.28639472329632,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.28639472329632,0.42)
--(axis cs:1.2990671728426,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.2990671728426,0.43)
--(axis cs:1.29965452893073,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.29965452893073,0.44)
--(axis cs:1.30659116339067,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30659116339067,0.45)
--(axis cs:1.30964793940892,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.30964793940892,0.46)
--(axis cs:1.31158498578508,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31158498578508,0.47)
--(axis cs:1.3118975762127,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.3118975762127,0.48)
--(axis cs:1.31245701052191,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.31245701052191,0.49)
--(axis cs:1.32264318616233,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32264318616233,0.5)
--(axis cs:1.32670140780064,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.32670140780064,0.51)
--(axis cs:1.33021930203062,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33021930203062,0.52)
--(axis cs:1.33439542401986,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33439542401986,0.53)
--(axis cs:1.33715694121285,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33715694121285,0.54)
--(axis cs:1.33771680271841,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.33771680271841,0.55)
--(axis cs:1.34493003918821,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34493003918821,0.56)
--(axis cs:1.34625970132372,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.34625970132372,0.57)
--(axis cs:1.35802462464509,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.35802462464509,0.58)
--(axis cs:1.36396904212744,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.36396904212744,0.59)
--(axis cs:1.38359723751032,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38359723751032,0.6)
--(axis cs:1.38844482703619,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.38844482703619,0.61)
--(axis cs:1.39412413957545,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.39412413957545,0.62)
--(axis cs:1.40579943712634,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.40579943712634,0.63)
--(axis cs:1.41228441077017,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41228441077017,0.64)
--(axis cs:1.41545091421168,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41545091421168,0.65)
--(axis cs:1.41724919820202,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.41724919820202,0.66)
--(axis cs:1.44643546090247,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44643546090247,0.67)
--(axis cs:1.44709354285545,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44709354285545,0.68)
--(axis cs:1.44871098939467,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.44871098939467,0.69)
--(axis cs:1.47146696623178,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47146696623178,0.7)
--(axis cs:1.47523352573309,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47523352573309,0.71)
--(axis cs:1.47779458235425,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.47779458235425,0.72)
--(axis cs:1.48998414940475,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.48998414940475,0.73)
--(axis cs:1.49321999366504,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49321999366504,0.74)
--(axis cs:1.49795313143166,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.49795313143166,0.75)
--(axis cs:1.50198610894291,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.50198610894291,0.76)
--(axis cs:1.51254677199144,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.51254677199144,0.77)
--(axis cs:1.52388009902684,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52388009902684,0.78)
--(axis cs:1.52443394818771,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.52443394818771,0.79)
--(axis cs:1.54256946749746,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.54256946749746,0.8)
--(axis cs:1.55206599005641,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.55206599005641,0.81)
--(axis cs:1.56078885452624,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.56078885452624,0.82)
--(axis cs:1.57973707239139,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.57973707239139,0.83)
--(axis cs:1.58531631153315,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58531631153315,0.84)
--(axis cs:1.58688849858988,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58688849858988,0.85)
--(axis cs:1.58788476665467,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.58788476665467,0.86)
--(axis cs:1.60329853002803,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60329853002803,0.87)
--(axis cs:1.60448550014537,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.60448550014537,0.88)
--(axis cs:1.61166064415324,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.61166064415324,0.89)
--(axis cs:1.63247050133703,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.63247050133703,0.9)
--(axis cs:1.64570911061283,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.64570911061283,0.91)
--(axis cs:1.66884469530547,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.66884469530547,0.92)
--(axis cs:1.6727346587793,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6727346587793,0.93)
--(axis cs:1.67583475277474,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67583475277474,0.94)
--(axis cs:1.67814836105211,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.67814836105211,0.95)
--(axis cs:1.6797068019176,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.6797068019176,0.96)
--(axis cs:1.68334508374584,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.68334508374584,0.97)
--(axis cs:1.72234950757174,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.72234950757174,0.98)
--(axis cs:1.74844758811065,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.74844758811065,0.99)
--(axis cs:1.82122085690704,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:1.82122085690704,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.93123380292473,0)
--(axis cs:0.93123380292473,0.01)
--(axis cs:0.947394130781573,0.01)
--(axis cs:0.947394130781573,0.02)
--(axis cs:1.02082590590263,0.02)
--(axis cs:1.02082590590263,0.03)
--(axis cs:1.0394842084566,0.03)
--(axis cs:1.0394842084566,0.04)
--(axis cs:1.04673238900532,0.04)
--(axis cs:1.04673238900532,0.05)
--(axis cs:1.05366503924338,0.05)
--(axis cs:1.05366503924338,0.06)
--(axis cs:1.09139746686509,0.06)
--(axis cs:1.09139746686509,0.07)
--(axis cs:1.1055497252597,0.07)
--(axis cs:1.1055497252597,0.08)
--(axis cs:1.11087854408434,0.08)
--(axis cs:1.11087854408434,0.09)
--(axis cs:1.11207161836583,0.09)
--(axis cs:1.11207161836583,0.1)
--(axis cs:1.11316199070892,0.1)
--(axis cs:1.11316199070892,0.11)
--(axis cs:1.11850252146282,0.11)
--(axis cs:1.11850252146282,0.12)
--(axis cs:1.11885711834171,0.12)
--(axis cs:1.11885711834171,0.13)
--(axis cs:1.1234398599431,0.13)
--(axis cs:1.1234398599431,0.14)
--(axis cs:1.12812310837466,0.14)
--(axis cs:1.12812310837466,0.15)
--(axis cs:1.13723849863316,0.15)
--(axis cs:1.13723849863316,0.16)
--(axis cs:1.13735900245887,0.16)
--(axis cs:1.13735900245887,0.17)
--(axis cs:1.1547533444587,0.17)
--(axis cs:1.1547533444587,0.18)
--(axis cs:1.15552431895331,0.18)
--(axis cs:1.15552431895331,0.19)
--(axis cs:1.15690940850038,0.19)
--(axis cs:1.15690940850038,0.2)
--(axis cs:1.16071225749148,0.2)
--(axis cs:1.16071225749148,0.21)
--(axis cs:1.16664551667078,0.21)
--(axis cs:1.16664551667078,0.22)
--(axis cs:1.16691295158161,0.22)
--(axis cs:1.16691295158161,0.23)
--(axis cs:1.17916956762907,0.23)
--(axis cs:1.17916956762907,0.24)
--(axis cs:1.18401784598989,0.24)
--(axis cs:1.18401784598989,0.25)
--(axis cs:1.18714789282218,0.25)
--(axis cs:1.18714789282218,0.26)
--(axis cs:1.19218624413937,0.26)
--(axis cs:1.19218624413937,0.27)
--(axis cs:1.19608530903954,0.27)
--(axis cs:1.19608530903954,0.28)
--(axis cs:1.19784168903999,0.28)
--(axis cs:1.19784168903999,0.29)
--(axis cs:1.19931701233238,0.29)
--(axis cs:1.19931701233238,0.3)
--(axis cs:1.20384216558574,0.3)
--(axis cs:1.20384216558574,0.31)
--(axis cs:1.2095101799653,0.31)
--(axis cs:1.2095101799653,0.32)
--(axis cs:1.21695811464258,0.32)
--(axis cs:1.21695811464258,0.33)
--(axis cs:1.22772647696822,0.33)
--(axis cs:1.22772647696822,0.34)
--(axis cs:1.23213022701,0.34)
--(axis cs:1.23213022701,0.35)
--(axis cs:1.23355378247676,0.35)
--(axis cs:1.23355378247676,0.36)
--(axis cs:1.24175361447244,0.36)
--(axis cs:1.24175361447244,0.37)
--(axis cs:1.25288630511423,0.37)
--(axis cs:1.25288630511423,0.38)
--(axis cs:1.25965169639751,0.38)
--(axis cs:1.25965169639751,0.39)
--(axis cs:1.26171921880617,0.39)
--(axis cs:1.26171921880617,0.4)
--(axis cs:1.262099132802,0.4)
--(axis cs:1.262099132802,0.41)
--(axis cs:1.28639472329632,0.41)
--(axis cs:1.28639472329632,0.42)
--(axis cs:1.2990671728426,0.42)
--(axis cs:1.2990671728426,0.43)
--(axis cs:1.29965452893073,0.43)
--(axis cs:1.29965452893073,0.44)
--(axis cs:1.30659116339067,0.44)
--(axis cs:1.30659116339067,0.45)
--(axis cs:1.30964793940892,0.45)
--(axis cs:1.30964793940892,0.46)
--(axis cs:1.31158498578508,0.46)
--(axis cs:1.31158498578508,0.47)
--(axis cs:1.3118975762127,0.47)
--(axis cs:1.3118975762127,0.48)
--(axis cs:1.31245701052191,0.48)
--(axis cs:1.31245701052191,0.49)
--(axis cs:1.32264318616233,0.49)
--(axis cs:1.32264318616233,0.5)
--(axis cs:1.32670140780064,0.5)
--(axis cs:1.32670140780064,0.51)
--(axis cs:1.33021930203062,0.51)
--(axis cs:1.33021930203062,0.52)
--(axis cs:1.33439542401986,0.52)
--(axis cs:1.33439542401986,0.53)
--(axis cs:1.33715694121285,0.53)
--(axis cs:1.33715694121285,0.54)
--(axis cs:1.33771680271841,0.54)
--(axis cs:1.33771680271841,0.55)
--(axis cs:1.34493003918821,0.55)
--(axis cs:1.34493003918821,0.56)
--(axis cs:1.34625970132372,0.56)
--(axis cs:1.34625970132372,0.57)
--(axis cs:1.35802462464509,0.57)
--(axis cs:1.35802462464509,0.58)
--(axis cs:1.36396904212744,0.58)
--(axis cs:1.36396904212744,0.59)
--(axis cs:1.38359723751032,0.59)
--(axis cs:1.38359723751032,0.6)
--(axis cs:1.38844482703619,0.6)
--(axis cs:1.38844482703619,0.61)
--(axis cs:1.39412413957545,0.61)
--(axis cs:1.39412413957545,0.62)
--(axis cs:1.40579943712634,0.62)
--(axis cs:1.40579943712634,0.63)
--(axis cs:1.41228441077017,0.63)
--(axis cs:1.41228441077017,0.64)
--(axis cs:1.41545091421168,0.64)
--(axis cs:1.41545091421168,0.65)
--(axis cs:1.41724919820202,0.65)
--(axis cs:1.41724919820202,0.66)
--(axis cs:1.44643546090247,0.66)
--(axis cs:1.44643546090247,0.67)
--(axis cs:1.44709354285545,0.67)
--(axis cs:1.44709354285545,0.68)
--(axis cs:1.44871098939467,0.68)
--(axis cs:1.44871098939467,0.69)
--(axis cs:1.47146696623178,0.69)
--(axis cs:1.47146696623178,0.7)
--(axis cs:1.47523352573309,0.7)
--(axis cs:1.47523352573309,0.71)
--(axis cs:1.47779458235425,0.71)
--(axis cs:1.47779458235425,0.72)
--(axis cs:1.48998414940475,0.72)
--(axis cs:1.48998414940475,0.73)
--(axis cs:1.49321999366504,0.73)
--(axis cs:1.49321999366504,0.74)
--(axis cs:1.49795313143166,0.74)
--(axis cs:1.49795313143166,0.75)
--(axis cs:1.50198610894291,0.75)
--(axis cs:1.50198610894291,0.76)
--(axis cs:1.51254677199144,0.76)
--(axis cs:1.51254677199144,0.77)
--(axis cs:1.52388009902684,0.77)
--(axis cs:1.52388009902684,0.78)
--(axis cs:1.52443394818771,0.78)
--(axis cs:1.52443394818771,0.79)
--(axis cs:1.54256946749746,0.79)
--(axis cs:1.54256946749746,0.8)
--(axis cs:1.55206599005641,0.8)
--(axis cs:1.55206599005641,0.81)
--(axis cs:1.56078885452624,0.81)
--(axis cs:1.56078885452624,0.82)
--(axis cs:1.57973707239139,0.82)
--(axis cs:1.57973707239139,0.83)
--(axis cs:1.58531631153315,0.83)
--(axis cs:1.58531631153315,0.84)
--(axis cs:1.58688849858988,0.84)
--(axis cs:1.58688849858988,0.85)
--(axis cs:1.58788476665467,0.85)
--(axis cs:1.58788476665467,0.86)
--(axis cs:1.60329853002803,0.86)
--(axis cs:1.60329853002803,0.87)
--(axis cs:1.60448550014537,0.87)
--(axis cs:1.60448550014537,0.88)
--(axis cs:1.61166064415324,0.88)
--(axis cs:1.61166064415324,0.89)
--(axis cs:1.63247050133703,0.89)
--(axis cs:1.63247050133703,0.9)
--(axis cs:1.64570911061283,0.9)
--(axis cs:1.64570911061283,0.91)
--(axis cs:1.66884469530547,0.91)
--(axis cs:1.66884469530547,0.92)
--(axis cs:1.6727346587793,0.92)
--(axis cs:1.6727346587793,0.93)
--(axis cs:1.67583475277474,0.93)
--(axis cs:1.67583475277474,0.94)
--(axis cs:1.67814836105211,0.94)
--(axis cs:1.67814836105211,0.95)
--(axis cs:1.6797068019176,0.95)
--(axis cs:1.6797068019176,0.96)
--(axis cs:1.68334508374584,0.96)
--(axis cs:1.68334508374584,0.97)
--(axis cs:1.72234950757174,0.97)
--(axis cs:1.72234950757174,0.98)
--(axis cs:1.74844758811065,0.98)
--(axis cs:1.74844758811065,0.99)
--(axis cs:1.82122085690704,0.99)
--(axis cs:1.82122085690704,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp1/sigma_0_1000.0_C_1000.0.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkred16000}{RGB}{160,0,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{midnightblue05098}{RGB}{0,50,98}
\definecolor{orange25318121}{RGB}{253,181,21}
\definecolor{green}{RGB}{0,128,0}

\begin{axis}[width=\linewidth,
xtick={0, (1/2)*pi, pi},
xticklabels={0,,$\pi$},
ytick={0, (1/2), 1},
yticklabels={0,,1},
tick align=outside,
tick pos=left,
title={\(\displaystyle \sigma_0=10^3,U=10^3\)},
x grid style={darkgray176},
%xlabel={angle},
xmajorgrids,
xmin=-0.15707963267949, xmax=3.29867228626928,
xtick style={color=black},
y grid style={darkgray176},
ylabel={ecp},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black}
]
\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.00702621220685358,0);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.00702621220685358,0.01)
--(axis cs:0.00784330996341388,0.01);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.00784330996341388,0.02)
--(axis cs:0.00871522523712536,0.02);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.00871522523712536,0.03)
--(axis cs:0.01020552380217,0.03);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.01020552380217,0.04)
--(axis cs:0.0102067898825041,0.04);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0102067898825041,0.05)
--(axis cs:0.0123432661731495,0.05);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0123432661731495,0.06)
--(axis cs:0.0125446307084881,0.06);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0125446307084881,0.07)
--(axis cs:0.0127250403878756,0.07);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0127250403878756,0.08)
--(axis cs:0.0128719854558862,0.08);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0128719854558862,0.09)
--(axis cs:0.0137857246940042,0.09);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0137857246940042,0.1)
--(axis cs:0.0147270672726101,0.1);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0147270672726101,0.11)
--(axis cs:0.0149225571541268,0.11);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0149225571541268,0.12)
--(axis cs:0.0150461126277588,0.12);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0150461126277588,0.13)
--(axis cs:0.0153627441006201,0.13);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0153627441006201,0.14)
--(axis cs:0.0155323787584898,0.14);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0155323787584898,0.15)
--(axis cs:0.0169047412416703,0.15);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0169047412416703,0.16)
--(axis cs:0.0183593213972788,0.16);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0183593213972788,0.17)
--(axis cs:0.0186759676684637,0.17);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0186759676684637,0.18)
--(axis cs:0.0200381358380874,0.18);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0200381358380874,0.19)
--(axis cs:0.0200749200332661,0.19);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0200749200332661,0.2)
--(axis cs:0.0203691813328556,0.2);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0203691813328556,0.21)
--(axis cs:0.0206374048933706,0.21);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0206374048933706,0.22)
--(axis cs:0.0208110860860951,0.22);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0208110860860951,0.23)
--(axis cs:0.0211317319776653,0.23);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0211317319776653,0.24)
--(axis cs:0.0212976916931849,0.24);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0212976916931849,0.25)
--(axis cs:0.0235083292789637,0.25);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0235083292789637,0.26)
--(axis cs:0.023625993663224,0.26);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.023625993663224,0.27)
--(axis cs:0.0241671983199516,0.27);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0241671983199516,0.28)
--(axis cs:0.0248751507897313,0.28);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0248751507897313,0.29)
--(axis cs:0.0252536078882401,0.29);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0252536078882401,0.3)
--(axis cs:0.0255507542278243,0.3);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0255507542278243,0.31)
--(axis cs:0.0262061712987103,0.31);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0262061712987103,0.32)
--(axis cs:0.0262918740075192,0.32);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0262918740075192,0.33)
--(axis cs:0.0267288374585751,0.33);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0267288374585751,0.34)
--(axis cs:0.0270003816359437,0.34);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0270003816359437,0.35)
--(axis cs:0.0280644551856174,0.35);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0280644551856174,0.36)
--(axis cs:0.0285751518587965,0.36);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0285751518587965,0.37)
--(axis cs:0.0289353483008575,0.37);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0289353483008575,0.38)
--(axis cs:0.0292555791909118,0.38);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0292555791909118,0.39)
--(axis cs:0.0314635918502611,0.39);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0314635918502611,0.4)
--(axis cs:0.0314638714766812,0.4);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0314638714766812,0.41)
--(axis cs:0.0320595426082801,0.41);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0320595426082801,0.42)
--(axis cs:0.0320840427818196,0.42);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0320840427818196,0.43)
--(axis cs:0.0322361808946041,0.43);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0322361808946041,0.44)
--(axis cs:0.0324074764932432,0.44);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0324074764932432,0.45)
--(axis cs:0.0329136939650931,0.45);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0329136939650931,0.46)
--(axis cs:0.0330971894429778,0.46);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0330971894429778,0.47)
--(axis cs:0.0334374447848112,0.47);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0334374447848112,0.48)
--(axis cs:0.0335134309986555,0.48);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0335134309986555,0.49)
--(axis cs:0.033580745848889,0.49);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.033580745848889,0.5)
--(axis cs:0.0336537156626282,0.5);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0336537156626282,0.51)
--(axis cs:0.0349867539329849,0.51);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0349867539329849,0.52)
--(axis cs:0.0352825945549521,0.52);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0352825945549521,0.53)
--(axis cs:0.0359552733346308,0.53);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0359552733346308,0.54)
--(axis cs:0.0360513065942321,0.54);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0360513065942321,0.55)
--(axis cs:0.0360659306588956,0.55);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0360659306588956,0.56)
--(axis cs:0.0369176621923016,0.56);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0369176621923016,0.57)
--(axis cs:0.0373873267603914,0.57);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0373873267603914,0.58)
--(axis cs:0.0378786112148964,0.58);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0378786112148964,0.59)
--(axis cs:0.0386494204011507,0.59);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0386494204011507,0.6)
--(axis cs:0.0400453335611335,0.6);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0400453335611335,0.61)
--(axis cs:0.0404977257250196,0.61);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0404977257250196,0.62)
--(axis cs:0.0407284045242924,0.62);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0407284045242924,0.63)
--(axis cs:0.0430157913293782,0.63);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0430157913293782,0.64)
--(axis cs:0.0441177341694442,0.64);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0441177341694442,0.65)
--(axis cs:0.0446500549285146,0.65);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0446500549285146,0.66)
--(axis cs:0.0447274778644487,0.66);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0447274778644487,0.67)
--(axis cs:0.0480457994785251,0.67);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0480457994785251,0.68)
--(axis cs:0.04811442074642,0.68);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.04811442074642,0.69)
--(axis cs:0.0481351137432254,0.69);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0481351137432254,0.7)
--(axis cs:0.0483064803797504,0.7);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0483064803797504,0.71)
--(axis cs:0.0488965095804183,0.71);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0488965095804183,0.72)
--(axis cs:0.0506608436443005,0.72);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0506608436443005,0.73)
--(axis cs:0.0512232441206984,0.73);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0512232441206984,0.74)
--(axis cs:0.0535666939591045,0.74);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0535666939591045,0.75)
--(axis cs:0.0546689271825567,0.75);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0546689271825567,0.76)
--(axis cs:0.0548110183035713,0.76);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0548110183035713,0.77)
--(axis cs:0.0554438348013631,0.77);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0554438348013631,0.78)
--(axis cs:0.056385486342703,0.78);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.056385486342703,0.79)
--(axis cs:0.0565544980091368,0.79);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0565544980091368,0.8)
--(axis cs:0.0570898635303177,0.8);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0570898635303177,0.81)
--(axis cs:0.0611357227238156,0.81);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0611357227238156,0.82)
--(axis cs:0.0637803761555137,0.82);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0637803761555137,0.83)
--(axis cs:0.0639400725336771,0.83);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0639400725336771,0.84)
--(axis cs:0.0649109456676778,0.84);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0649109456676778,0.85)
--(axis cs:0.0660801656122381,0.85);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0660801656122381,0.86)
--(axis cs:0.0662288485917714,0.86);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0662288485917714,0.87)
--(axis cs:0.0663250563737654,0.87);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0663250563737654,0.88)
--(axis cs:0.0689669282114169,0.88);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0689669282114169,0.89)
--(axis cs:0.0763529343677107,0.89);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0763529343677107,0.9)
--(axis cs:0.0786229279776647,0.9);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0786229279776647,0.91)
--(axis cs:0.079227032552361,0.91);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.079227032552361,0.92)
--(axis cs:0.0854166571550118,0.92);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0854166571550118,0.93)
--(axis cs:0.0879914837246169,0.93);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0879914837246169,0.94)
--(axis cs:0.0883558295383917,0.94);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0883558295383917,0.95)
--(axis cs:0.0902512689466223,0.95);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.0902512689466223,0.96)
--(axis cs:0.109245399174943,0.96);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.109245399174943,0.97)
--(axis cs:0.1122107514314,0.97);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.1122107514314,0.98)
--(axis cs:0.141259187678405,0.98);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.141259187678405,0.99)
--(axis cs:0.184624240532159,0.99);

\path [draw=midnightblue05098, line width=0.3pt]
(axis cs:0.184624240532159,1)
--(axis cs:6.28318530717959,1);

\path [draw=midnightblue05098, fill=midnightblue05098, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.00702621220685358,0)
--(axis cs:0.00702621220685358,0.01)
--(axis cs:0.00784330996341388,0.01)
--(axis cs:0.00784330996341388,0.02)
--(axis cs:0.00871522523712536,0.02)
--(axis cs:0.00871522523712536,0.03)
--(axis cs:0.01020552380217,0.03)
--(axis cs:0.01020552380217,0.04)
--(axis cs:0.0102067898825041,0.04)
--(axis cs:0.0102067898825041,0.05)
--(axis cs:0.0123432661731495,0.05)
--(axis cs:0.0123432661731495,0.06)
--(axis cs:0.0125446307084881,0.06)
--(axis cs:0.0125446307084881,0.07)
--(axis cs:0.0127250403878756,0.07)
--(axis cs:0.0127250403878756,0.08)
--(axis cs:0.0128719854558862,0.08)
--(axis cs:0.0128719854558862,0.09)
--(axis cs:0.0137857246940042,0.09)
--(axis cs:0.0137857246940042,0.1)
--(axis cs:0.0147270672726101,0.1)
--(axis cs:0.0147270672726101,0.11)
--(axis cs:0.0149225571541268,0.11)
--(axis cs:0.0149225571541268,0.12)
--(axis cs:0.0150461126277588,0.12)
--(axis cs:0.0150461126277588,0.13)
--(axis cs:0.0153627441006201,0.13)
--(axis cs:0.0153627441006201,0.14)
--(axis cs:0.0155323787584898,0.14)
--(axis cs:0.0155323787584898,0.15)
--(axis cs:0.0169047412416703,0.15)
--(axis cs:0.0169047412416703,0.16)
--(axis cs:0.0183593213972788,0.16)
--(axis cs:0.0183593213972788,0.17)
--(axis cs:0.0186759676684637,0.17)
--(axis cs:0.0186759676684637,0.18)
--(axis cs:0.0200381358380874,0.18)
--(axis cs:0.0200381358380874,0.19)
--(axis cs:0.0200749200332661,0.19)
--(axis cs:0.0200749200332661,0.2)
--(axis cs:0.0203691813328556,0.2)
--(axis cs:0.0203691813328556,0.21)
--(axis cs:0.0206374048933706,0.21)
--(axis cs:0.0206374048933706,0.22)
--(axis cs:0.0208110860860951,0.22)
--(axis cs:0.0208110860860951,0.23)
--(axis cs:0.0211317319776653,0.23)
--(axis cs:0.0211317319776653,0.24)
--(axis cs:0.0212976916931849,0.24)
--(axis cs:0.0212976916931849,0.25)
--(axis cs:0.0235083292789637,0.25)
--(axis cs:0.0235083292789637,0.26)
--(axis cs:0.023625993663224,0.26)
--(axis cs:0.023625993663224,0.27)
--(axis cs:0.0241671983199516,0.27)
--(axis cs:0.0241671983199516,0.28)
--(axis cs:0.0248751507897313,0.28)
--(axis cs:0.0248751507897313,0.29)
--(axis cs:0.0252536078882401,0.29)
--(axis cs:0.0252536078882401,0.3)
--(axis cs:0.0255507542278243,0.3)
--(axis cs:0.0255507542278243,0.31)
--(axis cs:0.0262061712987103,0.31)
--(axis cs:0.0262061712987103,0.32)
--(axis cs:0.0262918740075192,0.32)
--(axis cs:0.0262918740075192,0.33)
--(axis cs:0.0267288374585751,0.33)
--(axis cs:0.0267288374585751,0.34)
--(axis cs:0.0270003816359437,0.34)
--(axis cs:0.0270003816359437,0.35)
--(axis cs:0.0280644551856174,0.35)
--(axis cs:0.0280644551856174,0.36)
--(axis cs:0.0285751518587965,0.36)
--(axis cs:0.0285751518587965,0.37)
--(axis cs:0.0289353483008575,0.37)
--(axis cs:0.0289353483008575,0.38)
--(axis cs:0.0292555791909118,0.38)
--(axis cs:0.0292555791909118,0.39)
--(axis cs:0.0314635918502611,0.39)
--(axis cs:0.0314635918502611,0.4)
--(axis cs:0.0314638714766812,0.4)
--(axis cs:0.0314638714766812,0.41)
--(axis cs:0.0320595426082801,0.41)
--(axis cs:0.0320595426082801,0.42)
--(axis cs:0.0320840427818196,0.42)
--(axis cs:0.0320840427818196,0.43)
--(axis cs:0.0322361808946041,0.43)
--(axis cs:0.0322361808946041,0.44)
--(axis cs:0.0324074764932432,0.44)
--(axis cs:0.0324074764932432,0.45)
--(axis cs:0.0329136939650931,0.45)
--(axis cs:0.0329136939650931,0.46)
--(axis cs:0.0330971894429778,0.46)
--(axis cs:0.0330971894429778,0.47)
--(axis cs:0.0334374447848112,0.47)
--(axis cs:0.0334374447848112,0.48)
--(axis cs:0.0335134309986555,0.48)
--(axis cs:0.0335134309986555,0.49)
--(axis cs:0.033580745848889,0.49)
--(axis cs:0.033580745848889,0.5)
--(axis cs:0.0336537156626282,0.5)
--(axis cs:0.0336537156626282,0.51)
--(axis cs:0.0349867539329849,0.51)
--(axis cs:0.0349867539329849,0.52)
--(axis cs:0.0352825945549521,0.52)
--(axis cs:0.0352825945549521,0.53)
--(axis cs:0.0359552733346308,0.53)
--(axis cs:0.0359552733346308,0.54)
--(axis cs:0.0360513065942321,0.54)
--(axis cs:0.0360513065942321,0.55)
--(axis cs:0.0360659306588956,0.55)
--(axis cs:0.0360659306588956,0.56)
--(axis cs:0.0369176621923016,0.56)
--(axis cs:0.0369176621923016,0.57)
--(axis cs:0.0373873267603914,0.57)
--(axis cs:0.0373873267603914,0.58)
--(axis cs:0.0378786112148964,0.58)
--(axis cs:0.0378786112148964,0.59)
--(axis cs:0.0386494204011507,0.59)
--(axis cs:0.0386494204011507,0.6)
--(axis cs:0.0400453335611335,0.6)
--(axis cs:0.0400453335611335,0.61)
--(axis cs:0.0404977257250196,0.61)
--(axis cs:0.0404977257250196,0.62)
--(axis cs:0.0407284045242924,0.62)
--(axis cs:0.0407284045242924,0.63)
--(axis cs:0.0430157913293782,0.63)
--(axis cs:0.0430157913293782,0.64)
--(axis cs:0.0441177341694442,0.64)
--(axis cs:0.0441177341694442,0.65)
--(axis cs:0.0446500549285146,0.65)
--(axis cs:0.0446500549285146,0.66)
--(axis cs:0.0447274778644487,0.66)
--(axis cs:0.0447274778644487,0.67)
--(axis cs:0.0480457994785251,0.67)
--(axis cs:0.0480457994785251,0.68)
--(axis cs:0.04811442074642,0.68)
--(axis cs:0.04811442074642,0.69)
--(axis cs:0.0481351137432254,0.69)
--(axis cs:0.0481351137432254,0.7)
--(axis cs:0.0483064803797504,0.7)
--(axis cs:0.0483064803797504,0.71)
--(axis cs:0.0488965095804183,0.71)
--(axis cs:0.0488965095804183,0.72)
--(axis cs:0.0506608436443005,0.72)
--(axis cs:0.0506608436443005,0.73)
--(axis cs:0.0512232441206984,0.73)
--(axis cs:0.0512232441206984,0.74)
--(axis cs:0.0535666939591045,0.74)
--(axis cs:0.0535666939591045,0.75)
--(axis cs:0.0546689271825567,0.75)
--(axis cs:0.0546689271825567,0.76)
--(axis cs:0.0548110183035713,0.76)
--(axis cs:0.0548110183035713,0.77)
--(axis cs:0.0554438348013631,0.77)
--(axis cs:0.0554438348013631,0.78)
--(axis cs:0.056385486342703,0.78)
--(axis cs:0.056385486342703,0.79)
--(axis cs:0.0565544980091368,0.79)
--(axis cs:0.0565544980091368,0.8)
--(axis cs:0.0570898635303177,0.8)
--(axis cs:0.0570898635303177,0.81)
--(axis cs:0.0611357227238156,0.81)
--(axis cs:0.0611357227238156,0.82)
--(axis cs:0.0637803761555137,0.82)
--(axis cs:0.0637803761555137,0.83)
--(axis cs:0.0639400725336771,0.83)
--(axis cs:0.0639400725336771,0.84)
--(axis cs:0.0649109456676778,0.84)
--(axis cs:0.0649109456676778,0.85)
--(axis cs:0.0660801656122381,0.85)
--(axis cs:0.0660801656122381,0.86)
--(axis cs:0.0662288485917714,0.86)
--(axis cs:0.0662288485917714,0.87)
--(axis cs:0.0663250563737654,0.87)
--(axis cs:0.0663250563737654,0.88)
--(axis cs:0.0689669282114169,0.88)
--(axis cs:0.0689669282114169,0.89)
--(axis cs:0.0763529343677107,0.89)
--(axis cs:0.0763529343677107,0.9)
--(axis cs:0.0786229279776647,0.9)
--(axis cs:0.0786229279776647,0.91)
--(axis cs:0.079227032552361,0.91)
--(axis cs:0.079227032552361,0.92)
--(axis cs:0.0854166571550118,0.92)
--(axis cs:0.0854166571550118,0.93)
--(axis cs:0.0879914837246169,0.93)
--(axis cs:0.0879914837246169,0.94)
--(axis cs:0.0883558295383917,0.94)
--(axis cs:0.0883558295383917,0.95)
--(axis cs:0.0902512689466223,0.95)
--(axis cs:0.0902512689466223,0.96)
--(axis cs:0.109245399174943,0.96)
--(axis cs:0.109245399174943,0.97)
--(axis cs:0.1122107514314,0.97)
--(axis cs:0.1122107514314,0.98)
--(axis cs:0.141259187678405,0.98)
--(axis cs:0.141259187678405,0.99)
--(axis cs:0.184624240532159,0.99)
--(axis cs:0.184624240532159,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=green, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.33674014805567,0);

\path [draw=green, line width=0.3pt]
(axis cs:0.33674014805567,0.01)
--(axis cs:0.356276420262557,0.01);

\path [draw=green, line width=0.3pt]
(axis cs:0.356276420262557,0.02)
--(axis cs:0.384336082255324,0.02);

\path [draw=green, line width=0.3pt]
(axis cs:0.384336082255324,0.03)
--(axis cs:0.388829402174909,0.03);

\path [draw=green, line width=0.3pt]
(axis cs:0.388829402174909,0.04)
--(axis cs:0.395196743684096,0.04);

\path [draw=green, line width=0.3pt]
(axis cs:0.395196743684096,0.05)
--(axis cs:0.40661651327611,0.05);

\path [draw=green, line width=0.3pt]
(axis cs:0.40661651327611,0.06)
--(axis cs:0.416621419141823,0.06);

\path [draw=green, line width=0.3pt]
(axis cs:0.416621419141823,0.07)
--(axis cs:0.417207015152263,0.07);

\path [draw=green, line width=0.3pt]
(axis cs:0.417207015152263,0.08)
--(axis cs:0.427226863619141,0.08);

\path [draw=green, line width=0.3pt]
(axis cs:0.427226863619141,0.09)
--(axis cs:0.432074287800579,0.09);

\path [draw=green, line width=0.3pt]
(axis cs:0.432074287800579,0.1)
--(axis cs:0.438532677488548,0.1);

\path [draw=green, line width=0.3pt]
(axis cs:0.438532677488548,0.11)
--(axis cs:0.441103883914179,0.11);

\path [draw=green, line width=0.3pt]
(axis cs:0.441103883914179,0.12)
--(axis cs:0.446274525330415,0.12);

\path [draw=green, line width=0.3pt]
(axis cs:0.446274525330415,0.13)
--(axis cs:0.446697180282964,0.13);

\path [draw=green, line width=0.3pt]
(axis cs:0.446697180282964,0.14)
--(axis cs:0.446870792951032,0.14);

\path [draw=green, line width=0.3pt]
(axis cs:0.446870792951032,0.15)
--(axis cs:0.455903680222605,0.15);

\path [draw=green, line width=0.3pt]
(axis cs:0.455903680222605,0.16)
--(axis cs:0.456555505925725,0.16);

\path [draw=green, line width=0.3pt]
(axis cs:0.456555505925725,0.17)
--(axis cs:0.459359319157277,0.17);

\path [draw=green, line width=0.3pt]
(axis cs:0.459359319157277,0.18)
--(axis cs:0.461264282891942,0.18);

\path [draw=green, line width=0.3pt]
(axis cs:0.461264282891942,0.19)
--(axis cs:0.461270172753389,0.19);

\path [draw=green, line width=0.3pt]
(axis cs:0.461270172753389,0.2)
--(axis cs:0.461390763210943,0.2);

\path [draw=green, line width=0.3pt]
(axis cs:0.461390763210943,0.21)
--(axis cs:0.467436049856604,0.21);

\path [draw=green, line width=0.3pt]
(axis cs:0.467436049856604,0.22)
--(axis cs:0.469458320244796,0.22);

\path [draw=green, line width=0.3pt]
(axis cs:0.469458320244796,0.23)
--(axis cs:0.471311810559271,0.23);

\path [draw=green, line width=0.3pt]
(axis cs:0.471311810559271,0.24)
--(axis cs:0.473859135248037,0.24);

\path [draw=green, line width=0.3pt]
(axis cs:0.473859135248037,0.25)
--(axis cs:0.47553334656827,0.25);

\path [draw=green, line width=0.3pt]
(axis cs:0.47553334656827,0.26)
--(axis cs:0.475652721642841,0.26);

\path [draw=green, line width=0.3pt]
(axis cs:0.475652721642841,0.27)
--(axis cs:0.48885268426386,0.27);

\path [draw=green, line width=0.3pt]
(axis cs:0.48885268426386,0.28)
--(axis cs:0.489651407219217,0.28);

\path [draw=green, line width=0.3pt]
(axis cs:0.489651407219217,0.29)
--(axis cs:0.489978255194183,0.29);

\path [draw=green, line width=0.3pt]
(axis cs:0.489978255194183,0.3)
--(axis cs:0.490295906841934,0.3);

\path [draw=green, line width=0.3pt]
(axis cs:0.490295906841934,0.31)
--(axis cs:0.492551482732443,0.31);

\path [draw=green, line width=0.3pt]
(axis cs:0.492551482732443,0.32)
--(axis cs:0.499003165568426,0.32);

\path [draw=green, line width=0.3pt]
(axis cs:0.499003165568426,0.33)
--(axis cs:0.499248067821493,0.33);

\path [draw=green, line width=0.3pt]
(axis cs:0.499248067821493,0.34)
--(axis cs:0.50063757721,0.34);

\path [draw=green, line width=0.3pt]
(axis cs:0.50063757721,0.35)
--(axis cs:0.501264513022121,0.35);

\path [draw=green, line width=0.3pt]
(axis cs:0.501264513022121,0.36)
--(axis cs:0.501845430982435,0.36);

\path [draw=green, line width=0.3pt]
(axis cs:0.501845430982435,0.37)
--(axis cs:0.50851420200724,0.37);

\path [draw=green, line width=0.3pt]
(axis cs:0.50851420200724,0.38)
--(axis cs:0.509973035198877,0.38);

\path [draw=green, line width=0.3pt]
(axis cs:0.509973035198877,0.39)
--(axis cs:0.516617981688551,0.39);

\path [draw=green, line width=0.3pt]
(axis cs:0.516617981688551,0.4)
--(axis cs:0.517100732312595,0.4);

\path [draw=green, line width=0.3pt]
(axis cs:0.517100732312595,0.41)
--(axis cs:0.51957500995453,0.41);

\path [draw=green, line width=0.3pt]
(axis cs:0.51957500995453,0.42)
--(axis cs:0.521997507230243,0.42);

\path [draw=green, line width=0.3pt]
(axis cs:0.521997507230243,0.43)
--(axis cs:0.522600765443028,0.43);

\path [draw=green, line width=0.3pt]
(axis cs:0.522600765443028,0.44)
--(axis cs:0.529690959305445,0.44);

\path [draw=green, line width=0.3pt]
(axis cs:0.529690959305445,0.45)
--(axis cs:0.532268181769013,0.45);

\path [draw=green, line width=0.3pt]
(axis cs:0.532268181769013,0.46)
--(axis cs:0.532678659982891,0.46);

\path [draw=green, line width=0.3pt]
(axis cs:0.532678659982891,0.47)
--(axis cs:0.532739397804863,0.47);

\path [draw=green, line width=0.3pt]
(axis cs:0.532739397804863,0.48)
--(axis cs:0.538969054850249,0.48);

\path [draw=green, line width=0.3pt]
(axis cs:0.538969054850249,0.49)
--(axis cs:0.5443348258278,0.49);

\path [draw=green, line width=0.3pt]
(axis cs:0.5443348258278,0.5)
--(axis cs:0.547659507573589,0.5);

\path [draw=green, line width=0.3pt]
(axis cs:0.547659507573589,0.51)
--(axis cs:0.548319654471386,0.51);

\path [draw=green, line width=0.3pt]
(axis cs:0.548319654471386,0.52)
--(axis cs:0.548597158858524,0.52);

\path [draw=green, line width=0.3pt]
(axis cs:0.548597158858524,0.53)
--(axis cs:0.555764227770741,0.53);

\path [draw=green, line width=0.3pt]
(axis cs:0.555764227770741,0.54)
--(axis cs:0.555830619030893,0.54);

\path [draw=green, line width=0.3pt]
(axis cs:0.555830619030893,0.55)
--(axis cs:0.55742179357542,0.55);

\path [draw=green, line width=0.3pt]
(axis cs:0.55742179357542,0.56)
--(axis cs:0.55754940146324,0.56);

\path [draw=green, line width=0.3pt]
(axis cs:0.55754940146324,0.57)
--(axis cs:0.561325939713992,0.57);

\path [draw=green, line width=0.3pt]
(axis cs:0.561325939713992,0.58)
--(axis cs:0.563785463078953,0.58);

\path [draw=green, line width=0.3pt]
(axis cs:0.563785463078953,0.59)
--(axis cs:0.571521502915735,0.59);

\path [draw=green, line width=0.3pt]
(axis cs:0.571521502915735,0.6)
--(axis cs:0.571818759396519,0.6);

\path [draw=green, line width=0.3pt]
(axis cs:0.571818759396519,0.61)
--(axis cs:0.572243542151619,0.61);

\path [draw=green, line width=0.3pt]
(axis cs:0.572243542151619,0.62)
--(axis cs:0.575756305517044,0.62);

\path [draw=green, line width=0.3pt]
(axis cs:0.575756305517044,0.63)
--(axis cs:0.576803455890328,0.63);

\path [draw=green, line width=0.3pt]
(axis cs:0.576803455890328,0.64)
--(axis cs:0.58391181335101,0.64);

\path [draw=green, line width=0.3pt]
(axis cs:0.58391181335101,0.65)
--(axis cs:0.585903995774644,0.65);

\path [draw=green, line width=0.3pt]
(axis cs:0.585903995774644,0.66)
--(axis cs:0.585916449450216,0.66);

\path [draw=green, line width=0.3pt]
(axis cs:0.585916449450216,0.67)
--(axis cs:0.586064408594972,0.67);

\path [draw=green, line width=0.3pt]
(axis cs:0.586064408594972,0.68)
--(axis cs:0.58667394710423,0.68);

\path [draw=green, line width=0.3pt]
(axis cs:0.58667394710423,0.69)
--(axis cs:0.588913559177352,0.69);

\path [draw=green, line width=0.3pt]
(axis cs:0.588913559177352,0.7)
--(axis cs:0.589212053154698,0.7);

\path [draw=green, line width=0.3pt]
(axis cs:0.589212053154698,0.71)
--(axis cs:0.592157276395175,0.71);

\path [draw=green, line width=0.3pt]
(axis cs:0.592157276395175,0.72)
--(axis cs:0.592871181484079,0.72);

\path [draw=green, line width=0.3pt]
(axis cs:0.592871181484079,0.73)
--(axis cs:0.593949678657811,0.73);

\path [draw=green, line width=0.3pt]
(axis cs:0.593949678657811,0.74)
--(axis cs:0.594458073757007,0.74);

\path [draw=green, line width=0.3pt]
(axis cs:0.594458073757007,0.75)
--(axis cs:0.596978098809526,0.75);

\path [draw=green, line width=0.3pt]
(axis cs:0.596978098809526,0.76)
--(axis cs:0.600328700488735,0.76);

\path [draw=green, line width=0.3pt]
(axis cs:0.600328700488735,0.77)
--(axis cs:0.603088575293962,0.77);

\path [draw=green, line width=0.3pt]
(axis cs:0.603088575293962,0.78)
--(axis cs:0.606499421688553,0.78);

\path [draw=green, line width=0.3pt]
(axis cs:0.606499421688553,0.79)
--(axis cs:0.608171173190993,0.79);

\path [draw=green, line width=0.3pt]
(axis cs:0.608171173190993,0.8)
--(axis cs:0.609230483116584,0.8);

\path [draw=green, line width=0.3pt]
(axis cs:0.609230483116584,0.81)
--(axis cs:0.61121919839407,0.81);

\path [draw=green, line width=0.3pt]
(axis cs:0.61121919839407,0.82)
--(axis cs:0.615045262031851,0.82);

\path [draw=green, line width=0.3pt]
(axis cs:0.615045262031851,0.83)
--(axis cs:0.617214150692767,0.83);

\path [draw=green, line width=0.3pt]
(axis cs:0.617214150692767,0.84)
--(axis cs:0.618782311215832,0.84);

\path [draw=green, line width=0.3pt]
(axis cs:0.618782311215832,0.85)
--(axis cs:0.619189440127028,0.85);

\path [draw=green, line width=0.3pt]
(axis cs:0.619189440127028,0.86)
--(axis cs:0.624873568903506,0.86);

\path [draw=green, line width=0.3pt]
(axis cs:0.624873568903506,0.87)
--(axis cs:0.627761320628874,0.87);

\path [draw=green, line width=0.3pt]
(axis cs:0.627761320628874,0.88)
--(axis cs:0.62893473282098,0.88);

\path [draw=green, line width=0.3pt]
(axis cs:0.62893473282098,0.89)
--(axis cs:0.629220193213733,0.89);

\path [draw=green, line width=0.3pt]
(axis cs:0.629220193213733,0.9)
--(axis cs:0.630327087043118,0.9);

\path [draw=green, line width=0.3pt]
(axis cs:0.630327087043118,0.91)
--(axis cs:0.632068193605863,0.91);

\path [draw=green, line width=0.3pt]
(axis cs:0.632068193605863,0.92)
--(axis cs:0.637328193361438,0.92);

\path [draw=green, line width=0.3pt]
(axis cs:0.637328193361438,0.93)
--(axis cs:0.646735041112328,0.93);

\path [draw=green, line width=0.3pt]
(axis cs:0.646735041112328,0.94)
--(axis cs:0.649199951138851,0.94);

\path [draw=green, line width=0.3pt]
(axis cs:0.649199951138851,0.95)
--(axis cs:0.65050607691689,0.95);

\path [draw=green, line width=0.3pt]
(axis cs:0.65050607691689,0.96)
--(axis cs:0.664408025200457,0.96);

\path [draw=green, line width=0.3pt]
(axis cs:0.664408025200457,0.97)
--(axis cs:0.672213960837726,0.97);

\path [draw=green, line width=0.3pt]
(axis cs:0.672213960837726,0.98)
--(axis cs:0.681396987822524,0.98);

\path [draw=green, line width=0.3pt]
(axis cs:0.681396987822524,0.99)
--(axis cs:0.683529432668974,0.99);

\path [draw=green, line width=0.3pt]
(axis cs:0.683529432668974,1)
--(axis cs:6.28318530717959,1);

\path [draw=green, fill=green, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.33674014805567,0)
--(axis cs:0.33674014805567,0.01)
--(axis cs:0.356276420262557,0.01)
--(axis cs:0.356276420262557,0.02)
--(axis cs:0.384336082255324,0.02)
--(axis cs:0.384336082255324,0.03)
--(axis cs:0.388829402174909,0.03)
--(axis cs:0.388829402174909,0.04)
--(axis cs:0.395196743684096,0.04)
--(axis cs:0.395196743684096,0.05)
--(axis cs:0.40661651327611,0.05)
--(axis cs:0.40661651327611,0.06)
--(axis cs:0.416621419141823,0.06)
--(axis cs:0.416621419141823,0.07)
--(axis cs:0.417207015152263,0.07)
--(axis cs:0.417207015152263,0.08)
--(axis cs:0.427226863619141,0.08)
--(axis cs:0.427226863619141,0.09)
--(axis cs:0.432074287800579,0.09)
--(axis cs:0.432074287800579,0.1)
--(axis cs:0.438532677488548,0.1)
--(axis cs:0.438532677488548,0.11)
--(axis cs:0.441103883914179,0.11)
--(axis cs:0.441103883914179,0.12)
--(axis cs:0.446274525330415,0.12)
--(axis cs:0.446274525330415,0.13)
--(axis cs:0.446697180282964,0.13)
--(axis cs:0.446697180282964,0.14)
--(axis cs:0.446870792951032,0.14)
--(axis cs:0.446870792951032,0.15)
--(axis cs:0.455903680222605,0.15)
--(axis cs:0.455903680222605,0.16)
--(axis cs:0.456555505925725,0.16)
--(axis cs:0.456555505925725,0.17)
--(axis cs:0.459359319157277,0.17)
--(axis cs:0.459359319157277,0.18)
--(axis cs:0.461264282891942,0.18)
--(axis cs:0.461264282891942,0.19)
--(axis cs:0.461270172753389,0.19)
--(axis cs:0.461270172753389,0.2)
--(axis cs:0.461390763210943,0.2)
--(axis cs:0.461390763210943,0.21)
--(axis cs:0.467436049856604,0.21)
--(axis cs:0.467436049856604,0.22)
--(axis cs:0.469458320244796,0.22)
--(axis cs:0.469458320244796,0.23)
--(axis cs:0.471311810559271,0.23)
--(axis cs:0.471311810559271,0.24)
--(axis cs:0.473859135248037,0.24)
--(axis cs:0.473859135248037,0.25)
--(axis cs:0.47553334656827,0.25)
--(axis cs:0.47553334656827,0.26)
--(axis cs:0.475652721642841,0.26)
--(axis cs:0.475652721642841,0.27)
--(axis cs:0.48885268426386,0.27)
--(axis cs:0.48885268426386,0.28)
--(axis cs:0.489651407219217,0.28)
--(axis cs:0.489651407219217,0.29)
--(axis cs:0.489978255194183,0.29)
--(axis cs:0.489978255194183,0.3)
--(axis cs:0.490295906841934,0.3)
--(axis cs:0.490295906841934,0.31)
--(axis cs:0.492551482732443,0.31)
--(axis cs:0.492551482732443,0.32)
--(axis cs:0.499003165568426,0.32)
--(axis cs:0.499003165568426,0.33)
--(axis cs:0.499248067821493,0.33)
--(axis cs:0.499248067821493,0.34)
--(axis cs:0.50063757721,0.34)
--(axis cs:0.50063757721,0.35)
--(axis cs:0.501264513022121,0.35)
--(axis cs:0.501264513022121,0.36)
--(axis cs:0.501845430982435,0.36)
--(axis cs:0.501845430982435,0.37)
--(axis cs:0.50851420200724,0.37)
--(axis cs:0.50851420200724,0.38)
--(axis cs:0.509973035198877,0.38)
--(axis cs:0.509973035198877,0.39)
--(axis cs:0.516617981688551,0.39)
--(axis cs:0.516617981688551,0.4)
--(axis cs:0.517100732312595,0.4)
--(axis cs:0.517100732312595,0.41)
--(axis cs:0.51957500995453,0.41)
--(axis cs:0.51957500995453,0.42)
--(axis cs:0.521997507230243,0.42)
--(axis cs:0.521997507230243,0.43)
--(axis cs:0.522600765443028,0.43)
--(axis cs:0.522600765443028,0.44)
--(axis cs:0.529690959305445,0.44)
--(axis cs:0.529690959305445,0.45)
--(axis cs:0.532268181769013,0.45)
--(axis cs:0.532268181769013,0.46)
--(axis cs:0.532678659982891,0.46)
--(axis cs:0.532678659982891,0.47)
--(axis cs:0.532739397804863,0.47)
--(axis cs:0.532739397804863,0.48)
--(axis cs:0.538969054850249,0.48)
--(axis cs:0.538969054850249,0.49)
--(axis cs:0.5443348258278,0.49)
--(axis cs:0.5443348258278,0.5)
--(axis cs:0.547659507573589,0.5)
--(axis cs:0.547659507573589,0.51)
--(axis cs:0.548319654471386,0.51)
--(axis cs:0.548319654471386,0.52)
--(axis cs:0.548597158858524,0.52)
--(axis cs:0.548597158858524,0.53)
--(axis cs:0.555764227770741,0.53)
--(axis cs:0.555764227770741,0.54)
--(axis cs:0.555830619030893,0.54)
--(axis cs:0.555830619030893,0.55)
--(axis cs:0.55742179357542,0.55)
--(axis cs:0.55742179357542,0.56)
--(axis cs:0.55754940146324,0.56)
--(axis cs:0.55754940146324,0.57)
--(axis cs:0.561325939713992,0.57)
--(axis cs:0.561325939713992,0.58)
--(axis cs:0.563785463078953,0.58)
--(axis cs:0.563785463078953,0.59)
--(axis cs:0.571521502915735,0.59)
--(axis cs:0.571521502915735,0.6)
--(axis cs:0.571818759396519,0.6)
--(axis cs:0.571818759396519,0.61)
--(axis cs:0.572243542151619,0.61)
--(axis cs:0.572243542151619,0.62)
--(axis cs:0.575756305517044,0.62)
--(axis cs:0.575756305517044,0.63)
--(axis cs:0.576803455890328,0.63)
--(axis cs:0.576803455890328,0.64)
--(axis cs:0.58391181335101,0.64)
--(axis cs:0.58391181335101,0.65)
--(axis cs:0.585903995774644,0.65)
--(axis cs:0.585903995774644,0.66)
--(axis cs:0.585916449450216,0.66)
--(axis cs:0.585916449450216,0.67)
--(axis cs:0.586064408594972,0.67)
--(axis cs:0.586064408594972,0.68)
--(axis cs:0.58667394710423,0.68)
--(axis cs:0.58667394710423,0.69)
--(axis cs:0.588913559177352,0.69)
--(axis cs:0.588913559177352,0.7)
--(axis cs:0.589212053154698,0.7)
--(axis cs:0.589212053154698,0.71)
--(axis cs:0.592157276395175,0.71)
--(axis cs:0.592157276395175,0.72)
--(axis cs:0.592871181484079,0.72)
--(axis cs:0.592871181484079,0.73)
--(axis cs:0.593949678657811,0.73)
--(axis cs:0.593949678657811,0.74)
--(axis cs:0.594458073757007,0.74)
--(axis cs:0.594458073757007,0.75)
--(axis cs:0.596978098809526,0.75)
--(axis cs:0.596978098809526,0.76)
--(axis cs:0.600328700488735,0.76)
--(axis cs:0.600328700488735,0.77)
--(axis cs:0.603088575293962,0.77)
--(axis cs:0.603088575293962,0.78)
--(axis cs:0.606499421688553,0.78)
--(axis cs:0.606499421688553,0.79)
--(axis cs:0.608171173190993,0.79)
--(axis cs:0.608171173190993,0.8)
--(axis cs:0.609230483116584,0.8)
--(axis cs:0.609230483116584,0.81)
--(axis cs:0.61121919839407,0.81)
--(axis cs:0.61121919839407,0.82)
--(axis cs:0.615045262031851,0.82)
--(axis cs:0.615045262031851,0.83)
--(axis cs:0.617214150692767,0.83)
--(axis cs:0.617214150692767,0.84)
--(axis cs:0.618782311215832,0.84)
--(axis cs:0.618782311215832,0.85)
--(axis cs:0.619189440127028,0.85)
--(axis cs:0.619189440127028,0.86)
--(axis cs:0.624873568903506,0.86)
--(axis cs:0.624873568903506,0.87)
--(axis cs:0.627761320628874,0.87)
--(axis cs:0.627761320628874,0.88)
--(axis cs:0.62893473282098,0.88)
--(axis cs:0.62893473282098,0.89)
--(axis cs:0.629220193213733,0.89)
--(axis cs:0.629220193213733,0.9)
--(axis cs:0.630327087043118,0.9)
--(axis cs:0.630327087043118,0.91)
--(axis cs:0.632068193605863,0.91)
--(axis cs:0.632068193605863,0.92)
--(axis cs:0.637328193361438,0.92)
--(axis cs:0.637328193361438,0.93)
--(axis cs:0.646735041112328,0.93)
--(axis cs:0.646735041112328,0.94)
--(axis cs:0.649199951138851,0.94)
--(axis cs:0.649199951138851,0.95)
--(axis cs:0.65050607691689,0.95)
--(axis cs:0.65050607691689,0.96)
--(axis cs:0.664408025200457,0.96)
--(axis cs:0.664408025200457,0.97)
--(axis cs:0.672213960837726,0.97)
--(axis cs:0.672213960837726,0.98)
--(axis cs:0.681396987822524,0.98)
--(axis cs:0.681396987822524,0.99)
--(axis cs:0.683529432668974,0.99)
--(axis cs:0.683529432668974,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\path [draw=darkred16000, line width=0.3pt]
(axis cs:0,0)
--(axis cs:0.41462111370292,0);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.41462111370292,0.01)
--(axis cs:0.418491929908686,0.01);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.418491929908686,0.02)
--(axis cs:0.431576865299652,0.02);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.431576865299652,0.03)
--(axis cs:0.450383772498922,0.03);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.450383772498922,0.04)
--(axis cs:0.458392587379622,0.04);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.458392587379622,0.05)
--(axis cs:0.460909056258465,0.05);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.460909056258465,0.06)
--(axis cs:0.473820744678399,0.06);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.473820744678399,0.07)
--(axis cs:0.478021124813367,0.07);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.478021124813367,0.08)
--(axis cs:0.485147192818968,0.08);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.485147192818968,0.09)
--(axis cs:0.485618598826589,0.09);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.485618598826589,0.1)
--(axis cs:0.486405391023489,0.1);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.486405391023489,0.11)
--(axis cs:0.501641558757172,0.11);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.501641558757172,0.12)
--(axis cs:0.506481486077078,0.12);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.506481486077078,0.13)
--(axis cs:0.509498502442058,0.13);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.509498502442058,0.14)
--(axis cs:0.514293512382883,0.14);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.514293512382883,0.15)
--(axis cs:0.517261577415243,0.15);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.517261577415243,0.16)
--(axis cs:0.525391239624887,0.16);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.525391239624887,0.17)
--(axis cs:0.534762970759214,0.17);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.534762970759214,0.18)
--(axis cs:0.534883025025095,0.18);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.534883025025095,0.19)
--(axis cs:0.542020769627483,0.19);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.542020769627483,0.2)
--(axis cs:0.542499744684074,0.2);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.542499744684074,0.21)
--(axis cs:0.542560755833132,0.21);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.542560755833132,0.22)
--(axis cs:0.544121581475588,0.22);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.544121581475588,0.23)
--(axis cs:0.544728126346942,0.23);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.544728126346942,0.24)
--(axis cs:0.546993012232824,0.24);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.546993012232824,0.25)
--(axis cs:0.549440033959416,0.25);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.549440033959416,0.26)
--(axis cs:0.55378343802385,0.26);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.55378343802385,0.27)
--(axis cs:0.554861711446901,0.27);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.554861711446901,0.28)
--(axis cs:0.557123081312828,0.28);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.557123081312828,0.29)
--(axis cs:0.562981158684096,0.29);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.562981158684096,0.3)
--(axis cs:0.566126360256748,0.3);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.566126360256748,0.31)
--(axis cs:0.567161347560448,0.31);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.567161347560448,0.32)
--(axis cs:0.56720987279551,0.32);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.56720987279551,0.33)
--(axis cs:0.570027926991841,0.33);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.570027926991841,0.34)
--(axis cs:0.570537814983014,0.34);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.570537814983014,0.35)
--(axis cs:0.572730293888381,0.35);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.572730293888381,0.36)
--(axis cs:0.574536699751567,0.36);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.574536699751567,0.37)
--(axis cs:0.583534121763662,0.37);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.583534121763662,0.38)
--(axis cs:0.58533542296442,0.38);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.58533542296442,0.39)
--(axis cs:0.585495836465898,0.39);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.585495836465898,0.4)
--(axis cs:0.586355620035116,0.4);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.586355620035116,0.41)
--(axis cs:0.589876909404779,0.41);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.589876909404779,0.42)
--(axis cs:0.595715992517845,0.42);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.595715992517845,0.43)
--(axis cs:0.599999835473524,0.43);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.599999835473524,0.44)
--(axis cs:0.605515454945982,0.44);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.605515454945982,0.45)
--(axis cs:0.606281827778989,0.45);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.606281827778989,0.46)
--(axis cs:0.607731752360664,0.46);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.607731752360664,0.47)
--(axis cs:0.609235889982191,0.47);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.609235889982191,0.48)
--(axis cs:0.610202338891347,0.48);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.610202338891347,0.49)
--(axis cs:0.613124128808039,0.49);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.613124128808039,0.5)
--(axis cs:0.615675498147891,0.5);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.615675498147891,0.51)
--(axis cs:0.616606470461287,0.51);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.616606470461287,0.52)
--(axis cs:0.618259387456744,0.52);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.618259387456744,0.53)
--(axis cs:0.619785861054361,0.53);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.619785861054361,0.54)
--(axis cs:0.622097858821966,0.54);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.622097858821966,0.55)
--(axis cs:0.624162410281001,0.55);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.624162410281001,0.56)
--(axis cs:0.625760244313233,0.56);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.625760244313233,0.57)
--(axis cs:0.627344473856816,0.57);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.627344473856816,0.58)
--(axis cs:0.628051050625251,0.58);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.628051050625251,0.59)
--(axis cs:0.63002254235149,0.59);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.63002254235149,0.6)
--(axis cs:0.631456468352967,0.6);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.631456468352967,0.61)
--(axis cs:0.632541887167257,0.61);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.632541887167257,0.62)
--(axis cs:0.638063340650254,0.62);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.638063340650254,0.63)
--(axis cs:0.642034527550057,0.63);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.642034527550057,0.64)
--(axis cs:0.643015979326869,0.64);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.643015979326869,0.65)
--(axis cs:0.645810800619886,0.65);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.645810800619886,0.66)
--(axis cs:0.647285489382492,0.66);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.647285489382492,0.67)
--(axis cs:0.648618318576012,0.67);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.648618318576012,0.68)
--(axis cs:0.649006028496377,0.68);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.649006028496377,0.69)
--(axis cs:0.649034095426194,0.69);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.649034095426194,0.7)
--(axis cs:0.650422184962262,0.7);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.650422184962262,0.71)
--(axis cs:0.651334074299935,0.71);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.651334074299935,0.72)
--(axis cs:0.652726245289203,0.72);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.652726245289203,0.73)
--(axis cs:0.657847752235009,0.73);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.657847752235009,0.74)
--(axis cs:0.658812768853859,0.74);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.658812768853859,0.75)
--(axis cs:0.661718058672647,0.75);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.661718058672647,0.76)
--(axis cs:0.663568647496186,0.76);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.663568647496186,0.77)
--(axis cs:0.66524212476568,0.77);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.66524212476568,0.78)
--(axis cs:0.671609680828289,0.78);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.671609680828289,0.79)
--(axis cs:0.673526197151515,0.79);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.673526197151515,0.8)
--(axis cs:0.674976834917001,0.8);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.674976834917001,0.81)
--(axis cs:0.67814113338719,0.81);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.67814113338719,0.82)
--(axis cs:0.683692521283705,0.82);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.683692521283705,0.83)
--(axis cs:0.687136082863931,0.83);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.687136082863931,0.84)
--(axis cs:0.70001239849679,0.84);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.70001239849679,0.85)
--(axis cs:0.710553427227624,0.85);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.710553427227624,0.86)
--(axis cs:0.710809742500953,0.86);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.710809742500953,0.87)
--(axis cs:0.719586793917836,0.87);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.719586793917836,0.88)
--(axis cs:0.735517897428047,0.88);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.735517897428047,0.89)
--(axis cs:0.742822307656088,0.89);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.742822307656088,0.9)
--(axis cs:0.745012455675732,0.9);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.745012455675732,0.91)
--(axis cs:0.755717442768403,0.91);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.755717442768403,0.92)
--(axis cs:0.761704542765176,0.92);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.761704542765176,0.93)
--(axis cs:0.762651921933255,0.93);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.762651921933255,0.94)
--(axis cs:0.768568006875837,0.94);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.768568006875837,0.95)
--(axis cs:0.798092621634203,0.95);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.798092621634203,0.96)
--(axis cs:0.801191177741739,0.96);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.801191177741739,0.97)
--(axis cs:0.833050806946447,0.97);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.833050806946447,0.98)
--(axis cs:0.870682270120114,0.98);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.870682270120114,0.99)
--(axis cs:0.907066820524521,0.99);

\path [draw=darkred16000, line width=0.3pt]
(axis cs:0.907066820524521,1)
--(axis cs:6.28318530717959,1);

\path [draw=darkred16000, fill=darkred16000, opacity=0.75]
(axis cs:0,0)
--(axis cs:0.41462111370292,0)
--(axis cs:0.41462111370292,0.01)
--(axis cs:0.418491929908686,0.01)
--(axis cs:0.418491929908686,0.02)
--(axis cs:0.431576865299652,0.02)
--(axis cs:0.431576865299652,0.03)
--(axis cs:0.450383772498922,0.03)
--(axis cs:0.450383772498922,0.04)
--(axis cs:0.458392587379622,0.04)
--(axis cs:0.458392587379622,0.05)
--(axis cs:0.460909056258465,0.05)
--(axis cs:0.460909056258465,0.06)
--(axis cs:0.473820744678399,0.06)
--(axis cs:0.473820744678399,0.07)
--(axis cs:0.478021124813367,0.07)
--(axis cs:0.478021124813367,0.08)
--(axis cs:0.485147192818968,0.08)
--(axis cs:0.485147192818968,0.09)
--(axis cs:0.485618598826589,0.09)
--(axis cs:0.485618598826589,0.1)
--(axis cs:0.486405391023489,0.1)
--(axis cs:0.486405391023489,0.11)
--(axis cs:0.501641558757172,0.11)
--(axis cs:0.501641558757172,0.12)
--(axis cs:0.506481486077078,0.12)
--(axis cs:0.506481486077078,0.13)
--(axis cs:0.509498502442058,0.13)
--(axis cs:0.509498502442058,0.14)
--(axis cs:0.514293512382883,0.14)
--(axis cs:0.514293512382883,0.15)
--(axis cs:0.517261577415243,0.15)
--(axis cs:0.517261577415243,0.16)
--(axis cs:0.525391239624887,0.16)
--(axis cs:0.525391239624887,0.17)
--(axis cs:0.534762970759214,0.17)
--(axis cs:0.534762970759214,0.18)
--(axis cs:0.534883025025095,0.18)
--(axis cs:0.534883025025095,0.19)
--(axis cs:0.542020769627483,0.19)
--(axis cs:0.542020769627483,0.2)
--(axis cs:0.542499744684074,0.2)
--(axis cs:0.542499744684074,0.21)
--(axis cs:0.542560755833132,0.21)
--(axis cs:0.542560755833132,0.22)
--(axis cs:0.544121581475588,0.22)
--(axis cs:0.544121581475588,0.23)
--(axis cs:0.544728126346942,0.23)
--(axis cs:0.544728126346942,0.24)
--(axis cs:0.546993012232824,0.24)
--(axis cs:0.546993012232824,0.25)
--(axis cs:0.549440033959416,0.25)
--(axis cs:0.549440033959416,0.26)
--(axis cs:0.55378343802385,0.26)
--(axis cs:0.55378343802385,0.27)
--(axis cs:0.554861711446901,0.27)
--(axis cs:0.554861711446901,0.28)
--(axis cs:0.557123081312828,0.28)
--(axis cs:0.557123081312828,0.29)
--(axis cs:0.562981158684096,0.29)
--(axis cs:0.562981158684096,0.3)
--(axis cs:0.566126360256748,0.3)
--(axis cs:0.566126360256748,0.31)
--(axis cs:0.567161347560448,0.31)
--(axis cs:0.567161347560448,0.32)
--(axis cs:0.56720987279551,0.32)
--(axis cs:0.56720987279551,0.33)
--(axis cs:0.570027926991841,0.33)
--(axis cs:0.570027926991841,0.34)
--(axis cs:0.570537814983014,0.34)
--(axis cs:0.570537814983014,0.35)
--(axis cs:0.572730293888381,0.35)
--(axis cs:0.572730293888381,0.36)
--(axis cs:0.574536699751567,0.36)
--(axis cs:0.574536699751567,0.37)
--(axis cs:0.583534121763662,0.37)
--(axis cs:0.583534121763662,0.38)
--(axis cs:0.58533542296442,0.38)
--(axis cs:0.58533542296442,0.39)
--(axis cs:0.585495836465898,0.39)
--(axis cs:0.585495836465898,0.4)
--(axis cs:0.586355620035116,0.4)
--(axis cs:0.586355620035116,0.41)
--(axis cs:0.589876909404779,0.41)
--(axis cs:0.589876909404779,0.42)
--(axis cs:0.595715992517845,0.42)
--(axis cs:0.595715992517845,0.43)
--(axis cs:0.599999835473524,0.43)
--(axis cs:0.599999835473524,0.44)
--(axis cs:0.605515454945982,0.44)
--(axis cs:0.605515454945982,0.45)
--(axis cs:0.606281827778989,0.45)
--(axis cs:0.606281827778989,0.46)
--(axis cs:0.607731752360664,0.46)
--(axis cs:0.607731752360664,0.47)
--(axis cs:0.609235889982191,0.47)
--(axis cs:0.609235889982191,0.48)
--(axis cs:0.610202338891347,0.48)
--(axis cs:0.610202338891347,0.49)
--(axis cs:0.613124128808039,0.49)
--(axis cs:0.613124128808039,0.5)
--(axis cs:0.615675498147891,0.5)
--(axis cs:0.615675498147891,0.51)
--(axis cs:0.616606470461287,0.51)
--(axis cs:0.616606470461287,0.52)
--(axis cs:0.618259387456744,0.52)
--(axis cs:0.618259387456744,0.53)
--(axis cs:0.619785861054361,0.53)
--(axis cs:0.619785861054361,0.54)
--(axis cs:0.622097858821966,0.54)
--(axis cs:0.622097858821966,0.55)
--(axis cs:0.624162410281001,0.55)
--(axis cs:0.624162410281001,0.56)
--(axis cs:0.625760244313233,0.56)
--(axis cs:0.625760244313233,0.57)
--(axis cs:0.627344473856816,0.57)
--(axis cs:0.627344473856816,0.58)
--(axis cs:0.628051050625251,0.58)
--(axis cs:0.628051050625251,0.59)
--(axis cs:0.63002254235149,0.59)
--(axis cs:0.63002254235149,0.6)
--(axis cs:0.631456468352967,0.6)
--(axis cs:0.631456468352967,0.61)
--(axis cs:0.632541887167257,0.61)
--(axis cs:0.632541887167257,0.62)
--(axis cs:0.638063340650254,0.62)
--(axis cs:0.638063340650254,0.63)
--(axis cs:0.642034527550057,0.63)
--(axis cs:0.642034527550057,0.64)
--(axis cs:0.643015979326869,0.64)
--(axis cs:0.643015979326869,0.65)
--(axis cs:0.645810800619886,0.65)
--(axis cs:0.645810800619886,0.66)
--(axis cs:0.647285489382492,0.66)
--(axis cs:0.647285489382492,0.67)
--(axis cs:0.648618318576012,0.67)
--(axis cs:0.648618318576012,0.68)
--(axis cs:0.649006028496377,0.68)
--(axis cs:0.649006028496377,0.69)
--(axis cs:0.649034095426194,0.69)
--(axis cs:0.649034095426194,0.7)
--(axis cs:0.650422184962262,0.7)
--(axis cs:0.650422184962262,0.71)
--(axis cs:0.651334074299935,0.71)
--(axis cs:0.651334074299935,0.72)
--(axis cs:0.652726245289203,0.72)
--(axis cs:0.652726245289203,0.73)
--(axis cs:0.657847752235009,0.73)
--(axis cs:0.657847752235009,0.74)
--(axis cs:0.658812768853859,0.74)
--(axis cs:0.658812768853859,0.75)
--(axis cs:0.661718058672647,0.75)
--(axis cs:0.661718058672647,0.76)
--(axis cs:0.663568647496186,0.76)
--(axis cs:0.663568647496186,0.77)
--(axis cs:0.66524212476568,0.77)
--(axis cs:0.66524212476568,0.78)
--(axis cs:0.671609680828289,0.78)
--(axis cs:0.671609680828289,0.79)
--(axis cs:0.673526197151515,0.79)
--(axis cs:0.673526197151515,0.8)
--(axis cs:0.674976834917001,0.8)
--(axis cs:0.674976834917001,0.81)
--(axis cs:0.67814113338719,0.81)
--(axis cs:0.67814113338719,0.82)
--(axis cs:0.683692521283705,0.82)
--(axis cs:0.683692521283705,0.83)
--(axis cs:0.687136082863931,0.83)
--(axis cs:0.687136082863931,0.84)
--(axis cs:0.70001239849679,0.84)
--(axis cs:0.70001239849679,0.85)
--(axis cs:0.710553427227624,0.85)
--(axis cs:0.710553427227624,0.86)
--(axis cs:0.710809742500953,0.86)
--(axis cs:0.710809742500953,0.87)
--(axis cs:0.719586793917836,0.87)
--(axis cs:0.719586793917836,0.88)
--(axis cs:0.735517897428047,0.88)
--(axis cs:0.735517897428047,0.89)
--(axis cs:0.742822307656088,0.89)
--(axis cs:0.742822307656088,0.9)
--(axis cs:0.745012455675732,0.9)
--(axis cs:0.745012455675732,0.91)
--(axis cs:0.755717442768403,0.91)
--(axis cs:0.755717442768403,0.92)
--(axis cs:0.761704542765176,0.92)
--(axis cs:0.761704542765176,0.93)
--(axis cs:0.762651921933255,0.93)
--(axis cs:0.762651921933255,0.94)
--(axis cs:0.768568006875837,0.94)
--(axis cs:0.768568006875837,0.95)
--(axis cs:0.798092621634203,0.95)
--(axis cs:0.798092621634203,0.96)
--(axis cs:0.801191177741739,0.96)
--(axis cs:0.801191177741739,0.97)
--(axis cs:0.833050806946447,0.97)
--(axis cs:0.833050806946447,0.98)
--(axis cs:0.870682270120114,0.98)
--(axis cs:0.870682270120114,0.99)
--(axis cs:0.907066820524521,0.99)
--(axis cs:0.907066820524521,1)
--(axis cs:6.28318530717959,1)
--(axis cs:6.28318530717959,0)
--cycle;
\end{axis}

\end{tikzpicture}


==> files-exp2/levy.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{red}{RGB}{160,0,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{midnightblue05098}{RGB}{0,50,98}

\begin{axis}[
width=\linewidth,
legend style={at={(0.6,0.5)},fill opacity=1., draw opacity=1, text opacity=1},
legend entries={\small\Cref{alg:nlqn}, \small\texttt{CMA-ES}, \small\texttt{rBFGS}},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={evaluations of $f$ or $\nabla f$},
xmajorgrids,
xmin=100, xmax=10000,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
y grid style={darkgray176},
ylabel={minimal \(\displaystyle f\)-value},
ymajorgrids,
ymin=0.0001, ymax=10000,
ymode=log,
ytick style={color=black},
title={$f_{\mathrm{levy}}$},
]
\addplot [very thin, red]
table {%
115 364.403961181641
230 364.403961181641
345 224.145080566406
460 173.423049926758
575 173.423049926758
690 124.565361022949
805 115.671592712402
920 66.7070693969727
1035 59.2428321838379
1150 59.2428321838379
1265 30.286979675293
1380 30.286979675293
1495 17.6816654205322
1610 16.2058544158936
1725 14.4814395904541
1840 14.4814395904541
1955 5.4469838142395
2070 4.29079818725586
2185 3.50014233589172
2300 3.37543869018555
2415 2.631422996521
2530 2.50844645500183
2645 2.3772144317627
2760 1.65748000144958
2875 1.65748000144958
2990 1.11714112758636
3105 0.911830008029938
3220 0.897041440010071
3335 0.853032290935516
3450 0.83099752664566
3565 0.83099752664566
3680 0.170784145593643
3795 0.170784145593643
3910 0.148963510990143
4025 0.148963510990143
4140 0.0423804819583893
4255 0.0423804819583893
4370 0.0207236148416996
4485 0.0203668586909771
4600 0.0203668586909771
4715 0.000445367855718359
4830 0.000331056537106633
4945 0.000331056537106633
5060 0.000247614661930129
5175 0.000247614661930129
5290 1.44591740536271e-05
5405 1.43313845910598e-05
5520 1.43313845910598e-05
5635 8.86711461589584e-07
5750 8.86711461589584e-07
5865 5.94577471701996e-08
5980 5.92867195337021e-08
6095 3.16280646117661e-09
6210 3.16280646117661e-09
6325 2.20616344637214e-10
6440 1.16136588193538e-11
6555 1.23933285509081e-12
6670 5.00207819229773e-14
6785 1.93857059446962e-14
6900 1.46671598342174e-14
7015 1.46671598342174e-14
7130 1.46671598342174e-14
7245 1.46671598342174e-14
7360 1.46671598342174e-14
7475 1.46671598342174e-14
7590 1.46671598342174e-14
7705 1.46671598342174e-14
7820 1.46671598342174e-14
7935 1.46671598342174e-14
8050 1.46671598342174e-14
8165 1.46671598342174e-14
8280 1.46671598342174e-14
8395 1.46671598342174e-14
8510 1.46671598342174e-14
8625 1.46671598342174e-14
8740 1.46671598342174e-14
8855 1.33538301673019e-14
8970 1.33538301673019e-14
9085 1.33538301673019e-14
9200 1.33538301673019e-14
9315 1.33538301673019e-14
9430 1.33538301673019e-14
9545 1.33538301673019e-14
9660 1.33538301673019e-14
9775 1.33538301673019e-14
9890 1.33538301673019e-14
9999 1.33538301673019e-14
};
\addplot [very thin, green]
table {%
15 1273.310546875
30 1273.310546875
45 1273.310546875
60 1273.310546875
75 1273.310546875
90 1273.310546875
105 1273.310546875
120 1273.310546875
135 1273.310546875
150 1273.310546875
165 1273.310546875
180 1273.310546875
195 1273.310546875
210 1273.310546875
225 1273.310546875
240 1273.310546875
255 1173.95275878906
270 1074.86206054688
285 1074.86206054688
300 1074.86206054688
315 1028.37573242188
330 1028.37573242188
345 950.513000488281
360 950.513000488281
375 589.067443847656
390 575.714294433594
405 575.714294433594
420 575.714294433594
435 518.970886230469
450 479.255889892578
465 479.255889892578
480 429.280426025391
495 429.280426025391
510 419.826202392578
525 402.217224121094
540 402.217224121094
555 402.217224121094
570 402.217224121094
585 402.217224121094
600 389.748413085938
615 338.336395263672
630 307.401763916016
645 307.401763916016
660 307.401763916016
675 307.401763916016
690 246.643646240234
705 246.643646240234
720 246.643646240234
735 246.643646240234
750 246.643646240234
765 246.643646240234
780 246.643646240234
795 246.643646240234
810 230.890197753906
825 187.049255371094
840 187.049255371094
855 187.049255371094
870 187.049255371094
885 187.049255371094
900 165.750106811523
915 165.750106811523
930 161.764709472656
945 161.764709472656
960 161.764709472656
975 161.764709472656
990 161.764709472656
1005 161.764709472656
1020 161.764709472656
1035 161.764709472656
1050 124.082740783691
1065 124.082740783691
1080 123.080291748047
1095 108.112365722656
1110 108.112365722656
1125 108.112365722656
1140 93.1552429199219
1155 93.1552429199219
1170 92.6022262573242
1185 92.6022262573242
1200 92.6022262573242
1215 78.9016723632812
1230 75.9283294677734
1245 60.7074928283691
1260 60.7074928283691
1275 60.7074928283691
1290 60.7074928283691
1305 60.7074928283691
1320 52.2106819152832
1335 52.2106819152832
1350 49.9449996948242
1365 49.9449996948242
1380 49.9449996948242
1395 49.9449996948242
1410 41.0726203918457
1425 41.0726203918457
1440 41.0726203918457
1455 41.0726203918457
1470 41.0726203918457
1485 37.535400390625
1500 37.535400390625
1515 37.5224838256836
1530 33.1066513061523
1545 33.1066513061523
1560 33.1066513061523
1575 32.9441528320312
1590 30.1331272125244
1605 28.9149112701416
1620 28.582052230835
1635 28.582052230835
1650 28.582052230835
1665 28.582052230835
1680 28.582052230835
1695 25.6792812347412
1710 24.2477569580078
1725 24.134693145752
1740 22.5388641357422
1755 22.2465038299561
1770 17.7683563232422
1785 17.7400989532471
1800 16.2465629577637
1815 11.8480386734009
1830 11.8480386734009
1845 11.8480386734009
1860 11.8480386734009
1875 11.8480386734009
1890 10.8417654037476
1905 10.8417654037476
1920 10.8417654037476
1935 10.8417654037476
1950 10.8417654037476
1965 10.8417654037476
1980 10.8417654037476
1995 10.8417654037476
2010 10.8417654037476
2025 10.8417654037476
2040 10.8417654037476
2055 10.836766242981
2070 10.836766242981
2085 8.3420581817627
2100 8.3420581817627
2115 8.3420581817627
2130 7.92839431762695
2145 7.92839431762695
2160 7.92839431762695
2175 7.92839431762695
2190 7.69684219360352
2205 7.39894151687622
2220 6.52097129821777
2235 6.43426465988159
2250 5.91375255584717
2265 5.91375255584717
2280 5.80751895904541
2295 5.80751895904541
2310 5.80751895904541
2325 5.80751895904541
2340 5.80751895904541
2355 5.19645500183105
2370 4.65734148025513
2385 4.64741802215576
2400 4.64741802215576
2415 4.64741802215576
2430 4.64741802215576
2445 4.64741802215576
2460 4.43292188644409
2475 4.43292188644409
2490 4.23319721221924
2505 3.69285464286804
2520 3.69285464286804
2535 3.69285464286804
2550 3.69285464286804
2565 3.69285464286804
2580 3.69285464286804
2595 3.69285464286804
2610 3.63187742233276
2625 3.63187742233276
2640 3.61993360519409
2655 3.59586453437805
2670 3.3949122428894
2685 3.3949122428894
2700 3.3949122428894
2715 3.3949122428894
2730 3.3949122428894
2745 3.36602306365967
2760 3.36602306365967
2775 3.15242624282837
2790 3.15242624282837
2805 3.15242624282837
2820 2.98700904846191
2835 2.8527569770813
2850 2.8527569770813
2865 2.84798312187195
2880 2.83787608146667
2895 2.83787608146667
2910 2.83787608146667
2925 2.83787608146667
2940 2.83787608146667
2955 2.83787608146667
2970 2.81035232543945
2985 2.7940514087677
3000 2.7940514087677
3015 2.7940514087677
3030 2.7940514087677
3045 2.65661382675171
3060 2.65661382675171
3075 2.62912583351135
3090 2.62912583351135
3105 2.62912583351135
3120 2.62912583351135
3135 2.62313175201416
3150 2.61793732643127
3165 2.57096314430237
3180 2.57096314430237
3195 2.51337552070618
3210 2.47672414779663
3225 2.47434258460999
3240 2.4258120059967
3255 2.4258120059967
3270 2.38744688034058
3285 2.36419272422791
3300 2.34162187576294
3315 2.32341408729553
3330 2.30187129974365
3345 2.30187129974365
3360 2.26059985160828
3375 2.25004315376282
3390 2.24433708190918
3405 2.17539358139038
3420 2.17539358139038
3435 2.17539358139038
3450 2.17539358139038
3465 2.17539358139038
3480 2.17539358139038
3495 2.17539358139038
3510 2.17539358139038
3525 2.15652561187744
3540 2.11163020133972
3555 2.11163020133972
3570 2.11163020133972
3585 2.11163020133972
3600 2.05582809448242
3615 2.05582809448242
3630 2.05582809448242
3645 2.05582809448242
3660 2.05582809448242
3675 2.02701306343079
3690 2.02701306343079
3705 2.02069497108459
3720 2.02069497108459
3735 2.02069497108459
3750 2.00588607788086
3765 2.00224161148071
3780 2.00224161148071
3795 2.00224161148071
3810 2.00208473205566
3825 1.99050903320312
3840 1.97296595573425
3855 1.967001080513
3870 1.95300984382629
3885 1.93737685680389
3900 1.93737685680389
3915 1.93737685680389
3930 1.93737685680389
3945 1.93737685680389
3960 1.93118703365326
3975 1.93118703365326
3990 1.93050158023834
4005 1.90655970573425
4020 1.90655970573425
4035 1.90655970573425
4050 1.90327560901642
4065 1.88296055793762
4080 1.88296055793762
4095 1.88296055793762
4110 1.87928938865662
4125 1.87928938865662
4140 1.87711155414581
4155 1.87586760520935
4170 1.87258660793304
4185 1.87222182750702
4200 1.86820721626282
4215 1.86642587184906
4230 1.86642587184906
4245 1.86642587184906
4260 1.86094689369202
4275 1.85748028755188
4290 1.85748028755188
4305 1.85748028755188
4320 1.84662663936615
4335 1.84662663936615
4350 1.84662663936615
4365 1.84662663936615
4380 1.84662663936615
4395 1.84662663936615
4410 1.84662663936615
4425 1.83942604064941
4440 1.83942604064941
4455 1.83637523651123
4470 1.83637523651123
4485 1.83570265769958
4500 1.83321583271027
4515 1.8280336856842
4530 1.82303297519684
4545 1.82303297519684
4560 1.82303297519684
4575 1.82303297519684
4590 1.82303297519684
4605 1.82303297519684
4620 1.81349527835846
4635 1.81349527835846
4650 1.81253004074097
4665 1.81047284603119
4680 1.80504179000854
4695 1.80162811279297
4710 1.80162811279297
4725 1.79849088191986
4740 1.79040086269379
4755 1.77825772762299
4770 1.77825772762299
4785 1.77734851837158
4800 1.77696323394775
4815 1.77696323394775
4830 1.775031208992
4845 1.775031208992
4860 1.77210998535156
4875 1.77210998535156
4890 1.77210998535156
4905 1.77210998535156
4920 1.7685706615448
4935 1.76669085025787
4950 1.76027941703796
4965 1.75313425064087
4980 1.75135707855225
4995 1.75135707855225
5010 1.75135707855225
5025 1.75135707855225
5040 1.75135707855225
5055 1.74974977970123
5070 1.74774670600891
5085 1.74050569534302
5100 1.74050569534302
5115 1.74050569534302
5130 1.74050569534302
5145 1.74050569534302
5160 1.74050569534302
5175 1.74050569534302
5190 1.74050569534302
5205 1.73953998088837
5220 1.73815333843231
5235 1.73750698566437
5250 1.73750698566437
5265 1.73750698566437
5280 1.7366760969162
5295 1.73474967479706
5310 1.73474967479706
5325 1.73134469985962
5340 1.73134469985962
5355 1.73134469985962
5370 1.73134469985962
5385 1.73134469985962
5400 1.73109686374664
5415 1.73109686374664
5430 1.73032808303833
5445 1.73032808303833
5460 1.73032808303833
5475 1.73032808303833
5490 1.73032808303833
5505 1.72921288013458
5520 1.72854423522949
5535 1.72854423522949
5550 1.72731733322144
5565 1.72731733322144
5580 1.72731733322144
5595 1.72731733322144
5610 1.72731733322144
5625 1.72716248035431
5640 1.72716248035431
5655 1.72679424285889
5670 1.72619223594666
5685 1.72619223594666
5700 1.72619223594666
5715 1.72619223594666
5730 1.72568786144257
5745 1.72568786144257
5760 1.72554290294647
5775 1.72554290294647
5790 1.72493028640747
5805 1.72406876087189
5820 1.72406876087189
5835 1.72406876087189
5850 1.72406876087189
5865 1.72405421733856
5880 1.7239785194397
5895 1.723876953125
5910 1.72371101379395
5925 1.72348630428314
5940 1.72346639633179
5955 1.72346639633179
5970 1.72346639633179
5985 1.72316873073578
6000 1.72316873073578
6015 1.72298800945282
6030 1.72298800945282
6045 1.72298800945282
6060 1.72298800945282
6075 1.72298800945282
6090 1.72298800945282
6105 1.72298800945282
6120 1.72298097610474
6135 1.72273147106171
6150 1.72249162197113
6165 1.72249162197113
6180 1.72245097160339
6195 1.72238802909851
6210 1.72234046459198
6225 1.72234046459198
6240 1.7223014831543
6255 1.7223014831543
6270 1.72217226028442
6285 1.72207701206207
6300 1.72204065322876
6315 1.72202134132385
6330 1.72177946567535
6345 1.72177946567535
6360 1.72177946567535
6375 1.72177946567535
6390 1.72177946567535
6405 1.72176396846771
6420 1.72176396846771
6435 1.72176396846771
6450 1.72167563438416
6465 1.72167563438416
6480 1.72167158126831
6495 1.72153520584106
6510 1.72152924537659
6525 1.72152924537659
6540 1.7215222120285
6555 1.72141110897064
6570 1.72141110897064
6585 1.72141110897064
6600 1.72136497497559
6615 1.72136497497559
6630 1.72136497497559
6645 1.72132658958435
6660 1.72130084037781
6675 1.72130084037781
6690 1.72130084037781
6705 1.72130084037781
6720 1.72130084037781
6735 1.72130084037781
6750 1.72130084037781
6765 1.72129416465759
6780 1.72123146057129
6795 1.72123146057129
6810 1.72123146057129
6825 1.72123146057129
6840 1.72123146057129
6855 1.72123146057129
6870 1.72123146057129
6885 1.72123146057129
6900 1.72123146057129
6915 1.721231341362
6930 1.72122931480408
6945 1.72120904922485
6960 1.72120904922485
6975 1.72119927406311
6990 1.72119498252869
7005 1.72119498252869
7020 1.72118592262268
7035 1.72118401527405
7050 1.72117984294891
7065 1.72117483615875
7080 1.72115325927734
7095 1.72115325927734
7110 1.72115325927734
7125 1.72115325927734
7140 1.72115325927734
7155 1.72115325927734
7170 1.72114479541779
7185 1.72114479541779
7200 1.72113239765167
7215 1.72112846374512
7230 1.72112846374512
7245 1.72111964225769
7260 1.72111773490906
7275 1.72111773490906
7290 1.72111773490906
7305 1.72111368179321
7320 1.72111368179321
7335 1.72111368179321
7350 1.72111368179321
7365 1.72111368179321
7380 1.72111368179321
7395 1.72111368179321
7410 1.72111248970032
7425 1.72111248970032
7440 1.72111201286316
7455 1.72110903263092
7470 1.72110903263092
7485 1.72110903263092
7500 1.72110712528229
7515 1.72109961509705
7530 1.72109961509705
7545 1.72109961509705
7560 1.72109949588776
7575 1.72109663486481
7590 1.72109663486481
7605 1.72109663486481
7620 1.72109663486481
7635 1.72109663486481
7650 1.72109663486481
7665 1.72109663486481
7680 1.72109663486481
7695 1.72109663486481
7710 1.72109663486481
7725 1.72109663486481
7740 1.72109401226044
7755 1.72109401226044
7770 1.72109365463257
7785 1.72109234333038
7800 1.72109234333038
7815 1.72109222412109
7830 1.72109138965607
7845 1.72109138965607
7860 1.72109115123749
7875 1.72109055519104
7890 1.72109019756317
7905 1.72108960151672
7920 1.72108960151672
7935 1.72108960151672
7950 1.72108960151672
7965 1.72108960151672
7980 1.72108960151672
7995 1.72108864784241
8010 1.72108864784241
8025 1.72108852863312
8040 1.72108840942383
8055 1.72108805179596
8070 1.72108781337738
8085 1.72108781337738
8100 1.72108709812164
8115 1.72108709812164
8130 1.72108709812164
8145 1.72108709812164
8160 1.72108709812164
8175 1.72108674049377
8190 1.72108674049377
8205 1.72108662128448
8220 1.72108662128448
8235 1.7210865020752
8250 1.7210865020752
8265 1.72108602523804
8280 1.72108602523804
8295 1.72108602523804
8310 1.72108602523804
8325 1.72108602523804
8340 1.72108578681946
8355 1.72108578681946
8370 1.72108578681946
8385 1.72108566761017
8400 1.72108566761017
8415 1.72108566761017
8430 1.72108566761017
8445 1.72108566761017
8460 1.72108566761017
8475 1.72108566761017
8490 1.72108554840088
8505 1.72108554840088
8520 1.72108554840088
8535 1.72108554840088
8550 1.72108542919159
8565 1.72108542919159
8580 1.72108519077301
8595 1.72108519077301
8610 1.72108519077301
8625 1.72108519077301
8640 1.72108507156372
8655 1.72108507156372
8670 1.72108507156372
8685 1.72108507156372
8700 1.72108507156372
8715 1.72108507156372
8730 1.72108507156372
8745 1.72108507156372
8760 1.72108507156372
8775 1.72108507156372
8790 1.72108507156372
8805 1.72108507156372
8820 1.72108507156372
8835 1.72108507156372
8850 1.72108507156372
8865 1.72108507156372
8880 1.72108507156372
8895 1.72108507156372
8910 1.72108507156372
8925 1.72108495235443
8940 1.72108495235443
8955 1.72108495235443
8970 1.72108495235443
8985 1.72108495235443
9000 1.72108495235443
9015 1.72108495235443
9030 1.72108495235443
9045 1.72108495235443
9060 1.72108495235443
9075 1.72108495235443
9090 1.72108495235443
9105 1.72108495235443
9120 1.72108495235443
9135 1.72108495235443
9150 1.72108495235443
9165 1.72108495235443
9180 1.72108495235443
9195 1.72108495235443
9210 1.72108495235443
9225 1.72108495235443
9240 1.72108495235443
9255 1.72108495235443
9270 1.72108495235443
9285 1.72108495235443
9300 1.72108495235443
9315 1.72108495235443
9330 1.72108495235443
9345 1.72108483314514
9360 1.72108483314514
9375 1.72108483314514
9390 1.72108483314514
9405 1.72108483314514
9420 1.72108483314514
9435 1.72108483314514
9450 1.72108483314514
9465 1.72108483314514
9480 1.72108483314514
9495 1.72108483314514
9510 1.72108483314514
9525 1.72108483314514
9540 1.72108483314514
9555 1.72108483314514
9570 1.72108483314514
9585 1.72108483314514
9600 1.72108483314514
9615 1.72108483314514
9630 1.72108483314514
9645 1.72108483314514
9660 1.72108483314514
9675 1.72108483314514
9690 1.72108483314514
9705 1.72108483314514
9720 1.72108483314514
9735 1.72108483314514
9750 1.72108483314514
9765 1.72108483314514
9780 1.72108483314514
9795 1.72108483314514
9810 1.72108483314514
9825 1.72108483314514
9840 1.72108459472656
9855 1.72108459472656
9870 1.72108459472656
9885 1.72108459472656
9900 1.72108459472656
9915 1.72108459472656
9930 1.72108459472656
9945 1.72108459472656
9960 1.72108459472656
9975 1.72108459472656
9990 1.72108459472656
10005 1.72108459472656
};
\addplot [very thin, midnightblue05098]
table {%
123 184.671768188477
266 184.671768188477
389 145.51188659668
574 136.482803344727
727 136.482803344727
861 136.482803344727
984 136.482803344727
1108 136.482803344727
1232 136.482803344727
1413 136.482803344727
1552 136.482803344727
1693 136.482803344727
1886 136.482803344727
2013 136.482803344727
2140 136.482803344727
2271 136.482803344727
2429 136.482803344727
2563 136.482803344727
2698 136.482803344727
2812 136.482803344727
2948 136.482803344727
3080 136.482803344727
3196 136.482803344727
3318 136.482803344727
3439 136.482803344727
3564 136.482803344727
3687 136.482803344727
3819 136.482803344727
3945 136.482803344727
4069 136.482803344727
4189 136.482803344727
4333 136.482803344727
4474 136.482803344727
4599 136.482803344727
4731 136.482803344727
4870 136.482803344727
5006 136.482803344727
5135 136.482803344727
5260 136.482803344727
5397 119.303276062012
5524 119.303276062012
5649 119.303276062012
5779 119.303276062012
5970 119.303276062012
6111 119.303276062012
6253 119.303276062012
6389 119.303276062012
6531 119.303276062012
6667 119.303276062012
6815 119.303276062012
6952 119.303276062012
7100 119.303276062012
7228 119.303276062012
7379 119.303276062012
7551 119.303276062012
7673 119.303276062012
7817 119.303276062012
7994 119.303276062012
8122 119.303276062012
8247 119.303276062012
8433 119.303276062012
8567 119.303276062012
8696 119.303276062012
8835 119.303276062012
8956 119.303276062012
9084 119.303276062012
9224 119.303276062012
9418 119.303276062012
9530 119.303276062012
9670 119.303276062012
9794 119.303276062012
9930 119.303276062012
10064 119.303276062012
};
\addplot [very thin, red]
table {%
115 520.278869628906
230 520.278869628906
345 226.719589233398
460 195.370697021484
575 195.370697021484
690 195.370697021484
805 45.6586074829102
920 45.6586074829102
1035 39.2898330688477
1150 39.2898330688477
1265 17.0311393737793
1380 15.2449903488159
1495 8.63910675048828
1610 8.63422012329102
1725 8.39279460906982
1840 7.29266548156738
1955 7.29266548156738
2070 4.63027048110962
2185 3.53581833839417
2300 2.38988375663757
2415 2.13483428955078
2530 1.98882389068604
2645 1.71315598487854
2760 1.41678035259247
2875 0.993401050567627
2990 0.931665003299713
3105 0.915816962718964
3220 0.856962859630585
3335 0.800970196723938
3450 0.633252024650574
3565 0.633252024650574
3680 0.477588921785355
3795 0.358646720647812
3910 0.343960523605347
4025 0.321361213922501
4140 0.288853496313095
4255 0.242655962705612
4370 0.234065413475037
4485 0.170605227351189
4600 0.170605227351189
4715 0.0814180076122284
4830 0.0814180076122284
4945 0.074373222887516
5060 0.074373222887516
5175 0.0278205741196871
5290 0.0278205741196871
5405 0.00231169839389622
5520 0.00231169839389622
5635 0.000468164827907458
5750 0.00046787122846581
5865 0.00046787122846581
5980 1.36078433570219e-05
6095 1.36078433570219e-05
6210 1.99501255337964e-06
6325 1.90275716249744e-06
6440 1.87911200555391e-06
6555 1.87911200555391e-06
6670 3.14430756986894e-08
6785 3.14430756986894e-08
6900 7.56070495100403e-09
7015 7.12975412042738e-09
7130 2.09524592120758e-10
7245 1.37625980056733e-10
7360 3.0006726270404e-11
7475 6.21615280950449e-13
7590 1.23636669478733e-13
7705 3.70786504256225e-14
7820 3.02459473482466e-14
7935 3.02459473482466e-14
8050 3.02459473482466e-14
8165 3.02459473482466e-14
8280 3.02459473482466e-14
8395 3.02459473482466e-14
8510 3.02459473482466e-14
8625 3.02459473482466e-14
8740 3.02459473482466e-14
8855 3.02459473482466e-14
8970 3.02459473482466e-14
9085 3.02459473482466e-14
9200 3.02459473482466e-14
9315 3.02459473482466e-14
9430 3.02459473482466e-14
9545 3.02459473482466e-14
9660 2.63026396724129e-14
9775 2.63026396724129e-14
9890 2.63026396724129e-14
9999 2.63026396724129e-14
};
\addplot [very thin, green]
table {%
15 1474.19592285156
30 1474.19592285156
45 1350.68017578125
60 1350.68017578125
75 1350.68017578125
90 1350.68017578125
105 1167.29541015625
120 1167.29541015625
135 1167.29541015625
150 472.535430908203
165 472.535430908203
180 472.535430908203
195 472.535430908203
210 472.535430908203
225 472.535430908203
240 472.535430908203
255 472.535430908203
270 472.535430908203
285 472.535430908203
300 472.535430908203
315 472.535430908203
330 472.535430908203
345 472.535430908203
360 472.535430908203
375 472.535430908203
390 472.535430908203
405 472.535430908203
420 472.535430908203
435 472.535430908203
450 472.535430908203
465 397.595611572266
480 397.595611572266
495 307.440399169922
510 307.440399169922
525 307.440399169922
540 305.696472167969
555 305.696472167969
570 305.696472167969
585 300.199951171875
600 246.891204833984
615 246.891204833984
630 246.891204833984
645 194.791732788086
660 185.219146728516
675 185.219146728516
690 185.219146728516
705 185.219146728516
720 139.984237670898
735 139.529937744141
750 139.529937744141
765 139.529937744141
780 139.529937744141
795 139.529937744141
810 139.529937744141
825 139.529937744141
840 139.529937744141
855 124.806030273438
870 124.806030273438
885 124.806030273438
900 124.806030273438
915 124.806030273438
930 124.806030273438
945 124.806030273438
960 124.806030273438
975 124.806030273438
990 124.806030273438
1005 124.806030273438
1020 124.806030273438
1035 124.806030273438
1050 124.806030273438
1065 124.806030273438
1080 123.833106994629
1095 123.833106994629
1110 123.833106994629
1125 121.923309326172
1140 121.923309326172
1155 120.652008056641
1170 115.613739013672
1185 88.5562438964844
1200 88.5562438964844
1215 87.5624008178711
1230 72.5513381958008
1245 72.5513381958008
1260 70.4818878173828
1275 70.4818878173828
1290 70.4818878173828
1305 70.4818878173828
1320 68.1511077880859
1335 60.9661598205566
1350 60.9661598205566
1365 42.1625785827637
1380 42.1625785827637
1395 42.1625785827637
1410 42.1625785827637
1425 42.1625785827637
1440 42.1625785827637
1455 42.1625785827637
1470 37.3136138916016
1485 27.6653327941895
1500 27.6653327941895
1515 27.6653327941895
1530 27.6653327941895
1545 27.6653327941895
1560 27.2954006195068
1575 27.2954006195068
1590 17.6023578643799
1605 17.6023578643799
1620 17.1028804779053
1635 16.1182155609131
1650 16.1182155609131
1665 16.1182155609131
1680 16.1182155609131
1695 16.1182155609131
1710 16.1182155609131
1725 14.8806638717651
1740 12.3681812286377
1755 12.3681812286377
1770 12.3681812286377
1785 12.3681812286377
1800 12.3681812286377
1815 12.1435346603394
1830 12.1429309844971
1845 8.99320316314697
1860 8.99320316314697
1875 8.99320316314697
1890 8.99320316314697
1905 8.99320316314697
1920 8.99320316314697
1935 8.99320316314697
1950 8.99320316314697
1965 8.99320316314697
1980 8.99320316314697
1995 8.99320316314697
2010 8.99320316314697
2025 6.92970180511475
2040 6.57962322235107
2055 6.57962322235107
2070 6.57962322235107
2085 6.09407758712769
2100 5.70438575744629
2115 5.70438575744629
2130 5.52082300186157
2145 5.52082300186157
2160 5.4781641960144
2175 5.4781641960144
2190 5.28507232666016
2205 5.28507232666016
2220 5.28507232666016
2235 4.4043402671814
2250 4.17609024047852
2265 4.17609024047852
2280 4.05540466308594
2295 4.05540466308594
2310 3.76207542419434
2325 3.46252417564392
2340 3.45389437675476
2355 3.45389437675476
2370 3.23208546638489
2385 3.23208546638489
2400 3.23208546638489
2415 3.23208546638489
2430 3.23208546638489
2445 3.10181975364685
2460 2.98719024658203
2475 2.98719024658203
2490 2.98653531074524
2505 2.58494734764099
2520 2.58494734764099
2535 2.38730454444885
2550 2.13587760925293
2565 2.13587760925293
2580 2.13587760925293
2595 2.13587760925293
2610 2.0908055305481
2625 2.06138396263123
2640 2.06138396263123
2655 2.06138396263123
2670 2.06138396263123
2685 2.06138396263123
2700 2.06138396263123
2715 2.06138396263123
2730 2.06138396263123
2745 2.06138396263123
2760 2.06138396263123
2775 2.06138396263123
2790 2.06138396263123
2805 2.06138396263123
2820 2.06138396263123
2835 2.06138396263123
2850 2.03538918495178
2865 2.03538918495178
2880 1.98535990715027
2895 1.89963567256927
2910 1.87870311737061
2925 1.84221935272217
2940 1.84221935272217
2955 1.84221935272217
2970 1.7397004365921
2985 1.7397004365921
3000 1.53111755847931
3015 1.53111755847931
3030 1.53111755847931
3045 1.50543487071991
3060 1.50543487071991
3075 1.50543487071991
3090 1.50543487071991
3105 1.50543487071991
3120 1.50543487071991
3135 1.49019885063171
3150 1.49019885063171
3165 1.45413935184479
3180 1.4464704990387
3195 1.4464704990387
3210 1.4464704990387
3225 1.26067411899567
3240 1.26067411899567
3255 1.26067411899567
3270 1.24850392341614
3285 1.24850392341614
3300 1.24850392341614
3315 1.24850392341614
3330 1.24850392341614
3345 1.2068430185318
3360 1.2068430185318
3375 1.2068430185318
3390 1.2068430185318
3405 1.16453278064728
3420 1.10046720504761
3435 1.07314801216125
3450 1.07314801216125
3465 1.04885900020599
3480 1.03347563743591
3495 1.03347563743591
3510 1.03347563743591
3525 1.03347563743591
3540 1.02103304862976
3555 1.02103304862976
3570 0.928474068641663
3585 0.928474068641663
3600 0.908975124359131
3615 0.908975124359131
3630 0.882201969623566
3645 0.882201969623566
3660 0.853034317493439
3675 0.853034317493439
3690 0.853034317493439
3705 0.851541817188263
3720 0.849066197872162
3735 0.845168590545654
3750 0.828223288059235
3765 0.828223288059235
3780 0.828223288059235
3795 0.791886031627655
3810 0.763889014720917
3825 0.763889014720917
3840 0.763889014720917
3855 0.763889014720917
3870 0.763889014720917
3885 0.737540245056152
3900 0.737540245056152
3915 0.732799768447876
3930 0.732799768447876
3945 0.732799768447876
3960 0.719893276691437
3975 0.713900744915009
3990 0.713900744915009
4005 0.713900744915009
4020 0.713900744915009
4035 0.713900744915009
4050 0.713900744915009
4065 0.713900744915009
4080 0.713900744915009
4095 0.713900744915009
4110 0.70451831817627
4125 0.70451831817627
4140 0.703447341918945
4155 0.700990796089172
4170 0.697263419628143
4185 0.697263419628143
4200 0.697263419628143
4215 0.697263419628143
4230 0.687620878219604
4245 0.687620878219604
4260 0.679571628570557
4275 0.671006560325623
4290 0.671006560325623
4305 0.671006560325623
4320 0.668280005455017
4335 0.666068375110626
4350 0.666068375110626
4365 0.665244579315186
4380 0.664605915546417
4395 0.657398164272308
4410 0.653658032417297
4425 0.653658032417297
4440 0.653658032417297
4455 0.653658032417297
4470 0.653658032417297
4485 0.653658032417297
4500 0.65059757232666
4515 0.65059757232666
4530 0.65059757232666
4545 0.648240566253662
4560 0.648240566253662
4575 0.644558250904083
4590 0.64448094367981
4605 0.64448094367981
4620 0.64448094367981
4635 0.64448094367981
4650 0.64448094367981
4665 0.643023788928986
4680 0.643023788928986
4695 0.643023788928986
4710 0.643023788928986
4725 0.64245343208313
4740 0.64245343208313
4755 0.64245343208313
4770 0.64245343208313
4785 0.640795886516571
4800 0.640469491481781
4815 0.640238404273987
4830 0.638832688331604
4845 0.636698067188263
4860 0.636698067188263
4875 0.636698067188263
4890 0.636698067188263
4905 0.636698067188263
4920 0.636698067188263
4935 0.636698067188263
4950 0.636698067188263
4965 0.636126339435577
4980 0.636126339435577
4995 0.635799825191498
5010 0.635799825191498
5025 0.635799825191498
5040 0.635799825191498
5055 0.635799825191498
5070 0.635799825191498
5085 0.635799825191498
5100 0.635799825191498
5115 0.635799825191498
5130 0.635286688804626
5145 0.635184109210968
5160 0.635018110275269
5175 0.634787857532501
5190 0.634787857532501
5205 0.634674310684204
5220 0.634674310684204
5235 0.634674310684204
5250 0.634605944156647
5265 0.634511888027191
5280 0.634477436542511
5295 0.634220778942108
5310 0.634220778942108
5325 0.634220778942108
5340 0.634220778942108
5355 0.634220778942108
5370 0.634167671203613
5385 0.634167671203613
5400 0.634167671203613
5415 0.634167671203613
5430 0.634167671203613
5445 0.634165108203888
5460 0.634160220623016
5475 0.633963108062744
5490 0.633963108062744
5505 0.633913099765778
5520 0.633817434310913
5535 0.633817434310913
5550 0.633817434310913
5565 0.633748590946198
5580 0.633748590946198
5595 0.633730113506317
5610 0.633712947368622
5625 0.63368946313858
5640 0.63368946313858
5655 0.63368946313858
5670 0.633675336837769
5685 0.633672595024109
5700 0.633672595024109
5715 0.633644819259644
5730 0.633614659309387
5745 0.633610367774963
5760 0.633572101593018
5775 0.633572101593018
5790 0.633572101593018
5805 0.633572101593018
5820 0.633572101593018
5835 0.633572101593018
5850 0.633572101593018
5865 0.633572101593018
5880 0.63357138633728
5895 0.63357138633728
5910 0.63357138633728
5925 0.633550882339478
5940 0.633550882339478
5955 0.633546590805054
5970 0.633512318134308
5985 0.633512318134308
6000 0.633480429649353
6015 0.633480429649353
6030 0.63347864151001
6045 0.633474886417389
6060 0.633470773696899
6075 0.633464395999908
6090 0.633459508419037
6105 0.63345742225647
6120 0.633444368839264
6135 0.633443117141724
6150 0.633443117141724
6165 0.633429348468781
6180 0.633429348468781
6195 0.633429348468781
6210 0.633427500724792
6225 0.633424341678619
6240 0.633424341678619
6255 0.633421242237091
6270 0.633421242237091
6285 0.633421242237091
6300 0.633421242237091
6315 0.633420169353485
6330 0.633420169353485
6345 0.633420169353485
6360 0.633419573307037
6375 0.633416712284088
6390 0.633410394191742
6405 0.633409738540649
6420 0.633409738540649
6435 0.633409738540649
6450 0.633409202098846
6465 0.633408784866333
6480 0.633408010005951
6495 0.633406341075897
6510 0.633403778076172
6525 0.633401274681091
6540 0.633401274681091
6555 0.633400499820709
6570 0.633400082588196
6585 0.63339638710022
6600 0.633394360542297
6615 0.633393824100494
6630 0.63339227437973
6645 0.63339227437973
6660 0.63339227437973
6675 0.633391380310059
6690 0.633391380310059
6705 0.633391380310059
6720 0.633391261100769
6735 0.633389472961426
6750 0.633389472961426
6765 0.633389472961426
6780 0.633389472961426
6795 0.63338840007782
6810 0.63338840007782
6825 0.633388340473175
6840 0.633386135101318
6855 0.633386135101318
6870 0.633386135101318
6885 0.633385241031647
6900 0.633385241031647
6915 0.633385241031647
6930 0.633385241031647
6945 0.633384466171265
6960 0.633384466171265
6975 0.633384466171265
6990 0.633384466171265
7005 0.633384466171265
7020 0.633384466171265
7035 0.633384466171265
7050 0.63338440656662
7065 0.633383512496948
7080 0.633383512496948
7095 0.633383512496948
7110 0.633383512496948
7125 0.633383512496948
7140 0.6333829164505
7155 0.6333829164505
7170 0.6333829164505
7185 0.6333829164505
7200 0.633382678031921
7215 0.633382380008698
7230 0.633382260799408
7245 0.633382260799408
7260 0.633382260799408
7275 0.633382260799408
7290 0.633382260799408
7305 0.633382260799408
7320 0.633382022380829
7335 0.633381426334381
7350 0.633381366729736
7365 0.633381366729736
7380 0.633381366729736
7395 0.633381366729736
7410 0.633381128311157
7425 0.633381128311157
7440 0.633381128311157
7455 0.633381128311157
7470 0.633381128311157
7485 0.633381128311157
7500 0.633381128311157
7515 0.633381128311157
7530 0.633381128311157
7545 0.633381128311157
7560 0.633381128311157
7575 0.633381009101868
7590 0.633381009101868
7605 0.633381009101868
7620 0.633380889892578
7635 0.633380830287933
7650 0.633380830287933
7665 0.633380830287933
7680 0.633380830287933
7695 0.633380830287933
7710 0.633380830287933
7725 0.633380830287933
7740 0.633380770683289
7755 0.633380770683289
7770 0.633380770683289
7785 0.633380651473999
7800 0.633380651473999
7815 0.633380651473999
7830 0.633380591869354
7845 0.633380591869354
7860 0.633380591869354
7875 0.633380532264709
7890 0.633380532264709
7905 0.633380532264709
7920 0.633380532264709
7935 0.633380532264709
7950 0.633380532264709
7965 0.633380532264709
7980 0.633380532264709
7995 0.633380532264709
8010 0.633380532264709
8025 0.633380532264709
8040 0.633380532264709
8055 0.633380472660065
8070 0.633380472660065
8085 0.633380472660065
8100 0.633380472660065
8115 0.633380472660065
8130 0.633380472660065
8145 0.633380472660065
8160 0.63338041305542
8175 0.63338041305542
8190 0.63338041305542
8205 0.63338041305542
8220 0.63338041305542
8235 0.63338041305542
8250 0.63338041305542
8265 0.63338041305542
8280 0.63338041305542
8295 0.63338041305542
8310 0.63338041305542
8325 0.63338041305542
8340 0.63338041305542
8355 0.63338041305542
8370 0.63338041305542
8385 0.63338041305542
8400 0.63338041305542
8415 0.63338041305542
8430 0.63338041305542
8445 0.63338041305542
8460 0.63338041305542
8475 0.63338041305542
8490 0.63338041305542
8505 0.63338041305542
8520 0.63338041305542
8535 0.63338041305542
8550 0.63338041305542
8565 0.63338041305542
8580 0.63338041305542
8595 0.63338041305542
8610 0.63338041305542
8625 0.63338041305542
8640 0.63338041305542
8655 0.63338041305542
8670 0.63338041305542
8685 0.63338041305542
8700 0.63338041305542
8715 0.63338041305542
8730 0.63338041305542
8745 0.63338041305542
8760 0.63338041305542
8775 0.63338041305542
8790 0.63338041305542
8805 0.63338041305542
8820 0.63338041305542
8835 0.63338041305542
8850 0.63338041305542
8865 0.63338041305542
8880 0.63338041305542
8895 0.63338041305542
8910 0.63338041305542
8925 0.63338041305542
8940 0.63338041305542
8955 0.63338041305542
8970 0.63338041305542
8985 0.63338041305542
9000 0.63338041305542
9015 0.63338041305542
9030 0.63338041305542
9045 0.63338041305542
9060 0.63338041305542
9075 0.63338041305542
9090 0.63338041305542
9105 0.63338041305542
9120 0.63338041305542
9135 0.63338041305542
9150 0.63338041305542
9165 0.63338041305542
9180 0.63338041305542
9195 0.63338041305542
9210 0.63338041305542
9225 0.63338041305542
9240 0.63338041305542
9255 0.63338041305542
9270 0.63338041305542
9285 0.63338041305542
9300 0.63338041305542
9315 0.63338041305542
9330 0.63338041305542
9345 0.63338041305542
9360 0.63338041305542
9375 0.63338041305542
9390 0.63338041305542
9405 0.63338041305542
9420 0.63338041305542
9435 0.63338041305542
9450 0.63338041305542
9465 0.63338041305542
9480 0.63338041305542
9495 0.63338041305542
9510 0.63338041305542
9525 0.63338041305542
9540 0.63338041305542
9555 0.63338041305542
9570 0.63338041305542
9585 0.63338041305542
9600 0.63338041305542
9615 0.63338041305542
9630 0.63338041305542
9645 0.63338041305542
9660 0.63338041305542
9675 0.63338041305542
9690 0.63338041305542
9705 0.63338041305542
9720 0.63338041305542
9735 0.63338041305542
9750 0.63338041305542
9765 0.63338041305542
9780 0.63338041305542
9795 0.63338041305542
9810 0.63338041305542
9825 0.63338041305542
9840 0.63338041305542
9855 0.63338041305542
9870 0.63338041305542
9885 0.63338041305542
9900 0.63338041305542
9915 0.63338041305542
9930 0.63338041305542
9945 0.63338041305542
9960 0.63338041305542
9975 0.63338041305542
9990 0.63338041305542
10005 0.63338041305542
};
\addplot [very thin, midnightblue05098]
table {%
121 155.245132446289
242 119.275230407715
436 119.275230407715
573 94.2085723876953
712 94.2085723876953
891 94.2085723876953
1116 94.2085723876953
1250 94.2085723876953
1380 94.2085723876953
1522 94.2085723876953
1660 94.2085723876953
1803 94.2085723876953
1933 94.2085723876953
2057 94.2085723876953
2192 94.2085723876953
2330 94.2085723876953
2533 94.2085723876953
2667 94.2085723876953
2868 94.2085723876953
3016 94.2085723876953
3147 94.2085723876953
3280 94.2085723876953
3415 94.2085723876953
3606 94.2085723876953
3737 94.2085723876953
3872 94.2085723876953
4004 94.2085723876953
4137 94.2085723876953
4271 94.2085723876953
4402 94.2085723876953
4546 94.2085723876953
4661 94.2085723876953
4801 94.2085723876953
4934 94.2085723876953
5080 94.2085723876953
5201 94.2085723876953
5329 94.2085723876953
5459 94.2085723876953
5664 94.2085723876953
5799 94.2085723876953
5976 94.2085723876953
6123 94.2085723876953
6255 94.2085723876953
6392 94.2085723876953
6545 94.2085723876953
6678 94.2085723876953
6817 94.2085723876953
6941 94.2085723876953
7144 94.2085723876953
7281 94.2085723876953
7416 94.2085723876953
7544 94.2085723876953
7691 94.2085723876953
7823 94.2085723876953
7959 94.2085723876953
8084 94.2085723876953
8223 94.2085723876953
8369 94.2085723876953
8565 94.2085723876953
8699 94.2085723876953
8811 94.2085723876953
8940 94.2085723876953
9066 94.2085723876953
9275 94.2085723876953
9414 94.2085723876953
9548 94.2085723876953
9676 94.2085723876953
9826 94.2085723876953
9933 94.2085723876953
10116 94.2085723876953
};
\addplot [very thin, red]
table {%
115 345.312347412109
230 342.780548095703
345 342.780548095703
460 323.246551513672
575 304.779693603516
690 233.709381103516
805 233.709381103516
920 143.335083007812
1035 122.62321472168
1150 106.101852416992
1265 53.4774169921875
1380 53.4774169921875
1495 26.5487937927246
1610 12.4683380126953
1725 12.4683380126953
1840 5.66663503646851
1955 4.13627195358276
2070 3.3255980014801
2185 2.66599297523499
2300 2.23358583450317
2415 1.7145448923111
2530 1.7145448923111
2645 1.16885781288147
2760 0.563061952590942
2875 0.398603081703186
2990 0.308589667081833
3105 0.297085851430893
3220 0.282806873321533
3335 0.253356695175171
3450 0.243409976363182
3565 0.243409976363182
3680 0.107349045574665
3795 0.107349045574665
3910 0.0954058766365051
4025 0.0954058766365051
4140 0.0189535357058048
4255 0.0189535357058048
4370 0.00802564900368452
4485 0.00763764791190624
4600 0.00742718670517206
4715 0.00737871322780848
4830 0.00717689283192158
4945 0.00716836703941226
5060 0.00716836703941226
5175 0.000117242336273193
5290 5.59792715648655e-05
5405 5.59792715648655e-05
5520 3.35212826030329e-05
5635 3.33365387632512e-05
5750 3.33365387632512e-05
5865 1.16219052870292e-06
5980 1.16219052870292e-06
6095 1.09387471525224e-07
6210 1.02571277693642e-07
6325 1.01383498929408e-07
6440 7.29962357226555e-09
6555 7.29962357226555e-09
6670 3.72667091630419e-10
6785 3.72667091630419e-10
6900 2.65362766482813e-11
7015 1.2968807885233e-12
7130 1.28967000381959e-13
7245 4.05489579630505e-14
7360 3.20096529035467e-14
7475 3.20096529035467e-14
7590 3.20096529035467e-14
7705 3.20096529035467e-14
7820 3.20096529035467e-14
7935 3.20096529035467e-14
8050 3.20096529035467e-14
8165 3.20096529035467e-14
8280 3.20096529035467e-14
8395 3.20096529035467e-14
8510 3.20096529035467e-14
8625 3.20096529035467e-14
8740 3.20096529035467e-14
8855 3.20096529035467e-14
8970 3.20096529035467e-14
9085 3.20096529035467e-14
9200 3.18246744603935e-14
9315 1.23469604088348e-14
9430 1.23469604088348e-14
9545 1.23469604088348e-14
9660 1.23469604088348e-14
9775 1.23469604088348e-14
9890 1.23469604088348e-14
9999 1.23469604088348e-14
};
\addplot [very thin, green]
table {%
15 1873.10668945312
30 1162.59704589844
45 1162.59704589844
60 1162.59704589844
75 1105.28405761719
90 1105.28405761719
105 1105.28405761719
120 1105.28405761719
135 1105.28405761719
150 1105.28405761719
165 1079.41833496094
180 1079.41833496094
195 1079.41833496094
210 948.763305664062
225 948.763305664062
240 948.763305664062
255 948.763305664062
270 717.692749023438
285 717.692749023438
300 717.692749023438
315 664.032043457031
330 540.243225097656
345 540.243225097656
360 540.243225097656
375 540.243225097656
390 540.243225097656
405 540.243225097656
420 540.243225097656
435 511.507385253906
450 403.969848632812
465 403.969848632812
480 403.969848632812
495 403.969848632812
510 403.969848632812
525 276.662017822266
540 276.662017822266
555 276.662017822266
570 276.662017822266
585 276.662017822266
600 276.662017822266
615 276.662017822266
630 276.662017822266
645 276.662017822266
660 276.662017822266
675 276.662017822266
690 276.662017822266
705 276.662017822266
720 276.662017822266
735 275.301788330078
750 241.616317749023
765 239.283050537109
780 232.241546630859
795 231.549346923828
810 215.468704223633
825 141.377944946289
840 141.377944946289
855 141.377944946289
870 141.377944946289
885 141.377944946289
900 141.377944946289
915 141.377944946289
930 141.377944946289
945 141.377944946289
960 141.377944946289
975 136.388244628906
990 120.254173278809
1005 108.966262817383
1020 108.966262817383
1035 108.966262817383
1050 96.1558990478516
1065 86.1661987304688
1080 86.1661987304688
1095 86.1661987304688
1110 76.361083984375
1125 70.7002182006836
1140 57.9238319396973
1155 47.999382019043
1170 47.999382019043
1185 35.0631523132324
1200 35.0631523132324
1215 35.0631523132324
1230 35.0631523132324
1245 35.0631523132324
1260 35.0631523132324
1275 35.0631523132324
1290 35.0631523132324
1305 35.0631523132324
1320 35.0631523132324
1335 31.1752109527588
1350 31.1752109527588
1365 31.1752109527588
1380 31.1752109527588
1395 31.1752109527588
1410 31.1752109527588
1425 30.0686740875244
1440 24.2147941589355
1455 24.2147941589355
1470 24.2147941589355
1485 24.2147941589355
1500 24.2147941589355
1515 24.2147941589355
1530 24.2147941589355
1545 24.2147941589355
1560 24.2147941589355
1575 24.2147941589355
1590 22.6757392883301
1605 20.3349380493164
1620 20.3349380493164
1635 20.3349380493164
1650 20.3349380493164
1665 20.3349380493164
1680 20.3349380493164
1695 18.2235908508301
1710 18.2235908508301
1725 18.2235908508301
1740 18.2235908508301
1755 16.7617359161377
1770 15.0752763748169
1785 15.0752763748169
1800 14.7728776931763
1815 14.1514720916748
1830 14.1514720916748
1845 11.5139245986938
1860 11.5139245986938
1875 11.4756498336792
1890 10.9549283981323
1905 10.8224439620972
1920 10.4525098800659
1935 10.4525098800659
1950 8.88048458099365
1965 8.88048458099365
1980 8.88048458099365
1995 8.12257480621338
2010 6.2593412399292
2025 6.2593412399292
2040 6.2593412399292
2055 5.84223556518555
2070 5.84223556518555
2085 5.84223556518555
2100 5.84223556518555
2115 5.84223556518555
2130 5.84223556518555
2145 5.71565723419189
2160 5.71565723419189
2175 5.49165916442871
2190 5.2241005897522
2205 5.18467473983765
2220 5.01502752304077
2235 4.4283709526062
2250 4.0692286491394
2265 4.0692286491394
2280 4.06255769729614
2295 3.68937611579895
2310 3.68937611579895
2325 3.68937611579895
2340 3.68937611579895
2355 3.68937611579895
2370 3.50529646873474
2385 3.50529646873474
2400 3.3254029750824
2415 3.28031539916992
2430 3.07094597816467
2445 3.05020070075989
2460 3.05020070075989
2475 3.05020070075989
2490 3.05020070075989
2505 3.02103567123413
2520 3.02103567123413
2535 3.02103567123413
2550 3.02103567123413
2565 2.83189296722412
2580 2.83189296722412
2595 2.83189296722412
2610 2.83189296722412
2625 2.75088262557983
2640 2.75088262557983
2655 2.59425830841064
2670 2.59425830841064
2685 2.59425830841064
2700 2.59425830841064
2715 2.59425830841064
2730 2.49747371673584
2745 2.49747371673584
2760 2.36049771308899
2775 2.28111100196838
2790 2.28111100196838
2805 2.26399207115173
2820 2.25110960006714
2835 1.94024753570557
2850 1.94024753570557
2865 1.94024753570557
2880 1.94024753570557
2895 1.94024753570557
2910 1.94024753570557
2925 1.94024753570557
2940 1.93647277355194
2955 1.93647277355194
2970 1.90944075584412
2985 1.90944075584412
3000 1.84944260120392
3015 1.84944260120392
3030 1.81325280666351
3045 1.67259776592255
3060 1.64263355731964
3075 1.64263355731964
3090 1.64263355731964
3105 1.56059122085571
3120 1.47269320487976
3135 1.46861124038696
3150 1.46861124038696
3165 1.46861124038696
3180 1.46861124038696
3195 1.46861124038696
3210 1.46861124038696
3225 1.46861124038696
3240 1.40703749656677
3255 1.40703749656677
3270 1.37171971797943
3285 1.36206662654877
3300 1.33925724029541
3315 1.21762108802795
3330 1.21762108802795
3345 1.18541729450226
3360 1.18541729450226
3375 1.1587530374527
3390 1.14129376411438
3405 1.12524259090424
3420 1.10397505760193
3435 1.10397505760193
3450 1.10397505760193
3465 0.967346131801605
3480 0.967346131801605
3495 0.967346131801605
3510 0.967346131801605
3525 0.960710942745209
3540 0.960710942745209
3555 0.931263148784637
3570 0.881269514560699
3585 0.847675561904907
3600 0.847675561904907
3615 0.847675561904907
3630 0.838981688022614
3645 0.837398648262024
3660 0.783389210700989
3675 0.783389210700989
3690 0.783389210700989
3705 0.783389210700989
3720 0.783389210700989
3735 0.783389210700989
3750 0.783389210700989
3765 0.783389210700989
3780 0.783389210700989
3795 0.783389210700989
3810 0.77988600730896
3825 0.753107666969299
3840 0.753107666969299
3855 0.753107666969299
3870 0.753107666969299
3885 0.72812819480896
3900 0.714192628860474
3915 0.714180886745453
3930 0.714180886745453
3945 0.702318787574768
3960 0.696187615394592
3975 0.694736123085022
3990 0.694736123085022
4005 0.693993151187897
4020 0.685117483139038
4035 0.684382736682892
4050 0.684382736682892
4065 0.682363331317902
4080 0.67636638879776
4095 0.66796863079071
4110 0.66796863079071
4125 0.66796863079071
4140 0.66796863079071
4155 0.665448069572449
4170 0.665448069572449
4185 0.665448069572449
4200 0.659260332584381
4215 0.658478200435638
4230 0.658478200435638
4245 0.656215310096741
4260 0.655952632427216
4275 0.655952632427216
4290 0.654489755630493
4305 0.652173757553101
4320 0.651164591312408
4335 0.647487640380859
4350 0.647487640380859
4365 0.647487640380859
4380 0.647487640380859
4395 0.647487640380859
4410 0.647487640380859
4425 0.647212266921997
4440 0.644600450992584
4455 0.643925786018372
4470 0.643925786018372
4485 0.643191695213318
4500 0.643191695213318
4515 0.64205014705658
4530 0.64205014705658
4545 0.64015656709671
4560 0.640012681484222
4575 0.639844477176666
4590 0.639201521873474
4605 0.639201521873474
4620 0.639141201972961
4635 0.638960242271423
4650 0.638569235801697
4665 0.638419091701508
4680 0.6381796002388
4695 0.637794077396393
4710 0.637794077396393
4725 0.63722288608551
4740 0.636797070503235
4755 0.636797070503235
4770 0.636797070503235
4785 0.636797070503235
4800 0.636797070503235
4815 0.636792540550232
4830 0.636305749416351
4845 0.636060357093811
4860 0.635778188705444
4875 0.635482609272003
4890 0.63542515039444
4905 0.635339140892029
4920 0.635094344615936
4935 0.635094344615936
4950 0.635021507740021
4965 0.635021507740021
4980 0.635021507740021
4995 0.634855091571808
5010 0.634812355041504
5025 0.634750664234161
5040 0.634686470031738
5055 0.634686470031738
5070 0.634543895721436
5085 0.634528160095215
5100 0.634357571601868
5115 0.634332478046417
5130 0.634332478046417
5145 0.634323954582214
5160 0.634323954582214
5175 0.634316682815552
5190 0.634238839149475
5205 0.634040474891663
5220 0.633988857269287
5235 0.633976757526398
5250 0.633976757526398
5265 0.633884251117706
5280 0.633796811103821
5295 0.633796811103821
5310 0.633732199668884
5325 0.633732199668884
5340 0.633732199668884
5355 0.633671224117279
5370 0.633671224117279
5385 0.633671224117279
5400 0.633659720420837
5415 0.633638679981232
5430 0.633621037006378
5445 0.633621037006378
5460 0.633615493774414
5475 0.633615493774414
5490 0.633607804775238
5505 0.633607566356659
5520 0.63358199596405
5535 0.633533358573914
5550 0.633533358573914
5565 0.633533358573914
5580 0.633528053760529
5595 0.633523643016815
5610 0.633523643016815
5625 0.633496105670929
5640 0.633492827415466
5655 0.633492827415466
5670 0.633492827415466
5685 0.63348776102066
5700 0.633477807044983
5715 0.633460998535156
5730 0.633460998535156
5745 0.633460998535156
5760 0.633452773094177
5775 0.63344532251358
5790 0.63344532251358
5805 0.633445203304291
5820 0.633445203304291
5835 0.63343358039856
5850 0.63343358039856
5865 0.63343358039856
5880 0.63343358039856
5895 0.63343358039856
5910 0.633430182933807
5925 0.633421063423157
5940 0.633421063423157
5955 0.633421063423157
5970 0.633417844772339
5985 0.633417844772339
6000 0.633417844772339
6015 0.633417069911957
6030 0.633415579795837
6045 0.633410394191742
6060 0.633410394191742
6075 0.633410394191742
6090 0.633406758308411
6105 0.633405804634094
6120 0.633404970169067
6135 0.633400976657867
6150 0.633400976657867
6165 0.633400559425354
6180 0.633399724960327
6195 0.633399605751038
6210 0.633397102355957
6225 0.633394956588745
6240 0.633394956588745
6255 0.633393287658691
6270 0.633393287658691
6285 0.633393287658691
6300 0.633393287658691
6315 0.633393287658691
6330 0.633393287658691
6345 0.633391618728638
6360 0.633390009403229
6375 0.633390009403229
6390 0.63338977098465
6405 0.633389234542847
6420 0.633389234542847
6435 0.633389234542847
6450 0.633389234542847
6465 0.633389234542847
6480 0.633389234542847
6495 0.633389234542847
6510 0.633388876914978
6525 0.633387625217438
6540 0.633387565612793
6555 0.633387088775635
6570 0.633386373519897
6585 0.633386373519897
6600 0.633386373519897
6615 0.63338565826416
6630 0.633385181427002
6645 0.633385181427002
6660 0.633384883403778
6675 0.633384644985199
6690 0.633384644985199
6705 0.633384048938751
6720 0.633384048938751
6735 0.633384048938751
6750 0.633384048938751
6765 0.633384048938751
6780 0.633384048938751
6795 0.633384048938751
6810 0.633383929729462
6825 0.633383929729462
6840 0.633383512496948
6855 0.63338315486908
6870 0.63338315486908
6885 0.63338315486908
6900 0.63338315486908
6915 0.6333829164505
6930 0.6333829164505
6945 0.6333829164505
6960 0.6333829164505
6975 0.6333829164505
6990 0.6333829164505
7005 0.6333829164505
7020 0.6333829164505
7035 0.633382797241211
7050 0.633382320404053
7065 0.633382260799408
7080 0.633382260799408
7095 0.633382201194763
7110 0.633382081985474
7125 0.633382081985474
7140 0.633382081985474
7155 0.633382081985474
7170 0.633381903171539
7185 0.633381903171539
7200 0.633381903171539
7215 0.633381903171539
7230 0.633381843566895
7245 0.633381843566895
7260 0.63338166475296
7275 0.63338166475296
7290 0.63338166475296
7305 0.633381545543671
7320 0.633381545543671
7335 0.633381426334381
7350 0.633381366729736
7365 0.633381307125092
7380 0.633381307125092
7395 0.633381307125092
7410 0.633381247520447
7425 0.633381068706512
7440 0.633381068706512
7455 0.633381068706512
7470 0.633381068706512
7485 0.633381009101868
7500 0.633381009101868
7515 0.633381009101868
7530 0.633381009101868
7545 0.633380949497223
7560 0.633380889892578
7575 0.633380830287933
7590 0.633380830287933
7605 0.633380830287933
7620 0.633380830287933
7635 0.633380830287933
7650 0.633380830287933
7665 0.633380830287933
7680 0.633380830287933
7695 0.633380830287933
7710 0.633380830287933
7725 0.633380711078644
7740 0.633380711078644
7755 0.633380711078644
7770 0.633380711078644
7785 0.633380711078644
7800 0.633380711078644
7815 0.633380711078644
7830 0.633380711078644
7845 0.633380711078644
7860 0.633380711078644
7875 0.633380711078644
7890 0.633380711078644
7905 0.633380711078644
7920 0.633380711078644
7935 0.633380711078644
7950 0.633380711078644
7965 0.633380711078644
7980 0.633380711078644
7995 0.633380711078644
8010 0.633380711078644
8025 0.633380711078644
8040 0.633380711078644
8055 0.633380651473999
8070 0.633380651473999
8085 0.633380651473999
8100 0.633380651473999
8115 0.633380651473999
8130 0.633380651473999
8145 0.633380651473999
8160 0.633380651473999
8175 0.633380651473999
8190 0.633380651473999
8205 0.633380651473999
8220 0.633380651473999
8235 0.633380651473999
8250 0.633380651473999
8265 0.633380651473999
8280 0.633380651473999
8295 0.633380651473999
8310 0.633380651473999
8325 0.633380651473999
8340 0.633380651473999
8355 0.633380651473999
8370 0.633380651473999
8385 0.633380651473999
8400 0.633380651473999
8415 0.633380651473999
8430 0.633380651473999
8445 0.633380651473999
8460 0.633380651473999
8475 0.633380591869354
8490 0.633380591869354
8505 0.633380532264709
8520 0.633380532264709
8535 0.633380532264709
8550 0.633380532264709
8565 0.633380532264709
8580 0.633380532264709
8595 0.633380532264709
8610 0.633380532264709
8625 0.633380532264709
8640 0.633380532264709
8655 0.633380532264709
8670 0.633380532264709
8685 0.633380532264709
8700 0.633380532264709
8715 0.633380532264709
8730 0.633380532264709
8745 0.633380532264709
8760 0.633380532264709
8775 0.633380532264709
8790 0.633380532264709
8805 0.633380532264709
8820 0.633380532264709
8835 0.633380532264709
8850 0.633380532264709
8865 0.633380532264709
8880 0.633380532264709
8895 0.633380532264709
8910 0.633380532264709
8925 0.633380532264709
8940 0.633380532264709
8955 0.633380532264709
8970 0.633380532264709
8985 0.633380532264709
9000 0.633380532264709
9015 0.633380532264709
9030 0.633380532264709
9045 0.633380532264709
9060 0.633380532264709
9075 0.633380532264709
9090 0.633380532264709
9105 0.633380532264709
9120 0.633380532264709
9135 0.633380532264709
9150 0.633380532264709
9165 0.633380532264709
9180 0.633380532264709
9195 0.633380532264709
9210 0.633380532264709
9225 0.633380532264709
9240 0.633380532264709
9255 0.633380532264709
9270 0.633380532264709
9285 0.633380532264709
9300 0.633380532264709
9315 0.633380532264709
9330 0.633380532264709
9345 0.633380532264709
9360 0.633380532264709
9375 0.633380532264709
9390 0.633380532264709
9405 0.633380532264709
9420 0.633380532264709
9435 0.633380532264709
9450 0.633380532264709
9465 0.633380532264709
9480 0.633380532264709
9495 0.633380532264709
9510 0.633380532264709
9525 0.633380532264709
9540 0.633380532264709
9555 0.633380532264709
9570 0.633380532264709
9585 0.633380532264709
9600 0.633380532264709
9615 0.633380532264709
9630 0.633380532264709
9645 0.633380532264709
9660 0.633380532264709
9675 0.633380532264709
9690 0.633380532264709
9705 0.633380532264709
9720 0.633380532264709
9735 0.633380532264709
9750 0.633380532264709
9765 0.633380532264709
9780 0.633380532264709
9795 0.633380532264709
9810 0.633380532264709
9825 0.633380532264709
9840 0.633380532264709
9855 0.633380532264709
9870 0.633380532264709
9885 0.633380532264709
9900 0.633380532264709
9915 0.633380532264709
9930 0.633380532264709
9945 0.633380532264709
9960 0.633380532264709
9975 0.633380532264709
9990 0.633380532264709
10005 0.633380532264709
};
\addplot [very thin, midnightblue05098]
table {%
113 208.613891601562
228 208.613891601562
355 156.703567504883
492 156.703567504883
689 156.703567504883
877 156.703567504883
1015 156.703567504883
1152 156.703567504883
1286 156.703567504883
1412 156.703567504883
1534 156.703567504883
1674 156.703567504883
1808 156.703567504883
1937 156.703567504883
2125 146.424575805664
2253 146.424575805664
2399 146.424575805664
2550 146.424575805664
2721 146.424575805664
2857 146.424575805664
2998 146.424575805664
3137 146.424575805664
3277 146.424575805664
3481 146.424575805664
3614 146.424575805664
3742 146.424575805664
3881 146.424575805664
4008 146.424575805664
4130 146.424575805664
4264 146.424575805664
4382 141.776809692383
4515 141.776809692383
4632 141.776809692383
4765 134.91423034668
4902 134.91423034668
5032 134.91423034668
5158 134.91423034668
5284 134.91423034668
5419 134.91423034668
5542 134.91423034668
5678 134.91423034668
5829 134.91423034668
5962 134.91423034668
6093 134.91423034668
6268 134.91423034668
6407 134.91423034668
6547 134.91423034668
6670 134.91423034668
6811 134.91423034668
6939 134.91423034668
7132 134.91423034668
7306 134.91423034668
7455 134.91423034668
7596 134.91423034668
7779 134.91423034668
7922 134.91423034668
8070 134.91423034668
8189 122.404495239258
8333 122.404495239258
8469 122.404495239258
8602 122.404495239258
8734 122.404495239258
8865 122.404495239258
8984 122.404495239258
9104 122.404495239258
9252 122.404495239258
9378 122.404495239258
9523 122.404495239258
9724 122.404495239258
9848 122.404495239258
9970 122.404495239258
10108 122.404495239258
};
\addplot [very thin, red]
table {%
115 375.999053955078
230 375.999053955078
345 198.189254760742
460 198.189254760742
575 177.483627319336
690 101.440696716309
805 101.440696716309
920 47.9935646057129
1035 47.9935646057129
1150 18.4923343658447
1265 12.3659973144531
1380 12.3659973144531
1495 8.12650585174561
1610 8.12650585174561
1725 3.85664033889771
1840 1.9513897895813
1955 1.79137647151947
2070 1.44278526306152
2185 1.31932485103607
2300 1.2901748418808
2415 1.2901748418808
2530 0.576727986335754
2645 0.48508819937706
2760 0.446006059646606
2875 0.397955030202866
2990 0.397955030202866
3105 0.397955030202866
3220 0.25195050239563
3335 0.219292730093002
3450 0.187462717294693
3565 0.185381442308426
3680 0.185111001133919
3795 0.184172809123993
3910 0.184003919363022
4025 0.184003919363022
4140 0.00474134692922235
4255 0.00474134692922235
4370 0.00474134692922235
4485 0.00113097007852048
4600 0.00113097007852048
4715 0.000128050160128623
4830 0.000128050160128623
4945 1.24666830743081e-05
5060 1.20676131700748e-05
5175 1.20265003715758e-05
5290 1.20265003715758e-05
5405 3.99806793893731e-07
5520 3.99806793893731e-07
5635 5.03239725446747e-08
5750 5.03239725446747e-08
5865 1.50129497722418e-09
5980 1.50129497722418e-09
6095 1.91456642206767e-10
6210 5.90299293820595e-12
6325 7.84004426050006e-13
6440 5.54761348892183e-14
6555 3.4747337927972e-14
6670 3.4747337927972e-14
6785 3.4747337927972e-14
6900 3.4747337927972e-14
7015 3.4747337927972e-14
7130 3.4747337927972e-14
7245 3.4747337927972e-14
7360 3.4747337927972e-14
7475 3.4747337927972e-14
7590 3.4747337927972e-14
7705 3.4747337927972e-14
7820 3.4747337927972e-14
7935 3.4747337927972e-14
8050 3.4747337927972e-14
8165 3.4747337927972e-14
8280 3.4747337927972e-14
8395 3.4747337927972e-14
8510 1.49183474547256e-14
8625 1.49183474547256e-14
8740 1.49183474547256e-14
8855 1.49183474547256e-14
8970 1.49183474547256e-14
9085 1.49183474547256e-14
9200 1.49183474547256e-14
9315 1.49183474547256e-14
9430 1.49183474547256e-14
9545 1.49183474547256e-14
9660 1.49183474547256e-14
9775 1.49183474547256e-14
9890 1.49183474547256e-14
9999 1.49183474547256e-14
};
\addplot [very thin, green]
table {%
15 1581.27648925781
30 1456.05285644531
45 1456.05285644531
60 1456.05285644531
75 1169.80773925781
90 1169.80773925781
105 1169.80773925781
120 1169.80773925781
135 1169.80773925781
150 1169.80773925781
165 1169.80773925781
180 1156.15405273438
195 935.964904785156
210 935.964904785156
225 935.964904785156
240 935.964904785156
255 935.964904785156
270 935.964904785156
285 721.09375
300 721.09375
315 721.09375
330 714.956970214844
345 675.962951660156
360 607.340393066406
375 607.340393066406
390 607.340393066406
405 556.490173339844
420 545.859924316406
435 532.704650878906
450 532.704650878906
465 493.128662109375
480 493.128662109375
495 493.128662109375
510 480.694580078125
525 480.694580078125
540 386.339721679688
555 383.938354492188
570 307.652770996094
585 307.652770996094
600 307.652770996094
615 301.688629150391
630 286.171112060547
645 286.171112060547
660 286.171112060547
675 229.163909912109
690 229.163909912109
705 229.163909912109
720 229.163909912109
735 229.163909912109
750 229.163909912109
765 229.163909912109
780 210.263946533203
795 188.715103149414
810 165.777465820312
825 156.787979125977
840 156.787979125977
855 156.787979125977
870 156.787979125977
885 146.665191650391
900 137.346939086914
915 137.346939086914
930 136.737518310547
945 130.392700195312
960 121.616149902344
975 109.620979309082
990 109.620979309082
1005 90.9808731079102
1020 90.9808731079102
1035 90.9808731079102
1050 90.9808731079102
1065 90.9808731079102
1080 90.9808731079102
1095 90.9808731079102
1110 90.9808731079102
1125 90.9808731079102
1140 64.9452743530273
1155 64.9452743530273
1170 48.8391075134277
1185 48.8391075134277
1200 34.0105895996094
1215 34.0105895996094
1230 34.0105895996094
1245 34.0105895996094
1260 32.0397872924805
1275 32.0397872924805
1290 32.0397872924805
1305 32.0397872924805
1320 32.0397872924805
1335 30.5194835662842
1350 30.5194835662842
1365 30.5194835662842
1380 30.5194835662842
1395 30.5194835662842
1410 30.5194835662842
1425 30.5194835662842
1440 30.5194835662842
1455 30.5194835662842
1470 30.5194835662842
1485 29.3393020629883
1500 26.8408908843994
1515 21.1995887756348
1530 14.3986577987671
1545 14.3986577987671
1560 14.3986577987671
1575 14.3986577987671
1590 14.3986577987671
1605 14.3986577987671
1620 14.3986577987671
1635 14.3986577987671
1650 13.7357273101807
1665 12.7978067398071
1680 10.2806625366211
1695 10.2806625366211
1710 8.29526138305664
1725 8.29526138305664
1740 8.29526138305664
1755 8.29526138305664
1770 8.29526138305664
1785 8.29526138305664
1800 7.9233455657959
1815 7.9233455657959
1830 7.74951648712158
1845 7.74951648712158
1860 7.74951648712158
1875 7.74951648712158
1890 7.49135255813599
1905 7.0699667930603
1920 6.38106632232666
1935 6.38106632232666
1950 6.38106632232666
1965 6.38106632232666
1980 6.38106632232666
1995 5.56572151184082
2010 5.56572151184082
2025 5.56572151184082
2040 4.50216674804688
2055 4.50216674804688
2070 4.50216674804688
2085 4.50216674804688
2100 4.50216674804688
2115 4.18505954742432
2130 4.18505954742432
2145 4.18505954742432
2160 4.18505954742432
2175 4.18505954742432
2190 4.18505954742432
2205 4.13217401504517
2220 3.6999933719635
2235 3.6999933719635
2250 3.570228099823
2265 3.570228099823
2280 3.43961715698242
2295 3.43961715698242
2310 3.1750648021698
2325 3.1750648021698
2340 3.07990670204163
2355 3.07990670204163
2370 3.07990670204163
2385 3.07990670204163
2400 3.07990670204163
2415 3.07990670204163
2430 3.07990670204163
2445 3.07990670204163
2460 3.07990670204163
2475 3.07990670204163
2490 2.84462094306946
2505 2.84462094306946
2520 2.84462094306946
2535 2.60155487060547
2550 2.60155487060547
2565 2.60155487060547
2580 2.60155487060547
2595 2.49326682090759
2610 2.49326682090759
2625 2.49326682090759
2640 2.45992350578308
2655 2.45992350578308
2670 2.45992350578308
2685 2.45992350578308
2700 2.37124133110046
2715 2.37124133110046
2730 2.37124133110046
2745 2.37124133110046
2760 2.3583300113678
2775 2.3583300113678
2790 2.3583300113678
2805 2.32854652404785
2820 2.32854652404785
2835 2.32854652404785
2850 2.24148726463318
2865 2.24148726463318
2880 2.24148726463318
2895 2.18567895889282
2910 2.18567895889282
2925 2.1514310836792
2940 2.1514310836792
2955 2.09269618988037
2970 2.09269618988037
2985 2.09269618988037
3000 2.09269618988037
3015 2.05123686790466
3030 2.05123686790466
3045 2.00805974006653
3060 2.00805974006653
3075 2.00805974006653
3090 1.9750896692276
3105 1.9750896692276
3120 1.9750896692276
3135 1.92005562782288
3150 1.88388216495514
3165 1.88388216495514
3180 1.80878710746765
3195 1.80878710746765
3210 1.793980717659
3225 1.76992344856262
3240 1.76992344856262
3255 1.76992344856262
3270 1.76992344856262
3285 1.76855218410492
3300 1.74899864196777
3315 1.74899864196777
3330 1.73115253448486
3345 1.72535073757172
3360 1.71826887130737
3375 1.71826887130737
3390 1.71826887130737
3405 1.71826887130737
3420 1.67871701717377
3435 1.67871701717377
3450 1.66126561164856
3465 1.66126561164856
3480 1.63320112228394
3495 1.63320112228394
3510 1.6137158870697
3525 1.6137158870697
3540 1.59136486053467
3555 1.59136486053467
3570 1.59136486053467
3585 1.57840180397034
3600 1.57840180397034
3615 1.56964707374573
3630 1.56350469589233
3645 1.54782593250275
3660 1.53780663013458
3675 1.53780663013458
3690 1.53780663013458
3705 1.53780663013458
3720 1.53780663013458
3735 1.53780663013458
3750 1.53780663013458
3765 1.53780663013458
3780 1.53780663013458
3795 1.52832281589508
3810 1.52775430679321
3825 1.52316582202911
3840 1.50870442390442
3855 1.50870442390442
3870 1.50031280517578
3885 1.50031280517578
3900 1.50031280517578
3915 1.50031280517578
3930 1.50031280517578
3945 1.49960088729858
3960 1.49604547023773
3975 1.49031090736389
3990 1.49031090736389
4005 1.49003422260284
4020 1.48781180381775
4035 1.48373413085938
4050 1.48373413085938
4065 1.48373413085938
4080 1.47637414932251
4095 1.47637414932251
4110 1.47637414932251
4125 1.47637414932251
4140 1.47518575191498
4155 1.47243249416351
4170 1.47110188007355
4185 1.46817445755005
4200 1.46817445755005
4215 1.46617519855499
4230 1.46617519855499
4245 1.46617519855499
4260 1.46617519855499
4275 1.46617519855499
4290 1.46617519855499
4305 1.46617519855499
4320 1.46617519855499
4335 1.46571373939514
4350 1.46428728103638
4365 1.46428728103638
4380 1.46220064163208
4395 1.45944976806641
4410 1.45944976806641
4425 1.45944976806641
4440 1.45561468601227
4455 1.45385074615479
4470 1.4521541595459
4485 1.45201945304871
4500 1.45116376876831
4515 1.44971585273743
4530 1.44509375095367
4545 1.44144070148468
4560 1.44144070148468
4575 1.43827819824219
4590 1.43487775325775
4605 1.43041098117828
4620 1.43041098117828
4635 1.43002688884735
4650 1.42915725708008
4665 1.41514909267426
4680 1.41514909267426
4695 1.41202354431152
4710 1.40572726726532
4725 1.396151304245
4740 1.39221954345703
4755 1.38251125812531
4770 1.38251125812531
4785 1.37677371501923
4800 1.37677371501923
4815 1.36431407928467
4830 1.36431407928467
4845 1.36431407928467
4860 1.35633254051208
4875 1.35151767730713
4890 1.35151767730713
4905 1.34540557861328
4920 1.33643412590027
4935 1.33643412590027
4950 1.33512890338898
4965 1.32617127895355
4980 1.32158839702606
4995 1.32158839702606
5010 1.32112264633179
5025 1.32112264633179
5040 1.31754958629608
5055 1.31636548042297
5070 1.30910193920135
5085 1.30910193920135
5100 1.30910193920135
5115 1.30510282516479
5130 1.30098390579224
5145 1.30098390579224
5160 1.30098390579224
5175 1.30098390579224
5190 1.29767155647278
5205 1.2962589263916
5220 1.2962589263916
5235 1.2937445640564
5250 1.29323768615723
5265 1.29323768615723
5280 1.29146373271942
5295 1.28976786136627
5310 1.28976786136627
5325 1.28976786136627
5340 1.28976786136627
5355 1.28976786136627
5370 1.28976786136627
5385 1.28976786136627
5400 1.28771948814392
5415 1.28395879268646
5430 1.28395879268646
5445 1.28395879268646
5460 1.28183281421661
5475 1.28051769733429
5490 1.27879285812378
5505 1.27847599983215
5520 1.27847599983215
5535 1.27695143222809
5550 1.27695143222809
5565 1.27557694911957
5580 1.27360415458679
5595 1.27360415458679
5610 1.27360415458679
5625 1.27360415458679
5640 1.27360415458679
5655 1.27340471744537
5670 1.27340471744537
5685 1.27340471744537
5700 1.27340471744537
5715 1.27340471744537
5730 1.27219450473785
5745 1.27191710472107
5760 1.27131283283234
5775 1.27131283283234
5790 1.27131283283234
5805 1.27131283283234
5820 1.27096784114838
5835 1.27096784114838
5850 1.27096784114838
5865 1.27096784114838
5880 1.27096784114838
5895 1.27096784114838
5910 1.27096784114838
5925 1.27037227153778
5940 1.26983666419983
5955 1.26983666419983
5970 1.26983666419983
5985 1.26967120170593
6000 1.26967120170593
6015 1.26961994171143
6030 1.26914548873901
6045 1.26861953735352
6060 1.26861953735352
6075 1.26861953735352
6090 1.26830399036407
6105 1.26830399036407
6120 1.26824128627777
6135 1.26824128627777
6150 1.26824128627777
6165 1.26824128627777
6180 1.26797080039978
6195 1.26795494556427
6210 1.26787948608398
6225 1.26780414581299
6240 1.26769828796387
6255 1.26759803295135
6270 1.26759803295135
6285 1.26759803295135
6300 1.26759803295135
6315 1.26759803295135
6330 1.26759803295135
6345 1.26759803295135
6360 1.26759803295135
6375 1.267573595047
6390 1.26754951477051
6405 1.26754951477051
6420 1.26754951477051
6435 1.26754951477051
6450 1.26729452610016
6465 1.2672883272171
6480 1.2671959400177
6495 1.2671959400177
6510 1.2671959400177
6525 1.2671959400177
6540 1.26717054843903
6555 1.2671617269516
6570 1.2671617269516
6585 1.2671617269516
6600 1.2671617269516
6615 1.2671617269516
6630 1.2671617269516
6645 1.26715207099915
6660 1.26715207099915
6675 1.2671126127243
6690 1.26705157756805
6705 1.26705157756805
6720 1.26702666282654
6735 1.26702666282654
6750 1.26702666282654
6765 1.26701879501343
6780 1.26700174808502
6795 1.26698338985443
6810 1.26697659492493
6825 1.26697659492493
6840 1.26694929599762
6855 1.26693689823151
6870 1.26693689823151
6885 1.26692759990692
6900 1.26692759990692
6915 1.26690673828125
6930 1.26690673828125
6945 1.26690673828125
6960 1.26688671112061
6975 1.26688671112061
6990 1.26686203479767
7005 1.26686203479767
7020 1.26685464382172
7035 1.26685464382172
7050 1.26682960987091
7065 1.26682960987091
7080 1.26682960987091
7095 1.26682960987091
7110 1.26682960987091
7125 1.26682960987091
7140 1.26682960987091
7155 1.26682960987091
7170 1.26682472229004
7185 1.26681995391846
7200 1.26681804656982
7215 1.26681804656982
7230 1.2668149471283
7245 1.2668092250824
7260 1.26680612564087
7275 1.26679408550262
7290 1.26679408550262
7305 1.26679408550262
7320 1.26679408550262
7335 1.26679408550262
7350 1.26679408550262
7365 1.26679408550262
7380 1.2667920589447
7395 1.26678454875946
7410 1.26678419113159
7425 1.26678419113159
7440 1.26677823066711
7455 1.26677823066711
7470 1.26677823066711
7485 1.26677823066711
7500 1.26677775382996
7515 1.26677775382996
7530 1.26677680015564
7545 1.26677572727203
7560 1.26677572727203
7575 1.26677572727203
7590 1.26677572727203
7605 1.26677513122559
7620 1.26677322387695
7635 1.26677322387695
7650 1.26677322387695
7665 1.26677322387695
7680 1.26677322387695
7695 1.26677072048187
7710 1.26676762104034
7725 1.26676762104034
7740 1.26676762104034
7755 1.26676762104034
7770 1.26676762104034
7785 1.26676762104034
7800 1.26676738262177
7815 1.26676738262177
7830 1.26676738262177
7845 1.26676642894745
7860 1.26676511764526
7875 1.26676511764526
7890 1.26676511764526
7905 1.26676511764526
7920 1.26676464080811
7935 1.26676464080811
7950 1.26676464080811
7965 1.26676464080811
7980 1.26676464080811
7995 1.26676464080811
8010 1.26676464080811
8025 1.26676464080811
8040 1.26676464080811
8055 1.26676464080811
8070 1.26676464080811
8085 1.26676464080811
8100 1.26676416397095
8115 1.26676416397095
8130 1.26676404476166
8145 1.26676297187805
8160 1.26676297187805
8175 1.26676297187805
8190 1.26676297187805
8205 1.26676273345947
8220 1.26676273345947
8235 1.26676273345947
8250 1.26676273345947
8265 1.26676273345947
8280 1.26676273345947
8295 1.26676273345947
8310 1.26676273345947
8325 1.26676261425018
8340 1.26676261425018
8355 1.26676261425018
8370 1.26676213741302
8385 1.26676213741302
8400 1.26676213741302
8415 1.26676213741302
8430 1.26676213741302
8445 1.26676189899445
8460 1.26676189899445
8475 1.26676189899445
8490 1.26676189899445
8505 1.26676177978516
8520 1.26676177978516
8535 1.26676154136658
8550 1.26676154136658
8565 1.26676154136658
8580 1.26676154136658
8595 1.266761302948
8610 1.266761302948
8625 1.266761302948
8640 1.266761302948
8655 1.266761302948
8670 1.266761302948
8685 1.266761302948
8700 1.266761302948
8715 1.266761302948
8730 1.266761302948
8745 1.26676118373871
8760 1.26676118373871
8775 1.26676118373871
8790 1.26676118373871
8805 1.26676118373871
8820 1.26676118373871
8835 1.26676118373871
8850 1.26676118373871
8865 1.26676118373871
8880 1.26676118373871
8895 1.26676118373871
8910 1.26676118373871
8925 1.26676118373871
8940 1.26676118373871
8955 1.26676118373871
8970 1.26676118373871
8985 1.26676118373871
9000 1.26676118373871
9015 1.26676118373871
9030 1.26676118373871
9045 1.26676118373871
9060 1.26676118373871
9075 1.26676118373871
9090 1.26676118373871
9105 1.26676118373871
9120 1.26676118373871
9135 1.26676118373871
9150 1.26676118373871
9165 1.26676106452942
9180 1.26676106452942
9195 1.26676106452942
9210 1.26676106452942
9225 1.26676106452942
9240 1.26676106452942
9255 1.26676106452942
9270 1.26676106452942
9285 1.26676106452942
9300 1.26676106452942
9315 1.26676106452942
9330 1.26676106452942
9345 1.26676106452942
9360 1.26676106452942
9375 1.26676106452942
9390 1.26676106452942
9405 1.26676106452942
9420 1.26676106452942
9435 1.26676106452942
9450 1.26676106452942
9465 1.26676106452942
9480 1.26676106452942
9495 1.26676106452942
9510 1.26676106452942
9525 1.26676106452942
9540 1.26676106452942
9555 1.26676106452942
9570 1.26676106452942
9585 1.26676106452942
9600 1.26676106452942
9615 1.26676106452942
9630 1.26676106452942
9645 1.26676106452942
9660 1.26676106452942
9675 1.26676106452942
9690 1.26676106452942
9705 1.26676106452942
9720 1.26676106452942
9735 1.26676106452942
9750 1.26676106452942
9765 1.26676106452942
9780 1.26676106452942
9795 1.26676106452942
9810 1.26676106452942
9825 1.26676106452942
9840 1.26676106452942
9855 1.26676106452942
9870 1.26676106452942
9885 1.26676106452942
9900 1.26676106452942
9915 1.26676106452942
9930 1.26676106452942
9945 1.26676106452942
9960 1.26676106452942
9975 1.26676106452942
9990 1.26676106452942
10005 1.26676106452942
};
\addplot [very thin, midnightblue05098]
table {%
123 216.041412353516
271 216.041412353516
393 172.852432250977
573 172.852432250977
695 172.852432250977
837 172.852432250977
969 151.505828857422
1112 151.505828857422
1240 151.505828857422
1381 151.505828857422
1525 151.505828857422
1676 149.88232421875
1809 149.88232421875
2007 149.88232421875
2138 149.88232421875
2282 149.88232421875
2402 149.88232421875
2514 146.433151245117
2655 146.433151245117
2791 146.433151245117
2921 146.433151245117
3101 146.433151245117
3222 146.433151245117
3362 146.433151245117
3471 146.433151245117
3591 146.433151245117
3733 146.433151245117
3869 146.433151245117
3996 146.433151245117
4124 146.433151245117
4261 146.433151245117
4397 132.707260131836
4518 132.707260131836
4650 132.707260131836
4767 122.799057006836
4900 122.799057006836
5087 122.799057006836
5230 122.799057006836
5357 122.799057006836
5506 122.799057006836
5654 122.799057006836
5765 122.799057006836
5910 122.799057006836
6036 122.799057006836
6162 122.799057006836
6311 122.799057006836
6425 122.799057006836
6559 122.799057006836
6684 122.799057006836
6834 122.799057006836
6990 122.799057006836
7116 122.799057006836
7282 122.799057006836
7418 122.799057006836
7530 122.799057006836
7661 122.799057006836
7804 122.799057006836
7979 122.799057006836
8178 122.799057006836
8298 122.799057006836
8434 122.799057006836
8559 122.799057006836
8691 122.799057006836
8820 122.799057006836
8962 122.799057006836
9095 122.799057006836
9233 122.799057006836
9358 122.799057006836
9489 122.799057006836
9628 122.799057006836
9766 122.799057006836
9906 122.799057006836
10040 122.799057006836
};
\addplot [very thin, red]
table {%
115 645.270812988281
230 439.47216796875
345 439.47216796875
460 228.116180419922
575 214.952301025391
690 200.422592163086
805 200.422592163086
920 155.156311035156
1035 120.631561279297
1150 120.631561279297
1265 93.8105621337891
1380 93.8105621337891
1495 69.328971862793
1610 69.328971862793
1725 58.5204200744629
1840 28.4938182830811
1955 28.4938182830811
2070 9.27852916717529
2185 8.82319736480713
2300 8.82319736480713
2415 5.32968044281006
2530 4.77166604995728
2645 4.39262294769287
2760 2.72081732749939
2875 2.15570282936096
2990 1.7329775094986
3105 1.04461419582367
3220 1.00685977935791
3335 1.00685977935791
3450 0.851035892963409
3565 0.569233536720276
3680 0.545104503631592
3795 0.536471605300903
3910 0.529321491718292
4025 0.529321491718292
4140 0.126918628811836
4255 0.126918628811836
4370 0.112001188099384
4485 0.112001188099384
4600 0.0385476015508175
4715 0.0385476015508175
4830 0.00843270123004913
4945 0.00814353208988905
5060 0.00814353208988905
5175 0.000788723991718143
5290 0.000788723991718143
5405 0.000221220034291036
5520 0.000201799222850241
5635 0.000191265149624087
5750 0.000188544945558533
5865 0.000184467600774951
5980 0.000184267308213748
6095 0.000184267308213748
6210 2.01347052097844e-06
6325 2.01347052097844e-06
6440 6.93023423536943e-07
6555 6.93023423536943e-07
6670 1.40487772526399e-08
6785 1.40487772526399e-08
6900 2.89149970633673e-09
7015 2.74562506064058e-09
7130 4.37174671463758e-11
7245 5.09534471906936e-12
7360 7.66226491977218e-13
7475 3.11493520322066e-14
7590 1.59436401797955e-14
7705 1.59436401797955e-14
7820 1.59436401797955e-14
7935 1.59436401797955e-14
8050 1.59436401797955e-14
8165 1.59436401797955e-14
8280 1.59436401797955e-14
8395 1.59436401797955e-14
8510 1.59436401797955e-14
8625 1.59436401797955e-14
8740 1.59436401797955e-14
8855 1.59436401797955e-14
8970 1.59436401797955e-14
9085 1.59436401797955e-14
9200 1.59436401797955e-14
9315 1.59436401797955e-14
9430 1.59436401797955e-14
9545 1.27650770474232e-14
9660 1.27650770474232e-14
9775 1.27650770474232e-14
9890 1.27650770474232e-14
9999 1.27650770474232e-14
};
\addplot [very thin, green]
table {%
15 1700.056640625
30 1335.03784179688
45 1101.36804199219
60 1101.36804199219
75 1101.36804199219
90 1101.36804199219
105 1101.36804199219
120 1101.36804199219
135 1101.36804199219
150 1101.36804199219
165 1101.36804199219
180 1031.96105957031
195 1031.96105957031
210 1031.96105957031
225 901.161071777344
240 709.251525878906
255 709.251525878906
270 709.251525878906
285 709.251525878906
300 709.251525878906
315 593.988647460938
330 593.988647460938
345 593.988647460938
360 422.369415283203
375 422.369415283203
390 422.369415283203
405 422.369415283203
420 422.369415283203
435 422.369415283203
450 422.369415283203
465 422.369415283203
480 422.369415283203
495 422.369415283203
510 415.867645263672
525 399.74755859375
540 399.74755859375
555 399.74755859375
570 399.74755859375
585 380.428924560547
600 297.400451660156
615 297.400451660156
630 297.400451660156
645 273.753143310547
660 273.753143310547
675 273.753143310547
690 212.118713378906
705 212.118713378906
720 212.118713378906
735 212.118713378906
750 205.473236083984
765 189.093780517578
780 189.093780517578
795 189.093780517578
810 149.387405395508
825 149.387405395508
840 149.387405395508
855 149.387405395508
870 149.387405395508
885 149.387405395508
900 145.753067016602
915 145.753067016602
930 145.753067016602
945 145.753067016602
960 119.836090087891
975 93.8620452880859
990 93.8620452880859
1005 93.8620452880859
1020 93.8620452880859
1035 76.0730590820312
1050 76.0730590820312
1065 76.0730590820312
1080 76.0730590820312
1095 63.3115844726562
1110 63.3115844726562
1125 63.3115844726562
1140 63.3115844726562
1155 63.3115844726562
1170 63.3115844726562
1185 63.3115844726562
1200 63.3115844726562
1215 63.3115844726562
1230 63.3115844726562
1245 63.3115844726562
1260 63.3115844726562
1275 63.3115844726562
1290 63.3115844726562
1305 59.3486747741699
1320 59.3486747741699
1335 59.3486747741699
1350 49.8372383117676
1365 41.740306854248
1380 37.4317436218262
1395 37.4317436218262
1410 37.4317436218262
1425 31.4643783569336
1440 31.4643783569336
1455 31.4643783569336
1470 31.4643783569336
1485 29.4239158630371
1500 29.4239158630371
1515 27.1261806488037
1530 26.7852439880371
1545 25.8492069244385
1560 25.8492069244385
1575 24.5959892272949
1590 24.0890007019043
1605 24.0890007019043
1620 24.0890007019043
1635 24.0890007019043
1650 24.0890007019043
1665 24.0890007019043
1680 24.0890007019043
1695 24.0890007019043
1710 24.0890007019043
1725 24.0890007019043
1740 24.0890007019043
1755 24.0890007019043
1770 24.0890007019043
1785 24.0890007019043
1800 24.0890007019043
1815 24.0890007019043
1830 24.0890007019043
1845 22.6721343994141
1860 22.3604507446289
1875 22.3604507446289
1890 22.3604507446289
1905 22.3604507446289
1920 22.3604507446289
1935 22.3604507446289
1950 21.3438568115234
1965 17.8895206451416
1980 17.8895206451416
1995 17.8895206451416
2010 17.8895206451416
2025 17.8895206451416
2040 17.8895206451416
2055 17.8895206451416
2070 17.8895206451416
2085 16.526029586792
2100 16.526029586792
2115 16.526029586792
2130 16.2736530303955
2145 16.2736530303955
2160 16.2736530303955
2175 15.0774660110474
2190 13.6102113723755
2205 13.6102113723755
2220 13.6102113723755
2235 13.6102113723755
2250 13.6102113723755
2265 13.5336170196533
2280 13.5336170196533
2295 13.5336170196533
2310 13.269947052002
2325 13.269947052002
2340 13.269947052002
2355 13.269947052002
2370 13.269947052002
2385 13.269947052002
2400 13.269947052002
2415 13.269947052002
2430 13.269947052002
2445 13.269947052002
2460 13.269947052002
2475 13.269947052002
2490 11.7883596420288
2505 11.7883596420288
2520 11.7883596420288
2535 11.7883596420288
2550 11.7883596420288
2565 11.7883596420288
2580 11.7883596420288
2595 11.7883596420288
2610 11.373119354248
2625 11.330940246582
2640 11.330940246582
2655 10.5679531097412
2670 10.4752187728882
2685 10.4752187728882
2700 10.4752187728882
2715 10.4752187728882
2730 10.4752187728882
2745 10.4752187728882
2760 10.4752187728882
2775 10.4752187728882
2790 10.4735698699951
2805 10.4735698699951
2820 10.4316186904907
2835 10.4316186904907
2850 10.4217824935913
2865 10.3914604187012
2880 10.3852281570435
2895 9.88459396362305
2910 9.88459396362305
2925 9.79667186737061
2940 9.79667186737061
2955 9.79667186737061
2970 9.79667186737061
2985 9.79667186737061
3000 9.43166732788086
3015 9.43166732788086
3030 9.43166732788086
3045 9.43166732788086
3060 9.43166732788086
3075 9.43166732788086
3090 9.43166732788086
3105 9.06466674804688
3120 9.06466674804688
3135 9.06466674804688
3150 9.06466674804688
3165 9.06466674804688
3180 9.06466674804688
3195 9.06466674804688
3210 9.06466674804688
3225 9.06466674804688
3240 9.06466674804688
3255 9.06466674804688
3270 9.06466674804688
3285 9.06466674804688
3300 9.06466674804688
3315 8.99077033996582
3330 8.95322418212891
3345 8.95322418212891
3360 8.9519214630127
3375 8.94711303710938
3390 8.90820217132568
3405 8.74088859558105
3420 8.6527214050293
3435 8.5927038192749
3450 8.5927038192749
3465 8.5927038192749
3480 8.5927038192749
3495 8.5927038192749
3510 8.5927038192749
3525 8.5927038192749
3540 8.5927038192749
3555 8.5927038192749
3570 8.5927038192749
3585 8.53329372406006
3600 8.53329372406006
3615 8.53329372406006
3630 8.53329372406006
3645 8.53329372406006
3660 8.53329372406006
3675 8.53329372406006
3690 8.4990234375
3705 8.4990234375
3720 8.4990234375
3735 8.4988260269165
3750 8.49168491363525
3765 8.4229621887207
3780 8.40333652496338
3795 8.40333652496338
3810 8.32323360443115
3825 8.32323360443115
3840 8.32323360443115
3855 8.32323360443115
3870 8.28459644317627
3885 8.23503971099854
3900 8.23503971099854
3915 8.23503971099854
3930 8.22510433197021
3945 8.20755577087402
3960 8.20755577087402
3975 8.20755577087402
3990 8.20755577087402
4005 8.19108009338379
4020 8.15722560882568
4035 8.07268905639648
4050 8.07268905639648
4065 8.07268905639648
4080 8.04139137268066
4095 8.04139137268066
4110 8.04139137268066
4125 8.04139137268066
4140 8.04139137268066
4155 8.04139137268066
4170 8.04139137268066
4185 8.03460216522217
4200 8.03460216522217
4215 8.03460216522217
4230 8.03460216522217
4245 8.03460216522217
4260 8.03460216522217
4275 8.03460216522217
4290 8.03460216522217
4305 8.00064468383789
4320 8.00064468383789
4335 8.00064468383789
4350 8.00064468383789
4365 7.97720813751221
4380 7.97720813751221
4395 7.97720813751221
4410 7.97720813751221
4425 7.94925355911255
4440 7.93424272537231
4455 7.93424272537231
4470 7.93424272537231
4485 7.93424272537231
4500 7.92749547958374
4515 7.92749547958374
4530 7.87288999557495
4545 7.87288999557495
4560 7.87288999557495
4575 7.87288999557495
4590 7.8705849647522
4605 7.86043119430542
4620 7.86043119430542
4635 7.86043119430542
4650 7.83932209014893
4665 7.83932209014893
4680 7.83932209014893
4695 7.83932209014893
4710 7.8347749710083
4725 7.83056163787842
4740 7.78822469711304
4755 7.78822469711304
4770 7.78822469711304
4785 7.78758573532104
4800 7.77057313919067
4815 7.77057313919067
4830 7.77057313919067
4845 7.77057313919067
4860 7.77057313919067
4875 7.77057313919067
4890 7.77057313919067
4905 7.74156904220581
4920 7.74156904220581
4935 7.73902273178101
4950 7.72923851013184
4965 7.71655511856079
4980 7.70135354995728
4995 7.70135354995728
5010 7.68656206130981
5025 7.6710901260376
5040 7.6710901260376
5055 7.6710901260376
5070 7.6710901260376
5085 7.66701030731201
5100 7.66701030731201
5115 7.62401390075684
5130 7.62401390075684
5145 7.61151218414307
5160 7.61151218414307
5175 7.60630512237549
5190 7.60630512237549
5205 7.60488128662109
5220 7.59895706176758
5235 7.59895706176758
5250 7.59895706176758
5265 7.5989294052124
5280 7.5989294052124
5295 7.5505108833313
5310 7.5505108833313
5325 7.54963779449463
5340 7.54963779449463
5355 7.54963779449463
5370 7.54963779449463
5385 7.54472827911377
5400 7.54472827911377
5415 7.54472827911377
5430 7.54472827911377
5445 7.54472827911377
5460 7.54472827911377
5475 7.54472827911377
5490 7.54472827911377
5505 7.5350456237793
5520 7.5350456237793
5535 7.5350456237793
5550 7.52411985397339
5565 7.52328062057495
5580 7.51232147216797
5595 7.51089286804199
5610 7.51089286804199
5625 7.50826501846313
5640 7.50537776947021
5655 7.50537776947021
5670 7.50537776947021
5685 7.50537776947021
5700 7.50537776947021
5715 7.50408887863159
5730 7.50122880935669
5745 7.4963264465332
5760 7.4963264465332
5775 7.4963264465332
5790 7.49164152145386
5805 7.48750638961792
5820 7.48750638961792
5835 7.48750638961792
5850 7.48324108123779
5865 7.48324108123779
5880 7.48324108123779
5895 7.482834815979
5910 7.48119449615479
5925 7.48119449615479
5940 7.48119449615479
5955 7.48119449615479
5970 7.48107099533081
5985 7.47846555709839
6000 7.47846555709839
6015 7.47846555709839
6030 7.47767162322998
6045 7.4721827507019
6060 7.4721827507019
6075 7.4721827507019
6090 7.4721827507019
6105 7.46991634368896
6120 7.46973705291748
6135 7.46951246261597
6150 7.46951246261597
6165 7.46951246261597
6180 7.4675817489624
6195 7.46463203430176
6210 7.46463203430176
6225 7.46463203430176
6240 7.46463203430176
6255 7.46463203430176
6270 7.46463203430176
6285 7.46463203430176
6300 7.464195728302
6315 7.464195728302
6330 7.464195728302
6345 7.464195728302
6360 7.464195728302
6375 7.46352958679199
6390 7.46352958679199
6405 7.46352958679199
6420 7.46346521377563
6435 7.46346521377563
6450 7.46307229995728
6465 7.46307229995728
6480 7.4629373550415
6495 7.46219730377197
6510 7.46209192276001
6525 7.46209192276001
6540 7.46081829071045
6555 7.46081829071045
6570 7.45954036712646
6585 7.45954036712646
6600 7.45905685424805
6615 7.458327293396
6630 7.45727396011353
6645 7.45727396011353
6660 7.45727396011353
6675 7.45698404312134
6690 7.45698404312134
6705 7.4566330909729
6720 7.4566330909729
6735 7.45555973052979
6750 7.45555973052979
6765 7.45555973052979
6780 7.45555973052979
6795 7.45555973052979
6810 7.45529222488403
6825 7.45529222488403
6840 7.45529222488403
6855 7.45529222488403
6870 7.45487213134766
6885 7.45487213134766
6900 7.45469856262207
6915 7.45423746109009
6930 7.45423746109009
6945 7.45340490341187
6960 7.45283126831055
6975 7.45283126831055
6990 7.45283126831055
7005 7.4526572227478
7020 7.45227241516113
7035 7.45227241516113
7050 7.45227241516113
7065 7.45220279693604
7080 7.45177268981934
7095 7.45177268981934
7110 7.45118618011475
7125 7.45094108581543
7140 7.45094108581543
7155 7.45077753067017
7170 7.45077753067017
7185 7.45051336288452
7200 7.45035409927368
7215 7.450035572052
7230 7.450035572052
7245 7.450035572052
7260 7.450035572052
7275 7.44997835159302
7290 7.44965648651123
7305 7.44933700561523
7320 7.44872188568115
7335 7.44872188568115
7350 7.44872188568115
7365 7.44851207733154
7380 7.44849729537964
7395 7.44787120819092
7410 7.44715309143066
7425 7.44715309143066
7440 7.44694662094116
7455 7.44694662094116
7470 7.44684934616089
7485 7.44670629501343
7500 7.44610977172852
7515 7.44610977172852
7530 7.44595623016357
7545 7.44595623016357
7560 7.44595623016357
7575 7.44595623016357
7590 7.44595623016357
7605 7.44595623016357
7620 7.44595623016357
7635 7.44595623016357
7650 7.44595623016357
7665 7.44595623016357
7680 7.44595623016357
7695 7.44595623016357
7710 7.44595623016357
7725 7.44595623016357
7740 7.44595623016357
7755 7.44595623016357
7770 7.44595623016357
7785 7.44588708877563
7800 7.44573450088501
7815 7.44563007354736
7830 7.44563007354736
7845 7.44563007354736
7860 7.4454665184021
7875 7.44544410705566
7890 7.44536733627319
7905 7.44503307342529
7920 7.44487810134888
7935 7.44487810134888
7950 7.4447922706604
7965 7.44477367401123
7980 7.44472360610962
7995 7.44468879699707
8010 7.44466018676758
8025 7.44466018676758
8040 7.44466018676758
8055 7.44465112686157
8070 7.44465112686157
8085 7.44457960128784
8100 7.44457960128784
8115 7.44455337524414
8130 7.44448184967041
8145 7.44437313079834
8160 7.44437313079834
8175 7.44431114196777
8190 7.44431114196777
8205 7.44431114196777
8220 7.44431114196777
8235 7.44431114196777
8250 7.44431114196777
8265 7.44427871704102
8280 7.44423055648804
8295 7.44422960281372
8310 7.44421815872192
8325 7.44421815872192
8340 7.44421052932739
8355 7.44414854049683
8370 7.44414854049683
8385 7.4441123008728
8400 7.4441123008728
8415 7.4441123008728
8430 7.4441123008728
8445 7.4441123008728
8460 7.4441123008728
8475 7.4441123008728
8490 7.4441123008728
8505 7.4441123008728
8520 7.4441123008728
8535 7.44409990310669
8550 7.44409990310669
8565 7.44409322738647
8580 7.44409322738647
8595 7.44409132003784
8610 7.44407272338867
8625 7.44404983520508
8640 7.44403171539307
8655 7.44403171539307
8670 7.44403171539307
8685 7.44403171539307
8700 7.44402647018433
8715 7.44402647018433
8730 7.44402647018433
8745 7.44402313232422
8760 7.44402313232422
8775 7.44402313232422
8790 7.44402265548706
8805 7.44402265548706
8820 7.44402170181274
8835 7.44402122497559
8850 7.44401979446411
8865 7.44400978088379
8880 7.44400644302368
8895 7.44400644302368
8910 7.44400644302368
8925 7.44400644302368
8940 7.44400644302368
8955 7.44400644302368
8970 7.44400405883789
8985 7.4440016746521
9000 7.44400024414062
9015 7.44399833679199
9030 7.44399547576904
9045 7.44399452209473
9060 7.44399404525757
9075 7.44399261474609
9090 7.44399166107178
9105 7.44399118423462
9120 7.44399118423462
9135 7.44399118423462
9150 7.44399070739746
9165 7.44399070739746
9180 7.44399070739746
9195 7.4439902305603
9210 7.44398832321167
9225 7.44398641586304
9240 7.44398641586304
9255 7.44398593902588
9270 7.44398593902588
9285 7.44398593902588
9300 7.44398593902588
9315 7.44398593902588
9330 7.44398593902588
9345 7.44398593902588
9360 7.44398403167725
9375 7.44398212432861
9390 7.44398212432861
9405 7.44398212432861
9420 7.44397926330566
9435 7.44397926330566
9450 7.44397926330566
9465 7.44397926330566
9480 7.44397926330566
9495 7.44397926330566
9510 7.44397926330566
9525 7.44397926330566
9540 7.44397926330566
9555 7.44397926330566
9570 7.44397926330566
9585 7.44397926330566
9600 7.44397926330566
9615 7.44397926330566
9630 7.44397926330566
9645 7.44397926330566
9660 7.44397926330566
9675 7.44397926330566
9690 7.44397830963135
9705 7.44397830963135
9720 7.44397830963135
9735 7.44397830963135
9750 7.44397735595703
9765 7.44397735595703
9780 7.44397735595703
9795 7.44397735595703
9810 7.44397735595703
9825 7.44397735595703
9840 7.44397735595703
9855 7.44397735595703
9870 7.44397735595703
9885 7.44397735595703
9900 7.44397687911987
9915 7.44397687911987
9930 7.44397687911987
9945 7.44397687911987
9960 7.44397640228271
9975 7.44397640228271
9990 7.44397640228271
10005 7.44397640228271
};
\addplot [very thin, midnightblue05098]
table {%
139 204.768814086914
326 176.372421264648
456 176.372421264648
597 148.876586914062
743 148.876586914062
877 148.876586914062
1006 148.876586914062
1152 148.876586914062
1290 148.876586914062
1420 148.876586914062
1545 148.876586914062
1685 148.876586914062
1818 148.876586914062
1940 148.876586914062
2071 148.876586914062
2201 148.876586914062
2339 148.876586914062
2522 148.876586914062
2666 148.876586914062
2799 148.876586914062
3007 148.876586914062
3135 148.876586914062
3266 148.876586914062
3405 148.876586914062
3549 148.876586914062
3689 148.876586914062
3821 148.876586914062
3990 148.876586914062
4123 148.876586914062
4320 148.876586914062
4470 148.876586914062
4602 148.876586914062
4742 148.876586914062
4863 148.876586914062
4996 148.876586914062
5131 148.876586914062
5256 148.876586914062
5401 148.876586914062
5539 148.876586914062
5671 148.876586914062
5868 148.876586914062
6007 148.876586914062
6140 148.876586914062
6279 148.876586914062
6412 148.876586914062
6549 148.876586914062
6688 148.876586914062
6821 148.876586914062
6948 148.876586914062
7072 148.876586914062
7216 148.876586914062
7331 148.876586914062
7458 148.876586914062
7593 148.876586914062
7732 148.876586914062
7861 148.876586914062
8006 148.876586914062
8145 148.876586914062
8281 148.876586914062
8421 148.876586914062
8550 148.876586914062
8752 148.876586914062
8875 148.876586914062
9020 148.876586914062
9256 148.876586914062
9445 148.876586914062
9572 148.876586914062
9689 148.876586914062
9887 148.876586914062
10029 148.876586914062
};
\addplot [very thin, red]
table {%
115 437.965209960938
230 431.900573730469
345 431.900573730469
460 431.900573730469
575 210.405303955078
690 205.067947387695
805 205.067947387695
920 205.067947387695
1035 93.5210342407227
1150 93.5210342407227
1265 79.132438659668
1380 64.6849975585938
1495 64.6849975585938
1610 35.661262512207
1725 19.7168045043945
1840 19.7168045043945
1955 14.2922143936157
2070 10.542818069458
2185 8.34610176086426
2300 8.28993606567383
2415 7.98555278778076
2530 7.77989768981934
2645 5.9337272644043
2760 5.44809865951538
2875 4.41139268875122
2990 4.41139268875122
3105 2.7869930267334
3220 2.37543535232544
3335 1.8757529258728
3450 1.49985456466675
3565 1.4115217924118
3680 1.4115217924118
3795 0.398012936115265
3910 0.397112131118774
4025 0.397112131118774
4140 0.397112131118774
4255 0.295213162899017
4370 0.276148825883865
4485 0.276148825883865
4600 0.21867161989212
4715 0.202937230467796
4830 0.184007719159126
4945 0.163008391857147
5060 0.163008391857147
5175 0.0115530267357826
5290 0.0115530267357826
5405 0.00709924381226301
5520 0.00709924381226301
5635 0.000862034794408828
5750 0.000862034794408828
5865 0.000395446928450838
5980 0.00037762988358736
6095 0.000366406340617687
6210 0.000360326142981648
6325 0.000351089955074713
6440 0.000351089955074713
6555 4.18481340602739e-06
6670 4.18481340602739e-06
6785 1.48323078974499e-06
6900 1.42247563417186e-06
7015 1.40713882501586e-06
7130 1.38404470817477e-06
7245 1.38404470817477e-06
7360 1.52822572374589e-08
7475 6.29792129558382e-09
7590 6.29792129558382e-09
7705 3.67314734184276e-09
7820 2.53632975732998e-10
7935 1.63790942614428e-11
8050 8.65091960740305e-13
8165 1.05809641376322e-13
8280 2.75981901177655e-14
8395 2.75981901177655e-14
8510 2.75981901177655e-14
8625 2.75981901177655e-14
8740 2.75981901177655e-14
8855 2.75981901177655e-14
8970 2.75981901177655e-14
9085 2.75981901177655e-14
9200 2.75981901177655e-14
9315 2.75981901177655e-14
9430 2.75981901177655e-14
9545 2.75981901177655e-14
9660 2.75981901177655e-14
9775 2.75981901177655e-14
9890 2.75981901177655e-14
9999 2.75981901177655e-14
};
\addplot [very thin, green]
table {%
15 1618.33984375
30 1598.94836425781
45 1598.94836425781
60 1597.11206054688
75 1421.09680175781
90 1421.09680175781
105 1237.99865722656
120 1237.99865722656
135 1237.99865722656
150 1046.17236328125
165 1046.17236328125
180 1046.17236328125
195 1046.17236328125
210 1046.17236328125
225 984.137390136719
240 852.471252441406
255 804.250366210938
270 804.250366210938
285 726.966186523438
300 633.875305175781
315 633.875305175781
330 518.356750488281
345 518.356750488281
360 518.356750488281
375 518.356750488281
390 518.356750488281
405 518.356750488281
420 518.356750488281
435 476.812347412109
450 476.812347412109
465 475.419525146484
480 423.713073730469
495 423.713073730469
510 389.831146240234
525 355.266876220703
540 355.266876220703
555 355.266876220703
570 355.266876220703
585 355.266876220703
600 333.447906494141
615 300.558898925781
630 300.558898925781
645 300.558898925781
660 296.405212402344
675 296.405212402344
690 296.405212402344
705 234.833984375
720 234.833984375
735 194.028442382812
750 194.028442382812
765 194.028442382812
780 183.838088989258
795 183.838088989258
810 183.838088989258
825 183.838088989258
840 183.838088989258
855 183.838088989258
870 176.730026245117
885 176.730026245117
900 176.730026245117
915 176.730026245117
930 170.467575073242
945 170.467575073242
960 170.467575073242
975 170.467575073242
990 146.241775512695
1005 146.241775512695
1020 146.241775512695
1035 146.241775512695
1050 146.241775512695
1065 138.571411132812
1080 138.571411132812
1095 114.780128479004
1110 114.780128479004
1125 104.62149810791
1140 104.62149810791
1155 104.62149810791
1170 101.626022338867
1185 75.5320358276367
1200 60.3070945739746
1215 60.3070945739746
1230 60.3070945739746
1245 60.3070945739746
1260 60.3070945739746
1275 60.3070945739746
1290 60.3070945739746
1305 57.6960220336914
1320 57.6960220336914
1335 57.6960220336914
1350 40.8990211486816
1365 40.8990211486816
1380 40.8990211486816
1395 40.8990211486816
1410 40.8990211486816
1425 34.446834564209
1440 34.446834564209
1455 34.446834564209
1470 22.6115684509277
1485 22.6115684509277
1500 22.6115684509277
1515 22.6115684509277
1530 22.6115684509277
1545 22.6115684509277
1560 22.6115684509277
1575 22.6115684509277
1590 22.6115684509277
1605 22.6115684509277
1620 22.6115684509277
1635 22.6115684509277
1650 22.6115684509277
1665 22.6115684509277
1680 18.2414245605469
1695 18.2414245605469
1710 18.2414245605469
1725 18.2414245605469
1740 18.2414245605469
1755 18.2414245605469
1770 16.6100826263428
1785 16.6100826263428
1800 16.6100826263428
1815 16.5815620422363
1830 16.5815620422363
1845 16.3548851013184
1860 14.0323104858398
1875 12.8625717163086
1890 12.8625717163086
1905 12.8625717163086
1920 11.5124053955078
1935 11.5124053955078
1950 9.96685886383057
1965 9.96685886383057
1980 9.96685886383057
1995 9.96685886383057
2010 9.96685886383057
2025 9.96685886383057
2040 9.96685886383057
2055 9.96685886383057
2070 9.96685886383057
2085 9.96685886383057
2100 9.96685886383057
2115 9.96685886383057
2130 9.2454309463501
2145 9.2454309463501
2160 9.2454309463501
2175 8.56553745269775
2190 8.56553745269775
2205 8.56553745269775
2220 8.56553745269775
2235 8.03766441345215
2250 8.03766441345215
2265 7.20389175415039
2280 7.20389175415039
2295 7.20389175415039
2310 7.20389175415039
2325 7.20389175415039
2340 7.14129781723022
2355 7.14129781723022
2370 6.97670841217041
2385 6.97670841217041
2400 6.13995313644409
2415 6.13995313644409
2430 6.13995313644409
2445 6.13995313644409
2460 6.13995313644409
2475 5.84020805358887
2490 5.76737356185913
2505 5.76737356185913
2520 5.74343252182007
2535 5.74343252182007
2550 5.74343252182007
2565 5.74343252182007
2580 5.74343252182007
2595 5.39287710189819
2610 5.39287710189819
2625 5.39287710189819
2640 5.39287710189819
2655 5.39287710189819
2670 5.39287710189819
2685 5.39287710189819
2700 5.32785034179688
2715 5.32785034179688
2730 5.32785034179688
2745 5.32785034179688
2760 5.30269575119019
2775 5.30269575119019
2790 5.27961826324463
2805 5.16769790649414
2820 4.99306964874268
2835 4.88794040679932
2850 4.85247182846069
2865 4.81181907653809
2880 4.81181907653809
2895 4.81181907653809
2910 4.81181907653809
2925 4.81181907653809
2940 4.67941999435425
2955 4.50765132904053
2970 4.50765132904053
2985 4.50765132904053
3000 4.50765132904053
3015 4.50765132904053
3030 4.50765132904053
3045 4.50765132904053
3060 4.50765132904053
3075 4.50765132904053
3090 4.50765132904053
3105 4.50765132904053
3120 4.50765132904053
3135 4.50765132904053
3150 4.50765132904053
3165 4.50765132904053
3180 4.50765132904053
3195 4.35902738571167
3210 4.35902738571167
3225 4.35902738571167
3240 4.35902738571167
3255 4.35337972640991
3270 4.35337972640991
3285 4.34466075897217
3300 4.18636703491211
3315 4.18636703491211
3330 4.18636703491211
3345 4.18636703491211
3360 4.18636703491211
3375 4.18636703491211
3390 4.18636703491211
3405 4.17214918136597
3420 4.15594005584717
3435 4.14276695251465
3450 4.12095165252686
3465 4.12095165252686
3480 4.06856060028076
3495 4.06856060028076
3510 4.03524875640869
3525 4.03524875640869
3540 4.03524875640869
3555 4.03524875640869
3570 4.03524875640869
3585 4.03524875640869
3600 4.02147054672241
3615 3.95331621170044
3630 3.95331621170044
3645 3.95331621170044
3660 3.95331621170044
3675 3.95331621170044
3690 3.95331621170044
3705 3.94592094421387
3720 3.93214774131775
3735 3.93214774131775
3750 3.93214774131775
3765 3.9283812046051
3780 3.88532376289368
3795 3.88532376289368
3810 3.88532376289368
3825 3.86320209503174
3840 3.86320209503174
3855 3.86320209503174
3870 3.85264658927917
3885 3.81267070770264
3900 3.77839183807373
3915 3.77839183807373
3930 3.77839183807373
3945 3.75526714324951
3960 3.75018286705017
3975 3.73713135719299
3990 3.73713135719299
4005 3.73713135719299
4020 3.73049306869507
4035 3.72589373588562
4050 3.72589373588562
4065 3.72589373588562
4080 3.72589373588562
4095 3.72589373588562
4110 3.72589373588562
4125 3.72589373588562
4140 3.72589373588562
4155 3.70521688461304
4170 3.70521688461304
4185 3.70521688461304
4200 3.70521688461304
4215 3.70521688461304
4230 3.7051944732666
4245 3.7051944732666
4260 3.7051944732666
4275 3.7051944732666
4290 3.68197059631348
4305 3.68197059631348
4320 3.68197059631348
4335 3.68197059631348
4350 3.68197059631348
4365 3.66850137710571
4380 3.66850137710571
4395 3.66850137710571
4410 3.66850137710571
4425 3.66850137710571
4440 3.6622908115387
4455 3.65800738334656
4470 3.65278577804565
4485 3.64764475822449
4500 3.63866877555847
4515 3.63866877555847
4530 3.6336658000946
4545 3.61984372138977
4560 3.61984372138977
4575 3.61757469177246
4590 3.61639499664307
4605 3.60836362838745
4620 3.59712719917297
4635 3.59712719917297
4650 3.59534358978271
4665 3.59201598167419
4680 3.59201598167419
4695 3.58861994743347
4710 3.58649015426636
4725 3.58649015426636
4740 3.5822696685791
4755 3.5822696685791
4770 3.5822696685791
4785 3.58016276359558
4800 3.58016276359558
4815 3.57297706604004
4830 3.57297706604004
4845 3.57297706604004
4860 3.57297706604004
4875 3.56994366645813
4890 3.56889390945435
4905 3.56367373466492
4920 3.56367373466492
4935 3.56367373466492
4950 3.56367373466492
4965 3.56312894821167
4980 3.56312894821167
4995 3.56312894821167
5010 3.56312894821167
5025 3.56312894821167
5040 3.56312894821167
5055 3.56312894821167
5070 3.56312894821167
5085 3.56312894821167
5100 3.56312894821167
5115 3.56238126754761
5130 3.56167340278625
5145 3.55715417861938
5160 3.55637764930725
5175 3.55449461936951
5190 3.55380725860596
5205 3.55372929573059
5220 3.55372929573059
5235 3.55171871185303
5250 3.55123519897461
5265 3.55019378662109
5280 3.55019378662109
5295 3.55019378662109
5310 3.55019378662109
5325 3.55019378662109
5340 3.55019378662109
5355 3.55019378662109
5370 3.55019378662109
5385 3.54907250404358
5400 3.54907250404358
5415 3.54907250404358
5430 3.54799485206604
5445 3.54799485206604
5460 3.54759192466736
5475 3.54665231704712
5490 3.54665231704712
5505 3.54570508003235
5520 3.54431915283203
5535 3.54431915283203
5550 3.54431915283203
5565 3.54374933242798
5580 3.54374933242798
5595 3.54293704032898
5610 3.54293704032898
5625 3.54293704032898
5640 3.54293704032898
5655 3.54284834861755
5670 3.54284834861755
5685 3.54284310340881
5700 3.54264855384827
5715 3.54212117195129
5730 3.54212117195129
5745 3.54212117195129
5760 3.54212117195129
5775 3.54154300689697
5790 3.54154300689697
5805 3.54154300689697
5820 3.54154300689697
5835 3.54112482070923
5850 3.54112482070923
5865 3.54091954231262
5880 3.54073572158813
5895 3.54073572158813
5910 3.54073572158813
5925 3.54037284851074
5940 3.54012227058411
5955 3.54012227058411
5970 3.54012227058411
5985 3.54012227058411
6000 3.54012227058411
6015 3.54012227058411
6030 3.54005599021912
6045 3.5399968624115
6060 3.5399968624115
6075 3.53982782363892
6090 3.53955364227295
6105 3.53955364227295
6120 3.53955364227295
6135 3.53945541381836
6150 3.53941702842712
6165 3.53941702842712
6180 3.53929233551025
6195 3.53928351402283
6210 3.53919720649719
6225 3.53919720649719
6240 3.53919720649719
6255 3.53902864456177
6270 3.53902864456177
6285 3.53900384902954
6300 3.53900384902954
6315 3.53883600234985
6330 3.53883600234985
6345 3.53883600234985
6360 3.53883600234985
6375 3.53883600234985
6390 3.53883600234985
6405 3.53883600234985
6420 3.53883600234985
6435 3.53883600234985
6450 3.53883600234985
6465 3.53883600234985
6480 3.53883600234985
6495 3.53875184059143
6510 3.53875184059143
6525 3.53875184059143
6540 3.53875184059143
6555 3.53875064849854
6570 3.53869009017944
6585 3.53868269920349
6600 3.53868269920349
6615 3.53868269920349
6630 3.53868269920349
6645 3.5386688709259
6660 3.5386688709259
6675 3.53863930702209
6690 3.53861856460571
6705 3.53859829902649
6720 3.53856658935547
6735 3.53856658935547
6750 3.53856182098389
6765 3.53854584693909
6780 3.5385434627533
6795 3.53852033615112
6810 3.53852033615112
6825 3.53851819038391
6840 3.53851532936096
6855 3.53851532936096
6870 3.53850817680359
6885 3.53850817680359
6900 3.53850817680359
6915 3.53850817680359
6930 3.53850817680359
6945 3.53848934173584
6960 3.53848934173584
6975 3.53847908973694
6990 3.53847908973694
7005 3.53847527503967
7020 3.53846430778503
7035 3.53846144676208
7050 3.53845953941345
7065 3.53843927383423
7080 3.53843808174133
7095 3.53843808174133
7110 3.5384349822998
7125 3.53843379020691
7140 3.53843379020691
7155 3.53843092918396
7170 3.53842926025391
7185 3.53842234611511
7200 3.53842234611511
7215 3.53842234611511
7230 3.53841853141785
7245 3.53841090202332
7260 3.53841090202332
7275 3.53841090202332
7290 3.53841090202332
7305 3.53840398788452
7320 3.53840208053589
7335 3.53839755058289
7350 3.53839540481567
7365 3.53839254379272
7380 3.53839254379272
7395 3.53838610649109
7410 3.53838610649109
7425 3.53838610649109
7440 3.53838610649109
7455 3.53838610649109
7470 3.53838396072388
7485 3.53838396072388
7500 3.53838396072388
7515 3.53838396072388
7530 3.53838396072388
7545 3.53838396072388
7560 3.53838324546814
7575 3.53838324546814
7590 3.53838324546814
7605 3.53838276863098
7620 3.53838276863098
7635 3.53838276863098
7650 3.53838181495667
7665 3.53837990760803
7680 3.53837943077087
7695 3.53837823867798
7710 3.53837537765503
7725 3.53837537765503
7740 3.53837490081787
7755 3.53837323188782
7770 3.53837323188782
7785 3.53837323188782
7800 3.53837323188782
7815 3.53837323188782
7830 3.53837275505066
7845 3.53837156295776
7860 3.53837156295776
7875 3.53836941719055
7890 3.53836894035339
7905 3.53836894035339
7920 3.53836727142334
7935 3.53836727142334
7950 3.53836727142334
7965 3.53836727142334
7980 3.53836703300476
7995 3.53836607933044
8010 3.53836512565613
8025 3.53836512565613
8040 3.53836512565613
8055 3.53836393356323
8070 3.53836393356323
8085 3.53836393356323
8100 3.53836393356323
8115 3.53836393356323
8130 3.53836393356323
8145 3.53836393356323
8160 3.53836393356323
8175 3.53836393356323
8190 3.53836393356323
8205 3.53836393356323
8220 3.53836369514465
8235 3.5383632183075
8250 3.53836297988892
8265 3.53836297988892
8280 3.53836297988892
8295 3.53836250305176
8310 3.53836250305176
8325 3.53836250305176
8340 3.53836250305176
8355 3.53836250305176
8370 3.53836250305176
8385 3.53836226463318
8400 3.53836226463318
8415 3.53836226463318
8430 3.5383620262146
8445 3.5383620262146
8460 3.5383620262146
8475 3.53836131095886
8490 3.53836131095886
8505 3.53836131095886
8520 3.53836131095886
8535 3.53836131095886
8550 3.53836131095886
8565 3.53836131095886
8580 3.53836131095886
8595 3.53836131095886
8610 3.53836131095886
8625 3.53836131095886
8640 3.53836131095886
8655 3.53836131095886
8670 3.53836131095886
8685 3.53836131095886
8700 3.53836131095886
8715 3.53836131095886
8730 3.53836131095886
8745 3.53836131095886
8760 3.53836131095886
8775 3.53836131095886
8790 3.53836131095886
8805 3.53836131095886
8820 3.53836107254028
8835 3.5383608341217
8850 3.5383608341217
8865 3.5383608341217
8880 3.5383608341217
8895 3.5383608341217
8910 3.53836059570312
8925 3.53836059570312
8940 3.53836059570312
8955 3.53836059570312
8970 3.53836059570312
8985 3.53836059570312
9000 3.53836059570312
9015 3.53836059570312
9030 3.53836059570312
9045 3.53836059570312
9060 3.53836059570312
9075 3.53836059570312
9090 3.53836059570312
9105 3.53836035728455
9120 3.53836035728455
9135 3.53836035728455
9150 3.53836035728455
9165 3.53836035728455
9180 3.53836035728455
9195 3.53836035728455
9210 3.53836035728455
9225 3.53836035728455
9240 3.53836035728455
9255 3.53836035728455
9270 3.53836035728455
9285 3.53836035728455
9300 3.53836035728455
9315 3.53836035728455
9330 3.53836035728455
9345 3.53836035728455
9360 3.53836035728455
9375 3.53836035728455
9390 3.53836035728455
9405 3.53836035728455
9420 3.53836035728455
9435 3.53836035728455
9450 3.53836035728455
9465 3.53836035728455
9480 3.53836035728455
9495 3.53836035728455
9510 3.53836035728455
9525 3.53836035728455
9540 3.53836035728455
9555 3.53836035728455
9570 3.53836035728455
9585 3.53836035728455
9600 3.53836035728455
9615 3.53836035728455
9630 3.53836035728455
9645 3.53836035728455
9660 3.53836035728455
9675 3.53836035728455
9690 3.53836035728455
9705 3.53836035728455
9720 3.53836035728455
9735 3.53836035728455
9750 3.53836035728455
9765 3.53836035728455
9780 3.53836035728455
9795 3.53836035728455
9810 3.53836035728455
9825 3.53836035728455
9840 3.53836035728455
9855 3.53836035728455
9870 3.53836035728455
9885 3.53836011886597
9900 3.53836011886597
9915 3.53836011886597
9930 3.53836011886597
9945 3.53836011886597
9960 3.53836011886597
9975 3.53836011886597
9990 3.53836011886597
10005 3.53836011886597
};
\addplot [very thin, midnightblue05098]
table {%
136 207.918853759766
263 148.308197021484
407 148.308197021484
545 148.308197021484
675 148.308197021484
814 148.308197021484
939 147.353912353516
1078 147.353912353516
1210 147.353912353516
1340 147.353912353516
1468 147.353912353516
1600 147.353912353516
1735 147.353912353516
1876 147.353912353516
2023 147.353912353516
2167 147.353912353516
2300 147.353912353516
2420 147.353912353516
2554 147.353912353516
2697 147.353912353516
2832 147.353912353516
2985 147.353912353516
3103 147.353912353516
3244 147.353912353516
3380 147.353912353516
3519 147.353912353516
3645 145.919876098633
3781 145.919876098633
3967 145.919876098633
4102 145.919876098633
4218 145.919876098633
4349 145.919876098633
4478 145.919876098633
4620 145.919876098633
4747 145.919876098633
4921 142.717208862305
5058 142.717208862305
5193 142.717208862305
5314 142.717208862305
5438 142.717208862305
5581 142.717208862305
5723 142.717208862305
5874 142.717208862305
6019 142.717208862305
6143 142.717208862305
6274 142.717208862305
6411 142.717208862305
6532 142.717208862305
6666 142.717208862305
6871 142.717208862305
7008 142.717208862305
7133 142.717208862305
7249 142.717208862305
7369 142.717208862305
7502 142.717208862305
7625 142.717208862305
7770 142.717208862305
7902 142.717208862305
8046 142.717208862305
8174 142.717208862305
8302 142.717208862305
8430 142.717208862305
8542 142.717208862305
8679 142.717208862305
8878 142.717208862305
9011 113.581298828125
9148 113.581298828125
9285 113.581298828125
9425 113.581298828125
9557 113.581298828125
9703 113.581298828125
9830 113.581298828125
9959 113.581298828125
10083 113.581298828125
};
\addplot [very thin, red]
table {%
115 444.262268066406
230 444.262268066406
345 247.22248840332
460 247.22248840332
575 141.72575378418
690 82.3110580444336
805 78.6491470336914
920 50.4624366760254
1035 44.5708656311035
1150 44.5708656311035
1265 11.2200307846069
1380 10.6452007293701
1495 9.03362274169922
1610 7.83407640457153
1725 7.14641571044922
1840 6.15543270111084
1955 5.95914459228516
2070 5.95914459228516
2185 3.93887186050415
2300 3.45244979858398
2415 2.82672476768494
2530 2.2331976890564
2645 1.79723525047302
2760 1.79723525047302
2875 0.538897156715393
2990 0.513937413692474
3105 0.513937413692474
3220 0.513937413692474
3335 0.342844903469086
3450 0.339891791343689
3565 0.339891791343689
3680 0.240159422159195
3795 0.240159422159195
3910 0.219769090414047
4025 0.0973542630672455
4140 0.0973542630672455
4255 0.0456109717488289
4370 0.0456109717488289
4485 0.0117562897503376
4600 0.0117562897503376
4715 0.00102631642948836
4830 0.000897787278518081
4945 0.000897787278518081
5060 6.61018275422975e-05
5175 6.61018275422975e-05
5290 3.83935093850596e-06
5405 3.83935093850596e-06
5520 2.05667944896959e-07
5635 2.05667944896959e-07
5750 1.69160294660742e-08
5865 1.69160294660742e-08
5980 8.25923385239236e-10
6095 8.25923385239236e-10
6210 5.88861667760732e-11
6325 2.90740261726929e-12
6440 2.57531517812437e-13
6555 5.19926780123171e-14
6670 3.46690314260642e-14
6785 3.46690314260642e-14
6900 3.46690314260642e-14
7015 3.46690314260642e-14
7130 3.46690314260642e-14
7245 3.46690314260642e-14
7360 3.46690314260642e-14
7475 3.46690314260642e-14
7590 3.46690314260642e-14
7705 3.46690314260642e-14
7820 3.46690314260642e-14
7935 3.46690314260642e-14
8050 3.46690314260642e-14
8165 3.46690314260642e-14
8280 3.46690314260642e-14
8395 3.46690314260642e-14
8510 3.46690314260642e-14
8625 3.19041566440321e-14
8740 3.19041566440321e-14
8855 3.19041566440321e-14
8970 3.19041566440321e-14
9085 3.19041566440321e-14
9200 3.19041566440321e-14
9315 3.19041566440321e-14
9430 3.19041566440321e-14
9545 3.19041566440321e-14
9660 3.19041566440321e-14
9775 3.19041566440321e-14
9890 3.19041566440321e-14
9999 3.19041566440321e-14
};
\addplot [very thin, green]
table {%
15 1310.74230957031
30 1296.43823242188
45 1252.40747070312
60 1252.40747070312
75 1252.40747070312
90 1252.40747070312
105 1252.40747070312
120 1184.64050292969
135 1184.64050292969
150 1056.39208984375
165 1056.39208984375
180 1056.39208984375
195 1056.39208984375
210 965.131408691406
225 965.131408691406
240 897.792419433594
255 871.415954589844
270 768.023315429688
285 768.023315429688
300 768.023315429688
315 736.230041503906
330 673.315246582031
345 579.708923339844
360 525.784362792969
375 525.784362792969
390 343.698760986328
405 343.698760986328
420 343.698760986328
435 343.698760986328
450 343.698760986328
465 303.473449707031
480 303.473449707031
495 281.940155029297
510 234.880966186523
525 234.880966186523
540 234.880966186523
555 234.880966186523
570 177.331069946289
585 142.326873779297
600 142.326873779297
615 142.326873779297
630 120.220932006836
645 120.220932006836
660 120.220932006836
675 120.220932006836
690 120.220932006836
705 120.220932006836
720 120.220932006836
735 120.220932006836
750 120.220932006836
765 120.220932006836
780 120.220932006836
795 120.220932006836
810 120.220932006836
825 104.407455444336
840 104.407455444336
855 99.3178024291992
870 87.5022048950195
885 87.5022048950195
900 81.7698287963867
915 81.7698287963867
930 65.5036010742188
945 65.5036010742188
960 65.5036010742188
975 65.5036010742188
990 58.3431701660156
1005 58.3431701660156
1020 58.3431701660156
1035 58.3431701660156
1050 53.6184997558594
1065 53.6184997558594
1080 50.8178405761719
1095 28.918327331543
1110 28.918327331543
1125 18.1950359344482
1140 18.1950359344482
1155 18.1950359344482
1170 18.1950359344482
1185 18.1950359344482
1200 18.1950359344482
1215 18.1950359344482
1230 18.1950359344482
1245 18.1950359344482
1260 18.1950359344482
1275 18.1950359344482
1290 18.1950359344482
1305 18.1950359344482
1320 18.1950359344482
1335 18.1950359344482
1350 18.1950359344482
1365 18.1950359344482
1380 15.9732084274292
1395 15.9732084274292
1410 15.9732084274292
1425 15.9732084274292
1440 14.611837387085
1455 14.611837387085
1470 14.611837387085
1485 13.4548673629761
1500 13.4548673629761
1515 9.68893814086914
1530 9.68893814086914
1545 9.68893814086914
1560 9.68893814086914
1575 9.68893814086914
1590 9.11511707305908
1605 9.11511707305908
1620 8.08117771148682
1635 8.08117771148682
1650 8.08117771148682
1665 7.87545347213745
1680 7.69610118865967
1695 6.69381475448608
1710 6.69381475448608
1725 6.69381475448608
1740 6.2914252281189
1755 5.85644721984863
1770 5.34838390350342
1785 5.34838390350342
1800 5.34838390350342
1815 5.34838390350342
1830 4.72980165481567
1845 4.72980165481567
1860 4.48934602737427
1875 4.48934602737427
1890 4.48934602737427
1905 4.40344429016113
1920 4.31604146957397
1935 4.31604146957397
1950 4.270263671875
1965 4.270263671875
1980 4.02204704284668
1995 3.68201971054077
2010 3.68201971054077
2025 3.68201971054077
2040 3.49119520187378
2055 3.29881691932678
2070 3.21909856796265
2085 3.21909856796265
2100 2.94534730911255
2115 2.94534730911255
2130 2.94534730911255
2145 2.94534730911255
2160 2.94534730911255
2175 2.94534730911255
2190 2.94534730911255
2205 2.94534730911255
2220 2.94534730911255
2235 2.94534730911255
2250 2.94534730911255
2265 2.94534730911255
2280 2.94534730911255
2295 2.94534730911255
2310 2.94016027450562
2325 2.88249325752258
2340 2.88249325752258
2355 2.88249325752258
2370 2.88249325752258
2385 2.88249325752258
2400 2.81674218177795
2415 2.72292637825012
2430 2.72022438049316
2445 2.72022438049316
2460 2.72022438049316
2475 2.70303106307983
2490 2.68281841278076
2505 2.51555824279785
2520 2.51555824279785
2535 2.43421506881714
2550 2.43421506881714
2565 2.38709449768066
2580 2.37082242965698
2595 2.30351305007935
2610 2.30351305007935
2625 2.15478873252869
2640 2.15478873252869
2655 2.15478873252869
2670 2.08711934089661
2685 2.08711934089661
2700 2.07385087013245
2715 2.07385087013245
2730 2.07385087013245
2745 2.07385087013245
2760 2.05681681632996
2775 2.05288815498352
2790 1.97754859924316
2805 1.97560930252075
2820 1.94577491283417
2835 1.85442185401917
2850 1.85442185401917
2865 1.85442185401917
2880 1.85442185401917
2895 1.85442185401917
2910 1.85442185401917
2925 1.85442185401917
2940 1.85442185401917
2955 1.8199098110199
2970 1.8199098110199
2985 1.78157567977905
3000 1.78157567977905
3015 1.78157567977905
3030 1.78157567977905
3045 1.78157567977905
3060 1.76271975040436
3075 1.76271975040436
3090 1.74160659313202
3105 1.74160659313202
3120 1.73545575141907
3135 1.66260361671448
3150 1.66260361671448
3165 1.65326678752899
3180 1.65326678752899
3195 1.65326678752899
3210 1.65326678752899
3225 1.65326678752899
3240 1.65326678752899
3255 1.62375116348267
3270 1.62375116348267
3285 1.61425220966339
3300 1.57671082019806
3315 1.56889343261719
3330 1.51865565776825
3345 1.51118147373199
3360 1.49473106861115
3375 1.48942542076111
3390 1.47629606723785
3405 1.47629606723785
3420 1.47629606723785
3435 1.46694087982178
3450 1.46694087982178
3465 1.45036673545837
3480 1.44495046138763
3495 1.43599152565002
3510 1.43211019039154
3525 1.43211019039154
3540 1.39683747291565
3555 1.36504328250885
3570 1.35549747943878
3585 1.32394886016846
3600 1.266273021698
3615 1.266273021698
3630 1.266273021698
3645 1.266273021698
3660 1.23840630054474
3675 1.2319940328598
3690 1.2319940328598
3705 1.2319940328598
3720 1.2319940328598
3735 1.2319940328598
3750 1.20701920986176
3765 1.20701920986176
3780 1.20701920986176
3795 1.20701920986176
3810 1.20701920986176
3825 1.19987404346466
3840 1.17276549339294
3855 1.17276549339294
3870 1.17276549339294
3885 1.17276549339294
3900 1.159388422966
3915 1.159388422966
3930 1.159388422966
3945 1.159388422966
3960 1.15109300613403
3975 1.14587211608887
3990 1.11899220943451
4005 1.10859334468842
4020 1.10859334468842
4035 1.10859334468842
4050 1.08939743041992
4065 1.08285617828369
4080 1.08285617828369
4095 1.07385635375977
4110 1.07385635375977
4125 1.07312715053558
4140 1.07312715053558
4155 1.07312715053558
4170 1.07312715053558
4185 1.05531787872314
4200 1.04829847812653
4215 1.04619669914246
4230 1.04619669914246
4245 1.04619669914246
4260 1.04619669914246
4275 1.04014432430267
4290 1.04014432430267
4305 1.04014432430267
4320 1.04014432430267
4335 1.03223395347595
4350 1.03223395347595
4365 1.03223395347595
4380 1.02941226959229
4395 1.02854478359222
4410 1.02708864212036
4425 1.02548706531525
4440 1.02300822734833
4455 1.02246868610382
4470 1.02246868610382
4485 1.02008736133575
4500 1.02008736133575
4515 1.01722311973572
4530 1.01581585407257
4545 1.01546621322632
4560 1.01546621322632
4575 1.01287913322449
4590 1.01287913322449
4605 1.01241910457611
4620 1.01241910457611
4635 1.01161289215088
4650 1.00982856750488
4665 1.00846028327942
4680 1.00846028327942
4695 1.00846028327942
4710 1.00784301757812
4725 1.00751864910126
4740 1.00576961040497
4755 1.00576961040497
4770 1.00576961040497
4785 1.00515830516815
4800 1.00491058826447
4815 1.00491058826447
4830 1.00491058826447
4845 1.00422942638397
4860 1.00286066532135
4875 1.00286066532135
4890 1.00264179706573
4905 1.00147259235382
4920 1.00147259235382
4935 1.00147259235382
4950 1.00147259235382
4965 1.00147259235382
4980 1.00147259235382
4995 1.00147259235382
5010 1.00115466117859
5025 1.00115466117859
5040 1.00070035457611
5055 1.00070035457611
5070 1.00070035457611
5085 1.00070035457611
5100 1.00070035457611
5115 1.00063812732697
5130 1.00063812732697
5145 1.00063812732697
5160 1.00063812732697
5175 1.00027227401733
5190 1.00027227401733
5205 1.00011658668518
5220 1.00009608268738
5235 0.999874591827393
5250 0.999874591827393
5265 0.999874591827393
5280 0.999619662761688
5295 0.999619662761688
5310 0.999519050121307
5325 0.999486804008484
5340 0.999486804008484
5355 0.999297618865967
5370 0.999297618865967
5385 0.999297618865967
5400 0.999255836009979
5415 0.999255836009979
5430 0.999239444732666
5445 0.99908971786499
5460 0.99900233745575
5475 0.998986542224884
5490 0.998888909816742
5505 0.998888909816742
5520 0.998844146728516
5535 0.998797595500946
5550 0.998741626739502
5565 0.998741626739502
5580 0.998721599578857
5595 0.998673379421234
5610 0.998673379421234
5625 0.998673379421234
5640 0.998594760894775
5655 0.998568415641785
5670 0.998568415641785
5685 0.998555600643158
5700 0.998555600643158
5715 0.99853652715683
5730 0.998534083366394
5745 0.998506903648376
5760 0.99845951795578
5775 0.99845951795578
5790 0.99843031167984
5805 0.998405873775482
5820 0.998379230499268
5835 0.998379230499268
5850 0.998379230499268
5865 0.998372733592987
5880 0.998356640338898
5895 0.998353123664856
5910 0.998336672782898
5925 0.998329818248749
5940 0.998297929763794
5955 0.998294949531555
5970 0.998294949531555
5985 0.998279929161072
6000 0.998279929161072
6015 0.998279929161072
6030 0.998279929161072
6045 0.998279929161072
6060 0.998279929161072
6075 0.998263657093048
6090 0.998263001441956
6105 0.998263001441956
6120 0.998263001441956
6135 0.998262822628021
6150 0.998260736465454
6165 0.998260736465454
6180 0.99825257062912
6195 0.998246371746063
6210 0.998234450817108
6225 0.998233795166016
6240 0.998233795166016
6255 0.998230934143066
6270 0.998230040073395
6285 0.998228549957275
6300 0.998227775096893
6315 0.998219668865204
6330 0.998219668865204
6345 0.998217701911926
6360 0.998214900493622
6375 0.998211979866028
6390 0.998205184936523
6405 0.998205184936523
6420 0.998205184936523
6435 0.998204946517944
6450 0.998204350471497
6465 0.998197317123413
6480 0.998197317123413
6495 0.998195886611938
6510 0.998195886611938
6525 0.998191058635712
6540 0.99819028377533
6555 0.99819028377533
6570 0.99819028377533
6585 0.99819028377533
6600 0.998189866542816
6615 0.998189866542816
6630 0.998189866542816
6645 0.998189866542816
6660 0.998189866542816
6675 0.998189449310303
6690 0.998188614845276
6705 0.998188614845276
6720 0.998188436031342
6735 0.998186767101288
6750 0.998184740543365
6765 0.998184740543365
6780 0.998184740543365
6795 0.998184740543365
6810 0.998184740543365
6825 0.998184740543365
6840 0.998184740543365
6855 0.998184502124786
6870 0.998184025287628
6885 0.998183190822601
6900 0.998183190822601
6915 0.998182654380798
6930 0.998181641101837
6945 0.998181641101837
6960 0.998181223869324
6975 0.998180329799652
6990 0.998180329799652
7005 0.998180329799652
7020 0.998179495334625
7035 0.998179197311401
7050 0.998179078102112
7065 0.998178780078888
7080 0.998178005218506
7095 0.998178005218506
7110 0.998178005218506
7125 0.998178005218506
7140 0.998178005218506
7155 0.998178005218506
7170 0.998178005218506
7185 0.998178005218506
7200 0.998178005218506
7215 0.998178005218506
7230 0.998178005218506
7245 0.998178005218506
7260 0.998177945613861
7275 0.998177886009216
7290 0.998177886009216
7305 0.998177886009216
7320 0.998177886009216
7335 0.998177289962769
7350 0.998177289962769
7365 0.998177289962769
7380 0.998177111148834
7395 0.998177111148834
7410 0.998177051544189
7425 0.998177051544189
7440 0.998176991939545
7455 0.998176872730255
7470 0.998176872730255
7485 0.998176872730255
7500 0.99817681312561
7515 0.998176753520966
7530 0.998176753520966
7545 0.998176634311676
7560 0.998176634311676
7575 0.998176634311676
7590 0.998176634311676
7605 0.998176574707031
7620 0.998176574707031
7635 0.998176574707031
7650 0.998176515102386
7665 0.998176515102386
7680 0.998176515102386
7695 0.998176515102386
7710 0.998176395893097
7725 0.998176395893097
7740 0.998176395893097
7755 0.998176395893097
7770 0.998176395893097
7785 0.998176395893097
7800 0.998176276683807
7815 0.998176276683807
7830 0.998176276683807
7845 0.998176276683807
7860 0.998176217079163
7875 0.998176217079163
7890 0.998176217079163
7905 0.998176217079163
7920 0.998176217079163
7935 0.998176217079163
7950 0.998176217079163
7965 0.998176217079163
7980 0.998176217079163
7995 0.998176217079163
8010 0.998176217079163
8025 0.998176217079163
8040 0.998176217079163
8055 0.998176217079163
8070 0.998176217079163
8085 0.998176217079163
8100 0.998176217079163
8115 0.998176217079163
8130 0.998176217079163
8145 0.998176217079163
8160 0.998176217079163
8175 0.998176217079163
8190 0.998176217079163
8205 0.998176217079163
8220 0.998176217079163
8235 0.998176217079163
8250 0.998176217079163
8265 0.998176217079163
8280 0.998176217079163
8295 0.998176217079163
8310 0.998176217079163
8325 0.998176217079163
8340 0.998176217079163
8355 0.998176157474518
8370 0.998176157474518
8385 0.998176157474518
8400 0.998176157474518
8415 0.998176157474518
8430 0.998176157474518
8445 0.998176157474518
8460 0.998176157474518
8475 0.998176157474518
8490 0.998176157474518
8505 0.998176157474518
8520 0.998176157474518
8535 0.998176157474518
8550 0.998176157474518
8565 0.998176157474518
8580 0.998176157474518
8595 0.998176157474518
8610 0.998176157474518
8625 0.998176097869873
8640 0.998176097869873
8655 0.998176097869873
8670 0.998176097869873
8685 0.998176097869873
8700 0.998176097869873
8715 0.998176097869873
8730 0.998176097869873
8745 0.998176097869873
8760 0.998176097869873
8775 0.998176097869873
8790 0.998176097869873
8805 0.998176097869873
8820 0.998176097869873
8835 0.998176097869873
8850 0.998176097869873
8865 0.998176097869873
8880 0.998176097869873
8895 0.998176097869873
8910 0.998176097869873
8925 0.998176097869873
8940 0.998176097869873
8955 0.998176097869873
8970 0.998176097869873
8985 0.998176097869873
9000 0.998176097869873
9015 0.998176097869873
9030 0.998176097869873
9045 0.998176097869873
9060 0.998176097869873
9075 0.998176097869873
9090 0.998176097869873
9105 0.998176097869873
9120 0.998176097869873
9135 0.998176097869873
9150 0.998176097869873
9165 0.998176097869873
9180 0.998176097869873
9195 0.998176097869873
9210 0.998176097869873
9225 0.998176097869873
9240 0.998176097869873
9255 0.998176097869873
9270 0.998176097869873
9285 0.998176097869873
9300 0.998176097869873
9315 0.998176097869873
9330 0.998176097869873
9345 0.998176097869873
9360 0.998176097869873
9375 0.998176097869873
9390 0.998176097869873
9405 0.998176097869873
9420 0.998176097869873
9435 0.998176097869873
9450 0.998176097869873
9465 0.998176097869873
9480 0.998176097869873
9495 0.998176097869873
9510 0.998176097869873
9525 0.998176097869873
9540 0.998176097869873
9555 0.998176097869873
9570 0.998176097869873
9585 0.998176097869873
9600 0.998176097869873
9615 0.998176097869873
9630 0.998176097869873
9645 0.998176097869873
9660 0.998176097869873
9675 0.998176097869873
9690 0.998176097869873
9705 0.998176097869873
9720 0.998176097869873
9735 0.998176097869873
9750 0.998176097869873
9765 0.998176097869873
9780 0.998176097869873
9795 0.998176097869873
9810 0.998176097869873
9825 0.998176097869873
9840 0.998176097869873
9855 0.998176097869873
9870 0.998176097869873
9885 0.998176097869873
9900 0.998176097869873
9915 0.998176097869873
9930 0.998176097869873
9945 0.998176097869873
9960 0.998176097869873
9975 0.998176097869873
9990 0.998176097869873
10005 0.998176097869873
};
\addplot [very thin, midnightblue05098]
table {%
124 136.787506103516
270 136.787506103516
399 136.787506103516
529 136.787506103516
706 136.787506103516
834 136.787506103516
956 136.787506103516
1106 136.787506103516
1229 136.787506103516
1358 136.787506103516
1502 136.787506103516
1622 101.517440795898
1764 101.517440795898
1907 101.517440795898
2028 101.517440795898
2167 101.517440795898
2418 101.517440795898
2550 101.517440795898
2689 101.517440795898
2822 101.517440795898
2963 101.517440795898
3096 101.517440795898
3235 101.517440795898
3417 101.517440795898
3537 101.517440795898
3667 101.517440795898
3801 101.517440795898
3938 101.517440795898
4050 101.517440795898
4199 101.517440795898
4330 101.517440795898
4466 101.517440795898
4610 101.517440795898
4742 101.517440795898
4889 101.517440795898
5030 101.517440795898
5225 101.517440795898
5452 101.517440795898
5582 101.517440795898
5716 101.517440795898
5848 101.517440795898
5974 101.517440795898
6106 101.517440795898
6233 101.517440795898
6433 101.517440795898
6567 101.517440795898
6707 101.517440795898
6849 101.517440795898
7001 101.517440795898
7134 101.517440795898
7258 101.517440795898
7376 101.517440795898
7500 101.517440795898
7633 101.517440795898
7775 101.517440795898
7902 101.517440795898
8026 101.517440795898
8143 101.517440795898
8264 101.517440795898
8428 101.517440795898
8576 101.517440795898
8703 101.517440795898
8838 101.517440795898
8965 101.517440795898
9106 101.517440795898
9240 101.517440795898
9366 101.517440795898
9495 101.517440795898
9680 101.517440795898
9860 101.517440795898
9993 101.517440795898
10119 101.517440795898
};
\addplot [very thin, red]
table {%
115 460.363800048828
230 436.703277587891
345 371.39892578125
460 356.146453857422
575 356.146453857422
690 315.070617675781
805 315.070617675781
920 261.362579345703
1035 185.928207397461
1150 185.928207397461
1265 185.928207397461
1380 138.682388305664
1495 138.682388305664
1610 56.2598037719727
1725 56.2598037719727
1840 50.9986228942871
1955 23.9690055847168
2070 23.9690055847168
2185 11.3225917816162
2300 11.3225917816162
2415 5.73025226593018
2530 4.70852136611938
2645 3.1985034942627
2760 2.91511130332947
2875 2.74493741989136
2990 2.69944381713867
3105 2.65362596511841
3220 2.65362596511841
3335 1.33292305469513
3450 0.989346981048584
3565 0.624976396560669
3680 0.489658862352371
3795 0.379642426967621
3910 0.334470182657242
4025 0.32231667637825
4140 0.305483102798462
4255 0.290726125240326
4370 0.283707618713379
4485 0.281946241855621
4600 0.277415990829468
4715 0.277415990829468
4830 0.277415990829468
4945 0.252342045307159
5060 0.252342045307159
5175 0.220121085643768
5290 0.164062261581421
5405 0.164062261581421
5520 0.0840186104178429
5635 0.0840186104178429
5750 0.0184919666498899
5865 0.0184919666498899
5980 0.00674818502739072
6095 0.00575246522203088
6210 0.00570189347490668
6325 0.00570189347490668
6440 8.44288224470802e-05
6555 8.44288224470802e-05
6670 2.42256082856329e-05
6785 2.30175610340666e-05
6900 2.30175610340666e-05
7015 3.27007825262626e-07
7130 3.27007825262626e-07
7245 8.31501694165127e-08
7360 8.15509082485733e-08
7475 1.53756196663579e-09
7590 1.11326681206947e-09
7705 3.54254070522586e-10
7820 8.03684549466332e-12
7935 1.24587503941981e-12
8050 8.20910722211521e-14
8165 2.57201740781017e-14
8280 1.68073766167696e-14
8395 1.68073766167696e-14
8510 1.68073766167696e-14
8625 1.68073766167696e-14
8740 1.68073766167696e-14
8855 1.68073766167696e-14
8970 1.68073766167696e-14
9085 1.68073766167696e-14
9200 1.68073766167696e-14
9315 1.68073766167696e-14
9430 1.68073766167696e-14
9545 1.68073766167696e-14
9660 1.68073766167696e-14
9775 1.68073766167696e-14
9890 1.68073766167696e-14
9999 1.68073766167696e-14
};
\addplot [very thin, green]
table {%
15 1283.08203125
30 1115.21008300781
45 1115.21008300781
60 1115.21008300781
75 1115.21008300781
90 1115.21008300781
105 1115.21008300781
120 1115.21008300781
135 1115.21008300781
150 1097.73986816406
165 1097.73986816406
180 1097.73986816406
195 1097.73986816406
210 1097.73986816406
225 1097.73986816406
240 1056.28894042969
255 1056.28894042969
270 1050.87365722656
285 899.256469726562
300 899.256469726562
315 790.346374511719
330 790.346374511719
345 790.346374511719
360 674.229125976562
375 602.099792480469
390 602.099792480469
405 579.645446777344
420 543.923583984375
435 543.923583984375
450 450.228485107422
465 450.228485107422
480 450.228485107422
495 395.239288330078
510 334.910705566406
525 334.910705566406
540 334.910705566406
555 334.910705566406
570 334.910705566406
585 334.910705566406
600 331.0810546875
615 235.213607788086
630 235.213607788086
645 216.935760498047
660 216.935760498047
675 216.935760498047
690 216.935760498047
705 216.935760498047
720 216.935760498047
735 211.587799072266
750 187.09245300293
765 187.09245300293
780 187.09245300293
795 139.132919311523
810 139.132919311523
825 139.132919311523
840 139.132919311523
855 139.132919311523
870 139.132919311523
885 134.3203125
900 134.3203125
915 134.3203125
930 134.3203125
945 134.3203125
960 134.3203125
975 129.193176269531
990 129.193176269531
1005 129.193176269531
1020 129.193176269531
1035 108.712852478027
1050 78.0700759887695
1065 78.0700759887695
1080 78.0700759887695
1095 78.0700759887695
1110 78.0700759887695
1125 65.739631652832
1140 65.739631652832
1155 65.739631652832
1170 65.739631652832
1185 60.1333885192871
1200 39.8476829528809
1215 39.8476829528809
1230 39.8476829528809
1245 39.8476829528809
1260 39.8476829528809
1275 39.8476829528809
1290 39.8476829528809
1305 39.8476829528809
1320 39.8476829528809
1335 32.9228820800781
1350 32.9228820800781
1365 32.9228820800781
1380 32.9228820800781
1395 32.9228820800781
1410 32.9228820800781
1425 28.292013168335
1440 28.292013168335
1455 28.292013168335
1470 22.2589282989502
1485 22.2589282989502
1500 19.9040603637695
1515 18.6812057495117
1530 18.3226661682129
1545 18.3226661682129
1560 18.3226661682129
1575 18.3226661682129
1590 18.3226661682129
1605 18.3226661682129
1620 17.9851055145264
1635 17.9851055145264
1650 17.9851055145264
1665 16.9491958618164
1680 15.9650440216064
1695 15.9650440216064
1710 13.9625825881958
1725 13.9625825881958
1740 13.9625825881958
1755 13.4153070449829
1770 13.4153070449829
1785 13.4153070449829
1800 12.7630558013916
1815 12.7630558013916
1830 12.5090646743774
1845 12.5090646743774
1860 11.2375516891479
1875 11.0587368011475
1890 10.4939851760864
1905 10.4065408706665
1920 10.0079984664917
1935 10.0079984664917
1950 10.0079984664917
1965 10.0079984664917
1980 9.40192604064941
1995 9.40192604064941
2010 9.40192604064941
2025 9.14204025268555
2040 9.14204025268555
2055 9.03075313568115
2070 7.81498575210571
2085 7.01347208023071
2100 7.01347208023071
2115 6.62675666809082
2130 6.24133777618408
2145 6.24133777618408
2160 6.24133777618408
2175 6.24133777618408
2190 5.7029185295105
2205 5.7029185295105
2220 5.7029185295105
2235 5.7029185295105
2250 5.7029185295105
2265 5.7029185295105
2280 5.7029185295105
2295 5.7029185295105
2310 5.7029185295105
2325 5.7029185295105
2340 5.60875272750854
2355 5.14545345306396
2370 5.14545345306396
2385 5.14545345306396
2400 5.14545345306396
2415 4.97135257720947
2430 4.97135257720947
2445 4.96298933029175
2460 4.96298933029175
2475 4.79052305221558
2490 4.70572662353516
2505 4.70572662353516
2520 4.70572662353516
2535 4.70572662353516
2550 4.70572662353516
2565 4.70572662353516
2580 4.70572662353516
2595 4.70572662353516
2610 4.60966014862061
2625 4.60966014862061
2640 4.51134634017944
2655 4.51134634017944
2670 4.47699689865112
2685 4.47699689865112
2700 4.39650774002075
2715 4.32564544677734
2730 4.32564544677734
2745 4.32291030883789
2760 4.32291030883789
2775 4.32291030883789
2790 4.32291030883789
2805 4.28302478790283
2820 4.28302478790283
2835 4.28302478790283
2850 4.11040544509888
2865 4.11040544509888
2880 4.11040544509888
2895 4.11040544509888
2910 4.11040544509888
2925 4.11040544509888
2940 4.11040544509888
2955 4.11040544509888
2970 4.11040544509888
2985 4.07976055145264
3000 4.07976055145264
3015 3.95113897323608
3030 3.95113897323608
3045 3.95113897323608
3060 3.95113897323608
3075 3.95113897323608
3090 3.95113897323608
3105 3.87736225128174
3120 3.84359431266785
3135 3.84359431266785
3150 3.84359431266785
3165 3.84359431266785
3180 3.8023624420166
3195 3.8023624420166
3210 3.74603581428528
3225 3.72669386863708
3240 3.72669386863708
3255 3.68854355812073
3270 3.65361714363098
3285 3.65361714363098
3300 3.65361714363098
3315 3.65361714363098
3330 3.65361714363098
3345 3.56979417800903
3360 3.56979417800903
3375 3.56979417800903
3390 3.56979417800903
3405 3.56979417800903
3420 3.56979417800903
3435 3.47710680961609
3450 3.47710680961609
3465 3.47710680961609
3480 3.44859075546265
3495 3.44859075546265
3510 3.44859075546265
3525 3.44859075546265
3540 3.35869693756104
3555 3.35869693756104
3570 3.35694479942322
3585 3.31104779243469
3600 3.31104779243469
3615 3.29957389831543
3630 3.29957389831543
3645 3.29957389831543
3660 3.29957389831543
3675 3.29957389831543
3690 3.29957389831543
3705 3.29957389831543
3720 3.27292037010193
3735 3.24677157402039
3750 3.24677157402039
3765 3.24677157402039
3780 3.24677157402039
3795 3.24677157402039
3810 3.24677157402039
3825 3.24677157402039
3840 3.2282075881958
3855 3.22077751159668
3870 3.22077751159668
3885 3.22077751159668
3900 3.21921634674072
3915 3.21921634674072
3930 3.21027112007141
3945 3.21027112007141
3960 3.20029926300049
3975 3.18993544578552
3990 3.17061328887939
4005 3.17061328887939
4020 3.16871404647827
4035 3.16534876823425
4050 3.16534876823425
4065 3.1465151309967
4080 3.1465151309967
4095 3.1465151309967
4110 3.14414834976196
4125 3.14414834976196
4140 3.13195133209229
4155 3.13195133209229
4170 3.13195133209229
4185 3.13195133209229
4200 3.13195133209229
4215 3.13195133209229
4230 3.12509441375732
4245 3.12509441375732
4260 3.11447072029114
4275 3.11447072029114
4290 3.11447072029114
4305 3.11447072029114
4320 3.11334705352783
4335 3.11334705352783
4350 3.11334705352783
4365 3.11334705352783
4380 3.11246585845947
4395 3.10866332054138
4410 3.10452604293823
4425 3.10452604293823
4440 3.10452604293823
4455 3.10452604293823
4470 3.10452604293823
4485 3.0991895198822
4500 3.0991895198822
4515 3.0991895198822
4530 3.0991895198822
4545 3.09423923492432
4560 3.09423923492432
4575 3.09423923492432
4590 3.09423923492432
4605 3.09227848052979
4620 3.09065341949463
4635 3.08823084831238
4650 3.08311486244202
4665 3.08041906356812
4680 3.07336354255676
4695 3.07331538200378
4710 3.07129335403442
4725 3.07027649879456
4740 3.06385684013367
4755 3.06323766708374
4770 3.06068730354309
4785 3.05604672431946
4800 3.0513014793396
4815 3.0492115020752
4830 3.0416624546051
4845 3.04055333137512
4860 3.04055333137512
4875 3.0388708114624
4890 3.03613686561584
4905 3.03148484230042
4920 3.02980446815491
4935 3.02838850021362
4950 3.02594494819641
4965 3.02463483810425
4980 3.02107381820679
4995 3.02107381820679
5010 3.02107381820679
5025 3.02107381820679
5040 3.02052211761475
5055 3.0146586894989
5070 3.0146586894989
5085 3.0146586894989
5100 3.0146586894989
5115 3.0146586894989
5130 3.0146586894989
5145 3.0146586894989
5160 3.0146586894989
5175 3.0146586894989
5190 3.0146586894989
5205 3.0146586894989
5220 3.0146586894989
5235 3.0146586894989
5250 3.0146586894989
5265 3.0146586894989
5280 3.01426577568054
5295 3.01426577568054
5310 3.01010632514954
5325 3.01010632514954
5340 3.00973439216614
5355 3.00973439216614
5370 3.00899481773376
5385 3.0081148147583
5400 3.00681138038635
5415 3.00681138038635
5430 3.00451469421387
5445 3.00448679924011
5460 3.00448679924011
5475 3.00250840187073
5490 3.00250840187073
5505 3.00250840187073
5520 3.00250840187073
5535 3.00250840187073
5550 3.00250840187073
5565 3.00250840187073
5580 3.00250840187073
5595 3.00216484069824
5610 3.00216484069824
5625 3.00075149536133
5640 3.00054812431335
5655 3.00031423568726
5670 3.00031423568726
5685 2.99988675117493
5700 2.99988675117493
5715 2.99954462051392
5730 2.99954462051392
5745 2.99954462051392
5760 2.99917149543762
5775 2.99905943870544
5790 2.99905943870544
5805 2.99905943870544
5820 2.99904584884644
5835 2.99879145622253
5850 2.99840974807739
5865 2.99828577041626
5880 2.99809098243713
5895 2.99746966362
5910 2.99746966362
5925 2.99746966362
5940 2.99746966362
5955 2.99727892875671
5970 2.99708962440491
5985 2.99708962440491
6000 2.99708962440491
6015 2.99708962440491
6030 2.99708962440491
6045 2.99704313278198
6060 2.99665379524231
6075 2.99665379524231
6090 2.99641871452332
6105 2.99636483192444
6120 2.99624705314636
6135 2.99615263938904
6150 2.9960503578186
6165 2.99596500396729
6180 2.99596500396729
6195 2.99596500396729
6210 2.99596500396729
6225 2.99589371681213
6240 2.99588942527771
6255 2.99566173553467
6270 2.99566173553467
6285 2.99531364440918
6300 2.99531364440918
6315 2.99531364440918
6330 2.99531364440918
6345 2.99531364440918
6360 2.99531364440918
6375 2.99531364440918
6390 2.99531364440918
6405 2.99530363082886
6420 2.99521803855896
6435 2.99515652656555
6450 2.99502086639404
6465 2.99502086639404
6480 2.99502086639404
6495 2.99502086639404
6510 2.99500608444214
6525 2.99498677253723
6540 2.99498462677002
6555 2.99498462677002
6570 2.99496722221375
6585 2.99496722221375
6600 2.99496722221375
6615 2.99496722221375
6630 2.99493789672852
6645 2.99493360519409
6660 2.99493360519409
6675 2.9949049949646
6690 2.99484181404114
6705 2.99484181404114
6720 2.99484181404114
6735 2.99484181404114
6750 2.99482727050781
6765 2.99482727050781
6780 2.99482727050781
6795 2.99482727050781
6810 2.99482727050781
6825 2.99482727050781
6840 2.99482727050781
6855 2.99477624893188
6870 2.99477028846741
6885 2.99477028846741
6900 2.99472689628601
6915 2.99472689628601
6930 2.99472689628601
6945 2.99470090866089
6960 2.99469375610352
6975 2.99468517303467
6990 2.99465775489807
7005 2.99465775489807
7020 2.99465775489807
7035 2.99463701248169
7050 2.99463701248169
7065 2.99463701248169
7080 2.99463701248169
7095 2.99461770057678
7110 2.99461078643799
7125 2.9945981502533
7140 2.9945981502533
7155 2.9945981502533
7170 2.9945981502533
7185 2.9945981502533
7200 2.9945981502533
7215 2.9945981502533
7230 2.9945981502533
7245 2.99459719657898
7260 2.99459719657898
7275 2.99459266662598
7290 2.99458074569702
7305 2.99458074569702
7320 2.99458074569702
7335 2.99458074569702
7350 2.99456787109375
7365 2.99456787109375
7380 2.99456524848938
7395 2.99456167221069
7410 2.9945604801178
7425 2.9945604801178
7440 2.9945604801178
7455 2.9945604801178
7470 2.99455952644348
7485 2.99455952644348
7500 2.99455881118774
7515 2.99455881118774
7530 2.99455642700195
7545 2.99455547332764
7560 2.99455547332764
7575 2.9945547580719
7590 2.9945547580719
7605 2.99455165863037
7620 2.99455165863037
7635 2.99455165863037
7650 2.99455165863037
7665 2.99455165863037
7680 2.99454975128174
7695 2.99454593658447
7710 2.99454593658447
7725 2.99454593658447
7740 2.994544506073
7755 2.99454092979431
7770 2.99454092979431
7785 2.9945387840271
7800 2.9945387840271
7815 2.9945387840271
7830 2.9945387840271
7845 2.9945387840271
7860 2.9945387840271
7875 2.9945387840271
7890 2.99453830718994
7905 2.99453830718994
7920 2.99453830718994
7935 2.99453663825989
7950 2.99453663825989
7965 2.99453592300415
7980 2.99453592300415
7995 2.99453592300415
8010 2.99453592300415
8025 2.99453520774841
8040 2.99453401565552
8055 2.99453401565552
8070 2.9945330619812
8085 2.9945330619812
8100 2.9945330619812
8115 2.9945330619812
8130 2.99453282356262
8145 2.99453210830688
8160 2.99453210830688
8175 2.99453210830688
8190 2.99453186988831
8205 2.99453163146973
8220 2.99453163146973
8235 2.99453163146973
8250 2.99453163146973
8265 2.99453139305115
8280 2.99453139305115
8295 2.99453139305115
8310 2.99453139305115
8325 2.99453091621399
8340 2.99453091621399
8355 2.99453091621399
8370 2.99453091621399
8385 2.99453091621399
8400 2.99453067779541
8415 2.99453020095825
8430 2.99453020095825
8445 2.99453020095825
8460 2.99452996253967
8475 2.99452972412109
8490 2.99452972412109
8505 2.99452972412109
8520 2.99452972412109
8535 2.99452972412109
8550 2.99452972412109
8565 2.99452972412109
8580 2.99452972412109
8595 2.99452972412109
8610 2.99452948570251
8625 2.99452948570251
8640 2.99452948570251
8655 2.99452948570251
8670 2.99452948570251
8685 2.99452948570251
8700 2.99452900886536
8715 2.99452900886536
8730 2.99452900886536
8745 2.99452900886536
8760 2.99452900886536
8775 2.99452900886536
8790 2.99452900886536
8805 2.99452900886536
8820 2.99452900886536
8835 2.99452900886536
8850 2.99452900886536
8865 2.99452900886536
8880 2.99452900886536
8895 2.99452900886536
8910 2.99452900886536
8925 2.99452900886536
8940 2.99452900886536
8955 2.99452900886536
8970 2.99452900886536
8985 2.99452900886536
9000 2.99452900886536
9015 2.99452900886536
9030 2.99452900886536
9045 2.99452877044678
9060 2.99452877044678
9075 2.99452877044678
9090 2.99452877044678
9105 2.99452877044678
9120 2.99452877044678
9135 2.99452877044678
9150 2.99452877044678
9165 2.99452877044678
9180 2.99452877044678
9195 2.99452877044678
9210 2.99452877044678
9225 2.99452877044678
9240 2.99452877044678
9255 2.99452877044678
9270 2.99452877044678
9285 2.99452877044678
9300 2.99452877044678
9315 2.99452877044678
9330 2.99452877044678
9345 2.99452877044678
9360 2.99452877044678
9375 2.99452877044678
9390 2.99452877044678
9405 2.99452877044678
9420 2.99452877044678
9435 2.99452877044678
9450 2.99452877044678
9465 2.99452877044678
9480 2.99452877044678
9495 2.99452877044678
9510 2.99452877044678
9525 2.99452877044678
9540 2.99452877044678
9555 2.99452877044678
9570 2.99452877044678
9585 2.99452877044678
9600 2.99452877044678
9615 2.99452877044678
9630 2.99452877044678
9645 2.99452877044678
9660 2.99452877044678
9675 2.9945285320282
9690 2.9945285320282
9705 2.9945285320282
9720 2.9945285320282
9735 2.9945285320282
9750 2.9945285320282
9765 2.9945285320282
9780 2.9945285320282
9795 2.9945285320282
9810 2.9945285320282
9825 2.9945285320282
9840 2.9945285320282
9855 2.9945285320282
9870 2.9945285320282
9885 2.9945285320282
9900 2.9945285320282
9915 2.9945285320282
9930 2.9945285320282
9945 2.9945285320282
9960 2.9945285320282
9975 2.9945285320282
9990 2.9945285320282
10005 2.9945285320282
};
\addplot [very thin, midnightblue05098]
table {%
138 161.761688232422
279 161.761688232422
407 161.761688232422
540 161.761688232422
675 161.761688232422
809 161.761688232422
933 161.761688232422
1064 161.761688232422
1181 161.761688232422
1333 161.761688232422
1465 161.761688232422
1594 161.761688232422
1729 161.761688232422
1864 161.761688232422
1994 161.761688232422
2114 161.761688232422
2244 161.761688232422
2381 161.761688232422
2530 161.761688232422
2690 161.761688232422
2821 161.761688232422
2945 152.39372253418
3133 152.39372253418
3263 152.39372253418
3402 152.39372253418
3547 148.903411865234
3687 148.903411865234
3814 148.903411865234
3944 148.903411865234
4079 148.903411865234
4224 148.903411865234
4356 148.903411865234
4554 148.903411865234
4689 148.903411865234
4808 148.903411865234
4952 137.331390380859
5070 137.331390380859
5213 137.331390380859
5398 137.331390380859
5544 137.331390380859
5687 137.331390380859
5836 137.331390380859
5972 137.331390380859
6097 137.331390380859
6238 137.331390380859
6442 137.331390380859
6585 137.331390380859
6712 137.331390380859
6833 137.331390380859
6960 131.074462890625
7145 131.074462890625
7281 131.074462890625
7426 92.1748428344727
7554 92.1748428344727
7683 92.1748428344727
7845 92.1748428344727
7978 92.1748428344727
8138 92.1748428344727
8262 92.1748428344727
8386 92.1748428344727
8528 92.1748428344727
8660 92.1748428344727
8788 92.1748428344727
8923 92.1748428344727
9067 92.1748428344727
9207 92.1748428344727
9351 92.1748428344727
9485 92.1748428344727
9679 92.1748428344727
9807 92.1748428344727
10016 92.1748428344727
};
\addplot [very thin, red]
table {%
115 560.0693359375
230 472.997741699219
345 472.997741699219
460 380.068817138672
575 380.068817138672
690 228.587539672852
805 228.587539672852
920 228.587539672852
1035 63.0953750610352
1150 63.0953750610352
1265 54.8152198791504
1380 54.8152198791504
1495 38.7809753417969
1610 27.1264324188232
1725 27.1264324188232
1840 10.2145214080811
1955 9.48111724853516
2070 8.07998752593994
2185 8.04955768585205
2300 7.56049156188965
2415 7.56049156188965
2530 4.58681344985962
2645 3.47755527496338
2760 2.4605233669281
2875 2.24252605438232
2990 1.6874817609787
3105 1.38343262672424
3220 1.29257106781006
3335 1.21816682815552
3450 1.21816682815552
3565 0.483308702707291
3680 0.451902091503143
3795 0.439667940139771
3910 0.439667940139771
4025 0.439667940139771
4140 0.350893259048462
4255 0.341337144374847
4370 0.335465490818024
4485 0.335302591323853
4600 0.335302591323853
4715 0.206163734197617
4830 0.206163734197617
4945 0.196700766682625
5060 0.164816617965698
5175 0.162332147359848
5290 0.0891842693090439
5405 0.0891842693090439
5520 0.0228511169552803
5635 0.0228511169552803
5750 0.00461813621222973
5865 0.00443824799731374
5980 0.00443824799731374
6095 0.000262550049228594
6210 0.000253943988354877
6325 0.000253943988354877
6440 1.38794357553707e-05
6555 1.36149492391269e-05
6670 1.36149492391269e-05
6785 8.3965238673045e-07
6900 8.3965238673045e-07
7015 3.95056254376414e-08
7130 3.52926576852042e-08
7245 5.63932633923514e-09
7360 5.3984221537462e-09
7475 1.20639387368726e-10
7590 1.87401968942957e-11
7705 6.9242208538059e-13
7820 1.07795689692144e-13
7935 1.73341243838105e-14
8050 1.28784752773028e-14
8165 1.28784752773028e-14
8280 1.28784752773028e-14
8395 1.28784752773028e-14
8510 1.28784752773028e-14
8625 1.28784752773028e-14
8740 1.28784752773028e-14
8855 1.28784752773028e-14
8970 1.28784752773028e-14
9085 1.28784752773028e-14
9200 1.28784752773028e-14
9315 1.28784752773028e-14
9430 1.28784752773028e-14
9545 1.28784752773028e-14
9660 1.28784752773028e-14
9775 1.28784752773028e-14
9890 1.28784752773028e-14
9999 1.23501333942552e-14
};
\addplot [very thin, green]
table {%
15 1916.3046875
30 1473.85998535156
45 1473.85998535156
60 1473.85998535156
75 1007.20623779297
90 1007.20623779297
105 1007.20623779297
120 1007.20623779297
135 1007.20623779297
150 995.00244140625
165 995.00244140625
180 995.00244140625
195 995.00244140625
210 995.00244140625
225 995.00244140625
240 995.00244140625
255 995.00244140625
270 995.00244140625
285 995.00244140625
300 909.706604003906
315 909.706604003906
330 909.706604003906
345 898.746398925781
360 830.009399414062
375 830.009399414062
390 766.979919433594
405 750.934326171875
420 750.934326171875
435 553.583435058594
450 553.583435058594
465 553.583435058594
480 553.583435058594
495 553.583435058594
510 520.506408691406
525 378.119171142578
540 378.119171142578
555 378.119171142578
570 378.119171142578
585 378.119171142578
600 378.119171142578
615 378.119171142578
630 361.938659667969
645 361.938659667969
660 340.377563476562
675 321.499298095703
690 321.499298095703
705 321.499298095703
720 319.93017578125
735 319.93017578125
750 317.695495605469
765 291.039367675781
780 270.274322509766
795 209.826568603516
810 209.826568603516
825 191.637191772461
840 191.637191772461
855 191.14436340332
870 179.873931884766
885 179.873931884766
900 174.534805297852
915 152.658538818359
930 140.981887817383
945 130.703506469727
960 130.703506469727
975 130.703506469727
990 126.618072509766
1005 116.691520690918
1020 116.691520690918
1035 88.5673828125
1050 79.8461074829102
1065 79.8461074829102
1080 52.2896995544434
1095 52.2896995544434
1110 52.2896995544434
1125 52.2896995544434
1140 52.2896995544434
1155 47.8212013244629
1170 47.8212013244629
1185 47.8212013244629
1200 47.2344932556152
1215 39.5411109924316
1230 39.5411109924316
1245 39.5411109924316
1260 26.9125423431396
1275 26.9125423431396
1290 26.9125423431396
1305 26.9125423431396
1320 26.2453765869141
1335 26.2453765869141
1350 26.2453765869141
1365 26.1762523651123
1380 21.6082401275635
1395 21.6082401275635
1410 21.6082401275635
1425 21.6082401275635
1440 21.3108177185059
1455 21.3108177185059
1470 21.3108177185059
1485 21.3108177185059
1500 21.3108177185059
1515 21.1918258666992
1530 19.2621078491211
1545 15.0661001205444
1560 15.0661001205444
1575 15.0661001205444
1590 13.7201652526855
1605 13.7201652526855
1620 13.7201652526855
1635 13.7201652526855
1650 13.7201652526855
1665 13.7201652526855
1680 13.7201652526855
1695 13.7201652526855
1710 13.4558429718018
1725 12.3329992294312
1740 11.9300689697266
1755 10.459080696106
1770 10.459080696106
1785 9.33130836486816
1800 9.33130836486816
1815 9.33130836486816
1830 8.91671180725098
1845 8.71854591369629
1860 8.71854591369629
1875 8.23677349090576
1890 8.23677349090576
1905 8.23677349090576
1920 8.09775352478027
1935 7.27600288391113
1950 6.73805665969849
1965 5.66711711883545
1980 4.5429425239563
1995 4.5429425239563
2010 4.5429425239563
2025 4.5429425239563
2040 4.49150896072388
2055 4.49150896072388
2070 4.13706922531128
2085 4.13706922531128
2100 4.13706922531128
2115 4.13706922531128
2130 3.66937375068665
2145 3.66937375068665
2160 3.66937375068665
2175 3.58969759941101
2190 3.58969759941101
2205 3.58969759941101
2220 3.58969759941101
2235 3.58969759941101
2250 3.58969759941101
2265 3.58969759941101
2280 3.58969759941101
2295 3.58969759941101
2310 3.47863721847534
2325 3.26566982269287
2340 3.26566982269287
2355 3.03424334526062
2370 3.03424334526062
2385 2.78579211235046
2400 2.78579211235046
2415 2.71077418327332
2430 2.71077418327332
2445 2.71077418327332
2460 2.71077418327332
2475 2.66348147392273
2490 2.66348147392273
2505 2.66348147392273
2520 2.66348147392273
2535 2.66348147392273
2550 2.66348147392273
2565 2.66348147392273
2580 2.66348147392273
2595 2.66348147392273
2610 2.66348147392273
2625 2.66348147392273
2640 2.55606460571289
2655 2.55606460571289
2670 2.52524304389954
2685 2.52524304389954
2700 2.52524304389954
2715 2.52524304389954
2730 2.44403767585754
2745 2.42108368873596
2760 2.42108368873596
2775 2.31359171867371
2790 2.28764367103577
2805 2.20915913581848
2820 2.20915913581848
2835 2.20915913581848
2850 2.10420918464661
2865 2.10420918464661
2880 2.10420918464661
2895 1.99780333042145
2910 1.99780333042145
2925 1.99780333042145
2940 1.95349276065826
2955 1.80857515335083
2970 1.80857515335083
2985 1.80857515335083
3000 1.75367116928101
3015 1.75367116928101
3030 1.75367116928101
3045 1.75367116928101
3060 1.72201907634735
3075 1.72201907634735
3090 1.70246601104736
3105 1.68042945861816
3120 1.68042945861816
3135 1.68042945861816
3150 1.67059755325317
3165 1.67059755325317
3180 1.67059755325317
3195 1.67059755325317
3210 1.66583669185638
3225 1.62000823020935
3240 1.59317052364349
3255 1.50416553020477
3270 1.48685050010681
3285 1.46754038333893
3300 1.42690646648407
3315 1.42690646648407
3330 1.42690646648407
3345 1.42690646648407
3360 1.42183899879456
3375 1.42183899879456
3390 1.3688679933548
3405 1.3688679933548
3420 1.3688679933548
3435 1.3688679933548
3450 1.3688679933548
3465 1.3688679933548
3480 1.36636471748352
3495 1.36636471748352
3510 1.36636471748352
3525 1.36636471748352
3540 1.33995079994202
3555 1.33171916007996
3570 1.30654466152191
3585 1.30654466152191
3600 1.30654466152191
3615 1.3064968585968
3630 1.3064968585968
3645 1.28405690193176
3660 1.28405690193176
3675 1.28405690193176
3690 1.28405690193176
3705 1.27234077453613
3720 1.27234077453613
3735 1.27234077453613
3750 1.27234077453613
3765 1.26157200336456
3780 1.24999928474426
3795 1.24999928474426
3810 1.24999928474426
3825 1.24999928474426
3840 1.24999928474426
3855 1.24999928474426
3870 1.24092817306519
3885 1.23574364185333
3900 1.2323921918869
3915 1.22430241107941
3930 1.22301423549652
3945 1.22301423549652
3960 1.22301423549652
3975 1.22301423549652
3990 1.22243905067444
4005 1.22243905067444
4020 1.22243905067444
4035 1.21634161472321
4050 1.21548569202423
4065 1.21548569202423
4080 1.20765864849091
4095 1.20369184017181
4110 1.20369184017181
4125 1.20369184017181
4140 1.20039260387421
4155 1.19984483718872
4170 1.1933331489563
4185 1.1933331489563
4200 1.1933331489563
4215 1.1933331489563
4230 1.1933331489563
4245 1.1933331489563
4260 1.1933331489563
4275 1.19148898124695
4290 1.19027090072632
4305 1.19027090072632
4320 1.18992292881012
4335 1.18880021572113
4350 1.18826794624329
4365 1.18826794624329
4380 1.18753278255463
4395 1.18753278255463
4410 1.18596434593201
4425 1.18596434593201
4440 1.18531692028046
4455 1.18503487110138
4470 1.18486404418945
4485 1.18486404418945
4500 1.18486404418945
4515 1.18486404418945
4530 1.18466687202454
4545 1.18466567993164
4560 1.18362069129944
4575 1.183389544487
4590 1.183389544487
4605 1.18318665027618
4620 1.18219065666199
4635 1.18219065666199
4650 1.18204021453857
4665 1.18168485164642
4680 1.18132138252258
4695 1.18071341514587
4710 1.18035757541656
4725 1.17991077899933
4740 1.17991077899933
4755 1.17991077899933
4770 1.17991077899933
4785 1.17991077899933
4800 1.17991077899933
4815 1.17991077899933
4830 1.17991077899933
4845 1.17991077899933
4860 1.17991077899933
4875 1.17991077899933
4890 1.17962467670441
4905 1.17957758903503
4920 1.17947816848755
4935 1.17913818359375
4950 1.17907762527466
4965 1.17892146110535
4980 1.17871177196503
4995 1.17871177196503
5010 1.17832589149475
5025 1.17832589149475
5040 1.17832589149475
5055 1.17832589149475
5070 1.17817306518555
5085 1.17817306518555
5100 1.17817306518555
5115 1.17817306518555
5130 1.17813038825989
5145 1.1778576374054
5160 1.1778576374054
5175 1.17782604694366
5190 1.17782604694366
5205 1.17772233486176
5220 1.17765259742737
5235 1.17765259742737
5250 1.17765259742737
5265 1.17765259742737
5280 1.17765259742737
5295 1.17765259742737
5310 1.17757999897003
5325 1.17757999897003
5340 1.17757999897003
5355 1.17757999897003
5370 1.17755627632141
5385 1.17754650115967
5400 1.17754650115967
5415 1.177485704422
5430 1.177485704422
5445 1.177485704422
5460 1.17748439311981
5475 1.17744934558868
5490 1.17744934558868
5505 1.17739057540894
5520 1.17739057540894
5535 1.17739057540894
5550 1.1773669719696
5565 1.1773669719696
5580 1.17736494541168
5595 1.17736494541168
5610 1.17734360694885
5625 1.17733919620514
5640 1.17733919620514
5655 1.17732656002045
5670 1.17732656002045
5685 1.17732536792755
5700 1.17730963230133
5715 1.17730963230133
5730 1.17729520797729
5745 1.17729520797729
5760 1.17729520797729
5775 1.17728900909424
5790 1.1772872209549
5805 1.17728424072266
5820 1.17727982997894
5835 1.17727935314178
5850 1.17727935314178
5865 1.17727661132812
5880 1.17727434635162
5895 1.17727434635162
5910 1.17727339267731
5925 1.17727339267731
5940 1.17727100849152
5955 1.17726230621338
5970 1.17726075649261
5985 1.17725646495819
6000 1.17725646495819
6015 1.17725646495819
6030 1.17725646495819
6045 1.17725157737732
6060 1.17725157737732
6075 1.17725157737732
6090 1.17725157737732
6105 1.177250623703
6120 1.177250623703
6135 1.177250623703
6150 1.177250623703
6165 1.177250623703
6180 1.17724978923798
6195 1.17724323272705
6210 1.17724323272705
6225 1.17724275588989
6240 1.17724275588989
6255 1.17724120616913
6270 1.17724120616913
6285 1.17724013328552
6300 1.17723953723907
6315 1.17723953723907
6330 1.17723953723907
6345 1.17723953723907
6360 1.17723953723907
6375 1.17723906040192
6390 1.17723774909973
6405 1.17723774909973
6420 1.17723774909973
6435 1.17723774909973
6450 1.17723774909973
6465 1.17723774909973
6480 1.17723643779755
6495 1.17723631858826
6510 1.17723572254181
6525 1.17723536491394
6540 1.17723524570465
6555 1.17723524570465
6570 1.17723524570465
6585 1.17723524570465
6600 1.1772346496582
6615 1.1772346496582
6630 1.1772346496582
6645 1.1772346496582
6660 1.1772346496582
6675 1.17723429203033
6690 1.17723405361176
6705 1.17723405361176
6720 1.17723393440247
6735 1.17723393440247
6750 1.17723393440247
6765 1.17723393440247
6780 1.17723393440247
6795 1.17723393440247
6810 1.17723393440247
6825 1.17723393440247
6840 1.17723381519318
6855 1.17723345756531
6870 1.17723345756531
6885 1.17723345756531
6900 1.17723345756531
6915 1.17723345756531
6930 1.17723333835602
6945 1.17723333835602
6960 1.17723321914673
6975 1.17723321914673
6990 1.17723321914673
7005 1.17723321914673
7020 1.17723321914673
7035 1.17723321914673
7050 1.17723321914673
7065 1.17723321914673
7080 1.17723321914673
7095 1.17723321914673
7110 1.17723321914673
7125 1.17723321914673
7140 1.17723321914673
7155 1.17723321914673
7170 1.17723321914673
7185 1.17723321914673
7200 1.17723321914673
7215 1.17723321914673
7230 1.17723298072815
7245 1.17723298072815
7260 1.17723298072815
7275 1.17723298072815
7290 1.17723298072815
7305 1.17723298072815
7320 1.17723298072815
7335 1.17723286151886
7350 1.17723286151886
7365 1.17723286151886
7380 1.17723286151886
7395 1.17723286151886
7410 1.17723286151886
7425 1.17723286151886
7440 1.17723286151886
7455 1.17723286151886
7470 1.17723274230957
7485 1.17723274230957
7500 1.17723274230957
7515 1.17723274230957
7530 1.17723274230957
7545 1.17723274230957
7560 1.17723274230957
7575 1.17723274230957
7590 1.17723274230957
7605 1.17723274230957
7620 1.17723274230957
7635 1.17723274230957
7650 1.17723274230957
7665 1.17723274230957
7680 1.17723274230957
7695 1.17723274230957
7710 1.17723274230957
7725 1.17723274230957
7740 1.17723274230957
7755 1.17723274230957
7770 1.17723274230957
7785 1.17723274230957
7800 1.17723274230957
7815 1.17723274230957
7830 1.17723274230957
7845 1.17723274230957
7860 1.17723274230957
7875 1.17723274230957
7890 1.17723274230957
7905 1.17723274230957
7920 1.17723274230957
7935 1.17723274230957
7950 1.17723274230957
7965 1.17723274230957
7980 1.17723274230957
7995 1.17723274230957
8010 1.17723274230957
8025 1.17723274230957
8040 1.17723274230957
8055 1.17723274230957
8070 1.17723274230957
8085 1.17723274230957
8100 1.17723274230957
8115 1.17723274230957
8130 1.17723274230957
8145 1.17723274230957
8160 1.17723274230957
8175 1.17723274230957
8190 1.17723274230957
8205 1.17723274230957
8220 1.17723274230957
8235 1.17723274230957
8250 1.17723274230957
8265 1.17723274230957
8280 1.17723274230957
8295 1.17723274230957
8310 1.17723274230957
8325 1.17723274230957
8340 1.17723274230957
8355 1.17723274230957
8370 1.17723274230957
8385 1.17723274230957
8400 1.17723274230957
8415 1.17723274230957
8430 1.17723274230957
8445 1.17723274230957
8460 1.17723274230957
8475 1.17723274230957
8490 1.17723274230957
8505 1.17723274230957
8520 1.17723274230957
8535 1.17723274230957
8550 1.17723274230957
8565 1.17723274230957
8580 1.17723274230957
8595 1.17723274230957
8610 1.17723274230957
8625 1.17723274230957
8640 1.17723274230957
8655 1.17723274230957
8670 1.17723274230957
8685 1.17723274230957
8700 1.17723274230957
8715 1.17723274230957
8730 1.17723274230957
8745 1.17723274230957
8760 1.17723274230957
8775 1.17723274230957
8790 1.17723274230957
8805 1.17723274230957
8820 1.17723274230957
8835 1.17723274230957
8850 1.17723274230957
8865 1.17723274230957
8880 1.17723274230957
8895 1.17723274230957
8910 1.17723274230957
8925 1.17723274230957
8940 1.17723274230957
8955 1.17723274230957
8970 1.17723274230957
8985 1.17723274230957
9000 1.17723274230957
9015 1.17723274230957
9030 1.17723274230957
9045 1.17723274230957
9060 1.17723274230957
9075 1.17723274230957
9090 1.17723274230957
9105 1.17723274230957
9120 1.17723274230957
9135 1.17723274230957
9150 1.17723274230957
9165 1.17723274230957
9180 1.17723274230957
9195 1.17723274230957
9210 1.17723274230957
9225 1.17723274230957
9240 1.17723274230957
9255 1.17723274230957
9270 1.17723274230957
9285 1.17723274230957
9300 1.17723274230957
9315 1.17723274230957
9330 1.17723274230957
9345 1.17723274230957
9360 1.17723274230957
9375 1.17723274230957
9390 1.17723274230957
9405 1.17723274230957
9420 1.17723274230957
9435 1.17723274230957
9450 1.17723274230957
9465 1.17723274230957
9480 1.17723274230957
9495 1.17723274230957
9510 1.17723274230957
9525 1.17723274230957
9540 1.17723274230957
9555 1.17723274230957
9570 1.17723274230957
9585 1.17723274230957
9600 1.17723274230957
9615 1.17723274230957
9630 1.17723274230957
9645 1.17723274230957
9660 1.17723274230957
9675 1.17723274230957
9690 1.17723274230957
9705 1.17723274230957
9720 1.17723274230957
9735 1.17723274230957
9750 1.17723274230957
9765 1.17723274230957
9780 1.17723274230957
9795 1.17723274230957
9810 1.17723274230957
9825 1.17723274230957
9840 1.17723274230957
9855 1.17723274230957
9870 1.17723274230957
9885 1.17723274230957
9900 1.17723274230957
9915 1.17723274230957
9930 1.17723274230957
9945 1.17723274230957
9960 1.17723274230957
9975 1.17723274230957
9990 1.17723274230957
10005 1.17723274230957
};
\addplot [very thin, midnightblue05098]
table {%
129 234.22428894043
268 234.22428894043
393 234.22428894043
516 174.205871582031
635 174.205871582031
758 174.205871582031
956 174.205871582031
1090 174.205871582031
1229 174.205871582031
1352 174.205871582031
1483 174.205871582031
1603 174.205871582031
1729 174.205871582031
1853 174.205871582031
1986 174.205871582031
2145 174.205871582031
2278 174.205871582031
2411 171.542098999023
2543 138.989059448242
2683 138.989059448242
2885 138.989059448242
3027 138.989059448242
3155 138.989059448242
3415 138.989059448242
3624 138.989059448242
3759 138.989059448242
3901 138.989059448242
4040 138.989059448242
4178 138.989059448242
4293 138.989059448242
4411 138.989059448242
4548 138.989059448242
4669 138.989059448242
4826 138.989059448242
4953 138.989059448242
5085 138.989059448242
5265 138.989059448242
5385 138.989059448242
5568 138.989059448242
5703 138.989059448242
5849 138.989059448242
5986 138.989059448242
6117 138.989059448242
6249 138.989059448242
6380 138.989059448242
6502 138.989059448242
6634 138.989059448242
6806 138.989059448242
6928 138.989059448242
7115 138.989059448242
7277 138.989059448242
7497 138.989059448242
7632 138.989059448242
7776 138.989059448242
7908 138.989059448242
8055 138.989059448242
8189 138.989059448242
8336 138.989059448242
8446 138.989059448242
8589 138.989059448242
8719 138.989059448242
8838 138.989059448242
8967 138.989059448242
9090 138.989059448242
9227 138.989059448242
9352 138.989059448242
9480 138.989059448242
9608 138.989059448242
9751 138.989059448242
9936 138.989059448242
10067 138.989059448242
};
\addplot [very thin, red]
table {%
115 528.208190917969
230 457.300476074219
345 431.477935791016
460 300.724822998047
575 300.724822998047
690 214.482666015625
805 134.378128051758
920 134.378128051758
1035 99.0960540771484
1150 97.6652297973633
1265 81.2280731201172
1380 46.0388793945312
1495 35.1163673400879
1610 35.1163673400879
1725 15.6278581619263
1840 15.2493782043457
1955 12.8917446136475
2070 12.8917446136475
2185 4.9997615814209
2300 3.81484818458557
2415 2.39236903190613
2530 1.68197655677795
2645 1.48155736923218
2760 1.33491826057434
2875 1.14963817596436
2990 0.881394743919373
3105 0.833715081214905
3220 0.831439554691315
3335 0.608237147331238
3450 0.608237147331238
3565 0.453466087579727
3680 0.373175412416458
3795 0.201948344707489
3910 0.172514840960503
4025 0.137755587697029
4140 0.11201699078083
4255 0.108698032796383
4370 0.0765998959541321
4485 0.0684271603822708
4600 0.0684271603822708
4715 0.0684271603822708
4830 0.0632251650094986
4945 0.0632251650094986
5060 0.0157700013369322
5175 0.0157700013369322
5290 0.00115680717863142
5405 0.00115680717863142
5520 8.35127866594121e-05
5635 8.35127866594121e-05
5750 5.69586973142577e-06
5865 5.69586973142577e-06
5980 3.61346792487893e-07
6095 3.54755314901922e-07
6210 3.54755314901922e-07
6325 1.74528800300777e-08
6440 1.74528800300777e-08
6555 1.47899936742135e-09
6670 1.46996437244695e-09
6785 5.54863932578087e-11
6900 5.0879170668261e-12
7015 2.86976768303776e-13
7130 5.70059746477815e-14
7245 3.85060161382268e-14
7360 3.85060161382268e-14
7475 3.85060161382268e-14
7590 3.85060161382268e-14
7705 3.85060161382268e-14
7820 3.85060161382268e-14
7935 3.85060161382268e-14
8050 3.85060161382268e-14
8165 3.85060161382268e-14
8280 3.85060161382268e-14
8395 3.85060161382268e-14
8510 3.85060161382268e-14
8625 3.85060161382268e-14
8740 3.85060161382268e-14
8855 3.85060161382268e-14
8970 3.85060161382268e-14
9085 3.85060161382268e-14
9200 3.28287845855185e-14
9315 3.28287845855185e-14
9430 3.28287845855185e-14
9545 3.28287845855185e-14
9660 3.28287845855185e-14
9775 3.28287845855185e-14
9890 3.28287845855185e-14
9999 3.28287845855185e-14
};
\addplot [very thin, green]
table {%
15 1782.55712890625
30 1405.20922851562
45 1405.20922851562
60 1405.20922851562
75 1405.20922851562
90 1405.20922851562
105 1405.20922851562
120 1405.20922851562
135 1405.20922851562
150 1405.20922851562
165 1222.17138671875
180 1222.17138671875
195 1222.17138671875
210 1222.17138671875
225 1222.17138671875
240 1222.17138671875
255 1222.17138671875
270 1092.95288085938
285 968.506591796875
300 900.206115722656
315 900.206115722656
330 900.206115722656
345 873.941711425781
360 873.941711425781
375 638.785400390625
390 638.785400390625
405 638.785400390625
420 638.785400390625
435 638.785400390625
450 629.687744140625
465 629.687744140625
480 629.687744140625
495 629.687744140625
510 524.795654296875
525 494.252136230469
540 477.705352783203
555 477.705352783203
570 477.705352783203
585 477.705352783203
600 443.706787109375
615 400.782806396484
630 361.374725341797
645 343.424926757812
660 306.162719726562
675 302.886291503906
690 301.564147949219
705 301.564147949219
720 256.824859619141
735 239.27702331543
750 197.53987121582
765 197.53987121582
780 197.53987121582
795 197.53987121582
810 197.53987121582
825 176.86540222168
840 176.86540222168
855 131.725006103516
870 131.725006103516
885 131.725006103516
900 131.725006103516
915 127.548416137695
930 127.548416137695
945 108.727447509766
960 108.727447509766
975 108.727447509766
990 108.727447509766
1005 108.727447509766
1020 99.789924621582
1035 99.789924621582
1050 93.4643936157227
1065 93.4643936157227
1080 93.4643936157227
1095 93.4643936157227
1110 93.4643936157227
1125 68.7260437011719
1140 68.7260437011719
1155 54.857982635498
1170 54.857982635498
1185 54.8417434692383
1200 54.8417434692383
1215 54.8417434692383
1230 54.8417434692383
1245 46.7440338134766
1260 46.7440338134766
1275 46.7440338134766
1290 46.7440338134766
1305 44.6103286743164
1320 44.6103286743164
1335 44.6103286743164
1350 44.6103286743164
1365 44.6103286743164
1380 40.4268989562988
1395 40.4268989562988
1410 40.4268989562988
1425 39.0012969970703
1440 37.1381072998047
1455 37.0668144226074
1470 34.0655517578125
1485 34.0655517578125
1500 34.0655517578125
1515 33.3024139404297
1530 30.7360649108887
1545 30.7360649108887
1560 30.7360649108887
1575 28.9593391418457
1590 26.0403327941895
1605 21.5695266723633
1620 21.5695266723633
1635 21.5695266723633
1650 21.5695266723633
1665 21.5695266723633
1680 21.5695266723633
1695 21.5695266723633
1710 21.5695266723633
1725 21.5695266723633
1740 19.6922340393066
1755 18.1527462005615
1770 18.1527462005615
1785 18.1527462005615
1800 18.1527462005615
1815 18.1527462005615
1830 18.1527462005615
1845 18.1527462005615
1860 18.1527462005615
1875 18.1527462005615
1890 18.1527462005615
1905 14.1740732192993
1920 14.1740732192993
1935 14.1740732192993
1950 14.1740732192993
1965 13.4005527496338
1980 13.4005527496338
1995 13.4005527496338
2010 13.4005527496338
2025 13.182110786438
2040 13.182110786438
2055 13.182110786438
2070 13.182110786438
2085 11.9934425354004
2100 11.9934425354004
2115 11.5219621658325
2130 11.4946403503418
2145 9.59235572814941
2160 9.59235572814941
2175 9.59235572814941
2190 9.59235572814941
2205 9.59235572814941
2220 9.06859874725342
2235 9.01929378509521
2250 9.01929378509521
2265 8.25672912597656
2280 7.84632587432861
2295 7.84632587432861
2310 7.84632587432861
2325 7.84632587432861
2340 7.84632587432861
2355 7.84632587432861
2370 7.84632587432861
2385 7.82765102386475
2400 7.82765102386475
2415 7.74782752990723
2430 7.68275165557861
2445 7.68275165557861
2460 7.37527751922607
2475 7.29752206802368
2490 7.29752206802368
2505 7.03494215011597
2520 7.03494215011597
2535 7.03494215011597
2550 7.03494215011597
2565 7.03494215011597
2580 7.03494215011597
2595 7.03494215011597
2610 7.03494215011597
2625 7.03494215011597
2640 7.03494215011597
2655 7.03494215011597
2670 7.03494215011597
2685 6.73622512817383
2700 6.73622512817383
2715 6.51470327377319
2730 6.51470327377319
2745 6.51470327377319
2760 6.38274574279785
2775 6.33379364013672
2790 6.33379364013672
2805 6.33379364013672
2820 6.33379364013672
2835 6.33379364013672
2850 6.33379364013672
2865 6.33379364013672
2880 6.33379364013672
2895 6.33379364013672
2910 6.0518217086792
2925 5.97845602035522
2940 5.97845602035522
2955 5.77953624725342
2970 5.77953624725342
2985 5.77953624725342
3000 5.77953624725342
3015 5.77953624725342
3030 5.77953624725342
3045 5.77953624725342
3060 5.77264213562012
3075 5.77264213562012
3090 5.76663732528687
3105 5.73986673355103
3120 5.70666027069092
3135 5.68943071365356
3150 5.60553789138794
3165 5.46085405349731
3180 5.38352346420288
3195 5.38352346420288
3210 5.38352346420288
3225 5.38352346420288
3240 5.38352346420288
3255 5.38352346420288
3270 5.38352346420288
3285 5.38352346420288
3300 5.38352346420288
3315 5.36776733398438
3330 5.34654808044434
3345 5.27927923202515
3360 5.27927923202515
3375 5.26897621154785
3390 5.17807579040527
3405 5.14966154098511
3420 5.10162019729614
3435 5.10162019729614
3450 5.10162019729614
3465 5.10162019729614
3480 5.07140970230103
3495 5.07140970230103
3510 5.03363084793091
3525 5.03363084793091
3540 5.02224016189575
3555 4.95842933654785
3570 4.93626308441162
3585 4.93626308441162
3600 4.93626308441162
3615 4.93626308441162
3630 4.9292140007019
3645 4.92666435241699
3660 4.91889905929565
3675 4.89440155029297
3690 4.87030792236328
3705 4.86040115356445
3720 4.86040115356445
3735 4.82869958877563
3750 4.81797647476196
3765 4.81797647476196
3780 4.78302478790283
3795 4.78302478790283
3810 4.76963376998901
3825 4.76963376998901
3840 4.76875019073486
3855 4.71619510650635
3870 4.70907211303711
3885 4.70907211303711
3900 4.69693231582642
3915 4.69693231582642
3930 4.6864013671875
3945 4.67330026626587
3960 4.67222166061401
3975 4.64841651916504
3990 4.64841651916504
4005 4.64841651916504
4020 4.64274024963379
4035 4.62662506103516
4050 4.62662506103516
4065 4.62607097625732
4080 4.59632635116577
4095 4.58453798294067
4110 4.58247184753418
4125 4.58247184753418
4140 4.56572246551514
4155 4.56572246551514
4170 4.56572246551514
4185 4.55299711227417
4200 4.55299711227417
4215 4.53910398483276
4230 4.53910398483276
4245 4.53910398483276
4260 4.52889776229858
4275 4.52889776229858
4290 4.52889776229858
4305 4.5090217590332
4320 4.49499464035034
4335 4.48839044570923
4350 4.48525333404541
4365 4.48525333404541
4380 4.48525333404541
4395 4.48525333404541
4410 4.47089433670044
4425 4.45714807510376
4440 4.45714807510376
4455 4.45714807510376
4470 4.45714807510376
4485 4.4465389251709
4500 4.4411940574646
4515 4.42985820770264
4530 4.42483186721802
4545 4.42483186721802
4560 4.42018985748291
4575 4.41957712173462
4590 4.40765333175659
4605 4.40765333175659
4620 4.40479898452759
4635 4.38907527923584
4650 4.38907527923584
4665 4.3848671913147
4680 4.3848671913147
4695 4.3848671913147
4710 4.37847423553467
4725 4.3759822845459
4740 4.37046241760254
4755 4.37046241760254
4770 4.37046241760254
4785 4.3696346282959
4800 4.36710977554321
4815 4.35480451583862
4830 4.35480451583862
4845 4.35480451583862
4860 4.35480451583862
4875 4.3494758605957
4890 4.3494758605957
4905 4.3494758605957
4920 4.3494758605957
4935 4.34920787811279
4950 4.34920787811279
4965 4.345778465271
4980 4.34429168701172
4995 4.34429168701172
5010 4.34429168701172
5025 4.33966207504272
5040 4.33529376983643
5055 4.33279180526733
5070 4.33279180526733
5085 4.32853651046753
5100 4.32853651046753
5115 4.32853651046753
5130 4.32661962509155
5145 4.32661962509155
5160 4.32481479644775
5175 4.32290124893188
5190 4.32290124893188
5205 4.3198709487915
5220 4.3198709487915
5235 4.31878137588501
5250 4.31730127334595
5265 4.31730127334595
5280 4.31564331054688
5295 4.31490993499756
5310 4.31466007232666
5325 4.31276178359985
5340 4.31276178359985
5355 4.31276178359985
5370 4.31276178359985
5385 4.31276178359985
5400 4.31276178359985
5415 4.31276178359985
5430 4.31047487258911
5445 4.31047487258911
5460 4.31047487258911
5475 4.31047487258911
5490 4.31047487258911
5505 4.31047487258911
5520 4.31047487258911
5535 4.31047487258911
5550 4.30961227416992
5565 4.30957126617432
5580 4.30957126617432
5595 4.30957126617432
5610 4.30957126617432
5625 4.30957126617432
5640 4.30876541137695
5655 4.30876541137695
5670 4.30876541137695
5685 4.30703592300415
5700 4.30703592300415
5715 4.30703592300415
5730 4.30703592300415
5745 4.30703592300415
5760 4.30703592300415
5775 4.30702638626099
5790 4.30597877502441
5805 4.30597877502441
5820 4.30571460723877
5835 4.30547857284546
5850 4.30521011352539
5865 4.30473899841309
5880 4.30409336090088
5895 4.30409336090088
5910 4.30409336090088
5925 4.30409336090088
5940 4.30409336090088
5955 4.30384683609009
5970 4.30373001098633
5985 4.30331087112427
6000 4.30331087112427
6015 4.30327463150024
6030 4.30324554443359
6045 4.30295610427856
6060 4.30275058746338
6075 4.30260276794434
6090 4.30260276794434
6105 4.3025426864624
6120 4.30207777023315
6135 4.30207777023315
6150 4.30207777023315
6165 4.30207777023315
6180 4.30207777023315
6195 4.30207300186157
6210 4.30196285247803
6225 4.30196285247803
6240 4.30196285247803
6255 4.30196285247803
6270 4.30196285247803
6285 4.30195808410645
6300 4.30193281173706
6315 4.30193281173706
6330 4.30181837081909
6345 4.30181837081909
6360 4.30181837081909
6375 4.30179071426392
6390 4.30178642272949
6405 4.30178642272949
6420 4.30154323577881
6435 4.30154323577881
6450 4.30154323577881
6465 4.30128002166748
6480 4.30128002166748
6495 4.30117797851562
6510 4.30117797851562
6525 4.30105829238892
6540 4.3009295463562
6555 4.3009295463562
6570 4.3009295463562
6585 4.3009295463562
6600 4.30086135864258
6615 4.30086135864258
6630 4.30086135864258
6645 4.30073738098145
6660 4.30072784423828
6675 4.30071353912354
6690 4.30063247680664
6705 4.30055665969849
6720 4.30055379867554
6735 4.30055379867554
6750 4.30055379867554
6765 4.30055379867554
6780 4.30055379867554
6795 4.30055379867554
6810 4.30055379867554
6825 4.30055379867554
6840 4.30055379867554
6855 4.30049610137939
6870 4.30049610137939
6885 4.30049610137939
6900 4.30049610137939
6915 4.30049610137939
6930 4.30049324035645
6945 4.30049324035645
6960 4.30047130584717
6975 4.30040407180786
6990 4.30040407180786
7005 4.30040407180786
7020 4.30039024353027
7035 4.3003511428833
7050 4.30034923553467
7065 4.30034923553467
7080 4.30033922195435
7095 4.30033922195435
7110 4.30033922195435
7125 4.30032110214233
7140 4.30032110214233
7155 4.30032110214233
7170 4.30032110214233
7185 4.3003101348877
7200 4.3003101348877
7215 4.30030345916748
7230 4.30028533935547
7245 4.30028533935547
7260 4.30028533935547
7275 4.30028057098389
7290 4.30028057098389
7305 4.30027341842651
7320 4.30027341842651
7335 4.30027341842651
7350 4.30027341842651
7365 4.3002724647522
7380 4.30026054382324
7395 4.30026054382324
7410 4.30026054382324
7425 4.30026054382324
7440 4.30026054382324
7455 4.30025959014893
7470 4.30025959014893
7485 4.30025959014893
7500 4.30025959014893
7515 4.30025959014893
7530 4.30025863647461
7545 4.30025625228882
7560 4.30025100708008
7575 4.3002495765686
7590 4.30024862289429
7605 4.30024862289429
7620 4.30024862289429
7635 4.30024337768555
7650 4.30024242401123
7665 4.30023956298828
7680 4.30023956298828
7695 4.30023860931396
7710 4.30023765563965
7725 4.30023336410522
7740 4.30023336410522
7755 4.30023336410522
7770 4.30023336410522
7785 4.30023336410522
7800 4.30023288726807
7815 4.30023097991943
7830 4.30023097991943
7845 4.30023097991943
7860 4.30023097991943
7875 4.30023050308228
7890 4.3002290725708
7905 4.3002290725708
7920 4.30022811889648
7935 4.30022811889648
7950 4.30022764205933
7965 4.30022668838501
7980 4.30022668838501
7995 4.30022621154785
8010 4.30022621154785
8025 4.30022478103638
8040 4.30022478103638
8055 4.30022478103638
8070 4.30022478103638
8085 4.30022478103638
8100 4.30022478103638
8115 4.30022478103638
8130 4.30022430419922
8145 4.30022430419922
8160 4.30022430419922
8175 4.30022430419922
8190 4.30022382736206
8205 4.3002233505249
8220 4.3002233505249
8235 4.3002233505249
8250 4.3002233505249
8265 4.3002233505249
8280 4.3002233505249
8295 4.3002233505249
8310 4.3002233505249
8325 4.30022287368774
8340 4.30022287368774
8355 4.30022287368774
8370 4.30022287368774
8385 4.30022287368774
8400 4.30022287368774
8415 4.30022287368774
8430 4.30022287368774
8445 4.30022287368774
8460 4.30022287368774
8475 4.30022239685059
8490 4.30022192001343
8505 4.30022192001343
8520 4.30022192001343
8535 4.30022192001343
8550 4.30022192001343
8565 4.30022144317627
8580 4.30022144317627
8595 4.30022144317627
8610 4.30022144317627
8625 4.30022144317627
8640 4.30022144317627
8655 4.30022144317627
8670 4.30022144317627
8685 4.30022144317627
8700 4.30022144317627
8715 4.30022144317627
8730 4.30022144317627
8745 4.30022144317627
8760 4.30022144317627
8775 4.30022144317627
8790 4.30022144317627
8805 4.30022144317627
8820 4.30022144317627
8835 4.30022144317627
8850 4.30022144317627
8865 4.30022144317627
8880 4.30022144317627
8895 4.30022144317627
8910 4.30022144317627
8925 4.30022144317627
8940 4.30022144317627
8955 4.30022144317627
8970 4.30022144317627
8985 4.30022144317627
9000 4.30022144317627
9015 4.30022144317627
9030 4.30022144317627
9045 4.30022144317627
9060 4.30022144317627
9075 4.30022144317627
9090 4.30022144317627
9105 4.30022144317627
9120 4.30022144317627
9135 4.30022144317627
9150 4.30022144317627
9165 4.30022096633911
9180 4.30022096633911
9195 4.30022096633911
9210 4.30022096633911
9225 4.30022096633911
9240 4.30022096633911
9255 4.30022096633911
9270 4.30022096633911
9285 4.30022096633911
9300 4.30022096633911
9315 4.30022096633911
9330 4.30022096633911
9345 4.30022096633911
9360 4.30022096633911
9375 4.30022096633911
9390 4.30022096633911
9405 4.30022096633911
9420 4.30022096633911
9435 4.30022096633911
9450 4.30022096633911
9465 4.30022096633911
9480 4.30022096633911
9495 4.30022096633911
9510 4.30022096633911
9525 4.30022096633911
9540 4.30022096633911
9555 4.30022096633911
9570 4.30022096633911
9585 4.30022096633911
9600 4.30022096633911
9615 4.30022096633911
9630 4.30022096633911
9645 4.30022096633911
9660 4.30022096633911
9675 4.30022096633911
9690 4.30022096633911
9705 4.30022096633911
9720 4.30022096633911
9735 4.30022096633911
9750 4.30022096633911
9765 4.30022096633911
9780 4.30022096633911
9795 4.30022096633911
9810 4.30022096633911
9825 4.30022096633911
9840 4.30022096633911
9855 4.30022096633911
9870 4.30022096633911
9885 4.30022096633911
9900 4.30022096633911
9915 4.30022096633911
9930 4.30022096633911
9945 4.30022048950195
9960 4.30022048950195
9975 4.30022048950195
9990 4.30022048950195
10005 4.30022048950195
};
\addplot [very thin, midnightblue05098]
table {%
119 142.694366455078
238 142.694366455078
357 142.694366455078
491 142.694366455078
619 142.694366455078
764 142.694366455078
891 142.694366455078
1025 142.694366455078
1222 142.694366455078
1367 142.694366455078
1503 142.694366455078
1641 142.694366455078
1760 142.694366455078
1899 142.694366455078
2042 142.694366455078
2173 142.694366455078
2355 142.694366455078
2490 142.694366455078
2619 142.694366455078
2753 127.375160217285
2875 127.375160217285
3008 127.375160217285
3146 127.375160217285
3305 127.375160217285
3447 127.375160217285
3567 127.375160217285
3706 127.375160217285
3844 127.375160217285
4058 127.375160217285
4186 127.375160217285
4323 127.375160217285
4470 127.375160217285
4607 127.375160217285
4750 127.375160217285
4883 127.375160217285
5009 127.375160217285
5195 125.888549804688
5349 125.888549804688
5487 125.888549804688
5613 125.888549804688
5743 125.888549804688
5873 125.888549804688
6009 125.888549804688
6157 125.888549804688
6289 125.888549804688
6425 125.888549804688
6575 125.888549804688
6698 125.888549804688
6844 125.888549804688
7013 125.888549804688
7139 125.888549804688
7274 125.888549804688
7416 125.888549804688
7542 125.888549804688
7677 125.888549804688
7799 107.450248718262
7927 107.450248718262
8096 107.450248718262
8282 107.450248718262
8413 107.450248718262
8538 107.450248718262
8656 107.450248718262
8848 107.450248718262
8978 107.450248718262
9113 107.450248718262
9257 107.450248718262
9441 107.450248718262
9578 107.450248718262
9714 107.450248718262
9837 107.450248718262
9973 107.450248718262
10090 107.450248718262
};
\end{axis}

\end{tikzpicture}

==> files-exp2/rcigar-30000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{red}{RGB}{160,0,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{midnightblue05098}{RGB}{0,50,98}

\begin{axis}[
width=\linewidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={evaluations of $f$ or $\nabla f$},
xmajorgrids,
xmin=100, xmax=30000,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={minimal \(\displaystyle f\)-value},
ymajorgrids,
ymin=500, ymax=100000,
ymode=log,
ytick style={color=black},
title={$f_{\mathrm{rcigar}}$},
]
\addplot [very thin, red]
table {%
190 68560.140625
380 28074.052734375
570 3608.880859375
760 1601.99548339844
950 1387.73547363281
1140 1367.76690673828
1330 1301.07403564453
1520 1301.07403564453
1710 1207.56799316406
1900 1207.56799316406
2090 1118.41021728516
2280 1118.41021728516
2470 1118.41021728516
2660 1118.41021728516
2850 1118.41021728516
3040 1118.41021728516
3230 1118.41021728516
3420 1074.07904052734
3610 1074.07904052734
3800 1074.07904052734
3990 1055.05065917969
4180 1055.05065917969
4370 1055.05065917969
4560 1052.66540527344
4750 1052.66540527344
4940 1020.05548095703
5130 1020.05548095703
5320 1020.05548095703
5510 1020.05548095703
5700 991.615356445312
5890 984.718048095703
6080 984.718048095703
6270 979.811248779297
6460 979.811248779297
6650 955.261413574219
6840 951.320831298828
7030 951.320831298828
7220 940.879699707031
7410 940.192626953125
7600 937.488800048828
7790 936.610229492188
7980 936.610229492188
8170 927.658172607422
8360 927.658172607422
8550 927.658172607422
8740 897.618896484375
8930 897.618896484375
9120 897.618896484375
9310 897.618896484375
9500 876.979064941406
9690 876.979064941406
9880 876.979064941406
10070 864.568115234375
10260 864.568115234375
10450 853.646118164062
10640 853.2138671875
10830 852.959106445312
11020 852.921691894531
11210 852.887420654297
11400 852.864471435547
11590 852.864471435547
11780 852.722900390625
11970 852.719421386719
12160 852.719116210938
12350 852.717742919922
12540 852.716064453125
12730 852.716064453125
12920 852.711578369141
13110 852.711547851562
13300 852.711242675781
13490 852.711242675781
13680 852.711242675781
13870 852.711242675781
14060 852.711242675781
14250 852.711242675781
14440 852.711242675781
14630 852.711242675781
14820 852.711242675781
15010 852.711242675781
15200 852.711242675781
15390 852.711242675781
15580 852.711242675781
15770 852.711242675781
15960 852.711242675781
16150 852.711242675781
16340 852.711242675781
16530 852.711242675781
16720 852.711181640625
16910 852.711181640625
17100 852.711181640625
17290 852.711181640625
17480 852.711181640625
17670 852.711181640625
17860 852.711181640625
18050 852.711181640625
18240 852.711181640625
18430 852.711181640625
18620 852.711181640625
18810 852.711181640625
19000 852.711181640625
19190 852.711181640625
19380 852.711181640625
19570 852.711181640625
19760 852.711181640625
19950 852.711181640625
20140 852.711181640625
20330 852.711181640625
20520 852.711181640625
20710 852.711181640625
20900 852.711181640625
21090 852.711181640625
21280 852.711181640625
21470 852.711181640625
21660 852.711181640625
21850 852.711181640625
22040 852.711181640625
22230 852.711181640625
22420 852.711181640625
22610 852.711181640625
22800 852.711181640625
22990 852.711181640625
23180 852.711181640625
23370 852.711181640625
23560 852.711181640625
23750 852.711181640625
23940 852.711181640625
24130 852.711181640625
24320 852.711181640625
24510 852.711181640625
24700 852.711181640625
24890 852.711181640625
25080 852.711181640625
25270 852.711181640625
25460 852.711181640625
25650 852.711181640625
25840 852.711181640625
26030 852.711181640625
26220 852.711181640625
26410 852.711181640625
26600 852.711181640625
26790 852.711181640625
26980 852.711181640625
27170 852.711181640625
27360 852.711181640625
27550 852.711181640625
27740 852.711181640625
27930 852.711181640625
28120 852.711181640625
28310 852.711181640625
28500 852.711181640625
28690 852.711181640625
28880 852.711181640625
29070 852.711181640625
29260 852.711181640625
29450 852.711181640625
29640 852.711181640625
29830 852.711181640625
30000 852.711181640625
};
\addplot [very thin, green]
table {%
15 235468.140625
30 207008.796875
45 205352.796875
60 175710.203125
75 175378.734375
90 142110.484375
105 142110.484375
120 142110.484375
135 110194.5234375
150 110194.5234375
165 110194.5234375
180 110194.5234375
195 110194.5234375
210 110194.5234375
225 110194.5234375
240 109354.609375
255 109354.609375
270 109354.609375
285 76590.3046875
300 76590.3046875
315 68681.46875
330 68681.46875
345 68681.46875
360 52797.7421875
375 52797.7421875
390 52797.7421875
405 52797.7421875
420 52797.7421875
435 50228.31640625
450 50228.31640625
465 49402.73828125
480 49402.73828125
495 49080.4921875
510 49080.4921875
525 46550.40625
540 42851.8046875
555 42064.05078125
570 33292.0078125
585 32810.529296875
600 31657.84375
615 27339.703125
630 27339.703125
645 27339.703125
660 24280.880859375
675 24280.880859375
690 22671.17578125
705 17294.71875
720 15792.0146484375
735 15792.0146484375
750 14651.4140625
765 13605.193359375
780 10747.8671875
795 10747.8671875
810 10747.8671875
825 10747.8671875
840 10747.8671875
855 10747.8671875
870 10747.8671875
885 10747.8671875
900 10747.8671875
915 10321.1708984375
930 10321.1708984375
945 8696.1259765625
960 8696.1259765625
975 8696.1259765625
990 8291.4912109375
1005 8291.4912109375
1020 7445.96435546875
1035 7445.96435546875
1050 7445.96435546875
1065 7359.037109375
1080 7359.037109375
1095 7359.037109375
1110 5913.205078125
1125 5913.205078125
1140 5855.4208984375
1155 5855.4208984375
1170 5384.1572265625
1185 5312.1611328125
1200 5312.1611328125
1215 4956.13671875
1230 4956.13671875
1245 4046.19458007812
1260 4046.19458007812
1275 4046.19458007812
1290 3875.74438476562
1305 3875.74438476562
1320 3875.74438476562
1335 3875.74438476562
1350 3626.06298828125
1365 3626.06298828125
1380 3218.39477539062
1395 3218.39477539062
1410 3218.39477539062
1425 3218.39477539062
1440 3103.75244140625
1455 3008.31616210938
1470 3008.31616210938
1485 2988.20361328125
1500 2988.20361328125
1515 2988.20361328125
1530 2829.20947265625
1545 2763.04345703125
1560 2763.04345703125
1575 2680.7392578125
1590 2648.89599609375
1605 2648.89599609375
1620 2523.66455078125
1635 2478.759765625
1650 2253.140625
1665 2005.14379882812
1680 2005.14379882812
1695 1959.18090820312
1710 1863.82495117188
1725 1863.82495117188
1740 1682.57287597656
1755 1682.57287597656
1770 1682.57287597656
1785 1682.57287597656
1800 1682.57287597656
1815 1682.57287597656
1830 1682.57287597656
1845 1682.57287597656
1860 1682.57287597656
1875 1682.57287597656
1890 1682.57287597656
1905 1682.57287597656
1920 1682.57287597656
1935 1678.56164550781
1950 1678.56164550781
1965 1535.19421386719
1980 1516.75903320312
1995 1446.70935058594
2010 1437.87030029297
2025 1432.84112548828
2040 1432.84112548828
2055 1337.38861083984
2070 1337.38861083984
2085 1337.38861083984
2100 1315.40930175781
2115 1315.40930175781
2130 1315.40930175781
2145 1315.40930175781
2160 1284.16711425781
2175 1278.30828857422
2190 1276.78845214844
2205 1276.78845214844
2220 1273.51934814453
2235 1273.51934814453
2250 1269.75317382812
2265 1260.36810302734
2280 1187.36975097656
2295 1186.57867431641
2310 1186.57867431641
2325 1186.57867431641
2340 1186.57867431641
2355 1186.57867431641
2370 1186.57867431641
2385 1186.57867431641
2400 1186.57867431641
2415 1186.57867431641
2430 1168.40478515625
2445 1168.40478515625
2460 1168.40478515625
2475 1168.40478515625
2490 1168.40478515625
2505 1168.40478515625
2520 1168.40478515625
2535 1168.40478515625
2550 1168.40478515625
2565 1168.40478515625
2580 1168.40478515625
2595 1168.40478515625
2610 1168.40478515625
2625 1149.65966796875
2640 1120.53820800781
2655 1120.53820800781
2670 1120.53820800781
2685 1120.53820800781
2700 1120.53820800781
2715 1120.53820800781
2730 1120.53820800781
2745 1120.53820800781
2760 1120.53820800781
2775 1120.53820800781
2790 1120.53820800781
2805 1120.53820800781
2820 1120.53820800781
2835 1120.53820800781
2850 1120.53820800781
2865 1120.53820800781
2880 1120.53820800781
2895 1120.53820800781
2910 1120.53820800781
2925 1120.53820800781
2940 1120.53820800781
2955 1120.53820800781
2970 1120.53820800781
2985 1120.53820800781
3000 1120.53820800781
3015 1120.53820800781
3030 1117.07824707031
3045 1117.07824707031
3060 1117.07824707031
3075 1117.07824707031
3090 1117.07824707031
3105 1117.07824707031
3120 1117.07824707031
3135 1117.07824707031
3150 1117.07824707031
3165 1117.07824707031
3180 1117.07824707031
3195 1117.07824707031
3210 1117.07824707031
3225 1109.90972900391
3240 1103.56848144531
3255 1060.79364013672
3270 1060.79364013672
3285 1060.79364013672
3300 1060.79364013672
3315 1060.79364013672
3330 1060.79364013672
3345 1060.79364013672
3360 1060.79364013672
3375 1060.79364013672
3390 1060.79364013672
3405 1060.79364013672
3420 1060.79364013672
3435 1060.79364013672
3450 1060.79364013672
3465 1060.79364013672
3480 1060.79364013672
3495 1060.79364013672
3510 1060.79364013672
3525 1060.79364013672
3540 1060.79364013672
3555 1060.79364013672
3570 1060.79364013672
3585 1060.79364013672
3600 1060.79364013672
3615 1060.79364013672
3630 1060.79364013672
3645 1060.79364013672
3660 1060.79364013672
3675 1060.79364013672
3690 1060.79364013672
3705 1060.79364013672
3720 1060.79364013672
3735 1060.79364013672
3750 1060.79364013672
3765 1060.79364013672
3780 1060.79364013672
3795 1060.79364013672
3810 1060.79364013672
3825 1060.79364013672
3840 1060.79364013672
3855 1060.79364013672
3870 1060.79364013672
3885 1060.79364013672
3900 1060.79364013672
3915 1058.66717529297
3930 1058.66717529297
3945 1058.66717529297
3960 1058.66717529297
3975 1058.66717529297
3990 1058.66717529297
4005 1058.66717529297
4020 1058.66717529297
4035 1058.66717529297
4050 1058.66717529297
4065 1058.66717529297
4080 1058.66717529297
4095 1058.66717529297
4110 1058.66717529297
4125 1058.66717529297
4140 1058.66717529297
4155 1031.52947998047
4170 1031.52947998047
4185 1031.52947998047
4200 1031.52947998047
4215 1031.52947998047
4230 1031.52947998047
4245 1031.52947998047
4260 1031.52947998047
4275 1031.52947998047
4290 1031.52947998047
4305 1031.52947998047
4320 1031.52947998047
4335 1031.52947998047
4350 1031.52947998047
4365 1031.52947998047
4380 1031.52947998047
4395 1031.52947998047
4410 981.429656982422
4425 981.429656982422
4440 981.429656982422
4455 981.429656982422
4470 981.429656982422
4485 981.429656982422
4500 981.429656982422
4515 981.429656982422
4530 981.429656982422
4545 981.429656982422
4560 981.429656982422
4575 981.429656982422
4590 981.429656982422
4605 981.429656982422
4620 981.429656982422
4635 981.429656982422
4650 981.429656982422
4665 981.429656982422
4680 981.429656982422
4695 981.429656982422
4710 981.429656982422
4725 981.429656982422
4740 981.429656982422
4755 981.429656982422
4770 981.429656982422
4785 981.429656982422
4800 981.429656982422
4815 981.429656982422
4830 981.429656982422
4845 981.429656982422
4860 981.429656982422
4875 981.429656982422
4890 981.429656982422
4905 981.429656982422
4920 981.429656982422
4935 981.429656982422
4950 981.429656982422
4965 981.429656982422
4980 981.429656982422
4995 981.429656982422
5010 981.429656982422
5025 981.429656982422
5040 981.429656982422
5055 981.429656982422
5070 981.429656982422
5085 981.429656982422
5100 981.429656982422
5115 981.429656982422
5130 981.429656982422
5145 981.429656982422
5160 981.429656982422
5175 981.429656982422
5190 981.429656982422
5205 981.429656982422
5220 981.429656982422
5235 981.429656982422
5250 981.429656982422
5265 981.429656982422
5280 981.429656982422
5295 981.429656982422
5310 981.429656982422
5325 981.429656982422
5340 981.429656982422
5355 981.429656982422
5370 981.429656982422
5385 981.429656982422
5400 981.429656982422
5415 981.429656982422
5430 981.429656982422
5445 981.429656982422
5460 981.429656982422
5475 981.429656982422
5490 968.069366455078
5505 968.069366455078
5520 968.069366455078
5535 968.069366455078
5550 968.069366455078
5565 968.069366455078
5580 968.069366455078
5595 968.069366455078
5610 968.069366455078
5625 968.069366455078
5640 968.069366455078
5655 968.069366455078
5670 968.069366455078
5685 968.069366455078
5700 968.069366455078
5715 968.069366455078
5730 968.069366455078
5745 968.069366455078
5760 968.069366455078
5775 968.069366455078
5790 968.069366455078
5805 968.069366455078
5820 968.069366455078
5835 968.069366455078
5850 968.069366455078
5865 968.069366455078
5880 968.069366455078
5895 968.069366455078
5910 968.069366455078
5925 968.069366455078
5940 968.069366455078
5955 968.069366455078
5970 968.069366455078
5985 968.069366455078
6000 968.069366455078
6015 968.069366455078
6030 968.069366455078
6045 968.069366455078
6060 968.069366455078
6075 968.069366455078
6090 968.069366455078
6105 968.069366455078
6120 968.069366455078
6135 968.069366455078
6150 968.069366455078
6165 968.069366455078
6180 968.069366455078
6195 945.936431884766
6210 945.936431884766
6225 945.936431884766
6240 945.936431884766
6255 945.936431884766
6270 945.936431884766
6285 945.936431884766
6300 945.936431884766
6315 945.936431884766
6330 945.936431884766
6345 945.936431884766
6360 945.936431884766
6375 945.936431884766
6390 945.936431884766
6405 945.936431884766
6420 945.936431884766
6435 945.936431884766
6450 945.936431884766
6465 945.936431884766
6480 945.936431884766
6495 945.936431884766
6510 945.936431884766
6525 945.936431884766
6540 945.936431884766
6555 945.936431884766
6570 945.936431884766
6585 945.936431884766
6600 945.936431884766
6615 945.936431884766
6630 945.936431884766
6645 945.936431884766
6660 945.936431884766
6675 945.936431884766
6690 945.936431884766
6705 945.936431884766
6720 945.936431884766
6735 945.936431884766
6750 945.936431884766
6765 945.936431884766
6780 945.936431884766
6795 945.936431884766
6810 945.936431884766
6825 945.936431884766
6840 945.936431884766
6855 945.936431884766
6870 945.936431884766
6885 945.936431884766
6900 945.936431884766
6915 945.936431884766
6930 945.936431884766
6945 945.936431884766
6960 945.936431884766
6975 945.936431884766
6990 945.936431884766
7005 945.936431884766
7020 945.936431884766
7035 945.936431884766
7050 945.936431884766
7065 945.936431884766
7080 945.936431884766
7095 945.936431884766
7110 945.936431884766
7125 945.936431884766
7140 945.936431884766
7155 945.936431884766
7170 945.936431884766
7185 945.936431884766
7200 945.936431884766
7215 945.936431884766
7230 945.936431884766
7245 945.936431884766
7260 945.936431884766
7275 945.936431884766
7290 945.936431884766
7305 945.936431884766
7320 945.936431884766
7335 945.936431884766
7350 945.936431884766
7365 945.936431884766
7380 945.936431884766
7395 945.936431884766
7410 945.936431884766
7425 945.936431884766
7440 945.936431884766
7455 945.936431884766
7470 945.936431884766
7485 945.936431884766
7500 945.936431884766
7515 945.936431884766
7530 945.936431884766
7545 945.936431884766
7560 945.936431884766
7575 945.936431884766
7590 945.936431884766
7605 945.936431884766
7620 945.936431884766
7635 945.936431884766
7650 945.936431884766
7665 945.936431884766
7680 945.936431884766
7695 945.936431884766
7710 945.936431884766
7725 945.936431884766
7740 945.936431884766
7755 945.936431884766
7770 945.936431884766
7785 945.936431884766
7800 945.936431884766
7815 945.936431884766
7830 945.936431884766
7845 945.936431884766
7860 945.936431884766
7875 945.936431884766
7890 945.936431884766
7905 945.936431884766
7920 945.936431884766
7935 937.561248779297
7950 937.561248779297
7965 937.561248779297
7980 937.561248779297
7995 937.561248779297
8010 937.561248779297
8025 937.561248779297
8040 937.561248779297
8055 937.561248779297
8070 937.561248779297
8085 937.561248779297
8100 937.561248779297
8115 937.561248779297
8130 937.561248779297
8145 937.561248779297
8160 937.561248779297
8175 937.561248779297
8190 937.521148681641
8205 937.521148681641
8220 911.844573974609
8235 911.844573974609
8250 907.414642333984
8265 907.414642333984
8280 907.414642333984
8295 907.414642333984
8310 897.151245117188
8325 897.151245117188
8340 896.828338623047
8355 896.828338623047
8370 896.828338623047
8385 896.828338623047
8400 893.918334960938
8415 893.918334960938
8430 890.086059570312
8445 890.086059570312
8460 890.086059570312
8475 890.086059570312
8490 842.227111816406
8505 842.227111816406
8520 842.227111816406
8535 842.227111816406
8550 842.227111816406
8565 842.227111816406
8580 842.227111816406
8595 775.527069091797
8610 755.669311523438
8625 755.669311523438
8640 755.669311523438
8655 755.669311523438
8670 755.669311523438
8685 755.669311523438
8700 755.669311523438
8715 751.701507568359
8730 751.701507568359
8745 749.780456542969
8760 736.628540039062
8775 736.628540039062
8790 736.628540039062
8805 736.628540039062
8820 726.83935546875
8835 725.412780761719
8850 720.623718261719
8865 716.036407470703
8880 710.456176757812
8895 700.598449707031
8910 700.598449707031
8925 700.598449707031
8940 700.598449707031
8955 700.598449707031
8970 700.598449707031
8985 700.598449707031
9000 700.598449707031
9015 700.598449707031
9030 700.031646728516
9045 694.041748046875
9060 690.479187011719
9075 689.418579101562
9090 685.650329589844
9105 685.650329589844
9120 676.387451171875
9135 676.387451171875
9150 676.387451171875
9165 670.091674804688
9180 667.758117675781
9195 667.758117675781
9210 665.698333740234
9225 665.698333740234
9240 658.9697265625
9255 658.9697265625
9270 658.9697265625
9285 654.752136230469
9300 654.752136230469
9315 654.752136230469
9330 652.251831054688
9345 652.251831054688
9360 652.251831054688
9375 652.251831054688
9390 652.251831054688
9405 652.251831054688
9420 652.251831054688
9435 652.251831054688
9450 650.32275390625
9465 650.32275390625
9480 650.217407226562
9495 650.217407226562
9510 649.254913330078
9525 649.254913330078
9540 649.254913330078
9555 647.985900878906
9570 647.985900878906
9585 647.685577392578
9600 647.36376953125
9615 646.927703857422
9630 646.927703857422
9645 646.557464599609
9660 645.365295410156
9675 645.365295410156
9690 645.323425292969
9705 645.252380371094
9720 645.252380371094
9735 645.252380371094
9750 645.252380371094
9765 645.252380371094
9780 644.842468261719
9795 644.842468261719
9810 644.634521484375
9825 644.317413330078
9840 643.995788574219
9855 643.675964355469
9870 643.512329101562
9885 643.512329101562
9900 643.512329101562
9915 643.512329101562
9930 643.512329101562
9945 643.512329101562
9960 643.269287109375
9975 643.269287109375
9990 642.978546142578
10005 642.822021484375
10020 642.822021484375
10035 642.822021484375
10050 642.822021484375
10065 642.822021484375
10080 642.822021484375
10095 642.822021484375
10110 642.822021484375
10125 642.822021484375
10140 642.786560058594
10155 642.786560058594
10170 642.786560058594
10185 642.786560058594
10200 642.786560058594
10215 642.786560058594
10230 642.783477783203
10245 642.698791503906
10260 642.665161132812
10275 642.567504882812
10290 642.567504882812
10305 642.537963867188
10320 642.491943359375
10335 642.491943359375
10350 642.470886230469
10365 642.470886230469
10380 642.470886230469
10395 642.470886230469
10410 642.470886230469
10425 642.470886230469
10440 642.457244873047
10455 642.432861328125
10470 642.417877197266
10485 642.395751953125
10500 642.395751953125
10515 642.395751953125
10530 642.376373291016
10545 642.376373291016
10560 642.368865966797
10575 642.368865966797
10590 642.368865966797
10605 642.368865966797
10620 642.35546875
10635 642.35546875
10650 642.35546875
10665 642.35546875
10680 642.333740234375
10695 642.311218261719
10710 642.311218261719
10725 642.311218261719
10740 642.311218261719
10755 642.295684814453
10770 642.295684814453
10785 642.295684814453
10800 642.295684814453
10815 642.295684814453
10830 642.295684814453
10845 642.295684814453
10860 642.295684814453
10875 642.295684814453
10890 642.291687011719
10905 642.283264160156
10920 642.283264160156
10935 642.278717041016
10950 642.278717041016
10965 642.27490234375
10980 642.27490234375
10995 642.268707275391
11010 642.268707275391
11025 642.267486572266
11040 642.260681152344
11055 642.260681152344
11070 642.259948730469
11085 642.258392333984
11100 642.255126953125
11115 642.255126953125
11130 642.255126953125
11145 642.255126953125
11160 642.255126953125
11175 642.254699707031
11190 642.254699707031
11205 642.251647949219
11220 642.249328613281
11235 642.249328613281
11250 642.249328613281
11265 642.249328613281
11280 642.248901367188
11295 642.246643066406
11310 642.245697021484
11325 642.244659423828
11340 642.244659423828
11355 642.244659423828
11370 642.243896484375
11385 642.243896484375
11400 642.243896484375
11415 642.243896484375
11430 642.243896484375
11445 642.243530273438
11460 642.243530273438
11475 642.242248535156
11490 642.241821289062
11505 642.241821289062
11520 642.240661621094
11535 642.240539550781
11550 642.240539550781
11565 642.239990234375
11580 642.239990234375
11595 642.239990234375
11610 642.239990234375
11625 642.23974609375
11640 642.239440917969
11655 642.239440917969
11670 642.239440917969
11685 642.239196777344
11700 642.239196777344
11715 642.239196777344
11730 642.239196777344
11745 642.239196777344
11760 642.239196777344
11775 642.239135742188
11790 642.238433837891
11805 642.238433837891
11820 642.238433837891
11835 642.238159179688
11850 642.237976074219
11865 642.237976074219
11880 642.237915039062
11895 642.237915039062
11910 642.237915039062
11925 642.237915039062
11940 642.237915039062
11955 642.237823486328
11970 642.237701416016
11985 642.237640380859
12000 642.237640380859
12015 642.237426757812
12030 642.237426757812
12045 642.237426757812
12060 642.237365722656
12075 642.237365722656
12090 642.237365722656
12105 642.2373046875
12120 642.2373046875
12135 642.237182617188
12150 642.237121582031
12165 642.237121582031
12180 642.237121582031
12195 642.237121582031
12210 642.237060546875
12225 642.236999511719
12240 642.236938476562
12255 642.236938476562
12270 642.236907958984
12285 642.236907958984
12300 642.236907958984
12315 642.236907958984
12330 642.236907958984
12345 642.236907958984
12360 642.236907958984
12375 642.236907958984
12390 642.236877441406
12405 642.236877441406
12420 642.236877441406
12435 642.236877441406
12450 642.236877441406
12465 642.23681640625
12480 642.23681640625
12495 642.23681640625
12510 642.23681640625
12525 642.23681640625
12540 642.23681640625
12555 642.23681640625
12570 642.23681640625
12585 642.23681640625
12600 642.23681640625
12615 642.23681640625
12630 642.23681640625
12645 642.23681640625
12660 642.23681640625
12675 642.23681640625
12690 642.236785888672
12705 642.236785888672
12720 642.236755371094
12735 642.236755371094
12750 642.236755371094
12765 642.236755371094
12780 642.236755371094
12795 642.236755371094
12810 642.236755371094
12825 642.236755371094
12840 642.236755371094
12855 642.236755371094
12870 642.236755371094
12885 642.236724853516
12900 642.236724853516
12915 642.236724853516
12930 642.236724853516
12945 642.236724853516
12960 642.236724853516
12975 642.236724853516
12990 642.236724853516
13005 642.236724853516
13020 642.236724853516
13035 642.236724853516
13050 642.236724853516
13065 642.236724853516
13080 642.236724853516
13095 642.236724853516
13110 642.236724853516
13125 642.236724853516
13140 642.236724853516
13155 642.236724853516
13170 642.236694335938
13185 642.236694335938
13200 642.236694335938
13215 642.236694335938
13230 642.236694335938
13245 642.236694335938
13260 642.236694335938
13275 642.236694335938
13290 642.236694335938
13305 642.236694335938
13320 642.236694335938
13335 642.236694335938
13350 642.236694335938
13365 642.236694335938
13380 642.236694335938
13395 642.236694335938
13410 642.236694335938
13425 642.236694335938
13440 642.236694335938
13455 642.236694335938
13470 642.236694335938
13485 642.236694335938
13500 642.236694335938
13515 642.236694335938
13530 642.236694335938
13545 642.236694335938
13560 642.236694335938
13575 642.236694335938
13590 642.236694335938
13605 642.236694335938
13620 642.236694335938
13635 642.236694335938
13650 642.236694335938
13665 642.236694335938
13680 642.236694335938
13695 642.236694335938
13710 642.236694335938
13725 642.236694335938
13740 642.236663818359
13755 642.236663818359
13770 642.236663818359
13785 642.236663818359
13800 642.236663818359
13815 642.236663818359
13830 642.236663818359
13845 642.236663818359
13860 642.236663818359
13875 642.236663818359
13890 642.236663818359
13905 642.236663818359
13920 642.236663818359
13935 642.236663818359
13950 642.236663818359
13965 642.236663818359
13980 642.236663818359
13995 642.236663818359
14010 642.236663818359
14025 642.236663818359
14040 642.236663818359
14055 642.236663818359
14070 642.236663818359
14085 642.236663818359
14100 642.236663818359
14115 642.236663818359
14130 642.236663818359
14145 642.236663818359
14160 642.236663818359
14175 642.236663818359
14190 642.236663818359
14205 642.236663818359
14220 642.236663818359
14235 642.236663818359
14250 642.236663818359
14265 642.236663818359
14280 642.236663818359
14295 642.236663818359
14310 642.236663818359
14325 642.236663818359
14340 642.236663818359
14355 642.236663818359
14370 642.236663818359
14385 642.236663818359
14400 642.236663818359
14415 642.236663818359
14430 642.236663818359
14445 642.236663818359
14460 642.236663818359
14475 642.236663818359
14490 642.236663818359
14505 642.236663818359
14520 642.236663818359
14535 642.236663818359
14550 642.236663818359
14565 642.236663818359
14580 642.236663818359
14595 642.236663818359
14610 642.236663818359
14625 642.236663818359
14640 642.236663818359
14655 642.236663818359
14670 642.236663818359
14685 642.236663818359
14700 642.236663818359
14715 642.236663818359
14730 642.236663818359
14745 642.236663818359
14760 642.236663818359
14775 642.236663818359
14790 642.236663818359
14805 642.236663818359
14820 642.236663818359
14835 642.236663818359
14850 642.236663818359
14865 642.236663818359
14880 642.236663818359
14895 642.236663818359
14910 642.236663818359
14925 642.236663818359
14940 642.236663818359
14955 642.236663818359
14970 642.236663818359
14985 642.236663818359
15000 642.236663818359
15015 642.236663818359
15030 642.236663818359
15045 642.236663818359
15060 642.236663818359
15075 642.236663818359
15090 642.236663818359
15105 642.236663818359
15120 642.236663818359
15135 642.236663818359
15150 642.236663818359
15165 642.236663818359
15180 642.236663818359
15195 642.236663818359
15210 642.236663818359
15225 642.236663818359
15240 642.236663818359
15255 642.236663818359
15270 642.236663818359
15285 642.236663818359
15300 642.236663818359
15315 642.236663818359
15330 642.236663818359
15345 642.236663818359
15360 642.236663818359
15375 642.236663818359
15390 642.236663818359
15405 642.236663818359
15420 642.236663818359
15435 642.236663818359
15450 642.236663818359
15465 642.236663818359
15480 642.236663818359
15495 642.236663818359
15510 642.236663818359
15525 642.236663818359
15540 642.236663818359
15555 642.236663818359
15570 642.236663818359
15585 642.236663818359
15600 642.236663818359
15615 642.236663818359
15630 642.236663818359
15645 642.236663818359
15660 642.236663818359
15675 642.236663818359
15690 642.236663818359
15705 642.236663818359
15720 642.236663818359
15735 642.236663818359
15750 642.236663818359
15765 642.236663818359
15780 642.236663818359
15795 642.236663818359
15810 642.236663818359
15825 642.236663818359
15840 642.236663818359
15855 642.236663818359
15870 642.236663818359
15885 642.236663818359
15900 642.236663818359
15915 642.236663818359
15930 642.236663818359
15945 642.236663818359
15960 642.236663818359
15975 642.236663818359
15990 642.236663818359
16005 642.236663818359
16020 642.236663818359
16035 642.236663818359
16050 642.236663818359
16065 642.236663818359
16080 642.236663818359
16095 642.236663818359
16110 642.236663818359
16125 642.236663818359
16140 642.236663818359
16155 642.236663818359
16170 642.236663818359
16185 642.236663818359
16200 642.236663818359
16215 642.236663818359
16230 642.236663818359
16245 642.236663818359
16260 642.236663818359
16275 642.236663818359
16290 642.236663818359
16305 642.236663818359
16320 642.236663818359
16335 642.236663818359
16350 642.236663818359
16365 642.236663818359
16380 642.236663818359
16395 642.236663818359
16410 642.236663818359
16425 642.236663818359
16440 642.236663818359
16455 642.236663818359
16470 642.236663818359
16485 642.236663818359
16500 642.236663818359
16515 642.236663818359
16530 642.236633300781
16545 642.236633300781
16560 642.236633300781
16575 642.236633300781
16590 642.236633300781
16605 642.236633300781
16620 642.236633300781
16635 642.236633300781
16650 642.236633300781
16665 642.236633300781
16680 642.236633300781
16695 642.236633300781
16710 642.236633300781
16725 642.236633300781
16740 642.236633300781
16755 642.236633300781
16770 642.236633300781
16785 642.236633300781
16800 642.236633300781
16815 642.236633300781
16830 642.236633300781
16845 642.236633300781
16860 642.236633300781
16875 642.236633300781
16890 642.236633300781
16905 642.236633300781
16920 642.236633300781
16935 642.236633300781
16950 642.236633300781
16965 642.236633300781
16980 642.236633300781
16995 642.236633300781
17010 642.236633300781
17025 642.236633300781
17040 642.236633300781
17055 642.236633300781
17070 642.236633300781
17085 642.236633300781
17100 642.236633300781
17115 642.236633300781
17130 642.236633300781
17145 642.236633300781
17160 642.236633300781
17175 642.236633300781
17190 642.236633300781
17205 642.236633300781
17220 642.236633300781
17235 642.236633300781
17250 642.236633300781
17265 642.236633300781
17280 642.236633300781
17295 642.236633300781
17310 642.236633300781
17325 642.236633300781
17340 642.236633300781
17355 642.236633300781
17370 642.236633300781
17385 642.236633300781
17400 642.236633300781
17415 642.236633300781
17430 642.236633300781
17445 642.236633300781
17460 642.236633300781
17475 642.236633300781
17490 642.236633300781
17505 642.236633300781
17520 642.236633300781
17535 642.236633300781
17550 642.236633300781
17565 642.236633300781
17580 642.236633300781
17595 642.236633300781
17610 642.236633300781
17625 642.236633300781
17640 642.236633300781
17655 642.236633300781
17670 642.236633300781
17685 642.236633300781
17700 642.236633300781
17715 642.236633300781
17730 642.236633300781
17745 642.236633300781
17760 642.236633300781
17775 642.236633300781
17790 642.236633300781
17805 642.236633300781
17820 642.236633300781
17835 642.236633300781
17850 642.236633300781
17865 642.236633300781
17880 642.236633300781
17895 642.236633300781
17910 642.236633300781
17925 642.236633300781
17940 642.236633300781
17955 642.236633300781
17970 642.236633300781
17985 642.236633300781
18000 642.236633300781
18015 642.236633300781
18030 642.236633300781
18045 642.236633300781
18060 642.236633300781
18075 642.236633300781
18090 642.236633300781
18105 642.236633300781
18120 642.236633300781
18135 642.236633300781
18150 642.236633300781
18165 642.236633300781
18180 642.236633300781
18195 642.236633300781
18210 642.236633300781
18225 642.236633300781
18240 642.236633300781
18255 642.236633300781
18270 642.236633300781
18285 642.236633300781
18300 642.236633300781
18315 642.236633300781
18330 642.236633300781
18345 642.236633300781
18360 642.236633300781
18375 642.236633300781
18390 642.236633300781
18405 642.236633300781
18420 642.236633300781
18435 642.236633300781
18450 642.236633300781
18465 642.236633300781
18480 642.236633300781
18495 642.236633300781
18510 642.236633300781
18525 642.236633300781
18540 642.236633300781
18555 642.236633300781
18570 642.236633300781
18585 642.236633300781
18600 642.236633300781
18615 642.236633300781
18630 642.236633300781
18645 642.236633300781
18660 642.236633300781
18675 642.236633300781
18690 642.236633300781
18705 642.236633300781
18720 642.236633300781
18735 642.236633300781
18750 642.236633300781
18765 642.236633300781
18780 642.236633300781
18795 642.236633300781
18810 642.236633300781
18825 642.236633300781
18840 642.236633300781
18855 642.236633300781
18870 642.236633300781
18885 642.236633300781
18900 642.236633300781
18915 642.236633300781
18930 642.236633300781
18945 642.236633300781
18960 642.236633300781
18975 642.236633300781
18990 642.236633300781
19005 642.236633300781
19020 642.236633300781
19035 642.236633300781
19050 642.236633300781
19065 642.236633300781
19080 642.236633300781
19095 642.236633300781
19110 642.236633300781
19125 642.236633300781
19140 642.236633300781
19155 642.236633300781
19170 642.236633300781
19185 642.236633300781
19200 642.236633300781
19215 642.236633300781
19230 642.236633300781
19245 642.236633300781
19260 642.236633300781
19275 642.236633300781
19290 642.236633300781
19305 642.236633300781
19320 642.236633300781
19335 642.236633300781
19350 642.236633300781
19365 642.236633300781
19380 642.236633300781
19395 642.236633300781
19410 642.236633300781
19425 642.236633300781
19440 642.236633300781
19455 642.236633300781
19470 642.236633300781
19485 642.236633300781
19500 642.236633300781
19515 642.236633300781
19530 642.236633300781
19545 642.236633300781
19560 642.236633300781
19575 642.236633300781
19590 642.236633300781
19605 642.236633300781
19620 642.236633300781
19635 642.236633300781
19650 642.236633300781
19665 642.236633300781
19680 642.236633300781
19695 642.236633300781
19710 642.236633300781
19725 642.236633300781
19740 642.236633300781
19755 642.236633300781
19770 642.236633300781
19785 642.236633300781
19800 642.236633300781
19815 642.236633300781
19830 642.236633300781
19845 642.236633300781
19860 642.236633300781
19875 642.236633300781
19890 642.236633300781
19905 642.236633300781
19920 642.236633300781
19935 642.236633300781
19950 642.236633300781
19965 642.236633300781
19980 642.236633300781
19995 642.236633300781
20010 642.236633300781
20025 642.236633300781
20040 642.236633300781
20055 642.236633300781
20070 642.236633300781
20085 642.236633300781
20100 642.236633300781
20115 642.236633300781
20130 642.236633300781
20145 642.236633300781
20160 642.236633300781
20175 642.236633300781
20190 642.236633300781
20205 642.236633300781
20220 642.236633300781
20235 642.236633300781
20250 642.236633300781
20265 642.236633300781
20280 642.236633300781
20295 642.236633300781
20310 642.236633300781
20325 642.236633300781
20340 642.236633300781
20355 642.236633300781
20370 642.236633300781
20385 642.236633300781
20400 642.236633300781
20415 642.236633300781
20430 642.236633300781
20445 642.236633300781
20460 642.236633300781
20475 642.236633300781
20490 642.236633300781
20505 642.236633300781
20520 642.236633300781
20535 642.236633300781
20550 642.236633300781
20565 642.236633300781
20580 642.236633300781
20595 642.236633300781
20610 642.236633300781
20625 642.236633300781
20640 642.236633300781
20655 642.236633300781
20670 642.236633300781
20685 642.236633300781
20700 642.236633300781
20715 642.236633300781
20730 642.236633300781
20745 642.236633300781
20760 642.236633300781
20775 642.236633300781
20790 642.236633300781
20805 642.236633300781
20820 642.236633300781
20835 642.236633300781
20850 642.236633300781
20865 642.236633300781
20880 642.236633300781
20895 642.236633300781
20910 642.236633300781
20925 642.236633300781
20940 642.236633300781
20955 642.236633300781
20970 642.236633300781
20985 642.236633300781
21000 642.236633300781
21015 642.236633300781
21030 642.236633300781
21045 642.236633300781
21060 642.236633300781
21075 642.236633300781
21090 642.236633300781
21105 642.236633300781
21120 642.236633300781
21135 642.236633300781
21150 642.236633300781
21165 642.236633300781
21180 642.236633300781
21195 642.236633300781
21210 642.236633300781
21225 642.236633300781
21240 642.236633300781
21255 642.236633300781
21270 642.236633300781
21285 642.236633300781
21300 642.236633300781
21315 642.236633300781
21330 642.236633300781
21345 642.236633300781
21360 642.236633300781
21375 642.236633300781
21390 642.236633300781
21405 642.236633300781
21420 642.236633300781
21435 642.236633300781
21450 642.236633300781
21465 642.236633300781
21480 642.236633300781
21495 642.236633300781
21510 642.236633300781
21525 642.236633300781
21540 642.236633300781
21555 642.236633300781
21570 642.236633300781
21585 642.236633300781
21600 642.236633300781
21615 642.236633300781
21630 642.236633300781
21645 642.236633300781
21660 642.236633300781
21675 642.236633300781
21690 642.236633300781
21705 642.236633300781
21720 642.236633300781
21735 642.236633300781
21750 642.236633300781
21765 642.236633300781
21780 642.236633300781
21795 642.236633300781
21810 642.236633300781
21825 642.236633300781
21840 642.236633300781
21855 642.236633300781
21870 642.236633300781
21885 642.236633300781
21900 642.236633300781
21915 642.236633300781
21930 642.236633300781
21945 642.236633300781
21960 642.236633300781
21975 642.236633300781
21990 642.236633300781
22005 642.236633300781
22020 642.236633300781
22035 642.236633300781
22050 642.236633300781
22065 642.236633300781
22080 642.236633300781
22095 642.236633300781
22110 642.236633300781
22125 642.236633300781
22140 642.236633300781
22155 642.236633300781
22170 642.236633300781
22185 642.236633300781
22200 642.236633300781
22215 642.236633300781
22230 642.236633300781
22245 642.236633300781
22260 642.236633300781
22275 642.236633300781
22290 642.236633300781
22305 642.236633300781
22320 642.236633300781
22335 642.236633300781
22350 642.236633300781
22365 642.236633300781
22380 642.236633300781
22395 642.236633300781
22410 642.236633300781
22425 642.236633300781
22440 642.236633300781
22455 642.236633300781
22470 642.236633300781
22485 642.236633300781
22500 642.236633300781
22515 642.236633300781
22530 642.236633300781
22545 642.236633300781
22560 642.236633300781
22575 642.236633300781
22590 642.236633300781
22605 642.236633300781
22620 642.236633300781
22635 642.236633300781
22650 642.236633300781
22665 642.236633300781
22680 642.236633300781
22695 642.236633300781
22710 642.236633300781
22725 642.236633300781
22740 642.236633300781
22755 642.236633300781
22770 642.236633300781
22785 642.236633300781
22800 642.236633300781
22815 642.236633300781
22830 642.236633300781
22845 642.236633300781
22860 642.236633300781
22875 642.236633300781
22890 642.236633300781
22905 642.236633300781
22920 642.236633300781
22935 642.236633300781
22950 642.236633300781
22965 642.236633300781
22980 642.236633300781
22995 642.236633300781
23010 642.236633300781
23025 642.236633300781
23040 642.236633300781
23055 642.236633300781
23070 642.236633300781
23085 642.236633300781
23100 642.236633300781
23115 642.236633300781
23130 642.236633300781
23145 642.236633300781
23160 642.236633300781
23175 642.236633300781
23190 642.236633300781
23205 642.236633300781
23220 642.236633300781
23235 642.236633300781
23250 642.236633300781
23265 642.236633300781
23280 642.236633300781
23295 642.236633300781
23310 642.236633300781
23325 642.236633300781
23340 642.236633300781
23355 642.236633300781
23370 642.236633300781
23385 642.236633300781
23400 642.236633300781
23415 642.236633300781
23430 642.236633300781
23445 642.236633300781
23460 642.236633300781
23475 642.236633300781
23490 642.236633300781
23505 642.236633300781
23520 642.236633300781
23535 642.236633300781
23550 642.236633300781
23565 642.236633300781
23580 642.236633300781
23595 642.236633300781
23610 642.236633300781
23625 642.236633300781
23640 642.236633300781
23655 642.236633300781
23670 642.236633300781
23685 642.236633300781
23700 642.236633300781
23715 642.236633300781
23730 642.236633300781
23745 642.236633300781
23760 642.236633300781
23775 642.236633300781
23790 642.236633300781
23805 642.236633300781
23820 642.236633300781
23835 642.236633300781
23850 642.236633300781
23865 642.236633300781
23880 642.236633300781
23895 642.236633300781
23910 642.236633300781
23925 642.236633300781
23940 642.236633300781
23955 642.236633300781
23970 642.236633300781
23985 642.236633300781
24000 642.236633300781
24015 642.236633300781
24030 642.236633300781
24045 642.236633300781
24060 642.236633300781
24075 642.236633300781
24090 642.236633300781
24105 642.236633300781
24120 642.236633300781
24135 642.236633300781
24150 642.236633300781
24165 642.236633300781
24180 642.236633300781
24195 642.236633300781
24210 642.236633300781
24225 642.236633300781
24240 642.236633300781
24255 642.236633300781
24270 642.236633300781
24285 642.236633300781
24300 642.236633300781
24315 642.236633300781
24330 642.236633300781
24345 642.236633300781
24360 642.236633300781
24375 642.236633300781
24390 642.236633300781
24405 642.236633300781
24420 642.236633300781
24435 642.236633300781
24450 642.236633300781
24465 642.236633300781
24480 642.236633300781
24495 642.236633300781
24510 642.236633300781
24525 642.236633300781
24540 642.236633300781
24555 642.236633300781
24570 642.236633300781
24585 642.236633300781
24600 642.236633300781
24615 642.236633300781
24630 642.236633300781
24645 642.236633300781
24660 642.236633300781
24675 642.236633300781
24690 642.236633300781
24705 642.236633300781
24720 642.236633300781
24735 642.236633300781
24750 642.236633300781
24765 642.236633300781
24780 642.236633300781
24795 642.236633300781
24810 642.236633300781
24825 642.236633300781
24840 642.236633300781
24855 642.236633300781
24870 642.236633300781
24885 642.236633300781
24900 642.236633300781
24915 642.236633300781
24930 642.236633300781
24945 642.236633300781
24960 642.236633300781
24975 642.236633300781
24990 642.236633300781
25005 642.236633300781
25020 642.236633300781
25035 642.236633300781
25050 642.236633300781
25065 642.236633300781
25080 642.236633300781
25095 642.236633300781
25110 642.236633300781
25125 642.236633300781
25140 642.236633300781
25155 642.236633300781
25170 642.236633300781
25185 642.236633300781
25200 642.236633300781
25215 642.236633300781
25230 642.236633300781
25245 642.236633300781
25260 642.236633300781
25275 642.236633300781
25290 642.236633300781
25305 642.236633300781
25320 642.236633300781
25335 642.236633300781
25350 642.236633300781
25365 642.236633300781
25380 642.236633300781
25395 642.236633300781
25410 642.236633300781
25425 642.236633300781
25440 642.236633300781
25455 642.236633300781
25470 642.236633300781
25485 642.236633300781
25500 642.236633300781
25515 642.236633300781
25530 642.236633300781
25545 642.236633300781
25560 642.236633300781
25575 642.236633300781
25590 642.236633300781
25605 642.236633300781
25620 642.236633300781
25635 642.236633300781
25650 642.236633300781
25665 642.236633300781
25680 642.236633300781
25695 642.236633300781
25710 642.236633300781
25725 642.236633300781
25740 642.236633300781
25755 642.236633300781
25770 642.236633300781
25785 642.236633300781
25800 642.236633300781
25815 642.236633300781
25830 642.236633300781
25845 642.236633300781
25860 642.236633300781
25875 642.236633300781
25890 642.236633300781
25905 642.236633300781
25920 642.236633300781
25935 642.236633300781
25950 642.236633300781
25965 642.236633300781
25980 642.236633300781
25995 642.236633300781
26010 642.236633300781
26025 642.236633300781
26040 642.236633300781
26055 642.236633300781
26070 642.236633300781
26085 642.236633300781
26100 642.236633300781
26115 642.236633300781
26130 642.236633300781
26145 642.236633300781
26160 642.236633300781
26175 642.236633300781
26190 642.236633300781
26205 642.236633300781
26220 642.236633300781
26235 642.236633300781
26250 642.236633300781
26265 642.236633300781
26280 642.236633300781
26295 642.236633300781
26310 642.236633300781
26325 642.236633300781
26340 642.236633300781
26355 642.236633300781
26370 642.236633300781
26385 642.236633300781
26400 642.236633300781
26415 642.236633300781
26430 642.236633300781
26445 642.236633300781
26460 642.236633300781
26475 642.236633300781
26490 642.236633300781
26505 642.236633300781
26520 642.236633300781
26535 642.236633300781
26550 642.236633300781
26565 642.236633300781
26580 642.236633300781
26595 642.236633300781
26610 642.236633300781
26625 642.236633300781
26640 642.236633300781
26655 642.236633300781
26670 642.236633300781
26685 642.236633300781
26700 642.236633300781
26715 642.236633300781
26730 642.236633300781
26745 642.236633300781
26760 642.236633300781
26775 642.236633300781
26790 642.236633300781
26805 642.236633300781
26820 642.236633300781
26835 642.236633300781
26850 642.236633300781
26865 642.236633300781
26880 642.236633300781
26895 642.236633300781
26910 642.236633300781
26925 642.236633300781
26940 642.236633300781
26955 642.236633300781
26970 642.236633300781
26985 642.236633300781
27000 642.236633300781
27015 642.236633300781
27030 642.236633300781
27045 642.236633300781
27060 642.236633300781
27075 642.236633300781
27090 642.236633300781
27105 642.236633300781
27120 642.236633300781
27135 642.236633300781
27150 642.236633300781
27165 642.236633300781
27180 642.236633300781
27195 642.236633300781
27210 642.236633300781
27225 642.236633300781
27240 642.236633300781
27255 642.236633300781
27270 642.236633300781
27285 642.236633300781
27300 642.236633300781
27315 642.236633300781
27330 642.236633300781
27345 642.236633300781
27360 642.236633300781
27375 642.236633300781
27390 642.236633300781
27405 642.236633300781
27420 642.236633300781
27435 642.236633300781
27450 642.236633300781
27465 642.236633300781
27480 642.236633300781
27495 642.236633300781
27510 642.236633300781
27525 642.236633300781
27540 642.236633300781
27555 642.236633300781
27570 642.236633300781
27585 642.236633300781
27600 642.236633300781
27615 642.236633300781
27630 642.236633300781
27645 642.236633300781
27660 642.236633300781
27675 642.236633300781
27690 642.236633300781
27705 642.236633300781
27720 642.236633300781
27735 642.236633300781
27750 642.236633300781
27765 642.236633300781
27780 642.236633300781
27795 642.236633300781
27810 642.236633300781
27825 642.236633300781
27840 642.236633300781
27855 642.236633300781
27870 642.236633300781
27885 642.236633300781
27900 642.236633300781
27915 642.236633300781
27930 642.236633300781
27945 642.236633300781
27960 642.236633300781
27975 642.236633300781
27990 642.236633300781
28005 642.236633300781
28020 642.236633300781
28035 642.236633300781
28050 642.236633300781
28065 642.236633300781
28080 642.236633300781
28095 642.236633300781
28110 642.236633300781
28125 642.236633300781
28140 642.236633300781
28155 642.236633300781
28170 642.236633300781
28185 642.236633300781
28200 642.236633300781
28215 642.236633300781
28230 642.236633300781
28245 642.236633300781
28260 642.236633300781
28275 642.236633300781
28290 642.236633300781
28305 642.236633300781
28320 642.236633300781
28335 642.236633300781
28350 642.236633300781
28365 642.236633300781
28380 642.236633300781
28395 642.236633300781
28410 642.236633300781
28425 642.236633300781
28440 642.236633300781
28455 642.236633300781
28470 642.236633300781
28485 642.236633300781
28500 642.236633300781
28515 642.236633300781
28530 642.236633300781
28545 642.236633300781
28560 642.236633300781
28575 642.236633300781
28590 642.236633300781
28605 642.236633300781
28620 642.236633300781
28635 642.236633300781
28650 642.236633300781
28665 642.236633300781
28680 642.236633300781
28695 642.236633300781
28710 642.236633300781
28725 642.236633300781
28740 642.236633300781
28755 642.236633300781
28770 642.236633300781
28785 642.236633300781
28800 642.236633300781
28815 642.236633300781
28830 642.236633300781
28845 642.236633300781
28860 642.236633300781
28875 642.236633300781
28890 642.236633300781
28905 642.236633300781
28920 642.236633300781
28935 642.236633300781
28950 642.236633300781
28965 642.236633300781
28980 642.236633300781
28995 642.236633300781
29010 642.236633300781
29025 642.236633300781
29040 642.236633300781
29055 642.236633300781
29070 642.236633300781
29085 642.236633300781
29100 642.236633300781
29115 642.236633300781
29130 642.236633300781
29145 642.236633300781
29160 642.236633300781
29175 642.236633300781
29190 642.236633300781
29205 642.236633300781
29220 642.236633300781
29235 642.236633300781
29250 642.236633300781
29265 642.236633300781
29280 642.236633300781
29295 642.236633300781
29310 642.236633300781
29325 642.236633300781
29340 642.236633300781
29355 642.236633300781
29370 642.236633300781
29385 642.236633300781
29400 642.236633300781
29415 642.236633300781
29430 642.236633300781
29445 642.236633300781
29460 642.236633300781
29475 642.236633300781
29490 642.236633300781
29505 642.236633300781
29520 642.236633300781
29535 642.236633300781
29550 642.236633300781
29565 642.236633300781
29580 642.236633300781
29595 642.236633300781
29610 642.236633300781
29625 642.236633300781
29640 642.236633300781
29655 642.236633300781
29670 642.236633300781
29685 642.236633300781
29700 642.236633300781
29715 642.236633300781
29730 642.236633300781
29745 642.236633300781
29760 642.236633300781
29775 642.236633300781
29790 642.236633300781
29805 642.236633300781
29820 642.236633300781
29835 642.236633300781
29850 642.236633300781
29865 642.236633300781
29880 642.236633300781
29895 642.236633300781
29910 642.236633300781
29925 642.236633300781
29940 642.236633300781
29955 642.236633300781
29970 642.236633300781
29985 642.236633300781
30000 642.236633300781
30015 642.236633300781
};
\addplot [very thin, midnightblue05098]
table {%
267 22762.1484375
495 9429.7666015625
702 6641.56005859375
971 6641.56005859375
1286 6641.56005859375
1514 6641.56005859375
1826 6641.56005859375
2054 6641.56005859375
2321 6641.56005859375
2595 6641.56005859375
2902 6641.56005859375
3160 6641.56005859375
3452 6641.56005859375
3684 6641.56005859375
3957 6641.56005859375
4229 6641.56005859375
4514 6641.56005859375
4787 6641.56005859375
5046 6641.56005859375
5341 6641.56005859375
5688 6641.56005859375
5978 6641.56005859375
6217 6641.56005859375
6532 6641.56005859375
6739 6641.56005859375
7006 6641.56005859375
7242 6641.56005859375
7426 6641.56005859375
7721 6641.56005859375
8039 6641.56005859375
8296 6641.56005859375
8619 6641.56005859375
8946 6641.56005859375
9170 6641.56005859375
9437 6641.56005859375
9776 6641.56005859375
9989 6641.56005859375
10300 6641.56005859375
10565 6641.56005859375
10783 6641.56005859375
11019 6641.56005859375
11301 6641.56005859375
11517 6641.56005859375
11759 6641.56005859375
12091 6641.56005859375
12378 6641.56005859375
12720 6641.56005859375
12927 6641.56005859375
13175 6641.56005859375
13390 6641.56005859375
13592 6641.56005859375
13815 6641.56005859375
14029 6641.56005859375
14342 6641.56005859375
14669 6641.56005859375
14976 6641.56005859375
15176 6641.56005859375
15398 6641.56005859375
15608 6641.56005859375
15880 6641.56005859375
16196 6641.56005859375
16434 6641.56005859375
16768 6641.56005859375
16964 6641.56005859375
17140 6641.56005859375
17493 6641.56005859375
17763 6641.56005859375
18012 6641.56005859375
18247 6641.56005859375
18520 6641.56005859375
18753 6641.56005859375
19050 6641.56005859375
19245 6641.56005859375
19461 6641.56005859375
19723 6641.56005859375
19989 6641.56005859375
20246 6641.56005859375
20547 6641.56005859375
20794 6641.56005859375
21147 6641.56005859375
21433 6641.56005859375
21707 6641.56005859375
21913 6641.56005859375
22153 6641.56005859375
22434 6641.56005859375
22773 6641.56005859375
23060 6641.56005859375
23248 6641.56005859375
23435 6641.56005859375
23774 6641.56005859375
24020 6641.56005859375
24260 6641.56005859375
24510 6641.56005859375
24820 6641.56005859375
25092 6641.56005859375
25397 6641.56005859375
25602 6641.56005859375
25902 6641.56005859375
26173 6641.56005859375
26451 6641.56005859375
26687 6641.56005859375
26968 6641.56005859375
27216 6641.56005859375
27447 6641.56005859375
27716 6641.56005859375
27940 6641.56005859375
28315 6641.56005859375
28533 6641.56005859375
28842 6641.56005859375
29057 6641.56005859375
29315 6641.56005859375
29497 6641.56005859375
29773 6641.56005859375
30022 6641.56005859375
};
\addplot [very thin, red]
table {%
190 25841.4921875
380 25625.275390625
570 4620.314453125
760 2587.00073242188
950 1382.66436767578
1140 1299.23962402344
1330 1206.81976318359
1520 1206.81976318359
1710 1206.81976318359
1900 1206.81976318359
2090 1206.81976318359
2280 1206.81976318359
2470 1206.81976318359
2660 1206.81976318359
2850 1206.81976318359
3040 1140.27447509766
3230 1140.27447509766
3420 1140.27447509766
3610 1140.27447509766
3800 1140.27447509766
3990 1140.27447509766
4180 1113.84460449219
4370 1113.84460449219
4560 1113.84460449219
4750 1113.84460449219
4940 1083.71472167969
5130 1083.71472167969
5320 1083.71472167969
5510 1079.16491699219
5700 1079.16491699219
5890 1078.37811279297
6080 1078.37811279297
6270 1078.37811279297
6460 1059.86303710938
6650 1059.86303710938
6840 1047.18640136719
7030 1047.18640136719
7220 1025.92993164062
7410 1025.92993164062
7600 1025.92993164062
7790 1023.55511474609
7980 1023.47290039062
8170 1023.43658447266
8360 1023.43237304688
8550 1023.39416503906
8740 1023.38995361328
8930 1023.38189697266
9120 1023.38189697266
9310 1023.31622314453
9500 1023.31604003906
9690 1023.31604003906
9880 1023.31494140625
10070 1023.31494140625
10260 1023.31481933594
10450 1023.31481933594
10640 1023.31481933594
10830 1023.31481933594
11020 1023.31475830078
11210 1023.31475830078
11400 1023.31475830078
11590 1023.31475830078
11780 1023.31475830078
11970 1023.31475830078
12160 1023.31475830078
12350 1023.31475830078
12540 1023.31475830078
12730 1023.31475830078
12920 1023.31475830078
13110 1023.31475830078
13300 1023.31475830078
13490 1023.31475830078
13680 1023.31475830078
13870 1023.31475830078
14060 1023.31475830078
14250 1023.31475830078
14440 1023.31475830078
14630 1023.31475830078
14820 1023.31475830078
15010 1023.31475830078
15200 1023.31475830078
15390 1023.31475830078
15580 1023.31475830078
15770 1023.31475830078
15960 1023.31475830078
16150 1023.31475830078
16340 1023.31475830078
16530 1023.31475830078
16720 1023.08337402344
16910 1023.08337402344
17100 1023.08337402344
17290 1023.08337402344
17480 1023.08337402344
17670 1011.88070678711
17860 1011.88070678711
18050 1007.77172851562
18240 1000.78289794922
18430 999.409637451172
18620 998.490173339844
18810 998.3544921875
19000 998.3544921875
19190 998.09228515625
19380 998.09228515625
19570 997.54931640625
19760 995.862335205078
19950 995.037170410156
20140 991.450012207031
20330 991.450012207031
20520 982.871124267578
20710 982.871124267578
20900 960.748413085938
21090 960.748413085938
21280 959.432556152344
21470 959.338714599609
21660 959.307220458984
21850 959.297027587891
22040 959.297027587891
22230 959.263641357422
22420 959.262939453125
22610 959.262939453125
22800 959.262634277344
22990 959.262573242188
23180 959.262573242188
23370 959.262573242188
23560 959.262542724609
23750 959.262542724609
23940 959.262542724609
24130 959.262512207031
24320 959.262512207031
24510 959.262512207031
24700 959.262512207031
24890 959.262512207031
25080 959.262512207031
25270 959.262512207031
25460 959.262512207031
25650 959.262512207031
25840 959.262512207031
26030 959.262512207031
26220 959.262512207031
26410 959.262512207031
26600 959.262512207031
26790 959.262512207031
26980 959.262512207031
27170 959.262512207031
27360 959.262512207031
27550 959.262512207031
27740 959.262512207031
27930 959.262512207031
28120 959.262512207031
28310 959.262512207031
28500 959.262512207031
28690 959.262512207031
28880 959.262512207031
29070 959.262512207031
29260 959.262512207031
29450 959.262512207031
29640 959.262512207031
29830 959.262512207031
30000 959.262512207031
};
\addplot [very thin, green]
table {%
15 157697.3125
30 157697.3125
45 157697.3125
60 157697.3125
75 157697.3125
90 157697.3125
105 157517.703125
120 157517.703125
135 157517.703125
150 157517.703125
165 132927.328125
180 132927.328125
195 124807.6796875
210 117374.1015625
225 106589.7890625
240 88968.3125
255 88968.3125
270 85362.4296875
285 76963.9296875
300 76963.9296875
315 76963.9296875
330 76963.9296875
345 68476.84375
360 56928.60546875
375 52613.234375
390 50773.68359375
405 50773.68359375
420 50773.68359375
435 50430.00390625
450 50430.00390625
465 47899.37109375
480 47899.37109375
495 44134.4609375
510 44134.4609375
525 42588.5703125
540 42588.5703125
555 42077.125
570 42077.125
585 37935.0078125
600 36935.0546875
615 31668.177734375
630 25789.990234375
645 25131.2421875
660 21250.466796875
675 21250.466796875
690 16960.921875
705 16960.921875
720 16960.921875
735 16960.921875
750 16960.921875
765 16960.921875
780 16960.921875
795 16903.921875
810 16903.921875
825 13252.625
840 13252.625
855 13252.625
870 13252.625
885 13252.625
900 11466.767578125
915 10253.36328125
930 10253.36328125
945 10253.36328125
960 10253.36328125
975 10253.36328125
990 10253.36328125
1005 10055.3935546875
1020 7508.33837890625
1035 7191.93359375
1050 7191.93359375
1065 7191.93359375
1080 6712.20849609375
1095 6454.3837890625
1110 6454.3837890625
1125 5947.341796875
1140 5947.341796875
1155 5947.341796875
1170 5180.5322265625
1185 5180.5322265625
1200 5180.5322265625
1215 5180.5322265625
1230 4898.25
1245 4596.236328125
1260 4435.2822265625
1275 4435.2822265625
1290 4435.2822265625
1305 3629.9970703125
1320 3629.9970703125
1335 3629.9970703125
1350 3629.9970703125
1365 3629.9970703125
1380 3581.74951171875
1395 3581.74951171875
1410 3581.74951171875
1425 3383.64208984375
1440 3191.076171875
1455 3191.076171875
1470 2702.76000976562
1485 2702.76000976562
1500 2702.76000976562
1515 2702.76000976562
1530 2702.76000976562
1545 2702.76000976562
1560 2702.76000976562
1575 2702.76000976562
1590 2513.31811523438
1605 2401.50415039062
1620 2269.47131347656
1635 2251.76782226562
1650 2251.76782226562
1665 2251.76782226562
1680 2200.66430664062
1695 2095.82934570312
1710 2050.58764648438
1725 1946.07995605469
1740 1946.07995605469
1755 1845.26647949219
1770 1845.26647949219
1785 1792.05358886719
1800 1760.86975097656
1815 1760.86975097656
1830 1760.86975097656
1845 1740.99499511719
1860 1703.62768554688
1875 1650.48876953125
1890 1625.55285644531
1905 1497.7353515625
1920 1497.7353515625
1935 1483.39898681641
1950 1483.39898681641
1965 1430.36560058594
1980 1422.73968505859
1995 1403.97119140625
2010 1322.15875244141
2025 1322.15875244141
2040 1322.15875244141
2055 1322.14178466797
2070 1322.14178466797
2085 1322.14178466797
2100 1322.14178466797
2115 1322.14178466797
2130 1295.14562988281
2145 1295.14562988281
2160 1236.49176025391
2175 1218.33880615234
2190 1196.79217529297
2205 1196.79217529297
2220 1196.79217529297
2235 1164.22772216797
2250 1164.22772216797
2265 1164.22772216797
2280 1164.22772216797
2295 1164.22772216797
2310 1164.22772216797
2325 1164.22772216797
2340 1164.22772216797
2355 1164.22772216797
2370 1164.22772216797
2385 1164.22772216797
2400 1164.22772216797
2415 1164.22772216797
2430 1164.22772216797
2445 1164.22772216797
2460 1164.22772216797
2475 1164.22772216797
2490 1164.22772216797
2505 1164.22772216797
2520 1091.4443359375
2535 1091.4443359375
2550 1091.4443359375
2565 1091.4443359375
2580 1091.4443359375
2595 1091.4443359375
2610 1091.4443359375
2625 1091.4443359375
2640 1091.4443359375
2655 1091.4443359375
2670 1091.4443359375
2685 1091.4443359375
2700 1091.4443359375
2715 1091.4443359375
2730 1091.4443359375
2745 1091.4443359375
2760 1091.4443359375
2775 1091.4443359375
2790 1091.4443359375
2805 1091.4443359375
2820 1090.27032470703
2835 1090.27032470703
2850 1078.1513671875
2865 1078.1513671875
2880 1078.1513671875
2895 1078.1513671875
2910 1078.1513671875
2925 1078.1513671875
2940 1076.25769042969
2955 1076.25769042969
2970 1076.25769042969
2985 1076.03887939453
3000 1076.03887939453
3015 1076.03887939453
3030 1076.03887939453
3045 1076.03887939453
3060 1076.03887939453
3075 1076.03887939453
3090 1076.03887939453
3105 1076.03887939453
3120 1076.03887939453
3135 1076.03887939453
3150 1076.03887939453
3165 1076.03887939453
3180 1076.03887939453
3195 1076.03887939453
3210 1076.03887939453
3225 1076.03887939453
3240 1076.03887939453
3255 1076.03887939453
3270 1076.03887939453
3285 1076.03887939453
3300 1076.03887939453
3315 1076.03887939453
3330 1076.03887939453
3345 1076.03887939453
3360 1076.03887939453
3375 1076.03887939453
3390 1076.03887939453
3405 1076.03887939453
3420 1076.03887939453
3435 1076.03887939453
3450 1076.03887939453
3465 1064.73577880859
3480 1049.99127197266
3495 1049.99127197266
3510 1049.99127197266
3525 1049.99127197266
3540 1049.99127197266
3555 1049.99127197266
3570 1049.99127197266
3585 1049.99127197266
3600 1049.99127197266
3615 1049.99127197266
3630 1049.99127197266
3645 1049.99127197266
3660 1049.99127197266
3675 1049.99127197266
3690 1049.99127197266
3705 1049.99127197266
3720 1049.99127197266
3735 1049.99127197266
3750 1049.99127197266
3765 1049.99127197266
3780 1049.99127197266
3795 1049.99127197266
3810 1049.99127197266
3825 1049.99127197266
3840 1049.99127197266
3855 1049.99127197266
3870 1049.99127197266
3885 1049.99127197266
3900 1049.99127197266
3915 1049.99127197266
3930 1049.99127197266
3945 1049.99127197266
3960 1049.99127197266
3975 1049.99127197266
3990 1049.99127197266
4005 1049.99127197266
4020 1049.99127197266
4035 1049.99127197266
4050 1049.99127197266
4065 1049.99127197266
4080 1049.99127197266
4095 1049.99127197266
4110 1049.99127197266
4125 1049.99127197266
4140 1049.99127197266
4155 1049.99127197266
4170 1049.99127197266
4185 1049.99127197266
4200 1049.99127197266
4215 1049.99127197266
4230 1049.99127197266
4245 1049.99127197266
4260 1049.99127197266
4275 1049.99127197266
4290 1049.99127197266
4305 1049.99127197266
4320 1049.99127197266
4335 1049.99127197266
4350 1049.99127197266
4365 1049.99127197266
4380 1049.99127197266
4395 1049.99127197266
4410 1049.99127197266
4425 1049.99127197266
4440 1049.99127197266
4455 1049.99127197266
4470 1049.99127197266
4485 1049.99127197266
4500 1049.99127197266
4515 1049.99127197266
4530 1049.99127197266
4545 1049.99127197266
4560 1049.99127197266
4575 1049.99127197266
4590 1049.99127197266
4605 1016.55950927734
4620 1016.55950927734
4635 1016.55950927734
4650 1016.55950927734
4665 1016.55950927734
4680 1016.55950927734
4695 1016.55950927734
4710 1016.55950927734
4725 1016.55950927734
4740 1016.55950927734
4755 1016.55950927734
4770 1016.55950927734
4785 1016.55950927734
4800 1016.55950927734
4815 1016.55950927734
4830 1016.55950927734
4845 1016.55950927734
4860 1016.55950927734
4875 1016.55950927734
4890 1016.55950927734
4905 1016.55950927734
4920 1016.55950927734
4935 1016.55950927734
4950 1016.55950927734
4965 1016.55950927734
4980 1016.55950927734
4995 1016.55950927734
5010 1016.55950927734
5025 1016.55950927734
5040 1016.55950927734
5055 1016.55950927734
5070 1016.55950927734
5085 1016.55950927734
5100 1016.55950927734
5115 1016.55950927734
5130 1016.55950927734
5145 1016.55950927734
5160 1016.55950927734
5175 1016.55950927734
5190 1016.55950927734
5205 1016.55950927734
5220 1016.55950927734
5235 1016.55950927734
5250 1016.55950927734
5265 1016.55950927734
5280 1016.55950927734
5295 1016.55950927734
5310 1016.55950927734
5325 1016.55950927734
5340 1016.55950927734
5355 994.836456298828
5370 994.836456298828
5385 994.836456298828
5400 994.836456298828
5415 994.836456298828
5430 994.836456298828
5445 994.836456298828
5460 994.836456298828
5475 994.836456298828
5490 994.836456298828
5505 994.836456298828
5520 994.836456298828
5535 994.836456298828
5550 994.836456298828
5565 994.836456298828
5580 992.224365234375
5595 992.224365234375
5610 992.224365234375
5625 992.224365234375
5640 992.224365234375
5655 992.224365234375
5670 992.224365234375
5685 992.224365234375
5700 992.224365234375
5715 992.224365234375
5730 992.224365234375
5745 992.224365234375
5760 992.224365234375
5775 992.224365234375
5790 992.224365234375
5805 992.224365234375
5820 992.224365234375
5835 992.224365234375
5850 992.224365234375
5865 992.224365234375
5880 992.224365234375
5895 992.224365234375
5910 992.224365234375
5925 992.224365234375
5940 992.224365234375
5955 992.224365234375
5970 992.224365234375
5985 992.224365234375
6000 992.224365234375
6015 992.224365234375
6030 992.224365234375
6045 992.224365234375
6060 992.224365234375
6075 992.224365234375
6090 992.224365234375
6105 992.224365234375
6120 992.224365234375
6135 992.224365234375
6150 992.224365234375
6165 992.224365234375
6180 992.224365234375
6195 992.224365234375
6210 992.224365234375
6225 992.224365234375
6240 992.224365234375
6255 992.224365234375
6270 992.224365234375
6285 992.224365234375
6300 992.224365234375
6315 992.224365234375
6330 992.224365234375
6345 992.224365234375
6360 992.224365234375
6375 992.224365234375
6390 992.224365234375
6405 992.224365234375
6420 992.224365234375
6435 992.224365234375
6450 992.224365234375
6465 992.224365234375
6480 992.224365234375
6495 992.224365234375
6510 992.224365234375
6525 992.224365234375
6540 992.224365234375
6555 992.224365234375
6570 992.224365234375
6585 992.224365234375
6600 978.212036132812
6615 978.212036132812
6630 978.212036132812
6645 978.212036132812
6660 978.212036132812
6675 978.212036132812
6690 978.212036132812
6705 978.212036132812
6720 978.212036132812
6735 978.212036132812
6750 978.212036132812
6765 978.212036132812
6780 978.212036132812
6795 978.212036132812
6810 978.212036132812
6825 978.212036132812
6840 978.212036132812
6855 978.212036132812
6870 978.212036132812
6885 978.212036132812
6900 978.212036132812
6915 978.212036132812
6930 978.212036132812
6945 978.212036132812
6960 978.212036132812
6975 978.212036132812
6990 978.212036132812
7005 978.212036132812
7020 978.212036132812
7035 978.212036132812
7050 978.212036132812
7065 978.212036132812
7080 978.212036132812
7095 978.212036132812
7110 978.212036132812
7125 978.212036132812
7140 978.212036132812
7155 978.212036132812
7170 970.668212890625
7185 970.668212890625
7200 970.668212890625
7215 962.583526611328
7230 962.583526611328
7245 962.583526611328
7260 953.853881835938
7275 942.476348876953
7290 942.476348876953
7305 913.732269287109
7320 913.732269287109
7335 913.732269287109
7350 913.732269287109
7365 913.732269287109
7380 913.732269287109
7395 913.539123535156
7410 898.4091796875
7425 898.4091796875
7440 898.4091796875
7455 898.4091796875
7470 860.997344970703
7485 860.997344970703
7500 860.997344970703
7515 860.997344970703
7530 860.997344970703
7545 860.997344970703
7560 852.655395507812
7575 852.655395507812
7590 852.655395507812
7605 833.467407226562
7620 833.467407226562
7635 833.467407226562
7650 833.467407226562
7665 833.467407226562
7680 833.467407226562
7695 833.467407226562
7710 816.30419921875
7725 816.30419921875
7740 816.30419921875
7755 816.30419921875
7770 814.013671875
7785 804.86376953125
7800 804.86376953125
7815 778.664581298828
7830 778.664581298828
7845 773.262878417969
7860 737.166320800781
7875 737.166320800781
7890 735.486145019531
7905 735.486145019531
7920 723.627990722656
7935 718.517639160156
7950 718.517639160156
7965 712.438598632812
7980 700.238708496094
7995 700.238708496094
8010 700.238708496094
8025 700.238708496094
8040 700.238708496094
8055 696.996643066406
8070 696.996643066406
8085 696.996643066406
8100 696.996643066406
8115 688.384429931641
8130 688.384429931641
8145 678.784149169922
8160 678.784149169922
8175 678.784149169922
8190 677.396240234375
8205 675.914489746094
8220 670.522186279297
8235 670.522186279297
8250 670.522186279297
8265 670.522186279297
8280 670.522186279297
8295 670.522186279297
8310 668.503173828125
8325 668.313903808594
8340 667.668701171875
8355 667.668701171875
8370 663.98876953125
8385 661.013214111328
8400 661.013214111328
8415 660.644866943359
8430 658.102996826172
8445 656.211059570312
8460 656.211059570312
8475 655.867401123047
8490 655.867401123047
8505 655.867401123047
8520 655.671295166016
8535 655.405456542969
8550 654.612731933594
8565 654.249816894531
8580 653.684295654297
8595 653.684295654297
8610 653.684295654297
8625 652.461486816406
8640 652.141143798828
8655 652.141143798828
8670 652.141143798828
8685 652.141143798828
8700 651.965270996094
8715 651.965270996094
8730 651.965270996094
8745 651.351593017578
8760 651.351593017578
8775 651.351593017578
8790 651.351593017578
8805 650.813354492188
8820 650.805297851562
8835 650.084686279297
8850 650.084686279297
8865 650.084686279297
8880 649.657104492188
8895 649.586029052734
8910 649.586029052734
8925 649.128540039062
8940 649.128540039062
8955 649.038146972656
8970 648.65625
8985 648.272766113281
9000 648.272766113281
9015 648.272766113281
9030 648.2265625
9045 648.187377929688
9060 647.915161132812
9075 647.915161132812
9090 647.915161132812
9105 647.915161132812
9120 647.915161132812
9135 647.822204589844
9150 647.803894042969
9165 647.803894042969
9180 647.718933105469
9195 647.603759765625
9210 647.603759765625
9225 647.508483886719
9240 647.508483886719
9255 647.397705078125
9270 647.351989746094
9285 647.351989746094
9300 647.351989746094
9315 647.351989746094
9330 647.351989746094
9345 647.351989746094
9360 647.334228515625
9375 647.334228515625
9390 647.334228515625
9405 647.225494384766
9420 647.225494384766
9435 647.225494384766
9450 647.204986572266
9465 647.138732910156
9480 647.106567382812
9495 647.017150878906
9510 647.017150878906
9525 647.017150878906
9540 647.011840820312
9555 647.011840820312
9570 646.915924072266
9585 646.915924072266
9600 646.905456542969
9615 646.905456542969
9630 646.905456542969
9645 646.904663085938
9660 646.895965576172
9675 646.871246337891
9690 646.846801757812
9705 646.838989257812
9720 646.838989257812
9735 646.823974609375
9750 646.8037109375
9765 646.799499511719
9780 646.794738769531
9795 646.794738769531
9810 646.794616699219
9825 646.791931152344
9840 646.782928466797
9855 646.782928466797
9870 646.782928466797
9885 646.780029296875
9900 646.77294921875
9915 646.77294921875
9930 646.77294921875
9945 646.769714355469
9960 646.769714355469
9975 646.769714355469
9990 646.769714355469
10005 646.764251708984
10020 646.764251708984
10035 646.764251708984
10050 646.760406494141
10065 646.760406494141
10080 646.755645751953
10095 646.747131347656
10110 646.747131347656
10125 646.745056152344
10140 646.744934082031
10155 646.744934082031
10170 646.742126464844
10185 646.742126464844
10200 646.741394042969
10215 646.741394042969
10230 646.728881835938
10245 646.728881835938
10260 646.72705078125
10275 646.72705078125
10290 646.72705078125
10305 646.72705078125
10320 646.72705078125
10335 646.726257324219
10350 646.726257324219
10365 646.725769042969
10380 646.723937988281
10395 646.721069335938
10410 646.721069335938
10425 646.719970703125
10440 646.719360351562
10455 646.719360351562
10470 646.719360351562
10485 646.716857910156
10500 646.716857910156
10515 646.716857910156
10530 646.716247558594
10545 646.715148925781
10560 646.715148925781
10575 646.715148925781
10590 646.715148925781
10605 646.715148925781
10620 646.715148925781
10635 646.715148925781
10650 646.715148925781
10665 646.715148925781
10680 646.715148925781
10695 646.715087890625
10710 646.714141845703
10725 646.7138671875
10740 646.7138671875
10755 646.7138671875
10770 646.713684082031
10785 646.71337890625
10800 646.713256835938
10815 646.71240234375
10830 646.712127685547
10845 646.711273193359
10860 646.711151123047
10875 646.711120605469
10890 646.710998535156
10905 646.710998535156
10920 646.710754394531
10935 646.710754394531
10950 646.710754394531
10965 646.710754394531
10980 646.710693359375
10995 646.710510253906
11010 646.710510253906
11025 646.710510253906
11040 646.710510253906
11055 646.710510253906
11070 646.710388183594
11085 646.710266113281
11100 646.710266113281
11115 646.710205078125
11130 646.710205078125
11145 646.710205078125
11160 646.710205078125
11175 646.710205078125
11190 646.710205078125
11205 646.710021972656
11220 646.710021972656
11235 646.710021972656
11250 646.710021972656
11265 646.710021972656
11280 646.709838867188
11295 646.709838867188
11310 646.709838867188
11325 646.709777832031
11340 646.709777832031
11355 646.709747314453
11370 646.709747314453
11385 646.709747314453
11400 646.709747314453
11415 646.709747314453
11430 646.709747314453
11445 646.709747314453
11460 646.709747314453
11475 646.709747314453
11490 646.709747314453
11505 646.709747314453
11520 646.709747314453
11535 646.709747314453
11550 646.709747314453
11565 646.709747314453
11580 646.709716796875
11595 646.709655761719
11610 646.709655761719
11625 646.709655761719
11640 646.709655761719
11655 646.709625244141
11670 646.709625244141
11685 646.709625244141
11700 646.709564208984
11715 646.709564208984
11730 646.709503173828
11745 646.709503173828
11760 646.70947265625
11775 646.70947265625
11790 646.70947265625
11805 646.70947265625
11820 646.70947265625
11835 646.70947265625
11850 646.709411621094
11865 646.709411621094
11880 646.709411621094
11895 646.709411621094
11910 646.709411621094
11925 646.709411621094
11940 646.709411621094
11955 646.709411621094
11970 646.709411621094
11985 646.709411621094
12000 646.709411621094
12015 646.709411621094
12030 646.709411621094
12045 646.709411621094
12060 646.709411621094
12075 646.709411621094
12090 646.709411621094
12105 646.709411621094
12120 646.709411621094
12135 646.709411621094
12150 646.709411621094
12165 646.709411621094
12180 646.709411621094
12195 646.709411621094
12210 646.709411621094
12225 646.709411621094
12240 646.709411621094
12255 646.709411621094
12270 646.709411621094
12285 646.709411621094
12300 646.709411621094
12315 646.709411621094
12330 646.709411621094
12345 646.709411621094
12360 646.709411621094
12375 646.709411621094
12390 646.709411621094
12405 646.709411621094
12420 646.709411621094
12435 646.709411621094
12450 646.709411621094
12465 646.709411621094
12480 646.709411621094
12495 646.709411621094
12510 646.709411621094
12525 646.709381103516
12540 646.709381103516
12555 646.709381103516
12570 646.709381103516
12585 646.709381103516
12600 646.709381103516
12615 646.709381103516
12630 646.709381103516
12645 646.709381103516
12660 646.709381103516
12675 646.709381103516
12690 646.709381103516
12705 646.709381103516
12720 646.709350585938
12735 646.709350585938
12750 646.709350585938
12765 646.709350585938
12780 646.709350585938
12795 646.709350585938
12810 646.709350585938
12825 646.709350585938
12840 646.709350585938
12855 646.709350585938
12870 646.709350585938
12885 646.709350585938
12900 646.709350585938
12915 646.709350585938
12930 646.709350585938
12945 646.709350585938
12960 646.709350585938
12975 646.709350585938
12990 646.709350585938
13005 646.709350585938
13020 646.709350585938
13035 646.709350585938
13050 646.709350585938
13065 646.709350585938
13080 646.709350585938
13095 646.709350585938
13110 646.709350585938
13125 646.709350585938
13140 646.709350585938
13155 646.709350585938
13170 646.709350585938
13185 646.709350585938
13200 646.709350585938
13215 646.709350585938
13230 646.709350585938
13245 646.709350585938
13260 646.709350585938
13275 646.709350585938
13290 646.709350585938
13305 646.709350585938
13320 646.709350585938
13335 646.709350585938
13350 646.709350585938
13365 646.709350585938
13380 646.709350585938
13395 646.709350585938
13410 646.709350585938
13425 646.709350585938
13440 646.709350585938
13455 646.709350585938
13470 646.709350585938
13485 646.709350585938
13500 646.709350585938
13515 646.709350585938
13530 646.709350585938
13545 646.709350585938
13560 646.709350585938
13575 646.709350585938
13590 646.709350585938
13605 646.709350585938
13620 646.709350585938
13635 646.709350585938
13650 646.709350585938
13665 646.709350585938
13680 646.709350585938
13695 646.709350585938
13710 646.709350585938
13725 646.709350585938
13740 646.709350585938
13755 646.709350585938
13770 646.709350585938
13785 646.709350585938
13800 646.709350585938
13815 646.709350585938
13830 646.709350585938
13845 646.709350585938
13860 646.709350585938
13875 646.709350585938
13890 646.709350585938
13905 646.709350585938
13920 646.709350585938
13935 646.709350585938
13950 646.709350585938
13965 646.709350585938
13980 646.709350585938
13995 646.709350585938
14010 646.709350585938
14025 646.709350585938
14040 646.709350585938
14055 646.709350585938
14070 646.709350585938
14085 646.709350585938
14100 646.709350585938
14115 646.709350585938
14130 646.709350585938
14145 646.709350585938
14160 646.709350585938
14175 646.709350585938
14190 646.709350585938
14205 646.709350585938
14220 646.709350585938
14235 646.709350585938
14250 646.709350585938
14265 646.709350585938
14280 646.709350585938
14295 646.709350585938
14310 646.709350585938
14325 646.709350585938
14340 646.709350585938
14355 646.709350585938
14370 646.709350585938
14385 646.709350585938
14400 646.709350585938
14415 646.709350585938
14430 646.709350585938
14445 646.709350585938
14460 646.709350585938
14475 646.709350585938
14490 646.709350585938
14505 646.709350585938
14520 646.709350585938
14535 646.709350585938
14550 646.709350585938
14565 646.709350585938
14580 646.709350585938
14595 646.709350585938
14610 646.709350585938
14625 646.709350585938
14640 646.709350585938
14655 646.709350585938
14670 646.709350585938
14685 646.709350585938
14700 646.709350585938
14715 646.709350585938
14730 646.709350585938
14745 646.709350585938
14760 646.709350585938
14775 646.709350585938
14790 646.709350585938
14805 646.709350585938
14820 646.709350585938
14835 646.709350585938
14850 646.709350585938
14865 646.709350585938
14880 646.709350585938
14895 646.709350585938
14910 646.709350585938
14925 646.709350585938
14940 646.709350585938
14955 646.709350585938
14970 646.709350585938
14985 646.709350585938
15000 646.709350585938
15015 646.709350585938
15030 646.709350585938
15045 646.709350585938
15060 646.709350585938
15075 646.709350585938
15090 646.709350585938
15105 646.709350585938
15120 646.709350585938
15135 646.709350585938
15150 646.709350585938
15165 646.709350585938
15180 646.709350585938
15195 646.709350585938
15210 646.709350585938
15225 646.709350585938
15240 646.709350585938
15255 646.709350585938
15270 646.709350585938
15285 646.709350585938
15300 646.709350585938
15315 646.709350585938
15330 646.709350585938
15345 646.709350585938
15360 646.709350585938
15375 646.709350585938
15390 646.709350585938
15405 646.709350585938
15420 646.709350585938
15435 646.709350585938
15450 646.709350585938
15465 646.709350585938
15480 646.709350585938
15495 646.709350585938
15510 646.709350585938
15525 646.709350585938
15540 646.709350585938
15555 646.709350585938
15570 646.709350585938
15585 646.709350585938
15600 646.709350585938
15615 646.709350585938
15630 646.709350585938
15645 646.709350585938
15660 646.709350585938
15675 646.709350585938
15690 646.709350585938
15705 646.709350585938
15720 646.709350585938
15735 646.709350585938
15750 646.709350585938
15765 646.709350585938
15780 646.709350585938
15795 646.709350585938
15810 646.709350585938
15825 646.709350585938
15840 646.709350585938
15855 646.709350585938
15870 646.709350585938
15885 646.709350585938
15900 646.709350585938
15915 646.709350585938
15930 646.709350585938
15945 646.709350585938
15960 646.709350585938
15975 646.709350585938
15990 646.709350585938
16005 646.709350585938
16020 646.709350585938
16035 646.709350585938
16050 646.709350585938
16065 646.709350585938
16080 646.709350585938
16095 646.709350585938
16110 646.709350585938
16125 646.709350585938
16140 646.709350585938
16155 646.709350585938
16170 646.709350585938
16185 646.709350585938
16200 646.709350585938
16215 646.709350585938
16230 646.709350585938
16245 646.709350585938
16260 646.709350585938
16275 646.709350585938
16290 646.709350585938
16305 646.709350585938
16320 646.709350585938
16335 646.709350585938
16350 646.709350585938
16365 646.709350585938
16380 646.709350585938
16395 646.709350585938
16410 646.709350585938
16425 646.709350585938
16440 646.709350585938
16455 646.709350585938
16470 646.709350585938
16485 646.709350585938
16500 646.709350585938
16515 646.709350585938
16530 646.709350585938
16545 646.709350585938
16560 646.709350585938
16575 646.709350585938
16590 646.709350585938
16605 646.709350585938
16620 646.709350585938
16635 646.709350585938
16650 646.709350585938
16665 646.709350585938
16680 646.709350585938
16695 646.709350585938
16710 646.709350585938
16725 646.709350585938
16740 646.709350585938
16755 646.709350585938
16770 646.709350585938
16785 646.709350585938
16800 646.709350585938
16815 646.709350585938
16830 646.709350585938
16845 646.709350585938
16860 646.709350585938
16875 646.709350585938
16890 646.709350585938
16905 646.709350585938
16920 646.709350585938
16935 646.709350585938
16950 646.709350585938
16965 646.709350585938
16980 646.709350585938
16995 646.709350585938
17010 646.709350585938
17025 646.709350585938
17040 646.709350585938
17055 646.709350585938
17070 646.709350585938
17085 646.709350585938
17100 646.709350585938
17115 646.709350585938
17130 646.709350585938
17145 646.709350585938
17160 646.709350585938
17175 646.709350585938
17190 646.709350585938
17205 646.709350585938
17220 646.709350585938
17235 646.709350585938
17250 646.709350585938
17265 646.709350585938
17280 646.709350585938
17295 646.709350585938
17310 646.709350585938
17325 646.709350585938
17340 646.709350585938
17355 646.709350585938
17370 646.709350585938
17385 646.709350585938
17400 646.709350585938
17415 646.709350585938
17430 646.709350585938
17445 646.709350585938
17460 646.709350585938
17475 646.709350585938
17490 646.709350585938
17505 646.709350585938
17520 646.709350585938
17535 646.709350585938
17550 646.709350585938
17565 646.709350585938
17580 646.709350585938
17595 646.709350585938
17610 646.709350585938
17625 646.709350585938
17640 646.709350585938
17655 646.709350585938
17670 646.709350585938
17685 646.709350585938
17700 646.709350585938
17715 646.709350585938
17730 646.709350585938
17745 646.709350585938
17760 646.709350585938
17775 646.709350585938
17790 646.709350585938
17805 646.709350585938
17820 646.709350585938
17835 646.709350585938
17850 646.709350585938
17865 646.709350585938
17880 646.709350585938
17895 646.709350585938
17910 646.709350585938
17925 646.709350585938
17940 646.709350585938
17955 646.709350585938
17970 646.709350585938
17985 646.709350585938
18000 646.709350585938
18015 646.709350585938
18030 646.709350585938
18045 646.709350585938
18060 646.709350585938
18075 646.709350585938
18090 646.709350585938
18105 646.709350585938
18120 646.709350585938
18135 646.709350585938
18150 646.709350585938
18165 646.709350585938
18180 646.709350585938
18195 646.709350585938
18210 646.709350585938
18225 646.709350585938
18240 646.709350585938
18255 646.709350585938
18270 646.709350585938
18285 646.709350585938
18300 646.709350585938
18315 646.709350585938
18330 646.709350585938
18345 646.709350585938
18360 646.709350585938
18375 646.709350585938
18390 646.709350585938
18405 646.709350585938
18420 646.709350585938
18435 646.709350585938
18450 646.709350585938
18465 646.709350585938
18480 646.709350585938
18495 646.709350585938
18510 646.709350585938
18525 646.709350585938
18540 646.709350585938
18555 646.709350585938
18570 646.709350585938
18585 646.709350585938
18600 646.709350585938
18615 646.709350585938
18630 646.709350585938
18645 646.709350585938
18660 646.709350585938
18675 646.709350585938
18690 646.709350585938
18705 646.709350585938
18720 646.709350585938
18735 646.709350585938
18750 646.709350585938
18765 646.709350585938
18780 646.709350585938
18795 646.709350585938
18810 646.709350585938
18825 646.709350585938
18840 646.709350585938
18855 646.709350585938
18870 646.709350585938
18885 646.709350585938
18900 646.709350585938
18915 646.709350585938
18930 646.709350585938
18945 646.709350585938
18960 646.709350585938
18975 646.709350585938
18990 646.709350585938
19005 646.709350585938
19020 646.709350585938
19035 646.709350585938
19050 646.709350585938
19065 646.709350585938
19080 646.709350585938
19095 646.709350585938
19110 646.709350585938
19125 646.709350585938
19140 646.709350585938
19155 646.709350585938
19170 646.709350585938
19185 646.709350585938
19200 646.709350585938
19215 646.709350585938
19230 646.709350585938
19245 646.709350585938
19260 646.709350585938
19275 646.709350585938
19290 646.709350585938
19305 646.709350585938
19320 646.709350585938
19335 646.709350585938
19350 646.709350585938
19365 646.709350585938
19380 646.709350585938
19395 646.709350585938
19410 646.709350585938
19425 646.709350585938
19440 646.709350585938
19455 646.709350585938
19470 646.709350585938
19485 646.709350585938
19500 646.709350585938
19515 646.709350585938
19530 646.709350585938
19545 646.709350585938
19560 646.709350585938
19575 646.709350585938
19590 646.709350585938
19605 646.709350585938
19620 646.709350585938
19635 646.709350585938
19650 646.709350585938
19665 646.709350585938
19680 646.709350585938
19695 646.709350585938
19710 646.709350585938
19725 646.709350585938
19740 646.709350585938
19755 646.709350585938
19770 646.709350585938
19785 646.709350585938
19800 646.709350585938
19815 646.709350585938
19830 646.709350585938
19845 646.709350585938
19860 646.709350585938
19875 646.709350585938
19890 646.709350585938
19905 646.709350585938
19920 646.709350585938
19935 646.709350585938
19950 646.709350585938
19965 646.709350585938
19980 646.709350585938
19995 646.709350585938
20010 646.709350585938
20025 646.709350585938
20040 646.709350585938
20055 646.709350585938
20070 646.709350585938
20085 646.709350585938
20100 646.709350585938
20115 646.709350585938
20130 646.709350585938
20145 646.709350585938
20160 646.709350585938
20175 646.709350585938
20190 646.709350585938
20205 646.709350585938
20220 646.709350585938
20235 646.709350585938
20250 646.709350585938
20265 646.709350585938
20280 646.709350585938
20295 646.709350585938
20310 646.709350585938
20325 646.709350585938
20340 646.709350585938
20355 646.709350585938
20370 646.709350585938
20385 646.709350585938
20400 646.709350585938
20415 646.709350585938
20430 646.709350585938
20445 646.709350585938
20460 646.709350585938
20475 646.709350585938
20490 646.709350585938
20505 646.709350585938
20520 646.709350585938
20535 646.709350585938
20550 646.709350585938
20565 646.709350585938
20580 646.709350585938
20595 646.709350585938
20610 646.709350585938
20625 646.709350585938
20640 646.709350585938
20655 646.709350585938
20670 646.709350585938
20685 646.709350585938
20700 646.709350585938
20715 646.709350585938
20730 646.709350585938
20745 646.709350585938
20760 646.709350585938
20775 646.709350585938
20790 646.709350585938
20805 646.709350585938
20820 646.709350585938
20835 646.709350585938
20850 646.709350585938
20865 646.709350585938
20880 646.709350585938
20895 646.709350585938
20910 646.709350585938
20925 646.709350585938
20940 646.709350585938
20955 646.709350585938
20970 646.709350585938
20985 646.709350585938
21000 646.709350585938
21015 646.709350585938
21030 646.709350585938
21045 646.709350585938
21060 646.709350585938
21075 646.709350585938
21090 646.709350585938
21105 646.709350585938
21120 646.709350585938
21135 646.709350585938
21150 646.709350585938
21165 646.709350585938
21180 646.709350585938
21195 646.709350585938
21210 646.709350585938
21225 646.709350585938
21240 646.709350585938
21255 646.709350585938
21270 646.709350585938
21285 646.709350585938
21300 646.709350585938
21315 646.709350585938
21330 646.709350585938
21345 646.709350585938
21360 646.709350585938
21375 646.709350585938
21390 646.709350585938
21405 646.709350585938
21420 646.709350585938
21435 646.709350585938
21450 646.709350585938
21465 646.709350585938
21480 646.709350585938
21495 646.709350585938
21510 646.709350585938
21525 646.709350585938
21540 646.709350585938
21555 646.709350585938
21570 646.709350585938
21585 646.709350585938
21600 646.709350585938
21615 646.709350585938
21630 646.709350585938
21645 646.709350585938
21660 646.709350585938
21675 646.709350585938
21690 646.709350585938
21705 646.709350585938
21720 646.709350585938
21735 646.709350585938
21750 646.709350585938
21765 646.709350585938
21780 646.709350585938
21795 646.709350585938
21810 646.709350585938
21825 646.709350585938
21840 646.709350585938
21855 646.709350585938
21870 646.709350585938
21885 646.709350585938
21900 646.709350585938
21915 646.709350585938
21930 646.709350585938
21945 646.709350585938
21960 646.709350585938
21975 646.709350585938
21990 646.709350585938
22005 646.709350585938
22020 646.709350585938
22035 646.709350585938
22050 646.709350585938
22065 646.709350585938
22080 646.709350585938
22095 646.709350585938
22110 646.709350585938
22125 646.709350585938
22140 646.709350585938
22155 646.709350585938
22170 646.709350585938
22185 646.709350585938
22200 646.709350585938
22215 646.709350585938
22230 646.709350585938
22245 646.709350585938
22260 646.709350585938
22275 646.709350585938
22290 646.709350585938
22305 646.709350585938
22320 646.709350585938
22335 646.709350585938
22350 646.709350585938
22365 646.709350585938
22380 646.709350585938
22395 646.709350585938
22410 646.709350585938
22425 646.709350585938
22440 646.709350585938
22455 646.709350585938
22470 646.709350585938
22485 646.709350585938
22500 646.709350585938
22515 646.709350585938
22530 646.709350585938
22545 646.709350585938
22560 646.709350585938
22575 646.709350585938
22590 646.709350585938
22605 646.709350585938
22620 646.709350585938
22635 646.709350585938
22650 646.709350585938
22665 646.709350585938
22680 646.709350585938
22695 646.709350585938
22710 646.709350585938
22725 646.709350585938
22740 646.709350585938
22755 646.709350585938
22770 646.709350585938
22785 646.709350585938
22800 646.709350585938
22815 646.709350585938
22830 646.709350585938
22845 646.709350585938
22860 646.709350585938
22875 646.709350585938
22890 646.709350585938
22905 646.709350585938
22920 646.709350585938
22935 646.709350585938
22950 646.709350585938
22965 646.709350585938
22980 646.709350585938
22995 646.709350585938
23010 646.709350585938
23025 646.709350585938
23040 646.709350585938
23055 646.709350585938
23070 646.709350585938
23085 646.709350585938
23100 646.709350585938
23115 646.709350585938
23130 646.709350585938
23145 646.709350585938
23160 646.709350585938
23175 646.709350585938
23190 646.709320068359
23205 646.709320068359
23220 646.709320068359
23235 646.709320068359
23250 646.709320068359
23265 646.709320068359
23280 646.709320068359
23295 646.709320068359
23310 646.709320068359
23325 646.709320068359
23340 646.709320068359
23355 646.709320068359
23370 646.709320068359
23385 646.709320068359
23400 646.709320068359
23415 646.709320068359
23430 646.709320068359
23445 646.709320068359
23460 646.709320068359
23475 646.709320068359
23490 646.709320068359
23505 646.709320068359
23520 646.709320068359
23535 646.709289550781
23550 646.709289550781
23565 646.709289550781
23580 646.709289550781
23595 646.709289550781
23610 646.709289550781
23625 646.709289550781
23640 646.709289550781
23655 646.709289550781
23670 646.709289550781
23685 646.709289550781
23700 646.709289550781
23715 646.709289550781
23730 646.709289550781
23745 646.709289550781
23760 646.709289550781
23775 646.709289550781
23790 646.709289550781
23805 646.709289550781
23820 646.709289550781
23835 646.709289550781
23850 646.709289550781
23865 646.709289550781
23880 646.709289550781
23895 646.709289550781
23910 646.709289550781
23925 646.709289550781
23940 646.709289550781
23955 646.709289550781
23970 646.709289550781
23985 646.709289550781
24000 646.709289550781
24015 646.709289550781
24030 646.709289550781
24045 646.709289550781
24060 646.709289550781
24075 646.709289550781
24090 646.709289550781
24105 646.709289550781
24120 646.709289550781
24135 646.709289550781
24150 646.709289550781
24165 646.709289550781
24180 646.709289550781
24195 646.709289550781
24210 646.709289550781
24225 646.709289550781
24240 646.709289550781
24255 646.709289550781
24270 646.709289550781
24285 646.709289550781
24300 646.709289550781
24315 646.709289550781
24330 646.709289550781
24345 646.709289550781
24360 646.709289550781
24375 646.709289550781
24390 646.709289550781
24405 646.709289550781
24420 646.709289550781
24435 646.709289550781
24450 646.709289550781
24465 646.709289550781
24480 646.709289550781
24495 646.709289550781
24510 646.709289550781
24525 646.709289550781
24540 646.709289550781
24555 646.709289550781
24570 646.709289550781
24585 646.709289550781
24600 646.709289550781
24615 646.709289550781
24630 646.709289550781
24645 646.709289550781
24660 646.709289550781
24675 646.709289550781
24690 646.709289550781
24705 646.709289550781
24720 646.709289550781
24735 646.709289550781
24750 646.709289550781
24765 646.709289550781
24780 646.709289550781
24795 646.709289550781
24810 646.709289550781
24825 646.709289550781
24840 646.709289550781
24855 646.709289550781
24870 646.709289550781
24885 646.709289550781
24900 646.709289550781
24915 646.709289550781
24930 646.709289550781
24945 646.709289550781
24960 646.709289550781
24975 646.709289550781
24990 646.709289550781
25005 646.709289550781
25020 646.709289550781
25035 646.709289550781
25050 646.709289550781
25065 646.709289550781
25080 646.709289550781
25095 646.709289550781
25110 646.709289550781
25125 646.709289550781
25140 646.709289550781
25155 646.709289550781
25170 646.709289550781
25185 646.709289550781
25200 646.709289550781
25215 646.709289550781
25230 646.709289550781
25245 646.709289550781
25260 646.709289550781
25275 646.709289550781
25290 646.709289550781
25305 646.709289550781
25320 646.709289550781
25335 646.709289550781
25350 646.709289550781
25365 646.709289550781
25380 646.709289550781
25395 646.709289550781
25410 646.709289550781
25425 646.709289550781
25440 646.709289550781
25455 646.709289550781
25470 646.709289550781
25485 646.709289550781
25500 646.709289550781
25515 646.709289550781
25530 646.709289550781
25545 646.709289550781
25560 646.709289550781
25575 646.709289550781
25590 646.709289550781
25605 646.709289550781
25620 646.709289550781
25635 646.709289550781
25650 646.709289550781
25665 646.709289550781
25680 646.709289550781
25695 646.709289550781
25710 646.709289550781
25725 646.709289550781
25740 646.709289550781
25755 646.709289550781
25770 646.709289550781
25785 646.709289550781
25800 646.709289550781
};
\addplot [very thin, midnightblue05098]
table {%
263 13873.365234375
525 13873.365234375
818 13873.365234375
1034 13873.365234375
1294 13293.56640625
1544 13293.56640625
1923 13293.56640625
2142 13293.56640625
2382 13293.56640625
2755 13293.56640625
3036 11511.5302734375
3257 11511.5302734375
3493 11511.5302734375
3818 11511.5302734375
4062 11511.5302734375
4306 11511.5302734375
4572 11511.5302734375
4811 11511.5302734375
5048 11511.5302734375
5272 11511.5302734375
5573 11511.5302734375
5799 11511.5302734375
6110 11511.5302734375
6354 11511.5302734375
6605 8991.8349609375
6940 8991.8349609375
7158 8991.8349609375
7404 8991.8349609375
7687 8991.8349609375
8025 8991.8349609375
8213 8991.8349609375
8463 8991.8349609375
8707 8991.8349609375
9010 8991.8349609375
9284 8991.8349609375
9511 8991.8349609375
9778 8991.8349609375
10058 8991.8349609375
10298 8991.8349609375
10588 8991.8349609375
10854 8991.8349609375
11098 8991.8349609375
11406 8991.8349609375
11608 8991.8349609375
11841 8991.8349609375
12073 8991.8349609375
12328 8991.8349609375
12526 8991.8349609375
12769 8991.8349609375
12984 8991.8349609375
13253 8991.8349609375
13641 8991.8349609375
13929 8991.8349609375
14156 8991.8349609375
14437 8991.8349609375
14750 8991.8349609375
14960 8991.8349609375
15218 8991.8349609375
15526 8991.8349609375
15908 8991.8349609375
16146 8991.8349609375
16356 8991.8349609375
16572 8991.8349609375
16805 8991.8349609375
17177 8991.8349609375
17518 8991.8349609375
17736 8991.8349609375
18121 8991.8349609375
18392 8991.8349609375
18590 8991.8349609375
18937 8991.8349609375
19324 8991.8349609375
19542 8991.8349609375
19783 8991.8349609375
20127 8991.8349609375
20375 8991.8349609375
20661 8991.8349609375
20965 8991.8349609375
21212 8991.8349609375
21467 8991.8349609375
21686 8991.8349609375
21921 8991.8349609375
22210 8991.8349609375
22531 8991.8349609375
22792 8991.8349609375
23099 8991.8349609375
23342 8991.8349609375
23574 8991.8349609375
23899 8991.8349609375
24149 8991.8349609375
24418 8991.8349609375
24721 8991.8349609375
24986 8991.8349609375
25327 8991.8349609375
25563 8991.8349609375
25822 8991.8349609375
26045 8991.8349609375
26397 8991.8349609375
26638 8991.8349609375
26932 8991.8349609375
27201 8991.8349609375
27422 8991.8349609375
27629 8991.8349609375
27929 8991.8349609375
28225 8991.8349609375
28481 8991.8349609375
28740 8991.8349609375
29045 8991.8349609375
29290 8991.8349609375
29525 8991.8349609375
29779 8991.8349609375
30112 8991.8349609375
};
\addplot [very thin, red]
table {%
190 15077.4599609375
380 2163.25732421875
570 1439.30993652344
760 1328.22344970703
950 1166.78729248047
1140 1166.78729248047
1330 1166.78729248047
1520 1166.78729248047
1710 1166.78729248047
1900 1166.78729248047
2090 1166.78729248047
2280 1166.78729248047
2470 1151.34039306641
2660 1151.34039306641
2850 1151.34039306641
3040 1141.58642578125
3230 1141.58642578125
3420 1090.01477050781
3610 1090.01477050781
3800 1090.01477050781
3990 1067.86474609375
4180 1067.86474609375
4370 1067.86474609375
4560 1067.86474609375
4750 1067.86474609375
4940 1003.31509399414
5130 1003.31509399414
5320 1003.31509399414
5510 999.154266357422
5700 999.154266357422
5890 999.154266357422
6080 984.764282226562
6270 984.764282226562
6460 975.499755859375
6650 974.787292480469
6840 974.762084960938
7030 974.643402099609
7220 974.643402099609
7410 974.383880615234
7600 974.378692626953
7790 974.378631591797
7980 974.377502441406
8170 974.377502441406
8360 974.371368408203
8550 974.371276855469
8740 974.370849609375
8930 974.370819091797
9120 974.370788574219
9310 974.370758056641
9500 974.370758056641
9690 974.370758056641
9880 974.370758056641
10070 974.370758056641
10260 974.370758056641
10450 974.370758056641
10640 974.370758056641
10830 974.370758056641
11020 974.370758056641
11210 974.370758056641
11400 974.370758056641
11590 974.370758056641
11780 974.370758056641
11970 974.370758056641
12160 974.370758056641
12350 974.370758056641
12540 974.370758056641
12730 974.370758056641
12920 974.370758056641
13110 974.370758056641
13300 974.370758056641
13490 974.370758056641
13680 974.370758056641
13870 974.370758056641
14060 974.370758056641
14250 974.370758056641
14440 974.370758056641
14630 974.370758056641
14820 974.370758056641
15010 974.370758056641
15200 974.370758056641
15390 974.370758056641
15580 974.370758056641
15770 974.370758056641
15960 974.370758056641
16150 974.370758056641
16340 974.370758056641
16530 974.370758056641
16720 974.370758056641
16910 974.370758056641
17100 974.370758056641
17290 974.370758056641
17480 974.370758056641
17670 974.370758056641
17860 974.370758056641
18050 974.370758056641
18240 974.370758056641
18430 974.370758056641
18620 974.370758056641
18810 974.370758056641
19000 974.370758056641
19190 974.370758056641
19380 974.370758056641
19570 974.370758056641
19760 974.370758056641
19950 974.370758056641
20140 974.370758056641
20330 974.370758056641
20520 974.370758056641
20710 974.370758056641
20900 974.370758056641
21090 974.370758056641
21280 974.370758056641
21470 974.370758056641
21660 974.370758056641
21850 974.370758056641
22040 974.370758056641
22230 974.370758056641
22420 974.370758056641
22610 974.370758056641
22800 974.370758056641
22990 974.370758056641
23180 974.370758056641
23370 974.370758056641
23560 974.370758056641
23750 974.370758056641
23940 974.370758056641
24130 974.370758056641
24320 974.370758056641
24510 974.370758056641
24700 974.370758056641
24890 974.370758056641
25080 974.370758056641
25270 974.370758056641
25460 974.370758056641
25650 974.370758056641
25840 974.370758056641
26030 974.370758056641
26220 974.370758056641
26410 974.370758056641
26600 974.370758056641
26790 974.370758056641
26980 974.370758056641
27170 974.370758056641
27360 974.370758056641
27550 974.370758056641
27740 974.370758056641
27930 974.370758056641
28120 974.370758056641
28310 974.370758056641
28500 974.370758056641
28690 974.370758056641
28880 974.370758056641
29070 974.370758056641
29260 974.370758056641
29450 974.370758056641
29640 974.370758056641
29830 974.370758056641
30000 974.370758056641
};
\addplot [very thin, green]
table {%
15 189304.484375
30 189304.484375
45 189304.484375
60 189304.484375
75 157606.46875
90 157606.46875
105 157606.46875
120 148517.609375
135 139625.734375
150 128624.328125
165 126213.234375
180 117860.7734375
195 105840.78125
210 105840.78125
225 104538.65625
240 104538.65625
255 104538.65625
270 81582.75
285 81582.75
300 81582.75
315 62818.046875
330 62818.046875
345 59673.609375
360 59673.609375
375 59673.609375
390 59673.609375
405 53426.74609375
420 53426.74609375
435 53426.74609375
450 53426.74609375
465 53034.546875
480 38276.375
495 38276.375
510 38276.375
525 38276.375
540 38276.375
555 35852.76171875
570 35852.76171875
585 35852.76171875
600 29407.59765625
615 29407.59765625
630 29407.59765625
645 24365.390625
660 24365.390625
675 24365.390625
690 24365.390625
705 24365.390625
720 24365.390625
735 24365.390625
750 20269.736328125
765 20269.736328125
780 20269.736328125
795 20269.736328125
810 20269.736328125
825 20269.736328125
840 20269.736328125
855 18173.3359375
870 18173.3359375
885 18080.498046875
900 15387.1337890625
915 15387.1337890625
930 14487.7646484375
945 12997.8125
960 12997.8125
975 12997.8125
990 10215.0947265625
1005 10215.0947265625
1020 10215.0947265625
1035 9705.318359375
1050 9705.318359375
1065 9705.318359375
1080 9458.6552734375
1095 8670.65478515625
1110 7767.02197265625
1125 7767.02197265625
1140 7767.02197265625
1155 7767.02197265625
1170 7026.9091796875
1185 6748.65283203125
1200 6748.65283203125
1215 6748.65283203125
1230 6545.7294921875
1245 6076.060546875
1260 6076.060546875
1275 5577.06591796875
1290 5577.06591796875
1305 5069.943359375
1320 5069.943359375
1335 5069.943359375
1350 5069.943359375
1365 4954.25146484375
1380 4954.25146484375
1395 4954.25146484375
1410 4694.396484375
1425 4231.34545898438
1440 4231.34545898438
1455 3839.11767578125
1470 3839.11767578125
1485 3330.75830078125
1500 3330.75830078125
1515 3330.75830078125
1530 3330.75830078125
1545 3120.34790039062
1560 2685.99536132812
1575 2685.99536132812
1590 2685.99536132812
1605 2685.99536132812
1620 2685.99536132812
1635 2685.99536132812
1650 2685.99536132812
1665 2685.99536132812
1680 2685.99536132812
1695 2685.99536132812
1710 2517.33239746094
1725 2517.33239746094
1740 2517.33239746094
1755 2517.33239746094
1770 2517.33239746094
1785 2356.97290039062
1800 2176.57556152344
1815 2176.57556152344
1830 2091.1982421875
1845 2060.9482421875
1860 2060.9482421875
1875 1934.16784667969
1890 1927.98193359375
1905 1927.98193359375
1920 1826.41381835938
1935 1732.70678710938
1950 1732.70678710938
1965 1732.70678710938
1980 1732.70678710938
1995 1725.62048339844
2010 1725.62048339844
2025 1699.60546875
2040 1699.60546875
2055 1641.01672363281
2070 1641.01672363281
2085 1636.43774414062
2100 1619.68493652344
2115 1619.68493652344
2130 1563.26696777344
2145 1563.26696777344
2160 1563.26696777344
2175 1563.26696777344
2190 1563.26696777344
2205 1539.46716308594
2220 1539.46716308594
2235 1479.43212890625
2250 1479.43212890625
2265 1479.43212890625
2280 1479.43212890625
2295 1475.50952148438
2310 1442.61187744141
2325 1442.61187744141
2340 1442.61187744141
2355 1442.61187744141
2370 1442.61187744141
2385 1387.41345214844
2400 1387.41345214844
2415 1317.63104248047
2430 1317.63104248047
2445 1317.63104248047
2460 1317.63104248047
2475 1317.63104248047
2490 1317.63104248047
2505 1317.63104248047
2520 1317.63104248047
2535 1317.63104248047
2550 1242.72003173828
2565 1242.72003173828
2580 1242.72003173828
2595 1242.72003173828
2610 1242.72003173828
2625 1242.72003173828
2640 1242.72003173828
2655 1242.72003173828
2670 1242.72003173828
2685 1242.72003173828
2700 1229.6865234375
2715 1229.6865234375
2730 1229.6865234375
2745 1229.6865234375
2760 1229.6865234375
2775 1229.6865234375
2790 1229.6865234375
2805 1229.6865234375
2820 1229.6865234375
2835 1229.6865234375
2850 1229.6865234375
2865 1166.70288085938
2880 1166.70288085938
2895 1094.03698730469
2910 1094.03698730469
2925 1094.03698730469
2940 1094.03698730469
2955 1094.03698730469
2970 1094.03698730469
2985 1094.03698730469
3000 1094.03698730469
3015 1094.03698730469
3030 1094.03698730469
3045 1094.03698730469
3060 1094.03698730469
3075 1094.03698730469
3090 1094.03698730469
3105 1094.03698730469
3120 1094.03698730469
3135 1094.03698730469
3150 1094.03698730469
3165 1094.03698730469
3180 1094.03698730469
3195 1094.03698730469
3210 1094.03698730469
3225 1094.03698730469
3240 1094.03698730469
3255 1094.03698730469
3270 1094.03698730469
3285 1094.03698730469
3300 1094.03698730469
3315 1094.03698730469
3330 1094.03698730469
3345 1094.03698730469
3360 1094.03698730469
3375 1094.03698730469
3390 1094.03698730469
3405 1094.03698730469
3420 1094.03698730469
3435 1094.03698730469
3450 1094.03698730469
3465 1094.03698730469
3480 1094.03698730469
3495 1094.03698730469
3510 1094.03698730469
3525 1094.03698730469
3540 1094.03698730469
3555 1094.03698730469
3570 1094.03698730469
3585 1094.03698730469
3600 1094.03698730469
3615 1094.03698730469
3630 1094.03698730469
3645 1094.03698730469
3660 1094.03698730469
3675 1094.03698730469
3690 1094.03698730469
3705 1094.03698730469
3720 1094.03698730469
3735 1090.23864746094
3750 1089.17980957031
3765 1089.17980957031
3780 1089.17980957031
3795 1086.25061035156
3810 1086.25061035156
3825 1086.25061035156
3840 1086.25061035156
3855 1086.25061035156
3870 1086.25061035156
3885 1086.25061035156
3900 1086.25061035156
3915 1086.25061035156
3930 1086.25061035156
3945 1086.25061035156
3960 1086.25061035156
3975 1086.25061035156
3990 1086.25061035156
4005 1086.25061035156
4020 1086.25061035156
4035 1085.41558837891
4050 1085.41558837891
4065 1085.41558837891
4080 1085.41558837891
4095 1085.41558837891
4110 1085.41558837891
4125 1085.41558837891
4140 1085.41558837891
4155 1085.41558837891
4170 1085.41558837891
4185 1085.41558837891
4200 1073.77990722656
4215 1073.77990722656
4230 1073.77990722656
4245 1073.77990722656
4260 1073.77990722656
4275 1070.48815917969
4290 1070.48815917969
4305 1070.48815917969
4320 1070.48815917969
4335 1070.48815917969
4350 1070.48815917969
4365 1070.48815917969
4380 1070.48815917969
4395 1070.04388427734
4410 1070.04388427734
4425 1070.04388427734
4440 1070.04388427734
4455 1070.04388427734
4470 1070.04388427734
4485 1070.04388427734
4500 1037.1328125
4515 1037.1328125
4530 1037.1328125
4545 1037.1328125
4560 1037.1328125
4575 1037.1328125
4590 1037.1328125
4605 1037.1328125
4620 1037.1328125
4635 1037.1328125
4650 1037.1328125
4665 1037.1328125
4680 1037.1328125
4695 1037.1328125
4710 1037.1328125
4725 1037.1328125
4740 1037.1328125
4755 1037.1328125
4770 1037.1328125
4785 1037.1328125
4800 1037.1328125
4815 1037.1328125
4830 1037.1328125
4845 1037.1328125
4860 1037.1328125
4875 1037.1328125
4890 1037.1328125
4905 1037.1328125
4920 1037.1328125
4935 1037.1328125
4950 1037.1328125
4965 1037.1328125
4980 1037.1328125
4995 1037.1328125
5010 1037.1328125
5025 1037.1328125
5040 1037.1328125
5055 1037.1328125
5070 1037.1328125
5085 1037.1328125
5100 1037.1328125
5115 1037.1328125
5130 1037.1328125
5145 1037.1328125
5160 1037.1328125
5175 1037.1328125
5190 1037.1328125
5205 1037.1328125
5220 1037.1328125
5235 1037.1328125
5250 1037.1328125
5265 1037.1328125
5280 1037.1328125
5295 1037.1328125
5310 1037.1328125
5325 1037.1328125
5340 1037.1328125
5355 1037.1328125
5370 1037.1328125
5385 1037.1328125
5400 1037.1328125
5415 1037.1328125
5430 1037.1328125
5445 1037.1328125
5460 1037.1328125
5475 1037.1328125
5490 1037.1328125
5505 1037.1328125
5520 1037.1328125
5535 1037.1328125
5550 1037.1328125
5565 1037.1328125
5580 1037.1328125
5595 1037.1328125
5610 1037.1328125
5625 1037.1328125
5640 1037.1328125
5655 1037.1328125
5670 1037.1328125
5685 1037.1328125
5700 1037.1328125
5715 1037.1328125
5730 1037.1328125
5745 1037.1328125
5760 1037.1328125
5775 1037.1328125
5790 1037.1328125
5805 1037.1328125
5820 1037.1328125
5835 1037.1328125
5850 1037.1328125
5865 1037.1328125
5880 1037.1328125
5895 1037.1328125
5910 1037.1328125
5925 1037.1328125
5940 1037.1328125
5955 1037.1328125
5970 1037.1328125
5985 1037.1328125
6000 1037.1328125
6015 1037.1328125
6030 1037.1328125
6045 983.886688232422
6060 983.886688232422
6075 983.886688232422
6090 983.886688232422
6105 983.886688232422
6120 983.886688232422
6135 983.886688232422
6150 983.886688232422
6165 983.886688232422
6180 983.886688232422
6195 983.886688232422
6210 983.886688232422
6225 983.886688232422
6240 983.886688232422
6255 983.886688232422
6270 983.886688232422
6285 983.886688232422
6300 983.886688232422
6315 983.886688232422
6330 983.886688232422
6345 983.886688232422
6360 983.886688232422
6375 983.886688232422
6390 983.886688232422
6405 983.886688232422
6420 983.886688232422
6435 983.886688232422
6450 983.886688232422
6465 983.886688232422
6480 983.886688232422
6495 983.886688232422
6510 983.886688232422
6525 983.886688232422
6540 983.886688232422
6555 983.886688232422
6570 983.886688232422
6585 983.886688232422
6600 983.886688232422
6615 983.886688232422
6630 983.886688232422
6645 983.886688232422
6660 983.886688232422
6675 983.886688232422
6690 983.886688232422
6705 983.886688232422
6720 983.886688232422
6735 983.886688232422
6750 983.886688232422
6765 983.886688232422
6780 983.886688232422
6795 983.886688232422
6810 983.886688232422
6825 983.886688232422
6840 983.886688232422
6855 983.886688232422
6870 983.886688232422
6885 983.886688232422
6900 983.886688232422
6915 983.886688232422
6930 983.886688232422
6945 983.886688232422
6960 983.886688232422
6975 983.886688232422
6990 983.886688232422
7005 983.886688232422
7020 983.886688232422
7035 983.886688232422
7050 983.886688232422
7065 983.886688232422
7080 983.886688232422
7095 983.886688232422
7110 983.886688232422
7125 983.886688232422
7140 983.886688232422
7155 983.886688232422
7170 983.886688232422
7185 983.886688232422
7200 983.886688232422
7215 983.886688232422
7230 983.886688232422
7245 983.886688232422
7260 983.886688232422
7275 983.886688232422
7290 983.886688232422
7305 983.886688232422
7320 983.886688232422
7335 983.886688232422
7350 983.886688232422
7365 983.886688232422
7380 983.886688232422
7395 983.886688232422
7410 983.886688232422
7425 983.886688232422
7440 983.886688232422
7455 983.886688232422
7470 983.886688232422
7485 983.886688232422
7500 983.886688232422
7515 983.886688232422
7530 983.886688232422
7545 983.886688232422
7560 983.886688232422
7575 983.886688232422
7590 983.886688232422
7605 983.886688232422
7620 983.886688232422
7635 983.886688232422
7650 983.886688232422
7665 983.886688232422
7680 983.886688232422
7695 983.886688232422
7710 983.886688232422
7725 983.886688232422
7740 983.886688232422
7755 983.886688232422
7770 983.886688232422
7785 982.283630371094
7800 982.283630371094
7815 982.283630371094
7830 982.283630371094
7845 982.283630371094
7860 982.283630371094
7875 982.283630371094
7890 982.283630371094
7905 982.283630371094
7920 982.283630371094
7935 982.283630371094
7950 982.283630371094
7965 982.283630371094
7980 982.283630371094
7995 982.283630371094
8010 982.283630371094
8025 982.283630371094
8040 982.283630371094
8055 982.283630371094
8070 982.283630371094
8085 982.283630371094
8100 982.283630371094
8115 982.283630371094
8130 982.283630371094
8145 982.283630371094
8160 982.283630371094
8175 982.283630371094
8190 982.283630371094
8205 982.283630371094
8220 982.283630371094
8235 982.283630371094
8250 982.283630371094
8265 982.283630371094
8280 982.283630371094
8295 982.283630371094
8310 982.283630371094
8325 982.283630371094
8340 982.283630371094
8355 982.283630371094
8370 982.283630371094
8385 982.283630371094
8400 982.283630371094
8415 982.283630371094
8430 982.283630371094
8445 982.283630371094
8460 982.283630371094
8475 982.283630371094
8490 982.283630371094
8505 982.283630371094
8520 982.283630371094
8535 982.283630371094
8550 982.283630371094
8565 982.283630371094
8580 982.283630371094
8595 982.283630371094
8610 982.283630371094
8625 982.283630371094
8640 982.283630371094
8655 982.283630371094
8670 982.283630371094
8685 975.052490234375
8700 975.052490234375
8715 975.052490234375
8730 975.052490234375
8745 975.052490234375
8760 975.052490234375
8775 953.024078369141
8790 953.024078369141
8805 953.024078369141
8820 953.024078369141
8835 936.123443603516
8850 936.123443603516
8865 936.123443603516
8880 936.123443603516
8895 936.123443603516
8910 936.123443603516
8925 936.123443603516
8940 936.123443603516
8955 910.041595458984
8970 892.879577636719
8985 892.879577636719
9000 892.879577636719
9015 887.048706054688
9030 879.531982421875
9045 879.531982421875
9060 874.159088134766
9075 855.173004150391
9090 855.173004150391
9105 851.045928955078
9120 838.87255859375
9135 816.546356201172
9150 797.9140625
9165 797.190063476562
9180 795.830810546875
9195 795.830810546875
9210 795.830810546875
9225 790.794799804688
9240 786.037109375
9255 779.828918457031
9270 779.828918457031
9285 779.828918457031
9300 766.825744628906
9315 766.825744628906
9330 765.555236816406
9345 765.555236816406
9360 764.656799316406
9375 764.131896972656
9390 761.873596191406
9405 738.875061035156
9420 738.875061035156
9435 738.875061035156
9450 737.014831542969
9465 737.014831542969
9480 737.014831542969
9495 737.014831542969
9510 737.0107421875
9525 732.607269287109
9540 726.156127929688
9555 726.156127929688
9570 719.282775878906
9585 719.282775878906
9600 710.4755859375
9615 710.4755859375
9630 708.240692138672
9645 705.980407714844
9660 705.980407714844
9675 705.636413574219
9690 705.19921875
9705 703.441528320312
9720 703.441528320312
9735 703.441528320312
9750 700.401672363281
9765 700.401672363281
9780 700.401672363281
9795 700.096221923828
9810 699.243896484375
9825 698.774047851562
9840 695.150024414062
9855 694.512817382812
9870 692.5654296875
9885 691.775756835938
9900 691.775756835938
9915 691.656677246094
9930 691.656677246094
9945 690.164123535156
9960 689.971405029297
9975 689.60107421875
9990 688.946319580078
10005 688.506042480469
10020 686.037658691406
10035 686.037658691406
10050 686.037658691406
10065 686.037658691406
10080 686.037658691406
10095 686.037658691406
10110 686.037658691406
10125 686.037658691406
10140 686.037658691406
10155 685.574279785156
10170 685.574279785156
10185 684.857482910156
10200 684.857482910156
10215 684.857482910156
10230 684.857482910156
10245 684.857482910156
10260 684.857482910156
10275 684.234558105469
10290 684.234558105469
10305 684.234558105469
10320 684.234558105469
10335 683.626953125
10350 683.626953125
10365 683.626953125
10380 683.626953125
10395 683.626953125
10410 683.512084960938
10425 683.512084960938
10440 683.4228515625
10455 683.309112548828
10470 683.309112548828
10485 683.309112548828
10500 683.288879394531
10515 683.065734863281
10530 683.065734863281
10545 682.806213378906
10560 682.806213378906
10575 682.673248291016
10590 682.673248291016
10605 682.673248291016
10620 682.673248291016
10635 682.673248291016
10650 682.5751953125
10665 682.5751953125
10680 682.5751953125
10695 682.5751953125
10710 682.527221679688
10725 682.469757080078
10740 682.469757080078
10755 682.469757080078
10770 682.469757080078
10785 682.4541015625
10800 682.4541015625
10815 682.4541015625
10830 682.449005126953
10845 682.446350097656
10860 682.446350097656
10875 682.399108886719
10890 682.358947753906
10905 682.344482421875
10920 682.344482421875
10935 682.323944091797
10950 682.321807861328
10965 682.234069824219
10980 682.234069824219
10995 682.234069824219
11010 682.226928710938
11025 682.217407226562
11040 682.217407226562
11055 682.214538574219
11070 682.186248779297
11085 682.186248779297
11100 682.175598144531
11115 682.175598144531
11130 682.175598144531
11145 682.173492431641
11160 682.15283203125
11175 682.15283203125
11190 682.142150878906
11205 682.142150878906
11220 682.141296386719
11235 682.136199951172
11250 682.104064941406
11265 682.104064941406
11280 682.104064941406
11295 682.104064941406
11310 682.103485107422
11325 682.103485107422
11340 682.102233886719
11355 682.102233886719
11370 682.095916748047
11385 682.095916748047
11400 682.095916748047
11415 682.095916748047
11430 682.092620849609
11445 682.088317871094
11460 682.085266113281
11475 682.0791015625
11490 682.078674316406
11505 682.070159912109
11520 682.070159912109
11535 682.068603515625
11550 682.068603515625
11565 682.067810058594
11580 682.067810058594
11595 682.067565917969
11610 682.065185546875
11625 682.064697265625
11640 682.064697265625
11655 682.062591552734
11670 682.062591552734
11685 682.060607910156
11700 682.060607910156
11715 682.060607910156
11730 682.058654785156
11745 682.058654785156
11760 682.058654785156
11775 682.05712890625
11790 682.055053710938
11805 682.054443359375
11820 682.054443359375
11835 682.054443359375
11850 682.054016113281
11865 682.053100585938
11880 682.05224609375
11895 682.051605224609
11910 682.051605224609
11925 682.051574707031
11940 682.051574707031
11955 682.051025390625
11970 682.050598144531
11985 682.050476074219
12000 682.049865722656
12015 682.049591064453
12030 682.04931640625
12045 682.048889160156
12060 682.048889160156
12075 682.048614501953
12090 682.048400878906
12105 682.048248291016
12120 682.048065185547
12135 682.048065185547
12150 682.048065185547
12165 682.046936035156
12180 682.046936035156
12195 682.046936035156
12210 682.046936035156
12225 682.046936035156
12240 682.046936035156
12255 682.046569824219
12270 682.046569824219
12285 682.046569824219
12300 682.046264648438
12315 682.046264648438
12330 682.046112060547
12345 682.046112060547
12360 682.045837402344
12375 682.045837402344
12390 682.045623779297
12405 682.045623779297
12420 682.045593261719
12435 682.045562744141
12450 682.045471191406
12465 682.045471191406
12480 682.045471191406
12495 682.045440673828
12510 682.04541015625
12525 682.04541015625
12540 682.045349121094
12555 682.045349121094
12570 682.045349121094
12585 682.045349121094
12600 682.045349121094
12615 682.045288085938
12630 682.045227050781
12645 682.045227050781
12660 682.045227050781
12675 682.045196533203
12690 682.045196533203
12705 682.045135498047
12720 682.045135498047
12735 682.045135498047
12750 682.045104980469
12765 682.045043945312
12780 682.045043945312
12795 682.044952392578
12810 682.044921875
12825 682.044921875
12840 682.044921875
12855 682.044860839844
12870 682.044860839844
12885 682.044860839844
12900 682.044860839844
12915 682.044860839844
12930 682.044860839844
12945 682.044860839844
12960 682.044860839844
12975 682.044860839844
12990 682.044860839844
13005 682.044860839844
13020 682.044860839844
13035 682.044860839844
13050 682.044860839844
13065 682.044860839844
13080 682.044860839844
13095 682.044860839844
13110 682.044860839844
13125 682.044860839844
13140 682.044860839844
13155 682.044860839844
13170 682.044860839844
13185 682.044860839844
13200 682.044860839844
13215 682.044860839844
13230 682.044860839844
13245 682.044860839844
13260 682.044860839844
13275 682.044860839844
13290 682.044860839844
13305 682.044860839844
13320 682.044860839844
13335 682.044860839844
13350 682.044860839844
13365 682.044860839844
13380 682.044830322266
13395 682.044830322266
13410 682.044830322266
13425 682.044830322266
13440 682.044799804688
13455 682.044799804688
13470 682.044799804688
13485 682.044799804688
13500 682.044799804688
13515 682.044799804688
13530 682.044799804688
13545 682.044799804688
13560 682.044799804688
13575 682.044799804688
13590 682.044799804688
13605 682.044799804688
13620 682.044799804688
13635 682.044799804688
13650 682.044799804688
13665 682.044799804688
13680 682.044799804688
13695 682.044799804688
13710 682.044799804688
13725 682.044799804688
13740 682.044799804688
13755 682.044799804688
13770 682.044799804688
13785 682.044799804688
13800 682.044799804688
13815 682.044799804688
13830 682.044799804688
13845 682.044799804688
13860 682.044799804688
13875 682.044799804688
13890 682.044799804688
13905 682.044799804688
13920 682.044799804688
13935 682.044799804688
13950 682.044799804688
13965 682.044799804688
13980 682.044799804688
13995 682.044799804688
14010 682.044799804688
14025 682.044799804688
14040 682.044799804688
14055 682.044799804688
14070 682.044799804688
14085 682.044799804688
14100 682.044799804688
14115 682.044799804688
14130 682.044799804688
14145 682.044799804688
14160 682.044799804688
14175 682.044799804688
14190 682.044799804688
14205 682.044799804688
14220 682.044799804688
14235 682.044799804688
14250 682.044799804688
14265 682.044799804688
14280 682.044799804688
14295 682.044799804688
14310 682.044799804688
14325 682.044799804688
14340 682.044799804688
14355 682.044799804688
14370 682.044799804688
14385 682.044799804688
14400 682.044799804688
14415 682.044799804688
14430 682.044799804688
14445 682.044799804688
14460 682.044799804688
14475 682.044799804688
14490 682.044799804688
14505 682.044799804688
14520 682.044799804688
14535 682.044799804688
14550 682.044799804688
14565 682.044799804688
14580 682.044799804688
14595 682.044799804688
14610 682.044799804688
14625 682.044799804688
14640 682.044799804688
14655 682.044799804688
14670 682.044799804688
14685 682.044799804688
14700 682.044799804688
14715 682.044799804688
14730 682.044799804688
14745 682.044799804688
14760 682.044799804688
14775 682.044799804688
14790 682.044799804688
14805 682.044799804688
14820 682.044799804688
14835 682.044799804688
14850 682.044799804688
14865 682.044769287109
14880 682.044769287109
14895 682.044769287109
14910 682.044769287109
14925 682.044769287109
14940 682.044769287109
14955 682.044769287109
14970 682.044769287109
14985 682.044769287109
15000 682.044769287109
15015 682.044738769531
15030 682.044738769531
15045 682.044738769531
15060 682.044738769531
15075 682.044738769531
15090 682.044738769531
15105 682.044738769531
15120 682.044738769531
15135 682.044738769531
15150 682.044738769531
15165 682.044738769531
15180 682.044738769531
15195 682.044738769531
15210 682.044738769531
15225 682.044738769531
15240 682.044738769531
15255 682.044738769531
15270 682.044738769531
15285 682.044738769531
15300 682.044738769531
15315 682.044738769531
15330 682.044738769531
15345 682.044738769531
15360 682.044738769531
15375 682.044738769531
15390 682.044738769531
15405 682.044738769531
15420 682.044738769531
15435 682.044738769531
15450 682.044738769531
15465 682.044738769531
15480 682.044738769531
15495 682.044738769531
15510 682.044738769531
15525 682.044738769531
15540 682.044738769531
15555 682.044738769531
15570 682.044738769531
15585 682.044738769531
15600 682.044738769531
15615 682.044738769531
15630 682.044738769531
15645 682.044738769531
15660 682.044738769531
15675 682.044738769531
15690 682.044738769531
15705 682.044738769531
15720 682.044738769531
15735 682.044738769531
15750 682.044738769531
15765 682.044738769531
15780 682.044738769531
15795 682.044738769531
15810 682.044738769531
15825 682.044738769531
15840 682.044738769531
15855 682.044738769531
15870 682.044738769531
15885 682.044738769531
15900 682.044738769531
15915 682.044738769531
15930 682.044738769531
15945 682.044738769531
15960 682.044738769531
15975 682.044738769531
15990 682.044738769531
16005 682.044738769531
16020 682.044738769531
16035 682.044738769531
16050 682.044738769531
16065 682.044738769531
16080 682.044738769531
16095 682.044738769531
16110 682.044738769531
16125 682.044738769531
16140 682.044738769531
16155 682.044738769531
16170 682.044738769531
16185 682.044738769531
16200 682.044738769531
16215 682.044738769531
16230 682.044738769531
16245 682.044738769531
16260 682.044738769531
16275 682.044738769531
16290 682.044738769531
16305 682.044738769531
16320 682.044738769531
16335 682.044738769531
16350 682.044738769531
16365 682.044738769531
16380 682.044738769531
16395 682.044738769531
16410 682.044738769531
16425 682.044738769531
16440 682.044738769531
16455 682.044738769531
16470 682.044738769531
16485 682.044738769531
16500 682.044738769531
16515 682.044738769531
16530 682.044738769531
16545 682.044738769531
16560 682.044738769531
16575 682.044738769531
16590 682.044738769531
16605 682.044738769531
16620 682.044738769531
16635 682.044738769531
16650 682.044738769531
16665 682.044738769531
16680 682.044738769531
16695 682.044738769531
16710 682.044738769531
16725 682.044738769531
16740 682.044738769531
16755 682.044738769531
16770 682.044738769531
16785 682.044738769531
16800 682.044738769531
16815 682.044708251953
16830 682.044708251953
16845 682.044708251953
16860 682.044708251953
16875 682.044708251953
16890 682.044708251953
16905 682.044708251953
16920 682.044708251953
16935 682.044708251953
16950 682.044708251953
16965 682.044708251953
16980 682.044708251953
16995 682.044708251953
17010 682.044708251953
17025 682.044708251953
17040 682.044708251953
17055 682.044708251953
17070 682.044708251953
17085 682.044708251953
17100 682.044708251953
17115 682.044708251953
17130 682.044708251953
17145 682.044708251953
17160 682.044708251953
17175 682.044708251953
17190 682.044708251953
17205 682.044708251953
17220 682.044708251953
17235 682.044708251953
17250 682.044708251953
17265 682.044708251953
17280 682.044708251953
17295 682.044708251953
17310 682.044708251953
17325 682.044708251953
17340 682.044708251953
17355 682.044708251953
17370 682.044708251953
17385 682.044708251953
17400 682.044708251953
17415 682.044708251953
17430 682.044708251953
17445 682.044708251953
17460 682.044708251953
17475 682.044708251953
17490 682.044708251953
17505 682.044708251953
17520 682.044708251953
17535 682.044708251953
17550 682.044708251953
17565 682.044708251953
17580 682.044708251953
17595 682.044708251953
17610 682.044708251953
17625 682.044708251953
17640 682.044708251953
17655 682.044708251953
17670 682.044708251953
17685 682.044708251953
17700 682.044708251953
17715 682.044708251953
17730 682.044708251953
17745 682.044708251953
17760 682.044708251953
17775 682.044708251953
17790 682.044708251953
17805 682.044708251953
17820 682.044708251953
17835 682.044708251953
17850 682.044708251953
17865 682.044708251953
17880 682.044708251953
17895 682.044708251953
17910 682.044708251953
17925 682.044708251953
17940 682.044708251953
17955 682.044708251953
17970 682.044708251953
17985 682.044708251953
18000 682.044708251953
18015 682.044708251953
18030 682.044708251953
18045 682.044708251953
18060 682.044708251953
18075 682.044708251953
18090 682.044708251953
18105 682.044708251953
18120 682.044708251953
18135 682.044708251953
18150 682.044708251953
18165 682.044708251953
18180 682.044708251953
18195 682.044708251953
18210 682.044708251953
18225 682.044708251953
18240 682.044708251953
18255 682.044708251953
18270 682.044708251953
18285 682.044708251953
18300 682.044708251953
18315 682.044708251953
18330 682.044708251953
18345 682.044708251953
18360 682.044708251953
18375 682.044708251953
18390 682.044708251953
18405 682.044708251953
18420 682.044708251953
18435 682.044708251953
18450 682.044708251953
18465 682.044708251953
18480 682.044708251953
18495 682.044708251953
18510 682.044708251953
18525 682.044708251953
18540 682.044708251953
18555 682.044708251953
18570 682.044708251953
18585 682.044708251953
18600 682.044708251953
18615 682.044708251953
18630 682.044708251953
18645 682.044708251953
18660 682.044708251953
18675 682.044708251953
18690 682.044708251953
18705 682.044708251953
18720 682.044708251953
18735 682.044708251953
18750 682.044708251953
18765 682.044708251953
18780 682.044708251953
18795 682.044708251953
18810 682.044708251953
18825 682.044708251953
18840 682.044708251953
18855 682.044708251953
18870 682.044708251953
18885 682.044708251953
18900 682.044708251953
18915 682.044708251953
18930 682.044708251953
18945 682.044708251953
18960 682.044708251953
18975 682.044708251953
18990 682.044708251953
19005 682.044708251953
19020 682.044708251953
19035 682.044708251953
19050 682.044708251953
19065 682.044708251953
19080 682.044708251953
19095 682.044708251953
19110 682.044708251953
19125 682.044708251953
19140 682.044708251953
19155 682.044708251953
19170 682.044708251953
19185 682.044708251953
19200 682.044708251953
19215 682.044708251953
19230 682.044708251953
19245 682.044708251953
19260 682.044708251953
19275 682.044708251953
19290 682.044708251953
19305 682.044708251953
19320 682.044708251953
19335 682.044708251953
19350 682.044708251953
19365 682.044708251953
19380 682.044708251953
19395 682.044708251953
19410 682.044708251953
19425 682.044708251953
19440 682.044708251953
19455 682.044708251953
19470 682.044708251953
19485 682.044708251953
19500 682.044708251953
19515 682.044708251953
19530 682.044708251953
19545 682.044708251953
19560 682.044708251953
19575 682.044708251953
19590 682.044708251953
19605 682.044708251953
19620 682.044708251953
19635 682.044708251953
19650 682.044708251953
19665 682.044708251953
19680 682.044708251953
19695 682.044708251953
19710 682.044708251953
19725 682.044708251953
19740 682.044708251953
19755 682.044708251953
19770 682.044708251953
19785 682.044708251953
19800 682.044708251953
19815 682.044708251953
19830 682.044708251953
19845 682.044708251953
19860 682.044708251953
19875 682.044708251953
19890 682.044708251953
19905 682.044708251953
19920 682.044708251953
19935 682.044708251953
19950 682.044708251953
19965 682.044708251953
19980 682.044708251953
19995 682.044708251953
20010 682.044708251953
20025 682.044708251953
20040 682.044708251953
20055 682.044708251953
20070 682.044708251953
20085 682.044708251953
20100 682.044708251953
20115 682.044708251953
20130 682.044708251953
20145 682.044708251953
20160 682.044708251953
20175 682.044708251953
20190 682.044708251953
20205 682.044708251953
20220 682.044708251953
20235 682.044708251953
20250 682.044708251953
20265 682.044708251953
20280 682.044708251953
20295 682.044708251953
20310 682.044708251953
20325 682.044708251953
20340 682.044708251953
20355 682.044708251953
20370 682.044708251953
20385 682.044708251953
20400 682.044708251953
20415 682.044708251953
20430 682.044708251953
20445 682.044708251953
20460 682.044708251953
20475 682.044708251953
20490 682.044708251953
20505 682.044708251953
20520 682.044708251953
20535 682.044708251953
20550 682.044708251953
20565 682.044708251953
20580 682.044708251953
20595 682.044708251953
20610 682.044708251953
20625 682.044708251953
20640 682.044708251953
20655 682.044708251953
20670 682.044708251953
20685 682.044708251953
20700 682.044708251953
20715 682.044708251953
20730 682.044708251953
20745 682.044708251953
20760 682.044708251953
20775 682.044708251953
20790 682.044708251953
20805 682.044708251953
20820 682.044708251953
20835 682.044708251953
20850 682.044708251953
20865 682.044708251953
20880 682.044708251953
20895 682.044708251953
20910 682.044708251953
20925 682.044708251953
20940 682.044708251953
20955 682.044708251953
20970 682.044708251953
20985 682.044708251953
21000 682.044708251953
21015 682.044708251953
21030 682.044708251953
21045 682.044708251953
21060 682.044708251953
21075 682.044708251953
21090 682.044708251953
21105 682.044708251953
21120 682.044708251953
21135 682.044708251953
21150 682.044708251953
21165 682.044708251953
21180 682.044708251953
21195 682.044708251953
21210 682.044708251953
21225 682.044708251953
21240 682.044708251953
21255 682.044708251953
21270 682.044708251953
21285 682.044708251953
21300 682.044708251953
21315 682.044708251953
21330 682.044708251953
21345 682.044708251953
21360 682.044708251953
21375 682.044708251953
21390 682.044708251953
21405 682.044708251953
21420 682.044708251953
21435 682.044708251953
21450 682.044708251953
21465 682.044708251953
21480 682.044708251953
21495 682.044708251953
21510 682.044708251953
21525 682.044708251953
21540 682.044708251953
21555 682.044708251953
21570 682.044708251953
21585 682.044708251953
21600 682.044708251953
21615 682.044708251953
21630 682.044708251953
21645 682.044708251953
21660 682.044708251953
21675 682.044708251953
21690 682.044708251953
21705 682.044708251953
21720 682.044708251953
21735 682.044708251953
21750 682.044708251953
21765 682.044708251953
21780 682.044708251953
21795 682.044708251953
21810 682.044708251953
21825 682.044708251953
21840 682.044708251953
21855 682.044708251953
21870 682.044708251953
21885 682.044708251953
21900 682.044708251953
21915 682.044708251953
21930 682.044708251953
21945 682.044708251953
21960 682.044708251953
21975 682.044708251953
21990 682.044708251953
22005 682.044708251953
22020 682.044708251953
22035 682.044708251953
22050 682.044708251953
22065 682.044708251953
22080 682.044708251953
22095 682.044708251953
22110 682.044708251953
22125 682.044708251953
22140 682.044708251953
22155 682.044708251953
22170 682.044708251953
22185 682.044708251953
22200 682.044708251953
22215 682.044708251953
22230 682.044708251953
22245 682.044708251953
22260 682.044708251953
22275 682.044708251953
22290 682.044708251953
22305 682.044708251953
22320 682.044708251953
22335 682.044708251953
22350 682.044708251953
22365 682.044708251953
22380 682.044708251953
22395 682.044708251953
22410 682.044708251953
22425 682.044708251953
22440 682.044708251953
22455 682.044708251953
22470 682.044708251953
22485 682.044708251953
22500 682.044708251953
22515 682.044708251953
22530 682.044708251953
22545 682.044708251953
22560 682.044708251953
22575 682.044708251953
22590 682.044708251953
22605 682.044708251953
22620 682.044708251953
22635 682.044708251953
22650 682.044708251953
22665 682.044708251953
22680 682.044708251953
22695 682.044708251953
22710 682.044708251953
22725 682.044708251953
22740 682.044708251953
22755 682.044708251953
22770 682.044708251953
22785 682.044708251953
22800 682.044708251953
22815 682.044708251953
22830 682.044708251953
22845 682.044708251953
22860 682.044708251953
22875 682.044708251953
22890 682.044708251953
22905 682.044708251953
22920 682.044708251953
22935 682.044708251953
22950 682.044708251953
22965 682.044708251953
22980 682.044708251953
22995 682.044708251953
23010 682.044708251953
23025 682.044708251953
23040 682.044708251953
23055 682.044708251953
23070 682.044708251953
23085 682.044708251953
23100 682.044708251953
23115 682.044708251953
23130 682.044708251953
23145 682.044708251953
23160 682.044708251953
23175 682.044708251953
23190 682.044708251953
23205 682.044708251953
23220 682.044708251953
23235 682.044708251953
23250 682.044708251953
23265 682.044708251953
23280 682.044708251953
23295 682.044708251953
23310 682.044708251953
23325 682.044708251953
23340 682.044708251953
23355 682.044708251953
23370 682.044708251953
23385 682.044708251953
23400 682.044708251953
23415 682.044708251953
23430 682.044708251953
23445 682.044708251953
23460 682.044708251953
23475 682.044708251953
23490 682.044708251953
23505 682.044708251953
23520 682.044708251953
23535 682.044708251953
23550 682.044708251953
23565 682.044708251953
23580 682.044708251953
23595 682.044708251953
23610 682.044708251953
23625 682.044708251953
23640 682.044708251953
23655 682.044708251953
23670 682.044708251953
23685 682.044708251953
23700 682.044708251953
23715 682.044708251953
23730 682.044708251953
23745 682.044708251953
23760 682.044708251953
23775 682.044708251953
23790 682.044708251953
23805 682.044708251953
23820 682.044708251953
23835 682.044708251953
23850 682.044708251953
23865 682.044708251953
23880 682.044708251953
23895 682.044708251953
23910 682.044708251953
23925 682.044708251953
23940 682.044708251953
23955 682.044708251953
23970 682.044708251953
23985 682.044708251953
24000 682.044708251953
24015 682.044708251953
24030 682.044708251953
24045 682.044708251953
24060 682.044708251953
24075 682.044708251953
24090 682.044708251953
24105 682.044708251953
24120 682.044708251953
24135 682.044708251953
24150 682.044708251953
24165 682.044708251953
24180 682.044708251953
24195 682.044708251953
24210 682.044708251953
24225 682.044708251953
24240 682.044708251953
24255 682.044708251953
24270 682.044708251953
24285 682.044708251953
24300 682.044708251953
24315 682.044708251953
24330 682.044708251953
24345 682.044708251953
24360 682.044708251953
24375 682.044708251953
24390 682.044708251953
24405 682.044708251953
24420 682.044708251953
24435 682.044708251953
24450 682.044708251953
24465 682.044708251953
24480 682.044708251953
24495 682.044708251953
24510 682.044708251953
24525 682.044708251953
24540 682.044708251953
24555 682.044708251953
24570 682.044708251953
24585 682.044708251953
24600 682.044708251953
24615 682.044708251953
24630 682.044708251953
24645 682.044708251953
24660 682.044708251953
24675 682.044708251953
24690 682.044708251953
24705 682.044708251953
24720 682.044708251953
24735 682.044708251953
24750 682.044708251953
24765 682.044708251953
24780 682.044708251953
24795 682.044708251953
24810 682.044708251953
24825 682.044708251953
24840 682.044708251953
24855 682.044708251953
24870 682.044708251953
24885 682.044708251953
24900 682.044708251953
24915 682.044708251953
24930 682.044708251953
24945 682.044708251953
24960 682.044708251953
24975 682.044708251953
24990 682.044708251953
25005 682.044708251953
25020 682.044708251953
25035 682.044708251953
25050 682.044708251953
25065 682.044708251953
25080 682.044708251953
25095 682.044708251953
25110 682.044708251953
25125 682.044708251953
25140 682.044708251953
25155 682.044708251953
25170 682.044708251953
25185 682.044708251953
25200 682.044708251953
25215 682.044708251953
25230 682.044708251953
25245 682.044708251953
25260 682.044708251953
25275 682.044708251953
25290 682.044708251953
25305 682.044708251953
25320 682.044708251953
25335 682.044708251953
25350 682.044708251953
25365 682.044708251953
25380 682.044708251953
25395 682.044708251953
25410 682.044708251953
25425 682.044708251953
25440 682.044708251953
25455 682.044708251953
25470 682.044708251953
25485 682.044708251953
25500 682.044708251953
25515 682.044708251953
25530 682.044708251953
25545 682.044708251953
25560 682.044708251953
25575 682.044708251953
25590 682.044708251953
25605 682.044708251953
25620 682.044708251953
25635 682.044708251953
25650 682.044708251953
25665 682.044708251953
25680 682.044708251953
25695 682.044708251953
25710 682.044708251953
25725 682.044708251953
25740 682.044708251953
25755 682.044708251953
25770 682.044708251953
25785 682.044708251953
25800 682.044708251953
25815 682.044708251953
25830 682.044708251953
25845 682.044708251953
25860 682.044708251953
25875 682.044708251953
25890 682.044708251953
25905 682.044708251953
25920 682.044708251953
25935 682.044708251953
25950 682.044708251953
25965 682.044708251953
25980 682.044708251953
25995 682.044708251953
26010 682.044708251953
26025 682.044708251953
26040 682.044708251953
26055 682.044708251953
26070 682.044708251953
26085 682.044708251953
26100 682.044708251953
26115 682.044708251953
26130 682.044708251953
26145 682.044708251953
26160 682.044708251953
26175 682.044708251953
26190 682.044708251953
26205 682.044708251953
26220 682.044708251953
26235 682.044708251953
26250 682.044708251953
26265 682.044708251953
26280 682.044708251953
26295 682.044708251953
26310 682.044708251953
26325 682.044708251953
26340 682.044708251953
26355 682.044708251953
26370 682.044708251953
26385 682.044708251953
26400 682.044708251953
26415 682.044708251953
26430 682.044708251953
26445 682.044708251953
26460 682.044708251953
26475 682.044708251953
26490 682.044708251953
26505 682.044708251953
26520 682.044708251953
26535 682.044708251953
26550 682.044708251953
26565 682.044708251953
26580 682.044708251953
26595 682.044708251953
26610 682.044708251953
26625 682.044708251953
26640 682.044708251953
26655 682.044708251953
26670 682.044708251953
26685 682.044708251953
26700 682.044708251953
26715 682.044708251953
26730 682.044708251953
26745 682.044708251953
26760 682.044708251953
26775 682.044708251953
26790 682.044708251953
26805 682.044708251953
26820 682.044708251953
26835 682.044708251953
26850 682.044708251953
26865 682.044708251953
26880 682.044708251953
26895 682.044708251953
26910 682.044708251953
26925 682.044708251953
26940 682.044708251953
26955 682.044708251953
26970 682.044708251953
26985 682.044708251953
27000 682.044708251953
27015 682.044708251953
27030 682.044708251953
27045 682.044708251953
27060 682.044708251953
27075 682.044708251953
27090 682.044708251953
27105 682.044708251953
27120 682.044708251953
27135 682.044708251953
27150 682.044708251953
27165 682.044708251953
27180 682.044708251953
27195 682.044708251953
27210 682.044708251953
27225 682.044708251953
27240 682.044708251953
27255 682.044708251953
27270 682.044708251953
27285 682.044708251953
27300 682.044708251953
27315 682.044708251953
27330 682.044708251953
27345 682.044708251953
27360 682.044708251953
27375 682.044708251953
27390 682.044708251953
27405 682.044708251953
27420 682.044708251953
27435 682.044708251953
27450 682.044708251953
27465 682.044708251953
27480 682.044708251953
27495 682.044708251953
27510 682.044708251953
27525 682.044708251953
27540 682.044708251953
27555 682.044708251953
27570 682.044708251953
27585 682.044708251953
27600 682.044708251953
27615 682.044708251953
27630 682.044708251953
27645 682.044708251953
27660 682.044708251953
27675 682.044708251953
27690 682.044708251953
27705 682.044708251953
27720 682.044708251953
27735 682.044708251953
27750 682.044708251953
27765 682.044708251953
27780 682.044708251953
27795 682.044708251953
27810 682.044708251953
27825 682.044708251953
27840 682.044708251953
27855 682.044708251953
27870 682.044708251953
27885 682.044708251953
27900 682.044708251953
27915 682.044708251953
27930 682.044708251953
27945 682.044708251953
27960 682.044708251953
27975 682.044708251953
27990 682.044708251953
28005 682.044708251953
28020 682.044708251953
28035 682.044708251953
28050 682.044708251953
28065 682.044708251953
28080 682.044708251953
28095 682.044708251953
28110 682.044708251953
28125 682.044708251953
28140 682.044708251953
28155 682.044708251953
28170 682.044708251953
28185 682.044708251953
28200 682.044708251953
28215 682.044708251953
28230 682.044708251953
28245 682.044708251953
28260 682.044708251953
28275 682.044708251953
28290 682.044708251953
28305 682.044708251953
28320 682.044708251953
28335 682.044708251953
28350 682.044708251953
28365 682.044708251953
28380 682.044677734375
28395 682.044677734375
28410 682.044677734375
28425 682.044677734375
28440 682.044677734375
28455 682.044677734375
28470 682.044677734375
28485 682.044677734375
28500 682.044677734375
28515 682.044677734375
28530 682.044677734375
28545 682.044677734375
28560 682.044677734375
28575 682.044677734375
28590 682.044677734375
28605 682.044677734375
28620 682.044677734375
28635 682.044677734375
28650 682.044677734375
28665 682.044677734375
28680 682.044677734375
28695 682.044677734375
28710 682.044677734375
28725 682.044677734375
28740 682.044677734375
28755 682.044677734375
28770 682.044677734375
28785 682.044677734375
28800 682.044677734375
28815 682.044677734375
28830 682.044677734375
28845 682.044677734375
28860 682.044677734375
28875 682.044677734375
28890 682.044677734375
28905 682.044677734375
28920 682.044677734375
28935 682.044677734375
28950 682.044677734375
28965 682.044677734375
28980 682.044677734375
28995 682.044677734375
29010 682.044677734375
29025 682.044677734375
29040 682.044677734375
29055 682.044677734375
29070 682.044677734375
29085 682.044677734375
29100 682.044677734375
29115 682.044677734375
29130 682.044677734375
29145 682.044677734375
29160 682.044677734375
29175 682.044677734375
29190 682.044677734375
29205 682.044677734375
29220 682.044677734375
29235 682.044677734375
29250 682.044677734375
29265 682.044677734375
29280 682.044677734375
29295 682.044677734375
29310 682.044677734375
29325 682.044677734375
29340 682.044677734375
29355 682.044677734375
29370 682.044677734375
29385 682.044677734375
29400 682.044677734375
29415 682.044677734375
29430 682.044677734375
29445 682.044677734375
29460 682.044677734375
29475 682.044677734375
29490 682.044677734375
29505 682.044677734375
29520 682.044677734375
29535 682.044677734375
29550 682.044677734375
29565 682.044677734375
29580 682.044677734375
29595 682.044677734375
29610 682.044677734375
29625 682.044677734375
29640 682.044677734375
29655 682.044677734375
29670 682.044677734375
29685 682.044677734375
29700 682.044677734375
29715 682.044677734375
29730 682.044677734375
29745 682.044677734375
29760 682.044677734375
29775 682.044677734375
29790 682.044677734375
29805 682.044677734375
29820 682.044677734375
29835 682.044677734375
29850 682.044677734375
29865 682.044677734375
29880 682.044677734375
29895 682.044677734375
29910 682.044677734375
29925 682.044677734375
29940 682.044677734375
29955 682.044677734375
29970 682.044677734375
29985 682.044677734375
30000 682.044677734375
30015 682.044677734375
};
\addplot [very thin, midnightblue05098]
table {%
324 12289.4697265625
601 11320.484375
832 11320.484375
1026 11320.484375
1257 10562.783203125
1572 10562.783203125
1795 10562.783203125
2104 10562.783203125
2359 10562.783203125
2624 10178.57421875
2850 10168.1533203125
3191 10168.1533203125
3435 10168.1533203125
3688 10168.1533203125
3958 10168.1533203125
4170 10168.1533203125
4414 10168.1533203125
4695 10168.1533203125
4970 10168.1533203125
5271 10168.1533203125
5493 10168.1533203125
5875 10168.1533203125
6164 10168.1533203125
6351 10168.1533203125
6636 10168.1533203125
6853 10168.1533203125
7084 9281.107421875
7414 9281.107421875
7660 9281.107421875
7847 9281.107421875
8087 9281.107421875
8295 9281.107421875
8579 9281.107421875
8807 9281.107421875
9067 9281.107421875
9301 9281.107421875
9525 9281.107421875
9800 9281.107421875
10093 9281.107421875
10390 9281.107421875
10597 9281.107421875
10804 9281.107421875
11030 9281.107421875
11277 9281.107421875
11647 9281.107421875
11931 9281.107421875
12202 9281.107421875
12464 9281.107421875
12675 9281.107421875
12894 9281.107421875
13114 9281.107421875
13411 9281.107421875
13637 9281.107421875
13889 9281.107421875
14112 9281.107421875
14475 9197.7646484375
14714 9197.7646484375
14935 9197.7646484375
15152 9197.7646484375
15447 9197.7646484375
15714 9197.7646484375
16038 9197.7646484375
16299 9197.7646484375
16582 9197.7646484375
16876 9197.7646484375
17239 9197.7646484375
17537 9197.7646484375
17792 8343.181640625
18100 8343.181640625
18334 8343.181640625
18638 8343.181640625
18876 8343.181640625
19105 8343.181640625
19302 8343.181640625
19651 8343.181640625
19866 8343.181640625
20085 8343.181640625
20307 8343.181640625
20548 8343.181640625
20813 8343.181640625
21049 8343.181640625
21231 8343.181640625
21530 8343.181640625
21840 8343.181640625
22122 8343.181640625
22398 8343.181640625
22716 8343.181640625
22979 8343.181640625
23309 8343.181640625
23524 8343.181640625
23870 8343.181640625
24143 8343.181640625
24403 8343.181640625
24696 8343.181640625
24977 8343.181640625
25289 8343.181640625
25498 8343.181640625
25818 8343.181640625
26047 8343.181640625
26295 8343.181640625
26539 8343.181640625
26793 8343.181640625
27112 8343.181640625
27498 8343.181640625
27727 8343.181640625
28066 8343.181640625
28303 8343.181640625
28536 8343.181640625
28752 8343.181640625
29057 8343.181640625
29363 8343.181640625
29621 8343.181640625
29938 8343.181640625
30198 8343.181640625
};
\addplot [very thin, red]
table {%
190 14148.8779296875
380 10793.529296875
570 2731.65942382812
760 2704.74877929688
950 1834.07116699219
1140 1564.34558105469
1330 1507.87493896484
1520 1507.87493896484
1710 1438.54644775391
1900 1438.54644775391
2090 1438.54644775391
2280 1438.54644775391
2470 1438.54644775391
2660 1438.54644775391
2850 1438.54644775391
3040 1438.54644775391
3230 1438.54644775391
3420 1438.54644775391
3610 1438.54644775391
3800 1438.54644775391
3990 1421.75726318359
4180 1421.75726318359
4370 1421.75726318359
4560 1413.67504882812
4750 1413.67504882812
4940 1409.67047119141
5130 1409.12780761719
5320 1409.12780761719
5510 1409.12780761719
5700 1375.36968994141
5890 1369.52978515625
6080 1366.04113769531
6270 1365.09613037109
6460 1364.56311035156
6650 1363.40673828125
6840 1363.11773681641
7030 1363.11773681641
7220 1361.67858886719
7410 1361.67858886719
7600 1361.64849853516
7790 1361.64849853516
7980 1361.64733886719
8170 1361.64727783203
8360 1361.64721679688
8550 1361.64721679688
8740 1361.64721679688
8930 1361.64721679688
9120 1361.64721679688
9310 1361.64721679688
9500 1361.64721679688
9690 1361.64721679688
9880 1361.64721679688
10070 1361.64721679688
10260 1361.64721679688
10450 1361.64721679688
10640 1361.64721679688
10830 1361.64721679688
11020 1361.64721679688
11210 1361.64721679688
11400 1361.64721679688
11590 1361.64721679688
11780 1361.64721679688
11970 1361.64721679688
12160 1361.64715576172
12350 1361.64715576172
12540 1361.64715576172
12730 1361.64715576172
12920 1361.64715576172
13110 1361.64715576172
13300 1361.64715576172
13490 1361.64715576172
13680 1361.64715576172
13870 1361.64715576172
14060 1361.64715576172
14250 1361.64715576172
14440 1361.64715576172
14630 1361.64715576172
14820 1361.64715576172
15010 1361.64715576172
15200 1361.64715576172
15390 1361.64715576172
15580 1361.64715576172
15770 1361.64715576172
15960 1361.64715576172
16150 1361.64715576172
16340 1361.64715576172
16530 1361.64715576172
16720 1361.64715576172
16910 1361.64715576172
17100 1361.64715576172
17290 1361.64715576172
17480 1361.64715576172
17670 1361.64715576172
17860 1323.59338378906
18050 1323.59338378906
18240 1315.22570800781
18430 1315.22570800781
18620 1315.22570800781
18810 1315.22570800781
19000 1315.22570800781
19190 1315.22570800781
19380 1315.22570800781
19570 1315.22570800781
19760 1299.10784912109
19950 1299.10784912109
20140 1299.10784912109
20330 1299.10784912109
20520 1268.22778320312
20710 1268.22778320312
20900 1244.65368652344
21090 1243.38873291016
21280 1243.2421875
21470 1243.02758789062
21660 1243.02758789062
21850 1242.69360351562
22040 1242.67004394531
22230 1242.67004394531
22420 1242.48315429688
22610 1241.08544921875
22800 1241.08544921875
22990 1223.60345458984
23180 1223.60345458984
23370 1223.60345458984
23560 1223.60345458984
23750 1187.67822265625
23940 1187.67822265625
24130 1187.67822265625
24320 1187.67822265625
24510 1159.80682373047
24700 1159.80682373047
24890 1159.80682373047
25080 1150.62145996094
25270 1149.73297119141
25460 1149.59698486328
25650 1149.59698486328
25840 1149.32678222656
26030 1149.32592773438
26220 1149.32470703125
26410 1149.32360839844
26600 1149.32336425781
26790 1149.31549072266
26980 1149.3154296875
27170 1149.31536865234
27360 1149.31536865234
27550 1149.31536865234
27740 1149.31530761719
27930 1149.31530761719
28120 1149.31530761719
28310 1149.31530761719
28500 1149.31530761719
28690 1149.31530761719
28880 1149.31530761719
29070 1149.31530761719
29260 1149.31530761719
29450 1149.31530761719
29640 1149.31530761719
29830 1149.31530761719
30000 1149.31530761719
};
\addplot [very thin, green]
table {%
15 223519
30 223519
45 223519
60 223519
75 176840.375
90 176840.375
105 176840.375
120 167059.234375
135 167059.234375
150 155293.640625
165 155293.640625
180 93970.2421875
195 93970.2421875
210 93970.2421875
225 86129.375
240 86129.375
255 86129.375
270 86129.375
285 86129.375
300 86129.375
315 81869.5
330 81869.5
345 71603.5234375
360 55644.41015625
375 55644.41015625
390 55644.41015625
405 41318.13671875
420 41318.13671875
435 41318.13671875
450 41318.13671875
465 41318.13671875
480 40494.20703125
495 40494.20703125
510 38772.640625
525 38165.9921875
540 35590.96875
555 35036.19140625
570 23641.197265625
585 22801.173828125
600 22732.818359375
615 22732.818359375
630 22732.818359375
645 22732.818359375
660 22732.818359375
675 22732.818359375
690 17409.763671875
705 17409.763671875
720 17409.763671875
735 17409.763671875
750 16043.140625
765 16043.140625
780 16043.140625
795 14650.318359375
810 14650.318359375
825 14273.1416015625
840 12473.93359375
855 12473.93359375
870 12473.93359375
885 11657.0703125
900 11657.0703125
915 10327.6435546875
930 10327.6435546875
945 9443.4033203125
960 8788.876953125
975 8654.16943359375
990 8654.16943359375
1005 8613.86962890625
1020 6956.990234375
1035 6956.990234375
1050 6234.287109375
1065 5852.2705078125
1080 4954.029296875
1095 4423.25
1110 4423.25
1125 4423.25
1140 3735.82836914062
1155 3735.82836914062
1170 3735.82836914062
1185 3735.82836914062
1200 3735.82836914062
1215 3735.82836914062
1230 3735.82836914062
1245 3735.82836914062
1260 3735.82836914062
1275 3735.82836914062
1290 3735.82836914062
1305 3735.82836914062
1320 3735.82836914062
1335 3735.82836914062
1350 3735.82836914062
1365 3516.04736328125
1380 3516.04736328125
1395 3243.05151367188
1410 3243.05151367188
1425 3243.05151367188
1440 3243.05151367188
1455 3243.05151367188
1470 3243.05151367188
1485 3066.65698242188
1500 2848.23168945312
1515 2814.123046875
1530 2704.30810546875
1545 2704.30810546875
1560 2342.43640136719
1575 2342.43640136719
1590 2342.43640136719
1605 2068.9560546875
1620 2068.9560546875
1635 2068.9560546875
1650 1994.95971679688
1665 1861.62255859375
1680 1861.62255859375
1695 1861.62255859375
1710 1861.62255859375
1725 1861.62255859375
1740 1861.62255859375
1755 1861.62255859375
1770 1861.62255859375
1785 1861.62255859375
1800 1861.62255859375
1815 1861.62255859375
1830 1848.62670898438
1845 1742.03466796875
1860 1603.35681152344
1875 1603.35681152344
1890 1603.35681152344
1905 1603.35681152344
1920 1497.02703857422
1935 1497.02703857422
1950 1482.50958251953
1965 1402.15240478516
1980 1339.45440673828
1995 1339.45440673828
2010 1305.17248535156
2025 1305.17248535156
2040 1291.85198974609
2055 1291.85198974609
2070 1277.40081787109
2085 1277.40081787109
2100 1223.55883789062
2115 1207.23815917969
2130 1207.23815917969
2145 1207.23815917969
2160 1170.60845947266
2175 1170.60845947266
2190 1170.60845947266
2205 1170.60845947266
2220 1170.60845947266
2235 1170.60845947266
2250 1170.60845947266
2265 1170.60845947266
2280 1170.60845947266
2295 1170.60845947266
2310 1148.68041992188
2325 1137.06573486328
2340 1137.06573486328
2355 1137.06573486328
2370 1116.75958251953
2385 1031.35534667969
2400 1031.35534667969
2415 1031.35534667969
2430 1031.35534667969
2445 1031.35534667969
2460 1031.35534667969
2475 1031.35534667969
2490 1031.35534667969
2505 1031.35534667969
2520 1031.35534667969
2535 1031.35534667969
2550 1031.35534667969
2565 1031.35534667969
2580 1031.35534667969
2595 1016.47875976562
2610 1016.47875976562
2625 1016.47875976562
2640 1016.47875976562
2655 1016.47875976562
2670 1016.47875976562
2685 1016.47875976562
2700 1016.47875976562
2715 1016.47875976562
2730 1016.47875976562
2745 1016.47875976562
2760 1016.47875976562
2775 1016.47875976562
2790 1016.47875976562
2805 1016.47875976562
2820 1016.47875976562
2835 1016.47875976562
2850 1016.47875976562
2865 1016.47875976562
2880 1016.47875976562
2895 1016.47875976562
2910 1016.47875976562
2925 1016.47875976562
2940 1016.47875976562
2955 1016.47875976562
2970 1016.47875976562
2985 1016.47875976562
3000 1016.47875976562
3015 1016.47875976562
3030 1016.47875976562
3045 1016.47875976562
3060 1016.47875976562
3075 1016.47875976562
3090 1016.47875976562
3105 1016.47875976562
3120 1016.47875976562
3135 1016.47875976562
3150 1016.47875976562
3165 1016.47875976562
3180 1016.47875976562
3195 1016.47875976562
3210 1016.47875976562
3225 1016.47875976562
3240 1016.47875976562
3255 1016.47875976562
3270 1016.47875976562
3285 1016.47875976562
3300 1016.47875976562
3315 1016.47875976562
3330 1014.41271972656
3345 1014.41271972656
3360 1014.41271972656
3375 1014.41271972656
3390 1014.41271972656
3405 1014.41271972656
3420 1014.41271972656
3435 1014.41271972656
3450 1014.41271972656
3465 1014.41271972656
3480 1014.41271972656
3495 1014.41271972656
3510 1014.41271972656
3525 1014.41271972656
3540 1014.41271972656
3555 1014.41271972656
3570 1014.41271972656
3585 1014.41271972656
3600 1014.41271972656
3615 1014.41271972656
3630 1014.41271972656
3645 1014.41271972656
3660 1014.41271972656
3675 1014.41271972656
3690 984.442993164062
3705 984.442993164062
3720 984.442993164062
3735 984.442993164062
3750 984.442993164062
3765 984.442993164062
3780 984.442993164062
3795 984.442993164062
3810 984.442993164062
3825 984.442993164062
3840 984.442993164062
3855 984.442993164062
3870 984.442993164062
3885 984.442993164062
3900 984.442993164062
3915 984.442993164062
3930 984.442993164062
3945 984.442993164062
3960 984.442993164062
3975 984.442993164062
3990 984.442993164062
4005 984.442993164062
4020 984.442993164062
4035 984.442993164062
4050 984.442993164062
4065 984.442993164062
4080 984.442993164062
4095 984.442993164062
4110 984.442993164062
4125 984.442993164062
4140 984.442993164062
4155 984.442993164062
4170 984.442993164062
4185 984.442993164062
4200 984.442993164062
4215 984.442993164062
4230 984.442993164062
4245 984.442993164062
4260 984.442993164062
4275 984.442993164062
4290 984.442993164062
4305 984.442993164062
4320 984.442993164062
4335 984.442993164062
4350 984.442993164062
4365 984.442993164062
4380 984.442993164062
4395 984.442993164062
4410 984.442993164062
4425 984.442993164062
4440 984.442993164062
4455 984.442993164062
4470 984.442993164062
4485 984.442993164062
4500 984.442993164062
4515 984.442993164062
4530 984.442993164062
4545 984.442993164062
4560 984.442993164062
4575 984.442993164062
4590 984.442993164062
4605 984.442993164062
4620 984.442993164062
4635 984.442993164062
4650 984.442993164062
4665 984.442993164062
4680 984.442993164062
4695 984.442993164062
4710 984.442993164062
4725 984.442993164062
4740 984.442993164062
4755 984.442993164062
4770 984.442993164062
4785 984.442993164062
4800 984.442993164062
4815 984.442993164062
4830 984.442993164062
4845 984.442993164062
4860 984.442993164062
4875 984.442993164062
4890 984.442993164062
4905 984.442993164062
4920 984.442993164062
4935 984.442993164062
4950 984.442993164062
4965 984.442993164062
4980 984.442993164062
4995 984.442993164062
5010 984.442993164062
5025 984.442993164062
5040 984.442993164062
5055 984.442993164062
5070 984.442993164062
5085 984.442993164062
5100 984.442993164062
5115 984.442993164062
5130 984.442993164062
5145 984.442993164062
5160 984.442993164062
5175 984.442993164062
5190 984.442993164062
5205 984.442993164062
5220 984.442993164062
5235 984.442993164062
5250 984.442993164062
5265 984.442993164062
5280 984.442993164062
5295 984.442993164062
5310 984.442993164062
5325 984.442993164062
5340 984.442993164062
5355 984.442993164062
5370 984.442993164062
5385 984.442993164062
5400 984.442993164062
5415 984.442993164062
5430 984.442993164062
5445 984.442993164062
5460 984.442993164062
5475 984.442993164062
5490 984.442993164062
5505 984.442993164062
5520 984.442993164062
5535 984.442993164062
5550 984.442993164062
5565 984.442993164062
5580 984.442993164062
5595 984.442993164062
5610 984.442993164062
5625 984.442993164062
5640 984.442993164062
5655 984.442993164062
5670 984.442993164062
5685 984.442993164062
5700 984.442993164062
5715 984.442993164062
5730 984.442993164062
5745 984.442993164062
5760 984.442993164062
5775 984.442993164062
5790 984.442993164062
5805 984.442993164062
5820 984.442993164062
5835 984.442993164062
5850 984.442993164062
5865 984.442993164062
5880 984.442993164062
5895 984.442993164062
5910 984.442993164062
5925 984.442993164062
5940 984.442993164062
5955 984.442993164062
5970 984.442993164062
5985 984.442993164062
6000 984.442993164062
6015 984.442993164062
6030 984.442993164062
6045 984.442993164062
6060 984.442993164062
6075 984.442993164062
6090 984.442993164062
6105 984.442993164062
6120 984.442993164062
6135 984.442993164062
6150 984.442993164062
6165 984.442993164062
6180 984.442993164062
6195 984.442993164062
6210 984.442993164062
6225 984.442993164062
6240 984.442993164062
6255 984.442993164062
6270 984.442993164062
6285 984.442993164062
6300 984.442993164062
6315 984.442993164062
6330 984.442993164062
6345 984.442993164062
6360 984.442993164062
6375 984.442993164062
6390 984.442993164062
6405 984.442993164062
6420 984.442993164062
6435 984.442993164062
6450 984.442993164062
6465 984.442993164062
6480 984.442993164062
6495 984.442993164062
6510 984.442993164062
6525 984.442993164062
6540 984.442993164062
6555 984.442993164062
6570 984.442993164062
6585 984.442993164062
6600 984.442993164062
6615 984.442993164062
6630 984.442993164062
6645 984.442993164062
6660 984.442993164062
6675 979.84228515625
6690 950.128601074219
6705 950.128601074219
6720 950.128601074219
6735 950.128601074219
6750 950.128601074219
6765 950.128601074219
6780 950.128601074219
6795 950.128601074219
6810 950.128601074219
6825 950.128601074219
6840 950.128601074219
6855 950.128601074219
6870 950.128601074219
6885 950.128601074219
6900 950.128601074219
6915 950.128601074219
6930 950.128601074219
6945 940.360260009766
6960 940.360260009766
6975 940.360260009766
6990 940.360260009766
7005 940.360260009766
7020 940.360260009766
7035 912.0009765625
7050 904.913635253906
7065 904.913635253906
7080 904.913635253906
7095 904.913635253906
7110 904.913635253906
7125 904.913635253906
7140 850.304382324219
7155 850.304382324219
7170 850.304382324219
7185 850.304382324219
7200 850.304382324219
7215 850.304382324219
7230 850.304382324219
7245 850.304382324219
7260 850.304382324219
7275 848.764312744141
7290 848.764312744141
7305 844.583770751953
7320 841.933715820312
7335 829.672912597656
7350 799.993011474609
7365 792.037963867188
7380 771.037841796875
7395 764.16845703125
7410 761.741760253906
7425 761.741760253906
7440 757.911224365234
7455 752.997741699219
7470 751.22119140625
7485 751.22119140625
7500 751.22119140625
7515 740.480407714844
7530 739.677185058594
7545 739.677185058594
7560 738.016204833984
7575 727.392272949219
7590 727.392272949219
7605 727.392272949219
7620 727.392272949219
7635 727.392272949219
7650 727.392272949219
7665 710.848266601562
7680 710.848266601562
7695 709.663238525391
7710 703.486877441406
7725 702.080078125
7740 693.516296386719
7755 685.422546386719
7770 685.422546386719
7785 685.422546386719
7800 684.912445068359
7815 679.488403320312
7830 674.362060546875
7845 673.79052734375
7860 673.79052734375
7875 673.79052734375
7890 672.777526855469
7905 672.777526855469
7920 672.204895019531
7935 672.204895019531
7950 668.545867919922
7965 668.545867919922
7980 667.364868164062
7995 662.626892089844
8010 662.626892089844
8025 662.626892089844
8040 655.359008789062
8055 655.359008789062
8070 655.359008789062
8085 655.359008789062
8100 655.359008789062
8115 655.359008789062
8130 655.359008789062
8145 653.551818847656
8160 653.065979003906
8175 652.791717529297
8190 651.521484375
8205 651.521484375
8220 651.521484375
8235 650.364166259766
8250 648.881591796875
8265 648.881591796875
8280 648.881591796875
8295 648.881591796875
8310 648.656616210938
8325 648.656616210938
8340 647.691955566406
8355 647.104858398438
8370 647.104858398438
8385 646.333679199219
8400 646.333679199219
8415 646.086120605469
8430 646.086120605469
8445 645.879821777344
8460 645.402038574219
8475 645.402038574219
8490 644.875305175781
8505 644.875305175781
8520 644.843383789062
8535 644.656616210938
8550 644.656616210938
8565 643.958343505859
8580 643.958343505859
8595 643.958343505859
8610 643.958343505859
8625 643.958343505859
8640 643.713195800781
8655 643.713195800781
8670 643.713195800781
8685 643.713195800781
8700 643.713195800781
8715 643.697937011719
8730 643.697937011719
8745 643.697937011719
8760 643.4873046875
8775 643.426025390625
8790 643.413513183594
8805 643.244995117188
8820 643.2265625
8835 643.133392333984
8850 643.133392333984
8865 643.133392333984
8880 643.081817626953
8895 643.081817626953
8910 642.979736328125
8925 642.979736328125
8940 642.834838867188
8955 642.834838867188
8970 642.834838867188
8985 642.766662597656
9000 642.719177246094
9015 642.719177246094
9030 642.719177246094
9045 642.719177246094
9060 642.719177246094
9075 642.719177246094
9090 642.716125488281
9105 642.683929443359
9120 642.683929443359
9135 642.683929443359
9150 642.648254394531
9165 642.634216308594
9180 642.634216308594
9195 642.634216308594
9210 642.634216308594
9225 642.634216308594
9240 642.6181640625
9255 642.6181640625
9270 642.607879638672
9285 642.597595214844
9300 642.580505371094
9315 642.571960449219
9330 642.557159423828
9345 642.557159423828
9360 642.557159423828
9375 642.548095703125
9390 642.546875
9405 642.529479980469
9420 642.522644042969
9435 642.52099609375
9450 642.505828857422
9465 642.502624511719
9480 642.490112304688
9495 642.484069824219
9510 642.479736328125
9525 642.47900390625
9540 642.47705078125
9555 642.470458984375
9570 642.470458984375
9585 642.470458984375
9600 642.470458984375
9615 642.470031738281
9630 642.470031738281
9645 642.459777832031
9660 642.459777832031
9675 642.459777832031
9690 642.459777832031
9705 642.454925537109
9720 642.454223632812
9735 642.454223632812
9750 642.454223632812
9765 642.454223632812
9780 642.454223632812
9795 642.446228027344
9810 642.446228027344
9825 642.444152832031
9840 642.4423828125
9855 642.44091796875
9870 642.434173583984
9885 642.434173583984
9900 642.434173583984
9915 642.434173583984
9930 642.434173583984
9945 642.434173583984
9960 642.431091308594
9975 642.431091308594
9990 642.431091308594
10005 642.429138183594
10020 642.427612304688
10035 642.427612304688
10050 642.427612304688
10065 642.427612304688
10080 642.427612304688
10095 642.427612304688
10110 642.427612304688
10125 642.427612304688
10140 642.427612304688
10155 642.427612304688
10170 642.426177978516
10185 642.425903320312
10200 642.425903320312
10215 642.425903320312
10230 642.425506591797
10245 642.425506591797
10260 642.424652099609
10275 642.424560546875
10290 642.423461914062
10305 642.423461914062
10320 642.423400878906
10335 642.423370361328
10350 642.422546386719
10365 642.422546386719
10380 642.422180175781
10395 642.422180175781
10410 642.422180175781
10425 642.422180175781
10440 642.422180175781
10455 642.422058105469
10470 642.421661376953
10485 642.421661376953
10500 642.421508789062
10515 642.421508789062
10530 642.421447753906
10545 642.421447753906
10560 642.421447753906
10575 642.421447753906
10590 642.421264648438
10605 642.421264648438
10620 642.421081542969
10635 642.420989990234
10650 642.420715332031
10665 642.420715332031
10680 642.420715332031
10695 642.420654296875
10710 642.420471191406
10725 642.420471191406
10740 642.420471191406
10755 642.420440673828
10770 642.420440673828
10785 642.42041015625
10800 642.420257568359
10815 642.420257568359
10830 642.420257568359
10845 642.420257568359
10860 642.420227050781
10875 642.420227050781
10890 642.420166015625
10905 642.420166015625
10920 642.420166015625
10935 642.420166015625
10950 642.420166015625
10965 642.420166015625
10980 642.420166015625
10995 642.420166015625
11010 642.420166015625
11025 642.420104980469
11040 642.420104980469
11055 642.420104980469
11070 642.420104980469
11085 642.420104980469
11100 642.420104980469
11115 642.420074462891
11130 642.420043945312
11145 642.419952392578
11160 642.419952392578
11175 642.419952392578
11190 642.419952392578
11205 642.419952392578
11220 642.419952392578
11235 642.419952392578
11250 642.419952392578
11265 642.419952392578
11280 642.419952392578
11295 642.419952392578
11310 642.419952392578
11325 642.419921875
11340 642.419921875
11355 642.419921875
11370 642.419921875
11385 642.419921875
11400 642.419860839844
11415 642.419860839844
11430 642.419860839844
11445 642.419860839844
11460 642.419860839844
11475 642.419860839844
11490 642.419860839844
11505 642.419860839844
11520 642.419860839844
11535 642.419860839844
11550 642.419860839844
11565 642.419860839844
11580 642.419860839844
11595 642.419860839844
11610 642.419860839844
11625 642.419860839844
11640 642.419860839844
11655 642.419860839844
11670 642.419860839844
11685 642.419860839844
11700 642.419860839844
11715 642.419860839844
11730 642.419860839844
11745 642.419860839844
11760 642.419860839844
11775 642.419860839844
11790 642.419860839844
11805 642.419860839844
11820 642.419860839844
11835 642.419860839844
11850 642.419860839844
11865 642.419860839844
11880 642.419860839844
11895 642.419860839844
11910 642.419860839844
11925 642.419860839844
11940 642.419860839844
11955 642.419860839844
11970 642.419860839844
11985 642.419860839844
12000 642.419860839844
12015 642.419860839844
12030 642.419860839844
12045 642.419860839844
12060 642.419860839844
12075 642.419860839844
12090 642.419860839844
12105 642.419860839844
12120 642.419860839844
12135 642.419860839844
12150 642.419860839844
12165 642.419860839844
12180 642.419860839844
12195 642.419860839844
12210 642.419860839844
12225 642.419860839844
12240 642.419860839844
12255 642.419860839844
12270 642.419860839844
12285 642.419860839844
12300 642.419860839844
12315 642.419860839844
12330 642.419860839844
12345 642.419860839844
12360 642.419860839844
12375 642.419860839844
12390 642.419860839844
12405 642.419860839844
12420 642.419860839844
12435 642.419860839844
12450 642.419860839844
12465 642.419860839844
12480 642.419860839844
12495 642.419860839844
12510 642.419860839844
12525 642.419860839844
12540 642.419860839844
12555 642.419860839844
12570 642.419860839844
12585 642.419860839844
12600 642.419860839844
12615 642.419860839844
12630 642.419860839844
12645 642.419860839844
12660 642.419860839844
12675 642.419860839844
12690 642.419860839844
12705 642.419860839844
12720 642.419860839844
12735 642.419860839844
12750 642.419860839844
12765 642.419860839844
12780 642.419860839844
12795 642.419860839844
12810 642.419860839844
12825 642.419860839844
12840 642.419860839844
12855 642.419830322266
12870 642.419830322266
12885 642.419830322266
12900 642.419830322266
12915 642.419830322266
12930 642.419830322266
12945 642.419830322266
12960 642.419830322266
12975 642.419830322266
12990 642.419830322266
13005 642.419830322266
13020 642.419830322266
13035 642.419830322266
13050 642.419830322266
13065 642.419830322266
13080 642.419830322266
13095 642.419830322266
13110 642.419830322266
13125 642.419830322266
13140 642.419830322266
13155 642.419830322266
13170 642.419830322266
13185 642.419830322266
13200 642.419830322266
13215 642.419830322266
13230 642.419830322266
13245 642.419830322266
13260 642.419830322266
13275 642.419830322266
13290 642.419830322266
13305 642.419830322266
13320 642.419830322266
13335 642.419830322266
13350 642.419830322266
13365 642.419830322266
13380 642.419830322266
13395 642.419830322266
13410 642.419830322266
13425 642.419830322266
13440 642.419830322266
13455 642.419799804688
13470 642.419799804688
13485 642.419799804688
13500 642.419799804688
13515 642.419799804688
13530 642.419799804688
13545 642.419799804688
13560 642.419799804688
13575 642.419799804688
13590 642.419799804688
13605 642.419799804688
13620 642.419799804688
13635 642.419799804688
13650 642.419799804688
13665 642.419799804688
13680 642.419799804688
13695 642.419799804688
13710 642.419799804688
13725 642.419799804688
13740 642.419799804688
13755 642.419799804688
13770 642.419799804688
13785 642.419799804688
13800 642.419799804688
13815 642.419799804688
13830 642.419799804688
13845 642.419799804688
13860 642.419799804688
13875 642.419799804688
13890 642.419799804688
13905 642.419799804688
13920 642.419799804688
13935 642.419799804688
13950 642.419799804688
13965 642.419799804688
13980 642.419799804688
13995 642.419799804688
14010 642.419799804688
14025 642.419799804688
14040 642.419799804688
14055 642.419799804688
14070 642.419799804688
14085 642.419799804688
14100 642.419799804688
14115 642.419799804688
14130 642.419799804688
14145 642.419799804688
14160 642.419799804688
14175 642.419799804688
14190 642.419799804688
14205 642.419799804688
14220 642.419799804688
14235 642.419799804688
14250 642.419799804688
14265 642.419799804688
14280 642.419799804688
14295 642.419799804688
14310 642.419799804688
14325 642.419799804688
14340 642.419799804688
14355 642.419799804688
14370 642.419799804688
14385 642.419799804688
14400 642.419799804688
14415 642.419799804688
14430 642.419799804688
14445 642.419799804688
14460 642.419799804688
14475 642.419799804688
14490 642.419799804688
14505 642.419799804688
14520 642.419799804688
14535 642.419799804688
14550 642.419799804688
14565 642.419799804688
14580 642.419799804688
14595 642.419799804688
14610 642.419799804688
14625 642.419799804688
14640 642.419799804688
14655 642.419799804688
14670 642.419799804688
14685 642.419799804688
14700 642.419799804688
14715 642.419799804688
14730 642.419799804688
14745 642.419799804688
14760 642.419799804688
14775 642.419799804688
14790 642.419799804688
14805 642.419799804688
14820 642.419799804688
14835 642.419799804688
14850 642.419799804688
14865 642.419799804688
14880 642.419799804688
14895 642.419799804688
14910 642.419799804688
14925 642.419799804688
14940 642.419799804688
14955 642.419799804688
14970 642.419799804688
14985 642.419799804688
15000 642.419799804688
15015 642.419799804688
15030 642.419799804688
15045 642.419799804688
15060 642.419799804688
15075 642.419799804688
15090 642.419799804688
15105 642.419799804688
15120 642.419799804688
15135 642.419799804688
15150 642.419799804688
15165 642.419799804688
15180 642.419799804688
15195 642.419799804688
15210 642.419799804688
15225 642.419799804688
15240 642.419799804688
15255 642.419799804688
15270 642.419799804688
15285 642.419799804688
15300 642.419799804688
15315 642.419799804688
15330 642.419799804688
15345 642.419799804688
15360 642.419799804688
15375 642.419799804688
15390 642.419799804688
15405 642.419799804688
15420 642.419799804688
15435 642.419799804688
15450 642.419799804688
15465 642.419799804688
15480 642.419799804688
15495 642.419799804688
15510 642.419799804688
15525 642.419799804688
15540 642.419799804688
15555 642.419799804688
15570 642.419799804688
15585 642.419799804688
15600 642.419799804688
15615 642.419799804688
15630 642.419799804688
15645 642.419799804688
15660 642.419799804688
15675 642.419799804688
15690 642.419799804688
15705 642.419799804688
15720 642.419799804688
15735 642.419799804688
15750 642.419799804688
15765 642.419799804688
15780 642.419799804688
15795 642.419799804688
15810 642.419799804688
15825 642.419799804688
15840 642.419799804688
15855 642.419799804688
15870 642.419799804688
15885 642.419799804688
15900 642.419799804688
15915 642.419799804688
15930 642.419799804688
15945 642.419799804688
15960 642.419799804688
15975 642.419799804688
15990 642.419799804688
16005 642.419799804688
16020 642.419799804688
16035 642.419799804688
16050 642.419799804688
16065 642.419799804688
16080 642.419799804688
16095 642.419799804688
16110 642.419799804688
16125 642.419799804688
16140 642.419799804688
16155 642.419799804688
16170 642.419799804688
16185 642.419799804688
16200 642.419799804688
16215 642.419799804688
16230 642.419799804688
16245 642.419799804688
16260 642.419799804688
16275 642.419799804688
16290 642.419799804688
16305 642.419799804688
16320 642.419799804688
16335 642.419799804688
16350 642.419799804688
16365 642.419799804688
16380 642.419799804688
16395 642.419799804688
16410 642.419799804688
16425 642.419799804688
16440 642.419799804688
16455 642.419799804688
16470 642.419799804688
16485 642.419799804688
16500 642.419799804688
16515 642.419799804688
16530 642.419799804688
16545 642.419799804688
16560 642.419799804688
16575 642.419799804688
16590 642.419799804688
16605 642.419799804688
16620 642.419799804688
16635 642.419799804688
16650 642.419799804688
16665 642.419799804688
16680 642.419799804688
16695 642.419799804688
16710 642.419799804688
16725 642.419799804688
16740 642.419799804688
16755 642.419799804688
16770 642.419799804688
16785 642.419799804688
16800 642.419799804688
16815 642.419799804688
16830 642.419799804688
16845 642.419799804688
16860 642.419799804688
16875 642.419799804688
16890 642.419799804688
16905 642.419799804688
16920 642.419799804688
16935 642.419799804688
16950 642.419799804688
16965 642.419799804688
16980 642.419799804688
16995 642.419799804688
17010 642.419799804688
17025 642.419799804688
17040 642.419799804688
17055 642.419799804688
17070 642.419799804688
17085 642.419799804688
17100 642.419799804688
17115 642.419799804688
17130 642.419799804688
17145 642.419799804688
17160 642.419799804688
17175 642.419799804688
17190 642.419799804688
17205 642.419799804688
17220 642.419799804688
17235 642.419799804688
17250 642.419799804688
17265 642.419799804688
17280 642.419799804688
17295 642.419799804688
17310 642.419799804688
17325 642.419799804688
17340 642.419799804688
17355 642.419799804688
17370 642.419799804688
17385 642.419799804688
17400 642.419799804688
17415 642.419799804688
17430 642.419799804688
17445 642.419799804688
17460 642.419799804688
17475 642.419799804688
17490 642.419799804688
17505 642.419799804688
17520 642.419799804688
17535 642.419799804688
17550 642.419799804688
17565 642.419799804688
17580 642.419799804688
17595 642.419799804688
17610 642.419799804688
17625 642.419799804688
17640 642.419799804688
17655 642.419799804688
17670 642.419799804688
17685 642.419799804688
17700 642.419799804688
17715 642.419799804688
17730 642.419799804688
17745 642.419799804688
17760 642.419799804688
17775 642.419799804688
17790 642.419799804688
17805 642.419799804688
17820 642.419799804688
17835 642.419799804688
17850 642.419799804688
17865 642.419799804688
17880 642.419799804688
17895 642.419799804688
17910 642.419799804688
17925 642.419799804688
17940 642.419799804688
17955 642.419799804688
17970 642.419799804688
17985 642.419799804688
18000 642.419799804688
18015 642.419799804688
18030 642.419799804688
18045 642.419799804688
18060 642.419799804688
18075 642.419799804688
18090 642.419799804688
18105 642.419799804688
18120 642.419799804688
18135 642.419799804688
18150 642.419799804688
18165 642.419799804688
18180 642.419799804688
18195 642.419799804688
18210 642.419799804688
18225 642.419799804688
18240 642.419799804688
18255 642.419799804688
18270 642.419799804688
18285 642.419799804688
18300 642.419799804688
18315 642.419799804688
18330 642.419799804688
18345 642.419799804688
18360 642.419799804688
18375 642.419799804688
18390 642.419799804688
18405 642.419799804688
18420 642.419799804688
18435 642.419799804688
18450 642.419799804688
18465 642.419799804688
18480 642.419799804688
18495 642.419799804688
18510 642.419799804688
18525 642.419799804688
18540 642.419799804688
18555 642.419799804688
18570 642.419799804688
18585 642.419799804688
18600 642.419799804688
18615 642.419799804688
18630 642.419799804688
18645 642.419799804688
18660 642.419799804688
18675 642.419799804688
18690 642.419799804688
18705 642.419799804688
18720 642.419799804688
18735 642.419799804688
18750 642.419799804688
18765 642.419799804688
18780 642.419799804688
18795 642.419799804688
18810 642.419799804688
18825 642.419799804688
18840 642.419799804688
18855 642.419799804688
18870 642.419799804688
18885 642.419799804688
18900 642.419799804688
18915 642.419799804688
18930 642.419799804688
18945 642.419799804688
18960 642.419799804688
18975 642.419799804688
18990 642.419799804688
19005 642.419799804688
19020 642.419799804688
19035 642.419799804688
19050 642.419799804688
19065 642.419799804688
19080 642.419799804688
19095 642.419799804688
19110 642.419799804688
19125 642.419799804688
19140 642.419799804688
19155 642.419799804688
19170 642.419799804688
19185 642.419799804688
19200 642.419799804688
19215 642.419799804688
19230 642.419799804688
19245 642.419799804688
19260 642.419799804688
19275 642.419799804688
19290 642.419799804688
19305 642.419799804688
19320 642.419799804688
19335 642.419799804688
19350 642.419799804688
19365 642.419799804688
19380 642.419799804688
19395 642.419799804688
19410 642.419799804688
19425 642.419799804688
19440 642.419799804688
19455 642.419799804688
19470 642.419799804688
19485 642.419799804688
19500 642.419799804688
19515 642.419799804688
19530 642.419799804688
19545 642.419799804688
19560 642.419799804688
19575 642.419799804688
19590 642.419799804688
19605 642.419799804688
19620 642.419799804688
19635 642.419799804688
19650 642.419799804688
19665 642.419799804688
19680 642.419799804688
19695 642.419799804688
19710 642.419799804688
19725 642.419799804688
19740 642.419799804688
19755 642.419799804688
19770 642.419799804688
19785 642.419799804688
19800 642.419799804688
19815 642.419799804688
19830 642.419799804688
19845 642.419799804688
19860 642.419799804688
19875 642.419799804688
19890 642.419799804688
19905 642.419799804688
19920 642.419799804688
19935 642.419799804688
19950 642.419799804688
19965 642.419799804688
19980 642.419799804688
19995 642.419799804688
20010 642.419799804688
20025 642.419799804688
20040 642.419799804688
20055 642.419799804688
20070 642.419799804688
20085 642.419799804688
20100 642.419799804688
20115 642.419799804688
20130 642.419799804688
20145 642.419799804688
20160 642.419799804688
20175 642.419799804688
20190 642.419799804688
20205 642.419799804688
20220 642.419799804688
20235 642.419799804688
20250 642.419799804688
20265 642.419799804688
20280 642.419799804688
20295 642.419799804688
20310 642.419799804688
20325 642.419799804688
20340 642.419799804688
20355 642.419799804688
20370 642.419799804688
20385 642.419799804688
20400 642.419799804688
20415 642.419799804688
20430 642.419799804688
20445 642.419799804688
20460 642.419799804688
20475 642.419799804688
20490 642.419799804688
20505 642.419799804688
20520 642.419799804688
20535 642.419799804688
20550 642.419799804688
20565 642.419799804688
20580 642.419799804688
20595 642.419799804688
20610 642.419799804688
20625 642.419799804688
20640 642.419799804688
20655 642.419799804688
20670 642.419799804688
20685 642.419799804688
20700 642.419799804688
20715 642.419799804688
20730 642.419799804688
20745 642.419799804688
20760 642.419799804688
20775 642.419799804688
20790 642.419799804688
20805 642.419799804688
20820 642.419799804688
20835 642.419799804688
20850 642.419799804688
20865 642.419799804688
20880 642.419799804688
20895 642.419799804688
20910 642.419799804688
20925 642.419799804688
20940 642.419799804688
20955 642.419799804688
20970 642.419799804688
20985 642.419799804688
21000 642.419799804688
21015 642.419799804688
21030 642.419799804688
21045 642.419799804688
21060 642.419799804688
21075 642.419799804688
21090 642.419799804688
21105 642.419799804688
21120 642.419799804688
21135 642.419799804688
21150 642.419799804688
21165 642.419799804688
21180 642.419799804688
21195 642.419799804688
21210 642.419799804688
21225 642.419799804688
21240 642.419799804688
21255 642.419799804688
21270 642.419799804688
21285 642.419799804688
21300 642.419799804688
21315 642.419799804688
21330 642.419799804688
21345 642.419799804688
21360 642.419799804688
21375 642.419799804688
21390 642.419799804688
21405 642.419799804688
21420 642.419799804688
21435 642.419799804688
21450 642.419799804688
21465 642.419799804688
21480 642.419799804688
21495 642.419799804688
21510 642.419799804688
21525 642.419799804688
21540 642.419799804688
21555 642.419799804688
21570 642.419799804688
21585 642.419799804688
21600 642.419799804688
21615 642.419799804688
21630 642.419799804688
21645 642.419799804688
21660 642.419799804688
21675 642.419799804688
21690 642.419799804688
21705 642.419799804688
21720 642.419799804688
21735 642.419799804688
21750 642.419799804688
21765 642.419799804688
21780 642.419799804688
21795 642.419799804688
21810 642.419799804688
21825 642.419799804688
21840 642.419799804688
21855 642.419799804688
21870 642.419799804688
21885 642.419799804688
21900 642.419799804688
21915 642.419799804688
21930 642.419799804688
21945 642.419799804688
21960 642.419799804688
21975 642.419799804688
21990 642.419799804688
22005 642.419799804688
22020 642.419799804688
22035 642.419799804688
22050 642.419799804688
22065 642.419799804688
22080 642.419799804688
22095 642.419799804688
22110 642.419799804688
22125 642.419799804688
22140 642.419799804688
22155 642.419799804688
22170 642.419799804688
22185 642.419799804688
22200 642.419799804688
22215 642.419799804688
22230 642.419799804688
22245 642.419799804688
22260 642.419799804688
22275 642.419799804688
22290 642.419799804688
22305 642.419799804688
22320 642.419799804688
22335 642.419799804688
22350 642.419799804688
22365 642.419799804688
22380 642.419799804688
22395 642.419799804688
22410 642.419799804688
22425 642.419799804688
22440 642.419799804688
22455 642.419799804688
22470 642.419799804688
22485 642.419799804688
22500 642.419799804688
22515 642.419799804688
22530 642.419799804688
22545 642.419799804688
22560 642.419799804688
22575 642.419799804688
22590 642.419799804688
22605 642.419799804688
22620 642.419799804688
22635 642.419799804688
22650 642.419799804688
22665 642.419799804688
22680 642.419799804688
22695 642.419799804688
22710 642.419799804688
22725 642.419799804688
22740 642.419799804688
22755 642.419799804688
22770 642.419799804688
22785 642.419799804688
22800 642.419799804688
22815 642.419799804688
22830 642.419799804688
22845 642.419799804688
22860 642.419799804688
22875 642.419799804688
22890 642.419799804688
22905 642.419799804688
22920 642.419799804688
22935 642.419799804688
22950 642.419799804688
22965 642.419799804688
22980 642.419799804688
22995 642.419799804688
23010 642.419799804688
23025 642.419799804688
23040 642.419799804688
23055 642.419799804688
23070 642.419799804688
23085 642.419799804688
23100 642.419799804688
23115 642.419799804688
23130 642.419799804688
23145 642.419799804688
23160 642.419799804688
23175 642.419799804688
23190 642.419799804688
23205 642.419799804688
23220 642.419799804688
23235 642.419799804688
23250 642.419799804688
23265 642.419799804688
23280 642.419799804688
23295 642.419799804688
23310 642.419799804688
23325 642.419799804688
23340 642.419799804688
23355 642.419799804688
23370 642.419799804688
23385 642.419799804688
23400 642.419799804688
23415 642.419799804688
23430 642.419799804688
23445 642.419799804688
23460 642.419799804688
23475 642.419799804688
23490 642.419799804688
23505 642.419799804688
23520 642.419799804688
23535 642.419799804688
23550 642.419799804688
23565 642.419799804688
23580 642.419799804688
23595 642.419799804688
23610 642.419799804688
23625 642.419799804688
23640 642.419799804688
23655 642.419799804688
23670 642.419799804688
23685 642.419799804688
23700 642.419799804688
23715 642.419799804688
23730 642.419799804688
23745 642.419799804688
23760 642.419799804688
23775 642.419799804688
23790 642.419799804688
23805 642.419799804688
23820 642.419799804688
23835 642.419799804688
23850 642.419799804688
23865 642.419799804688
23880 642.419799804688
23895 642.419799804688
23910 642.419799804688
23925 642.419799804688
23940 642.419799804688
23955 642.419799804688
23970 642.419799804688
23985 642.419799804688
24000 642.419799804688
24015 642.419799804688
24030 642.419799804688
24045 642.419799804688
24060 642.419799804688
24075 642.419799804688
24090 642.419799804688
24105 642.419799804688
24120 642.419799804688
24135 642.419799804688
24150 642.419799804688
24165 642.419799804688
24180 642.419799804688
24195 642.419799804688
24210 642.419799804688
24225 642.419799804688
24240 642.419799804688
24255 642.419799804688
24270 642.419799804688
24285 642.419799804688
24300 642.419799804688
24315 642.419799804688
24330 642.419799804688
24345 642.419799804688
24360 642.419799804688
24375 642.419799804688
24390 642.419799804688
24405 642.419799804688
24420 642.419799804688
24435 642.419799804688
24450 642.419799804688
24465 642.419799804688
24480 642.419799804688
24495 642.419799804688
24510 642.419799804688
24525 642.419799804688
24540 642.419799804688
24555 642.419799804688
24570 642.419799804688
24585 642.419799804688
24600 642.419799804688
24615 642.419799804688
24630 642.419799804688
24645 642.419799804688
24660 642.419799804688
24675 642.419799804688
24690 642.419799804688
24705 642.419799804688
24720 642.419799804688
24735 642.419799804688
24750 642.419799804688
24765 642.419799804688
24780 642.419799804688
24795 642.419799804688
24810 642.419799804688
24825 642.419799804688
24840 642.419799804688
24855 642.419799804688
24870 642.419799804688
24885 642.419799804688
24900 642.419799804688
24915 642.419799804688
24930 642.419799804688
24945 642.419799804688
24960 642.419799804688
24975 642.419799804688
24990 642.419799804688
25005 642.419799804688
25020 642.419799804688
25035 642.419799804688
25050 642.419799804688
25065 642.419799804688
25080 642.419799804688
25095 642.419799804688
25110 642.419799804688
25125 642.419799804688
25140 642.419799804688
25155 642.419799804688
25170 642.419799804688
25185 642.419799804688
25200 642.419799804688
25215 642.419799804688
25230 642.419799804688
25245 642.419799804688
25260 642.419799804688
25275 642.419799804688
25290 642.419799804688
25305 642.419799804688
25320 642.419799804688
25335 642.419799804688
25350 642.419799804688
25365 642.419799804688
25380 642.419799804688
25395 642.419799804688
25410 642.419799804688
25425 642.419799804688
25440 642.419799804688
25455 642.419799804688
25470 642.419799804688
25485 642.419799804688
25500 642.419799804688
25515 642.419799804688
25530 642.419799804688
25545 642.419799804688
25560 642.419799804688
25575 642.419799804688
25590 642.419799804688
25605 642.419799804688
25620 642.419799804688
25635 642.419799804688
25650 642.419799804688
25665 642.419799804688
25680 642.419799804688
25695 642.419799804688
25710 642.419799804688
25725 642.419799804688
25740 642.419799804688
25755 642.419799804688
25770 642.419799804688
25785 642.419799804688
25800 642.419799804688
25815 642.419799804688
25830 642.419799804688
25845 642.419799804688
25860 642.419799804688
25875 642.419799804688
25890 642.419799804688
25905 642.419799804688
25920 642.419799804688
25935 642.419799804688
25950 642.419799804688
25965 642.419799804688
25980 642.419799804688
25995 642.419799804688
26010 642.419799804688
26025 642.419799804688
26040 642.419799804688
26055 642.419799804688
26070 642.419799804688
26085 642.419799804688
26100 642.419799804688
26115 642.419799804688
26130 642.419799804688
26145 642.419799804688
26160 642.419799804688
26175 642.419799804688
26190 642.419799804688
26205 642.419799804688
26220 642.419799804688
26235 642.419799804688
26250 642.419799804688
26265 642.419799804688
26280 642.419799804688
26295 642.419799804688
26310 642.419799804688
26325 642.419799804688
26340 642.419799804688
26355 642.419799804688
26370 642.419799804688
26385 642.419799804688
26400 642.419799804688
26415 642.419799804688
26430 642.419799804688
26445 642.419799804688
26460 642.419799804688
26475 642.419799804688
26490 642.419799804688
26505 642.419799804688
26520 642.419799804688
26535 642.419799804688
26550 642.419799804688
26565 642.419799804688
26580 642.419799804688
26595 642.419799804688
26610 642.419799804688
26625 642.419799804688
26640 642.419799804688
26655 642.419799804688
26670 642.419799804688
26685 642.419799804688
26700 642.419799804688
26715 642.419799804688
26730 642.419799804688
26745 642.419799804688
26760 642.419799804688
26775 642.419799804688
26790 642.419799804688
26805 642.419799804688
26820 642.419799804688
26835 642.419799804688
26850 642.419799804688
26865 642.419799804688
26880 642.419799804688
26895 642.419799804688
26910 642.419799804688
26925 642.419799804688
26940 642.419799804688
26955 642.419799804688
26970 642.419799804688
26985 642.419799804688
27000 642.419799804688
27015 642.419799804688
27030 642.419799804688
27045 642.419799804688
27060 642.419799804688
27075 642.419799804688
27090 642.419799804688
27105 642.419799804688
27120 642.419799804688
27135 642.419799804688
27150 642.419799804688
27165 642.419799804688
27180 642.419799804688
27195 642.419799804688
27210 642.419799804688
27225 642.419799804688
27240 642.419799804688
27255 642.419799804688
27270 642.419799804688
27285 642.419799804688
27300 642.419799804688
27315 642.419799804688
27330 642.419799804688
27345 642.419799804688
27360 642.419799804688
27375 642.419799804688
27390 642.419799804688
27405 642.419799804688
27420 642.419799804688
27435 642.419799804688
27450 642.419799804688
27465 642.419799804688
27480 642.419799804688
27495 642.419799804688
27510 642.419799804688
27525 642.419799804688
27540 642.419799804688
27555 642.419799804688
27570 642.419799804688
27585 642.419799804688
27600 642.419799804688
27615 642.419799804688
27630 642.419799804688
27645 642.419799804688
27660 642.419799804688
27675 642.419799804688
27690 642.419799804688
27705 642.419799804688
27720 642.419799804688
27735 642.419799804688
27750 642.419799804688
27765 642.419799804688
27780 642.419799804688
27795 642.419799804688
27810 642.419799804688
27825 642.419799804688
27840 642.419799804688
27855 642.419799804688
27870 642.419799804688
27885 642.419799804688
27900 642.419799804688
27915 642.419799804688
27930 642.419799804688
27945 642.419799804688
27960 642.419799804688
27975 642.419799804688
27990 642.419799804688
28005 642.419799804688
28020 642.419799804688
28035 642.419799804688
28050 642.419799804688
28065 642.419799804688
28080 642.419799804688
28095 642.419799804688
28110 642.419799804688
28125 642.419799804688
28140 642.419799804688
28155 642.419799804688
28170 642.419799804688
28185 642.419799804688
28200 642.419799804688
28215 642.419799804688
28230 642.419799804688
28245 642.419799804688
28260 642.419799804688
28275 642.419799804688
28290 642.419799804688
28305 642.419799804688
28320 642.419799804688
28335 642.419799804688
28350 642.419799804688
28365 642.419799804688
28380 642.419799804688
28395 642.419799804688
28410 642.419799804688
28425 642.419799804688
28440 642.419799804688
28455 642.419799804688
28470 642.419799804688
28485 642.419799804688
28500 642.419799804688
28515 642.419799804688
28530 642.419799804688
28545 642.419799804688
28560 642.419799804688
28575 642.419799804688
28590 642.419799804688
28605 642.419799804688
28620 642.419799804688
28635 642.419799804688
28650 642.419799804688
28665 642.419799804688
28680 642.419799804688
28695 642.419799804688
28710 642.419799804688
28725 642.419799804688
28740 642.419799804688
28755 642.419799804688
28770 642.419799804688
28785 642.419799804688
28800 642.419799804688
28815 642.419799804688
28830 642.419799804688
28845 642.419799804688
28860 642.419799804688
28875 642.419799804688
28890 642.419799804688
28905 642.419799804688
28920 642.419799804688
28935 642.419799804688
28950 642.419799804688
28965 642.419799804688
28980 642.419799804688
28995 642.419799804688
29010 642.419799804688
29025 642.419799804688
29040 642.419799804688
29055 642.419799804688
29070 642.419799804688
29085 642.419799804688
29100 642.419799804688
29115 642.419799804688
29130 642.419799804688
29145 642.419799804688
29160 642.419799804688
29175 642.419799804688
29190 642.419799804688
29205 642.419799804688
29220 642.419799804688
29235 642.419799804688
29250 642.419799804688
29265 642.419799804688
29280 642.419799804688
29295 642.419799804688
29310 642.419799804688
29325 642.419799804688
29340 642.419799804688
29355 642.419799804688
29370 642.419799804688
29385 642.419799804688
29400 642.419799804688
29415 642.419799804688
29430 642.419799804688
29445 642.419799804688
29460 642.419799804688
29475 642.419799804688
29490 642.419799804688
29505 642.419799804688
29520 642.419799804688
29535 642.419799804688
29550 642.419799804688
29565 642.419799804688
29580 642.419799804688
29595 642.419799804688
29610 642.419799804688
29625 642.419799804688
29640 642.419799804688
29655 642.419799804688
29670 642.419799804688
29685 642.419799804688
29700 642.419799804688
29715 642.419799804688
29730 642.419799804688
29745 642.419799804688
29760 642.419799804688
29775 642.419799804688
29790 642.419799804688
29805 642.419799804688
29820 642.419799804688
29835 642.419799804688
29850 642.419799804688
29865 642.419799804688
29880 642.419799804688
29895 642.419799804688
29910 642.419799804688
29925 642.419799804688
29940 642.419799804688
29955 642.419799804688
29970 642.419799804688
29985 642.419799804688
30000 642.419799804688
30015 642.419799804688
};
\addplot [very thin, midnightblue05098]
table {%
222 17471.125
439 17471.125
761 14179.9755859375
1043 14179.9755859375
1268 14179.9755859375
1488 14179.9755859375
1815 14179.9755859375
2076 14179.9755859375
2355 12214.0537109375
2626 11877.67578125
2901 11877.67578125
3189 11877.67578125
3472 11877.67578125
3726 11877.67578125
3989 11759.62890625
4284 10772.708984375
4501 10772.708984375
4829 10772.708984375
5116 10772.708984375
5431 10772.708984375
5648 10772.708984375
5910 10772.708984375
6265 10772.708984375
6471 7922.73095703125
6849 7922.73095703125
7079 7922.73095703125
7332 7922.73095703125
7691 7922.73095703125
8074 7922.73095703125
8419 7922.73095703125
8798 7922.73095703125
9049 7922.73095703125
9287 7922.73095703125
9509 7922.73095703125
9733 7922.73095703125
10036 7922.73095703125
10226 7922.73095703125
10425 7922.73095703125
10623 7922.73095703125
10867 7922.73095703125
11176 7922.73095703125
11487 7922.73095703125
11715 7922.73095703125
11983 7922.73095703125
12198 7922.73095703125
12488 7922.73095703125
12842 7922.73095703125
13154 7922.73095703125
13372 7922.73095703125
13750 7922.73095703125
14006 7922.73095703125
14217 7922.73095703125
14473 7922.73095703125
14746 7922.73095703125
14976 7922.73095703125
15238 7922.73095703125
15425 7922.73095703125
15668 7922.73095703125
15927 7922.73095703125
16151 7922.73095703125
16361 7922.73095703125
16553 7922.73095703125
16809 7922.73095703125
17073 7922.73095703125
17320 7922.73095703125
17622 7922.73095703125
17835 7922.73095703125
18036 7922.73095703125
18251 7922.73095703125
18480 7922.73095703125
18757 7922.73095703125
18972 7922.73095703125
19233 7922.73095703125
19520 7922.73095703125
19745 7922.73095703125
19968 7922.73095703125
20234 7922.73095703125
20496 7922.73095703125
20744 7922.73095703125
21016 7922.73095703125
21317 7922.73095703125
21654 7922.73095703125
21885 7922.73095703125
22141 7922.73095703125
22488 7922.73095703125
22708 7922.73095703125
22940 7922.73095703125
23158 7922.73095703125
23423 7922.73095703125
23650 7922.73095703125
23899 7922.73095703125
24130 7922.73095703125
24389 7922.73095703125
24611 7922.73095703125
24907 7922.73095703125
25125 7922.73095703125
25378 7922.73095703125
25683 7922.73095703125
25950 7922.73095703125
26304 7922.73095703125
26546 7922.73095703125
26757 7922.73095703125
26977 7922.73095703125
27208 7922.73095703125
27485 7922.73095703125
27732 7922.73095703125
27959 7922.73095703125
28220 7922.73095703125
28492 7922.73095703125
28742 7922.73095703125
29076 7922.73095703125
29307 7922.73095703125
29611 7922.73095703125
29847 7922.73095703125
30051 7922.73095703125
};
\addplot [very thin, red]
table {%
190 37228.16015625
380 2930.43432617188
570 2054.59509277344
760 2054.59509277344
950 1748.6787109375
1140 1690.67700195312
1330 1462.98748779297
1520 1462.98748779297
1710 1462.98748779297
1900 1462.98748779297
2090 1462.98748779297
2280 1462.98748779297
2470 1462.98748779297
2660 1462.98748779297
2850 1462.98748779297
3040 1439.85028076172
3230 1439.85028076172
3420 1439.85028076172
3610 1407.78033447266
3800 1407.78033447266
3990 1383.28161621094
4180 1383.28161621094
4370 1383.28161621094
4560 1366.64575195312
4750 1366.64575195312
4940 1366.64575195312
5130 1366.64575195312
5320 1331.95001220703
5510 1331.95001220703
5700 1323.78479003906
5890 1321.08441162109
6080 1320.71606445312
6270 1320.47564697266
6460 1320.43273925781
6650 1320.41497802734
6840 1320.33831787109
7030 1320.31951904297
7220 1319.37780761719
7410 1319.37780761719
7600 1319.37780761719
7790 1313.76470947266
7980 1313.76470947266
8170 1301.9755859375
8360 1299.54016113281
8550 1299.45446777344
8740 1299.45446777344
8930 1299.0732421875
9120 1299.06713867188
9310 1299.06604003906
9500 1299.05877685547
9690 1299.05841064453
9880 1299.05841064453
10070 1299.0439453125
10260 1299.04333496094
10450 1299.04333496094
10640 1299.04260253906
10830 1299.04260253906
11020 1299.04260253906
11210 1299.04260253906
11400 1299.04260253906
11590 1299.04260253906
11780 1299.04260253906
11970 1299.04260253906
12160 1299.04260253906
12350 1299.04260253906
12540 1299.04260253906
12730 1299.04260253906
12920 1299.04260253906
13110 1299.04260253906
13300 1299.04260253906
13490 1299.04260253906
13680 1299.04260253906
13870 1299.04260253906
14060 1299.04260253906
14250 1299.04260253906
14440 1299.04260253906
14630 1299.04260253906
14820 1299.04260253906
15010 1299.04260253906
15200 1299.04260253906
15390 1299.04260253906
15580 1299.04260253906
15770 1299.04260253906
15960 1299.04260253906
16150 1299.04260253906
16340 1299.04260253906
16530 1299.04260253906
16720 1299.04260253906
16910 1299.04260253906
17100 1299.04260253906
17290 1299.04260253906
17480 1299.04260253906
17670 1299.04260253906
17860 1299.04260253906
18050 1299.04260253906
18240 1299.04260253906
18430 1299.04260253906
18620 1299.04260253906
18810 1299.04260253906
19000 1299.04260253906
19190 1299.04260253906
19380 1299.04260253906
19570 1299.04260253906
19760 1299.04260253906
19950 1299.04260253906
20140 1299.04260253906
20330 1299.04260253906
20520 1299.04260253906
20710 1299.04260253906
20900 1299.04260253906
21090 1299.04260253906
21280 1299.04260253906
21470 1299.04260253906
21660 1299.04260253906
21850 1299.04260253906
22040 1299.04260253906
22230 1299.04260253906
22420 1299.04260253906
22610 1299.04260253906
22800 1299.04260253906
22990 1299.04260253906
23180 1299.04260253906
23370 1299.04260253906
23560 1299.04260253906
23750 1299.04260253906
23940 1299.04254150391
24130 1299.04254150391
24320 1299.04254150391
24510 1299.04254150391
24700 1299.04254150391
24890 1299.04254150391
25080 1299.04254150391
25270 1299.04254150391
25460 1299.04254150391
25650 1299.04254150391
25840 1299.04254150391
26030 1299.04254150391
26220 1299.04254150391
26410 1299.04254150391
26600 1299.04254150391
26790 1299.04254150391
26980 1299.04254150391
27170 1299.04254150391
27360 1299.04248046875
27550 1299.04248046875
27740 1299.04248046875
27930 1299.04248046875
28120 1299.04248046875
28310 1299.04248046875
28500 1299.04248046875
28690 1299.04248046875
28880 1299.04248046875
29070 1299.04248046875
29260 1299.04248046875
29450 1299.04248046875
29640 1299.04248046875
29830 1299.04248046875
30000 1299.04248046875
};
\addplot [very thin, green]
table {%
15 219269.90625
30 219269.90625
45 191138.4375
60 177222.453125
75 177222.453125
90 177222.453125
105 177222.453125
120 169186.21875
135 169186.21875
150 155578.671875
165 150518.875
180 128338.640625
195 127254.3359375
210 104868.7734375
225 104868.7734375
240 104868.7734375
255 104684.7265625
270 104684.7265625
285 89989.640625
300 89989.640625
315 72112.609375
330 72112.609375
345 72112.609375
360 72112.609375
375 55722.90234375
390 55722.90234375
405 55722.90234375
420 54594.70703125
435 54594.70703125
450 43025.86328125
465 43025.86328125
480 43025.86328125
495 41279.3515625
510 41279.3515625
525 34277.8203125
540 34277.8203125
555 34277.8203125
570 24206.703125
585 24206.703125
600 24206.703125
615 24206.703125
630 24206.703125
645 24206.703125
660 23965.658203125
675 23419.228515625
690 23419.228515625
705 20498.494140625
720 20498.494140625
735 19478.375
750 19478.375
765 19478.375
780 15244.2041015625
795 15244.2041015625
810 15244.2041015625
825 15244.2041015625
840 15244.2041015625
855 12725.2548828125
870 12725.2548828125
885 12681.486328125
900 12681.486328125
915 12259.80078125
930 10746.9140625
945 9563.3935546875
960 9563.3935546875
975 9563.3935546875
990 9563.3935546875
1005 8204.037109375
1020 8204.037109375
1035 8204.037109375
1050 8204.037109375
1065 8204.037109375
1080 8204.037109375
1095 8204.037109375
1110 8204.037109375
1125 8204.037109375
1140 7589.11083984375
1155 7533.0068359375
1170 5601.4736328125
1185 5601.4736328125
1200 5176.1591796875
1215 5130.50732421875
1230 4026.85693359375
1245 4026.85693359375
1260 4026.85693359375
1275 4026.85693359375
1290 4026.85693359375
1305 4026.85693359375
1320 4026.85693359375
1335 2992.73413085938
1350 2992.73413085938
1365 2992.73413085938
1380 2992.73413085938
1395 2992.73413085938
1410 2992.73413085938
1425 2992.73413085938
1440 2992.73413085938
1455 2992.73413085938
1470 2992.73413085938
1485 2992.73413085938
1500 2860.06274414062
1515 2860.06274414062
1530 2726.68994140625
1545 2726.68994140625
1560 2579.2802734375
1575 2493.27575683594
1590 2212.14111328125
1605 2212.14111328125
1620 2212.14111328125
1635 2212.14111328125
1650 2212.14111328125
1665 2145.51098632812
1680 2145.51098632812
1695 2145.51098632812
1710 2145.51098632812
1725 2145.51098632812
1740 2145.51098632812
1755 2121.91516113281
1770 2121.91516113281
1785 1900.91198730469
1800 1800.48864746094
1815 1800.48864746094
1830 1800.48864746094
1845 1696.77380371094
1860 1696.77380371094
1875 1696.77380371094
1890 1696.77380371094
1905 1696.77380371094
1920 1649.53942871094
1935 1649.53942871094
1950 1649.53942871094
1965 1581.2177734375
1980 1581.2177734375
1995 1581.2177734375
2010 1581.2177734375
2025 1581.2177734375
2040 1565.65869140625
2055 1499.6611328125
2070 1499.6611328125
2085 1479.34558105469
2100 1479.34558105469
2115 1479.34558105469
2130 1479.34558105469
2145 1377.88549804688
2160 1377.88549804688
2175 1377.88549804688
2190 1377.88549804688
2205 1377.88549804688
2220 1377.88549804688
2235 1276.74462890625
2250 1276.74462890625
2265 1276.74462890625
2280 1276.74462890625
2295 1276.74462890625
2310 1276.74462890625
2325 1276.74462890625
2340 1276.74462890625
2355 1274.54107666016
2370 1256.89288330078
2385 1256.89288330078
2400 1184.06915283203
2415 1184.06915283203
2430 1184.06915283203
2445 1184.06915283203
2460 1184.06915283203
2475 1184.06915283203
2490 1184.06915283203
2505 1184.06915283203
2520 1184.06915283203
2535 1177.53619384766
2550 1177.53619384766
2565 1177.53619384766
2580 1177.53619384766
2595 1177.53619384766
2610 1177.53619384766
2625 1177.53619384766
2640 1177.53619384766
2655 1177.53619384766
2670 1177.53619384766
2685 1177.53619384766
2700 1177.53619384766
2715 1153.83728027344
2730 1153.83728027344
2745 1153.83728027344
2760 1153.83728027344
2775 1153.83728027344
2790 1153.83728027344
2805 1123.05767822266
2820 1110.5791015625
2835 1110.5791015625
2850 1110.5791015625
2865 1110.5791015625
2880 1051.67010498047
2895 1051.67010498047
2910 1051.67010498047
2925 1051.67010498047
2940 1051.67010498047
2955 1044.47473144531
2970 1007.75408935547
2985 1007.75408935547
3000 1007.75408935547
3015 1007.75408935547
3030 1007.75408935547
3045 1007.75408935547
3060 1007.75408935547
3075 1007.75408935547
3090 1007.75408935547
3105 1007.75408935547
3120 1007.75408935547
3135 1007.75408935547
3150 1007.75408935547
3165 1007.75408935547
3180 1007.75408935547
3195 1007.75408935547
3210 1007.75408935547
3225 1007.75408935547
3240 1007.75408935547
3255 1007.75408935547
3270 1007.75408935547
3285 1007.75408935547
3300 1007.75408935547
3315 1007.75408935547
3330 1007.75408935547
3345 1007.75408935547
3360 1007.75408935547
3375 1007.75408935547
3390 1007.75408935547
3405 1007.75408935547
3420 1007.75408935547
3435 1007.75408935547
3450 1007.75408935547
3465 1007.75408935547
3480 1007.75408935547
3495 1007.75408935547
3510 1007.75408935547
3525 1007.75408935547
3540 1007.75408935547
3555 1007.75408935547
3570 1007.75408935547
3585 1007.75408935547
3600 1007.75408935547
3615 1007.75408935547
3630 1007.75408935547
3645 1007.75408935547
3660 997.642395019531
3675 997.642395019531
3690 997.642395019531
3705 997.642395019531
3720 997.642395019531
3735 997.642395019531
3750 997.642395019531
3765 997.642395019531
3780 997.642395019531
3795 997.642395019531
3810 997.642395019531
3825 997.642395019531
3840 997.642395019531
3855 997.642395019531
3870 997.642395019531
3885 997.642395019531
3900 997.642395019531
3915 997.642395019531
3930 997.642395019531
3945 997.642395019531
3960 997.642395019531
3975 997.642395019531
3990 997.642395019531
4005 997.642395019531
4020 997.642395019531
4035 997.642395019531
4050 997.642395019531
4065 997.642395019531
4080 997.642395019531
4095 997.642395019531
4110 997.642395019531
4125 997.642395019531
4140 997.642395019531
4155 997.642395019531
4170 997.642395019531
4185 997.642395019531
4200 997.642395019531
4215 997.642395019531
4230 997.642395019531
4245 997.642395019531
4260 997.642395019531
4275 997.642395019531
4290 997.642395019531
4305 997.642395019531
4320 997.642395019531
4335 997.642395019531
4350 997.642395019531
4365 997.642395019531
4380 997.642395019531
4395 997.642395019531
4410 997.642395019531
4425 997.642395019531
4440 997.642395019531
4455 997.642395019531
4470 997.642395019531
4485 997.642395019531
4500 997.642395019531
4515 997.642395019531
4530 997.642395019531
4545 997.642395019531
4560 997.642395019531
4575 997.642395019531
4590 997.642395019531
4605 997.642395019531
4620 997.642395019531
4635 997.642395019531
4650 997.642395019531
4665 997.642395019531
4680 997.642395019531
4695 997.642395019531
4710 997.642395019531
4725 997.642395019531
4740 997.642395019531
4755 997.642395019531
4770 997.642395019531
4785 997.642395019531
4800 997.642395019531
4815 997.642395019531
4830 997.642395019531
4845 997.642395019531
4860 997.642395019531
4875 997.642395019531
4890 997.642395019531
4905 997.642395019531
4920 997.642395019531
4935 997.642395019531
4950 997.642395019531
4965 997.642395019531
4980 997.642395019531
4995 997.642395019531
5010 997.642395019531
5025 997.642395019531
5040 997.642395019531
5055 997.642395019531
5070 997.642395019531
5085 997.642395019531
5100 997.642395019531
5115 997.642395019531
5130 997.642395019531
5145 997.642395019531
5160 997.642395019531
5175 997.642395019531
5190 997.642395019531
5205 997.642395019531
5220 997.642395019531
5235 997.642395019531
5250 997.642395019531
5265 997.642395019531
5280 997.642395019531
5295 997.642395019531
5310 997.642395019531
5325 997.642395019531
5340 997.642395019531
5355 997.642395019531
5370 986.302307128906
5385 986.302307128906
5400 986.302307128906
5415 986.302307128906
5430 986.302307128906
5445 986.302307128906
5460 986.302307128906
5475 986.302307128906
5490 986.302307128906
5505 986.302307128906
5520 986.302307128906
5535 986.302307128906
5550 986.302307128906
5565 986.302307128906
5580 986.302307128906
5595 986.302307128906
5610 986.302307128906
5625 986.302307128906
5640 986.302307128906
5655 986.302307128906
5670 986.302307128906
5685 986.302307128906
5700 986.302307128906
5715 986.302307128906
5730 986.302307128906
5745 986.302307128906
5760 986.302307128906
5775 986.302307128906
5790 986.302307128906
5805 986.302307128906
5820 986.302307128906
5835 986.302307128906
5850 986.302307128906
5865 986.302307128906
5880 986.302307128906
5895 986.302307128906
5910 986.302307128906
5925 986.302307128906
5940 986.302307128906
5955 986.302307128906
5970 986.302307128906
5985 986.302307128906
6000 986.302307128906
6015 986.302307128906
6030 970.007629394531
6045 970.007629394531
6060 970.007629394531
6075 970.007629394531
6090 970.007629394531
6105 970.007629394531
6120 970.007629394531
6135 970.007629394531
6150 970.007629394531
6165 970.007629394531
6180 970.007629394531
6195 970.007629394531
6210 970.007629394531
6225 970.007629394531
6240 970.007629394531
6255 970.007629394531
6270 970.007629394531
6285 970.007629394531
6300 970.007629394531
6315 970.007629394531
6330 970.007629394531
6345 970.007629394531
6360 970.007629394531
6375 970.007629394531
6390 970.007629394531
6405 970.007629394531
6420 970.007629394531
6435 970.007629394531
6450 970.007629394531
6465 970.007629394531
6480 970.007629394531
6495 970.007629394531
6510 970.007629394531
6525 970.007629394531
6540 970.007629394531
6555 970.007629394531
6570 970.007629394531
6585 970.007629394531
6600 970.007629394531
6615 970.007629394531
6630 970.007629394531
6645 970.007629394531
6660 970.007629394531
6675 970.007629394531
6690 970.007629394531
6705 970.007629394531
6720 970.007629394531
6735 970.007629394531
6750 970.007629394531
6765 970.007629394531
6780 970.007629394531
6795 970.007629394531
6810 970.007629394531
6825 970.007629394531
6840 970.007629394531
6855 970.007629394531
6870 970.007629394531
6885 970.007629394531
6900 970.007629394531
6915 970.007629394531
6930 970.007629394531
6945 970.007629394531
6960 970.007629394531
6975 970.007629394531
6990 970.007629394531
7005 970.007629394531
7020 970.007629394531
7035 970.007629394531
7050 970.007629394531
7065 970.007629394531
7080 970.007629394531
7095 970.007629394531
7110 970.007629394531
7125 970.007629394531
7140 970.007629394531
7155 970.007629394531
7170 970.007629394531
7185 970.007629394531
7200 970.007629394531
7215 970.007629394531
7230 970.007629394531
7245 970.007629394531
7260 970.007629394531
7275 970.007629394531
7290 970.007629394531
7305 970.007629394531
7320 970.007629394531
7335 970.007629394531
7350 970.007629394531
7365 970.007629394531
7380 970.007629394531
7395 970.007629394531
7410 970.007629394531
7425 970.007629394531
7440 970.007629394531
7455 970.007629394531
7470 970.007629394531
7485 970.007629394531
7500 970.007629394531
7515 970.007629394531
7530 970.007629394531
7545 970.007629394531
7560 970.007629394531
7575 970.007629394531
7590 970.007629394531
7605 970.007629394531
7620 970.007629394531
7635 970.007629394531
7650 970.007629394531
7665 970.007629394531
7680 970.007629394531
7695 970.007629394531
7710 970.007629394531
7725 970.007629394531
7740 970.007629394531
7755 970.007629394531
7770 970.007629394531
7785 970.007629394531
7800 970.007629394531
7815 970.007629394531
7830 970.007629394531
7845 970.007629394531
7860 970.007629394531
7875 970.007629394531
7890 970.007629394531
7905 970.007629394531
7920 970.007629394531
7935 970.007629394531
7950 970.007629394531
7965 970.007629394531
7980 970.007629394531
7995 970.007629394531
8010 970.007629394531
8025 970.007629394531
8040 970.007629394531
8055 970.007629394531
8070 970.007629394531
8085 970.007629394531
8100 970.007629394531
8115 970.007629394531
8130 970.007629394531
8145 970.007629394531
8160 970.007629394531
8175 970.007629394531
8190 970.007629394531
8205 970.007629394531
8220 970.007629394531
8235 970.007629394531
8250 970.007629394531
8265 970.007629394531
8280 970.007629394531
8295 970.007629394531
8310 970.007629394531
8325 970.007629394531
8340 970.007629394531
8355 970.007629394531
8370 970.007629394531
8385 970.007629394531
8400 970.007629394531
8415 970.007629394531
8430 955.251617431641
8445 955.251617431641
8460 955.251617431641
8475 955.251617431641
8490 937.157684326172
8505 937.157684326172
8520 937.157684326172
8535 937.157684326172
8550 937.157684326172
8565 937.157684326172
8580 937.157684326172
8595 937.157684326172
8610 937.157684326172
8625 937.157684326172
8640 937.157684326172
8655 937.157684326172
8670 937.157684326172
8685 916.517700195312
8700 893.565948486328
8715 884.427612304688
8730 884.427612304688
8745 884.427612304688
8760 884.427612304688
8775 884.427612304688
8790 884.427612304688
8805 884.427612304688
8820 851.802520751953
8835 851.802520751953
8850 851.802520751953
8865 835.207214355469
8880 835.207214355469
8895 835.207214355469
8910 835.207214355469
8925 835.207214355469
8940 835.207214355469
8955 835.207214355469
8970 835.207214355469
8985 828.180908203125
9000 828.180908203125
9015 828.180908203125
9030 807.025054931641
9045 807.025054931641
9060 789.643859863281
9075 781.381530761719
9090 781.381530761719
9105 776.160797119141
9120 769.520874023438
9135 769.520874023438
9150 769.520874023438
9165 769.520874023438
9180 754.685516357422
9195 739.309448242188
9210 739.008972167969
9225 734.420104980469
9240 727.140228271484
9255 727.140228271484
9270 723.929992675781
9285 717.671295166016
9300 717.671295166016
9315 717.671295166016
9330 717.264953613281
9345 714.134033203125
9360 714.028472900391
9375 708.113098144531
9390 704.14306640625
9405 703.844116210938
9420 699.902679443359
9435 691.483215332031
9450 687.362243652344
9465 687.362243652344
9480 687.362243652344
9495 682.271362304688
9510 681.496520996094
9525 681.240478515625
9540 676.388244628906
9555 676.388244628906
9570 666.322998046875
9585 666.322998046875
9600 666.322998046875
9615 666.322998046875
9630 666.322998046875
9645 666.13916015625
9660 664.150146484375
9675 664.150146484375
9690 664.150146484375
9705 664.150146484375
9720 663.706970214844
9735 663.706970214844
9750 663.410278320312
9765 662.837158203125
9780 661.761413574219
9795 661.730529785156
9810 660.704254150391
9825 659.792358398438
9840 657.891357421875
9855 656.195922851562
9870 656.195922851562
9885 655.373199462891
9900 655.373199462891
9915 655.373199462891
9930 655.321044921875
9945 653.572540283203
9960 653.4345703125
9975 652.286682128906
9990 651.611419677734
10005 651.611419677734
10020 650.993255615234
10035 650.993255615234
10050 650.993255615234
10065 650.993255615234
10080 650.993255615234
10095 650.718444824219
10110 650.660949707031
10125 650.660949707031
10140 650.660949707031
10155 649.766540527344
10170 649.766540527344
10185 649.643157958984
10200 649.61572265625
10215 649.304138183594
10230 649.304138183594
10245 649.304138183594
10260 648.965454101562
10275 648.965454101562
10290 648.965454101562
10305 648.965454101562
10320 648.962585449219
10335 648.657409667969
10350 648.657409667969
10365 648.657409667969
10380 648.406555175781
10395 648.273559570312
10410 647.831970214844
10425 647.831970214844
10440 647.831970214844
10455 647.831970214844
10470 647.831970214844
10485 647.824829101562
10500 647.621490478516
10515 647.621490478516
10530 647.621490478516
10545 647.621490478516
10560 647.618713378906
10575 647.613372802734
10590 647.547119140625
10605 647.543090820312
10620 647.497100830078
10635 647.497100830078
10650 647.493957519531
10665 647.493957519531
10680 647.492553710938
10695 647.484313964844
10710 647.456970214844
10725 647.43408203125
10740 647.382385253906
10755 647.289794921875
10770 647.289794921875
10785 647.286804199219
10800 647.283813476562
10815 647.205932617188
10830 647.1953125
10845 647.1953125
10860 647.1953125
10875 647.190673828125
10890 647.155883789062
10905 647.140319824219
10920 647.129089355469
10935 647.129089355469
10950 647.109252929688
10965 647.109252929688
10980 647.109252929688
10995 647.091461181641
11010 647.091461181641
11025 647.091461181641
11040 647.081420898438
11055 647.081420898438
11070 647.080474853516
11085 647.080474853516
11100 647.073608398438
11115 647.073608398438
11130 647.073608398438
11145 647.071350097656
11160 647.06640625
11175 647.06640625
11190 647.06640625
11205 647.06640625
11220 647.06640625
11235 647.057983398438
11250 647.057983398438
11265 647.052307128906
11280 647.052307128906
11295 647.047485351562
11310 647.046722412109
11325 647.040496826172
11340 647.037414550781
11355 647.037414550781
11370 647.03076171875
11385 647.03076171875
11400 647.029418945312
11415 647.029418945312
11430 647.028076171875
11445 647.023773193359
11460 647.023376464844
11475 647.023376464844
11490 647.021209716797
11505 647.020568847656
11520 647.018127441406
11535 647.017944335938
11550 647.017944335938
11565 647.017944335938
11580 647.017639160156
11595 647.016174316406
11610 647.015594482422
11625 647.015594482422
11640 647.015197753906
11655 647.015197753906
11670 647.015197753906
11685 647.015197753906
11700 647.015197753906
11715 647.014526367188
11730 647.014465332031
11745 647.014343261719
11760 647.013366699219
11775 647.011840820312
11790 647.011840820312
11805 647.011840820312
11820 647.011535644531
11835 647.010528564453
11850 647.010131835938
11865 647.010131835938
11880 647.010131835938
11895 647.010131835938
11910 647.009582519531
11925 647.009552001953
11940 647.00927734375
11955 647.00927734375
11970 647.009155273438
11985 647.009155273438
12000 647.009155273438
12015 647.009002685547
12030 647.009002685547
12045 647.008850097656
12060 647.008605957031
12075 647.008605957031
12090 647.008605957031
12105 647.008605957031
12120 647.008605957031
12135 647.008361816406
12150 647.008209228516
12165 647.008209228516
12180 647.008209228516
12195 647.007690429688
12210 647.007690429688
12225 647.007690429688
12240 647.007690429688
12255 647.007690429688
12270 647.007659912109
12285 647.007659912109
12300 647.007659912109
12315 647.007659912109
12330 647.007446289062
12345 647.007446289062
12360 647.007415771484
12375 647.007354736328
12390 647.007293701172
12405 647.007263183594
12420 647.007110595703
12435 647.007110595703
12450 647.006988525391
12465 647.006958007812
12480 647.006958007812
12495 647.006958007812
12510 647.006958007812
12525 647.006958007812
12540 647.006958007812
12555 647.006958007812
12570 647.006958007812
12585 647.006958007812
12600 647.006958007812
12615 647.006896972656
12630 647.0068359375
12645 647.0068359375
12660 647.0068359375
12675 647.006683349609
12690 647.006683349609
12705 647.006683349609
12720 647.006652832031
12735 647.006652832031
12750 647.006652832031
12765 647.006652832031
12780 647.006652832031
12795 647.006652832031
12810 647.006652832031
12825 647.006652832031
12840 647.006652832031
12855 647.006652832031
12870 647.006652832031
12885 647.006652832031
12900 647.006652832031
12915 647.006591796875
12930 647.006591796875
12945 647.006591796875
12960 647.006591796875
12975 647.006591796875
12990 647.006591796875
13005 647.006591796875
13020 647.006591796875
13035 647.006591796875
13050 647.006591796875
13065 647.006591796875
13080 647.006591796875
13095 647.006591796875
13110 647.006591796875
13125 647.006591796875
13140 647.006591796875
13155 647.006591796875
13170 647.006591796875
13185 647.006591796875
13200 647.006591796875
13215 647.006591796875
13230 647.006591796875
13245 647.006591796875
13260 647.006561279297
13275 647.006561279297
13290 647.006561279297
13305 647.006561279297
13320 647.006561279297
13335 647.006561279297
13350 647.006561279297
13365 647.006561279297
13380 647.006561279297
13395 647.006561279297
13410 647.006561279297
13425 647.006561279297
13440 647.006561279297
13455 647.006561279297
13470 647.006561279297
13485 647.006561279297
13500 647.006561279297
13515 647.006561279297
13530 647.006561279297
13545 647.006561279297
13560 647.006561279297
13575 647.006561279297
13590 647.006561279297
13605 647.006530761719
13620 647.006530761719
13635 647.006530761719
13650 647.006530761719
13665 647.006530761719
13680 647.006530761719
13695 647.006530761719
13710 647.006530761719
13725 647.006530761719
13740 647.006530761719
13755 647.006530761719
13770 647.006530761719
13785 647.006530761719
13800 647.006530761719
13815 647.006530761719
13830 647.006530761719
13845 647.006500244141
13860 647.006500244141
13875 647.006500244141
13890 647.006500244141
13905 647.006500244141
13920 647.006500244141
13935 647.006500244141
13950 647.006500244141
13965 647.006500244141
13980 647.006500244141
13995 647.006500244141
14010 647.006500244141
14025 647.006500244141
14040 647.006500244141
14055 647.006500244141
14070 647.006500244141
14085 647.006500244141
14100 647.006500244141
14115 647.006500244141
14130 647.006500244141
14145 647.006500244141
14160 647.006500244141
14175 647.006500244141
14190 647.006500244141
14205 647.006500244141
14220 647.006500244141
14235 647.006500244141
14250 647.006500244141
14265 647.006500244141
14280 647.006500244141
14295 647.006500244141
14310 647.006500244141
14325 647.006500244141
14340 647.006500244141
14355 647.006500244141
14370 647.006500244141
14385 647.006500244141
14400 647.006500244141
14415 647.006500244141
14430 647.006500244141
14445 647.006500244141
14460 647.006500244141
14475 647.006500244141
14490 647.006500244141
14505 647.006500244141
14520 647.006500244141
14535 647.006500244141
14550 647.006500244141
14565 647.006500244141
14580 647.006500244141
14595 647.006500244141
14610 647.006500244141
14625 647.006500244141
14640 647.006500244141
14655 647.006500244141
14670 647.006500244141
14685 647.006500244141
14700 647.006500244141
14715 647.006500244141
14730 647.006500244141
14745 647.006500244141
14760 647.006500244141
14775 647.006500244141
14790 647.006500244141
14805 647.006500244141
14820 647.006500244141
14835 647.006469726562
14850 647.006469726562
14865 647.006469726562
14880 647.006469726562
14895 647.006469726562
14910 647.006469726562
14925 647.006469726562
14940 647.006469726562
14955 647.006469726562
14970 647.006469726562
14985 647.006469726562
15000 647.006469726562
15015 647.006469726562
15030 647.006469726562
15045 647.006469726562
15060 647.006469726562
15075 647.006469726562
15090 647.006469726562
15105 647.006469726562
15120 647.006469726562
15135 647.006469726562
15150 647.006469726562
15165 647.006469726562
15180 647.006469726562
15195 647.006469726562
15210 647.006469726562
15225 647.006469726562
15240 647.006469726562
15255 647.006469726562
15270 647.006469726562
15285 647.006469726562
15300 647.006469726562
15315 647.006469726562
15330 647.006469726562
15345 647.006469726562
15360 647.006469726562
15375 647.006469726562
15390 647.006469726562
15405 647.006469726562
15420 647.006469726562
15435 647.006469726562
15450 647.006469726562
15465 647.006469726562
15480 647.006469726562
15495 647.006469726562
15510 647.006469726562
15525 647.006469726562
15540 647.006469726562
15555 647.006469726562
15570 647.006469726562
15585 647.006469726562
15600 647.006469726562
15615 647.006469726562
15630 647.006469726562
15645 647.006469726562
15660 647.006469726562
15675 647.006469726562
15690 647.006469726562
15705 647.006469726562
15720 647.006469726562
15735 647.006469726562
15750 647.006469726562
15765 647.006469726562
15780 647.006469726562
15795 647.006469726562
15810 647.006469726562
15825 647.006469726562
15840 647.006469726562
15855 647.006469726562
15870 647.006469726562
15885 647.006469726562
15900 647.006469726562
15915 647.006469726562
15930 647.006469726562
15945 647.006469726562
15960 647.006469726562
15975 647.006469726562
15990 647.006469726562
16005 647.006469726562
16020 647.006469726562
16035 647.006469726562
16050 647.006469726562
16065 647.006469726562
16080 647.006469726562
16095 647.006469726562
16110 647.006469726562
16125 647.006469726562
16140 647.006469726562
16155 647.006469726562
16170 647.006469726562
16185 647.006469726562
16200 647.006469726562
16215 647.006469726562
16230 647.006469726562
16245 647.006469726562
16260 647.006469726562
16275 647.006469726562
16290 647.006469726562
16305 647.006469726562
16320 647.006469726562
16335 647.006469726562
16350 647.006469726562
16365 647.006469726562
16380 647.006469726562
16395 647.006469726562
16410 647.006469726562
16425 647.006469726562
16440 647.006469726562
16455 647.006469726562
16470 647.006469726562
16485 647.006469726562
16500 647.006469726562
16515 647.006469726562
16530 647.006469726562
16545 647.006469726562
16560 647.006469726562
16575 647.006469726562
16590 647.006469726562
16605 647.006469726562
16620 647.006469726562
16635 647.006469726562
16650 647.006469726562
16665 647.006469726562
16680 647.006469726562
16695 647.006469726562
16710 647.006469726562
16725 647.006469726562
16740 647.006469726562
16755 647.006469726562
16770 647.006469726562
16785 647.006469726562
16800 647.006469726562
16815 647.006469726562
16830 647.006469726562
16845 647.006469726562
16860 647.006469726562
16875 647.006469726562
16890 647.006469726562
16905 647.006469726562
16920 647.006469726562
16935 647.006469726562
16950 647.006469726562
16965 647.006469726562
16980 647.006469726562
16995 647.006469726562
17010 647.006469726562
17025 647.006469726562
17040 647.006469726562
17055 647.006469726562
17070 647.006469726562
17085 647.006469726562
17100 647.006469726562
17115 647.006469726562
17130 647.006469726562
17145 647.006469726562
17160 647.006469726562
17175 647.006469726562
17190 647.006469726562
17205 647.006469726562
17220 647.006469726562
17235 647.006469726562
17250 647.006469726562
17265 647.006469726562
17280 647.006469726562
17295 647.006469726562
17310 647.006469726562
17325 647.006469726562
17340 647.006469726562
17355 647.006469726562
17370 647.006469726562
17385 647.006469726562
17400 647.006469726562
17415 647.006469726562
17430 647.006469726562
17445 647.006469726562
17460 647.006469726562
17475 647.006469726562
17490 647.006469726562
17505 647.006469726562
17520 647.006469726562
17535 647.006469726562
17550 647.006469726562
17565 647.006469726562
17580 647.006469726562
17595 647.006469726562
17610 647.006469726562
17625 647.006469726562
17640 647.006469726562
17655 647.006469726562
17670 647.006469726562
17685 647.006469726562
17700 647.006469726562
17715 647.006469726562
17730 647.006469726562
17745 647.006469726562
17760 647.006469726562
17775 647.006469726562
17790 647.006469726562
17805 647.006469726562
17820 647.006469726562
17835 647.006469726562
17850 647.006469726562
17865 647.006469726562
17880 647.006469726562
17895 647.006469726562
17910 647.006469726562
17925 647.006469726562
17940 647.006469726562
17955 647.006469726562
17970 647.006469726562
17985 647.006469726562
18000 647.006469726562
18015 647.006469726562
18030 647.006469726562
18045 647.006469726562
18060 647.006469726562
18075 647.006469726562
18090 647.006469726562
18105 647.006469726562
18120 647.006469726562
18135 647.006469726562
18150 647.006469726562
18165 647.006469726562
18180 647.006469726562
18195 647.006469726562
18210 647.006469726562
18225 647.006469726562
18240 647.006469726562
18255 647.006469726562
18270 647.006469726562
18285 647.006469726562
18300 647.006469726562
18315 647.006469726562
18330 647.006469726562
18345 647.006469726562
18360 647.006469726562
18375 647.006469726562
18390 647.006469726562
18405 647.006469726562
18420 647.006469726562
18435 647.006469726562
18450 647.006469726562
18465 647.006469726562
18480 647.006469726562
18495 647.006469726562
18510 647.006469726562
18525 647.006469726562
18540 647.006469726562
18555 647.006469726562
18570 647.006469726562
18585 647.006469726562
18600 647.006469726562
18615 647.006469726562
18630 647.006469726562
18645 647.006469726562
18660 647.006469726562
18675 647.006469726562
18690 647.006469726562
18705 647.006469726562
18720 647.006469726562
18735 647.006469726562
18750 647.006469726562
18765 647.006469726562
18780 647.006469726562
18795 647.006469726562
18810 647.006469726562
18825 647.006469726562
18840 647.006469726562
18855 647.006469726562
18870 647.006469726562
18885 647.006469726562
18900 647.006469726562
18915 647.006469726562
18930 647.006469726562
18945 647.006469726562
18960 647.006469726562
18975 647.006469726562
18990 647.006469726562
19005 647.006469726562
19020 647.006469726562
19035 647.006469726562
19050 647.006469726562
19065 647.006469726562
19080 647.006469726562
19095 647.006469726562
19110 647.006469726562
19125 647.006469726562
19140 647.006469726562
19155 647.006469726562
19170 647.006469726562
19185 647.006469726562
19200 647.006469726562
19215 647.006469726562
19230 647.006469726562
19245 647.006469726562
19260 647.006469726562
19275 647.006469726562
19290 647.006469726562
19305 647.006469726562
19320 647.006469726562
19335 647.006469726562
19350 647.006469726562
19365 647.006469726562
19380 647.006469726562
19395 647.006469726562
19410 647.006469726562
19425 647.006469726562
19440 647.006469726562
19455 647.006469726562
19470 647.006469726562
19485 647.006469726562
19500 647.006469726562
19515 647.006469726562
19530 647.006469726562
19545 647.006469726562
19560 647.006469726562
19575 647.006469726562
19590 647.006469726562
19605 647.006469726562
19620 647.006469726562
19635 647.006469726562
19650 647.006469726562
19665 647.006469726562
19680 647.006469726562
19695 647.006469726562
19710 647.006469726562
19725 647.006469726562
19740 647.006469726562
19755 647.006469726562
19770 647.006469726562
19785 647.006469726562
19800 647.006469726562
19815 647.006469726562
19830 647.006469726562
19845 647.006469726562
19860 647.006469726562
19875 647.006469726562
19890 647.006469726562
19905 647.006469726562
19920 647.006469726562
19935 647.006469726562
19950 647.006469726562
19965 647.006469726562
19980 647.006469726562
19995 647.006469726562
20010 647.006469726562
20025 647.006469726562
20040 647.006469726562
20055 647.006469726562
20070 647.006469726562
20085 647.006469726562
20100 647.006469726562
20115 647.006469726562
20130 647.006469726562
20145 647.006469726562
20160 647.006469726562
20175 647.006469726562
20190 647.006469726562
20205 647.006469726562
20220 647.006469726562
20235 647.006469726562
20250 647.006469726562
20265 647.006469726562
20280 647.006469726562
20295 647.006469726562
20310 647.006469726562
20325 647.006469726562
20340 647.006469726562
20355 647.006469726562
20370 647.006469726562
20385 647.006469726562
20400 647.006469726562
20415 647.006469726562
20430 647.006469726562
20445 647.006469726562
20460 647.006469726562
20475 647.006469726562
20490 647.006469726562
20505 647.006469726562
20520 647.006469726562
20535 647.006469726562
20550 647.006469726562
20565 647.006469726562
20580 647.006469726562
20595 647.006469726562
20610 647.006469726562
20625 647.006469726562
20640 647.006469726562
20655 647.006469726562
20670 647.006469726562
20685 647.006469726562
20700 647.006469726562
20715 647.006469726562
20730 647.006469726562
20745 647.006469726562
20760 647.006469726562
20775 647.006469726562
20790 647.006469726562
20805 647.006469726562
20820 647.006469726562
20835 647.006469726562
20850 647.006469726562
20865 647.006469726562
20880 647.006469726562
20895 647.006469726562
20910 647.006469726562
20925 647.006469726562
20940 647.006469726562
20955 647.006469726562
20970 647.006469726562
20985 647.006469726562
21000 647.006469726562
21015 647.006469726562
21030 647.006469726562
21045 647.006469726562
21060 647.006469726562
21075 647.006469726562
21090 647.006469726562
21105 647.006469726562
21120 647.006469726562
21135 647.006469726562
21150 647.006469726562
21165 647.006469726562
21180 647.006469726562
21195 647.006469726562
21210 647.006469726562
21225 647.006469726562
21240 647.006469726562
21255 647.006469726562
21270 647.006469726562
21285 647.006469726562
21300 647.006469726562
21315 647.006469726562
21330 647.006469726562
21345 647.006469726562
21360 647.006469726562
21375 647.006469726562
21390 647.006469726562
21405 647.006469726562
21420 647.006469726562
21435 647.006469726562
21450 647.006469726562
21465 647.006469726562
21480 647.006469726562
21495 647.006469726562
21510 647.006469726562
21525 647.006469726562
21540 647.006469726562
21555 647.006469726562
21570 647.006469726562
21585 647.006469726562
21600 647.006469726562
21615 647.006469726562
21630 647.006469726562
21645 647.006469726562
21660 647.006469726562
21675 647.006469726562
21690 647.006469726562
21705 647.006469726562
21720 647.006469726562
21735 647.006469726562
21750 647.006469726562
21765 647.006469726562
21780 647.006469726562
21795 647.006469726562
21810 647.006469726562
21825 647.006469726562
21840 647.006469726562
21855 647.006469726562
21870 647.006469726562
21885 647.006469726562
21900 647.006469726562
21915 647.006469726562
21930 647.006469726562
21945 647.006469726562
21960 647.006469726562
21975 647.006469726562
21990 647.006469726562
22005 647.006469726562
22020 647.006469726562
22035 647.006469726562
22050 647.006469726562
22065 647.006469726562
22080 647.006469726562
22095 647.006469726562
22110 647.006469726562
22125 647.006469726562
22140 647.006469726562
22155 647.006469726562
22170 647.006469726562
22185 647.006469726562
22200 647.006469726562
22215 647.006469726562
22230 647.006469726562
22245 647.006469726562
22260 647.006469726562
22275 647.006469726562
22290 647.006469726562
22305 647.006469726562
22320 647.006469726562
22335 647.006469726562
22350 647.006469726562
22365 647.006469726562
22380 647.006469726562
22395 647.006469726562
22410 647.006469726562
22425 647.006469726562
22440 647.006469726562
22455 647.006469726562
22470 647.006469726562
22485 647.006469726562
22500 647.006469726562
22515 647.006469726562
22530 647.006469726562
22545 647.006469726562
22560 647.006469726562
22575 647.006469726562
22590 647.006469726562
22605 647.006469726562
22620 647.006469726562
22635 647.006469726562
22650 647.006469726562
22665 647.006469726562
22680 647.006469726562
22695 647.006469726562
22710 647.006469726562
22725 647.006469726562
22740 647.006469726562
22755 647.006469726562
22770 647.006469726562
22785 647.006469726562
22800 647.006469726562
22815 647.006469726562
22830 647.006469726562
22845 647.006469726562
22860 647.006469726562
22875 647.006469726562
22890 647.006469726562
22905 647.006469726562
22920 647.006469726562
22935 647.006469726562
22950 647.006469726562
22965 647.006469726562
22980 647.006469726562
22995 647.006469726562
23010 647.006469726562
23025 647.006469726562
23040 647.006469726562
23055 647.006469726562
23070 647.006469726562
23085 647.006469726562
23100 647.006469726562
23115 647.006469726562
23130 647.006469726562
23145 647.006469726562
23160 647.006469726562
23175 647.006469726562
23190 647.006469726562
23205 647.006469726562
23220 647.006469726562
23235 647.006469726562
23250 647.006469726562
23265 647.006469726562
23280 647.006469726562
23295 647.006469726562
23310 647.006469726562
23325 647.006469726562
23340 647.006469726562
23355 647.006469726562
23370 647.006469726562
23385 647.006469726562
23400 647.006469726562
23415 647.006469726562
23430 647.006469726562
23445 647.006469726562
23460 647.006469726562
23475 647.006469726562
23490 647.006469726562
23505 647.006469726562
23520 647.006469726562
23535 647.006469726562
23550 647.006469726562
23565 647.006469726562
23580 647.006469726562
23595 647.006469726562
23610 647.006469726562
23625 647.006469726562
23640 647.006469726562
23655 647.006469726562
23670 647.006469726562
23685 647.006469726562
23700 647.006469726562
23715 647.006469726562
23730 647.006469726562
23745 647.006469726562
23760 647.006469726562
23775 647.006469726562
23790 647.006469726562
23805 647.006469726562
23820 647.006469726562
23835 647.006469726562
23850 647.006469726562
23865 647.006469726562
23880 647.006469726562
23895 647.006469726562
23910 647.006469726562
23925 647.006469726562
23940 647.006469726562
23955 647.006469726562
23970 647.006469726562
23985 647.006469726562
24000 647.006469726562
24015 647.006469726562
24030 647.006469726562
24045 647.006469726562
24060 647.006469726562
24075 647.006469726562
24090 647.006469726562
24105 647.006469726562
24120 647.006469726562
24135 647.006469726562
24150 647.006469726562
24165 647.006469726562
24180 647.006469726562
24195 647.006469726562
24210 647.006469726562
24225 647.006469726562
24240 647.006469726562
24255 647.006469726562
24270 647.006469726562
24285 647.006469726562
24300 647.006469726562
24315 647.006469726562
24330 647.006469726562
24345 647.006469726562
24360 647.006469726562
24375 647.006469726562
24390 647.006469726562
24405 647.006469726562
24420 647.006469726562
24435 647.006469726562
24450 647.006469726562
24465 647.006469726562
24480 647.006469726562
24495 647.006469726562
24510 647.006469726562
24525 647.006469726562
24540 647.006469726562
24555 647.006469726562
24570 647.006469726562
24585 647.006469726562
24600 647.006469726562
24615 647.006469726562
24630 647.006469726562
24645 647.006469726562
24660 647.006469726562
24675 647.006469726562
24690 647.006469726562
24705 647.006469726562
24720 647.006469726562
24735 647.006469726562
24750 647.006469726562
24765 647.006469726562
24780 647.006469726562
24795 647.006469726562
24810 647.006469726562
24825 647.006469726562
24840 647.006469726562
24855 647.006469726562
24870 647.006469726562
24885 647.006469726562
24900 647.006469726562
24915 647.006469726562
24930 647.006469726562
24945 647.006469726562
24960 647.006469726562
24975 647.006469726562
24990 647.006469726562
25005 647.006469726562
25020 647.006469726562
25035 647.006469726562
25050 647.006469726562
25065 647.006469726562
25080 647.006469726562
25095 647.006469726562
25110 647.006469726562
25125 647.006469726562
25140 647.006469726562
25155 647.006469726562
25170 647.006469726562
25185 647.006469726562
25200 647.006469726562
25215 647.006469726562
25230 647.006469726562
25245 647.006469726562
25260 647.006469726562
25275 647.006469726562
25290 647.006469726562
25305 647.006469726562
25320 647.006469726562
25335 647.006469726562
25350 647.006469726562
25365 647.006469726562
25380 647.006469726562
25395 647.006469726562
25410 647.006469726562
25425 647.006469726562
25440 647.006469726562
25455 647.006469726562
25470 647.006469726562
25485 647.006469726562
25500 647.006469726562
25515 647.006469726562
25530 647.006469726562
25545 647.006469726562
25560 647.006469726562
25575 647.006469726562
25590 647.006469726562
25605 647.006469726562
25620 647.006469726562
25635 647.006469726562
25650 647.006469726562
25665 647.006469726562
25680 647.006469726562
25695 647.006469726562
25710 647.006469726562
25725 647.006469726562
25740 647.006469726562
25755 647.006469726562
25770 647.006469726562
25785 647.006469726562
25800 647.006469726562
25815 647.006469726562
25830 647.006469726562
25845 647.006469726562
25860 647.006469726562
25875 647.006469726562
25890 647.006469726562
25905 647.006469726562
25920 647.006469726562
25935 647.006469726562
25950 647.006469726562
25965 647.006469726562
25980 647.006469726562
25995 647.006469726562
26010 647.006469726562
26025 647.006469726562
26040 647.006469726562
26055 647.006469726562
26070 647.006469726562
26085 647.006469726562
26100 647.006469726562
26115 647.006469726562
26130 647.006469726562
26145 647.006469726562
26160 647.006469726562
26175 647.006469726562
26190 647.006469726562
26205 647.006469726562
26220 647.006469726562
26235 647.006469726562
26250 647.006469726562
26265 647.006469726562
26280 647.006469726562
26295 647.006469726562
26310 647.006469726562
26325 647.006469726562
26340 647.006469726562
26355 647.006469726562
26370 647.006469726562
26385 647.006469726562
26400 647.006469726562
26415 647.006469726562
26430 647.006469726562
26445 647.006469726562
26460 647.006469726562
26475 647.006469726562
26490 647.006469726562
26505 647.006469726562
26520 647.006469726562
26535 647.006469726562
26550 647.006469726562
26565 647.006469726562
26580 647.006469726562
26595 647.006469726562
26610 647.006469726562
26625 647.006469726562
26640 647.006469726562
26655 647.006469726562
26670 647.006469726562
26685 647.006469726562
26700 647.006469726562
26715 647.006469726562
26730 647.006469726562
26745 647.006469726562
26760 647.006469726562
26775 647.006469726562
26790 647.006469726562
26805 647.006469726562
26820 647.006469726562
26835 647.006469726562
26850 647.006469726562
26865 647.006469726562
26880 647.006469726562
26895 647.006469726562
26910 647.006469726562
26925 647.006469726562
26940 647.006469726562
26955 647.006469726562
26970 647.006469726562
26985 647.006469726562
27000 647.006469726562
27015 647.006469726562
27030 647.006469726562
27045 647.006469726562
27060 647.006469726562
27075 647.006469726562
27090 647.006469726562
27105 647.006469726562
27120 647.006469726562
27135 647.006469726562
27150 647.006469726562
27165 647.006469726562
27180 647.006469726562
27195 647.006469726562
27210 647.006469726562
27225 647.006469726562
27240 647.006469726562
27255 647.006469726562
27270 647.006469726562
27285 647.006469726562
27300 647.006469726562
27315 647.006469726562
27330 647.006469726562
27345 647.006469726562
27360 647.006469726562
27375 647.006469726562
27390 647.006469726562
27405 647.006469726562
27420 647.006469726562
27435 647.006469726562
27450 647.006469726562
27465 647.006469726562
27480 647.006469726562
27495 647.006469726562
27510 647.006469726562
27525 647.006469726562
27540 647.006469726562
27555 647.006469726562
27570 647.006469726562
27585 647.006469726562
27600 647.006469726562
27615 647.006469726562
27630 647.006469726562
27645 647.006469726562
27660 647.006469726562
27675 647.006469726562
27690 647.006469726562
27705 647.006469726562
27720 647.006469726562
27735 647.006469726562
27750 647.006469726562
27765 647.006469726562
27780 647.006469726562
27795 647.006469726562
27810 647.006469726562
27825 647.006469726562
27840 647.006469726562
27855 647.006469726562
27870 647.006469726562
27885 647.006469726562
27900 647.006469726562
27915 647.006469726562
27930 647.006469726562
27945 647.006469726562
27960 647.006469726562
27975 647.006469726562
27990 647.006469726562
28005 647.006469726562
28020 647.006469726562
28035 647.006469726562
28050 647.006469726562
28065 647.006469726562
28080 647.006469726562
28095 647.006469726562
28110 647.006469726562
28125 647.006469726562
28140 647.006469726562
28155 647.006469726562
28170 647.006469726562
28185 647.006469726562
28200 647.006469726562
28215 647.006469726562
28230 647.006469726562
28245 647.006469726562
28260 647.006469726562
28275 647.006469726562
28290 647.006469726562
28305 647.006469726562
28320 647.006469726562
28335 647.006469726562
28350 647.006469726562
28365 647.006469726562
28380 647.006469726562
28395 647.006469726562
28410 647.006469726562
28425 647.006469726562
28440 647.006469726562
28455 647.006469726562
28470 647.006469726562
28485 647.006469726562
28500 647.006469726562
28515 647.006469726562
28530 647.006469726562
28545 647.006469726562
28560 647.006469726562
28575 647.006469726562
28590 647.006469726562
28605 647.006469726562
28620 647.006469726562
28635 647.006469726562
28650 647.006469726562
28665 647.006469726562
28680 647.006469726562
28695 647.006469726562
28710 647.006469726562
28725 647.006469726562
28740 647.006469726562
28755 647.006469726562
28770 647.006469726562
28785 647.006469726562
28800 647.006469726562
28815 647.006469726562
28830 647.006469726562
28845 647.006469726562
28860 647.006469726562
28875 647.006469726562
28890 647.006469726562
28905 647.006469726562
28920 647.006469726562
28935 647.006469726562
28950 647.006469726562
28965 647.006469726562
28980 647.006469726562
28995 647.006469726562
29010 647.006469726562
29025 647.006469726562
29040 647.006469726562
29055 647.006469726562
29070 647.006469726562
29085 647.006469726562
29100 647.006469726562
29115 647.006469726562
29130 647.006469726562
29145 647.006469726562
29160 647.006469726562
29175 647.006469726562
29190 647.006469726562
29205 647.006469726562
29220 647.006469726562
29235 647.006469726562
29250 647.006469726562
29265 647.006469726562
29280 647.006469726562
29295 647.006469726562
29310 647.006469726562
29325 647.006469726562
29340 647.006469726562
29355 647.006469726562
29370 647.006469726562
29385 647.006469726562
29400 647.006469726562
29415 647.006469726562
29430 647.006469726562
29445 647.006469726562
29460 647.006469726562
29475 647.006469726562
29490 647.006469726562
29505 647.006469726562
29520 647.006469726562
29535 647.006469726562
29550 647.006469726562
29565 647.006469726562
29580 647.006469726562
29595 647.006469726562
29610 647.006469726562
29625 647.006469726562
29640 647.006469726562
29655 647.006469726562
29670 647.006469726562
29685 647.006469726562
29700 647.006469726562
29715 647.006469726562
29730 647.006469726562
29745 647.006469726562
29760 647.006469726562
29775 647.006469726562
29790 647.006469726562
29805 647.006469726562
29820 647.006469726562
29835 647.006469726562
29850 647.006469726562
29865 647.006469726562
29880 647.006469726562
29895 647.006469726562
29910 647.006469726562
29925 647.006469726562
29940 647.006469726562
29955 647.006469726562
29970 647.006469726562
29985 647.006469726562
30000 647.006469726562
30015 647.006469726562
};
\addplot [very thin, midnightblue05098]
table {%
369 11868.8193359375
649 11868.8193359375
900 8584.376953125
1191 8584.376953125
1454 8584.376953125
1752 8584.376953125
1966 8584.376953125
2229 8584.376953125
2488 8584.376953125
2712 8584.376953125
2918 8584.376953125
3235 8584.376953125
3499 8584.376953125
3722 8584.376953125
3983 8584.376953125
4341 8584.376953125
4603 8584.376953125
4875 8584.376953125
5145 8584.376953125
5348 8584.376953125
5554 8584.376953125
5809 8584.376953125
6100 8584.376953125
6401 8584.376953125
6646 8584.376953125
6922 8584.376953125
7219 8584.376953125
7496 8584.376953125
7726 8584.376953125
7996 8584.376953125
8282 8584.376953125
8622 8584.376953125
8922 8584.376953125
9223 8584.376953125
9497 8584.376953125
9739 8584.376953125
9927 8584.376953125
10225 8584.376953125
10562 8584.376953125
10863 8584.376953125
11055 8584.376953125
11284 8584.376953125
11521 8584.376953125
11816 8584.376953125
12116 8584.376953125
12444 8584.376953125
12738 8584.376953125
13009 8584.376953125
13243 8584.376953125
13519 8584.376953125
13739 8584.376953125
14024 8584.376953125
14289 8584.376953125
14521 8584.376953125
14764 8584.376953125
15072 8584.376953125
15334 8584.376953125
15646 8584.376953125
15934 8584.376953125
16230 7867.15185546875
16484 7867.15185546875
16808 7867.15185546875
17063 7867.15185546875
17318 7867.15185546875
17548 7867.15185546875
17768 7867.15185546875
18069 7867.15185546875
18389 7867.15185546875
18599 7867.15185546875
18807 7867.15185546875
19030 7867.15185546875
19237 7867.15185546875
19480 7867.15185546875
19760 7867.15185546875
19988 7867.15185546875
20251 7867.15185546875
20489 7867.15185546875
20730 7867.15185546875
20992 7867.15185546875
21352 7867.15185546875
21610 7867.15185546875
21852 7867.15185546875
22240 7867.15185546875
22551 7867.15185546875
22814 7867.15185546875
23123 7867.15185546875
23383 7867.15185546875
23645 7867.15185546875
23867 7867.15185546875
24132 7867.15185546875
24372 7867.15185546875
24604 7867.15185546875
24831 6290.58544921875
25001 6290.58544921875
25232 6290.58544921875
25448 6290.58544921875
25770 6290.58544921875
26003 6290.58544921875
26218 6290.58544921875
26475 6290.58544921875
26906 6290.58544921875
27148 6290.58544921875
27386 6290.58544921875
27586 6290.58544921875
27826 6290.58544921875
28079 6290.58544921875
28414 6290.58544921875
28749 6290.58544921875
29030 6290.58544921875
29287 6290.58544921875
29504 6290.58544921875
29701 6290.58544921875
30033 6290.58544921875
};
\addplot [very thin, red]
table {%
190 68415
380 27571.01171875
570 4826.03662109375
760 2043.68103027344
950 1806.96044921875
1140 1476.74682617188
1330 1171.92376708984
1520 1106.10247802734
1710 1093.96459960938
1900 1044.62200927734
2090 1044.62200927734
2280 1044.62200927734
2470 1044.62200927734
2660 1044.62200927734
2850 1044.62200927734
3040 1044.62200927734
3230 1044.62200927734
3420 1044.62200927734
3610 1031.27917480469
3800 1031.27917480469
3990 1031.27917480469
4180 979.915252685547
4370 979.915252685547
4560 976.792785644531
4750 976.792785644531
4940 976.792785644531
5130 949.239501953125
5320 949.239501953125
5510 949.239501953125
5700 949.239501953125
5890 908.962890625
6080 908.962890625
6270 908.962890625
6460 892.253051757812
6650 885.388397216797
6840 884.73193359375
7030 884.132049560547
7220 884.065979003906
7410 884.065979003906
7600 883.8955078125
7790 883.887634277344
7980 883.887084960938
8170 883.887084960938
8360 883.882873535156
8550 883.8828125
8740 883.882598876953
8930 883.882598876953
9120 883.882598876953
9310 883.882598876953
9500 883.882598876953
9690 883.882568359375
9880 883.882568359375
10070 883.882568359375
10260 883.882568359375
10450 883.882568359375
10640 883.882568359375
10830 883.882568359375
11020 883.882568359375
11210 883.882568359375
11400 883.882568359375
11590 883.882568359375
11780 883.882568359375
11970 883.882568359375
12160 883.882568359375
12350 883.882568359375
12540 883.882568359375
12730 883.882568359375
12920 883.882568359375
13110 883.882568359375
13300 883.882568359375
13490 883.882568359375
13680 883.882568359375
13870 883.882568359375
14060 883.882568359375
14250 883.882568359375
14440 883.882568359375
14630 883.882568359375
14820 883.882568359375
15010 883.882568359375
15200 883.882568359375
15390 883.882568359375
15580 883.882568359375
15770 883.882568359375
15960 883.882568359375
16150 883.882568359375
16340 883.882568359375
16530 883.882568359375
16720 883.882568359375
16910 883.882568359375
17100 883.882568359375
17290 883.882568359375
17480 883.882568359375
17670 883.882568359375
17860 883.882568359375
18050 883.882568359375
18240 883.882568359375
18430 883.882568359375
18620 883.882568359375
18810 883.882568359375
19000 883.882568359375
19190 883.882568359375
19380 883.882568359375
19570 883.882568359375
19760 883.882568359375
19950 883.882568359375
20140 883.882568359375
20330 883.882568359375
20520 883.882568359375
20710 883.882568359375
20900 883.882568359375
21090 883.882568359375
21280 883.882568359375
21470 883.882568359375
21660 883.882568359375
21850 883.882568359375
22040 883.882568359375
22230 883.882568359375
22420 883.882568359375
22610 883.882568359375
22800 883.882568359375
22990 883.882568359375
23180 883.882568359375
23370 883.882568359375
23560 883.882568359375
23750 883.882568359375
23940 883.882568359375
24130 883.882568359375
24320 883.882568359375
24510 883.882568359375
24700 883.882568359375
24890 883.882568359375
25080 883.882568359375
25270 883.882568359375
25460 883.882568359375
25650 883.882568359375
25840 883.882568359375
26030 883.882568359375
26220 883.882568359375
26410 883.882568359375
26600 883.882568359375
26790 883.882568359375
26980 883.882568359375
27170 883.882568359375
27360 883.882568359375
27550 883.882568359375
27740 883.882568359375
27930 883.882568359375
28120 883.882568359375
28310 883.882568359375
28500 883.882568359375
28690 883.882568359375
28880 883.882568359375
29070 883.882568359375
29260 883.882568359375
29450 883.882568359375
29640 883.882568359375
29830 883.882568359375
30000 883.882568359375
};
\addplot [very thin, green]
table {%
15 196752.4375
30 150050.265625
45 150050.265625
60 150050.265625
75 150050.265625
90 150050.265625
105 150050.265625
120 150050.265625
135 142990.53125
150 116373.171875
165 116373.171875
180 112324.296875
195 112324.296875
210 105539.6484375
225 86764.1875
240 70951.703125
255 68690.671875
270 68690.671875
285 68690.671875
300 64238.19921875
315 64238.19921875
330 62022.45703125
345 56608.50390625
360 56071.76171875
375 55775.83203125
390 36170.33203125
405 36170.33203125
420 36170.33203125
435 36170.33203125
450 31698.34375
465 31698.34375
480 26686.54296875
495 26686.54296875
510 26686.54296875
525 26686.54296875
540 23392.572265625
555 20197.205078125
570 20197.205078125
585 19136.916015625
600 19136.916015625
615 17068.693359375
630 15548.0791015625
645 15548.0791015625
660 15548.0791015625
675 15548.0791015625
690 15548.0791015625
705 15548.0791015625
720 14454.759765625
735 14454.759765625
750 14377.4013671875
765 14377.4013671875
780 14377.4013671875
795 12455.98828125
810 10240.7138671875
825 10240.7138671875
840 10240.7138671875
855 10240.7138671875
870 10240.7138671875
885 10240.7138671875
900 9985.4658203125
915 9359.4970703125
930 7178.75048828125
945 7178.75048828125
960 7178.75048828125
975 7178.75048828125
990 7178.75048828125
1005 7178.75048828125
1020 7094.8154296875
1035 4984.10302734375
1050 4984.10302734375
1065 4984.10302734375
1080 4984.10302734375
1095 4984.10302734375
1110 4747.91015625
1125 4747.91015625
1140 4453.0634765625
1155 4453.0634765625
1170 4453.0634765625
1185 4453.0634765625
1200 4453.0634765625
1215 4453.0634765625
1230 4359.54858398438
1245 4359.54858398438
1260 4359.54858398438
1275 4191.958984375
1290 3687.60083007812
1305 3687.60083007812
1320 3576.69946289062
1335 3186.77001953125
1350 3186.77001953125
1365 2613.751953125
1380 2613.751953125
1395 2393.09899902344
1410 2393.09899902344
1425 2393.09899902344
1440 2393.09899902344
1455 2390.99426269531
1470 2390.99426269531
1485 2390.99426269531
1500 2390.99426269531
1515 2362.50598144531
1530 2150.56750488281
1545 2000.68371582031
1560 2000.68371582031
1575 2000.68371582031
1590 2000.68371582031
1605 1988.51977539062
1620 1988.51977539062
1635 1952.43151855469
1650 1952.43151855469
1665 1952.43151855469
1680 1952.43151855469
1695 1952.43151855469
1710 1952.43151855469
1725 1952.43151855469
1740 1887.82531738281
1755 1752.28979492188
1770 1751.04406738281
1785 1749.10925292969
1800 1723.06469726562
1815 1723.06469726562
1830 1723.06469726562
1845 1696.96179199219
1860 1602.033203125
1875 1602.033203125
1890 1602.033203125
1905 1516.00183105469
1920 1516.00183105469
1935 1486.78912353516
1950 1486.78912353516
1965 1475.33825683594
1980 1475.33825683594
1995 1475.33825683594
2010 1412.62158203125
2025 1412.62158203125
2040 1369.88616943359
2055 1369.88616943359
2070 1369.88616943359
2085 1369.88616943359
2100 1369.88616943359
2115 1369.88616943359
2130 1369.88616943359
2145 1369.88616943359
2160 1369.88616943359
2175 1369.88616943359
2190 1369.88616943359
2205 1369.88616943359
2220 1369.88616943359
2235 1369.88616943359
2250 1369.88616943359
2265 1330.61694335938
2280 1305.12622070312
2295 1305.12622070312
2310 1305.12622070312
2325 1305.12622070312
2340 1305.12622070312
2355 1239.00665283203
2370 1239.00665283203
2385 1239.00665283203
2400 1239.00665283203
2415 1239.00665283203
2430 1239.00665283203
2445 1239.00665283203
2460 1237.30126953125
2475 1237.30126953125
2490 1237.30126953125
2505 1237.30126953125
2520 1226.6064453125
2535 1223.93389892578
2550 1223.93389892578
2565 1223.93389892578
2580 1223.93389892578
2595 1223.93389892578
2610 1223.93389892578
2625 1223.93389892578
2640 1223.93389892578
2655 1223.93389892578
2670 1223.93389892578
2685 1223.93389892578
2700 1217.73858642578
2715 1217.73858642578
2730 1217.73858642578
2745 1217.73858642578
2760 1217.73858642578
2775 1217.73858642578
2790 1217.73858642578
2805 1217.73858642578
2820 1217.73858642578
2835 1217.73858642578
2850 1217.73858642578
2865 1217.73858642578
2880 1217.73858642578
2895 1217.73858642578
2910 1217.73858642578
2925 1217.73858642578
2940 1207.10437011719
2955 1207.10437011719
2970 1207.10437011719
2985 1207.10437011719
3000 1207.10437011719
3015 1207.10437011719
3030 1207.10437011719
3045 1207.10437011719
3060 1207.10437011719
3075 1203.55206298828
3090 1203.55206298828
3105 1104.23059082031
3120 1104.23059082031
3135 1104.23059082031
3150 1104.23059082031
3165 1104.23059082031
3180 1104.23059082031
3195 1104.23059082031
3210 1104.23059082031
3225 1104.23059082031
3240 1104.23059082031
3255 1104.23059082031
3270 1104.23059082031
3285 1104.23059082031
3300 1104.23059082031
3315 1104.23059082031
3330 1104.23059082031
3345 1104.23059082031
3360 1104.23059082031
3375 1104.23059082031
3390 1104.23059082031
3405 1104.23059082031
3420 1104.23059082031
3435 1104.23059082031
3450 1104.23059082031
3465 1104.23059082031
3480 1104.23059082031
3495 1104.23059082031
3510 1104.23059082031
3525 1104.23059082031
3540 1104.23059082031
3555 1104.23059082031
3570 1104.23059082031
3585 1104.23059082031
3600 1104.23059082031
3615 1104.23059082031
3630 1104.23059082031
3645 1104.23059082031
3660 1104.23059082031
3675 1104.23059082031
3690 1104.23059082031
3705 1104.23059082031
3720 1104.23059082031
3735 1104.23059082031
3750 1104.23059082031
3765 1104.23059082031
3780 1104.23059082031
3795 1104.23059082031
3810 1104.23059082031
3825 1104.23059082031
3840 1104.23059082031
3855 1104.23059082031
3870 1104.23059082031
3885 1104.23059082031
3900 1104.23059082031
3915 1104.23059082031
3930 1104.23059082031
3945 1104.23059082031
3960 1104.23059082031
3975 1104.23059082031
3990 1104.23059082031
4005 1104.23059082031
4020 1104.23059082031
4035 1104.23059082031
4050 1104.23059082031
4065 1104.23059082031
4080 1104.23059082031
4095 1104.23059082031
4110 1104.23059082031
4125 1104.23059082031
4140 1104.23059082031
4155 1104.23059082031
4170 1104.23059082031
4185 1104.23059082031
4200 1104.23059082031
4215 1104.23059082031
4230 1104.23059082031
4245 1104.23059082031
4260 1104.23059082031
4275 1104.23059082031
4290 1104.23059082031
4305 1104.23059082031
4320 1104.23059082031
4335 1104.23059082031
4350 1104.23059082031
4365 1104.23059082031
4380 1104.23059082031
4395 1104.23059082031
4410 1104.23059082031
4425 1104.23059082031
4440 1104.23059082031
4455 1104.23059082031
4470 1104.23059082031
4485 1104.23059082031
4500 1104.23059082031
4515 1104.23059082031
4530 1104.23059082031
4545 1104.23059082031
4560 1104.23059082031
4575 1104.23059082031
4590 1104.23059082031
4605 1104.23059082031
4620 1104.23059082031
4635 1104.23059082031
4650 1104.23059082031
4665 1104.23059082031
4680 1104.23059082031
4695 1104.23059082031
4710 1104.23059082031
4725 1104.23059082031
4740 1104.23059082031
4755 1104.23059082031
4770 1104.23059082031
4785 1104.23059082031
4800 1104.23059082031
4815 1104.23059082031
4830 1104.23059082031
4845 1104.23059082031
4860 1104.23059082031
4875 1104.23059082031
4890 1104.23059082031
4905 1104.23059082031
4920 1104.23059082031
4935 1104.23059082031
4950 1104.23059082031
4965 1104.23059082031
4980 1104.23059082031
4995 1104.23059082031
5010 1104.23059082031
5025 1104.23059082031
5040 1104.23059082031
5055 1104.23059082031
5070 1104.23059082031
5085 1104.23059082031
5100 1104.23059082031
5115 1104.23059082031
5130 1104.23059082031
5145 1104.23059082031
5160 1104.23059082031
5175 1104.23059082031
5190 1104.23059082031
5205 1104.23059082031
5220 1104.23059082031
5235 1104.23059082031
5250 1104.23059082031
5265 1104.23059082031
5280 1104.23059082031
5295 1104.23059082031
5310 1104.23059082031
5325 1104.23059082031
5340 1104.23059082031
5355 1104.23059082031
5370 1104.23059082031
5385 1104.23059082031
5400 1104.23059082031
5415 1104.23059082031
5430 1104.23059082031
5445 1104.23059082031
5460 1104.23059082031
5475 1104.23059082031
5490 1104.23059082031
5505 1104.23059082031
5520 1104.23059082031
5535 1104.23059082031
5550 1104.23059082031
5565 1104.23059082031
5580 1104.23059082031
5595 1104.23059082031
5610 1104.23059082031
5625 1104.23059082031
5640 1104.23059082031
5655 1104.23059082031
5670 1104.23059082031
5685 1104.23059082031
5700 1104.23059082031
5715 1104.23059082031
5730 1104.23059082031
5745 1104.23059082031
5760 1104.23059082031
5775 1104.23059082031
5790 1104.23059082031
5805 1104.23059082031
5820 1104.23059082031
5835 1104.23059082031
5850 1104.23059082031
5865 1104.23059082031
5880 1104.23059082031
5895 1104.23059082031
5910 1104.23059082031
5925 1104.23059082031
5940 1104.23059082031
5955 1104.23059082031
5970 1104.23059082031
5985 1104.23059082031
6000 1104.23059082031
6015 1104.23059082031
6030 1104.23059082031
6045 1104.23059082031
6060 1104.23059082031
6075 1104.23059082031
6090 1104.23059082031
6105 1104.23059082031
6120 1104.23059082031
6135 1104.23059082031
6150 1104.23059082031
6165 1104.23059082031
6180 1104.23059082031
6195 1104.23059082031
6210 1104.23059082031
6225 1104.23059082031
6240 1104.23059082031
6255 1104.23059082031
6270 1104.23059082031
6285 1104.23059082031
6300 1104.23059082031
6315 1104.23059082031
6330 1104.23059082031
6345 1104.23059082031
6360 1104.23059082031
6375 1104.23059082031
6390 1104.23059082031
6405 1104.23059082031
6420 1104.23059082031
6435 1104.23059082031
6450 1104.23059082031
6465 1104.23059082031
6480 1104.23059082031
6495 1104.23059082031
6510 1104.23059082031
6525 1104.23059082031
6540 1104.23059082031
6555 1104.23059082031
6570 1104.23059082031
6585 1104.23059082031
6600 1104.23059082031
6615 1104.23059082031
6630 1104.23059082031
6645 1104.23059082031
6660 1104.23059082031
6675 1104.23059082031
6690 1078.39801025391
6705 1078.39801025391
6720 1078.39801025391
6735 1078.39801025391
6750 1078.39801025391
6765 1078.39801025391
6780 1078.39801025391
6795 1078.39801025391
6810 1078.39801025391
6825 1078.39801025391
6840 1078.39801025391
6855 1078.39801025391
6870 1078.39801025391
6885 1078.39801025391
6900 1078.39801025391
6915 1078.39801025391
6930 1078.39801025391
6945 1078.39801025391
6960 1078.39801025391
6975 1078.39801025391
6990 1078.39801025391
7005 1078.39801025391
7020 1078.39801025391
7035 1078.39801025391
7050 1078.39801025391
7065 1078.39801025391
7080 1078.39801025391
7095 1078.39801025391
7110 1078.39801025391
7125 1078.39801025391
7140 1078.39801025391
7155 1078.39801025391
7170 1078.39801025391
7185 1078.39801025391
7200 1078.39801025391
7215 1078.39801025391
7230 1078.39801025391
7245 1078.39801025391
7260 1078.39801025391
7275 1078.39801025391
7290 1078.39801025391
7305 1078.39801025391
7320 1078.39801025391
7335 1078.39801025391
7350 1078.39801025391
7365 1078.39801025391
7380 1078.39801025391
7395 1078.39801025391
7410 1078.39801025391
7425 1078.39801025391
7440 1078.39801025391
7455 1078.39801025391
7470 1078.39801025391
7485 1078.39801025391
7500 1078.39801025391
7515 1078.39801025391
7530 1078.39801025391
7545 1078.39801025391
7560 1078.39801025391
7575 1078.39801025391
7590 1078.39801025391
7605 1078.39801025391
7620 1078.39801025391
7635 1078.39801025391
7650 1078.39801025391
7665 1078.39801025391
7680 1078.39801025391
7695 1078.39801025391
7710 1078.39801025391
7725 1078.39801025391
7740 1078.39801025391
7755 1078.39801025391
7770 1078.39801025391
7785 1078.39801025391
7800 1078.39801025391
7815 1078.39801025391
7830 1078.39801025391
7845 1078.39801025391
7860 1078.39801025391
7875 1078.39801025391
7890 1078.39801025391
7905 1078.39801025391
7920 1078.39801025391
7935 1078.39801025391
7950 1078.39801025391
7965 1078.39801025391
7980 1078.39801025391
7995 1078.39801025391
8010 1054.36315917969
8025 1054.36315917969
8040 1054.36315917969
8055 1045.13916015625
8070 1045.13916015625
8085 1038.36560058594
8100 1035.07019042969
8115 1024.18957519531
8130 1024.18957519531
8145 1024.18957519531
8160 1024.18957519531
8175 1024.18957519531
8190 1024.18957519531
8205 1024.18957519531
8220 1024.18957519531
8235 1024.18957519531
8250 1002.79608154297
8265 986.297332763672
8280 970.717376708984
8295 959.000885009766
8310 959.000885009766
8325 959.000885009766
8340 959.000885009766
8355 959.000885009766
8370 947.711975097656
8385 947.711975097656
8400 947.711975097656
8415 947.711975097656
8430 923.493225097656
8445 905.823486328125
8460 888.890747070312
8475 888.890747070312
8490 877.272552490234
8505 877.272552490234
8520 877.272552490234
8535 876.875183105469
8550 876.875183105469
8565 876.875183105469
8580 876.875183105469
8595 852.326904296875
8610 852.326904296875
8625 852.326904296875
8640 852.326904296875
8655 842.929718017578
8670 842.929718017578
8685 834.072021484375
8700 832.220581054688
8715 818.181884765625
8730 817.344543457031
8745 817.344543457031
8760 817.344543457031
8775 817.344543457031
8790 814.361511230469
8805 814.215850830078
8820 814.215850830078
8835 811.660034179688
8850 808.127807617188
8865 808.127807617188
8880 799.382080078125
8895 799.382080078125
8910 795.867492675781
8925 792.149017333984
8940 792.149017333984
8955 789.930725097656
8970 789.883880615234
8985 786.727966308594
9000 785.924011230469
9015 784.353210449219
9030 777.440399169922
9045 775.26953125
9060 775.26953125
9075 775.262847900391
9090 775.262847900391
9105 773.167419433594
9120 773.137329101562
9135 773.086120605469
9150 770.183532714844
9165 769.806030273438
9180 769.251373291016
9195 768.024383544922
9210 768.024383544922
9225 768.024383544922
9240 768.024383544922
9255 768.024383544922
9270 767.523834228516
9285 767.523834228516
9300 767.523834228516
9315 767.523834228516
9330 767.523834228516
9345 767.523834228516
9360 767.123901367188
9375 766.33203125
9390 764.303833007812
9405 763.369842529297
9420 760.681732177734
9435 760.681732177734
9450 760.681732177734
9465 760.681732177734
9480 760.520233154297
9495 759.985137939453
9510 759.463592529297
9525 759.463592529297
9540 759.463592529297
9555 759.257385253906
9570 759.257385253906
9585 758.703247070312
9600 758.703247070312
9615 758.703247070312
9630 758.703247070312
9645 758.703247070312
9660 758.335357666016
9675 758.335357666016
9690 758.247009277344
9705 758.247009277344
9720 757.613983154297
9735 757.613983154297
9750 757.613983154297
9765 757.613983154297
9780 757.464813232422
9795 757.464813232422
9810 757.166961669922
9825 757.021789550781
9840 757.017272949219
9855 756.658630371094
9870 756.658630371094
9885 756.658630371094
9900 756.658630371094
9915 756.598114013672
9930 756.596466064453
9945 756.596466064453
9960 756.596466064453
9975 756.560211181641
9990 756.560211181641
10005 756.560211181641
10020 756.560211181641
10035 756.560211181641
10050 756.560211181641
10065 756.560211181641
10080 756.352325439453
10095 756.352325439453
10110 756.317138671875
10125 756.235778808594
10140 756.235778808594
10155 756.235778808594
10170 756.235778808594
10185 756.225708007812
10200 756.208984375
10215 756.18212890625
10230 756.181854248047
10245 756.151306152344
10260 756.121032714844
10275 756.112091064453
10290 756.095611572266
10305 756.061798095703
10320 756.061798095703
10335 756.061798095703
10350 756.061798095703
10365 756.061798095703
10380 756.032501220703
10395 756.020751953125
10410 755.979431152344
10425 755.979431152344
10440 755.934112548828
10455 755.934112548828
10470 755.932556152344
10485 755.932556152344
10500 755.923645019531
10515 755.915344238281
10530 755.909484863281
10545 755.909484863281
10560 755.909484863281
10575 755.909484863281
10590 755.890472412109
10605 755.890472412109
10620 755.890472412109
10635 755.890472412109
10650 755.877380371094
10665 755.877349853516
10680 755.871337890625
10695 755.856567382812
10710 755.847839355469
10725 755.847839355469
10740 755.840576171875
10755 755.834869384766
10770 755.833801269531
10785 755.831298828125
10800 755.822143554688
10815 755.815063476562
10830 755.815063476562
10845 755.815063476562
10860 755.815063476562
10875 755.815063476562
10890 755.815063476562
10905 755.815063476562
10920 755.814971923828
10935 755.809600830078
10950 755.809600830078
10965 755.808441162109
10980 755.808441162109
10995 755.808441162109
11010 755.806030273438
11025 755.805603027344
11040 755.805603027344
11055 755.805603027344
11070 755.80322265625
11085 755.80322265625
11100 755.80322265625
11115 755.80322265625
11130 755.799468994141
11145 755.799468994141
11160 755.799468994141
11175 755.799468994141
11190 755.799468994141
11205 755.799468994141
11220 755.799468994141
11235 755.798217773438
11250 755.796752929688
11265 755.795104980469
11280 755.793518066406
11295 755.793518066406
11310 755.793518066406
11325 755.793518066406
11340 755.793518066406
11355 755.793518066406
11370 755.793518066406
11385 755.792053222656
11400 755.791290283203
11415 755.791290283203
11430 755.791290283203
11445 755.791290283203
11460 755.791290283203
11475 755.791290283203
11490 755.791290283203
11505 755.791290283203
11520 755.791290283203
11535 755.791290283203
11550 755.791137695312
11565 755.791137695312
11580 755.790100097656
11595 755.790100097656
11610 755.789764404297
11625 755.78955078125
11640 755.78955078125
11655 755.789306640625
11670 755.789306640625
11685 755.789306640625
11700 755.789306640625
11715 755.789306640625
11730 755.789123535156
11745 755.788909912109
11760 755.788696289062
11775 755.788696289062
11790 755.788635253906
11805 755.788391113281
11820 755.788391113281
11835 755.788391113281
11850 755.788208007812
11865 755.788208007812
11880 755.788208007812
11895 755.788208007812
11910 755.788208007812
11925 755.788024902344
11940 755.787902832031
11955 755.787902832031
11970 755.787841796875
11985 755.787841796875
12000 755.787841796875
12015 755.787841796875
12030 755.787841796875
12045 755.787658691406
12060 755.787658691406
12075 755.787658691406
12090 755.787658691406
12105 755.78759765625
12120 755.78759765625
12135 755.787536621094
12150 755.787536621094
12165 755.787536621094
12180 755.787536621094
12195 755.787475585938
12210 755.787475585938
12225 755.787475585938
12240 755.787475585938
12255 755.787475585938
12270 755.787475585938
12285 755.787475585938
12300 755.787475585938
12315 755.787475585938
12330 755.787475585938
12345 755.787475585938
12360 755.787475585938
12375 755.787475585938
12390 755.787475585938
12405 755.787475585938
12420 755.787414550781
12435 755.787414550781
12450 755.787414550781
12465 755.787414550781
12480 755.787414550781
12495 755.787414550781
12510 755.787414550781
12525 755.787353515625
12540 755.787353515625
12555 755.787353515625
12570 755.787353515625
12585 755.787353515625
12600 755.787353515625
12615 755.787353515625
12630 755.787353515625
12645 755.787353515625
12660 755.787353515625
12675 755.787353515625
12690 755.787353515625
12705 755.787353515625
12720 755.787353515625
12735 755.787353515625
12750 755.787353515625
12765 755.787353515625
12780 755.787353515625
12795 755.787353515625
12810 755.787353515625
12825 755.787353515625
12840 755.787353515625
12855 755.787353515625
12870 755.787353515625
12885 755.787353515625
12900 755.787353515625
12915 755.787353515625
12930 755.787353515625
12945 755.787353515625
12960 755.787353515625
12975 755.787353515625
12990 755.787353515625
13005 755.787353515625
13020 755.787353515625
13035 755.787353515625
13050 755.787353515625
13065 755.787353515625
13080 755.787353515625
13095 755.787353515625
13110 755.787353515625
13125 755.787353515625
13140 755.787353515625
13155 755.787353515625
13170 755.787353515625
13185 755.787353515625
13200 755.787353515625
13215 755.787353515625
13230 755.787353515625
13245 755.787353515625
13260 755.787353515625
13275 755.787353515625
13290 755.787353515625
13305 755.787353515625
13320 755.787353515625
13335 755.787353515625
13350 755.787353515625
13365 755.787353515625
13380 755.787353515625
13395 755.787353515625
13410 755.787353515625
13425 755.787353515625
13440 755.787353515625
13455 755.787353515625
13470 755.787353515625
13485 755.787353515625
13500 755.787353515625
13515 755.787353515625
13530 755.787353515625
13545 755.787353515625
13560 755.787353515625
13575 755.787353515625
13590 755.787353515625
13605 755.787353515625
13620 755.787353515625
13635 755.787353515625
13650 755.787353515625
13665 755.787353515625
13680 755.787353515625
13695 755.787353515625
13710 755.787353515625
13725 755.787353515625
13740 755.787353515625
13755 755.787353515625
13770 755.787353515625
13785 755.787353515625
13800 755.787353515625
13815 755.787353515625
13830 755.787353515625
13845 755.787353515625
13860 755.787353515625
13875 755.787353515625
13890 755.787353515625
13905 755.787353515625
13920 755.787353515625
13935 755.787353515625
13950 755.787353515625
13965 755.787353515625
13980 755.787353515625
13995 755.787353515625
14010 755.787353515625
14025 755.787353515625
14040 755.787353515625
14055 755.787353515625
14070 755.787353515625
14085 755.787353515625
14100 755.787353515625
14115 755.787292480469
14130 755.787292480469
14145 755.787292480469
14160 755.787292480469
14175 755.787292480469
14190 755.787292480469
14205 755.787292480469
14220 755.787292480469
14235 755.787292480469
14250 755.787292480469
14265 755.787292480469
14280 755.787292480469
14295 755.787292480469
14310 755.787292480469
14325 755.787292480469
14340 755.787292480469
14355 755.787292480469
14370 755.787292480469
14385 755.787292480469
14400 755.787292480469
14415 755.787292480469
14430 755.787292480469
14445 755.787292480469
14460 755.787292480469
14475 755.787292480469
14490 755.787292480469
14505 755.787292480469
14520 755.787292480469
14535 755.787292480469
14550 755.787292480469
14565 755.787292480469
14580 755.787292480469
14595 755.787292480469
14610 755.787292480469
14625 755.787292480469
14640 755.787292480469
14655 755.787292480469
14670 755.787292480469
14685 755.787292480469
14700 755.787292480469
14715 755.787292480469
14730 755.787292480469
14745 755.787292480469
14760 755.787292480469
14775 755.787292480469
14790 755.787292480469
14805 755.787292480469
14820 755.787292480469
14835 755.787292480469
14850 755.787292480469
14865 755.787292480469
14880 755.787292480469
14895 755.787292480469
14910 755.787292480469
14925 755.787292480469
14940 755.787292480469
14955 755.787292480469
14970 755.787292480469
14985 755.787292480469
15000 755.787292480469
15015 755.787292480469
15030 755.787292480469
15045 755.787292480469
15060 755.787292480469
15075 755.787292480469
15090 755.787292480469
15105 755.787292480469
15120 755.787292480469
15135 755.787292480469
15150 755.787292480469
15165 755.787292480469
15180 755.787292480469
15195 755.787292480469
15210 755.787292480469
15225 755.787292480469
15240 755.787292480469
15255 755.787292480469
15270 755.787292480469
15285 755.787292480469
15300 755.787292480469
15315 755.787292480469
15330 755.787292480469
15345 755.787292480469
15360 755.787292480469
15375 755.787292480469
15390 755.787292480469
15405 755.787292480469
15420 755.787292480469
15435 755.787292480469
15450 755.787292480469
15465 755.787292480469
15480 755.787292480469
15495 755.787292480469
15510 755.787292480469
15525 755.787292480469
15540 755.787292480469
15555 755.787292480469
15570 755.787292480469
15585 755.787292480469
15600 755.787292480469
15615 755.787292480469
15630 755.787292480469
15645 755.787292480469
15660 755.787292480469
15675 755.787292480469
15690 755.787292480469
15705 755.787292480469
15720 755.787292480469
15735 755.787292480469
15750 755.787292480469
15765 755.787292480469
15780 755.787292480469
15795 755.787292480469
15810 755.787292480469
15825 755.787292480469
15840 755.787292480469
15855 755.787292480469
15870 755.787292480469
15885 755.787292480469
15900 755.787292480469
15915 755.787292480469
15930 755.787292480469
15945 755.787292480469
15960 755.787292480469
15975 755.787292480469
15990 755.787292480469
16005 755.787292480469
16020 755.787292480469
16035 755.787292480469
16050 755.787292480469
16065 755.787292480469
16080 755.787292480469
16095 755.787292480469
16110 755.787292480469
16125 755.787292480469
16140 755.787292480469
16155 755.787292480469
16170 755.787292480469
16185 755.787292480469
16200 755.787292480469
16215 755.787292480469
16230 755.787292480469
16245 755.787292480469
16260 755.787292480469
16275 755.787292480469
16290 755.787292480469
16305 755.787292480469
16320 755.787292480469
16335 755.787292480469
16350 755.787292480469
16365 755.787292480469
16380 755.787292480469
16395 755.787292480469
16410 755.787292480469
16425 755.787292480469
16440 755.787292480469
16455 755.787292480469
16470 755.787292480469
16485 755.787292480469
16500 755.787292480469
16515 755.787292480469
16530 755.787292480469
16545 755.787292480469
16560 755.787292480469
16575 755.787292480469
16590 755.787292480469
16605 755.787292480469
16620 755.787292480469
16635 755.787292480469
16650 755.787292480469
16665 755.787292480469
16680 755.787292480469
16695 755.787292480469
16710 755.787292480469
16725 755.787292480469
16740 755.787292480469
16755 755.787292480469
16770 755.787292480469
16785 755.787292480469
16800 755.787292480469
16815 755.787292480469
16830 755.787292480469
16845 755.787292480469
16860 755.787292480469
16875 755.787292480469
16890 755.787292480469
16905 755.787292480469
16920 755.787292480469
16935 755.787292480469
16950 755.787292480469
16965 755.787261962891
16980 755.787261962891
16995 755.787261962891
17010 755.787261962891
17025 755.787261962891
17040 755.787261962891
17055 755.787261962891
17070 755.787261962891
17085 755.787261962891
17100 755.787261962891
17115 755.787261962891
17130 755.787261962891
17145 755.787261962891
17160 755.787261962891
17175 755.787261962891
17190 755.787261962891
17205 755.787261962891
17220 755.787261962891
17235 755.787261962891
17250 755.787261962891
17265 755.787261962891
17280 755.787261962891
17295 755.787261962891
17310 755.787261962891
17325 755.787261962891
17340 755.787261962891
17355 755.787261962891
17370 755.787261962891
17385 755.787261962891
17400 755.787261962891
17415 755.787261962891
17430 755.787261962891
17445 755.787261962891
17460 755.787261962891
17475 755.787261962891
17490 755.787261962891
17505 755.787261962891
17520 755.787261962891
17535 755.787261962891
17550 755.787261962891
17565 755.787261962891
17580 755.787261962891
17595 755.787261962891
17610 755.787261962891
17625 755.787261962891
17640 755.787261962891
17655 755.787261962891
17670 755.787261962891
17685 755.787261962891
17700 755.787261962891
17715 755.787261962891
17730 755.787261962891
17745 755.787261962891
17760 755.787261962891
17775 755.787261962891
17790 755.787261962891
17805 755.787261962891
17820 755.787261962891
17835 755.787261962891
17850 755.787261962891
17865 755.787261962891
17880 755.787261962891
17895 755.787261962891
17910 755.787261962891
17925 755.787261962891
17940 755.787261962891
17955 755.787261962891
17970 755.787261962891
17985 755.787261962891
18000 755.787261962891
18015 755.787261962891
18030 755.787261962891
18045 755.787261962891
18060 755.787261962891
18075 755.787261962891
18090 755.787261962891
18105 755.787261962891
18120 755.787261962891
18135 755.787261962891
18150 755.787261962891
18165 755.787261962891
18180 755.787261962891
18195 755.787261962891
18210 755.787261962891
18225 755.787261962891
18240 755.787261962891
18255 755.787261962891
18270 755.787261962891
18285 755.787261962891
18300 755.787261962891
18315 755.787261962891
18330 755.787261962891
18345 755.787261962891
18360 755.787261962891
18375 755.787261962891
18390 755.787261962891
18405 755.787261962891
18420 755.787261962891
18435 755.787261962891
18450 755.787261962891
18465 755.787261962891
18480 755.787261962891
18495 755.787261962891
18510 755.787261962891
18525 755.787261962891
18540 755.787261962891
18555 755.787261962891
18570 755.787261962891
18585 755.787261962891
18600 755.787261962891
18615 755.787261962891
18630 755.787261962891
18645 755.787261962891
18660 755.787261962891
18675 755.787261962891
18690 755.787261962891
18705 755.787261962891
18720 755.787261962891
18735 755.787261962891
18750 755.787261962891
18765 755.787261962891
18780 755.787261962891
18795 755.787261962891
18810 755.787261962891
18825 755.787261962891
18840 755.787261962891
18855 755.787261962891
18870 755.787261962891
18885 755.787261962891
18900 755.787261962891
18915 755.787261962891
18930 755.787261962891
18945 755.787261962891
18960 755.787261962891
18975 755.787261962891
18990 755.787261962891
19005 755.787261962891
19020 755.787261962891
19035 755.787261962891
19050 755.787261962891
19065 755.787261962891
19080 755.787261962891
19095 755.787261962891
19110 755.787261962891
19125 755.787261962891
19140 755.787261962891
19155 755.787261962891
19170 755.787261962891
19185 755.787261962891
19200 755.787261962891
19215 755.787261962891
19230 755.787261962891
19245 755.787261962891
19260 755.787261962891
19275 755.787261962891
19290 755.787261962891
19305 755.787261962891
19320 755.787261962891
19335 755.787261962891
19350 755.787261962891
19365 755.787261962891
19380 755.787261962891
19395 755.787261962891
19410 755.787261962891
19425 755.787261962891
19440 755.787261962891
19455 755.787261962891
19470 755.787261962891
19485 755.787261962891
19500 755.787261962891
19515 755.787261962891
19530 755.787261962891
19545 755.787261962891
19560 755.787261962891
19575 755.787261962891
19590 755.787261962891
19605 755.787261962891
19620 755.787261962891
19635 755.787261962891
19650 755.787261962891
19665 755.787261962891
19680 755.787261962891
19695 755.787261962891
19710 755.787261962891
19725 755.787261962891
19740 755.787261962891
19755 755.787261962891
19770 755.787261962891
19785 755.787261962891
19800 755.787261962891
19815 755.787261962891
19830 755.787261962891
19845 755.787261962891
19860 755.787261962891
19875 755.787261962891
19890 755.787261962891
19905 755.787261962891
19920 755.787261962891
19935 755.787261962891
19950 755.787261962891
19965 755.787261962891
19980 755.787261962891
19995 755.787261962891
20010 755.787261962891
20025 755.787261962891
20040 755.787261962891
20055 755.787261962891
20070 755.787261962891
20085 755.787261962891
20100 755.787261962891
20115 755.787261962891
20130 755.787261962891
20145 755.787261962891
20160 755.787261962891
20175 755.787261962891
20190 755.787261962891
20205 755.787261962891
20220 755.787261962891
20235 755.787261962891
20250 755.787261962891
20265 755.787261962891
20280 755.787261962891
20295 755.787261962891
20310 755.787261962891
20325 755.787261962891
20340 755.787261962891
20355 755.787261962891
20370 755.787261962891
20385 755.787261962891
20400 755.787261962891
20415 755.787261962891
20430 755.787261962891
20445 755.787261962891
20460 755.787261962891
20475 755.787261962891
20490 755.787261962891
20505 755.787261962891
20520 755.787261962891
20535 755.787261962891
20550 755.787261962891
20565 755.787261962891
20580 755.787261962891
20595 755.787261962891
20610 755.787261962891
20625 755.787261962891
20640 755.787261962891
20655 755.787261962891
20670 755.787261962891
20685 755.787261962891
20700 755.787261962891
20715 755.787261962891
20730 755.787261962891
20745 755.787261962891
20760 755.787261962891
20775 755.787261962891
20790 755.787261962891
20805 755.787261962891
20820 755.787261962891
20835 755.787261962891
20850 755.787261962891
20865 755.787261962891
20880 755.787261962891
20895 755.787261962891
20910 755.787261962891
20925 755.787261962891
20940 755.787261962891
20955 755.787261962891
20970 755.787261962891
20985 755.787261962891
21000 755.787261962891
21015 755.787261962891
21030 755.787261962891
21045 755.787261962891
21060 755.787261962891
21075 755.787261962891
21090 755.787261962891
21105 755.787261962891
21120 755.787261962891
21135 755.787261962891
21150 755.787261962891
21165 755.787261962891
21180 755.787261962891
21195 755.787261962891
21210 755.787261962891
21225 755.787261962891
21240 755.787261962891
21255 755.787261962891
21270 755.787261962891
21285 755.787261962891
21300 755.787261962891
21315 755.787261962891
21330 755.787261962891
21345 755.787261962891
21360 755.787261962891
21375 755.787261962891
21390 755.787261962891
21405 755.787261962891
21420 755.787261962891
21435 755.787261962891
21450 755.787261962891
21465 755.787261962891
21480 755.787261962891
21495 755.787261962891
21510 755.787261962891
21525 755.787261962891
21540 755.787261962891
21555 755.787261962891
21570 755.787261962891
21585 755.787261962891
21600 755.787261962891
21615 755.787261962891
21630 755.787261962891
21645 755.787261962891
21660 755.787261962891
21675 755.787261962891
21690 755.787261962891
21705 755.787261962891
21720 755.787261962891
21735 755.787261962891
21750 755.787261962891
21765 755.787261962891
21780 755.787261962891
21795 755.787261962891
21810 755.787261962891
21825 755.787261962891
21840 755.787261962891
21855 755.787261962891
21870 755.787261962891
21885 755.787261962891
21900 755.787261962891
21915 755.787261962891
21930 755.787261962891
21945 755.787261962891
21960 755.787261962891
21975 755.787261962891
21990 755.787261962891
22005 755.787261962891
22020 755.787261962891
22035 755.787261962891
22050 755.787261962891
22065 755.787261962891
22080 755.787261962891
22095 755.787261962891
22110 755.787261962891
22125 755.787261962891
22140 755.787261962891
22155 755.787261962891
22170 755.787261962891
22185 755.787261962891
22200 755.787261962891
22215 755.787261962891
22230 755.787261962891
22245 755.787261962891
22260 755.787261962891
22275 755.787261962891
22290 755.787261962891
22305 755.787261962891
22320 755.787261962891
22335 755.787261962891
22350 755.787261962891
22365 755.787261962891
22380 755.787261962891
22395 755.787261962891
22410 755.787261962891
22425 755.787261962891
22440 755.787261962891
22455 755.787261962891
22470 755.787261962891
22485 755.787261962891
22500 755.787261962891
22515 755.787261962891
22530 755.787261962891
22545 755.787261962891
22560 755.787261962891
22575 755.787261962891
22590 755.787261962891
22605 755.787261962891
22620 755.787261962891
22635 755.787261962891
22650 755.787261962891
22665 755.787261962891
22680 755.787261962891
22695 755.787261962891
22710 755.787261962891
22725 755.787261962891
22740 755.787261962891
22755 755.787261962891
22770 755.787261962891
22785 755.787261962891
22800 755.787261962891
22815 755.787261962891
22830 755.787261962891
22845 755.787261962891
22860 755.787261962891
22875 755.787261962891
22890 755.787261962891
22905 755.787261962891
22920 755.787261962891
22935 755.787261962891
22950 755.787261962891
22965 755.787261962891
22980 755.787261962891
22995 755.787261962891
23010 755.787261962891
23025 755.787261962891
23040 755.787261962891
23055 755.787261962891
23070 755.787261962891
23085 755.787261962891
23100 755.787261962891
23115 755.787261962891
23130 755.787261962891
23145 755.787261962891
23160 755.787261962891
23175 755.787261962891
23190 755.787261962891
23205 755.787261962891
23220 755.787261962891
23235 755.787261962891
23250 755.787261962891
23265 755.787261962891
23280 755.787261962891
23295 755.787261962891
23310 755.787261962891
23325 755.787261962891
23340 755.787261962891
23355 755.787261962891
23370 755.787261962891
23385 755.787261962891
23400 755.787261962891
23415 755.787261962891
23430 755.787261962891
23445 755.787261962891
23460 755.787261962891
23475 755.787261962891
23490 755.787261962891
23505 755.787261962891
23520 755.787261962891
23535 755.787261962891
23550 755.787261962891
23565 755.787261962891
23580 755.787261962891
23595 755.787261962891
23610 755.787261962891
23625 755.787261962891
23640 755.787261962891
23655 755.787261962891
23670 755.787261962891
23685 755.787261962891
23700 755.787261962891
23715 755.787261962891
23730 755.787261962891
23745 755.787261962891
23760 755.787261962891
23775 755.787261962891
23790 755.787261962891
23805 755.787261962891
23820 755.787261962891
23835 755.787261962891
23850 755.787261962891
23865 755.787261962891
23880 755.787261962891
23895 755.787261962891
23910 755.787261962891
23925 755.787261962891
23940 755.787261962891
23955 755.787261962891
23970 755.787261962891
23985 755.787261962891
24000 755.787261962891
24015 755.787261962891
24030 755.787261962891
24045 755.787261962891
24060 755.787261962891
24075 755.787261962891
24090 755.787261962891
24105 755.787261962891
24120 755.787261962891
24135 755.787261962891
24150 755.787261962891
24165 755.787261962891
24180 755.787261962891
24195 755.787261962891
24210 755.787261962891
24225 755.787261962891
24240 755.787261962891
24255 755.787261962891
24270 755.787261962891
24285 755.787261962891
24300 755.787261962891
24315 755.787261962891
24330 755.787261962891
24345 755.787261962891
24360 755.787261962891
24375 755.787261962891
24390 755.787261962891
24405 755.787261962891
24420 755.787261962891
24435 755.787261962891
24450 755.787261962891
24465 755.787261962891
24480 755.787261962891
24495 755.787261962891
24510 755.787261962891
24525 755.787261962891
24540 755.787261962891
24555 755.787261962891
24570 755.787261962891
24585 755.787261962891
24600 755.787261962891
24615 755.787261962891
24630 755.787261962891
24645 755.787261962891
24660 755.787261962891
24675 755.787261962891
24690 755.787261962891
24705 755.787261962891
24720 755.787261962891
24735 755.787261962891
24750 755.787261962891
24765 755.787261962891
24780 755.787261962891
24795 755.787261962891
24810 755.787261962891
24825 755.787261962891
24840 755.787261962891
24855 755.787261962891
24870 755.787261962891
24885 755.787261962891
24900 755.787261962891
24915 755.787261962891
24930 755.787261962891
24945 755.787261962891
24960 755.787261962891
24975 755.787261962891
24990 755.787261962891
25005 755.787261962891
25020 755.787261962891
25035 755.787261962891
25050 755.787261962891
25065 755.787261962891
25080 755.787261962891
25095 755.787261962891
25110 755.787261962891
25125 755.787261962891
25140 755.787261962891
25155 755.787261962891
25170 755.787261962891
25185 755.787261962891
25200 755.787261962891
25215 755.787261962891
25230 755.787261962891
25245 755.787261962891
25260 755.787261962891
25275 755.787261962891
25290 755.787261962891
25305 755.787261962891
25320 755.787261962891
25335 755.787261962891
25350 755.787261962891
25365 755.787261962891
25380 755.787261962891
25395 755.787261962891
25410 755.787261962891
25425 755.787261962891
25440 755.787261962891
25455 755.787261962891
25470 755.787261962891
25485 755.787261962891
25500 755.787261962891
25515 755.787261962891
25530 755.787261962891
25545 755.787261962891
25560 755.787261962891
25575 755.787261962891
25590 755.787261962891
25605 755.787261962891
25620 755.787261962891
25635 755.787261962891
25650 755.787261962891
25665 755.787261962891
25680 755.787261962891
25695 755.787261962891
25710 755.787261962891
25725 755.787261962891
25740 755.787261962891
25755 755.787261962891
25770 755.787261962891
25785 755.787261962891
25800 755.787261962891
25815 755.787261962891
25830 755.787261962891
25845 755.787261962891
25860 755.787261962891
25875 755.787261962891
25890 755.787261962891
25905 755.787261962891
25920 755.787261962891
25935 755.787261962891
25950 755.787261962891
25965 755.787261962891
25980 755.787261962891
25995 755.787261962891
26010 755.787261962891
26025 755.787261962891
26040 755.787261962891
26055 755.787261962891
26070 755.787261962891
26085 755.787261962891
26100 755.787261962891
26115 755.787261962891
26130 755.787261962891
26145 755.787261962891
26160 755.787261962891
26175 755.787261962891
26190 755.787261962891
26205 755.787261962891
26220 755.787261962891
26235 755.787261962891
26250 755.787261962891
26265 755.787261962891
26280 755.787261962891
26295 755.787261962891
26310 755.787261962891
26325 755.787261962891
26340 755.787261962891
26355 755.787261962891
26370 755.787261962891
26385 755.787261962891
26400 755.787261962891
26415 755.787261962891
26430 755.787261962891
26445 755.787261962891
26460 755.787261962891
26475 755.787261962891
26490 755.787261962891
26505 755.787261962891
26520 755.787261962891
26535 755.787261962891
26550 755.787261962891
26565 755.787261962891
26580 755.787261962891
26595 755.787261962891
26610 755.787261962891
26625 755.787261962891
26640 755.787261962891
26655 755.787261962891
26670 755.787261962891
26685 755.787261962891
26700 755.787261962891
26715 755.787261962891
26730 755.787261962891
26745 755.787261962891
26760 755.787261962891
26775 755.787261962891
26790 755.787261962891
26805 755.787261962891
26820 755.787261962891
26835 755.787261962891
26850 755.787261962891
26865 755.787261962891
26880 755.787261962891
26895 755.787261962891
26910 755.787261962891
26925 755.787261962891
26940 755.787261962891
26955 755.787261962891
26970 755.787261962891
26985 755.787261962891
27000 755.787261962891
27015 755.787261962891
27030 755.787261962891
27045 755.787261962891
27060 755.787261962891
27075 755.787261962891
27090 755.787261962891
27105 755.787261962891
27120 755.787261962891
27135 755.787261962891
27150 755.787261962891
27165 755.787261962891
27180 755.787261962891
27195 755.787261962891
27210 755.787261962891
27225 755.787261962891
27240 755.787261962891
27255 755.787231445312
27270 755.787231445312
27285 755.787231445312
27300 755.787231445312
27315 755.787231445312
27330 755.787231445312
27345 755.787231445312
27360 755.787231445312
27375 755.787231445312
27390 755.787231445312
27405 755.787231445312
27420 755.787231445312
27435 755.787231445312
27450 755.787231445312
27465 755.787231445312
27480 755.787231445312
27495 755.787231445312
27510 755.787231445312
27525 755.787231445312
27540 755.787231445312
27555 755.787231445312
27570 755.787231445312
27585 755.787231445312
27600 755.787231445312
27615 755.787231445312
27630 755.787231445312
27645 755.787231445312
27660 755.787231445312
27675 755.787231445312
27690 755.787231445312
27705 755.787231445312
27720 755.787231445312
27735 755.787231445312
27750 755.787231445312
27765 755.787231445312
27780 755.787231445312
27795 755.787231445312
27810 755.787231445312
27825 755.787231445312
27840 755.787231445312
27855 755.787231445312
27870 755.787231445312
27885 755.787231445312
27900 755.787231445312
27915 755.787231445312
27930 755.787231445312
27945 755.787231445312
27960 755.787231445312
27975 755.787231445312
27990 755.787231445312
28005 755.787231445312
28020 755.787231445312
28035 755.787231445312
28050 755.787231445312
28065 755.787231445312
28080 755.787231445312
28095 755.787231445312
28110 755.787231445312
28125 755.787231445312
28140 755.787231445312
28155 755.787231445312
28170 755.787231445312
28185 755.787231445312
28200 755.787231445312
28215 755.787231445312
28230 755.787231445312
28245 755.787231445312
28260 755.787231445312
28275 755.787231445312
28290 755.787231445312
28305 755.787231445312
28320 755.787231445312
28335 755.787231445312
28350 755.787231445312
28365 755.787231445312
28380 755.787231445312
28395 755.787231445312
28410 755.787231445312
28425 755.787231445312
28440 755.787231445312
28455 755.787231445312
28470 755.787231445312
28485 755.787231445312
28500 755.787231445312
28515 755.787231445312
28530 755.787231445312
28545 755.787231445312
28560 755.787231445312
28575 755.787231445312
28590 755.787231445312
28605 755.787231445312
28620 755.787231445312
28635 755.787231445312
28650 755.787231445312
28665 755.787231445312
28680 755.787231445312
28695 755.787231445312
28710 755.787231445312
28725 755.787231445312
28740 755.787231445312
28755 755.787231445312
28770 755.787231445312
28785 755.787231445312
28800 755.787231445312
28815 755.787231445312
28830 755.787231445312
28845 755.787231445312
28860 755.787231445312
28875 755.787231445312
28890 755.787231445312
28905 755.787231445312
28920 755.787231445312
28935 755.787231445312
28950 755.787231445312
28965 755.787231445312
28980 755.787231445312
28995 755.787231445312
29010 755.787231445312
29025 755.787231445312
29040 755.787231445312
29055 755.787231445312
29070 755.787231445312
29085 755.787231445312
29100 755.787231445312
29115 755.787231445312
29130 755.787231445312
29145 755.787231445312
29160 755.787231445312
29175 755.787231445312
29190 755.787231445312
29205 755.787231445312
29220 755.787231445312
29235 755.787231445312
29250 755.787231445312
29265 755.787231445312
29280 755.787231445312
29295 755.787231445312
29310 755.787231445312
29325 755.787231445312
29340 755.787231445312
29355 755.787231445312
29370 755.787231445312
29385 755.787231445312
29400 755.787231445312
29415 755.787231445312
29430 755.787231445312
29445 755.787231445312
29460 755.787231445312
29475 755.787231445312
29490 755.787231445312
29505 755.787231445312
29520 755.787231445312
29535 755.787231445312
29550 755.787231445312
29565 755.787231445312
29580 755.787231445312
29595 755.787231445312
29610 755.787231445312
29625 755.787231445312
29640 755.787231445312
29655 755.787231445312
29670 755.787231445312
29685 755.787231445312
29700 755.787231445312
29715 755.787231445312
29730 755.787231445312
29745 755.787231445312
29760 755.787231445312
29775 755.787231445312
29790 755.787231445312
29805 755.787231445312
29820 755.787231445312
29835 755.787231445312
29850 755.787231445312
29865 755.787231445312
29880 755.787231445312
29895 755.787231445312
29910 755.787231445312
29925 755.787231445312
29940 755.787231445312
29955 755.787231445312
29970 755.787231445312
29985 755.787231445312
30000 755.787231445312
30015 755.787231445312
};
\addplot [very thin, midnightblue05098]
table {%
229 14653.798828125
512 14653.798828125
793 14653.798828125
1033 11434.921875
1328 9517.21875
1677 9517.21875
1870 9517.21875
2124 9517.21875
2458 9517.21875
2774 9517.21875
3087 9517.21875
3440 9517.21875
3757 9517.21875
3982 9517.21875
4294 9517.21875
4591 9517.21875
4814 9517.21875
5073 9517.21875
5271 9517.21875
5691 9517.21875
5953 8695.6328125
6155 8695.6328125
6502 8695.6328125
6837 8695.6328125
7191 8695.6328125
7444 8695.6328125
7838 8695.6328125
8127 8695.6328125
8321 8695.6328125
8587 8695.6328125
8879 8695.6328125
9161 8695.6328125
9400 8695.6328125
9660 8695.6328125
9898 8695.6328125
10231 8695.6328125
10513 8695.6328125
10753 8695.6328125
11027 8695.6328125
11267 8695.6328125
11466 8695.6328125
11673 6986.97412109375
11935 6986.97412109375
12146 6986.97412109375
12452 6986.97412109375
12701 6986.97412109375
12997 6986.97412109375
13238 6986.97412109375
13449 6986.97412109375
13777 6986.97412109375
13977 6986.97412109375
14247 6986.97412109375
14498 6986.97412109375
14747 6986.97412109375
15019 6986.97412109375
15295 6986.97412109375
15535 6986.97412109375
15816 6986.97412109375
16009 6986.97412109375
16264 6986.97412109375
16508 6986.97412109375
16804 6986.97412109375
17016 6986.97412109375
17279 6986.97412109375
17560 6986.97412109375
17951 6986.97412109375
18159 6986.97412109375
18395 6986.97412109375
18580 6986.97412109375
18843 6986.97412109375
19056 6986.97412109375
19322 6986.97412109375
19521 6986.97412109375
19839 6986.97412109375
20064 6986.97412109375
20291 6986.97412109375
20562 6986.97412109375
20871 6986.97412109375
21112 6986.97412109375
21404 6986.97412109375
21724 6986.97412109375
21959 6986.97412109375
22186 6986.97412109375
22397 6986.97412109375
22629 6986.97412109375
22853 6986.97412109375
23130 6986.97412109375
23422 6986.97412109375
23668 6986.97412109375
23961 6986.97412109375
24177 6986.97412109375
24517 6986.97412109375
24738 6986.97412109375
25088 6986.97412109375
25492 6986.97412109375
25825 6986.97412109375
26089 6986.97412109375
26490 6986.97412109375
26757 6986.97412109375
27012 6986.97412109375
27255 6986.97412109375
27470 6986.97412109375
27690 6986.97412109375
27977 6986.97412109375
28343 6986.97412109375
28602 6986.97412109375
28818 6986.97412109375
29019 6986.97412109375
29236 6986.97412109375
29456 6986.97412109375
29726 6986.97412109375
29955 6986.97412109375
30232 6986.97412109375
};
\addplot [very thin, red]
table {%
190 38281.31640625
380 3323.86840820312
570 1985.33325195312
760 1535.15832519531
950 1473.59216308594
1140 1174.85034179688
1330 1174.85034179688
1520 1120.23022460938
1710 1120.23022460938
1900 1120.23022460938
2090 1120.23022460938
2280 1120.23022460938
2470 1120.23022460938
2660 1082.83081054688
2850 1082.83081054688
3040 1082.83081054688
3230 1070.82073974609
3420 1070.82073974609
3610 1070.82073974609
3800 1070.82073974609
3990 1070.82073974609
4180 1035.67407226562
4370 1035.67407226562
4560 1035.67407226562
4750 1020.93115234375
4940 1020.93115234375
5130 1020.93115234375
5320 1020.93115234375
5510 1013.59490966797
5700 1013.59490966797
5890 1013.59490966797
6080 988.095336914062
6270 988.095336914062
6460 986.811737060547
6650 986.811737060547
6840 975.016296386719
7030 974.914764404297
7220 974.87646484375
7410 974.841674804688
7600 974.841674804688
7790 974.833312988281
7980 974.833312988281
8170 974.833221435547
8360 974.830261230469
8550 974.791259765625
8740 974.115844726562
8930 963.378875732422
9120 963.378875732422
9310 963.378875732422
9500 945.195983886719
9690 945.195983886719
9880 943.815826416016
10070 943.815826416016
10260 943.815826416016
10450 931.000549316406
10640 927.243530273438
10830 927.146789550781
11020 927.091186523438
11210 927.06298828125
11400 927.039794921875
11590 927.014953613281
11780 927.014953613281
11970 926.979553222656
12160 926.976806640625
12350 926.976715087891
12540 926.974792480469
12730 926.974792480469
12920 926.974670410156
13110 926.974670410156
13300 926.974670410156
13490 926.974670410156
13680 926.974639892578
13870 926.974639892578
14060 926.974639892578
14250 926.974639892578
14440 926.974639892578
14630 926.974639892578
14820 926.974639892578
15010 926.974639892578
15200 926.974639892578
15390 926.974639892578
15580 926.974639892578
15770 926.974639892578
15960 926.974639892578
16150 926.974639892578
16340 926.974639892578
16530 926.974639892578
16720 926.974639892578
16910 926.974639892578
17100 926.974639892578
17290 926.974639892578
17480 926.974639892578
17670 926.974639892578
17860 926.974639892578
18050 926.974639892578
18240 926.974639892578
18430 926.974639892578
18620 926.974639892578
18810 926.974639892578
19000 926.974639892578
19190 926.974639892578
19380 926.974639892578
19570 926.974639892578
19760 926.974639892578
19950 926.974639892578
20140 926.974639892578
20330 926.974639892578
20520 926.974639892578
20710 926.974639892578
20900 926.974639892578
21090 926.974639892578
21280 926.974639892578
21470 926.974639892578
21660 926.974639892578
21850 926.974639892578
22040 926.974639892578
22230 926.974639892578
22420 926.974639892578
22610 926.974639892578
22800 926.974639892578
22990 926.974639892578
23180 926.974639892578
23370 926.974639892578
23560 926.974639892578
23750 926.974639892578
23940 926.974639892578
24130 926.974639892578
24320 926.974639892578
24510 926.974639892578
24700 926.974639892578
24890 926.974639892578
25080 926.974639892578
25270 926.974639892578
25460 926.974639892578
25650 926.974639892578
25840 926.974639892578
26030 926.974639892578
26220 926.974639892578
26410 926.974639892578
26600 926.974639892578
26790 926.974639892578
26980 926.974639892578
27170 926.974639892578
27360 926.974639892578
27550 926.974639892578
27740 926.974639892578
27930 926.974639892578
28120 926.974639892578
28310 926.974639892578
28500 926.974639892578
28690 926.974639892578
28880 926.974639892578
29070 926.974639892578
29260 926.974609375
29450 926.974609375
29640 926.974609375
29830 926.974609375
30000 926.974609375
};
\addplot [very thin, green]
table {%
15 280723.1875
30 274177.875
45 232699.109375
60 165750.046875
75 165750.046875
90 131897.25
105 131897.25
120 131897.25
135 131897.25
150 131897.25
165 131897.25
180 131897.25
195 131897.25
210 131897.25
225 131897.25
240 130016.390625
255 113177.078125
270 102694.515625
285 102694.515625
300 62102.5
315 62102.5
330 62102.5
345 50780.734375
360 50780.734375
375 50780.734375
390 50780.734375
405 50780.734375
420 44992.89453125
435 44992.89453125
450 44992.89453125
465 44992.89453125
480 44992.89453125
495 44992.89453125
510 44992.89453125
525 44992.89453125
540 44992.89453125
555 44992.89453125
570 44992.89453125
585 34584.40234375
600 34584.40234375
615 34584.40234375
630 30095.462890625
645 30095.462890625
660 27654.408203125
675 23978.06640625
690 23511.267578125
705 23511.267578125
720 17511.189453125
735 17511.189453125
750 17511.189453125
765 17511.189453125
780 15462.0732421875
795 14072.5673828125
810 14072.5673828125
825 14072.5673828125
840 14072.5673828125
855 14072.5673828125
870 12584.2548828125
885 12584.2548828125
900 12584.2548828125
915 12584.2548828125
930 12584.2548828125
945 10583.3125
960 10583.3125
975 10522.7958984375
990 9922.951171875
1005 9679.5703125
1020 9198.2236328125
1035 8530.1318359375
1050 8530.1318359375
1065 6728.38427734375
1080 6728.38427734375
1095 6728.38427734375
1110 6728.38427734375
1125 6728.38427734375
1140 6320.63037109375
1155 5891.44775390625
1170 5775.697265625
1185 5697.2119140625
1200 5697.2119140625
1215 5395.62255859375
1230 5395.62255859375
1245 5376.20654296875
1260 4847.16845703125
1275 4844.45751953125
1290 4463.91284179688
1305 4376.201171875
1320 3994.0771484375
1335 3994.0771484375
1350 3778.96411132812
1365 3651.5
1380 3402.80419921875
1395 3383.8427734375
1410 3383.8427734375
1425 3318.92504882812
1440 3065.83911132812
1455 2907.5048828125
1470 2870.3759765625
1485 2451.22827148438
1500 2451.22827148438
1515 2451.22827148438
1530 2451.22827148438
1545 2321.15478515625
1560 2321.15478515625
1575 2321.15478515625
1590 2280.89636230469
1605 2280.89636230469
1620 2280.89636230469
1635 2280.89636230469
1650 2279.06115722656
1665 2094.97900390625
1680 2094.97900390625
1695 2094.97900390625
1710 2022.46203613281
1725 2005.18347167969
1740 1895.13903808594
1755 1889.3642578125
1770 1822.19519042969
1785 1822.19519042969
1800 1820.92846679688
1815 1820.92846679688
1830 1805.04577636719
1845 1735.76379394531
1860 1735.76379394531
1875 1735.76379394531
1890 1649.130859375
1905 1594.0048828125
1920 1594.0048828125
1935 1575.62963867188
1950 1575.62963867188
1965 1575.62963867188
1980 1532.38330078125
1995 1509.18121337891
2010 1509.18121337891
2025 1509.18121337891
2040 1509.18121337891
2055 1509.18121337891
2070 1509.18121337891
2085 1509.18121337891
2100 1509.18121337891
2115 1457.00939941406
2130 1457.00939941406
2145 1457.00939941406
2160 1445.83074951172
2175 1392.69635009766
2190 1392.69635009766
2205 1392.69635009766
2220 1392.69635009766
2235 1386.95697021484
2250 1386.95697021484
2265 1386.95697021484
2280 1386.95697021484
2295 1382.44085693359
2310 1341.26281738281
2325 1341.26281738281
2340 1341.26281738281
2355 1334.40417480469
2370 1334.40417480469
2385 1334.40417480469
2400 1334.40417480469
2415 1334.40417480469
2430 1334.40417480469
2445 1314.44036865234
2460 1314.44036865234
2475 1314.44036865234
2490 1314.44036865234
2505 1291.93969726562
2520 1291.93969726562
2535 1291.93969726562
2550 1291.93969726562
2565 1291.93969726562
2580 1284.58630371094
2595 1284.58630371094
2610 1253.45965576172
2625 1253.45965576172
2640 1253.45965576172
2655 1253.45965576172
2670 1253.45965576172
2685 1253.45965576172
2700 1253.45965576172
2715 1253.45965576172
2730 1253.45965576172
2745 1247.46557617188
2760 1247.46557617188
2775 1247.46557617188
2790 1247.46557617188
2805 1247.46557617188
2820 1247.46557617188
2835 1247.46557617188
2850 1247.46557617188
2865 1247.46557617188
2880 1247.46557617188
2895 1247.46557617188
2910 1247.46557617188
2925 1247.46557617188
2940 1247.46557617188
2955 1234.28771972656
2970 1234.28771972656
2985 1220.31164550781
3000 1220.31164550781
3015 1220.31164550781
3030 1220.31164550781
3045 1207.5341796875
3060 1207.5341796875
3075 1207.5341796875
3090 1207.5341796875
3105 1168.56243896484
3120 1168.56243896484
3135 1168.56243896484
3150 1168.56243896484
3165 1168.56243896484
3180 1168.56243896484
3195 1168.56243896484
3210 1168.56243896484
3225 1168.56243896484
3240 1168.56243896484
3255 1168.56243896484
3270 1168.56243896484
3285 1168.56243896484
3300 1168.56243896484
3315 1168.56243896484
3330 1168.56243896484
3345 1168.56243896484
3360 1168.56243896484
3375 1168.56243896484
3390 1168.56243896484
3405 1168.56243896484
3420 1168.56243896484
3435 1168.56243896484
3450 1168.56243896484
3465 1168.56243896484
3480 1168.56243896484
3495 1168.56243896484
3510 1168.56243896484
3525 1168.56243896484
3540 1168.56243896484
3555 1168.56243896484
3570 1168.56243896484
3585 1168.56243896484
3600 1168.56243896484
3615 1168.56243896484
3630 1166.42779541016
3645 1166.42779541016
3660 1166.42779541016
3675 1166.42779541016
3690 1166.42779541016
3705 1166.42779541016
3720 1166.42779541016
3735 1166.42779541016
3750 1166.42779541016
3765 1166.42779541016
3780 1166.42779541016
3795 1166.42779541016
3810 1166.42779541016
3825 1166.42779541016
3840 1166.42779541016
3855 1166.42779541016
3870 1166.42779541016
3885 1166.42779541016
3900 1166.42779541016
3915 1166.42779541016
3930 1166.42779541016
3945 1166.42779541016
3960 1166.42779541016
3975 1166.42779541016
3990 1166.42779541016
4005 1166.42779541016
4020 1166.42779541016
4035 1166.42779541016
4050 1166.42779541016
4065 1166.42779541016
4080 1166.42779541016
4095 1166.42779541016
4110 1166.42779541016
4125 1166.42779541016
4140 1166.42779541016
4155 1166.42779541016
4170 1166.42779541016
4185 1166.42779541016
4200 1166.42779541016
4215 1166.42779541016
4230 1166.42779541016
4245 1166.42779541016
4260 1166.42779541016
4275 1157.51428222656
4290 1157.51428222656
4305 1157.51428222656
4320 1157.51428222656
4335 1157.51428222656
4350 1157.51428222656
4365 1157.51428222656
4380 1157.51428222656
4395 1157.51428222656
4410 1157.51428222656
4425 1157.51428222656
4440 1157.51428222656
4455 1157.51428222656
4470 1157.51428222656
4485 1157.51428222656
4500 1157.51428222656
4515 1157.51428222656
4530 1157.51428222656
4545 1157.51428222656
4560 1157.51428222656
4575 1157.51428222656
4590 1157.51428222656
4605 1157.51428222656
4620 1157.51428222656
4635 1157.51428222656
4650 1157.51428222656
4665 1157.51428222656
4680 1157.51428222656
4695 1157.51428222656
4710 1157.51428222656
4725 1157.51428222656
4740 1157.51428222656
4755 1157.51428222656
4770 1157.51428222656
4785 1157.51428222656
4800 1157.51428222656
4815 1157.51428222656
4830 1157.51428222656
4845 1157.51428222656
4860 1157.51428222656
4875 1157.51428222656
4890 1157.51428222656
4905 1157.51428222656
4920 1151.69653320312
4935 1151.69653320312
4950 1151.69653320312
4965 1151.69653320312
4980 1151.69653320312
4995 1151.69653320312
5010 1151.69653320312
5025 1151.69653320312
5040 1151.69653320312
5055 1151.69653320312
5070 1151.69653320312
5085 1151.69653320312
5100 1151.69653320312
5115 1151.69653320312
5130 1151.69653320312
5145 1151.69653320312
5160 1151.69653320312
5175 1151.69653320312
5190 1151.69653320312
5205 1151.69653320312
5220 1151.69653320312
5235 1151.69653320312
5250 1151.69653320312
5265 1151.69653320312
5280 1151.69653320312
5295 1151.69653320312
5310 1151.69653320312
5325 1151.69653320312
5340 1151.69653320312
5355 1151.69653320312
5370 1151.69653320312
5385 1151.69653320312
5400 1151.69653320312
5415 1151.69653320312
5430 1151.69653320312
5445 1151.69653320312
5460 1151.69653320312
5475 1151.69653320312
5490 1151.69653320312
5505 1151.69653320312
5520 1151.69653320312
5535 1151.69653320312
5550 1151.69653320312
5565 1151.69653320312
5580 1151.69653320312
5595 1151.69653320312
5610 1151.69653320312
5625 1151.69653320312
5640 1151.69653320312
5655 1151.69653320312
5670 1151.69653320312
5685 1151.69653320312
5700 1151.69653320312
5715 1151.69653320312
5730 1151.69653320312
5745 1151.69653320312
5760 1151.69653320312
5775 1151.69653320312
5790 1151.69653320312
5805 1151.69653320312
5820 1151.69653320312
5835 1151.69653320312
5850 1151.69653320312
5865 1151.69653320312
5880 1151.69653320312
5895 1151.69653320312
5910 1151.69653320312
5925 1151.69653320312
5940 1151.69653320312
5955 1151.69653320312
5970 1151.69653320312
5985 1151.69653320312
6000 1151.69653320312
6015 1151.69653320312
6030 1151.69653320312
6045 1151.69653320312
6060 1151.69653320312
6075 1151.69653320312
6090 1151.69653320312
6105 1151.69653320312
6120 1151.69653320312
6135 1141.88562011719
6150 1141.88562011719
6165 1141.88562011719
6180 1141.88562011719
6195 1141.88562011719
6210 1141.88562011719
6225 1141.88562011719
6240 1141.88562011719
6255 1141.88562011719
6270 1141.88562011719
6285 1141.88562011719
6300 1141.88562011719
6315 1141.88562011719
6330 1141.88562011719
6345 1141.88562011719
6360 1133.57958984375
6375 1133.57958984375
6390 1133.57958984375
6405 1133.57958984375
6420 1133.57958984375
6435 1112.67700195312
6450 1112.67700195312
6465 1112.67700195312
6480 1112.67700195312
6495 1112.67700195312
6510 1112.67700195312
6525 1112.67700195312
6540 1112.67700195312
6555 1112.67700195312
6570 1112.67700195312
6585 1112.67700195312
6600 1112.67700195312
6615 1112.67700195312
6630 1112.67700195312
6645 1112.67700195312
6660 1112.67700195312
6675 1112.67700195312
6690 1112.67700195312
6705 1112.67700195312
6720 1112.67700195312
6735 1112.67700195312
6750 1112.67700195312
6765 1112.67700195312
6780 1112.67700195312
6795 1112.67700195312
6810 1112.67700195312
6825 1112.67700195312
6840 1112.67700195312
6855 1112.67700195312
6870 1112.67700195312
6885 1112.67700195312
6900 1112.67700195312
6915 1112.67700195312
6930 1112.67700195312
6945 1112.67700195312
6960 1112.67700195312
6975 1112.67700195312
6990 1112.67700195312
7005 1112.67700195312
7020 1112.67700195312
7035 1112.67700195312
7050 1112.67700195312
7065 1112.67700195312
7080 1112.67700195312
7095 1112.67700195312
7110 1112.67700195312
7125 1112.67700195312
7140 1112.67700195312
7155 1112.67700195312
7170 1112.67700195312
7185 1112.67700195312
7200 1112.67700195312
7215 1112.67700195312
7230 1112.67700195312
7245 1112.67700195312
7260 1112.67700195312
7275 1112.67700195312
7290 1112.67700195312
7305 1112.67700195312
7320 1112.67700195312
7335 1112.67700195312
7350 1112.67700195312
7365 1112.67700195312
7380 1112.67700195312
7395 1112.67700195312
7410 1112.67700195312
7425 1112.67700195312
7440 1112.67700195312
7455 1112.67700195312
7470 1112.67700195312
7485 1112.67700195312
7500 1112.67700195312
7515 1112.67700195312
7530 1112.67700195312
7545 1112.67700195312
7560 1112.67700195312
7575 1112.67700195312
7590 1112.67700195312
7605 1112.67700195312
7620 1112.67700195312
7635 1112.67700195312
7650 1112.67700195312
7665 1112.67700195312
7680 1112.67700195312
7695 1112.67700195312
7710 1112.67700195312
7725 1112.67700195312
7740 1112.67700195312
7755 1112.67700195312
7770 1112.67700195312
7785 1112.67700195312
7800 1112.67700195312
7815 1112.67700195312
7830 1112.67700195312
7845 1112.67700195312
7860 1112.67700195312
7875 1112.67700195312
7890 1112.67700195312
7905 1112.67700195312
7920 1112.67700195312
7935 1112.67700195312
7950 1112.67700195312
7965 1112.67700195312
7980 1112.67700195312
7995 1112.67700195312
8010 1103.97790527344
8025 1061.43933105469
8040 1061.43933105469
8055 1051.81988525391
8070 1051.81988525391
8085 1051.81988525391
8100 1051.81988525391
8115 1051.22540283203
8130 1051.22540283203
8145 1051.22540283203
8160 1027.55639648438
8175 1027.55639648438
8190 1001.34790039062
8205 1001.34790039062
8220 1001.34790039062
8235 1001.34790039062
8250 1001.34790039062
8265 1001.34790039062
8280 1001.34790039062
8295 1001.34790039062
8310 972.464050292969
8325 972.464050292969
8340 972.464050292969
8355 972.464050292969
8370 925.703002929688
8385 925.703002929688
8400 925.703002929688
8415 925.703002929688
8430 925.703002929688
8445 925.703002929688
8460 925.703002929688
8475 925.703002929688
8490 907.192443847656
8505 907.192443847656
8520 906.638885498047
8535 905.435424804688
8550 887.26220703125
8565 884.514923095703
8580 881.188903808594
8595 878.973022460938
8610 873.446075439453
8625 870.824462890625
8640 865.139587402344
8655 855.498352050781
8670 855.498352050781
8685 844.198425292969
8700 844.198425292969
8715 844.198425292969
8730 844.198425292969
8745 841.589080810547
8760 841.589080810547
8775 841.589080810547
8790 841.589080810547
8805 832.353149414062
8820 832.353149414062
8835 832.063354492188
8850 819.938537597656
8865 819.327026367188
8880 812.633056640625
8895 812.633056640625
8910 812.633056640625
8925 812.633056640625
8940 812.633056640625
8955 808.059387207031
8970 808.059387207031
8985 808.059387207031
9000 808.059387207031
9015 808.059387207031
9030 808.059387207031
9045 808.059387207031
9060 803.550445556641
9075 803.550445556641
9090 803.550445556641
9105 802.882202148438
9120 802.882202148438
9135 802.065063476562
9150 799.963012695312
9165 799.407958984375
9180 799.407958984375
9195 798.238403320312
9210 798.238403320312
9225 798.238403320312
9240 798.238403320312
9255 797.416381835938
9270 795.939025878906
9285 795.939025878906
9300 794.916381835938
9315 794.757141113281
9330 794.757141113281
9345 794.757141113281
9360 793.310241699219
9375 793.310241699219
9390 792.649749755859
9405 791.850769042969
9420 791.850769042969
9435 791.843597412109
9450 791.843597412109
9465 791.843597412109
9480 791.843597412109
9495 790.851135253906
9510 790.550231933594
9525 790.336517333984
9540 790.22314453125
9555 790.22314453125
9570 790.22314453125
9585 790.22314453125
9600 789.572784423828
9615 789.572784423828
9630 789.572784423828
9645 789.572784423828
9660 789.572784423828
9675 789.572784423828
9690 789.572784423828
9705 789.572784423828
9720 789.495361328125
9735 789.340026855469
9750 789.181457519531
9765 789.181457519531
9780 789.176391601562
9795 788.784301757812
9810 788.784301757812
9825 788.784301757812
9840 788.784301757812
9855 788.784301757812
9870 788.784301757812
9885 788.783447265625
9900 788.587829589844
9915 788.587829589844
9930 788.587829589844
9945 788.587829589844
9960 788.587829589844
9975 788.587829589844
9990 788.451904296875
10005 788.451904296875
10020 788.451904296875
10035 788.375152587891
10050 788.336791992188
10065 788.332458496094
10080 788.209869384766
10095 788.209869384766
10110 788.209869384766
10125 788.133483886719
10140 788.133483886719
10155 788.11767578125
10170 788.094818115234
10185 788.094818115234
10200 788.094818115234
10215 788.094818115234
10230 788.072479248047
10245 788.072479248047
10260 788.071899414062
10275 788.071899414062
10290 788.071899414062
10305 788.071899414062
10320 788.071899414062
10335 788.071899414062
10350 788.071899414062
10365 788.071899414062
10380 788.053497314453
10395 788.045776367188
10410 788.045776367188
10425 788.025787353516
10440 788.025787353516
10455 788.025787353516
10470 788.01123046875
10485 788.01123046875
10500 788.01123046875
10515 788.002014160156
10530 787.997467041016
10545 787.991760253906
10560 787.97705078125
10575 787.97705078125
10590 787.969543457031
10605 787.962951660156
10620 787.962951660156
10635 787.957458496094
10650 787.957458496094
10665 787.950927734375
10680 787.944610595703
10695 787.940795898438
10710 787.934143066406
10725 787.928070068359
10740 787.928070068359
10755 787.928070068359
10770 787.928070068359
10785 787.928070068359
10800 787.927429199219
10815 787.927429199219
10830 787.927429199219
10845 787.926696777344
10860 787.921630859375
10875 787.921630859375
10890 787.921630859375
10905 787.921630859375
10920 787.918365478516
10935 787.917541503906
10950 787.917541503906
10965 787.913024902344
10980 787.913024902344
10995 787.913024902344
11010 787.912414550781
11025 787.912414550781
11040 787.911987304688
11055 787.910980224609
11070 787.910705566406
11085 787.909912109375
11100 787.909912109375
11115 787.908020019531
11130 787.908020019531
11145 787.908020019531
11160 787.908020019531
11175 787.907897949219
11190 787.907897949219
11205 787.906066894531
11220 787.906066894531
11235 787.906066894531
11250 787.906066894531
11265 787.905395507812
11280 787.905395507812
11295 787.905395507812
11310 787.905395507812
11325 787.904937744141
11340 787.904937744141
11355 787.904937744141
11370 787.904632568359
11385 787.904632568359
11400 787.904632568359
11415 787.904235839844
11430 787.903717041016
11445 787.903564453125
11460 787.903564453125
11475 787.903564453125
11490 787.903472900391
11505 787.903137207031
11520 787.903137207031
11535 787.903106689453
11550 787.902923583984
11565 787.902526855469
11580 787.902526855469
11595 787.902526855469
11610 787.902526855469
11625 787.902526855469
11640 787.902526855469
11655 787.902526855469
11670 787.902526855469
11685 787.90234375
11700 787.90234375
11715 787.902282714844
11730 787.902191162109
11745 787.902099609375
11760 787.902099609375
11775 787.902099609375
11790 787.902099609375
11805 787.902099609375
11820 787.902099609375
11835 787.902099609375
11850 787.902099609375
11865 787.902099609375
11880 787.902069091797
11895 787.902069091797
11910 787.902038574219
11925 787.902038574219
11940 787.902038574219
11955 787.902038574219
11970 787.901977539062
11985 787.901977539062
12000 787.901947021484
12015 787.901947021484
12030 787.901916503906
12045 787.901916503906
12060 787.90185546875
12075 787.90185546875
12090 787.90185546875
12105 787.90185546875
12120 787.90185546875
12135 787.90185546875
12150 787.90185546875
12165 787.90185546875
12180 787.901794433594
12195 787.901794433594
12210 787.901794433594
12225 787.901794433594
12240 787.901794433594
12255 787.901794433594
12270 787.901794433594
12285 787.901794433594
12300 787.901794433594
12315 787.901794433594
12330 787.901794433594
12345 787.901794433594
12360 787.901794433594
12375 787.901763916016
12390 787.901733398438
12405 787.901733398438
12420 787.901733398438
12435 787.901733398438
12450 787.901733398438
12465 787.901702880859
12480 787.901702880859
12495 787.901702880859
12510 787.901641845703
12525 787.901641845703
12540 787.901641845703
12555 787.901641845703
12570 787.901641845703
12585 787.901641845703
12600 787.901641845703
12615 787.901641845703
12630 787.901641845703
12645 787.901641845703
12660 787.901641845703
12675 787.901641845703
12690 787.901641845703
12705 787.901641845703
12720 787.901641845703
12735 787.901641845703
12750 787.901641845703
12765 787.901641845703
12780 787.901641845703
12795 787.901641845703
12810 787.901641845703
12825 787.901641845703
12840 787.901641845703
12855 787.901641845703
12870 787.901641845703
12885 787.901641845703
12900 787.901641845703
12915 787.901641845703
12930 787.901641845703
12945 787.901641845703
12960 787.901641845703
12975 787.901641845703
12990 787.901641845703
13005 787.901641845703
13020 787.901641845703
13035 787.901641845703
13050 787.901641845703
13065 787.901641845703
13080 787.901641845703
13095 787.901641845703
13110 787.901641845703
13125 787.901641845703
13140 787.901641845703
13155 787.901641845703
13170 787.901641845703
13185 787.901641845703
13200 787.901641845703
13215 787.901641845703
13230 787.901641845703
13245 787.901641845703
13260 787.901641845703
13275 787.901641845703
13290 787.901641845703
13305 787.901641845703
13320 787.901641845703
13335 787.901641845703
13350 787.901641845703
13365 787.901641845703
13380 787.901611328125
13395 787.901611328125
13410 787.901611328125
13425 787.901611328125
13440 787.901611328125
13455 787.901611328125
13470 787.901611328125
13485 787.901611328125
13500 787.901611328125
13515 787.901611328125
13530 787.901611328125
13545 787.901611328125
13560 787.901611328125
13575 787.901611328125
13590 787.901611328125
13605 787.901611328125
13620 787.901611328125
13635 787.901611328125
13650 787.901611328125
13665 787.901611328125
13680 787.901611328125
13695 787.901611328125
13710 787.901611328125
13725 787.901611328125
13740 787.901611328125
13755 787.901611328125
13770 787.901611328125
13785 787.901611328125
13800 787.901611328125
13815 787.901611328125
13830 787.901611328125
13845 787.901611328125
13860 787.901611328125
13875 787.901611328125
13890 787.901611328125
13905 787.901611328125
13920 787.901611328125
13935 787.901611328125
13950 787.901611328125
13965 787.901611328125
13980 787.901611328125
13995 787.901611328125
14010 787.901611328125
14025 787.901611328125
14040 787.901611328125
14055 787.901611328125
14070 787.901611328125
14085 787.901611328125
14100 787.901611328125
14115 787.901611328125
14130 787.901611328125
14145 787.901611328125
14160 787.901611328125
14175 787.901611328125
14190 787.901611328125
14205 787.901611328125
14220 787.901611328125
14235 787.901611328125
14250 787.901611328125
14265 787.901611328125
14280 787.901611328125
14295 787.901611328125
14310 787.901611328125
14325 787.901611328125
14340 787.901611328125
14355 787.901611328125
14370 787.901611328125
14385 787.901611328125
14400 787.901611328125
14415 787.901611328125
14430 787.901611328125
14445 787.901611328125
14460 787.901611328125
14475 787.901611328125
14490 787.901611328125
14505 787.901611328125
14520 787.901611328125
14535 787.901611328125
14550 787.901611328125
14565 787.901611328125
14580 787.901611328125
14595 787.901611328125
14610 787.901611328125
14625 787.901611328125
14640 787.901611328125
14655 787.901611328125
14670 787.901611328125
14685 787.901611328125
14700 787.901611328125
14715 787.901611328125
14730 787.901611328125
14745 787.901611328125
14760 787.901611328125
14775 787.901611328125
14790 787.901611328125
14805 787.901611328125
14820 787.901611328125
14835 787.901611328125
14850 787.901611328125
14865 787.901611328125
14880 787.901611328125
14895 787.901611328125
14910 787.901611328125
14925 787.901611328125
14940 787.901611328125
14955 787.901611328125
14970 787.901611328125
14985 787.901611328125
15000 787.901611328125
15015 787.901611328125
15030 787.901611328125
15045 787.901611328125
15060 787.901611328125
15075 787.901611328125
15090 787.901611328125
15105 787.901611328125
15120 787.901611328125
15135 787.901611328125
15150 787.901611328125
15165 787.901611328125
15180 787.901611328125
15195 787.901611328125
15210 787.901611328125
15225 787.901611328125
15240 787.901611328125
15255 787.901611328125
15270 787.901611328125
15285 787.901611328125
15300 787.901611328125
15315 787.901611328125
15330 787.901611328125
15345 787.901611328125
15360 787.901611328125
15375 787.901611328125
15390 787.901611328125
15405 787.901611328125
15420 787.901611328125
15435 787.901611328125
15450 787.901611328125
15465 787.901611328125
15480 787.901611328125
15495 787.901611328125
15510 787.901611328125
15525 787.901611328125
15540 787.901611328125
15555 787.901611328125
15570 787.901611328125
15585 787.901611328125
15600 787.901611328125
15615 787.901611328125
15630 787.901611328125
15645 787.901611328125
15660 787.901611328125
15675 787.901611328125
15690 787.901611328125
15705 787.901611328125
15720 787.901611328125
15735 787.901611328125
15750 787.901611328125
15765 787.901611328125
15780 787.901611328125
15795 787.901611328125
15810 787.901611328125
15825 787.901611328125
15840 787.901611328125
15855 787.901611328125
15870 787.901611328125
15885 787.901611328125
15900 787.901611328125
15915 787.901611328125
15930 787.901611328125
15945 787.901611328125
15960 787.901611328125
15975 787.901611328125
15990 787.901611328125
16005 787.901611328125
16020 787.901611328125
16035 787.901611328125
16050 787.901611328125
16065 787.901611328125
16080 787.901611328125
16095 787.901611328125
16110 787.901611328125
16125 787.901611328125
16140 787.901611328125
16155 787.901611328125
16170 787.901611328125
16185 787.901611328125
16200 787.901611328125
16215 787.901611328125
16230 787.901611328125
16245 787.901611328125
16260 787.901611328125
16275 787.901611328125
16290 787.901611328125
16305 787.901611328125
16320 787.901611328125
16335 787.901611328125
16350 787.901611328125
16365 787.901611328125
16380 787.901611328125
16395 787.901611328125
16410 787.901611328125
16425 787.901611328125
16440 787.901611328125
16455 787.901611328125
16470 787.901611328125
16485 787.901611328125
16500 787.901611328125
16515 787.901611328125
16530 787.901611328125
16545 787.901611328125
16560 787.901611328125
16575 787.901611328125
16590 787.901611328125
16605 787.901611328125
16620 787.901611328125
16635 787.901611328125
16650 787.901611328125
16665 787.901611328125
16680 787.901611328125
16695 787.901611328125
16710 787.901611328125
16725 787.901611328125
16740 787.901611328125
16755 787.901611328125
16770 787.901611328125
16785 787.901611328125
16800 787.901611328125
16815 787.901611328125
16830 787.901611328125
16845 787.901611328125
16860 787.901611328125
16875 787.901611328125
16890 787.901611328125
16905 787.901611328125
16920 787.901611328125
16935 787.901611328125
16950 787.901611328125
16965 787.901611328125
16980 787.901611328125
16995 787.901611328125
17010 787.901611328125
17025 787.901611328125
17040 787.901611328125
17055 787.901611328125
17070 787.901611328125
17085 787.901611328125
17100 787.901611328125
17115 787.901611328125
17130 787.901611328125
17145 787.901611328125
17160 787.901611328125
17175 787.901611328125
17190 787.901611328125
17205 787.901611328125
17220 787.901611328125
17235 787.901611328125
17250 787.901611328125
17265 787.901611328125
17280 787.901611328125
17295 787.901611328125
17310 787.901611328125
17325 787.901611328125
17340 787.901611328125
17355 787.901611328125
17370 787.901611328125
17385 787.901611328125
17400 787.901611328125
17415 787.901611328125
17430 787.901611328125
17445 787.901611328125
17460 787.901611328125
17475 787.901611328125
17490 787.901611328125
17505 787.901611328125
17520 787.901611328125
17535 787.901611328125
17550 787.901611328125
17565 787.901611328125
17580 787.901611328125
17595 787.901611328125
17610 787.901611328125
17625 787.901611328125
17640 787.901611328125
17655 787.901611328125
17670 787.901611328125
17685 787.901611328125
17700 787.901611328125
17715 787.901611328125
17730 787.901611328125
17745 787.901611328125
17760 787.901611328125
17775 787.901611328125
17790 787.901611328125
17805 787.901611328125
17820 787.901611328125
17835 787.901611328125
17850 787.901611328125
17865 787.901611328125
17880 787.901611328125
17895 787.901611328125
17910 787.901611328125
17925 787.901611328125
17940 787.901611328125
17955 787.901611328125
17970 787.901611328125
17985 787.901611328125
18000 787.901611328125
18015 787.901611328125
18030 787.901611328125
18045 787.901611328125
18060 787.901611328125
18075 787.901611328125
18090 787.901611328125
18105 787.901611328125
18120 787.901611328125
18135 787.901611328125
18150 787.901611328125
18165 787.901611328125
18180 787.901611328125
18195 787.901611328125
18210 787.901611328125
18225 787.901611328125
18240 787.901611328125
18255 787.901611328125
18270 787.901611328125
18285 787.901611328125
18300 787.901611328125
18315 787.901611328125
18330 787.901611328125
18345 787.901611328125
18360 787.901611328125
18375 787.901611328125
18390 787.901611328125
18405 787.901611328125
18420 787.901611328125
18435 787.901611328125
18450 787.901611328125
18465 787.901611328125
18480 787.901611328125
18495 787.901611328125
18510 787.901611328125
18525 787.901611328125
18540 787.901611328125
18555 787.901611328125
18570 787.901611328125
18585 787.901611328125
18600 787.901611328125
18615 787.901611328125
18630 787.901611328125
18645 787.901611328125
18660 787.901611328125
18675 787.901611328125
18690 787.901611328125
18705 787.901611328125
18720 787.901611328125
18735 787.901611328125
18750 787.901611328125
18765 787.901611328125
18780 787.901611328125
18795 787.901611328125
18810 787.901611328125
18825 787.901611328125
18840 787.901611328125
18855 787.901611328125
18870 787.901611328125
18885 787.901611328125
18900 787.901611328125
18915 787.901611328125
18930 787.901611328125
18945 787.901611328125
18960 787.901611328125
18975 787.901611328125
18990 787.901611328125
19005 787.901611328125
19020 787.901611328125
19035 787.901611328125
19050 787.901611328125
19065 787.901611328125
19080 787.901611328125
19095 787.901611328125
19110 787.901611328125
19125 787.901611328125
19140 787.901611328125
19155 787.901611328125
19170 787.901611328125
19185 787.901611328125
19200 787.901611328125
19215 787.901611328125
19230 787.901611328125
19245 787.901611328125
19260 787.901611328125
19275 787.901611328125
19290 787.901611328125
19305 787.901611328125
19320 787.901611328125
19335 787.901611328125
19350 787.901611328125
19365 787.901611328125
19380 787.901611328125
19395 787.901611328125
19410 787.901611328125
19425 787.901611328125
19440 787.901611328125
19455 787.901611328125
19470 787.901611328125
19485 787.901611328125
19500 787.901611328125
19515 787.901611328125
19530 787.901611328125
19545 787.901611328125
19560 787.901611328125
19575 787.901611328125
19590 787.901611328125
19605 787.901611328125
19620 787.901611328125
19635 787.901611328125
19650 787.901611328125
19665 787.901611328125
19680 787.901611328125
19695 787.901611328125
19710 787.901611328125
19725 787.901611328125
19740 787.901611328125
19755 787.901611328125
19770 787.901611328125
19785 787.901611328125
19800 787.901611328125
19815 787.901611328125
19830 787.901611328125
19845 787.901611328125
19860 787.901611328125
19875 787.901611328125
19890 787.901611328125
19905 787.901611328125
19920 787.901611328125
19935 787.901611328125
19950 787.901611328125
19965 787.901611328125
19980 787.901611328125
19995 787.901611328125
20010 787.901611328125
20025 787.901611328125
20040 787.901611328125
20055 787.901611328125
20070 787.901611328125
20085 787.901611328125
20100 787.901611328125
20115 787.901611328125
20130 787.901611328125
20145 787.901611328125
20160 787.901611328125
20175 787.901611328125
20190 787.901611328125
20205 787.901611328125
20220 787.901611328125
20235 787.901611328125
20250 787.901611328125
20265 787.901611328125
20280 787.901611328125
20295 787.901611328125
20310 787.901611328125
20325 787.901611328125
20340 787.901611328125
20355 787.901611328125
20370 787.901611328125
20385 787.901611328125
20400 787.901611328125
20415 787.901611328125
20430 787.901611328125
20445 787.901611328125
20460 787.901611328125
20475 787.901611328125
20490 787.901611328125
20505 787.901611328125
20520 787.901611328125
20535 787.901611328125
20550 787.901611328125
20565 787.901611328125
20580 787.901611328125
20595 787.901611328125
20610 787.901611328125
20625 787.901611328125
20640 787.901611328125
20655 787.901611328125
20670 787.901611328125
20685 787.901611328125
20700 787.901611328125
20715 787.901611328125
20730 787.901611328125
20745 787.901611328125
20760 787.901611328125
20775 787.901611328125
20790 787.901611328125
20805 787.901611328125
20820 787.901611328125
20835 787.901611328125
20850 787.901611328125
20865 787.901611328125
20880 787.901611328125
20895 787.901611328125
20910 787.901611328125
20925 787.901611328125
20940 787.901611328125
20955 787.901611328125
20970 787.901611328125
20985 787.901611328125
21000 787.901611328125
21015 787.901611328125
21030 787.901611328125
21045 787.901611328125
21060 787.901611328125
21075 787.901611328125
21090 787.901611328125
21105 787.901611328125
21120 787.901611328125
21135 787.901611328125
21150 787.901611328125
21165 787.901611328125
21180 787.901611328125
21195 787.901611328125
21210 787.901611328125
21225 787.901611328125
21240 787.901611328125
21255 787.901611328125
21270 787.901611328125
21285 787.901611328125
21300 787.901611328125
21315 787.901611328125
21330 787.901611328125
21345 787.901611328125
21360 787.901611328125
21375 787.901611328125
21390 787.901611328125
21405 787.901611328125
21420 787.901611328125
21435 787.901611328125
21450 787.901611328125
21465 787.901611328125
21480 787.901611328125
21495 787.901611328125
21510 787.901611328125
21525 787.901611328125
21540 787.901611328125
21555 787.901611328125
21570 787.901611328125
21585 787.901611328125
21600 787.901611328125
21615 787.901611328125
21630 787.901611328125
21645 787.901611328125
21660 787.901611328125
21675 787.901611328125
21690 787.901611328125
21705 787.901611328125
21720 787.901611328125
21735 787.901611328125
21750 787.901611328125
21765 787.901611328125
21780 787.901611328125
21795 787.901611328125
21810 787.901611328125
21825 787.901611328125
21840 787.901611328125
21855 787.901611328125
21870 787.901611328125
21885 787.901611328125
21900 787.901611328125
21915 787.901611328125
21930 787.901611328125
21945 787.901611328125
21960 787.901611328125
21975 787.901611328125
21990 787.901611328125
22005 787.901611328125
22020 787.901611328125
22035 787.901611328125
22050 787.901611328125
22065 787.901611328125
22080 787.901611328125
22095 787.901611328125
22110 787.901611328125
22125 787.901611328125
22140 787.901611328125
22155 787.901611328125
22170 787.901611328125
22185 787.901611328125
22200 787.901611328125
22215 787.901611328125
22230 787.901611328125
22245 787.901611328125
22260 787.901611328125
22275 787.901611328125
22290 787.901611328125
22305 787.901611328125
22320 787.901611328125
22335 787.901611328125
22350 787.901611328125
22365 787.901611328125
22380 787.901611328125
22395 787.901611328125
22410 787.901611328125
22425 787.901611328125
22440 787.901611328125
22455 787.901611328125
22470 787.901611328125
22485 787.901611328125
22500 787.901611328125
22515 787.901611328125
22530 787.901611328125
22545 787.901611328125
22560 787.901611328125
22575 787.901611328125
22590 787.901611328125
22605 787.901611328125
22620 787.901611328125
22635 787.901611328125
22650 787.901611328125
22665 787.901611328125
22680 787.901611328125
22695 787.901611328125
22710 787.901611328125
22725 787.901611328125
22740 787.901611328125
22755 787.901611328125
22770 787.901611328125
22785 787.901611328125
22800 787.901611328125
22815 787.901611328125
22830 787.901611328125
22845 787.901611328125
22860 787.901611328125
22875 787.901611328125
22890 787.901611328125
22905 787.901611328125
22920 787.901611328125
22935 787.901611328125
22950 787.901611328125
22965 787.901611328125
22980 787.901611328125
22995 787.901611328125
23010 787.901611328125
23025 787.901611328125
23040 787.901611328125
23055 787.901611328125
23070 787.901611328125
23085 787.901611328125
23100 787.901611328125
23115 787.901611328125
23130 787.901611328125
23145 787.901611328125
23160 787.901611328125
23175 787.901611328125
23190 787.901611328125
23205 787.901611328125
23220 787.901550292969
23235 787.901550292969
23250 787.901550292969
23265 787.901550292969
23280 787.901550292969
23295 787.901550292969
23310 787.901550292969
23325 787.901550292969
23340 787.901550292969
23355 787.901550292969
23370 787.901550292969
23385 787.901550292969
23400 787.901550292969
23415 787.901550292969
23430 787.901550292969
23445 787.901550292969
23460 787.901550292969
23475 787.901550292969
23490 787.901550292969
23505 787.901550292969
23520 787.901550292969
23535 787.901550292969
23550 787.901550292969
23565 787.901550292969
23580 787.901550292969
23595 787.901550292969
23610 787.901550292969
23625 787.901550292969
23640 787.901550292969
23655 787.901550292969
23670 787.901550292969
23685 787.901550292969
23700 787.901550292969
23715 787.901550292969
23730 787.901550292969
23745 787.901550292969
23760 787.901550292969
23775 787.901550292969
23790 787.901550292969
23805 787.901550292969
23820 787.901550292969
23835 787.901550292969
23850 787.901550292969
23865 787.901550292969
23880 787.901550292969
23895 787.901550292969
23910 787.901550292969
23925 787.901550292969
23940 787.901550292969
23955 787.901550292969
23970 787.901550292969
23985 787.901550292969
24000 787.901550292969
24015 787.901550292969
24030 787.901550292969
24045 787.901550292969
24060 787.901550292969
24075 787.901550292969
24090 787.901550292969
24105 787.901550292969
24120 787.901550292969
24135 787.901550292969
24150 787.901550292969
24165 787.901550292969
24180 787.901550292969
24195 787.901550292969
24210 787.901550292969
24225 787.901550292969
24240 787.901550292969
24255 787.901550292969
24270 787.901550292969
24285 787.901550292969
24300 787.901550292969
24315 787.901550292969
24330 787.901550292969
24345 787.901550292969
24360 787.901550292969
24375 787.901550292969
24390 787.901550292969
24405 787.901550292969
24420 787.901550292969
24435 787.901550292969
24450 787.901550292969
24465 787.901550292969
24480 787.901550292969
24495 787.901550292969
24510 787.901550292969
24525 787.901550292969
24540 787.901550292969
24555 787.901550292969
24570 787.901550292969
24585 787.901550292969
24600 787.901550292969
24615 787.901550292969
24630 787.901550292969
24645 787.901550292969
24660 787.901550292969
24675 787.901550292969
24690 787.901550292969
24705 787.901550292969
24720 787.901550292969
24735 787.901550292969
24750 787.901550292969
24765 787.901550292969
24780 787.901550292969
24795 787.901550292969
24810 787.901550292969
24825 787.901550292969
24840 787.901550292969
24855 787.901550292969
24870 787.901550292969
24885 787.901550292969
24900 787.901550292969
24915 787.901550292969
24930 787.901550292969
24945 787.901550292969
24960 787.901550292969
24975 787.901550292969
24990 787.901550292969
25005 787.901550292969
25020 787.901550292969
25035 787.901550292969
25050 787.901550292969
25065 787.901550292969
25080 787.901550292969
25095 787.901550292969
25110 787.901550292969
25125 787.901550292969
25140 787.901550292969
25155 787.901550292969
25170 787.901550292969
25185 787.901550292969
25200 787.901550292969
25215 787.901550292969
25230 787.901550292969
25245 787.901550292969
25260 787.901550292969
25275 787.901550292969
25290 787.901550292969
25305 787.901550292969
25320 787.901550292969
25335 787.901550292969
25350 787.901550292969
25365 787.901550292969
25380 787.901550292969
25395 787.901550292969
25410 787.901550292969
25425 787.901550292969
25440 787.901550292969
25455 787.901550292969
25470 787.901550292969
25485 787.901550292969
25500 787.901550292969
25515 787.901550292969
25530 787.901550292969
25545 787.901550292969
25560 787.901550292969
25575 787.901550292969
25590 787.901550292969
25605 787.901550292969
25620 787.901550292969
25635 787.901550292969
25650 787.901550292969
25665 787.901550292969
25680 787.901550292969
25695 787.901550292969
25710 787.901550292969
25725 787.901550292969
25740 787.901550292969
25755 787.901550292969
25770 787.901550292969
25785 787.901550292969
25800 787.901550292969
25815 787.901550292969
25830 787.901550292969
25845 787.901550292969
25860 787.901550292969
25875 787.901550292969
25890 787.901550292969
25905 787.901550292969
25920 787.901550292969
25935 787.901550292969
25950 787.901550292969
25965 787.901550292969
25980 787.901550292969
25995 787.901550292969
26010 787.901550292969
26025 787.901550292969
26040 787.901550292969
26055 787.901550292969
26070 787.901550292969
26085 787.901550292969
26100 787.901550292969
26115 787.901550292969
26130 787.901550292969
26145 787.901550292969
26160 787.901550292969
26175 787.901550292969
26190 787.901550292969
26205 787.901550292969
26220 787.901550292969
26235 787.901550292969
26250 787.901550292969
26265 787.901550292969
26280 787.901550292969
26295 787.901550292969
26310 787.901550292969
26325 787.901550292969
26340 787.901550292969
26355 787.901550292969
26370 787.901550292969
26385 787.901550292969
26400 787.901550292969
26415 787.901550292969
26430 787.901550292969
26445 787.901550292969
26460 787.901550292969
26475 787.901550292969
26490 787.901550292969
26505 787.901550292969
26520 787.901550292969
26535 787.901550292969
26550 787.901550292969
26565 787.901550292969
26580 787.901550292969
26595 787.901550292969
26610 787.901550292969
26625 787.901550292969
26640 787.901550292969
26655 787.901550292969
26670 787.901550292969
26685 787.901550292969
26700 787.901550292969
26715 787.901550292969
26730 787.901550292969
26745 787.901550292969
26760 787.901550292969
26775 787.901550292969
26790 787.901550292969
26805 787.901550292969
26820 787.901550292969
26835 787.901550292969
26850 787.901550292969
26865 787.901550292969
26880 787.901550292969
26895 787.901550292969
26910 787.901550292969
26925 787.901550292969
26940 787.901550292969
26955 787.901550292969
26970 787.901550292969
26985 787.901550292969
27000 787.901550292969
27015 787.901550292969
27030 787.901550292969
27045 787.901550292969
27060 787.901550292969
27075 787.901550292969
27090 787.901550292969
27105 787.901550292969
27120 787.901550292969
27135 787.901550292969
27150 787.901550292969
27165 787.901550292969
27180 787.901550292969
27195 787.901550292969
27210 787.901550292969
27225 787.901550292969
27240 787.901550292969
27255 787.901550292969
27270 787.901550292969
27285 787.901550292969
27300 787.901550292969
27315 787.901550292969
27330 787.901550292969
27345 787.901550292969
27360 787.901550292969
27375 787.901550292969
27390 787.901550292969
27405 787.901550292969
27420 787.901550292969
27435 787.901550292969
27450 787.901550292969
27465 787.901550292969
27480 787.901550292969
27495 787.901550292969
27510 787.901550292969
27525 787.901550292969
27540 787.901550292969
27555 787.901550292969
27570 787.901550292969
27585 787.901550292969
27600 787.901550292969
27615 787.901550292969
27630 787.901550292969
27645 787.901550292969
27660 787.901550292969
27675 787.901550292969
27690 787.901550292969
27705 787.901550292969
27720 787.901550292969
27735 787.901550292969
27750 787.901550292969
27765 787.901550292969
27780 787.901550292969
27795 787.901550292969
27810 787.901550292969
27825 787.901550292969
27840 787.901550292969
27855 787.901550292969
27870 787.901550292969
27885 787.901550292969
27900 787.901550292969
27915 787.901550292969
27930 787.901550292969
27945 787.901550292969
27960 787.901550292969
27975 787.901550292969
27990 787.901550292969
28005 787.901550292969
28020 787.901550292969
28035 787.901550292969
28050 787.901550292969
28065 787.901550292969
28080 787.901550292969
28095 787.901550292969
28110 787.901550292969
28125 787.901550292969
28140 787.901550292969
28155 787.901550292969
28170 787.901550292969
28185 787.901550292969
28200 787.901550292969
28215 787.901550292969
28230 787.901550292969
28245 787.901550292969
28260 787.901550292969
28275 787.901550292969
28290 787.901550292969
28305 787.901550292969
28320 787.901550292969
28335 787.901550292969
28350 787.901550292969
28365 787.901550292969
28380 787.901550292969
28395 787.901550292969
28410 787.901550292969
28425 787.901550292969
28440 787.901550292969
28455 787.901550292969
28470 787.901550292969
28485 787.901550292969
28500 787.901550292969
28515 787.901550292969
28530 787.901550292969
28545 787.901550292969
28560 787.901550292969
28575 787.901550292969
28590 787.901550292969
28605 787.901550292969
28620 787.901550292969
28635 787.901550292969
28650 787.901550292969
28665 787.901550292969
28680 787.901550292969
28695 787.901550292969
28710 787.901550292969
28725 787.901550292969
28740 787.901550292969
28755 787.901550292969
28770 787.901550292969
28785 787.901550292969
28800 787.901550292969
28815 787.901550292969
28830 787.901550292969
28845 787.901550292969
28860 787.901550292969
28875 787.901550292969
28890 787.901550292969
28905 787.901550292969
28920 787.901550292969
28935 787.901550292969
28950 787.901550292969
28965 787.901550292969
28980 787.901550292969
28995 787.901550292969
29010 787.901550292969
29025 787.901550292969
29040 787.901550292969
29055 787.901550292969
29070 787.901550292969
29085 787.901550292969
29100 787.901550292969
29115 787.901550292969
29130 787.901550292969
29145 787.901550292969
29160 787.901550292969
29175 787.901550292969
29190 787.901550292969
29205 787.901550292969
29220 787.901550292969
29235 787.901550292969
29250 787.901550292969
29265 787.901550292969
29280 787.901550292969
29295 787.901550292969
29310 787.901550292969
29325 787.901550292969
29340 787.901550292969
29355 787.901550292969
29370 787.901550292969
29385 787.901550292969
29400 787.901550292969
29415 787.901550292969
29430 787.901550292969
29445 787.901550292969
29460 787.901550292969
29475 787.901550292969
29490 787.901550292969
29505 787.901550292969
29520 787.901550292969
29535 787.901550292969
29550 787.901550292969
29565 787.901550292969
29580 787.901550292969
29595 787.901550292969
29610 787.901550292969
29625 787.901550292969
29640 787.901550292969
29655 787.901550292969
29670 787.901550292969
29685 787.901550292969
29700 787.901550292969
29715 787.901550292969
29730 787.901550292969
29745 787.901550292969
29760 787.901550292969
29775 787.901550292969
29790 787.901550292969
29805 787.901550292969
29820 787.901550292969
29835 787.901550292969
29850 787.901550292969
29865 787.901550292969
29880 787.901550292969
29895 787.901550292969
29910 787.901550292969
29925 787.901550292969
29940 787.901550292969
29955 787.901550292969
29970 787.901550292969
29985 787.901550292969
30000 787.901550292969
30015 787.901550292969
};
\addplot [very thin, midnightblue05098]
table {%
226 19895.830078125
571 17138.44140625
864 17138.44140625
1102 17138.44140625
1353 12592.7236328125
1644 12265.0810546875
1950 12265.0810546875
2188 12265.0810546875
2472 12265.0810546875
2705 10896.00390625
2922 10896.00390625
3247 10896.00390625
3500 10896.00390625
3764 10896.00390625
3974 10896.00390625
4195 10232.1611328125
4513 10232.1611328125
4736 9680.3369140625
5003 9680.3369140625
5218 9680.3369140625
5542 9476.837890625
5804 9476.837890625
6133 9476.837890625
6351 9476.837890625
6692 9476.837890625
6993 9476.837890625
7231 9476.837890625
7548 9476.837890625
7787 9476.837890625
8144 9476.837890625
8356 9476.837890625
8663 9476.837890625
8855 9476.837890625
9082 9476.837890625
9304 9476.837890625
9557 9476.837890625
9772 9476.837890625
10065 9476.837890625
10294 9476.837890625
10555 9476.837890625
10917 9476.837890625
11376 8685.07568359375
11577 8685.07568359375
11826 8685.07568359375
12321 8685.07568359375
12582 8629.51318359375
12897 8629.51318359375
13162 8629.51318359375
13445 8629.51318359375
13728 8629.51318359375
13964 8629.51318359375
14216 8629.51318359375
14465 8629.51318359375
14757 8629.51318359375
15041 8629.51318359375
15268 8629.51318359375
15611 8629.51318359375
15869 8629.51318359375
16100 8629.51318359375
16398 8629.51318359375
16667 8629.51318359375
16981 8629.51318359375
17240 8629.51318359375
17497 8629.51318359375
17748 8629.51318359375
18108 8629.51318359375
18370 8629.51318359375
18658 8629.51318359375
18911 8629.51318359375
19122 8629.51318359375
19384 8629.51318359375
19703 8629.51318359375
19949 8629.51318359375
20196 8629.51318359375
20410 8629.51318359375
20672 8629.51318359375
20949 8629.51318359375
21354 8629.51318359375
21693 8629.51318359375
21982 8629.51318359375
22236 8629.51318359375
22483 8629.51318359375
22716 8629.51318359375
22992 8629.51318359375
23291 8629.51318359375
23526 8629.51318359375
23884 8629.51318359375
24141 8629.51318359375
24382 8629.51318359375
24676 8629.51318359375
24930 8629.51318359375
25254 8629.51318359375
25513 8629.51318359375
25756 8629.51318359375
25989 8629.51318359375
26303 8629.51318359375
26550 8629.51318359375
26850 8629.51318359375
27122 8629.51318359375
27401 8629.51318359375
27612 8629.51318359375
28026 8629.51318359375
28338 8629.51318359375
28596 8629.51318359375
28830 8629.51318359375
29074 8629.51318359375
29404 8629.51318359375
29639 8629.51318359375
29884 8629.51318359375
30082 8629.51318359375
};
\addplot [very thin, red]
table {%
190 25676.408203125
380 10551.0078125
570 3893.47924804688
760 1975.98254394531
950 1412.48059082031
1140 1343.51879882812
1330 1120.03344726562
1520 1111.21966552734
1710 1111.21966552734
1900 1111.21966552734
2090 1111.21966552734
2280 1111.21966552734
2470 1111.21966552734
2660 1111.21966552734
2850 1111.21966552734
3040 1061.00433349609
3230 1061.00433349609
3420 1061.00433349609
3610 1036.65661621094
3800 1036.65661621094
3990 1036.65661621094
4180 1036.65661621094
4370 1036.65661621094
4560 1036.65661621094
4750 975.512939453125
4940 975.512939453125
5130 975.512939453125
5320 958.277709960938
5510 958.277709960938
5700 958.277709960938
5890 940.135131835938
6080 938.082672119141
6270 937.218688964844
6460 937.218688964844
6650 937.175994873047
6840 937.171691894531
7030 937.170166015625
7220 937.169891357422
7410 937.168609619141
7600 937.168487548828
7790 937.168487548828
7980 937.166931152344
8170 937.166870117188
8360 937.166778564453
8550 937.166778564453
8740 937.166778564453
8930 937.166748046875
9120 937.166748046875
9310 937.166748046875
9500 937.166748046875
9690 937.166748046875
9880 937.166748046875
10070 937.166748046875
10260 937.166748046875
10450 937.166748046875
10640 937.166748046875
10830 937.166748046875
11020 937.166748046875
11210 937.166748046875
11400 937.166748046875
11590 937.166748046875
11780 937.166748046875
11970 937.166748046875
12160 937.166748046875
12350 937.166748046875
12540 937.166748046875
12730 937.166748046875
12920 937.166748046875
13110 937.166748046875
13300 937.166748046875
13490 937.166748046875
13680 937.166748046875
13870 937.166748046875
14060 937.166748046875
14250 937.166748046875
14440 937.166748046875
14630 937.166748046875
14820 937.166748046875
15010 937.166717529297
15200 937.166717529297
15390 937.166717529297
15580 937.166717529297
15770 937.166717529297
15960 937.166717529297
16150 937.166717529297
16340 937.166717529297
16530 937.166717529297
16720 937.166717529297
16910 937.166717529297
17100 937.166717529297
17290 937.166717529297
17480 937.166717529297
17670 937.166717529297
17860 937.166717529297
18050 937.166717529297
18240 937.166717529297
18430 937.166717529297
18620 937.166717529297
18810 937.166717529297
19000 937.166717529297
19190 937.166717529297
19380 937.166717529297
19570 937.166717529297
19760 937.166717529297
19950 937.166717529297
20140 937.166717529297
20330 937.166717529297
20520 937.166717529297
20710 937.166717529297
20900 937.166717529297
21090 937.166717529297
21280 937.166717529297
21470 937.166717529297
21660 937.166717529297
21850 937.166717529297
22040 937.166717529297
22230 937.166717529297
22420 937.166717529297
22610 937.166717529297
22800 937.166717529297
22990 937.166717529297
23180 937.166717529297
23370 937.166717529297
23560 937.166717529297
23750 937.166717529297
23940 937.166717529297
24130 937.166717529297
24320 937.166717529297
24510 937.166717529297
24700 937.166717529297
24890 937.166717529297
25080 937.166717529297
25270 937.166717529297
25460 937.166717529297
25650 937.166717529297
25840 937.166717529297
26030 937.166717529297
26220 937.166717529297
26410 937.166717529297
26600 937.166717529297
26790 937.166717529297
26980 937.166717529297
27170 937.166717529297
27360 937.166717529297
27550 937.166717529297
27740 937.166717529297
27930 937.166717529297
28120 937.166717529297
28310 937.166717529297
28500 937.166717529297
28690 937.166717529297
28880 937.166717529297
29070 937.166717529297
29260 937.166717529297
29450 937.166717529297
29640 937.166717529297
29830 937.166717529297
30000 937.166717529297
};
\addplot [very thin, green]
table {%
15 230367.109375
30 230367.109375
45 230367.109375
60 230367.109375
75 213404.234375
90 169211.34375
105 169211.34375
120 166471.59375
135 159820.28125
150 159820.28125
165 151778.5
180 122216.0546875
195 122216.0546875
210 122216.0546875
225 122216.0546875
240 118945.71875
255 118945.71875
270 118945.71875
285 118945.71875
300 118945.71875
315 118945.71875
330 90913.90625
345 90913.90625
360 90913.90625
375 65972.6875
390 61946.2109375
405 56868.53515625
420 56868.53515625
435 56868.53515625
450 56868.53515625
465 50970.0546875
480 50970.0546875
495 50970.0546875
510 50970.0546875
525 46899.84765625
540 42115.77734375
555 41460.83984375
570 41460.83984375
585 41101.640625
600 41101.640625
615 34205.4609375
630 34205.4609375
645 30838.1640625
660 30838.1640625
675 30838.1640625
690 29592.4453125
705 27822.76171875
720 27735.228515625
735 25203.421875
750 25203.421875
765 25203.421875
780 23430.142578125
795 23430.142578125
810 23430.142578125
825 21305.82421875
840 21305.82421875
855 21305.82421875
870 16604.6279296875
885 16604.6279296875
900 16604.6279296875
915 16207.4248046875
930 16207.4248046875
945 13755.611328125
960 13755.611328125
975 13755.611328125
990 12984.51953125
1005 12834.1181640625
1020 11766.279296875
1035 11766.279296875
1050 11141.16796875
1065 10779.384765625
1080 10674.7705078125
1095 8139.81005859375
1110 8139.81005859375
1125 8139.81005859375
1140 8139.81005859375
1155 7876.52734375
1170 7599.50341796875
1185 7599.50341796875
1200 7599.50341796875
1215 7599.50341796875
1230 7599.50341796875
1245 7599.50341796875
1260 7599.50341796875
1275 7599.50341796875
1290 7599.50341796875
1305 7599.50341796875
1320 7599.50341796875
1335 7599.50341796875
1350 7599.50341796875
1365 7526.51416015625
1380 6960.037109375
1395 6960.037109375
1410 6357.314453125
1425 5775.40087890625
1440 5775.40087890625
1455 5775.40087890625
1470 5428.95166015625
1485 5331.068359375
1500 4732.7060546875
1515 4732.7060546875
1530 4126.77416992188
1545 4126.77416992188
1560 4126.77416992188
1575 4126.77416992188
1590 4126.77416992188
1605 4126.77416992188
1620 4126.77416992188
1635 4126.77416992188
1650 4126.77416992188
1665 3947.73559570312
1680 3681.06787109375
1695 3668.36791992188
1710 3344.72192382812
1725 3344.72192382812
1740 3295.96997070312
1755 3295.96997070312
1770 3185.79516601562
1785 3185.79516601562
1800 3006.60424804688
1815 3006.60424804688
1830 3006.60424804688
1845 3006.60424804688
1860 3006.60424804688
1875 3006.60424804688
1890 2785.30541992188
1905 2785.30541992188
1920 2785.30541992188
1935 2715.13623046875
1950 2675.99047851562
1965 2585.88891601562
1980 2474.0751953125
1995 2412.10705566406
2010 2372.75354003906
2025 2319.1962890625
2040 2210.287109375
2055 2210.287109375
2070 2210.287109375
2085 2210.287109375
2100 2119.44360351562
2115 2119.44360351562
2130 2119.44360351562
2145 2055.74865722656
2160 2055.74865722656
2175 2012.99108886719
2190 2012.99108886719
2205 2012.99108886719
2220 2012.99108886719
2235 1961.3642578125
2250 1914.52734375
2265 1914.52734375
2280 1914.52734375
2295 1914.52734375
2310 1914.52734375
2325 1914.52734375
2340 1900.93786621094
2355 1852.900390625
2370 1843.54272460938
2385 1843.54272460938
2400 1825.09741210938
2415 1809.43212890625
2430 1809.43212890625
2445 1714.935546875
2460 1714.935546875
2475 1668.59045410156
2490 1668.59045410156
2505 1622.90380859375
2520 1607.01440429688
2535 1575.92553710938
2550 1575.92553710938
2565 1575.92553710938
2580 1561.29895019531
2595 1561.29895019531
2610 1553.33569335938
2625 1553.33569335938
2640 1541.75341796875
2655 1541.75341796875
2670 1533.22058105469
2685 1533.22058105469
2700 1533.22058105469
2715 1533.22058105469
2730 1533.22058105469
2745 1533.22058105469
2760 1533.22058105469
2775 1533.22058105469
2790 1533.22058105469
2805 1533.22058105469
2820 1443.76385498047
2835 1443.76385498047
2850 1443.76385498047
2865 1443.76385498047
2880 1443.76385498047
2895 1443.76385498047
2910 1442.64270019531
2925 1442.64270019531
2940 1442.64270019531
2955 1442.64270019531
2970 1442.64270019531
2985 1442.64270019531
3000 1441.74566650391
3015 1441.74566650391
3030 1441.74566650391
3045 1441.74566650391
3060 1441.74566650391
3075 1441.74566650391
3090 1381.88598632812
3105 1381.88598632812
3120 1381.88598632812
3135 1381.88598632812
3150 1381.88598632812
3165 1381.88598632812
3180 1371.43780517578
3195 1363.74340820312
3210 1363.74340820312
3225 1363.74340820312
3240 1363.74340820312
3255 1363.74340820312
3270 1363.74340820312
3285 1363.74340820312
3300 1363.74340820312
3315 1363.74340820312
3330 1363.74340820312
3345 1363.74340820312
3360 1363.74340820312
3375 1363.74340820312
3390 1363.74340820312
3405 1363.74340820312
3420 1363.74340820312
3435 1363.74340820312
3450 1326.83190917969
3465 1308.13201904297
3480 1308.13201904297
3495 1308.13201904297
3510 1308.13201904297
3525 1308.13201904297
3540 1308.13201904297
3555 1308.13201904297
3570 1308.13201904297
3585 1308.13201904297
3600 1308.13201904297
3615 1308.13201904297
3630 1308.13201904297
3645 1308.13201904297
3660 1308.13201904297
3675 1308.13201904297
3690 1308.13201904297
3705 1308.13201904297
3720 1308.13201904297
3735 1308.13201904297
3750 1308.13201904297
3765 1308.13201904297
3780 1308.13201904297
3795 1308.13201904297
3810 1308.13201904297
3825 1308.13201904297
3840 1259.94152832031
3855 1259.94152832031
3870 1259.94152832031
3885 1259.94152832031
3900 1259.94152832031
3915 1259.94152832031
3930 1259.94152832031
3945 1259.94152832031
3960 1259.94152832031
3975 1259.94152832031
3990 1259.94152832031
4005 1259.94152832031
4020 1259.94152832031
4035 1259.94152832031
4050 1259.94152832031
4065 1259.94152832031
4080 1259.94152832031
4095 1259.94152832031
4110 1259.94152832031
4125 1259.94152832031
4140 1259.94152832031
4155 1259.94152832031
4170 1259.94152832031
4185 1259.94152832031
4200 1259.94152832031
4215 1259.94152832031
4230 1259.94152832031
4245 1259.94152832031
4260 1259.94152832031
4275 1259.94152832031
4290 1259.94152832031
4305 1259.94152832031
4320 1259.94152832031
4335 1259.94152832031
4350 1259.94152832031
4365 1259.94152832031
4380 1259.94152832031
4395 1259.94152832031
4410 1259.94152832031
4425 1259.94152832031
4440 1259.94152832031
4455 1259.94152832031
4470 1259.94152832031
4485 1259.94152832031
4500 1259.94152832031
4515 1259.94152832031
4530 1259.94152832031
4545 1259.94152832031
4560 1259.94152832031
4575 1259.94152832031
4590 1259.94152832031
4605 1259.94152832031
4620 1259.94152832031
4635 1259.94152832031
4650 1259.94152832031
4665 1259.94152832031
4680 1259.94152832031
4695 1259.94152832031
4710 1259.94152832031
4725 1259.94152832031
4740 1259.94152832031
4755 1259.94152832031
4770 1259.94152832031
4785 1259.94152832031
4800 1259.94152832031
4815 1259.94152832031
4830 1259.94152832031
4845 1259.94152832031
4860 1259.94152832031
4875 1259.94152832031
4890 1259.94152832031
4905 1259.94152832031
4920 1259.94152832031
4935 1259.94152832031
4950 1259.94152832031
4965 1259.94152832031
4980 1259.94152832031
4995 1259.94152832031
5010 1259.94152832031
5025 1259.94152832031
5040 1259.94152832031
5055 1259.94152832031
5070 1259.94152832031
5085 1259.94152832031
5100 1259.94152832031
5115 1259.94152832031
5130 1259.94152832031
5145 1259.94152832031
5160 1259.94152832031
5175 1259.94152832031
5190 1259.94152832031
5205 1259.94152832031
5220 1259.94152832031
5235 1259.94152832031
5250 1259.94152832031
5265 1259.94152832031
5280 1259.94152832031
5295 1259.94152832031
5310 1259.94152832031
5325 1259.94152832031
5340 1259.94152832031
5355 1259.94152832031
5370 1259.94152832031
5385 1259.94152832031
5400 1259.94152832031
5415 1259.94152832031
5430 1259.94152832031
5445 1259.94152832031
5460 1259.94152832031
5475 1259.94152832031
5490 1259.94152832031
5505 1259.94152832031
5520 1258.54278564453
5535 1258.54278564453
5550 1258.54278564453
5565 1257.57788085938
5580 1257.57788085938
5595 1257.57788085938
5610 1257.57788085938
5625 1257.57788085938
5640 1257.57788085938
5655 1257.57788085938
5670 1257.57788085938
5685 1257.57788085938
5700 1211.99780273438
5715 1211.99780273438
5730 1211.99780273438
5745 1211.99780273438
5760 1211.99780273438
5775 1211.99780273438
5790 1211.99780273438
5805 1211.99780273438
5820 1211.99780273438
5835 1211.99780273438
5850 1211.99780273438
5865 1211.99780273438
5880 1211.99780273438
5895 1211.99780273438
5910 1211.99780273438
5925 1211.99780273438
5940 1211.99780273438
5955 1211.99780273438
5970 1211.99780273438
5985 1211.99780273438
6000 1211.99780273438
6015 1211.99780273438
6030 1211.99780273438
6045 1211.99780273438
6060 1211.99780273438
6075 1211.99780273438
6090 1211.99780273438
6105 1211.99780273438
6120 1211.99780273438
6135 1211.99780273438
6150 1211.99780273438
6165 1211.99780273438
6180 1211.99780273438
6195 1211.99780273438
6210 1211.99780273438
6225 1211.99780273438
6240 1211.99780273438
6255 1211.99780273438
6270 1211.99780273438
6285 1211.99780273438
6300 1211.99780273438
6315 1211.99780273438
6330 1211.99780273438
6345 1211.99780273438
6360 1211.99780273438
6375 1211.99780273438
6390 1211.99780273438
6405 1211.99780273438
6420 1211.99780273438
6435 1211.99780273438
6450 1211.99780273438
6465 1211.99780273438
6480 1211.99780273438
6495 1211.99780273438
6510 1211.99780273438
6525 1211.99780273438
6540 1211.99780273438
6555 1211.99780273438
6570 1211.99780273438
6585 1211.99780273438
6600 1211.99780273438
6615 1211.99780273438
6630 1211.99780273438
6645 1211.99780273438
6660 1211.99780273438
6675 1211.99780273438
6690 1211.99780273438
6705 1211.99780273438
6720 1211.99780273438
6735 1211.99780273438
6750 1211.99780273438
6765 1211.99780273438
6780 1211.99780273438
6795 1211.99780273438
6810 1211.99780273438
6825 1211.99780273438
6840 1211.99780273438
6855 1211.99780273438
6870 1211.99780273438
6885 1211.99780273438
6900 1211.99780273438
6915 1211.99780273438
6930 1211.99780273438
6945 1211.99780273438
6960 1211.99780273438
6975 1207.14086914062
6990 1207.14086914062
7005 1207.14086914062
7020 1207.14086914062
7035 1207.14086914062
7050 1207.14086914062
7065 1207.14086914062
7080 1207.14086914062
7095 1207.14086914062
7110 1207.14086914062
7125 1207.14086914062
7140 1207.14086914062
7155 1207.14086914062
7170 1207.14086914062
7185 1207.14086914062
7200 1207.14086914062
7215 1207.14086914062
7230 1207.14086914062
7245 1207.14086914062
7260 1207.14086914062
7275 1207.14086914062
7290 1207.14086914062
7305 1207.14086914062
7320 1207.14086914062
7335 1207.14086914062
7350 1207.14086914062
7365 1207.14086914062
7380 1207.14086914062
7395 1207.14086914062
7410 1203.56103515625
7425 1203.56103515625
7440 1203.56103515625
7455 1203.56103515625
7470 1203.56103515625
7485 1203.56103515625
7500 1203.56103515625
7515 1203.56103515625
7530 1182.44616699219
7545 1182.44616699219
7560 1166.71667480469
7575 1166.71667480469
7590 1166.71667480469
7605 1166.71667480469
7620 1166.71667480469
7635 1166.71667480469
7650 1166.71667480469
7665 1166.71667480469
7680 1166.71667480469
7695 1166.71667480469
7710 1166.71667480469
7725 1166.71667480469
7740 1166.71667480469
7755 1166.71667480469
7770 1166.71667480469
7785 1166.71667480469
7800 1166.71667480469
7815 1166.71667480469
7830 1166.71667480469
7845 1166.71667480469
7860 1166.71667480469
7875 1166.71667480469
7890 1166.71667480469
7905 1166.71667480469
7920 1166.71667480469
7935 1166.71667480469
7950 1166.71667480469
7965 1166.71667480469
7980 1166.71667480469
7995 1166.71667480469
8010 1166.71667480469
8025 1166.71667480469
8040 1166.71667480469
8055 1166.71667480469
8070 1166.71667480469
8085 1166.71667480469
8100 1166.71667480469
8115 1166.71667480469
8130 1166.71667480469
8145 1166.71667480469
8160 1166.71667480469
8175 1166.71667480469
8190 1166.71667480469
8205 1166.71667480469
8220 1166.71667480469
8235 1166.71667480469
8250 1166.71667480469
8265 1166.71667480469
8280 1166.71667480469
8295 1166.71667480469
8310 1166.71667480469
8325 1166.71667480469
8340 1166.71667480469
8355 1166.71667480469
8370 1166.71667480469
8385 1166.71667480469
8400 1166.71667480469
8415 1166.71667480469
8430 1166.71667480469
8445 1166.71667480469
8460 1166.71667480469
8475 1166.71667480469
8490 1166.71667480469
8505 1166.71667480469
8520 1166.71667480469
8535 1166.71667480469
8550 1146.80139160156
8565 1146.80139160156
8580 1146.80139160156
8595 1104.9345703125
8610 1104.9345703125
8625 1104.9345703125
8640 1104.9345703125
8655 1104.9345703125
8670 1104.9345703125
8685 1104.9345703125
8700 1104.9345703125
8715 1104.9345703125
8730 1104.9345703125
8745 1104.9345703125
8760 1104.9345703125
8775 1104.9345703125
8790 1104.9345703125
8805 1104.9345703125
8820 1104.9345703125
8835 1104.9345703125
8850 1104.9345703125
8865 1104.9345703125
8880 1104.9345703125
8895 1104.9345703125
8910 1104.9345703125
8925 1104.9345703125
8940 1104.9345703125
8955 1104.9345703125
8970 1104.9345703125
8985 1104.9345703125
9000 1104.9345703125
9015 1104.9345703125
9030 1104.9345703125
9045 1104.9345703125
9060 1104.9345703125
9075 1104.9345703125
9090 1104.9345703125
9105 1104.9345703125
9120 1104.9345703125
9135 1104.9345703125
9150 1104.9345703125
9165 1104.9345703125
9180 1104.9345703125
9195 1083.58569335938
9210 1083.58569335938
9225 1083.58569335938
9240 1083.58569335938
9255 1064.26531982422
9270 1064.26531982422
9285 1064.26531982422
9300 1049.77905273438
9315 1048.54736328125
9330 1048.54736328125
9345 1048.54736328125
9360 1048.54736328125
9375 1048.54736328125
9390 1048.54736328125
9405 1040.41552734375
9420 1040.41552734375
9435 1009.00885009766
9450 1009.00885009766
9465 1000.11483764648
9480 1000.11483764648
9495 1000.11483764648
9510 1000.11483764648
9525 997.823455810547
9540 982.209838867188
9555 982.209838867188
9570 982.209838867188
9585 980.622802734375
9600 964.916198730469
9615 964.916198730469
9630 964.916198730469
9645 964.383911132812
9660 964.383911132812
9675 938.598754882812
9690 938.598754882812
9705 938.598754882812
9720 938.598754882812
9735 938.598754882812
9750 938.598754882812
9765 921.121398925781
9780 921.121398925781
9795 921.121398925781
9810 920.571716308594
9825 915.425415039062
9840 913.088684082031
9855 905.518005371094
9870 884.691558837891
9885 884.691558837891
9900 884.691558837891
9915 884.691558837891
9930 875.972839355469
9945 872.064361572266
9960 859.804138183594
9975 859.804138183594
9990 859.804138183594
10005 859.804138183594
10020 859.804138183594
10035 859.804138183594
10050 856.542419433594
10065 854.406799316406
10080 854.406799316406
10095 846.853088378906
10110 846.526794433594
10125 846.526794433594
10140 846.526794433594
10155 845.813751220703
10170 845.813751220703
10185 843.063049316406
10200 841.338623046875
10215 841.338623046875
10230 841.338623046875
10245 841.164947509766
10260 838.070922851562
10275 837.383728027344
10290 834.089172363281
10305 834.089172363281
10320 831.732727050781
10335 830.821411132812
10350 830.107727050781
10365 827.339172363281
10380 827.339172363281
10395 827.339172363281
10410 827.332244873047
10425 827.332244873047
10440 827.332244873047
10455 825.639465332031
10470 825.639465332031
10485 824.031616210938
10500 824.031616210938
10515 824.031616210938
10530 823.713745117188
10545 823.713745117188
10560 823.682739257812
10575 822.695007324219
10590 822.695007324219
10605 822.691619873047
10620 822.071105957031
10635 822.071105957031
10650 822.071105957031
10665 822.071105957031
10680 822.071105957031
10695 822.071105957031
10710 821.389526367188
10725 821.389526367188
10740 821.389526367188
10755 821.389526367188
10770 821.389526367188
10785 821.389526367188
10800 821.389526367188
10815 821.312194824219
10830 821.312194824219
10845 821.312194824219
10860 821.300231933594
10875 820.745025634766
10890 820.745025634766
10905 820.698303222656
10920 820.698303222656
10935 820.35302734375
10950 820.156402587891
10965 819.851867675781
10980 819.851867675781
10995 819.838745117188
11010 819.838745117188
11025 819.838745117188
11040 819.753234863281
11055 819.753234863281
11070 819.753234863281
11085 819.445983886719
11100 819.445983886719
11115 819.351928710938
11130 819.146423339844
11145 819.022613525391
11160 819.022613525391
11175 819.022613525391
11190 819.022613525391
11205 819.022613525391
11220 819.022613525391
11235 819.022613525391
11250 819.003540039062
11265 819.003540039062
11280 818.826599121094
11295 818.82177734375
11310 818.82177734375
11325 818.82177734375
11340 818.82177734375
11355 818.82177734375
11370 818.82177734375
11385 818.82177734375
11400 818.82177734375
11415 818.788330078125
11430 818.788330078125
11445 818.786376953125
11460 818.719268798828
11475 818.697113037109
11490 818.697113037109
11505 818.671875
11520 818.649353027344
11535 818.649353027344
11550 818.649353027344
11565 818.6435546875
11580 818.6435546875
11595 818.6435546875
11610 818.631774902344
11625 818.631774902344
11640 818.631774902344
11655 818.631774902344
11670 818.631774902344
11685 818.631774902344
11700 818.61865234375
11715 818.594421386719
11730 818.586059570312
11745 818.586059570312
11760 818.586059570312
11775 818.582885742188
11790 818.564453125
11805 818.564453125
11820 818.562072753906
11835 818.555084228516
11850 818.5546875
11865 818.549194335938
11880 818.546569824219
11895 818.54296875
11910 818.539978027344
11925 818.534729003906
11940 818.53271484375
11955 818.520172119141
11970 818.520172119141
11985 818.520172119141
12000 818.520172119141
12015 818.520172119141
12030 818.511596679688
12045 818.511596679688
12060 818.508178710938
12075 818.508178710938
12090 818.507904052734
12105 818.507568359375
12120 818.507568359375
12135 818.507568359375
12150 818.507568359375
12165 818.507568359375
12180 818.503021240234
12195 818.502075195312
12210 818.498382568359
12225 818.498199462891
12240 818.497741699219
12255 818.497741699219
12270 818.497741699219
12285 818.497741699219
12300 818.493713378906
12315 818.493713378906
12330 818.493713378906
12345 818.493713378906
12360 818.492736816406
12375 818.490203857422
12390 818.490203857422
12405 818.490203857422
12420 818.489440917969
12435 818.489440917969
12450 818.487426757812
12465 818.487426757812
12480 818.487426757812
12495 818.487426757812
12510 818.487426757812
12525 818.486938476562
12540 818.486938476562
12555 818.486938476562
12570 818.486938476562
12585 818.486938476562
12600 818.486938476562
12615 818.486938476562
12630 818.486938476562
12645 818.486328125
12660 818.486328125
12675 818.486328125
12690 818.486328125
12705 818.485717773438
12720 818.485534667969
12735 818.484741210938
12750 818.484741210938
12765 818.484741210938
12780 818.484680175781
12795 818.484680175781
12810 818.483734130859
12825 818.483734130859
12840 818.483734130859
12855 818.483734130859
12870 818.483734130859
12885 818.483734130859
12900 818.483734130859
12915 818.483734130859
12930 818.483734130859
12945 818.483734130859
12960 818.483459472656
12975 818.483123779297
12990 818.483123779297
13005 818.483123779297
13020 818.483123779297
13035 818.483123779297
13050 818.483032226562
13065 818.483032226562
13080 818.483001708984
13095 818.482971191406
13110 818.482971191406
13125 818.48291015625
13140 818.48291015625
13155 818.482879638672
13170 818.482788085938
13185 818.482788085938
13200 818.482788085938
13215 818.482788085938
13230 818.482757568359
13245 818.482757568359
13260 818.482757568359
13275 818.482727050781
13290 818.482727050781
13305 818.482635498047
13320 818.482635498047
13335 818.482635498047
13350 818.482604980469
13365 818.482604980469
13380 818.482604980469
13395 818.482482910156
13410 818.482482910156
13425 818.482482910156
13440 818.482482910156
13455 818.482482910156
13470 818.482482910156
13485 818.482482910156
13500 818.482421875
13515 818.482421875
13530 818.482421875
13545 818.482421875
13560 818.482421875
13575 818.482421875
13590 818.482360839844
13605 818.482360839844
13620 818.482360839844
13635 818.482360839844
13650 818.482360839844
13665 818.482360839844
13680 818.482360839844
13695 818.482360839844
13710 818.482360839844
13725 818.482360839844
13740 818.482360839844
13755 818.482360839844
13770 818.482360839844
13785 818.482360839844
13800 818.482360839844
13815 818.482360839844
13830 818.482360839844
13845 818.482360839844
13860 818.482360839844
13875 818.482299804688
13890 818.482299804688
13905 818.482299804688
13920 818.482299804688
13935 818.482299804688
13950 818.482299804688
13965 818.482299804688
13980 818.482299804688
13995 818.482299804688
14010 818.482299804688
14025 818.482299804688
14040 818.482299804688
14055 818.482299804688
14070 818.482299804688
14085 818.482299804688
14100 818.482299804688
14115 818.482299804688
14130 818.482299804688
14145 818.482299804688
14160 818.482299804688
14175 818.482299804688
14190 818.482299804688
14205 818.482299804688
14220 818.482299804688
14235 818.482299804688
14250 818.482299804688
14265 818.482299804688
14280 818.482299804688
14295 818.482299804688
14310 818.482299804688
14325 818.482299804688
14340 818.482299804688
14355 818.482299804688
14370 818.482299804688
14385 818.482299804688
14400 818.482299804688
14415 818.482299804688
14430 818.482299804688
14445 818.482269287109
14460 818.482269287109
14475 818.482269287109
14490 818.482269287109
14505 818.482269287109
14520 818.482269287109
14535 818.482269287109
14550 818.482269287109
14565 818.482269287109
14580 818.482269287109
14595 818.482269287109
14610 818.482269287109
14625 818.482269287109
14640 818.482269287109
14655 818.482269287109
14670 818.482269287109
14685 818.482269287109
14700 818.482269287109
14715 818.482269287109
14730 818.482269287109
14745 818.482269287109
14760 818.482269287109
14775 818.482269287109
14790 818.482238769531
14805 818.482238769531
14820 818.482238769531
14835 818.482238769531
14850 818.482238769531
14865 818.482238769531
14880 818.482238769531
14895 818.482238769531
14910 818.482238769531
14925 818.482238769531
14940 818.482238769531
14955 818.482238769531
14970 818.482238769531
14985 818.482238769531
15000 818.482238769531
15015 818.482238769531
15030 818.482238769531
15045 818.482238769531
15060 818.482238769531
15075 818.482238769531
15090 818.482238769531
15105 818.482238769531
15120 818.482238769531
15135 818.482238769531
15150 818.482238769531
15165 818.482238769531
15180 818.482238769531
15195 818.482238769531
15210 818.482238769531
15225 818.482238769531
15240 818.482238769531
15255 818.482238769531
15270 818.482238769531
15285 818.482238769531
15300 818.482238769531
15315 818.482238769531
15330 818.482238769531
15345 818.482238769531
15360 818.482238769531
15375 818.482238769531
15390 818.482238769531
15405 818.482238769531
15420 818.482238769531
15435 818.482238769531
15450 818.482238769531
15465 818.482238769531
15480 818.482238769531
15495 818.482238769531
15510 818.482238769531
15525 818.482238769531
15540 818.482238769531
15555 818.482238769531
15570 818.482238769531
15585 818.482238769531
15600 818.482238769531
15615 818.482238769531
15630 818.482238769531
15645 818.482238769531
15660 818.482238769531
15675 818.482238769531
15690 818.482238769531
15705 818.482238769531
15720 818.482238769531
15735 818.482238769531
15750 818.482238769531
15765 818.482238769531
15780 818.482238769531
15795 818.482238769531
15810 818.482238769531
15825 818.482238769531
15840 818.482238769531
15855 818.482238769531
15870 818.482238769531
15885 818.482238769531
15900 818.482238769531
15915 818.482238769531
15930 818.482238769531
15945 818.482238769531
15960 818.482238769531
15975 818.482238769531
15990 818.482238769531
16005 818.482238769531
16020 818.482238769531
16035 818.482238769531
16050 818.482238769531
16065 818.482238769531
16080 818.482238769531
16095 818.482238769531
16110 818.482238769531
16125 818.482238769531
16140 818.482238769531
16155 818.482238769531
16170 818.482238769531
16185 818.482238769531
16200 818.482238769531
16215 818.482238769531
16230 818.482238769531
16245 818.482238769531
16260 818.482238769531
16275 818.482238769531
16290 818.482238769531
16305 818.482238769531
16320 818.482238769531
16335 818.482238769531
16350 818.482238769531
16365 818.482238769531
16380 818.482238769531
16395 818.482238769531
16410 818.482238769531
16425 818.482238769531
16440 818.482238769531
16455 818.482238769531
16470 818.482238769531
16485 818.482238769531
16500 818.482238769531
16515 818.482238769531
16530 818.482238769531
16545 818.482238769531
16560 818.482238769531
16575 818.482238769531
16590 818.482238769531
16605 818.482238769531
16620 818.482238769531
16635 818.482238769531
16650 818.482238769531
16665 818.482238769531
16680 818.482238769531
16695 818.482238769531
16710 818.482238769531
16725 818.482238769531
16740 818.482238769531
16755 818.482238769531
16770 818.482238769531
16785 818.482238769531
16800 818.482238769531
16815 818.482238769531
16830 818.482238769531
16845 818.482238769531
16860 818.482238769531
16875 818.482238769531
16890 818.482238769531
16905 818.482238769531
16920 818.482238769531
16935 818.482238769531
16950 818.482238769531
16965 818.482238769531
16980 818.482208251953
16995 818.482208251953
17010 818.482208251953
17025 818.482208251953
17040 818.482208251953
17055 818.482208251953
17070 818.482208251953
17085 818.482208251953
17100 818.482208251953
17115 818.482208251953
17130 818.482208251953
17145 818.482208251953
17160 818.482208251953
17175 818.482208251953
17190 818.482208251953
17205 818.482208251953
17220 818.482208251953
17235 818.482208251953
17250 818.482208251953
17265 818.482208251953
17280 818.482208251953
17295 818.482208251953
17310 818.482208251953
17325 818.482208251953
17340 818.482208251953
17355 818.482208251953
17370 818.482208251953
17385 818.482208251953
17400 818.482208251953
17415 818.482208251953
17430 818.482208251953
17445 818.482208251953
17460 818.482208251953
17475 818.482177734375
17490 818.482177734375
17505 818.482177734375
17520 818.482177734375
17535 818.482177734375
17550 818.482177734375
17565 818.482177734375
17580 818.482177734375
17595 818.482177734375
17610 818.482177734375
17625 818.482177734375
17640 818.482177734375
17655 818.482177734375
17670 818.482177734375
17685 818.482177734375
17700 818.482177734375
17715 818.482177734375
17730 818.482177734375
17745 818.482177734375
17760 818.482177734375
17775 818.482177734375
17790 818.482177734375
17805 818.482177734375
17820 818.482177734375
17835 818.482177734375
17850 818.482177734375
17865 818.482177734375
17880 818.482177734375
17895 818.482177734375
17910 818.482177734375
17925 818.482177734375
17940 818.482177734375
17955 818.482177734375
17970 818.482177734375
17985 818.482177734375
18000 818.482177734375
18015 818.482177734375
18030 818.482177734375
18045 818.482177734375
18060 818.482177734375
18075 818.482177734375
18090 818.482177734375
18105 818.482177734375
18120 818.482177734375
18135 818.482177734375
18150 818.482177734375
18165 818.482177734375
18180 818.482177734375
18195 818.482177734375
18210 818.482177734375
18225 818.482177734375
18240 818.482177734375
18255 818.482177734375
18270 818.482177734375
18285 818.482177734375
18300 818.482177734375
18315 818.482177734375
18330 818.482177734375
18345 818.482177734375
18360 818.482177734375
18375 818.482177734375
18390 818.482177734375
18405 818.482177734375
18420 818.482177734375
18435 818.482177734375
18450 818.482177734375
18465 818.482177734375
18480 818.482177734375
18495 818.482177734375
18510 818.482177734375
18525 818.482177734375
18540 818.482177734375
18555 818.482177734375
18570 818.482177734375
18585 818.482177734375
18600 818.482177734375
18615 818.482177734375
18630 818.482177734375
18645 818.482177734375
18660 818.482177734375
18675 818.482177734375
18690 818.482177734375
18705 818.482177734375
18720 818.482177734375
18735 818.482177734375
18750 818.482177734375
18765 818.482177734375
18780 818.482177734375
18795 818.482177734375
18810 818.482177734375
18825 818.482177734375
18840 818.482177734375
18855 818.482177734375
18870 818.482177734375
18885 818.482177734375
18900 818.482177734375
18915 818.482177734375
18930 818.482177734375
18945 818.482177734375
18960 818.482177734375
18975 818.482177734375
18990 818.482177734375
19005 818.482177734375
19020 818.482177734375
19035 818.482177734375
19050 818.482177734375
19065 818.482177734375
19080 818.482177734375
19095 818.482177734375
19110 818.482177734375
19125 818.482177734375
19140 818.482177734375
19155 818.482177734375
19170 818.482177734375
19185 818.482177734375
19200 818.482177734375
19215 818.482177734375
19230 818.482177734375
19245 818.482177734375
19260 818.482177734375
19275 818.482177734375
19290 818.482177734375
19305 818.482177734375
19320 818.482177734375
19335 818.482177734375
19350 818.482177734375
19365 818.482177734375
19380 818.482177734375
19395 818.482177734375
19410 818.482177734375
19425 818.482177734375
19440 818.482177734375
19455 818.482177734375
19470 818.482177734375
19485 818.482177734375
19500 818.482177734375
19515 818.482177734375
19530 818.482177734375
19545 818.482177734375
19560 818.482177734375
19575 818.482177734375
19590 818.482177734375
19605 818.482177734375
19620 818.482177734375
19635 818.482177734375
19650 818.482177734375
19665 818.482177734375
19680 818.482177734375
19695 818.482177734375
19710 818.482177734375
19725 818.482177734375
19740 818.482177734375
19755 818.482177734375
19770 818.482177734375
19785 818.482177734375
19800 818.482177734375
19815 818.482177734375
19830 818.482177734375
19845 818.482177734375
19860 818.482177734375
19875 818.482177734375
19890 818.482177734375
19905 818.482177734375
19920 818.482177734375
19935 818.482177734375
19950 818.482177734375
19965 818.482177734375
19980 818.482177734375
19995 818.482177734375
20010 818.482177734375
20025 818.482177734375
20040 818.482177734375
20055 818.482177734375
20070 818.482177734375
20085 818.482177734375
20100 818.482177734375
20115 818.482177734375
20130 818.482177734375
20145 818.482177734375
20160 818.482177734375
20175 818.482177734375
20190 818.482177734375
20205 818.482177734375
20220 818.482177734375
20235 818.482177734375
20250 818.482177734375
20265 818.482177734375
20280 818.482177734375
20295 818.482177734375
20310 818.482177734375
20325 818.482177734375
20340 818.482177734375
20355 818.482177734375
20370 818.482177734375
20385 818.482177734375
20400 818.482177734375
20415 818.482177734375
20430 818.482177734375
20445 818.482177734375
20460 818.482177734375
20475 818.482177734375
20490 818.482177734375
20505 818.482177734375
20520 818.482177734375
20535 818.482177734375
20550 818.482177734375
20565 818.482177734375
20580 818.482177734375
20595 818.482177734375
20610 818.482177734375
20625 818.482177734375
20640 818.482177734375
20655 818.482177734375
20670 818.482177734375
20685 818.482177734375
20700 818.482177734375
20715 818.482177734375
20730 818.482177734375
20745 818.482177734375
20760 818.482177734375
20775 818.482177734375
20790 818.482177734375
20805 818.482177734375
20820 818.482177734375
20835 818.482177734375
20850 818.482177734375
20865 818.482177734375
20880 818.482177734375
20895 818.482177734375
20910 818.482177734375
20925 818.482177734375
20940 818.482177734375
20955 818.482177734375
20970 818.482177734375
20985 818.482177734375
21000 818.482177734375
21015 818.482177734375
21030 818.482177734375
21045 818.482177734375
21060 818.482177734375
21075 818.482177734375
21090 818.482177734375
21105 818.482177734375
21120 818.482177734375
21135 818.482177734375
21150 818.482177734375
21165 818.482177734375
21180 818.482177734375
21195 818.482177734375
21210 818.482177734375
21225 818.482177734375
21240 818.482177734375
21255 818.482177734375
21270 818.482177734375
21285 818.482177734375
21300 818.482177734375
21315 818.482177734375
21330 818.482177734375
21345 818.482177734375
21360 818.482177734375
21375 818.482177734375
21390 818.482177734375
21405 818.482177734375
21420 818.482177734375
21435 818.482177734375
21450 818.482177734375
21465 818.482177734375
21480 818.482177734375
21495 818.482177734375
21510 818.482177734375
21525 818.482177734375
21540 818.482177734375
21555 818.482177734375
21570 818.482177734375
21585 818.482177734375
21600 818.482177734375
21615 818.482177734375
21630 818.482177734375
21645 818.482177734375
21660 818.482177734375
21675 818.482177734375
21690 818.482177734375
21705 818.482177734375
21720 818.482177734375
21735 818.482177734375
21750 818.482177734375
21765 818.482177734375
21780 818.482177734375
21795 818.482177734375
21810 818.482177734375
21825 818.482177734375
21840 818.482177734375
21855 818.482177734375
21870 818.482177734375
21885 818.482177734375
21900 818.482177734375
21915 818.482177734375
21930 818.482177734375
21945 818.482177734375
21960 818.482177734375
21975 818.482177734375
21990 818.482177734375
22005 818.482177734375
22020 818.482177734375
22035 818.482177734375
22050 818.482177734375
22065 818.482177734375
22080 818.482177734375
22095 818.482177734375
22110 818.482177734375
22125 818.482177734375
22140 818.482177734375
22155 818.482177734375
22170 818.482177734375
22185 818.482177734375
22200 818.482177734375
22215 818.482177734375
22230 818.482177734375
22245 818.482177734375
22260 818.482177734375
22275 818.482177734375
22290 818.482177734375
22305 818.482177734375
22320 818.482177734375
22335 818.482177734375
22350 818.482177734375
22365 818.482177734375
22380 818.482177734375
22395 818.482177734375
22410 818.482177734375
22425 818.482177734375
22440 818.482177734375
22455 818.482177734375
22470 818.482177734375
22485 818.482177734375
22500 818.482177734375
22515 818.482177734375
22530 818.482177734375
22545 818.482177734375
22560 818.482177734375
22575 818.482177734375
22590 818.482177734375
22605 818.482177734375
22620 818.482177734375
22635 818.482177734375
22650 818.482177734375
22665 818.482177734375
22680 818.482177734375
22695 818.482177734375
22710 818.482177734375
22725 818.482177734375
22740 818.482177734375
22755 818.482177734375
22770 818.482177734375
22785 818.482177734375
22800 818.482177734375
22815 818.482177734375
22830 818.482177734375
22845 818.482177734375
22860 818.482177734375
22875 818.482177734375
22890 818.482177734375
22905 818.482177734375
22920 818.482177734375
22935 818.482177734375
22950 818.482177734375
22965 818.482177734375
22980 818.482177734375
22995 818.482177734375
23010 818.482177734375
23025 818.482177734375
23040 818.482177734375
23055 818.482177734375
23070 818.482177734375
23085 818.482177734375
23100 818.482177734375
23115 818.482177734375
23130 818.482177734375
23145 818.482177734375
23160 818.482177734375
23175 818.482177734375
23190 818.482177734375
23205 818.482177734375
23220 818.482177734375
23235 818.482177734375
23250 818.482177734375
23265 818.482177734375
23280 818.482177734375
23295 818.482177734375
23310 818.482177734375
23325 818.482177734375
23340 818.482177734375
23355 818.482177734375
23370 818.482177734375
23385 818.482177734375
23400 818.482177734375
23415 818.482177734375
23430 818.482177734375
23445 818.482177734375
23460 818.482177734375
23475 818.482177734375
23490 818.482177734375
23505 818.482177734375
23520 818.482177734375
23535 818.482177734375
23550 818.482177734375
23565 818.482177734375
23580 818.482177734375
23595 818.482177734375
23610 818.482177734375
23625 818.482177734375
23640 818.482177734375
23655 818.482177734375
23670 818.482177734375
23685 818.482177734375
23700 818.482177734375
23715 818.482177734375
23730 818.482177734375
23745 818.482177734375
23760 818.482177734375
23775 818.482177734375
23790 818.482177734375
23805 818.482177734375
23820 818.482177734375
23835 818.482177734375
23850 818.482177734375
23865 818.482177734375
23880 818.482177734375
23895 818.482177734375
23910 818.482177734375
23925 818.482177734375
23940 818.482177734375
23955 818.482177734375
23970 818.482177734375
23985 818.482177734375
24000 818.482177734375
24015 818.482177734375
24030 818.482177734375
24045 818.482177734375
24060 818.482177734375
24075 818.482177734375
24090 818.482177734375
24105 818.482177734375
24120 818.482177734375
24135 818.482177734375
24150 818.482177734375
24165 818.482177734375
24180 818.482177734375
24195 818.482177734375
24210 818.482177734375
24225 818.482177734375
24240 818.482177734375
24255 818.482177734375
24270 818.482177734375
24285 818.482177734375
24300 818.482177734375
24315 818.482177734375
24330 818.482177734375
24345 818.482177734375
24360 818.482177734375
24375 818.482177734375
24390 818.482177734375
24405 818.482177734375
24420 818.482177734375
24435 818.482177734375
24450 818.482177734375
24465 818.482177734375
24480 818.482177734375
24495 818.482177734375
24510 818.482177734375
24525 818.482177734375
24540 818.482177734375
24555 818.482177734375
24570 818.482177734375
24585 818.482177734375
24600 818.482177734375
24615 818.482177734375
24630 818.482177734375
24645 818.482177734375
24660 818.482177734375
24675 818.482177734375
24690 818.482177734375
24705 818.482177734375
24720 818.482177734375
24735 818.482177734375
24750 818.482177734375
24765 818.482177734375
24780 818.482177734375
24795 818.482177734375
24810 818.482177734375
24825 818.482177734375
24840 818.482177734375
24855 818.482177734375
24870 818.482177734375
24885 818.482177734375
24900 818.482177734375
24915 818.482177734375
24930 818.482177734375
24945 818.482177734375
24960 818.482177734375
24975 818.482177734375
24990 818.482177734375
25005 818.482177734375
25020 818.482177734375
25035 818.482177734375
25050 818.482177734375
25065 818.482177734375
25080 818.482177734375
25095 818.482177734375
25110 818.482177734375
25125 818.482177734375
25140 818.482177734375
25155 818.482177734375
25170 818.482177734375
25185 818.482177734375
25200 818.482177734375
25215 818.482177734375
25230 818.482177734375
25245 818.482177734375
25260 818.482177734375
25275 818.482177734375
25290 818.482177734375
25305 818.482177734375
25320 818.482177734375
25335 818.482177734375
25350 818.482177734375
25365 818.482177734375
25380 818.482177734375
25395 818.482177734375
25410 818.482177734375
25425 818.482177734375
25440 818.482177734375
25455 818.482177734375
25470 818.482177734375
25485 818.482177734375
25500 818.482177734375
25515 818.482177734375
25530 818.482177734375
25545 818.482177734375
25560 818.482177734375
25575 818.482177734375
25590 818.482177734375
25605 818.482177734375
25620 818.482177734375
25635 818.482177734375
25650 818.482177734375
25665 818.482177734375
25680 818.482177734375
25695 818.482177734375
25710 818.482177734375
25725 818.482177734375
25740 818.482177734375
25755 818.482177734375
25770 818.482177734375
25785 818.482177734375
25800 818.482177734375
25815 818.482177734375
25830 818.482177734375
25845 818.482177734375
25860 818.482177734375
25875 818.482177734375
25890 818.482177734375
25905 818.482177734375
25920 818.482177734375
25935 818.482177734375
25950 818.482177734375
25965 818.482177734375
25980 818.482177734375
25995 818.482177734375
26010 818.482177734375
26025 818.482177734375
26040 818.482177734375
26055 818.482177734375
26070 818.482177734375
26085 818.482177734375
26100 818.482177734375
26115 818.482177734375
26130 818.482177734375
26145 818.482177734375
26160 818.482177734375
26175 818.482177734375
26190 818.482177734375
26205 818.482177734375
26220 818.482177734375
26235 818.482177734375
26250 818.482177734375
26265 818.482177734375
26280 818.482177734375
26295 818.482177734375
26310 818.482177734375
26325 818.482177734375
26340 818.482177734375
26355 818.482177734375
26370 818.482177734375
26385 818.482177734375
26400 818.482177734375
26415 818.482177734375
26430 818.482177734375
26445 818.482177734375
26460 818.482177734375
26475 818.482177734375
26490 818.482177734375
26505 818.482177734375
26520 818.482177734375
26535 818.482177734375
26550 818.482177734375
26565 818.482177734375
26580 818.482177734375
26595 818.482177734375
26610 818.482177734375
26625 818.482177734375
26640 818.482177734375
26655 818.482177734375
26670 818.482177734375
26685 818.482177734375
26700 818.482177734375
26715 818.482177734375
26730 818.482177734375
26745 818.482177734375
26760 818.482177734375
26775 818.482177734375
26790 818.482177734375
26805 818.482177734375
26820 818.482177734375
26835 818.482177734375
26850 818.482177734375
26865 818.482177734375
26880 818.482177734375
26895 818.482177734375
26910 818.482177734375
26925 818.482177734375
26940 818.482177734375
26955 818.482177734375
26970 818.482177734375
26985 818.482177734375
27000 818.482177734375
27015 818.482177734375
27030 818.482177734375
27045 818.482177734375
27060 818.482177734375
27075 818.482177734375
27090 818.482177734375
27105 818.482177734375
27120 818.482177734375
27135 818.482177734375
27150 818.482177734375
27165 818.482177734375
27180 818.482177734375
27195 818.482177734375
27210 818.482177734375
27225 818.482177734375
27240 818.482177734375
27255 818.482177734375
27270 818.482177734375
27285 818.482177734375
27300 818.482177734375
27315 818.482177734375
27330 818.482177734375
27345 818.482177734375
27360 818.482177734375
27375 818.482177734375
27390 818.482177734375
27405 818.482177734375
27420 818.482177734375
27435 818.482177734375
27450 818.482177734375
27465 818.482177734375
27480 818.482177734375
27495 818.482177734375
27510 818.482177734375
27525 818.482177734375
27540 818.482177734375
27555 818.482177734375
27570 818.482177734375
27585 818.482177734375
27600 818.482177734375
27615 818.482177734375
27630 818.482177734375
27645 818.482177734375
27660 818.482177734375
27675 818.482177734375
27690 818.482177734375
27705 818.482177734375
27720 818.482177734375
27735 818.482177734375
27750 818.482177734375
27765 818.482177734375
27780 818.482177734375
27795 818.482177734375
27810 818.482177734375
27825 818.482177734375
27840 818.482177734375
27855 818.482177734375
27870 818.482177734375
27885 818.482177734375
27900 818.482177734375
27915 818.482177734375
27930 818.482177734375
27945 818.482177734375
27960 818.482177734375
27975 818.482177734375
27990 818.482177734375
28005 818.482177734375
28020 818.482177734375
28035 818.482177734375
28050 818.482177734375
28065 818.482177734375
28080 818.482177734375
28095 818.482177734375
28110 818.482177734375
28125 818.482177734375
28140 818.482177734375
28155 818.482177734375
28170 818.482177734375
28185 818.482177734375
28200 818.482177734375
28215 818.482177734375
28230 818.482177734375
28245 818.482177734375
28260 818.482177734375
28275 818.482177734375
28290 818.482177734375
28305 818.482177734375
28320 818.482177734375
28335 818.482177734375
28350 818.482177734375
28365 818.482177734375
28380 818.482147216797
28395 818.482147216797
28410 818.482147216797
28425 818.482147216797
28440 818.482147216797
28455 818.482147216797
28470 818.482147216797
28485 818.482147216797
28500 818.482147216797
28515 818.482147216797
28530 818.482147216797
28545 818.482147216797
28560 818.482147216797
28575 818.482147216797
28590 818.482147216797
28605 818.482147216797
28620 818.482147216797
28635 818.482147216797
28650 818.482147216797
28665 818.482147216797
28680 818.482147216797
28695 818.482147216797
28710 818.482147216797
28725 818.482147216797
28740 818.482147216797
28755 818.482147216797
28770 818.482147216797
28785 818.482147216797
28800 818.482147216797
28815 818.482147216797
28830 818.482147216797
28845 818.482147216797
28860 818.482147216797
28875 818.482147216797
28890 818.482147216797
28905 818.482147216797
28920 818.482147216797
28935 818.482147216797
28950 818.482147216797
28965 818.482147216797
28980 818.482147216797
28995 818.482147216797
29010 818.482147216797
29025 818.482147216797
29040 818.482147216797
29055 818.482147216797
29070 818.482147216797
29085 818.482147216797
29100 818.482147216797
29115 818.482147216797
29130 818.482147216797
29145 818.482147216797
29160 818.482147216797
29175 818.482147216797
29190 818.482147216797
29205 818.482147216797
29220 818.482147216797
29235 818.482147216797
29250 818.482147216797
29265 818.482147216797
29280 818.482147216797
29295 818.482147216797
29310 818.482147216797
29325 818.482147216797
29340 818.482147216797
29355 818.482147216797
29370 818.482147216797
29385 818.482147216797
29400 818.482147216797
29415 818.482147216797
29430 818.482147216797
29445 818.482147216797
29460 818.482147216797
29475 818.482147216797
29490 818.482147216797
29505 818.482147216797
29520 818.482147216797
29535 818.482147216797
29550 818.482147216797
29565 818.482147216797
29580 818.482147216797
29595 818.482147216797
29610 818.482147216797
29625 818.482147216797
29640 818.482147216797
29655 818.482147216797
29670 818.482147216797
29685 818.482147216797
29700 818.482147216797
29715 818.482147216797
29730 818.482147216797
29745 818.482147216797
29760 818.482147216797
29775 818.482147216797
29790 818.482147216797
29805 818.482147216797
29820 818.482147216797
29835 818.482147216797
29850 818.482147216797
29865 818.482147216797
29880 818.482147216797
29895 818.482147216797
29910 818.482147216797
29925 818.482147216797
29940 818.482147216797
29955 818.482147216797
29970 818.482147216797
29985 818.482147216797
30000 818.482147216797
30015 818.482147216797
};
\addplot [very thin, midnightblue05098]
table {%
284 14882.6611328125
583 10800.4580078125
784 10800.4580078125
1110 10800.4580078125
1364 10800.4580078125
1612 10311.7392578125
1835 10311.7392578125
2150 10311.7392578125
2367 10311.7392578125
2602 10311.7392578125
2848 10311.7392578125
3156 10311.7392578125
3381 10311.7392578125
3632 10311.7392578125
3933 10311.7392578125
4208 10311.7392578125
4451 10311.7392578125
4737 10311.7392578125
5085 10311.7392578125
5372 10311.7392578125
5625 10311.7392578125
5828 10311.7392578125
6037 10311.7392578125
6377 10311.7392578125
6607 10311.7392578125
6857 10311.7392578125
7119 10311.7392578125
7498 10311.7392578125
7801 9737.7529296875
8046 9737.7529296875
8330 9737.7529296875
8628 9737.7529296875
8898 9737.7529296875
9122 9737.7529296875
9409 9737.7529296875
9721 9737.7529296875
9948 9737.7529296875
10208 9737.7529296875
10513 9737.7529296875
10725 9737.7529296875
10953 9737.7529296875
11227 9737.7529296875
11547 9737.7529296875
11828 9737.7529296875
12089 9737.7529296875
12451 9737.7529296875
12704 9737.7529296875
13012 9737.7529296875
13293 9737.7529296875
13609 9737.7529296875
13950 9737.7529296875
14272 9737.7529296875
14581 9737.7529296875
14887 9737.7529296875
15102 9737.7529296875
15397 9737.7529296875
15691 9737.7529296875
16026 9737.7529296875
16257 9737.7529296875
16490 9737.7529296875
16785 9737.7529296875
17100 9737.7529296875
17370 9737.7529296875
17606 9737.7529296875
17838 9737.7529296875
18108 9737.7529296875
18345 9737.7529296875
18585 9737.7529296875
18810 9737.7529296875
19133 9737.7529296875
19379 9737.7529296875
19711 9737.7529296875
19919 9737.7529296875
20132 9737.7529296875
20415 9737.7529296875
20667 9737.7529296875
20887 9737.7529296875
21160 9737.7529296875
21434 9737.7529296875
21789 9622.2119140625
22000 9622.2119140625
22276 9622.2119140625
22593 9622.2119140625
22864 9622.2119140625
23145 9622.2119140625
23414 9622.2119140625
23634 9622.2119140625
23887 9622.2119140625
24150 8916.654296875
24355 8916.654296875
24596 8916.654296875
24843 8916.654296875
25184 8916.654296875
25482 8916.654296875
25841 8916.654296875
26142 8916.654296875
26419 8916.654296875
26683 8916.654296875
26921 8916.654296875
27141 8916.654296875
27465 8916.654296875
27736 8916.654296875
28031 8916.654296875
28347 8916.654296875
28619 8916.654296875
28847 8916.654296875
29189 8916.654296875
29394 8916.654296875
29692 8916.654296875
29941 8916.654296875
30327 8916.654296875
};
\addplot [very thin, red]
table {%
190 65724.84375
380 42295.76171875
570 20611.791015625
760 2968.5498046875
950 2968.5498046875
1140 1406.41876220703
1330 1305.63525390625
1520 1296.87072753906
1710 1187.28192138672
1900 1187.28192138672
2090 1187.28192138672
2280 1187.28192138672
2470 1187.28192138672
2660 1187.28192138672
2850 1187.28192138672
3040 1187.28192138672
3230 1164.23742675781
3420 1164.23742675781
3610 1164.23742675781
3800 1161.63763427734
3990 1161.63763427734
4180 1153.47619628906
4370 1124.80725097656
4560 1124.80725097656
4750 1124.80725097656
4940 1124.80725097656
5130 1124.80725097656
5320 1115.56286621094
5510 1115.56286621094
5700 1115.56286621094
5890 1115.56286621094
6080 1115.56286621094
6270 1102.77844238281
6460 1097.63806152344
6650 1097.63806152344
6840 1080.14855957031
7030 1072.48974609375
7220 1070.095703125
7410 1069.03503417969
7600 1068.07849121094
7790 1067.78375244141
7980 1066.98291015625
8170 1066.98291015625
8360 1066.60516357422
8550 1066.57318115234
8740 1066.57318115234
8930 1066.51867675781
9120 1066.240234375
9310 1066.240234375
9500 1052.06610107422
9690 1052.06610107422
9880 1051.88671875
10070 1044.76843261719
10260 1044.76843261719
10450 1044.76843261719
10640 1043.31335449219
10830 1038.58129882812
11020 1038.58129882812
11210 1038.58129882812
11400 1025.68774414062
11590 1025.68774414062
11780 1025.68774414062
11970 1013.50518798828
12160 1008.75354003906
12350 1008.20037841797
12540 1008.06317138672
12730 1007.93304443359
12920 1007.93255615234
13110 1007.92819213867
13300 1007.80908203125
13490 1007.74603271484
13680 1007.74603271484
13870 1007.53485107422
14060 1007.53167724609
14250 1007.53128051758
14440 1007.53009033203
14630 1007.53009033203
14820 1007.51940917969
15010 1007.51940917969
15200 1007.51919555664
15390 1007.51916503906
15580 1007.51916503906
15770 1007.51916503906
15960 1007.51916503906
16150 1007.51916503906
16340 1007.51916503906
16530 1007.51916503906
16720 1007.51916503906
16910 1007.51916503906
17100 1007.51916503906
17290 1007.51916503906
17480 1007.51916503906
17670 1007.51916503906
17860 1007.51916503906
18050 1007.51916503906
18240 1007.51916503906
18430 1007.51916503906
18620 1007.51913452148
18810 1007.51913452148
19000 1007.51913452148
19190 1007.51913452148
19380 1007.51913452148
19570 1007.51913452148
19760 1007.51913452148
19950 1007.51913452148
20140 1007.51913452148
20330 1007.51913452148
20520 1007.51913452148
20710 1007.51913452148
20900 1007.51913452148
21090 1007.51913452148
21280 1007.51913452148
21470 1007.51913452148
21660 1007.51913452148
21850 1007.51913452148
22040 1007.51913452148
22230 1007.51913452148
22420 1007.51913452148
22610 1007.51913452148
22800 1007.51913452148
22990 1007.51913452148
23180 1007.51913452148
23370 1007.51913452148
23560 1007.51913452148
23750 1007.51913452148
23940 1007.51913452148
24130 1007.51913452148
24320 1007.51913452148
24510 1007.51913452148
24700 1007.51913452148
24890 1007.51913452148
25080 1007.51910400391
25270 1007.51910400391
25460 1007.51910400391
25650 1007.51910400391
25840 1007.51910400391
26030 1007.51910400391
26220 1007.51910400391
26410 1007.51910400391
26600 1007.51910400391
26790 1007.51910400391
26980 1007.51910400391
27170 1007.51910400391
27360 1007.51910400391
27550 1007.51910400391
27740 1007.51910400391
27930 1007.51910400391
28120 1007.51910400391
28310 1007.51910400391
28500 1007.51910400391
28690 1007.51910400391
28880 1007.51910400391
29070 1007.51910400391
29260 1007.51910400391
29450 1007.51910400391
29640 1007.51910400391
29830 1007.51910400391
30000 1007.51910400391
};
\addplot [very thin, green]
table {%
15 218926.515625
30 183903.140625
45 183903.140625
60 183903.140625
75 183903.140625
90 183903.140625
105 183903.140625
120 183903.140625
135 156523.40625
150 139351.40625
165 134982.625
180 118320.9375
195 117820.8046875
210 117820.8046875
225 113586.0390625
240 113586.0390625
255 104454.3046875
270 102935.9375
285 102935.9375
300 88053.7109375
315 75357.9765625
330 74488.0703125
345 61877.98046875
360 61877.98046875
375 61877.98046875
390 58172.62890625
405 55512.04296875
420 55512.04296875
435 50670.0625
450 50670.0625
465 50670.0625
480 39841.55859375
495 39205.1640625
510 34106.06640625
525 31412.029296875
540 24157.03515625
555 24157.03515625
570 24157.03515625
585 22638.47265625
600 22638.47265625
615 18859.833984375
630 18859.833984375
645 18859.833984375
660 18859.833984375
675 18859.833984375
690 15212.0244140625
705 15212.0244140625
720 14689.33203125
735 11828.9423828125
750 11427.12109375
765 11427.12109375
780 11278.6806640625
795 11278.6806640625
810 11278.6806640625
825 11278.6806640625
840 9777.2783203125
855 9777.2783203125
870 9768.595703125
885 9768.595703125
900 9473.6064453125
915 9384.3642578125
930 8162.529296875
945 8162.529296875
960 7058.31201171875
975 7058.31201171875
990 7058.31201171875
1005 7058.31201171875
1020 6114.740234375
1035 5582.1201171875
1050 5582.1201171875
1065 5582.1201171875
1080 5582.1201171875
1095 5404.67822265625
1110 4907.60791015625
1125 4413.6650390625
1140 3902.7666015625
1155 3902.7666015625
1170 3902.7666015625
1185 3902.7666015625
1200 3895.53295898438
1215 3779.18627929688
1230 3448.33129882812
1245 3448.33129882812
1260 2862.82275390625
1275 2862.82275390625
1290 2857.45288085938
1305 2857.45288085938
1320 2845.41967773438
1335 2845.41967773438
1350 2718.37622070312
1365 2583.23046875
1380 2583.23046875
1395 2583.23046875
1410 2419.05822753906
1425 2419.05822753906
1440 2419.05822753906
1455 2419.05822753906
1470 2332.08752441406
1485 2332.08752441406
1500 2332.08752441406
1515 2332.08752441406
1530 2332.08752441406
1545 2131.07861328125
1560 2131.07861328125
1575 1969.21899414062
1590 1969.21899414062
1605 1969.21899414062
1620 1944.96984863281
1635 1878.8515625
1650 1878.8515625
1665 1878.8515625
1680 1749.10302734375
1695 1749.10302734375
1710 1749.10302734375
1725 1749.10302734375
1740 1749.10302734375
1755 1656.16833496094
1770 1656.16833496094
1785 1656.16833496094
1800 1656.16833496094
1815 1588.51770019531
1830 1588.51770019531
1845 1588.51770019531
1860 1580.27551269531
1875 1580.27551269531
1890 1508.16009521484
1905 1470.61279296875
1920 1374.943359375
1935 1374.943359375
1950 1374.943359375
1965 1374.943359375
1980 1374.943359375
1995 1374.943359375
2010 1374.943359375
2025 1348.14044189453
2040 1348.14044189453
2055 1347.18963623047
2070 1329.07098388672
2085 1252.90802001953
2100 1252.90802001953
2115 1231.73876953125
2130 1231.73876953125
2145 1231.73876953125
2160 1222.66748046875
2175 1166.34442138672
2190 1166.34442138672
2205 1166.34442138672
2220 1166.34442138672
2235 1156.66772460938
2250 1156.66772460938
2265 1156.66772460938
2280 1149.35504150391
2295 1149.35504150391
2310 1149.35504150391
2325 1098.90997314453
2340 1098.90997314453
2355 1098.90997314453
2370 1098.90997314453
2385 1098.90997314453
2400 1098.90997314453
2415 1098.90997314453
2430 1098.90997314453
2445 1098.90997314453
2460 1098.90997314453
2475 1098.90997314453
2490 1098.90997314453
2505 1097.97686767578
2520 1090.09234619141
2535 1090.09234619141
2550 1090.09234619141
2565 1090.09234619141
2580 1090.09234619141
2595 1090.09234619141
2610 1090.09234619141
2625 1090.09234619141
2640 1090.09234619141
2655 1090.09234619141
2670 1090.09234619141
2685 1090.09234619141
2700 1090.09234619141
2715 1090.09234619141
2730 1090.09234619141
2745 1090.09234619141
2760 1090.09234619141
2775 1090.09234619141
2790 1090.09234619141
2805 1090.09234619141
2820 1087.36987304688
2835 1087.36987304688
2850 1087.36987304688
2865 1087.36987304688
2880 1087.36987304688
2895 1087.36987304688
2910 1086.41979980469
2925 1037.14526367188
2940 1037.14526367188
2955 1037.14526367188
2970 1037.14526367188
2985 1037.14526367188
3000 1037.14526367188
3015 1037.14526367188
3030 1037.14526367188
3045 1037.14526367188
3060 1037.14526367188
3075 1037.14526367188
3090 1037.14526367188
3105 1037.14526367188
3120 1037.14526367188
3135 1037.14526367188
3150 1037.14526367188
3165 1037.14526367188
3180 1037.14526367188
3195 1037.14526367188
3210 1037.14526367188
3225 1037.14526367188
3240 1037.14526367188
3255 1037.14526367188
3270 1037.14526367188
3285 1037.14526367188
3300 1037.14526367188
3315 1037.14526367188
3330 1037.14526367188
3345 1037.14526367188
3360 1037.14526367188
3375 1037.14526367188
3390 1037.14526367188
3405 1037.14526367188
3420 1037.14526367188
3435 1037.14526367188
3450 1037.14526367188
3465 1037.14526367188
3480 1037.14526367188
3495 1037.14526367188
3510 1037.14526367188
3525 1037.14526367188
3540 1037.14526367188
3555 1037.14526367188
3570 1037.14526367188
3585 1037.14526367188
3600 1037.14526367188
3615 1037.14526367188
3630 1037.14526367188
3645 1037.14526367188
3660 1037.14526367188
3675 1037.14526367188
3690 1037.14526367188
3705 1037.14526367188
3720 1037.14526367188
3735 1037.14526367188
3750 1037.14526367188
3765 1037.14526367188
3780 1037.14526367188
3795 1037.14526367188
3810 1037.14526367188
3825 1037.14526367188
3840 1037.14526367188
3855 1037.14526367188
3870 1037.14526367188
3885 1037.14526367188
3900 1037.14526367188
3915 1037.14526367188
3930 1037.14526367188
3945 1037.14526367188
3960 1037.14526367188
3975 1037.14526367188
3990 1037.14526367188
4005 1037.14526367188
4020 1037.14526367188
4035 1037.14526367188
4050 1037.14526367188
4065 1037.14526367188
4080 1037.14526367188
4095 1037.14526367188
4110 1037.14526367188
4125 1037.14526367188
4140 1037.14526367188
4155 1037.14526367188
4170 1037.14526367188
4185 1037.14526367188
4200 1037.14526367188
4215 1037.14526367188
4230 1037.14526367188
4245 1037.14526367188
4260 1037.14526367188
4275 1037.14526367188
4290 1037.14526367188
4305 1037.14526367188
4320 1037.14526367188
4335 1037.14526367188
4350 1037.14526367188
4365 1037.14526367188
4380 1036.57281494141
4395 1036.57281494141
4410 1036.57281494141
4425 1036.57281494141
4440 1036.57281494141
4455 1036.57281494141
4470 1036.57281494141
4485 1036.57281494141
4500 1036.57281494141
4515 1036.57281494141
4530 1036.57281494141
4545 1036.57281494141
4560 1036.57281494141
4575 1036.57281494141
4590 1036.57281494141
4605 1036.57281494141
4620 1036.57281494141
4635 1036.57281494141
4650 1036.57281494141
4665 1036.57281494141
4680 1036.57281494141
4695 1036.57281494141
4710 1036.57281494141
4725 1036.57281494141
4740 1036.57281494141
4755 1036.57281494141
4770 1036.57281494141
4785 1036.57281494141
4800 1036.57281494141
4815 1036.57281494141
4830 1036.57281494141
4845 1036.57281494141
4860 1036.57281494141
4875 1036.57281494141
4890 1036.57281494141
4905 1036.57281494141
4920 1036.57281494141
4935 1036.57281494141
4950 1036.57281494141
4965 1036.57281494141
4980 1036.57281494141
4995 1036.57281494141
5010 1036.57281494141
5025 1036.57281494141
5040 1036.57281494141
5055 1036.57281494141
5070 1036.57281494141
5085 1036.57281494141
5100 1036.57281494141
5115 1036.57281494141
5130 1036.57281494141
5145 1036.57281494141
5160 1036.57281494141
5175 1036.57281494141
5190 1036.57281494141
5205 1036.57281494141
5220 1036.57281494141
5235 1036.57281494141
5250 1036.57281494141
5265 1036.57281494141
5280 1036.57281494141
5295 1036.57281494141
5310 1036.57281494141
5325 1036.57281494141
5340 1036.57281494141
5355 1036.57281494141
5370 1036.57281494141
5385 1036.57281494141
5400 1036.57281494141
5415 1036.57281494141
5430 1036.57281494141
5445 1036.57281494141
5460 1036.57281494141
5475 1036.57281494141
5490 1036.57281494141
5505 1036.57281494141
5520 1036.57281494141
5535 1036.57281494141
5550 1036.57281494141
5565 1036.57281494141
5580 1036.57281494141
5595 1036.57281494141
5610 1036.57281494141
5625 1036.57281494141
5640 1036.57281494141
5655 1036.57281494141
5670 1036.57281494141
5685 1036.57281494141
5700 1036.57281494141
5715 1036.57281494141
5730 1036.57281494141
5745 1036.57281494141
5760 1036.57281494141
5775 1036.57281494141
5790 1036.57281494141
5805 1036.57281494141
5820 1036.57281494141
5835 1036.57281494141
5850 1036.57281494141
5865 1036.57281494141
5880 1036.57281494141
5895 1036.57281494141
5910 1036.57281494141
5925 1036.57281494141
5940 1036.57281494141
5955 1036.57281494141
5970 1036.57281494141
5985 1036.57281494141
6000 1036.57281494141
6015 1036.57281494141
6030 1036.57281494141
6045 1036.57281494141
6060 1036.57281494141
6075 1036.57281494141
6090 1036.57281494141
6105 1036.57281494141
6120 1036.57281494141
6135 1036.57281494141
6150 1036.57281494141
6165 1036.57281494141
6180 1036.57281494141
6195 1036.57281494141
6210 1036.57281494141
6225 1036.57281494141
6240 1036.57281494141
6255 1036.57281494141
6270 1036.57281494141
6285 1036.57281494141
6300 1008.94537353516
6315 1008.94537353516
6330 1008.94537353516
6345 1008.94537353516
6360 1008.94537353516
6375 1008.94537353516
6390 1008.94537353516
6405 1008.94537353516
6420 1008.94537353516
6435 1008.94537353516
6450 1008.94537353516
6465 1008.94537353516
6480 1008.94537353516
6495 1008.94537353516
6510 1008.94537353516
6525 1008.94537353516
6540 1008.94537353516
6555 1008.94537353516
6570 1008.94537353516
6585 1008.94537353516
6600 1008.94537353516
6615 1008.94537353516
6630 1008.94537353516
6645 1008.94537353516
6660 1008.94537353516
6675 1008.94537353516
6690 1008.94537353516
6705 1008.94537353516
6720 1008.94537353516
6735 1008.94537353516
6750 1008.94537353516
6765 1008.94537353516
6780 1008.94537353516
6795 1008.94537353516
6810 1008.94537353516
6825 1008.94537353516
6840 1008.94537353516
6855 999.64111328125
6870 999.64111328125
6885 999.64111328125
6900 999.64111328125
6915 999.64111328125
6930 999.64111328125
6945 999.64111328125
6960 999.64111328125
6975 999.64111328125
6990 999.64111328125
7005 999.64111328125
7020 999.64111328125
7035 999.64111328125
7050 999.64111328125
7065 999.64111328125
7080 999.64111328125
7095 999.64111328125
7110 999.64111328125
7125 999.64111328125
7140 999.64111328125
7155 991.874938964844
7170 991.874938964844
7185 991.874938964844
7200 991.874938964844
7215 991.874938964844
7230 991.874938964844
7245 991.874938964844
7260 991.874938964844
7275 991.874938964844
7290 991.874938964844
7305 991.874938964844
7320 991.874938964844
7335 991.874938964844
7350 991.874938964844
7365 991.874938964844
7380 991.874938964844
7395 991.874938964844
7410 991.874938964844
7425 991.874938964844
7440 991.874938964844
7455 991.874938964844
7470 991.874938964844
7485 991.874938964844
7500 991.874938964844
7515 991.874938964844
7530 991.874938964844
7545 991.874938964844
7560 991.874938964844
7575 991.874938964844
7590 991.874938964844
7605 991.874938964844
7620 991.874938964844
7635 991.874938964844
7650 991.874938964844
7665 991.874938964844
7680 991.874938964844
7695 991.874938964844
7710 991.874938964844
7725 991.874938964844
7740 991.874938964844
7755 991.874938964844
7770 991.874938964844
7785 991.874938964844
7800 991.874938964844
7815 991.874938964844
7830 991.874938964844
7845 991.874938964844
7860 991.874938964844
7875 991.874938964844
7890 991.874938964844
7905 991.874938964844
7920 991.874938964844
7935 991.874938964844
7950 991.874938964844
7965 991.874938964844
7980 991.874938964844
7995 991.874938964844
8010 991.874938964844
8025 991.874938964844
8040 991.874938964844
8055 991.874938964844
8070 991.874938964844
8085 991.874938964844
8100 991.874938964844
8115 991.874938964844
8130 991.874938964844
8145 991.874938964844
8160 991.874938964844
8175 991.874938964844
8190 991.874938964844
8205 991.874938964844
8220 991.874938964844
8235 991.874938964844
8250 991.874938964844
8265 991.874938964844
8280 991.874938964844
8295 991.874938964844
8310 991.874938964844
8325 991.874938964844
8340 991.874938964844
8355 991.874938964844
8370 991.874938964844
8385 991.874938964844
8400 991.874938964844
8415 991.874938964844
8430 991.874938964844
8445 991.874938964844
8460 991.874938964844
8475 991.874938964844
8490 991.874938964844
8505 991.874938964844
8520 991.874938964844
8535 991.874938964844
8550 991.874938964844
8565 991.874938964844
8580 991.874938964844
8595 991.874938964844
8610 991.874938964844
8625 991.874938964844
8640 991.874938964844
8655 991.874938964844
8670 991.874938964844
8685 991.874938964844
8700 991.874938964844
8715 991.874938964844
8730 991.874938964844
8745 991.874938964844
8760 991.874938964844
8775 991.874938964844
8790 991.874938964844
8805 991.874938964844
8820 991.874938964844
8835 991.874938964844
8850 991.874938964844
8865 991.874938964844
8880 991.874938964844
8895 991.874938964844
8910 991.874938964844
8925 991.874938964844
8940 991.874938964844
8955 991.874938964844
8970 991.874938964844
8985 991.874938964844
9000 991.874938964844
9015 991.874938964844
9030 991.874938964844
9045 991.874938964844
9060 991.874938964844
9075 991.874938964844
9090 991.874938964844
9105 991.874938964844
9120 991.874938964844
9135 991.874938964844
9150 991.874938964844
9165 991.874938964844
9180 991.874938964844
9195 991.874938964844
9210 991.874938964844
9225 991.874938964844
9240 991.874938964844
9255 991.874938964844
9270 991.874938964844
9285 991.874938964844
9300 991.874938964844
9315 991.874938964844
9330 991.874938964844
9345 991.874938964844
9360 991.874938964844
9375 991.874938964844
9390 991.874938964844
9405 991.874938964844
9420 991.874938964844
9435 991.874938964844
9450 991.874938964844
9465 991.874938964844
9480 991.874938964844
9495 991.874938964844
9510 991.874938964844
9525 991.874938964844
9540 991.874938964844
9555 991.874938964844
9570 991.874938964844
9585 991.874938964844
9600 991.874938964844
9615 991.874938964844
9630 991.874938964844
9645 991.874938964844
9660 991.874938964844
9675 991.874938964844
9690 991.874938964844
9705 991.874938964844
9720 991.874938964844
9735 991.874938964844
9750 991.874938964844
9765 991.874938964844
9780 991.874938964844
9795 991.874938964844
9810 991.874938964844
9825 991.874938964844
9840 991.874938964844
9855 991.874938964844
9870 991.874938964844
9885 991.874938964844
9900 991.874938964844
9915 991.874938964844
9930 991.874938964844
9945 991.874938964844
9960 991.874938964844
9975 991.874938964844
9990 991.874938964844
10005 991.874938964844
10020 991.874938964844
10035 991.874938964844
10050 991.874938964844
10065 991.874938964844
10080 991.874938964844
10095 991.874938964844
10110 991.874938964844
10125 991.874938964844
10140 991.874938964844
10155 991.874938964844
10170 991.874938964844
10185 991.874938964844
10200 991.874938964844
10215 991.874938964844
10230 991.874938964844
10245 991.874938964844
10260 991.874938964844
10275 991.874938964844
10290 991.874938964844
10305 991.874938964844
10320 991.874938964844
10335 991.874938964844
10350 991.874938964844
10365 991.874938964844
10380 991.874938964844
10395 991.874938964844
10410 991.874938964844
10425 991.874938964844
10440 991.874938964844
10455 991.874938964844
10470 991.874938964844
10485 991.874938964844
10500 991.874938964844
10515 991.874938964844
10530 991.874938964844
10545 991.874938964844
10560 991.874938964844
10575 991.874938964844
10590 991.874938964844
10605 991.874938964844
10620 991.874938964844
10635 991.874938964844
10650 991.874938964844
10665 991.874938964844
10680 991.874938964844
10695 991.874938964844
10710 991.874938964844
10725 991.874938964844
10740 991.874938964844
10755 991.874938964844
10770 991.874938964844
10785 991.874938964844
10800 991.874938964844
10815 991.874938964844
10830 991.874938964844
10845 991.874938964844
10860 991.874938964844
10875 991.874938964844
10890 991.874938964844
10905 991.874938964844
10920 991.874938964844
10935 991.874938964844
10950 991.874938964844
10965 991.874938964844
10980 991.874938964844
10995 991.874938964844
11010 991.874938964844
11025 991.874938964844
11040 991.874938964844
11055 991.874938964844
11070 991.874938964844
11085 991.874938964844
11100 991.874938964844
11115 991.874938964844
11130 991.874938964844
11145 991.874938964844
11160 991.874938964844
11175 991.874938964844
11190 991.874938964844
11205 991.874938964844
11220 991.874938964844
11235 991.874938964844
11250 991.874938964844
11265 991.874938964844
11280 991.874938964844
11295 991.874938964844
11310 991.874938964844
11325 991.874938964844
11340 991.874938964844
11355 991.874938964844
11370 987.144226074219
11385 987.144226074219
11400 972.166320800781
11415 972.166320800781
11430 972.166320800781
11445 972.166320800781
11460 972.166320800781
11475 972.166320800781
11490 972.166320800781
11505 972.166320800781
11520 972.166320800781
11535 972.166320800781
11550 972.166320800781
11565 972.166320800781
11580 972.166320800781
11595 972.166320800781
11610 972.166320800781
11625 972.166320800781
11640 972.166320800781
11655 972.166320800781
11670 972.166320800781
11685 972.166320800781
11700 972.166320800781
11715 972.166320800781
11730 972.166320800781
11745 972.166320800781
11760 953.672821044922
11775 953.672821044922
11790 953.672821044922
11805 953.672821044922
11820 947.188568115234
11835 947.188568115234
11850 947.188568115234
11865 947.188568115234
11880 947.188568115234
11895 947.102996826172
11910 947.102996826172
11925 911.683898925781
11940 911.683898925781
11955 911.683898925781
11970 901.943786621094
11985 895.423309326172
12000 895.423309326172
12015 865.658447265625
12030 865.658447265625
12045 856.581359863281
12060 856.581359863281
12075 856.581359863281
12090 856.581359863281
12105 853.158081054688
12120 853.158081054688
12135 853.158081054688
12150 853.158081054688
12165 815.605834960938
12180 808.504302978516
12195 791.796081542969
12210 791.796081542969
12225 791.796081542969
12240 791.796081542969
12255 791.796081542969
12270 791.796081542969
12285 791.796081542969
12300 791.796081542969
12315 789.885437011719
12330 772.675170898438
12345 772.542785644531
12360 769.807830810547
12375 761.599182128906
12390 761.599182128906
12405 760.332641601562
12420 759.30712890625
12435 759.30712890625
12450 757.887329101562
12465 749.62890625
12480 742.025329589844
12495 742.025329589844
12510 738.671936035156
12525 738.671936035156
12540 737.235168457031
12555 725.07080078125
12570 719.898742675781
12585 710.888671875
12600 710.888671875
12615 710.888671875
12630 710.888671875
12645 710.888671875
12660 710.888671875
12675 710.888671875
12690 710.888671875
12705 710.395080566406
12720 710.395080566406
12735 705.887786865234
12750 705.055297851562
12765 705.055297851562
12780 702.596130371094
12795 702.596130371094
12810 702.596130371094
12825 699.188659667969
12840 699.188659667969
12855 699.14794921875
12870 695.681060791016
12885 695.681060791016
12900 695.681060791016
12915 695.681060791016
12930 695.681060791016
12945 694.3671875
12960 694.105926513672
12975 690.383178710938
12990 690.383178710938
13005 690.383178710938
13020 690.383178710938
13035 690.321472167969
13050 688.661743164062
13065 688.661743164062
13080 688.661743164062
13095 688.313171386719
13110 687.855834960938
13125 687.755340576172
13140 687.385223388672
13155 686.956878662109
13170 686.825134277344
13185 685.203186035156
13200 685.203186035156
13215 685.203186035156
13230 685.203186035156
13245 685.203186035156
13260 685.203186035156
13275 685.203186035156
13290 684.412475585938
13305 684.412475585938
13320 684.412475585938
13335 683.999816894531
13350 683.5390625
13365 683.5390625
13380 683.5390625
13395 683.5390625
13410 683.5390625
13425 683.5390625
13440 683.5390625
13455 683.17822265625
13470 682.740661621094
13485 682.6083984375
13500 682.6083984375
13515 682.464050292969
13530 682.464050292969
13545 682.404724121094
13560 682.404724121094
13575 682.33447265625
13590 682.33447265625
13605 682.298583984375
13620 682.167724609375
13635 681.908538818359
13650 681.753356933594
13665 681.70263671875
13680 681.606262207031
13695 681.606262207031
13710 681.606262207031
13725 681.606262207031
13740 681.491455078125
13755 681.479248046875
13770 681.460784912109
13785 681.460784912109
13800 681.356018066406
13815 681.356018066406
13830 681.356018066406
13845 681.350646972656
13860 681.237182617188
13875 681.192626953125
13890 681.192626953125
13905 681.192626953125
13920 681.192626953125
13935 681.165710449219
13950 681.155578613281
13965 681.155578613281
13980 681.117858886719
13995 681.099365234375
14010 681.099365234375
14025 681.099365234375
14040 681.099365234375
14055 681.099365234375
14070 681.099365234375
14085 681.080291748047
14100 681.080291748047
14115 681.068054199219
14130 681.043151855469
14145 681.043151855469
14160 681.043151855469
14175 681.043151855469
14190 681.043151855469
14205 681.043151855469
14220 681.025512695312
14235 681.025512695312
14250 681.025512695312
14265 681.017303466797
14280 681.017303466797
14295 681.007843017578
14310 681.007843017578
14325 681.007843017578
14340 680.995544433594
14355 680.984649658203
14370 680.978637695312
14385 680.977386474609
14400 680.976379394531
14415 680.976379394531
14430 680.962799072266
14445 680.9609375
14460 680.9609375
14475 680.9609375
14490 680.960845947266
14505 680.960845947266
14520 680.958953857422
14535 680.955474853516
14550 680.955474853516
14565 680.955474853516
14580 680.955474853516
14595 680.949462890625
14610 680.949462890625
14625 680.949462890625
14640 680.94873046875
14655 680.94873046875
14670 680.946533203125
14685 680.942810058594
14700 680.942810058594
14715 680.941375732422
14730 680.940246582031
14745 680.938873291016
14760 680.938873291016
14775 680.938873291016
14790 680.938873291016
14805 680.936706542969
14820 680.936157226562
14835 680.935394287109
14850 680.935394287109
14865 680.935394287109
14880 680.934539794922
14895 680.933258056641
14910 680.933258056641
14925 680.933166503906
14940 680.932922363281
14955 680.932250976562
14970 680.930816650391
14985 680.930816650391
15000 680.930816650391
15015 680.930816650391
15030 680.930816650391
15045 680.930816650391
15060 680.930816650391
15075 680.930816650391
15090 680.930816650391
15105 680.930816650391
15120 680.930053710938
15135 680.929626464844
15150 680.928955078125
15165 680.928833007812
15180 680.928741455078
15195 680.928741455078
15210 680.927978515625
15225 680.927917480469
15240 680.927917480469
15255 680.927764892578
15270 680.927459716797
15285 680.927459716797
15300 680.926818847656
15315 680.926513671875
15330 680.926513671875
15345 680.926513671875
15360 680.926513671875
15375 680.926513671875
15390 680.926513671875
15405 680.926513671875
15420 680.926330566406
15435 680.926330566406
15450 680.926147460938
15465 680.926147460938
15480 680.926147460938
15495 680.926147460938
15510 680.926147460938
15525 680.925964355469
15540 680.925964355469
15555 680.925964355469
15570 680.925964355469
15585 680.925964355469
15600 680.925964355469
15615 680.925933837891
15630 680.925933837891
15645 680.925842285156
15660 680.925842285156
15675 680.925720214844
15690 680.925720214844
15705 680.925598144531
15720 680.925598144531
15735 680.925598144531
15750 680.925598144531
15765 680.925598144531
15780 680.925537109375
15795 680.925537109375
15810 680.925537109375
15825 680.925537109375
15840 680.925537109375
15855 680.925537109375
15870 680.925537109375
15885 680.925537109375
15900 680.925537109375
15915 680.925537109375
15930 680.925537109375
15945 680.925537109375
15960 680.925537109375
15975 680.925537109375
15990 680.925537109375
16005 680.925537109375
16020 680.925506591797
16035 680.925476074219
16050 680.925476074219
16065 680.925476074219
16080 680.925476074219
16095 680.925476074219
16110 680.925476074219
16125 680.925476074219
16140 680.925476074219
16155 680.925476074219
16170 680.925476074219
16185 680.925476074219
16200 680.925415039062
16215 680.925415039062
16230 680.925415039062
16245 680.925415039062
16260 680.925415039062
16275 680.925415039062
16290 680.925415039062
16305 680.925415039062
16320 680.925415039062
16335 680.925415039062
16350 680.925415039062
16365 680.925415039062
16380 680.925415039062
16395 680.925415039062
16410 680.925415039062
16425 680.925415039062
16440 680.925415039062
16455 680.925415039062
16470 680.925384521484
16485 680.925384521484
16500 680.925354003906
16515 680.925354003906
16530 680.925323486328
16545 680.925323486328
16560 680.925323486328
16575 680.925323486328
16590 680.925323486328
16605 680.925323486328
16620 680.925323486328
16635 680.925323486328
16650 680.925323486328
16665 680.925323486328
16680 680.925323486328
16695 680.925323486328
16710 680.925323486328
16725 680.925323486328
16740 680.925323486328
16755 680.925323486328
16770 680.925323486328
16785 680.925323486328
16800 680.925323486328
16815 680.925323486328
16830 680.925323486328
16845 680.925323486328
16860 680.925323486328
16875 680.925323486328
16890 680.925323486328
16905 680.925323486328
16920 680.925323486328
16935 680.925323486328
16950 680.925323486328
16965 680.925323486328
16980 680.925323486328
16995 680.925323486328
17010 680.925323486328
17025 680.925323486328
17040 680.925323486328
17055 680.925323486328
17070 680.925323486328
17085 680.925323486328
17100 680.925323486328
17115 680.925323486328
17130 680.925323486328
17145 680.925323486328
17160 680.925323486328
17175 680.925323486328
17190 680.925323486328
17205 680.925323486328
17220 680.925323486328
17235 680.925323486328
17250 680.925323486328
17265 680.925323486328
17280 680.925323486328
17295 680.925323486328
17310 680.925323486328
17325 680.925323486328
17340 680.925323486328
17355 680.925323486328
17370 680.925323486328
17385 680.925323486328
17400 680.925323486328
17415 680.925323486328
17430 680.925323486328
17445 680.925323486328
17460 680.925323486328
17475 680.925323486328
17490 680.925323486328
17505 680.925323486328
17520 680.925323486328
17535 680.925323486328
17550 680.925323486328
17565 680.925323486328
17580 680.925323486328
17595 680.925323486328
17610 680.925323486328
17625 680.925323486328
17640 680.925323486328
17655 680.925323486328
17670 680.925323486328
17685 680.925323486328
17700 680.925323486328
17715 680.925323486328
17730 680.925323486328
17745 680.925323486328
17760 680.925323486328
17775 680.925323486328
17790 680.925323486328
17805 680.925323486328
17820 680.925323486328
17835 680.925323486328
17850 680.925323486328
17865 680.925323486328
17880 680.925323486328
17895 680.925323486328
17910 680.925323486328
17925 680.925323486328
17940 680.925323486328
17955 680.925323486328
17970 680.925323486328
17985 680.925323486328
18000 680.925323486328
18015 680.925323486328
18030 680.925323486328
18045 680.925323486328
18060 680.925323486328
18075 680.925323486328
18090 680.925323486328
18105 680.925323486328
18120 680.925323486328
18135 680.925323486328
18150 680.925323486328
18165 680.925323486328
18180 680.925323486328
18195 680.925323486328
18210 680.925323486328
18225 680.925323486328
18240 680.925323486328
18255 680.925323486328
18270 680.925323486328
18285 680.925323486328
18300 680.925323486328
18315 680.925323486328
18330 680.925323486328
18345 680.925323486328
18360 680.925323486328
18375 680.925323486328
18390 680.925323486328
18405 680.925323486328
18420 680.925323486328
18435 680.925323486328
18450 680.925323486328
18465 680.925323486328
18480 680.925323486328
18495 680.925323486328
18510 680.925323486328
18525 680.925323486328
18540 680.925323486328
18555 680.925323486328
18570 680.925323486328
18585 680.925323486328
18600 680.925323486328
18615 680.925323486328
18630 680.925323486328
18645 680.925323486328
18660 680.925323486328
18675 680.925323486328
18690 680.925323486328
18705 680.925323486328
18720 680.925323486328
18735 680.925323486328
18750 680.925323486328
18765 680.925323486328
18780 680.925323486328
18795 680.925323486328
18810 680.925323486328
18825 680.925323486328
18840 680.925323486328
18855 680.925323486328
18870 680.925323486328
18885 680.925323486328
18900 680.925323486328
18915 680.925323486328
18930 680.925323486328
18945 680.925323486328
18960 680.925323486328
18975 680.925323486328
18990 680.925323486328
19005 680.925323486328
19020 680.925323486328
19035 680.925323486328
19050 680.925323486328
19065 680.925323486328
19080 680.925323486328
19095 680.925323486328
19110 680.925323486328
19125 680.925323486328
19140 680.925323486328
19155 680.925323486328
19170 680.925323486328
19185 680.925323486328
19200 680.925323486328
19215 680.925323486328
19230 680.925323486328
19245 680.925323486328
19260 680.925323486328
19275 680.925323486328
19290 680.925323486328
19305 680.925323486328
19320 680.925323486328
19335 680.925323486328
19350 680.925323486328
19365 680.925323486328
19380 680.925323486328
19395 680.925323486328
19410 680.925323486328
19425 680.925323486328
19440 680.925323486328
19455 680.925323486328
19470 680.925323486328
19485 680.925323486328
19500 680.925323486328
19515 680.925323486328
19530 680.925323486328
19545 680.925323486328
19560 680.925323486328
19575 680.925323486328
19590 680.925323486328
19605 680.925323486328
19620 680.925323486328
19635 680.925323486328
19650 680.925323486328
19665 680.925323486328
19680 680.925323486328
19695 680.925323486328
19710 680.925323486328
19725 680.925323486328
19740 680.925323486328
19755 680.925323486328
19770 680.925323486328
19785 680.925323486328
19800 680.925323486328
19815 680.925323486328
19830 680.925323486328
19845 680.925323486328
19860 680.925323486328
19875 680.925323486328
19890 680.925323486328
19905 680.925323486328
19920 680.925323486328
19935 680.925323486328
19950 680.925323486328
19965 680.925323486328
19980 680.925323486328
19995 680.925323486328
20010 680.925323486328
20025 680.925323486328
20040 680.925323486328
20055 680.925323486328
20070 680.925323486328
20085 680.925323486328
20100 680.925323486328
20115 680.925323486328
20130 680.925323486328
20145 680.925323486328
20160 680.925323486328
20175 680.925323486328
20190 680.925323486328
20205 680.925323486328
20220 680.925323486328
20235 680.925323486328
20250 680.925323486328
20265 680.925323486328
20280 680.925323486328
20295 680.925323486328
20310 680.925323486328
20325 680.925323486328
20340 680.925323486328
20355 680.925323486328
20370 680.925323486328
20385 680.925323486328
20400 680.925323486328
20415 680.925323486328
20430 680.925323486328
20445 680.925323486328
20460 680.925323486328
20475 680.925323486328
20490 680.925323486328
20505 680.925323486328
20520 680.925323486328
20535 680.925323486328
20550 680.925323486328
20565 680.925323486328
20580 680.925323486328
20595 680.925323486328
20610 680.925323486328
20625 680.925323486328
20640 680.925323486328
20655 680.925323486328
20670 680.925323486328
20685 680.925323486328
20700 680.925323486328
20715 680.925323486328
20730 680.925323486328
20745 680.925323486328
20760 680.925323486328
20775 680.925323486328
20790 680.925323486328
20805 680.925323486328
20820 680.925323486328
20835 680.925323486328
20850 680.925323486328
20865 680.925323486328
20880 680.925323486328
20895 680.925323486328
20910 680.925323486328
20925 680.925323486328
20940 680.925323486328
20955 680.925323486328
20970 680.925323486328
20985 680.925323486328
21000 680.925323486328
21015 680.925323486328
21030 680.925323486328
21045 680.925323486328
21060 680.925323486328
21075 680.925323486328
21090 680.925323486328
21105 680.925323486328
21120 680.925323486328
21135 680.925323486328
21150 680.925323486328
21165 680.925323486328
21180 680.925323486328
21195 680.925323486328
21210 680.925323486328
21225 680.925323486328
21240 680.925323486328
21255 680.925323486328
21270 680.925323486328
21285 680.925323486328
21300 680.925323486328
21315 680.925323486328
21330 680.925323486328
21345 680.925323486328
21360 680.925323486328
21375 680.925323486328
21390 680.925323486328
21405 680.925323486328
21420 680.925323486328
21435 680.925323486328
21450 680.925323486328
21465 680.925323486328
21480 680.925323486328
21495 680.925323486328
21510 680.925323486328
21525 680.925323486328
21540 680.925323486328
21555 680.925323486328
21570 680.925323486328
21585 680.925323486328
21600 680.925323486328
21615 680.925323486328
21630 680.925323486328
21645 680.925323486328
21660 680.925323486328
21675 680.925323486328
21690 680.925323486328
21705 680.925323486328
21720 680.925323486328
21735 680.925323486328
21750 680.925323486328
21765 680.925323486328
21780 680.925323486328
21795 680.925323486328
21810 680.925323486328
21825 680.925323486328
21840 680.925323486328
21855 680.925323486328
21870 680.925323486328
21885 680.925323486328
21900 680.925323486328
21915 680.925323486328
21930 680.925323486328
21945 680.925323486328
21960 680.925323486328
21975 680.925323486328
21990 680.925323486328
22005 680.925323486328
22020 680.925323486328
22035 680.925323486328
22050 680.925323486328
22065 680.925323486328
22080 680.925323486328
22095 680.925323486328
22110 680.925323486328
22125 680.925323486328
22140 680.925323486328
22155 680.925323486328
22170 680.925323486328
22185 680.925323486328
22200 680.925323486328
22215 680.925323486328
22230 680.925323486328
22245 680.925323486328
22260 680.925323486328
22275 680.925323486328
22290 680.925323486328
22305 680.925323486328
22320 680.925323486328
22335 680.925323486328
22350 680.925323486328
22365 680.925323486328
22380 680.925323486328
22395 680.925323486328
22410 680.925323486328
22425 680.925323486328
22440 680.925323486328
22455 680.925323486328
22470 680.925323486328
22485 680.925323486328
22500 680.925323486328
22515 680.925323486328
22530 680.925323486328
22545 680.925323486328
22560 680.925323486328
22575 680.925323486328
22590 680.925323486328
22605 680.925323486328
22620 680.925323486328
22635 680.925323486328
22650 680.925323486328
22665 680.925323486328
22680 680.925323486328
22695 680.925323486328
22710 680.925323486328
22725 680.925323486328
22740 680.925323486328
22755 680.925323486328
22770 680.925323486328
22785 680.925323486328
22800 680.925323486328
22815 680.925323486328
22830 680.925323486328
22845 680.925323486328
22860 680.925323486328
22875 680.925323486328
22890 680.925323486328
22905 680.925323486328
22920 680.925323486328
22935 680.925323486328
22950 680.925323486328
22965 680.925323486328
22980 680.925323486328
22995 680.925323486328
23010 680.925323486328
23025 680.925323486328
23040 680.925323486328
23055 680.925323486328
23070 680.925323486328
23085 680.92529296875
23100 680.92529296875
23115 680.92529296875
23130 680.92529296875
23145 680.92529296875
23160 680.92529296875
23175 680.92529296875
23190 680.92529296875
23205 680.92529296875
23220 680.92529296875
23235 680.92529296875
23250 680.92529296875
23265 680.92529296875
23280 680.92529296875
23295 680.92529296875
23310 680.92529296875
23325 680.92529296875
23340 680.92529296875
23355 680.92529296875
23370 680.92529296875
23385 680.92529296875
23400 680.92529296875
23415 680.92529296875
23430 680.92529296875
23445 680.92529296875
23460 680.92529296875
23475 680.92529296875
23490 680.92529296875
23505 680.92529296875
23520 680.92529296875
23535 680.92529296875
23550 680.92529296875
23565 680.92529296875
23580 680.92529296875
23595 680.92529296875
23610 680.92529296875
23625 680.92529296875
23640 680.92529296875
23655 680.92529296875
23670 680.92529296875
23685 680.92529296875
23700 680.92529296875
23715 680.92529296875
23730 680.92529296875
23745 680.92529296875
23760 680.92529296875
23775 680.92529296875
23790 680.92529296875
23805 680.92529296875
23820 680.92529296875
23835 680.92529296875
23850 680.92529296875
23865 680.92529296875
23880 680.92529296875
23895 680.92529296875
23910 680.92529296875
23925 680.92529296875
23940 680.92529296875
23955 680.92529296875
23970 680.92529296875
23985 680.92529296875
24000 680.92529296875
24015 680.92529296875
24030 680.92529296875
24045 680.92529296875
24060 680.92529296875
24075 680.92529296875
24090 680.92529296875
24105 680.92529296875
24120 680.92529296875
24135 680.92529296875
24150 680.92529296875
24165 680.92529296875
24180 680.92529296875
24195 680.92529296875
24210 680.92529296875
24225 680.92529296875
24240 680.92529296875
24255 680.92529296875
24270 680.92529296875
24285 680.92529296875
24300 680.92529296875
24315 680.92529296875
24330 680.92529296875
24345 680.92529296875
24360 680.92529296875
24375 680.92529296875
24390 680.92529296875
24405 680.92529296875
24420 680.92529296875
24435 680.92529296875
24450 680.92529296875
24465 680.92529296875
24480 680.92529296875
24495 680.92529296875
24510 680.92529296875
24525 680.92529296875
24540 680.92529296875
24555 680.92529296875
24570 680.92529296875
24585 680.92529296875
24600 680.92529296875
24615 680.92529296875
24630 680.92529296875
24645 680.92529296875
24660 680.92529296875
24675 680.92529296875
24690 680.92529296875
24705 680.92529296875
24720 680.92529296875
24735 680.92529296875
24750 680.92529296875
24765 680.92529296875
24780 680.92529296875
24795 680.92529296875
24810 680.92529296875
24825 680.92529296875
24840 680.92529296875
24855 680.92529296875
24870 680.92529296875
24885 680.92529296875
24900 680.92529296875
24915 680.92529296875
24930 680.92529296875
24945 680.92529296875
24960 680.92529296875
24975 680.92529296875
24990 680.92529296875
25005 680.92529296875
25020 680.92529296875
25035 680.92529296875
25050 680.92529296875
25065 680.92529296875
25080 680.92529296875
25095 680.92529296875
25110 680.92529296875
25125 680.92529296875
25140 680.92529296875
25155 680.92529296875
25170 680.92529296875
25185 680.92529296875
25200 680.92529296875
25215 680.92529296875
25230 680.92529296875
25245 680.92529296875
25260 680.92529296875
25275 680.92529296875
25290 680.92529296875
25305 680.92529296875
25320 680.92529296875
25335 680.92529296875
25350 680.92529296875
25365 680.92529296875
25380 680.92529296875
25395 680.92529296875
25410 680.92529296875
25425 680.92529296875
25440 680.92529296875
25455 680.92529296875
25470 680.92529296875
25485 680.92529296875
25500 680.92529296875
25515 680.92529296875
25530 680.92529296875
25545 680.92529296875
25560 680.92529296875
25575 680.92529296875
25590 680.92529296875
25605 680.92529296875
25620 680.92529296875
25635 680.92529296875
25650 680.92529296875
25665 680.92529296875
25680 680.92529296875
25695 680.92529296875
25710 680.92529296875
25725 680.92529296875
25740 680.92529296875
25755 680.92529296875
25770 680.92529296875
25785 680.92529296875
25800 680.92529296875
25815 680.92529296875
25830 680.92529296875
25845 680.92529296875
25860 680.92529296875
25875 680.92529296875
25890 680.92529296875
25905 680.92529296875
25920 680.92529296875
25935 680.92529296875
25950 680.92529296875
25965 680.92529296875
25980 680.92529296875
25995 680.92529296875
26010 680.92529296875
26025 680.92529296875
26040 680.92529296875
26055 680.92529296875
26070 680.92529296875
26085 680.92529296875
26100 680.92529296875
26115 680.92529296875
26130 680.92529296875
26145 680.92529296875
26160 680.92529296875
26175 680.92529296875
26190 680.92529296875
26205 680.92529296875
26220 680.92529296875
26235 680.92529296875
26250 680.92529296875
26265 680.92529296875
26280 680.92529296875
26295 680.92529296875
26310 680.92529296875
26325 680.92529296875
26340 680.92529296875
26355 680.92529296875
26370 680.92529296875
26385 680.92529296875
26400 680.92529296875
26415 680.92529296875
26430 680.92529296875
26445 680.92529296875
26460 680.92529296875
26475 680.92529296875
26490 680.92529296875
26505 680.92529296875
26520 680.92529296875
26535 680.92529296875
26550 680.92529296875
26565 680.92529296875
26580 680.92529296875
26595 680.92529296875
26610 680.92529296875
26625 680.92529296875
26640 680.92529296875
26655 680.92529296875
26670 680.92529296875
26685 680.92529296875
26700 680.92529296875
26715 680.92529296875
26730 680.92529296875
26745 680.92529296875
26760 680.92529296875
26775 680.92529296875
26790 680.92529296875
26805 680.92529296875
26820 680.92529296875
26835 680.92529296875
26850 680.92529296875
26865 680.92529296875
26880 680.92529296875
26895 680.92529296875
26910 680.92529296875
26925 680.92529296875
26940 680.92529296875
26955 680.92529296875
26970 680.92529296875
26985 680.92529296875
27000 680.92529296875
27015 680.92529296875
27030 680.92529296875
27045 680.92529296875
27060 680.92529296875
27075 680.92529296875
27090 680.92529296875
27105 680.92529296875
27120 680.92529296875
27135 680.92529296875
27150 680.92529296875
27165 680.92529296875
27180 680.92529296875
27195 680.92529296875
27210 680.92529296875
27225 680.92529296875
27240 680.92529296875
27255 680.92529296875
27270 680.92529296875
27285 680.92529296875
27300 680.92529296875
27315 680.92529296875
27330 680.92529296875
27345 680.92529296875
27360 680.92529296875
27375 680.92529296875
27390 680.92529296875
27405 680.92529296875
27420 680.92529296875
27435 680.92529296875
27450 680.92529296875
27465 680.92529296875
27480 680.92529296875
27495 680.92529296875
27510 680.92529296875
27525 680.92529296875
27540 680.92529296875
27555 680.92529296875
27570 680.92529296875
27585 680.92529296875
27600 680.92529296875
27615 680.92529296875
27630 680.92529296875
27645 680.92529296875
27660 680.92529296875
27675 680.92529296875
27690 680.92529296875
27705 680.92529296875
27720 680.92529296875
27735 680.92529296875
27750 680.92529296875
27765 680.92529296875
27780 680.92529296875
27795 680.92529296875
27810 680.92529296875
27825 680.92529296875
27840 680.92529296875
27855 680.92529296875
27870 680.92529296875
27885 680.92529296875
27900 680.92529296875
27915 680.92529296875
27930 680.92529296875
27945 680.92529296875
27960 680.92529296875
27975 680.92529296875
27990 680.92529296875
28005 680.92529296875
28020 680.92529296875
28035 680.92529296875
28050 680.92529296875
28065 680.92529296875
28080 680.92529296875
28095 680.92529296875
28110 680.92529296875
28125 680.92529296875
28140 680.92529296875
28155 680.92529296875
28170 680.92529296875
28185 680.92529296875
28200 680.92529296875
28215 680.92529296875
28230 680.92529296875
28245 680.92529296875
28260 680.92529296875
28275 680.92529296875
28290 680.92529296875
28305 680.92529296875
28320 680.92529296875
28335 680.92529296875
28350 680.92529296875
28365 680.92529296875
28380 680.92529296875
28395 680.92529296875
28410 680.92529296875
28425 680.92529296875
28440 680.92529296875
28455 680.92529296875
28470 680.92529296875
28485 680.92529296875
28500 680.92529296875
28515 680.92529296875
28530 680.92529296875
28545 680.92529296875
28560 680.92529296875
28575 680.92529296875
28590 680.92529296875
28605 680.92529296875
28620 680.92529296875
28635 680.92529296875
28650 680.92529296875
28665 680.92529296875
28680 680.92529296875
28695 680.92529296875
28710 680.92529296875
28725 680.92529296875
28740 680.92529296875
28755 680.92529296875
28770 680.92529296875
28785 680.92529296875
28800 680.92529296875
28815 680.92529296875
28830 680.92529296875
28845 680.92529296875
28860 680.92529296875
28875 680.92529296875
28890 680.92529296875
28905 680.92529296875
28920 680.92529296875
28935 680.92529296875
28950 680.92529296875
28965 680.92529296875
28980 680.92529296875
28995 680.92529296875
29010 680.92529296875
29025 680.92529296875
29040 680.92529296875
29055 680.92529296875
29070 680.92529296875
29085 680.92529296875
29100 680.92529296875
29115 680.92529296875
29130 680.92529296875
29145 680.92529296875
29160 680.92529296875
29175 680.92529296875
29190 680.92529296875
29205 680.92529296875
29220 680.92529296875
29235 680.92529296875
29250 680.92529296875
29265 680.92529296875
29280 680.92529296875
29295 680.92529296875
29310 680.92529296875
29325 680.92529296875
29340 680.92529296875
29355 680.92529296875
29370 680.92529296875
29385 680.92529296875
29400 680.92529296875
29415 680.92529296875
29430 680.92529296875
29445 680.92529296875
29460 680.92529296875
29475 680.92529296875
29490 680.92529296875
29505 680.92529296875
29520 680.92529296875
29535 680.92529296875
29550 680.92529296875
29565 680.92529296875
29580 680.92529296875
29595 680.92529296875
29610 680.92529296875
29625 680.92529296875
29640 680.92529296875
29655 680.92529296875
29670 680.92529296875
29685 680.92529296875
29700 680.92529296875
29715 680.92529296875
29730 680.92529296875
29745 680.92529296875
29760 680.92529296875
29775 680.92529296875
29790 680.92529296875
29805 680.92529296875
29820 680.92529296875
29835 680.92529296875
29850 680.92529296875
29865 680.92529296875
29880 680.92529296875
29895 680.92529296875
29910 680.92529296875
29925 680.92529296875
29940 680.92529296875
29955 680.92529296875
29970 680.92529296875
29985 680.92529296875
30000 680.92529296875
30015 680.92529296875
};
\addplot [very thin, midnightblue05098]
table {%
343 13439.6494140625
649 13288.6943359375
842 13288.6943359375
1038 13288.6943359375
1253 12093.7978515625
1591 12093.7978515625
1811 12093.7978515625
2040 12093.7978515625
2292 12093.7978515625
2587 12093.7978515625
2833 12093.7978515625
3033 9457.5458984375
3252 9457.5458984375
3493 9457.5458984375
3717 8656.07275390625
3929 8656.07275390625
4140 8656.07275390625
4370 8656.07275390625
4614 8656.07275390625
4866 8656.07275390625
5180 8656.07275390625
5461 8656.07275390625
5706 8656.07275390625
5957 8656.07275390625
6272 8656.07275390625
6561 5928.50439453125
6773 5928.50439453125
7023 5928.50439453125
7264 5928.50439453125
7494 5928.50439453125
7734 5928.50439453125
8015 5928.50439453125
8291 5928.50439453125
8542 5928.50439453125
8865 5928.50439453125
9143 5928.50439453125
9447 5928.50439453125
9803 5928.50439453125
10099 5928.50439453125
10359 5928.50439453125
10655 5928.50439453125
10899 5928.50439453125
11185 5928.50439453125
11469 5928.50439453125
11697 5928.50439453125
12056 5928.50439453125
12297 5928.50439453125
12513 5928.50439453125
12816 5928.50439453125
13166 5928.50439453125
13503 5928.50439453125
13750 5928.50439453125
14107 5928.50439453125
14380 5928.50439453125
14615 5928.50439453125
14893 5928.50439453125
15086 5928.50439453125
15320 5928.50439453125
15546 5928.50439453125
15946 5928.50439453125
16200 5928.50439453125
16515 5928.50439453125
17024 5928.50439453125
17325 5928.50439453125
17627 5928.50439453125
17870 5928.50439453125
18140 5928.50439453125
18352 5928.50439453125
18586 5928.50439453125
18926 5928.50439453125
19189 5928.50439453125
19405 5928.50439453125
19686 5928.50439453125
19956 5928.50439453125
20187 5928.50439453125
20547 5928.50439453125
20769 5928.50439453125
21010 5928.50439453125
21257 5928.50439453125
21589 5928.50439453125
21835 5928.50439453125
22092 5928.50439453125
22407 5928.50439453125
22632 5928.50439453125
22892 5928.50439453125
23164 5928.50439453125
23352 5928.50439453125
23621 5928.50439453125
23865 5928.50439453125
24117 5928.50439453125
24435 5928.50439453125
24735 5928.50439453125
24964 5928.50439453125
25170 5928.50439453125
25452 5928.50439453125
25704 5928.50439453125
25893 5928.50439453125
26138 5928.50439453125
26364 5928.50439453125
26611 5928.50439453125
26842 5928.50439453125
27072 5928.50439453125
27289 5928.50439453125
27496 5928.50439453125
27705 5928.50439453125
27927 5928.50439453125
28154 5928.50439453125
28423 5928.50439453125
28654 5928.50439453125
28951 5928.50439453125
29220 5928.50439453125
29446 5928.50439453125
29672 5928.50439453125
29908 5928.50439453125
30183 5928.50439453125
};
\addplot [very thin, red]
table {%
190 20870.27734375
380 11910.90625
570 11816.4501953125
760 11816.4501953125
950 11816.4501953125
1140 11816.4501953125
1330 11331.0771484375
1520 11331.0771484375
1710 10877.9130859375
1900 10877.9130859375
2090 10877.9130859375
2280 10877.9130859375
2470 10877.9130859375
2660 10877.9130859375
2850 10813.6826171875
3040 10813.6826171875
3230 10813.6826171875
3420 10813.6826171875
3610 10813.6826171875
3800 10796.6484375
3990 10796.6484375
4180 10779.6455078125
4370 10777.427734375
4560 10777.427734375
4750 10745.494140625
4940 10745.494140625
5130 10745.494140625
5320 10723.5166015625
5510 10723.5166015625
5700 10722.166015625
5890 10721.5869140625
6080 10721.583984375
6270 10721.5361328125
6460 10721.5361328125
6650 10721.162109375
6840 10721.158203125
7030 10721.15625
7220 10113.8896484375
7410 10113.8896484375
7600 10113.8896484375
7790 10113.8896484375
7980 10113.8896484375
8170 10113.8896484375
8360 10113.8896484375
8550 10113.8896484375
8740 10113.8896484375
8930 10076.8876953125
9120 10076.8876953125
9310 10076.8876953125
9500 9842.294921875
9690 9842.294921875
9880 9842.294921875
10070 9495.908203125
10260 9495.908203125
10450 9495.908203125
10640 9495.908203125
10830 9348.70703125
11020 9348.70703125
11210 9348.70703125
11400 9257.2880859375
11590 9257.2880859375
11780 9257.2880859375
11970 9257.2880859375
12160 9257.2880859375
12350 9257.2880859375
12540 9257.2880859375
12730 9233.74609375
12920 9233.74609375
13110 9233.74609375
13300 9233.74609375
13490 9206.4951171875
13680 9206.4951171875
13870 9206.4951171875
14060 9169.03125
14250 9169.03125
14440 9169.03125
14630 9169.03125
14820 9142.7265625
15010 9142.7265625
15200 9142.7265625
15390 9142.7265625
15580 8872.9560546875
15770 8872.9560546875
15960 8872.9560546875
16150 8872.9560546875
16340 8872.9560546875
16530 8740.5751953125
16720 8740.5751953125
16910 8513.74755859375
17100 8513.74755859375
17290 8423.93701171875
17480 8381.6787109375
17670 8381.6787109375
17860 8381.6787109375
18050 8283.05419921875
18240 8283.05419921875
18430 8283.05419921875
18620 8283.05419921875
18810 8283.05419921875
19000 8283.05419921875
19190 8283.05419921875
19380 8283.05419921875
19570 8241.12646484375
19760 8241.12646484375
19950 8241.12646484375
20140 8241.12646484375
20330 8195.2470703125
20520 8195.2470703125
20710 8195.2470703125
20900 8195.2470703125
21090 8195.2470703125
21280 8159.83544921875
21470 8159.83544921875
21660 8159.83544921875
21850 8126.34912109375
22040 8126.34912109375
22230 8126.34912109375
22420 8126.34912109375
22610 8089.78173828125
22800 8089.78173828125
22990 8089.78173828125
23180 8089.78173828125
23370 8065.02392578125
23560 8065.02392578125
23750 8065.02392578125
23940 8063.888671875
24130 8063.525390625
24320 8063.4853515625
24510 8063.47216796875
24700 8063.443359375
24890 8063.443359375
25080 8063.201171875
25270 8063.19970703125
25460 8063.19970703125
25650 8063.19677734375
25840 8063.1953125
26030 8063.1953125
26220 8063.1953125
26410 8063.1953125
26600 8063.1953125
26790 8063.1953125
26980 8063.1953125
27170 8063.1953125
27360 8063.1953125
27550 8063.1953125
27740 8063.1953125
27930 8063.1953125
28120 8063.1953125
28310 8063.1953125
28500 8063.1953125
28690 8063.1953125
28880 8063.1953125
29070 8063.1953125
29260 7749.63330078125
29450 7749.63330078125
29640 7749.63330078125
29830 7749.63330078125
30000 7624.91552734375
};
\addplot [very thin, green]
table {%
15 166572.625
30 153880.3125
45 153880.3125
60 153880.3125
75 153880.3125
90 153880.3125
105 153880.3125
120 153880.3125
135 153880.3125
150 153880.3125
165 114346.2265625
180 114346.2265625
195 114346.2265625
210 114346.2265625
225 114346.2265625
240 108947.5234375
255 107501.734375
270 97648.9609375
285 77541.7265625
300 77541.7265625
315 75819.1171875
330 70016.6953125
345 70016.6953125
360 70016.6953125
375 70016.6953125
390 70016.6953125
405 51324.8984375
420 50163.15625
435 50163.15625
450 50163.15625
465 49713.6796875
480 49713.6796875
495 49207.0234375
510 41236.87109375
525 41236.87109375
540 41236.87109375
555 35598.0234375
570 35598.0234375
585 34982.3125
600 33371.33203125
615 29494.3984375
630 29494.3984375
645 25088.79296875
660 25088.79296875
675 19815.763671875
690 19815.763671875
705 19815.763671875
720 18189.974609375
735 18189.974609375
750 18189.974609375
765 18189.974609375
780 16863.5009765625
795 16863.5009765625
810 16483.4189453125
825 16483.4189453125
840 15547.759765625
855 15547.759765625
870 12733.2138671875
885 12733.2138671875
900 11426.6435546875
915 11391.673828125
930 11391.673828125
945 11035.361328125
960 10026.0283203125
975 10026.0283203125
990 8013.00732421875
1005 8013.00732421875
1020 8013.00732421875
1035 8013.00732421875
1050 8013.00732421875
1065 8013.00732421875
1080 8013.00732421875
1095 7537.5810546875
1110 7537.5810546875
1125 6957.6201171875
1140 6957.6201171875
1155 6957.6201171875
1170 6821.99658203125
1185 6821.99658203125
1200 6346.14990234375
1215 6174.76806640625
1230 5819.7685546875
1245 5819.7685546875
1260 5136.14453125
1275 5119.01513671875
1290 4549.0712890625
1305 4549.0712890625
1320 4549.0712890625
1335 4549.0712890625
1350 3362.46630859375
1365 3362.46630859375
1380 3362.46630859375
1395 3362.46630859375
1410 3362.46630859375
1425 3362.46630859375
1440 3362.46630859375
1455 3217.96069335938
1470 3217.96069335938
1485 3217.96069335938
1500 3217.96069335938
1515 3118.53149414062
1530 3118.53149414062
1545 3118.53149414062
1560 2893.38354492188
1575 2786.53930664062
1590 2786.53930664062
1605 2625.1171875
1620 2370.34167480469
1635 2370.34167480469
1650 2370.34167480469
1665 2370.34167480469
1680 2228.24877929688
1695 2228.24877929688
1710 2228.24877929688
1725 2228.24877929688
1740 2201.63391113281
1755 2095.00109863281
1770 2003.52783203125
1785 2003.52783203125
1800 2003.52783203125
1815 1841.765625
1830 1841.765625
1845 1759.23303222656
1860 1759.23303222656
1875 1754.69860839844
1890 1625.28649902344
1905 1625.28649902344
1920 1625.28649902344
1935 1625.28649902344
1950 1625.28649902344
1965 1625.28649902344
1980 1625.28649902344
1995 1625.28649902344
2010 1568.51721191406
2025 1556.68688964844
2040 1556.68688964844
2055 1480.66455078125
2070 1434.46966552734
2085 1434.46966552734
2100 1374.44207763672
2115 1374.44207763672
2130 1320.7001953125
2145 1320.7001953125
2160 1320.7001953125
2175 1283.98156738281
2190 1283.98156738281
2205 1234.76055908203
2220 1234.76055908203
2235 1234.76055908203
2250 1234.76055908203
2265 1234.76055908203
2280 1234.76055908203
2295 1234.76055908203
2310 1231.30474853516
2325 1231.30474853516
2340 1231.30474853516
2355 1204.18634033203
2370 1196.96173095703
2385 1196.96173095703
2400 1196.96173095703
2415 1196.96173095703
2430 1181.078125
2445 1181.078125
2460 1181.078125
2475 1181.078125
2490 1181.078125
2505 1181.078125
2520 1181.078125
2535 1181.078125
2550 1129.603515625
2565 1129.603515625
2580 1129.603515625
2595 1129.603515625
2610 1129.603515625
2625 1129.603515625
2640 1129.603515625
2655 1129.603515625
2670 1129.603515625
2685 1129.603515625
2700 1129.603515625
2715 1129.603515625
2730 1129.603515625
2745 1129.603515625
2760 1129.603515625
2775 1040.84448242188
2790 1040.84448242188
2805 1040.84448242188
2820 1040.84448242188
2835 1040.84448242188
2850 1040.84448242188
2865 1040.84448242188
2880 1040.84448242188
2895 1040.84448242188
2910 1040.84448242188
2925 1040.84448242188
2940 1040.84448242188
2955 1040.84448242188
2970 1012.82513427734
2985 1012.82513427734
3000 1012.82513427734
3015 1012.32629394531
3030 1012.32629394531
3045 1012.32629394531
3060 1012.32629394531
3075 1012.32629394531
3090 1012.32629394531
3105 1012.32629394531
3120 1012.32629394531
3135 1012.32629394531
3150 1012.32629394531
3165 1012.32629394531
3180 1012.32629394531
3195 1012.32629394531
3210 1012.32629394531
3225 1012.32629394531
3240 1012.32629394531
3255 1012.32629394531
3270 1012.32629394531
3285 1012.32629394531
3300 1012.32629394531
3315 1012.32629394531
3330 1012.32629394531
3345 1012.32629394531
3360 1012.32629394531
3375 1012.32629394531
3390 1012.32629394531
3405 1012.32629394531
3420 1012.32629394531
3435 1002.29376220703
3450 1002.29376220703
3465 1002.29376220703
3480 1002.29376220703
3495 1002.29376220703
3510 1002.29376220703
3525 1002.29376220703
3540 993.434234619141
3555 993.434234619141
3570 940.136993408203
3585 940.136993408203
3600 940.136993408203
3615 940.136993408203
3630 940.136993408203
3645 940.136993408203
3660 940.136993408203
3675 940.136993408203
3690 940.136993408203
3705 940.136993408203
3720 940.136993408203
3735 940.136993408203
3750 940.136993408203
3765 940.136993408203
3780 940.136993408203
3795 940.136993408203
3810 940.136993408203
3825 940.136993408203
3840 940.136993408203
3855 940.136993408203
3870 940.136993408203
3885 940.136993408203
3900 940.136993408203
3915 940.136993408203
3930 940.136993408203
3945 940.136993408203
3960 940.136993408203
3975 940.136993408203
3990 940.136993408203
4005 940.136993408203
4020 940.136993408203
4035 940.136993408203
4050 940.136993408203
4065 940.136993408203
4080 940.136993408203
4095 940.136993408203
4110 940.136993408203
4125 940.136993408203
4140 940.136993408203
4155 940.136993408203
4170 940.136993408203
4185 940.136993408203
4200 940.136993408203
4215 940.136993408203
4230 940.136993408203
4245 940.136993408203
4260 940.136993408203
4275 940.136993408203
4290 940.136993408203
4305 940.136993408203
4320 940.136993408203
4335 940.136993408203
4350 940.136993408203
4365 940.136993408203
4380 940.136993408203
4395 940.136993408203
4410 940.136993408203
4425 940.136993408203
4440 940.136993408203
4455 940.136993408203
4470 940.136993408203
4485 940.136993408203
4500 940.136993408203
4515 940.136993408203
4530 940.136993408203
4545 940.136993408203
4560 940.136993408203
4575 940.136993408203
4590 940.136993408203
4605 940.136993408203
4620 940.136993408203
4635 940.136993408203
4650 940.136993408203
4665 940.136993408203
4680 940.136993408203
4695 940.136993408203
4710 940.136993408203
4725 940.136993408203
4740 940.136993408203
4755 940.136993408203
4770 940.136993408203
4785 940.136993408203
4800 940.136993408203
4815 940.136993408203
4830 940.136993408203
4845 940.136993408203
4860 940.136993408203
4875 940.136993408203
4890 940.136993408203
4905 940.136993408203
4920 940.136993408203
4935 940.136993408203
4950 940.136993408203
4965 940.136993408203
4980 940.136993408203
4995 940.136993408203
5010 940.136993408203
5025 940.136993408203
5040 940.136993408203
5055 940.136993408203
5070 940.136993408203
5085 940.136993408203
5100 940.136993408203
5115 940.136993408203
5130 940.136993408203
5145 940.136993408203
5160 940.136993408203
5175 940.136993408203
5190 940.136993408203
5205 940.136993408203
5220 940.136993408203
5235 940.136993408203
5250 940.136993408203
5265 940.136993408203
5280 940.136993408203
5295 940.136993408203
5310 940.136993408203
5325 940.136993408203
5340 940.136993408203
5355 940.136993408203
5370 940.136993408203
5385 940.136993408203
5400 940.136993408203
5415 940.136993408203
5430 940.136993408203
5445 940.136993408203
5460 940.136993408203
5475 940.136993408203
5490 940.136993408203
5505 940.136993408203
5520 940.136993408203
5535 940.136993408203
5550 940.136993408203
5565 940.136993408203
5580 940.136993408203
5595 940.136993408203
5610 940.136993408203
5625 940.136993408203
5640 940.136993408203
5655 940.136993408203
5670 940.136993408203
5685 940.136993408203
5700 940.136993408203
5715 940.136993408203
5730 940.136993408203
5745 940.136993408203
5760 940.136993408203
5775 940.136993408203
5790 940.136993408203
5805 940.136993408203
5820 940.136993408203
5835 940.136993408203
5850 940.136993408203
5865 940.136993408203
5880 940.136993408203
5895 940.136993408203
5910 940.136993408203
5925 940.136993408203
5940 940.136993408203
5955 940.136993408203
5970 940.136993408203
5985 940.136993408203
6000 940.136993408203
6015 940.136993408203
6030 940.136993408203
6045 940.136993408203
6060 940.136993408203
6075 940.136993408203
6090 940.136993408203
6105 940.136993408203
6120 940.136993408203
6135 940.136993408203
6150 940.136993408203
6165 940.136993408203
6180 940.136993408203
6195 940.136993408203
6210 940.136993408203
6225 940.136993408203
6240 940.136993408203
6255 940.136993408203
6270 940.136993408203
6285 940.136993408203
6300 940.136993408203
6315 940.136993408203
6330 940.136993408203
6345 940.136993408203
6360 940.136993408203
6375 940.136993408203
6390 940.136993408203
6405 940.136993408203
6420 940.136993408203
6435 940.136993408203
6450 940.136993408203
6465 940.136993408203
6480 940.136993408203
6495 940.136993408203
6510 940.136993408203
6525 940.136993408203
6540 940.136993408203
6555 940.136993408203
6570 940.136993408203
6585 940.136993408203
6600 940.136993408203
6615 940.136993408203
6630 940.136993408203
6645 940.136993408203
6660 940.136993408203
6675 940.136993408203
6690 940.136993408203
6705 940.136993408203
6720 940.136993408203
6735 940.136993408203
6750 940.136993408203
6765 940.136993408203
6780 940.136993408203
6795 940.136993408203
6810 940.136993408203
6825 940.136993408203
6840 940.136993408203
6855 940.136993408203
6870 940.136993408203
6885 940.136993408203
6900 940.136993408203
6915 940.136993408203
6930 940.136993408203
6945 940.136993408203
6960 940.136993408203
6975 940.136993408203
6990 940.136993408203
7005 940.136993408203
7020 940.136993408203
7035 940.136993408203
7050 940.136993408203
7065 940.136993408203
7080 940.136993408203
7095 940.136993408203
7110 940.136993408203
7125 940.136993408203
7140 940.136993408203
7155 940.136993408203
7170 940.136993408203
7185 940.136993408203
7200 940.136993408203
7215 940.136993408203
7230 940.136993408203
7245 940.136993408203
7260 940.136993408203
7275 940.136993408203
7290 940.136993408203
7305 940.136993408203
7320 940.136993408203
7335 940.136993408203
7350 940.136993408203
7365 940.136993408203
7380 940.136993408203
7395 940.136993408203
7410 940.136993408203
7425 940.136993408203
7440 940.136993408203
7455 940.136993408203
7470 940.136993408203
7485 940.136993408203
7500 940.136993408203
7515 940.136993408203
7530 940.136993408203
7545 940.136993408203
7560 940.136993408203
7575 940.136993408203
7590 940.136993408203
7605 940.136993408203
7620 940.136993408203
7635 940.136993408203
7650 940.136993408203
7665 940.136993408203
7680 940.136993408203
7695 940.136993408203
7710 940.136993408203
7725 940.136993408203
7740 940.136993408203
7755 940.136993408203
7770 940.136993408203
7785 940.136993408203
7800 940.136993408203
7815 940.136993408203
7830 940.136993408203
7845 940.136993408203
7860 940.136993408203
7875 940.136993408203
7890 940.136993408203
7905 940.136993408203
7920 940.136993408203
7935 940.136993408203
7950 940.136993408203
7965 940.136993408203
7980 940.136993408203
7995 940.136993408203
8010 940.136993408203
8025 940.136993408203
8040 940.136993408203
8055 940.136993408203
8070 940.136993408203
8085 940.136993408203
8100 940.136993408203
8115 940.136993408203
8130 940.136993408203
8145 940.136993408203
8160 940.136993408203
8175 940.136993408203
8190 940.136993408203
8205 940.136993408203
8220 940.136993408203
8235 940.136993408203
8250 940.136993408203
8265 940.136993408203
8280 940.136993408203
8295 940.136993408203
8310 940.136993408203
8325 940.136993408203
8340 940.136993408203
8355 940.136993408203
8370 940.136993408203
8385 940.136993408203
8400 940.136993408203
8415 940.136993408203
8430 935.908294677734
8445 935.908294677734
8460 897.580963134766
8475 897.580963134766
8490 897.580963134766
8505 897.580963134766
8520 897.580963134766
8535 897.580963134766
8550 897.580963134766
8565 897.580963134766
8580 895.013916015625
8595 895.013916015625
8610 895.013916015625
8625 895.013916015625
8640 895.013916015625
8655 895.013916015625
8670 895.013916015625
8685 895.013916015625
8700 857.125213623047
8715 857.125213623047
8730 857.125213623047
8745 857.125213623047
8760 857.125213623047
8775 857.125213623047
8790 857.125213623047
8805 857.125213623047
8820 857.125213623047
8835 857.125213623047
8850 857.125213623047
8865 857.125213623047
8880 811.00732421875
8895 811.00732421875
8910 811.00732421875
8925 811.00732421875
8940 811.00732421875
8955 797.996398925781
8970 797.996398925781
8985 797.996398925781
9000 797.996398925781
9015 797.996398925781
9030 788.163330078125
9045 767.581115722656
9060 767.581115722656
9075 755.845336914062
9090 755.845336914062
9105 755.845336914062
9120 755.845336914062
9135 755.845336914062
9150 755.845336914062
9165 735.550170898438
9180 735.550170898438
9195 727.797668457031
9210 714.702789306641
9225 712.355773925781
9240 698.544067382812
9255 698.544067382812
9270 698.544067382812
9285 698.544067382812
9300 694.014953613281
9315 684.376770019531
9330 679.735412597656
9345 669.853088378906
9360 659.977966308594
9375 659.977966308594
9390 659.977966308594
9405 659.977966308594
9420 654.026519775391
9435 647.043060302734
9450 647.043060302734
9465 647.043060302734
9480 647.043060302734
9495 647.043060302734
9510 646.792083740234
9525 646.792083740234
9540 646.792083740234
9555 645.014038085938
9570 645.014038085938
9585 645.014038085938
9600 645.014038085938
9615 645.014038085938
9630 645.014038085938
9645 644.101989746094
9660 637.152893066406
9675 634.398559570312
9690 631.95654296875
9705 631.95654296875
9720 630.287475585938
9735 625.9306640625
9750 625.9306640625
9765 625.9306640625
9780 625.9306640625
9795 625.9306640625
9810 625.575256347656
9825 624.687377929688
9840 623.478149414062
9855 620.149963378906
9870 620.149963378906
9885 620.149963378906
9900 620.149963378906
9915 620.149963378906
9930 619.898559570312
9945 619.898559570312
9960 619.898559570312
9975 619.730316162109
9990 618.558715820312
10005 617.762512207031
10020 617.762512207031
10035 616.207336425781
10050 615.735046386719
10065 615.735046386719
10080 615.735046386719
10095 615.735046386719
10110 615.735046386719
10125 615.735046386719
10140 615.646301269531
10155 615.472198486328
10170 615.472198486328
10185 615.472198486328
10200 614.828857421875
10215 614.617370605469
10230 613.772583007812
10245 613.772583007812
10260 613.197906494141
10275 613.197906494141
10290 613.197906494141
10305 613.197906494141
10320 613.197906494141
10335 612.907470703125
10350 612.907470703125
10365 612.907470703125
10380 612.907470703125
10395 612.805908203125
10410 612.805908203125
10425 612.141815185547
10440 612.141815185547
10455 612.141815185547
10470 612.141815185547
10485 611.973999023438
10500 611.973999023438
10515 611.724578857422
10530 611.429992675781
10545 611.055419921875
10560 611.055419921875
10575 611.055419921875
10590 611.055419921875
10605 611.055419921875
10620 610.751586914062
10635 610.751586914062
10650 610.681213378906
10665 610.606750488281
10680 610.606750488281
10695 610.606750488281
10710 610.606750488281
10725 610.401489257812
10740 610.401489257812
10755 610.349853515625
10770 610.349853515625
10785 610.349853515625
10800 610.349853515625
10815 610.300598144531
10830 610.300598144531
10845 610.300598144531
10860 610.300598144531
10875 610.276489257812
10890 610.221405029297
10905 610.19287109375
10920 610.19287109375
10935 610.19287109375
10950 610.19287109375
10965 610.19287109375
10980 610.19287109375
10995 610.153503417969
11010 610.153503417969
11025 610.153503417969
11040 610.152099609375
11055 610.119445800781
11070 610.095245361328
11085 610.077697753906
11100 610.014129638672
11115 610.014129638672
11130 610.014129638672
11145 609.983581542969
11160 609.983581542969
11175 609.983581542969
11190 609.978454589844
11205 609.934967041016
11220 609.9189453125
11235 609.9189453125
11250 609.9189453125
11265 609.9189453125
11280 609.9189453125
11295 609.9189453125
11310 609.9189453125
11325 609.904663085938
11340 609.904663085938
11355 609.904663085938
11370 609.903991699219
11385 609.903991699219
11400 609.903991699219
11415 609.903991699219
11430 609.903991699219
11445 609.903991699219
11460 609.901977539062
11475 609.901977539062
11490 609.901977539062
11505 609.893585205078
11520 609.893585205078
11535 609.893585205078
11550 609.891357421875
11565 609.890808105469
11580 609.879547119141
11595 609.879547119141
11610 609.879547119141
11625 609.873413085938
11640 609.873413085938
11655 609.871765136719
11670 609.868194580078
11685 609.867919921875
11700 609.866607666016
11715 609.866607666016
11730 609.86376953125
11745 609.86376953125
11760 609.858764648438
11775 609.858764648438
11790 609.858764648438
11805 609.857116699219
11820 609.8564453125
11835 609.855712890625
11850 609.855163574219
11865 609.854034423828
11880 609.854034423828
11895 609.85009765625
11910 609.85009765625
11925 609.85009765625
11940 609.85009765625
11955 609.85009765625
11970 609.85009765625
11985 609.850036621094
12000 609.850036621094
12015 609.849975585938
12030 609.849914550781
12045 609.849853515625
12060 609.848876953125
12075 609.848419189453
12090 609.848236083984
12105 609.847381591797
12120 609.847290039062
12135 609.847229003906
12150 609.846618652344
12165 609.846435546875
12180 609.846160888672
12195 609.845458984375
12210 609.845458984375
12225 609.845458984375
12240 609.845275878906
12255 609.84521484375
12270 609.844909667969
12285 609.844604492188
12300 609.844604492188
12315 609.844360351562
12330 609.844360351562
12345 609.844360351562
12360 609.844360351562
12375 609.844360351562
12390 609.844177246094
12405 609.844177246094
12420 609.844177246094
12435 609.844116210938
12450 609.843933105469
12465 609.843872070312
12480 609.843872070312
12495 609.843872070312
12510 609.843688964844
12525 609.843688964844
12540 609.843688964844
12555 609.843627929688
12570 609.843627929688
12585 609.843566894531
12600 609.843505859375
12615 609.843505859375
12630 609.843383789062
12645 609.843353271484
12660 609.843200683594
12675 609.843200683594
12690 609.843200683594
12705 609.843200683594
12720 609.843200683594
12735 609.843200683594
12750 609.843200683594
12765 609.843200683594
12780 609.843109130859
12795 609.843109130859
12810 609.843078613281
12825 609.843048095703
12840 609.843048095703
12855 609.843048095703
12870 609.843017578125
12885 609.843017578125
12900 609.843017578125
12915 609.843017578125
12930 609.843017578125
12945 609.843017578125
12960 609.843017578125
12975 609.843017578125
12990 609.843017578125
13005 609.842956542969
13020 609.842956542969
13035 609.842956542969
13050 609.842895507812
13065 609.842895507812
13080 609.842895507812
13095 609.842895507812
13110 609.842895507812
13125 609.842895507812
13140 609.842895507812
13155 609.842895507812
13170 609.842895507812
13185 609.842895507812
13200 609.842895507812
13215 609.842895507812
13230 609.842895507812
13245 609.842895507812
13260 609.842895507812
13275 609.842864990234
13290 609.842864990234
13305 609.842864990234
13320 609.842864990234
13335 609.842864990234
13350 609.842864990234
13365 609.842864990234
13380 609.842864990234
13395 609.842864990234
13410 609.842864990234
13425 609.842864990234
13440 609.842864990234
13455 609.842864990234
13470 609.842864990234
13485 609.842864990234
13500 609.842864990234
13515 609.842864990234
13530 609.842864990234
13545 609.842864990234
13560 609.842864990234
13575 609.842864990234
13590 609.842864990234
13605 609.842864990234
13620 609.842864990234
13635 609.842864990234
13650 609.842864990234
13665 609.842864990234
13680 609.842864990234
13695 609.842864990234
13710 609.842864990234
13725 609.842864990234
13740 609.842864990234
13755 609.842864990234
13770 609.842864990234
13785 609.842864990234
13800 609.842864990234
13815 609.842864990234
13830 609.842864990234
13845 609.842864990234
13860 609.842864990234
13875 609.842864990234
13890 609.842864990234
13905 609.842864990234
13920 609.842864990234
13935 609.842864990234
13950 609.842864990234
13965 609.842864990234
13980 609.842864990234
13995 609.842864990234
14010 609.842864990234
14025 609.842864990234
14040 609.842864990234
14055 609.842864990234
14070 609.842864990234
14085 609.842864990234
14100 609.842864990234
14115 609.842864990234
14130 609.842864990234
14145 609.842864990234
14160 609.842864990234
14175 609.842864990234
14190 609.842864990234
14205 609.842864990234
14220 609.842864990234
14235 609.842864990234
14250 609.842864990234
14265 609.842864990234
14280 609.842864990234
14295 609.842864990234
14310 609.842864990234
14325 609.842864990234
14340 609.842864990234
14355 609.842864990234
14370 609.842864990234
14385 609.842864990234
14400 609.842864990234
14415 609.842864990234
14430 609.842864990234
14445 609.842864990234
14460 609.842864990234
14475 609.842864990234
14490 609.842864990234
14505 609.842864990234
14520 609.842834472656
14535 609.842834472656
14550 609.842834472656
14565 609.842834472656
14580 609.842834472656
14595 609.842834472656
14610 609.842834472656
14625 609.842834472656
14640 609.842834472656
14655 609.842834472656
14670 609.842834472656
14685 609.842834472656
14700 609.842834472656
14715 609.842834472656
14730 609.842834472656
14745 609.842834472656
14760 609.842834472656
14775 609.842834472656
14790 609.842834472656
14805 609.842834472656
14820 609.842834472656
14835 609.842834472656
14850 609.842834472656
14865 609.842834472656
14880 609.842834472656
14895 609.842834472656
14910 609.842834472656
14925 609.842834472656
14940 609.842834472656
14955 609.842834472656
14970 609.842834472656
14985 609.842834472656
15000 609.842834472656
15015 609.842834472656
15030 609.842834472656
15045 609.842834472656
15060 609.842834472656
15075 609.842834472656
15090 609.842834472656
15105 609.842834472656
15120 609.842834472656
15135 609.842834472656
15150 609.842834472656
15165 609.842834472656
15180 609.842834472656
15195 609.842834472656
15210 609.842834472656
15225 609.842834472656
15240 609.842834472656
15255 609.842834472656
15270 609.842834472656
15285 609.842834472656
15300 609.842834472656
15315 609.842834472656
15330 609.842834472656
15345 609.842834472656
15360 609.842834472656
15375 609.842834472656
15390 609.842834472656
15405 609.842834472656
15420 609.842834472656
15435 609.842834472656
15450 609.842834472656
15465 609.842834472656
15480 609.842834472656
15495 609.842834472656
15510 609.842834472656
15525 609.842834472656
15540 609.842834472656
15555 609.842834472656
15570 609.842834472656
15585 609.842834472656
15600 609.842834472656
15615 609.842834472656
15630 609.842834472656
15645 609.842834472656
15660 609.842834472656
15675 609.842834472656
15690 609.842834472656
15705 609.842834472656
15720 609.842834472656
15735 609.842834472656
15750 609.842834472656
15765 609.842834472656
15780 609.842834472656
15795 609.842834472656
15810 609.842834472656
15825 609.842834472656
15840 609.842834472656
15855 609.842834472656
15870 609.842834472656
15885 609.842834472656
15900 609.842834472656
15915 609.842834472656
15930 609.842803955078
15945 609.842803955078
15960 609.842803955078
15975 609.842803955078
15990 609.842803955078
16005 609.842803955078
16020 609.842803955078
16035 609.842803955078
16050 609.842803955078
16065 609.842803955078
16080 609.842803955078
16095 609.842803955078
16110 609.842803955078
16125 609.842803955078
16140 609.842803955078
16155 609.842803955078
16170 609.842803955078
16185 609.842803955078
16200 609.842803955078
16215 609.842803955078
16230 609.842803955078
16245 609.842803955078
16260 609.842803955078
16275 609.842803955078
16290 609.842803955078
16305 609.842803955078
16320 609.842803955078
16335 609.842803955078
16350 609.842803955078
16365 609.842803955078
16380 609.842803955078
16395 609.842803955078
16410 609.842803955078
16425 609.842803955078
16440 609.842803955078
16455 609.842803955078
16470 609.842803955078
16485 609.842803955078
16500 609.842803955078
16515 609.842803955078
16530 609.842803955078
16545 609.842803955078
16560 609.842803955078
16575 609.842803955078
16590 609.842803955078
16605 609.842803955078
16620 609.842803955078
16635 609.842803955078
16650 609.842803955078
16665 609.842803955078
16680 609.842803955078
16695 609.842803955078
16710 609.842803955078
16725 609.842803955078
16740 609.842803955078
16755 609.842803955078
16770 609.842803955078
16785 609.842803955078
16800 609.842803955078
16815 609.842803955078
16830 609.842803955078
16845 609.842803955078
16860 609.842803955078
16875 609.842803955078
16890 609.842803955078
16905 609.842803955078
16920 609.842803955078
16935 609.842803955078
16950 609.842803955078
16965 609.842803955078
16980 609.842803955078
16995 609.842803955078
17010 609.842803955078
17025 609.842803955078
17040 609.842803955078
17055 609.842803955078
17070 609.842803955078
17085 609.842803955078
17100 609.842803955078
17115 609.842803955078
17130 609.842803955078
17145 609.842803955078
17160 609.842803955078
17175 609.842803955078
17190 609.842803955078
17205 609.842803955078
17220 609.842803955078
17235 609.842803955078
17250 609.842803955078
17265 609.842803955078
17280 609.842803955078
17295 609.842803955078
17310 609.842803955078
17325 609.842803955078
17340 609.842803955078
17355 609.842803955078
17370 609.842803955078
17385 609.842803955078
17400 609.842803955078
17415 609.842803955078
17430 609.842803955078
17445 609.842803955078
17460 609.842803955078
17475 609.842803955078
17490 609.842803955078
17505 609.842803955078
17520 609.842803955078
17535 609.842803955078
17550 609.842803955078
17565 609.842803955078
17580 609.842803955078
17595 609.842803955078
17610 609.842803955078
17625 609.842803955078
17640 609.842803955078
17655 609.842803955078
17670 609.842803955078
17685 609.842803955078
17700 609.842803955078
17715 609.842803955078
17730 609.842803955078
17745 609.842803955078
17760 609.842803955078
17775 609.842803955078
17790 609.842803955078
17805 609.842803955078
17820 609.842803955078
17835 609.842803955078
17850 609.842803955078
17865 609.842803955078
17880 609.842803955078
17895 609.842803955078
17910 609.842803955078
17925 609.842803955078
17940 609.842803955078
17955 609.842803955078
17970 609.842803955078
17985 609.842803955078
18000 609.842803955078
18015 609.842803955078
18030 609.842803955078
18045 609.842803955078
18060 609.842803955078
18075 609.842803955078
18090 609.842803955078
18105 609.842803955078
18120 609.842803955078
18135 609.842803955078
18150 609.842803955078
18165 609.842803955078
18180 609.842803955078
18195 609.842803955078
18210 609.842803955078
18225 609.842803955078
18240 609.842803955078
18255 609.842803955078
18270 609.842803955078
18285 609.842803955078
18300 609.842803955078
18315 609.842803955078
18330 609.842803955078
18345 609.842803955078
18360 609.842803955078
18375 609.842803955078
18390 609.842803955078
18405 609.842803955078
18420 609.842803955078
18435 609.842803955078
18450 609.842803955078
18465 609.842803955078
18480 609.842803955078
18495 609.842803955078
18510 609.842803955078
18525 609.842803955078
18540 609.842803955078
18555 609.842803955078
18570 609.842803955078
18585 609.842803955078
18600 609.842803955078
18615 609.842803955078
18630 609.842803955078
18645 609.842803955078
18660 609.842803955078
18675 609.842803955078
18690 609.842803955078
18705 609.842803955078
18720 609.842803955078
18735 609.842803955078
18750 609.842803955078
18765 609.842803955078
18780 609.842803955078
18795 609.842803955078
18810 609.842803955078
18825 609.842803955078
18840 609.842803955078
18855 609.842803955078
18870 609.842803955078
18885 609.842803955078
18900 609.842803955078
18915 609.842803955078
18930 609.842803955078
18945 609.842803955078
18960 609.842803955078
18975 609.842803955078
18990 609.842803955078
19005 609.842803955078
19020 609.842803955078
19035 609.842803955078
19050 609.842803955078
19065 609.842803955078
19080 609.842803955078
19095 609.842803955078
19110 609.842803955078
19125 609.842803955078
19140 609.842803955078
19155 609.842803955078
19170 609.842803955078
19185 609.842803955078
19200 609.842803955078
19215 609.842803955078
19230 609.842803955078
19245 609.842803955078
19260 609.842803955078
19275 609.842803955078
19290 609.842803955078
19305 609.842803955078
19320 609.842803955078
19335 609.842803955078
19350 609.842803955078
19365 609.842803955078
19380 609.842803955078
19395 609.842803955078
19410 609.842803955078
19425 609.842803955078
19440 609.842803955078
19455 609.842803955078
19470 609.842803955078
19485 609.842803955078
19500 609.842803955078
19515 609.842803955078
19530 609.842803955078
19545 609.842803955078
19560 609.842803955078
19575 609.842803955078
19590 609.842803955078
19605 609.842803955078
19620 609.842803955078
19635 609.842803955078
19650 609.842803955078
19665 609.842803955078
19680 609.842803955078
19695 609.842803955078
19710 609.842803955078
19725 609.842803955078
19740 609.842803955078
19755 609.842803955078
19770 609.842803955078
19785 609.842803955078
19800 609.842803955078
19815 609.842803955078
19830 609.842803955078
19845 609.842803955078
19860 609.842803955078
19875 609.842803955078
19890 609.842803955078
19905 609.842803955078
19920 609.842803955078
19935 609.842803955078
19950 609.842803955078
19965 609.842803955078
19980 609.842803955078
19995 609.842803955078
20010 609.842803955078
20025 609.842803955078
20040 609.842803955078
20055 609.842803955078
20070 609.842803955078
20085 609.842803955078
20100 609.842803955078
20115 609.842803955078
20130 609.842803955078
20145 609.842803955078
20160 609.842803955078
20175 609.842803955078
20190 609.842803955078
20205 609.842803955078
20220 609.842803955078
20235 609.842803955078
20250 609.842803955078
20265 609.842803955078
20280 609.842803955078
20295 609.842803955078
20310 609.842803955078
20325 609.842803955078
20340 609.842803955078
20355 609.842803955078
20370 609.842803955078
20385 609.842803955078
20400 609.842803955078
20415 609.842803955078
20430 609.842803955078
20445 609.842803955078
20460 609.842803955078
20475 609.842803955078
20490 609.842803955078
20505 609.842803955078
20520 609.842803955078
20535 609.842803955078
20550 609.842803955078
20565 609.842803955078
20580 609.842803955078
20595 609.842803955078
20610 609.842803955078
20625 609.842803955078
20640 609.842803955078
20655 609.842803955078
20670 609.842803955078
20685 609.842803955078
20700 609.842803955078
20715 609.842803955078
20730 609.842803955078
20745 609.842803955078
20760 609.842803955078
20775 609.842803955078
20790 609.842803955078
20805 609.842803955078
20820 609.842803955078
20835 609.842803955078
20850 609.842803955078
20865 609.842803955078
20880 609.842803955078
20895 609.842803955078
20910 609.842803955078
20925 609.842803955078
20940 609.842803955078
20955 609.842803955078
20970 609.842803955078
20985 609.842803955078
21000 609.842803955078
21015 609.842803955078
21030 609.842803955078
21045 609.842803955078
21060 609.842803955078
21075 609.842803955078
21090 609.842803955078
21105 609.842803955078
21120 609.842803955078
21135 609.842803955078
21150 609.842803955078
21165 609.842803955078
21180 609.842803955078
21195 609.842803955078
21210 609.842803955078
21225 609.842803955078
21240 609.842803955078
21255 609.842803955078
21270 609.842803955078
21285 609.842803955078
21300 609.842803955078
21315 609.842803955078
21330 609.842803955078
21345 609.842803955078
21360 609.842803955078
21375 609.842803955078
21390 609.842803955078
21405 609.842803955078
21420 609.842803955078
21435 609.842803955078
21450 609.842803955078
21465 609.842803955078
21480 609.842803955078
21495 609.842803955078
21510 609.842803955078
21525 609.842803955078
21540 609.842803955078
21555 609.842803955078
21570 609.842803955078
21585 609.842803955078
21600 609.842803955078
21615 609.842803955078
21630 609.842803955078
21645 609.842803955078
21660 609.842803955078
21675 609.842803955078
21690 609.842803955078
21705 609.842803955078
21720 609.842803955078
21735 609.842803955078
21750 609.842803955078
21765 609.842803955078
21780 609.842803955078
21795 609.842803955078
21810 609.842803955078
21825 609.842803955078
21840 609.842803955078
21855 609.842803955078
21870 609.842803955078
21885 609.842803955078
21900 609.842803955078
21915 609.842803955078
21930 609.842803955078
21945 609.842803955078
21960 609.842803955078
21975 609.842803955078
21990 609.842803955078
22005 609.842803955078
22020 609.842803955078
22035 609.842803955078
22050 609.842803955078
22065 609.842803955078
22080 609.842803955078
22095 609.842803955078
22110 609.842803955078
22125 609.842803955078
22140 609.842803955078
22155 609.842803955078
22170 609.842803955078
22185 609.842803955078
22200 609.842803955078
22215 609.842803955078
22230 609.842803955078
22245 609.842803955078
22260 609.842803955078
22275 609.842803955078
22290 609.842803955078
22305 609.842803955078
22320 609.842803955078
22335 609.842803955078
22350 609.842803955078
22365 609.842803955078
22380 609.842803955078
22395 609.842803955078
22410 609.842803955078
22425 609.842803955078
22440 609.842803955078
22455 609.842803955078
22470 609.842803955078
22485 609.842803955078
22500 609.842803955078
22515 609.842803955078
22530 609.842803955078
22545 609.842803955078
22560 609.842803955078
22575 609.842803955078
22590 609.842803955078
22605 609.842803955078
22620 609.842803955078
22635 609.842803955078
22650 609.842803955078
22665 609.842803955078
22680 609.842803955078
22695 609.842803955078
22710 609.842803955078
22725 609.842803955078
22740 609.842803955078
22755 609.842803955078
22770 609.842803955078
22785 609.842803955078
22800 609.842803955078
22815 609.842803955078
22830 609.842803955078
22845 609.842803955078
22860 609.842803955078
22875 609.842803955078
22890 609.842803955078
22905 609.842803955078
22920 609.842803955078
22935 609.842803955078
22950 609.842803955078
22965 609.842803955078
22980 609.842803955078
22995 609.842803955078
23010 609.842803955078
23025 609.842803955078
23040 609.842803955078
23055 609.842803955078
23070 609.842803955078
23085 609.842803955078
23100 609.842803955078
23115 609.842803955078
23130 609.842803955078
23145 609.842803955078
23160 609.842803955078
23175 609.842803955078
23190 609.842803955078
23205 609.842803955078
23220 609.842803955078
23235 609.842803955078
23250 609.842803955078
23265 609.842803955078
23280 609.842803955078
23295 609.842803955078
23310 609.842803955078
23325 609.842803955078
23340 609.842803955078
23355 609.842803955078
23370 609.842803955078
23385 609.842803955078
23400 609.842803955078
23415 609.842803955078
23430 609.842803955078
23445 609.842803955078
23460 609.842803955078
23475 609.842803955078
23490 609.842803955078
23505 609.842803955078
23520 609.842803955078
23535 609.842803955078
23550 609.842803955078
23565 609.842803955078
23580 609.842803955078
23595 609.842803955078
23610 609.842803955078
23625 609.842803955078
23640 609.842803955078
23655 609.842803955078
23670 609.842803955078
23685 609.842803955078
23700 609.842803955078
23715 609.842803955078
23730 609.842803955078
23745 609.842803955078
23760 609.842803955078
23775 609.842803955078
23790 609.842803955078
23805 609.842803955078
23820 609.842803955078
23835 609.842803955078
23850 609.842803955078
23865 609.842803955078
23880 609.842803955078
23895 609.842803955078
23910 609.842803955078
23925 609.842803955078
23940 609.842803955078
23955 609.842803955078
23970 609.842803955078
23985 609.842803955078
24000 609.842803955078
24015 609.842803955078
24030 609.842803955078
24045 609.842803955078
24060 609.842803955078
24075 609.842803955078
24090 609.842803955078
24105 609.842803955078
24120 609.842803955078
24135 609.842803955078
24150 609.842803955078
24165 609.842803955078
24180 609.842803955078
24195 609.842803955078
24210 609.842803955078
24225 609.842803955078
24240 609.842803955078
24255 609.842803955078
24270 609.842803955078
24285 609.842803955078
24300 609.842803955078
24315 609.842803955078
24330 609.842803955078
24345 609.842803955078
24360 609.842803955078
24375 609.842803955078
24390 609.842803955078
24405 609.842803955078
24420 609.842803955078
24435 609.842803955078
24450 609.842803955078
24465 609.842803955078
24480 609.842803955078
24495 609.842803955078
24510 609.842803955078
24525 609.842803955078
24540 609.842803955078
24555 609.842803955078
24570 609.842803955078
24585 609.842803955078
24600 609.842803955078
24615 609.842803955078
24630 609.842803955078
24645 609.842803955078
24660 609.842803955078
24675 609.842803955078
24690 609.842803955078
24705 609.842803955078
24720 609.842803955078
24735 609.842803955078
24750 609.842803955078
24765 609.842803955078
24780 609.842803955078
24795 609.842803955078
24810 609.842803955078
24825 609.842803955078
24840 609.842803955078
24855 609.842803955078
24870 609.842803955078
24885 609.842803955078
24900 609.842803955078
24915 609.842803955078
24930 609.842803955078
24945 609.842803955078
24960 609.842803955078
24975 609.842803955078
24990 609.842803955078
25005 609.842803955078
25020 609.842803955078
25035 609.842803955078
25050 609.842803955078
25065 609.842803955078
25080 609.842803955078
25095 609.842803955078
25110 609.842803955078
25125 609.842803955078
25140 609.842803955078
25155 609.842803955078
25170 609.842803955078
25185 609.842803955078
25200 609.842803955078
25215 609.842803955078
25230 609.842803955078
25245 609.842803955078
25260 609.842803955078
25275 609.842803955078
25290 609.842803955078
25305 609.842803955078
25320 609.842803955078
25335 609.842803955078
25350 609.842803955078
25365 609.842803955078
25380 609.842803955078
25395 609.842803955078
25410 609.842803955078
25425 609.842803955078
25440 609.842803955078
25455 609.842803955078
25470 609.842803955078
25485 609.842803955078
25500 609.842803955078
25515 609.842803955078
25530 609.842803955078
25545 609.842803955078
25560 609.842803955078
25575 609.842803955078
25590 609.842803955078
25605 609.842803955078
25620 609.842803955078
25635 609.842803955078
25650 609.842803955078
25665 609.842803955078
25680 609.842803955078
25695 609.842803955078
25710 609.842803955078
25725 609.842803955078
25740 609.842803955078
25755 609.842803955078
25770 609.842803955078
25785 609.842803955078
25800 609.842803955078
25815 609.842803955078
25830 609.842803955078
25845 609.842803955078
25860 609.842803955078
25875 609.842803955078
25890 609.842803955078
25905 609.842803955078
25920 609.842803955078
25935 609.842803955078
25950 609.842803955078
25965 609.842803955078
25980 609.842803955078
25995 609.842803955078
26010 609.842803955078
26025 609.842803955078
26040 609.842803955078
26055 609.842803955078
26070 609.842803955078
26085 609.842803955078
26100 609.842803955078
26115 609.842803955078
26130 609.842803955078
26145 609.842803955078
26160 609.842803955078
26175 609.842803955078
26190 609.842803955078
26205 609.842803955078
26220 609.842803955078
26235 609.842803955078
26250 609.842803955078
26265 609.842803955078
26280 609.842803955078
26295 609.842803955078
26310 609.842803955078
26325 609.842803955078
26340 609.842803955078
26355 609.842803955078
26370 609.842803955078
26385 609.842803955078
26400 609.842803955078
26415 609.842803955078
26430 609.842803955078
26445 609.842803955078
26460 609.842803955078
26475 609.842803955078
26490 609.842803955078
26505 609.842803955078
26520 609.842803955078
26535 609.842803955078
26550 609.842803955078
26565 609.842803955078
26580 609.842803955078
26595 609.842803955078
26610 609.842803955078
26625 609.842803955078
26640 609.842803955078
26655 609.842803955078
26670 609.842803955078
26685 609.842803955078
26700 609.842803955078
26715 609.842803955078
26730 609.842803955078
26745 609.842803955078
26760 609.842803955078
26775 609.842803955078
26790 609.842803955078
26805 609.842803955078
26820 609.842803955078
26835 609.842803955078
26850 609.842803955078
26865 609.842803955078
26880 609.842803955078
26895 609.842803955078
26910 609.842803955078
26925 609.842803955078
26940 609.842803955078
26955 609.842803955078
26970 609.842803955078
26985 609.842803955078
27000 609.842803955078
27015 609.842803955078
27030 609.842803955078
27045 609.842803955078
27060 609.842803955078
27075 609.842803955078
27090 609.842803955078
27105 609.842803955078
27120 609.842803955078
27135 609.842803955078
27150 609.842803955078
27165 609.842803955078
27180 609.842803955078
27195 609.842803955078
27210 609.842803955078
27225 609.842803955078
27240 609.842803955078
27255 609.842803955078
27270 609.842803955078
27285 609.842803955078
27300 609.842803955078
27315 609.842803955078
27330 609.842803955078
27345 609.842803955078
27360 609.842803955078
27375 609.842803955078
27390 609.842803955078
27405 609.842803955078
27420 609.842803955078
27435 609.842803955078
27450 609.842803955078
27465 609.842803955078
27480 609.842803955078
27495 609.842803955078
27510 609.842803955078
27525 609.842803955078
27540 609.842803955078
27555 609.842803955078
27570 609.842803955078
27585 609.842803955078
27600 609.842803955078
27615 609.842803955078
27630 609.842803955078
27645 609.842803955078
27660 609.842803955078
27675 609.842803955078
27690 609.842803955078
27705 609.842803955078
27720 609.842803955078
27735 609.842803955078
27750 609.842803955078
27765 609.842803955078
27780 609.842803955078
27795 609.842803955078
27810 609.842803955078
27825 609.842803955078
27840 609.842803955078
27855 609.842803955078
27870 609.842803955078
27885 609.842803955078
27900 609.842803955078
27915 609.842803955078
27930 609.842803955078
27945 609.842803955078
27960 609.842803955078
27975 609.842803955078
27990 609.842803955078
28005 609.842803955078
28020 609.842803955078
28035 609.842803955078
28050 609.842803955078
28065 609.842803955078
28080 609.842803955078
28095 609.842803955078
28110 609.842803955078
28125 609.842803955078
28140 609.842803955078
28155 609.842803955078
28170 609.842803955078
28185 609.842803955078
28200 609.842803955078
28215 609.842803955078
28230 609.842803955078
28245 609.842803955078
28260 609.842803955078
28275 609.842803955078
28290 609.842803955078
28305 609.842803955078
28320 609.842803955078
28335 609.842803955078
28350 609.842803955078
28365 609.842803955078
28380 609.842803955078
28395 609.842803955078
28410 609.842803955078
28425 609.842803955078
28440 609.842803955078
28455 609.842803955078
28470 609.842803955078
28485 609.842803955078
28500 609.842803955078
28515 609.842803955078
28530 609.842803955078
28545 609.842803955078
28560 609.842803955078
28575 609.842803955078
28590 609.842803955078
28605 609.842803955078
28620 609.842803955078
28635 609.842803955078
28650 609.842803955078
28665 609.842803955078
28680 609.842803955078
28695 609.842803955078
28710 609.842803955078
28725 609.842803955078
28740 609.842803955078
28755 609.842803955078
28770 609.842803955078
28785 609.842803955078
28800 609.842803955078
28815 609.842803955078
28830 609.842803955078
28845 609.842803955078
28860 609.842803955078
28875 609.842803955078
28890 609.842803955078
28905 609.842803955078
28920 609.842803955078
28935 609.842803955078
28950 609.842803955078
28965 609.842803955078
28980 609.842803955078
28995 609.842803955078
29010 609.842803955078
29025 609.842803955078
29040 609.842803955078
29055 609.842803955078
29070 609.842803955078
29085 609.842803955078
29100 609.842803955078
29115 609.842803955078
29130 609.842803955078
29145 609.842803955078
29160 609.842803955078
29175 609.842803955078
29190 609.842803955078
29205 609.842803955078
29220 609.842803955078
29235 609.842803955078
29250 609.842803955078
29265 609.842803955078
29280 609.842803955078
29295 609.842803955078
29310 609.842803955078
29325 609.842803955078
29340 609.842803955078
29355 609.842803955078
29370 609.842803955078
29385 609.842803955078
29400 609.842803955078
29415 609.842803955078
29430 609.842803955078
29445 609.842803955078
29460 609.842803955078
29475 609.842803955078
29490 609.842803955078
29505 609.842803955078
29520 609.842803955078
29535 609.842803955078
29550 609.842803955078
29565 609.842803955078
29580 609.842803955078
29595 609.842803955078
29610 609.842803955078
29625 609.842803955078
29640 609.842803955078
29655 609.842803955078
29670 609.842803955078
29685 609.842803955078
29700 609.842803955078
29715 609.842803955078
29730 609.842803955078
29745 609.842803955078
29760 609.842803955078
29775 609.842803955078
29790 609.842803955078
29805 609.842803955078
29820 609.842803955078
29835 609.842803955078
29850 609.842803955078
29865 609.842803955078
29880 609.842803955078
29895 609.842803955078
29910 609.842803955078
29925 609.842803955078
29940 609.842803955078
29955 609.842803955078
29970 609.842803955078
29985 609.842803955078
30000 609.842803955078
30015 609.842803955078
};
\addplot [very thin, midnightblue05098]
table {%
211 15012.220703125
425 15012.220703125
718 15012.220703125
987 15012.220703125
1320 8917.115234375
1583 8917.115234375
1816 8917.115234375
2053 8917.115234375
2360 8917.115234375
2575 8917.115234375
2821 8917.115234375
3125 8917.115234375
3436 8917.115234375
3733 8917.115234375
3998 8917.115234375
4231 8917.115234375
4490 8917.115234375
4719 8917.115234375
4938 8917.115234375
5182 8917.115234375
5452 8917.115234375
5748 8917.115234375
5967 8917.115234375
6203 8917.115234375
6459 8917.115234375
6705 8917.115234375
6907 8917.115234375
7161 8917.115234375
7399 8917.115234375
7623 8917.115234375
7901 8917.115234375
8179 8917.115234375
8536 8917.115234375
8800 8917.115234375
9089 8917.115234375
9421 8917.115234375
9687 8917.115234375
9915 8917.115234375
10175 8917.115234375
10451 8917.115234375
10747 8917.115234375
11094 8917.115234375
11366 8917.115234375
11650 8917.115234375
11955 8917.115234375
12159 8917.115234375
12386 8917.115234375
12647 8917.115234375
12885 8917.115234375
13173 8917.115234375
13385 8917.115234375
13723 8917.115234375
13939 8917.115234375
14222 8623.82861328125
14495 8623.82861328125
14732 8623.82861328125
15019 8623.82861328125
15289 8623.82861328125
15508 8623.82861328125
15827 8623.82861328125
16106 8623.82861328125
16325 8623.82861328125
16542 8623.82861328125
16848 8623.82861328125
17103 8623.82861328125
17381 8623.82861328125
17608 8623.82861328125
17816 8623.82861328125
18122 8623.82861328125
18327 8623.82861328125
18526 8623.82861328125
18799 8623.82861328125
19035 8623.82861328125
19253 8623.82861328125
19485 8623.82861328125
19767 8623.82861328125
20033 8623.82861328125
20294 8623.82861328125
20601 8623.82861328125
20843 8623.82861328125
21064 8623.82861328125
21327 8623.82861328125
21546 8623.82861328125
21795 8623.82861328125
22008 8623.82861328125
22256 8623.82861328125
22526 8623.82861328125
22811 8623.82861328125
23032 8623.82861328125
23344 8623.82861328125
23521 8623.82861328125
23732 8623.82861328125
23992 8623.82861328125
24198 8623.82861328125
24399 8623.82861328125
24620 8623.82861328125
24924 8623.82861328125
25174 8623.82861328125
25383 8623.82861328125
25656 8623.82861328125
25882 8623.82861328125
26111 8623.82861328125
26361 8623.82861328125
26626 8623.82861328125
26968 8623.82861328125
27301 8623.82861328125
27576 8623.82861328125
27854 8623.82861328125
28132 8623.82861328125
28447 8623.82861328125
28692 8623.82861328125
29004 8623.82861328125
29263 8623.82861328125
29503 8623.82861328125
29724 8623.82861328125
29939 8623.82861328125
30226 8623.82861328125
};
\end{axis}

\end{tikzpicture}

==> files-exp2/salomon-30000.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{red}{RGB}{160,0,0}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{midnightblue05098}{RGB}{0,50,98}

\begin{axis}[
width=\linewidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={evaluations of $f$ or $\nabla f$},
xmajorgrids,
xmin=100, xmax=30000,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
%ylabel={minimal \(\displaystyle f\)-value},
ymajorgrids,
ymin=1e-8, ymax=100,
ymode=log,
ytick style={color=black},
title={$f_{\mathrm{salomon}}$},
]
\addplot [very thin, red]
table {%
190 23.4641551971436
380 23.4641551971436
570 23.0055885314941
760 18.8514804840088
950 16.1232624053955
1140 15.7314023971558
1330 14.507342338562
1520 14.507342338562
1710 14.5004205703735
1900 14.4854164123535
2090 14.4854164123535
2280 12.999945640564
2470 4.99250316619873
2660 4.99250316619873
2850 4.99250316619873
3040 4.88957548141479
3230 4.88957548141479
3420 4.88957548141479
3610 4.70038557052612
3800 3.82386302947998
3990 2.83372020721436
4180 2.60658240318298
4370 2.60658240318298
4560 2.60658240318298
4750 2.60658240318298
4940 1.00505220890045
5130 1.00505220890045
5320 1.00505220890045
5510 1.00406682491302
5700 1.00406682491302
5890 0.843062937259674
6080 0.750872015953064
6270 0.713909924030304
6460 0.600098311901093
6650 0.600098311901093
6840 0.599947154521942
7030 0.599947154521942
7220 0.599947154521942
7410 0.533865451812744
7600 0.533865451812744
7790 0.500042259693146
7980 0.499879032373428
8170 0.437011569738388
8360 0.437011569738388
8550 0.437011569738388
8740 0.399918764829636
8930 0.399918764829636
9120 0.399918764829636
9310 0.399918764829636
9500 0.399918764829636
9690 0.143665045499802
9880 0.143665045499802
10070 0.143665045499802
10260 0.143665045499802
10450 0.143665045499802
10640 0.143665045499802
10830 0.142348989844322
11020 0.142348989844322
11210 0.142348989844322
11400 0.142348989844322
11590 0.100818537175655
11780 0.100818537175655
11970 0.0998935550451279
12160 0.0998935550451279
12350 0.0998935550451279
12540 0.0998935550451279
12730 0.0837971195578575
12920 0.0837971195578575
13110 0.0837971195578575
13300 0.0446445532143116
13490 0.035157673060894
13680 0.019290566444397
13870 0.0176228936761618
14060 0.0127106588333845
14250 0.0107504911720753
14440 0.0102240098640323
14630 0.00686439173296094
14820 0.00590771995484829
15010 0.00492943171411753
15200 0.00492943171411753
15390 0.00369347911328077
15580 0.00274760508909822
15770 0.00274760508909822
15960 0.000102072161098476
16150 7.81512644607574e-05
16340 1.54136923811166e-05
16530 1.01723644547747e-05
16720 4.16596776631195e-06
16910 1.76153355369024e-06
17100 1.22593439755292e-06
17290 1.06141408195981e-06
17480 7.10913695911586e-07
17670 7.10913695911586e-07
17860 7.10913695911586e-07
18050 7.10913695911586e-07
18240 7.10913695911586e-07
18430 7.10913695911586e-07
18620 7.10913695911586e-07
18810 7.10913695911586e-07
19000 7.10913695911586e-07
19190 7.10913695911586e-07
19380 7.10913695911586e-07
19570 7.10913695911586e-07
19760 7.10913695911586e-07
19950 7.00157272603974e-07
20140 7.00157272603974e-07
20330 6.91906393512909e-07
20520 6.78203775805741e-07
20710 5.89556691465987e-07
20900 5.89556691465987e-07
21090 5.89556691465987e-07
21280 5.89556691465987e-07
21470 5.89556691465987e-07
21660 5.89556691465987e-07
21850 5.89556691465987e-07
22040 5.89556691465987e-07
22230 5.89556691465987e-07
22420 5.89556691465987e-07
22610 5.89556691465987e-07
22800 5.89556691465987e-07
22990 5.89556691465987e-07
23180 5.89556691465987e-07
23370 5.25333689438412e-07
23560 5.25333689438412e-07
23750 4.99952079735522e-07
23940 4.99952079735522e-07
24130 4.99952079735522e-07
24320 4.99952079735522e-07
24510 4.99952079735522e-07
24700 4.99952079735522e-07
24890 4.99952079735522e-07
25080 4.99952079735522e-07
25270 4.99952079735522e-07
25460 4.99952079735522e-07
25650 4.99952079735522e-07
25840 4.99952079735522e-07
26030 4.99952079735522e-07
26220 4.99952079735522e-07
26410 4.99952079735522e-07
26600 4.94775065362774e-07
26790 4.66937109422361e-07
26980 4.59962308241302e-07
27170 4.15885892834922e-07
27360 4.15885892834922e-07
27550 4.15885892834922e-07
27740 4.15885892834922e-07
27930 4.15885892834922e-07
28120 4.15885892834922e-07
28310 4.15885892834922e-07
28500 4.15885892834922e-07
28690 4.15885892834922e-07
28880 4.15885892834922e-07
29070 4.15885892834922e-07
29260 4.15885892834922e-07
29450 4.15885892834922e-07
29640 4.15885892834922e-07
29830 4.15885892834922e-07
30000 4.15885892834922e-07
};
\addplot [very thin, green]
table {%
15 38.1625480651855
30 38.1625480651855
45 38.1625480651855
60 38.1625480651855
75 37.4288215637207
90 37.4288215637207
105 37.4288215637207
120 37.4288215637207
135 37.4288215637207
150 37.4288215637207
165 37.4288215637207
180 36.0012855529785
195 36.0012855529785
210 36.0012855529785
225 35.49072265625
240 34.6758804321289
255 33.4372825622559
270 30.7634811401367
285 28.8399715423584
300 27.0231018066406
315 24.9300060272217
330 23.9858684539795
345 22.3534488677979
360 22.3534488677979
375 22.3534488677979
390 21.4615707397461
405 21.4289016723633
420 21.4289016723633
435 19.7815322875977
450 18.5189819335938
465 18.5189819335938
480 17.0168228149414
495 16.0252952575684
510 16.0252952575684
525 16.0252952575684
540 16.0252952575684
555 14.120041847229
570 14.120041847229
585 14.120041847229
600 14.0088624954224
615 12.421365737915
630 12.421365737915
645 12.421365737915
660 12.421365737915
675 12.421365737915
690 12.421365737915
705 12.0864419937134
720 12.0813875198364
735 10.6308431625366
750 10.6068410873413
765 10.6068410873413
780 9.60214996337891
795 9.60214996337891
810 9.60214996337891
825 9.60214996337891
840 9.39481639862061
855 9.033278465271
870 9.033278465271
885 8.96049118041992
900 8.96049118041992
915 8.96049118041992
930 8.63518905639648
945 7.27241039276123
960 7.27241039276123
975 7.27241039276123
990 7.27241039276123
1005 7.27241039276123
1020 7.27241039276123
1035 7.27241039276123
1050 7.27241039276123
1065 7.27241039276123
1080 7.27241039276123
1095 7.27241039276123
1110 7.27241039276123
1125 7.27241039276123
1140 7.27241039276123
1155 7.27241039276123
1170 7.27241039276123
1185 7.27241039276123
1200 6.85269498825073
1215 6.85269498825073
1230 6.85269498825073
1245 6.69993877410889
1260 6.69993877410889
1275 6.69993877410889
1290 6.28904867172241
1305 6.28904867172241
1320 6.28904867172241
1335 6.14119577407837
1350 5.7971043586731
1365 5.63934755325317
1380 5.50315141677856
1395 5.50315141677856
1410 5.50315141677856
1425 5.40918159484863
1440 5.20021677017212
1455 5.20021677017212
1470 5.20021677017212
1485 5.20021677017212
1500 4.74849081039429
1515 4.74849081039429
1530 4.66101789474487
1545 4.31239795684814
1560 3.87537956237793
1575 3.87537956237793
1590 3.71287751197815
1605 3.71287751197815
1620 3.71287751197815
1635 3.71287751197815
1650 3.71287751197815
1665 3.71287751197815
1680 3.67493534088135
1695 3.67493534088135
1710 3.67493534088135
1725 3.67493534088135
1740 3.67493534088135
1755 3.50078535079956
1770 3.50078535079956
1785 3.50078535079956
1800 3.50078535079956
1815 3.50078535079956
1830 3.50078535079956
1845 3.50078535079956
1860 3.50078535079956
1875 3.50078535079956
1890 3.50078535079956
1905 3.50078535079956
1920 3.50078535079956
1935 3.50078535079956
1950 3.50078535079956
1965 3.50078535079956
1980 3.50078535079956
1995 3.50078535079956
2010 3.50078535079956
2025 3.50078535079956
2040 3.50078535079956
2055 3.50078535079956
2070 3.50078535079956
2085 3.50078535079956
2100 3.50078535079956
2115 3.50078535079956
2130 3.50078535079956
2145 3.50078535079956
2160 3.50078535079956
2175 3.50078535079956
2190 3.50078535079956
2205 3.50078535079956
2220 3.50078535079956
2235 3.50025486946106
2250 3.50025486946106
2265 3.50025486946106
2280 3.50025486946106
2295 3.50025486946106
2310 3.50025486946106
2325 3.50025486946106
2340 3.50025486946106
2355 3.50025486946106
2370 3.50025486946106
2385 3.50025486946106
2400 3.50025486946106
2415 3.50025486946106
2430 3.46714568138123
2445 3.21648788452148
2460 3.21648788452148
2475 3.21648788452148
2490 3.21648788452148
2505 3.18425393104553
2520 3.18425393104553
2535 3.18425393104553
2550 3.18425393104553
2565 3.18425393104553
2580 3.18425393104553
2595 3.18425393104553
2610 3.18425393104553
2625 3.18425393104553
2640 3.18425393104553
2655 3.18425393104553
2670 3.11710262298584
2685 3.11710262298584
2700 3.00101280212402
2715 3.00101280212402
2730 3.00101280212402
2745 3.00101280212402
2760 3.00101280212402
2775 3.00101280212402
2790 3.00101280212402
2805 3.00101280212402
2820 3.00101280212402
2835 3.00101280212402
2850 3.00101280212402
2865 3.00101280212402
2880 3.00101280212402
2895 3.00101280212402
2910 3.00101280212402
2925 3.00101280212402
2940 3.00101280212402
2955 3.00101280212402
2970 3.00101280212402
2985 3.00101280212402
3000 3.00101280212402
3015 3.00101280212402
3030 3.00101280212402
3045 3.00101280212402
3060 3.00101280212402
3075 3.00101280212402
3090 3.00101280212402
3105 3.00101280212402
3120 3.00101280212402
3135 3.00101280212402
3150 3.00101280212402
3165 3.00101280212402
3180 3.00101280212402
3195 3.00101280212402
3210 3.00101280212402
3225 3.00101280212402
3240 3.00101280212402
3255 3.00101280212402
3270 3.00101280212402
3285 3.00101280212402
3300 3.00101280212402
3315 3.00101280212402
3330 3.00101280212402
3345 3.00101280212402
3360 3.00101280212402
3375 3.00101280212402
3390 3.00101280212402
3405 3.00101280212402
3420 3.00101280212402
3435 3.00101280212402
3450 3.00101280212402
3465 3.00101280212402
3480 2.93767285346985
3495 2.93767285346985
3510 2.93767285346985
3525 2.93767285346985
3540 2.93767285346985
3555 2.93767285346985
3570 2.93767285346985
3585 2.93767285346985
3600 2.93767285346985
3615 2.93767285346985
3630 2.93767285346985
3645 2.93767285346985
3660 2.93767285346985
3675 2.93767285346985
3690 2.92560434341431
3705 2.90530776977539
3720 2.90530776977539
3735 2.90530776977539
3750 2.70036840438843
3765 2.70036840438843
3780 2.70036840438843
3795 2.70021462440491
3810 2.70021462440491
3825 2.70021462440491
3840 2.5072934627533
3855 2.5072934627533
3870 2.5072934627533
3885 2.5072934627533
3900 2.5072934627533
3915 2.40478324890137
3930 2.40478324890137
3945 2.40478324890137
3960 2.40478324890137
3975 2.40478324890137
3990 2.40478324890137
4005 2.40478324890137
4020 2.40478324890137
4035 2.40478324890137
4050 2.40478324890137
4065 2.40478324890137
4080 2.40478324890137
4095 2.40478324890137
4110 2.40478324890137
4125 2.40478324890137
4140 2.40478324890137
4155 2.40478324890137
4170 2.40478324890137
4185 2.40478324890137
4200 2.40478324890137
4215 2.33713126182556
4230 2.33713126182556
4245 2.33713126182556
4260 2.33713126182556
4275 2.33713126182556
4290 2.31309986114502
4305 2.31309986114502
4320 2.31309986114502
4335 2.31309986114502
4350 2.31309986114502
4365 2.31309986114502
4380 2.31309986114502
4395 2.31309986114502
4410 2.31309986114502
4425 2.31309986114502
4440 2.29596662521362
4455 2.29596662521362
4470 2.29596662521362
4485 2.29596662521362
4500 2.29596662521362
4515 2.29596662521362
4530 2.29596662521362
4545 2.29596662521362
4560 2.29596662521362
4575 2.29596662521362
4590 2.29596662521362
4605 2.29596662521362
4620 2.29596662521362
4635 2.29596662521362
4650 2.29596662521362
4665 2.29596662521362
4680 2.29596662521362
4695 2.29596662521362
4710 2.29596662521362
4725 2.29596662521362
4740 2.29596662521362
4755 2.29596662521362
4770 2.29596662521362
4785 2.29596662521362
4800 2.29596662521362
4815 2.29596662521362
4830 2.29596662521362
4845 2.29596662521362
4860 2.29596662521362
4875 2.29596662521362
4890 2.29596662521362
4905 2.29596662521362
4920 2.29596662521362
4935 2.29596662521362
4950 2.29596662521362
4965 2.29596662521362
4980 2.29596662521362
4995 2.29596662521362
5010 2.29596662521362
5025 2.29596662521362
5040 2.29596662521362
5055 2.29596662521362
5070 2.29596662521362
5085 2.29596662521362
5100 2.29596662521362
5115 2.29596662521362
5130 2.29596662521362
5145 2.29596662521362
5160 2.29596662521362
5175 2.29596662521362
5190 2.29596662521362
5205 2.29596662521362
5220 2.29596662521362
5235 2.29596662521362
5250 2.29596662521362
5265 2.29596662521362
5280 2.29596662521362
5295 2.29596662521362
5310 2.29596662521362
5325 2.29596662521362
5340 2.29596662521362
5355 2.29596662521362
5370 2.29596662521362
5385 2.23095035552979
5400 2.23095035552979
5415 2.23095035552979
5430 2.23095035552979
5445 2.11689352989197
5460 2.11689352989197
5475 2.11689352989197
5490 2.11689352989197
5505 2.11689352989197
5520 2.11689352989197
5535 2.11689352989197
5550 2.11689352989197
5565 2.11689352989197
5580 2.11689352989197
5595 2.11689352989197
5610 2.11689352989197
5625 2.11689352989197
5640 2.11689352989197
5655 2.11689352989197
5670 2.11689352989197
5685 2.11689352989197
5700 2.11689352989197
5715 2.11689352989197
5730 2.11689352989197
5745 2.11689352989197
5760 2.11689352989197
5775 2.11689352989197
5790 2.11689352989197
5805 2.11689352989197
5820 2.11689352989197
5835 2.11689352989197
5850 2.11689352989197
5865 2.11689352989197
5880 2.11689352989197
5895 2.11689352989197
5910 2.11689352989197
5925 2.11689352989197
5940 2.11689352989197
5955 2.11689352989197
5970 2.11689352989197
5985 2.11689352989197
6000 2.11689352989197
6015 2.11689352989197
6030 2.11689352989197
6045 2.11689352989197
6060 2.11689352989197
6075 2.11689352989197
6090 2.11689352989197
6105 2.11689352989197
6120 2.11689352989197
6135 2.11689352989197
6150 2.11689352989197
6165 2.11689352989197
6180 2.11689352989197
6195 2.11689352989197
6210 2.11689352989197
6225 2.11689352989197
6240 2.11689352989197
6255 2.11689352989197
6270 2.11689352989197
6285 2.11689352989197
6300 2.11689352989197
6315 2.11689352989197
6330 2.11689352989197
6345 2.11689352989197
6360 2.11689352989197
6375 2.11689352989197
6390 2.11689352989197
6405 2.11689352989197
6420 2.11689352989197
6435 2.11689352989197
6450 2.11689352989197
6465 2.11689352989197
6480 2.11689352989197
6495 2.11689352989197
6510 2.11689352989197
6525 2.11689352989197
6540 2.11689352989197
6555 2.11689352989197
6570 2.11689352989197
6585 2.11689352989197
6600 2.11689352989197
6615 2.10688018798828
6630 2.10688018798828
6645 2.10688018798828
6660 2.10688018798828
6675 2.10129165649414
6690 2.00865769386292
6705 2.00865769386292
6720 2.00865769386292
6735 2.00865769386292
6750 2.00865769386292
6765 2.00865769386292
6780 2.00865769386292
6795 2.00865769386292
6810 2.00865769386292
6825 2.00109386444092
6840 2.00109386444092
6855 2.00109386444092
6870 1.92864155769348
6885 1.92864155769348
6900 1.92864155769348
6915 1.92864155769348
6930 1.92393898963928
6945 1.92393898963928
6960 1.92393898963928
6975 1.92393898963928
6990 1.92393898963928
7005 1.92393898963928
7020 1.92393898963928
7035 1.92393898963928
7050 1.92393898963928
7065 1.92393898963928
7080 1.92393898963928
7095 1.92393898963928
7110 1.92393898963928
7125 1.92393898963928
7140 1.92393898963928
7155 1.92393898963928
7170 1.92393898963928
7185 1.92393898963928
7200 1.92393898963928
7215 1.92393898963928
7230 1.92393898963928
7245 1.92393898963928
7260 1.92393898963928
7275 1.92393898963928
7290 1.92393898963928
7305 1.92393898963928
7320 1.92393898963928
7335 1.92393898963928
7350 1.92393898963928
7365 1.92393898963928
7380 1.92393898963928
7395 1.92393898963928
7410 1.92393898963928
7425 1.92393898963928
7440 1.92393898963928
7455 1.92393898963928
7470 1.92393898963928
7485 1.92393898963928
7500 1.92393898963928
7515 1.92393898963928
7530 1.92393898963928
7545 1.92393898963928
7560 1.92393898963928
7575 1.92393898963928
7590 1.92393898963928
7605 1.92393898963928
7620 1.92393898963928
7635 1.92393898963928
7650 1.92393898963928
7665 1.92393898963928
7680 1.92393898963928
7695 1.92393898963928
7710 1.92393898963928
7725 1.92393898963928
7740 1.92393898963928
7755 1.92393898963928
7770 1.92393898963928
7785 1.92393898963928
7800 1.92393898963928
7815 1.92393898963928
7830 1.92393898963928
7845 1.92393898963928
7860 1.91196048259735
7875 1.91196048259735
7890 1.91196048259735
7905 1.91196048259735
7920 1.91196048259735
7935 1.91196048259735
7950 1.91196048259735
7965 1.91196048259735
7980 1.91196048259735
7995 1.91196048259735
8010 1.91196048259735
8025 1.91196048259735
8040 1.91196048259735
8055 1.91196048259735
8070 1.80543732643127
8085 1.80543732643127
8100 1.80543732643127
8115 1.80543732643127
8130 1.80543732643127
8145 1.80543732643127
8160 1.80543732643127
8175 1.80543732643127
8190 1.80543732643127
8205 1.80543732643127
8220 1.80543732643127
8235 1.80543732643127
8250 1.80543732643127
8265 1.80543732643127
8280 1.80543732643127
8295 1.80543732643127
8310 1.80543732643127
8325 1.80543732643127
8340 1.80543732643127
8355 1.80543732643127
8370 1.80543732643127
8385 1.80543732643127
8400 1.80543732643127
8415 1.80543732643127
8430 1.80543732643127
8445 1.80543732643127
8460 1.80543732643127
8475 1.80543732643127
8490 1.80543732643127
8505 1.80543732643127
8520 1.80543732643127
8535 1.80388963222504
8550 1.80388963222504
8565 1.80388963222504
8580 1.80388963222504
8595 1.80388963222504
8610 1.80388963222504
8625 1.80388963222504
8640 1.80388963222504
8655 1.80388963222504
8670 1.80388963222504
8685 1.80388963222504
8700 1.80388963222504
8715 1.80388963222504
8730 1.80388963222504
8745 1.80388963222504
8760 1.80388963222504
8775 1.80388963222504
8790 1.80388963222504
8805 1.80388963222504
8820 1.80388963222504
8835 1.79995608329773
8850 1.79995608329773
8865 1.79995608329773
8880 1.79995608329773
8895 1.79995608329773
8910 1.79995608329773
8925 1.79995608329773
8940 1.79995608329773
8955 1.79995608329773
8970 1.79995608329773
8985 1.79995608329773
9000 1.79995608329773
9015 1.79995608329773
9030 1.79995608329773
9045 1.79995608329773
9060 1.79995608329773
9075 1.79995608329773
9090 1.79995608329773
9105 1.79995608329773
9120 1.79995608329773
9135 1.79995608329773
9150 1.79995608329773
9165 1.79995608329773
9180 1.79995608329773
9195 1.79995608329773
9210 1.79995608329773
9225 1.79995608329773
9240 1.79995608329773
9255 1.79995608329773
9270 1.79995608329773
9285 1.79995608329773
9300 1.79995608329773
9315 1.79995608329773
9330 1.79995608329773
9345 1.79995608329773
9360 1.79995608329773
9375 1.79995608329773
9390 1.79995608329773
9405 1.79995608329773
9420 1.79995608329773
9435 1.79995608329773
9450 1.79995608329773
9465 1.79995608329773
9480 1.79995608329773
9495 1.79995608329773
9510 1.79995608329773
9525 1.79995608329773
9540 1.79995608329773
9555 1.79995608329773
9570 1.79995608329773
9585 1.79995608329773
9600 1.79995608329773
9615 1.79995608329773
9630 1.79995608329773
9645 1.79995608329773
9660 1.79995608329773
9675 1.79995608329773
9690 1.79995608329773
9705 1.79995608329773
9720 1.79995608329773
9735 1.79995608329773
9750 1.79995608329773
9765 1.79995608329773
9780 1.79995608329773
9795 1.79995608329773
9810 1.79995608329773
9825 1.79995608329773
9840 1.79995608329773
9855 1.79995608329773
9870 1.79995608329773
9885 1.79995608329773
9900 1.79995608329773
9915 1.79995608329773
9930 1.79995608329773
9945 1.79995608329773
9960 1.79995608329773
9975 1.79995608329773
9990 1.79995608329773
10005 1.79995608329773
10020 1.79995608329773
10035 1.79995608329773
10050 1.79995608329773
10065 1.79995608329773
10080 1.79995608329773
10095 1.79995608329773
10110 1.79995608329773
10125 1.79995608329773
10140 1.79995608329773
10155 1.79995608329773
10170 1.79995608329773
10185 1.79995608329773
10200 1.79995608329773
10215 1.79995608329773
10230 1.79995608329773
10245 1.79995608329773
10260 1.79995608329773
10275 1.79995608329773
10290 1.79995608329773
10305 1.79995608329773
10320 1.79995608329773
10335 1.79995608329773
10350 1.79995608329773
10365 1.79995608329773
10380 1.79995608329773
10395 1.79995608329773
10410 1.79995608329773
10425 1.79995608329773
10440 1.79995608329773
10455 1.79995608329773
10470 1.79995608329773
10485 1.79995608329773
10500 1.79995608329773
10515 1.79995608329773
10530 1.79995608329773
10545 1.79995608329773
10560 1.79995608329773
10575 1.79995608329773
10590 1.79995608329773
10605 1.79995608329773
10620 1.79995608329773
10635 1.79995608329773
10650 1.79995608329773
10665 1.79995608329773
10680 1.79995608329773
10695 1.79995608329773
10710 1.79995608329773
10725 1.79995608329773
10740 1.79995608329773
10755 1.79995608329773
10770 1.79995608329773
10785 1.79995608329773
10800 1.79995608329773
10815 1.79995608329773
10830 1.79995608329773
10845 1.79995608329773
10860 1.79995608329773
10875 1.79995608329773
10890 1.79995608329773
10905 1.79995608329773
10920 1.79995608329773
10935 1.79995608329773
10950 1.79995608329773
10965 1.79995608329773
10980 1.79995608329773
10995 1.79995608329773
11010 1.79995608329773
11025 1.79995608329773
11040 1.79995608329773
11055 1.79995608329773
11070 1.79995608329773
11085 1.79995608329773
11100 1.79995608329773
11115 1.79995608329773
11130 1.79995608329773
11145 1.79995608329773
11160 1.79995608329773
11175 1.79995608329773
11190 1.79995608329773
11205 1.79995608329773
11220 1.79995608329773
11235 1.79995608329773
11250 1.79995608329773
11265 1.79995608329773
11280 1.79995608329773
11295 1.79995608329773
11310 1.79995608329773
11325 1.79995608329773
11340 1.79995608329773
11355 1.79995608329773
11370 1.79995608329773
11385 1.79995608329773
11400 1.79995608329773
11415 1.79995608329773
11430 1.79995608329773
11445 1.79995608329773
11460 1.79995608329773
11475 1.79995608329773
11490 1.79995608329773
11505 1.79995608329773
11520 1.79995608329773
11535 1.79995608329773
11550 1.79995608329773
11565 1.79995608329773
11580 1.79995608329773
11595 1.79995608329773
11610 1.79995608329773
11625 1.79995608329773
11640 1.79995608329773
11655 1.79995608329773
11670 1.79995608329773
11685 1.79995608329773
11700 1.79995608329773
11715 1.79995608329773
11730 1.79995608329773
11745 1.79995608329773
11760 1.79995608329773
11775 1.79995608329773
11790 1.79995608329773
11805 1.79995608329773
11820 1.79995608329773
11835 1.79995608329773
11850 1.79995608329773
11865 1.79995608329773
11880 1.79995608329773
11895 1.79995608329773
11910 1.79995608329773
11925 1.79995608329773
11940 1.79995608329773
11955 1.79995608329773
11970 1.79995608329773
11985 1.79995608329773
12000 1.79995608329773
12015 1.79995608329773
12030 1.79995608329773
12045 1.79995608329773
12060 1.79995608329773
12075 1.79995608329773
12090 1.79995608329773
12105 1.79995608329773
12120 1.79995608329773
12135 1.79995608329773
12150 1.79995608329773
12165 1.79995608329773
12180 1.79995608329773
12195 1.79995608329773
12210 1.79995608329773
12225 1.79995608329773
12240 1.79995608329773
12255 1.79995608329773
12270 1.79995608329773
12285 1.79995608329773
12300 1.79995608329773
12315 1.79995608329773
12330 1.79995608329773
12345 1.79995608329773
12360 1.79995608329773
12375 1.79995608329773
12390 1.79995608329773
12405 1.79995608329773
12420 1.79995608329773
12435 1.79995608329773
12450 1.79995608329773
12465 1.79995608329773
12480 1.79995608329773
12495 1.79995608329773
12510 1.79995608329773
12525 1.79995608329773
12540 1.79995608329773
12555 1.79995608329773
12570 1.79995608329773
12585 1.79995608329773
12600 1.79995608329773
12615 1.79995608329773
12630 1.79995608329773
12645 1.79995608329773
12660 1.79995608329773
12675 1.79995608329773
12690 1.79995608329773
12705 1.79995608329773
12720 1.79995608329773
12735 1.79995608329773
12750 1.79995608329773
12765 1.79995608329773
12780 1.79995608329773
12795 1.79995608329773
12810 1.79995608329773
12825 1.79995608329773
12840 1.79995608329773
12855 1.79995608329773
12870 1.79995608329773
12885 1.79995608329773
12900 1.79995608329773
12915 1.79995608329773
12930 1.79995608329773
12945 1.79995608329773
12960 1.79995608329773
12975 1.79995608329773
12990 1.79995608329773
13005 1.79995608329773
13020 1.79995608329773
13035 1.79995608329773
13050 1.79995608329773
13065 1.79995608329773
13080 1.79995608329773
13095 1.79995608329773
13110 1.79995608329773
13125 1.79995608329773
13140 1.79995608329773
13155 1.79995608329773
13170 1.79995608329773
13185 1.79995608329773
13200 1.79995608329773
13215 1.79995608329773
13230 1.79995608329773
13245 1.79995608329773
13260 1.79995608329773
13275 1.79995608329773
13290 1.79995608329773
13305 1.79995608329773
13320 1.79995608329773
13335 1.79995608329773
13350 1.79995608329773
13365 1.79995608329773
13380 1.79995608329773
13395 1.79995608329773
13410 1.79995608329773
13425 1.79995608329773
13440 1.79995608329773
13455 1.79995608329773
13470 1.79995608329773
13485 1.79995608329773
13500 1.79995608329773
13515 1.79995608329773
13530 1.79995608329773
13545 1.79995608329773
13560 1.79995608329773
13575 1.79995608329773
13590 1.79995608329773
13605 1.79995608329773
13620 1.79995608329773
13635 1.79995608329773
13650 1.79995608329773
13665 1.79995608329773
13680 1.79995608329773
13695 1.79995608329773
13710 1.79995608329773
13725 1.79995608329773
13740 1.79995608329773
13755 1.79995608329773
13770 1.79995608329773
13785 1.79995608329773
13800 1.79995608329773
13815 1.79995608329773
13830 1.79995608329773
13845 1.79995608329773
13860 1.75337839126587
13875 1.75337839126587
13890 1.75337839126587
13905 1.75337839126587
13920 1.75337839126587
13935 1.75337839126587
13950 1.75337839126587
13965 1.75337839126587
13980 1.75337839126587
13995 1.75337839126587
14010 1.75337839126587
14025 1.75337839126587
14040 1.75337839126587
14055 1.75337839126587
14070 1.75337839126587
14085 1.75337839126587
14100 1.75337839126587
14115 1.75337839126587
14130 1.75337839126587
14145 1.75337839126587
14160 1.75337839126587
14175 1.75337839126587
14190 1.75337839126587
14205 1.75337839126587
14220 1.75337839126587
14235 1.75337839126587
14250 1.75337839126587
14265 1.75337839126587
14280 1.75337839126587
14295 1.75337839126587
14310 1.75337839126587
14325 1.75337839126587
14340 1.75337839126587
14355 1.75337839126587
14370 1.75337839126587
14385 1.75337839126587
14400 1.75337839126587
14415 1.75337839126587
14430 1.75337839126587
14445 1.75337839126587
14460 1.75337839126587
14475 1.75337839126587
14490 1.75337839126587
14505 1.75337839126587
14520 1.75337839126587
14535 1.75337839126587
14550 1.75337839126587
14565 1.75337839126587
14580 1.75337839126587
14595 1.75337839126587
14610 1.75337839126587
14625 1.75337839126587
14640 1.75337839126587
14655 1.75337839126587
14670 1.75337839126587
14685 1.75337839126587
14700 1.75337839126587
14715 1.75337839126587
14730 1.75337839126587
14745 1.75337839126587
14760 1.75337839126587
14775 1.75337839126587
14790 1.75337839126587
14805 1.75337839126587
14820 1.75337839126587
14835 1.75337839126587
14850 1.75337839126587
14865 1.75337839126587
14880 1.75337839126587
14895 1.75337839126587
14910 1.75337839126587
14925 1.75337839126587
14940 1.75337839126587
14955 1.75337839126587
14970 1.75337839126587
14985 1.75337839126587
15000 1.75337839126587
15015 1.75337839126587
15030 1.75337839126587
15045 1.75337839126587
15060 1.75337839126587
15075 1.75337839126587
15090 1.75337839126587
15105 1.75337839126587
15120 1.75337839126587
15135 1.75337839126587
15150 1.75337839126587
15165 1.75337839126587
15180 1.75337839126587
15195 1.75337839126587
15210 1.75337839126587
15225 1.75337839126587
15240 1.75337839126587
15255 1.75337839126587
15270 1.75337839126587
15285 1.75337839126587
15300 1.75337839126587
15315 1.75337839126587
15330 1.75337839126587
15345 1.75337839126587
15360 1.75337839126587
15375 1.75337839126587
15390 1.75337839126587
15405 1.75337839126587
15420 1.75337839126587
15435 1.75337839126587
15450 1.75337839126587
15465 1.75337839126587
15480 1.75337839126587
15495 1.75337839126587
15510 1.75337839126587
15525 1.75337839126587
15540 1.75337839126587
15555 1.75337839126587
15570 1.75337839126587
15585 1.75337839126587
15600 1.75337839126587
15615 1.75337839126587
15630 1.75337839126587
15645 1.75337839126587
15660 1.75337839126587
15675 1.75337839126587
15690 1.75337839126587
15705 1.75337839126587
15720 1.75337839126587
15735 1.75337839126587
15750 1.75337839126587
15765 1.75337839126587
15780 1.75337839126587
15795 1.75337839126587
15810 1.75337839126587
15825 1.75337839126587
15840 1.75337839126587
15855 1.75337839126587
15870 1.75337839126587
15885 1.75337839126587
15900 1.75337839126587
15915 1.75337839126587
15930 1.75337839126587
15945 1.75337839126587
15960 1.75337839126587
15975 1.75337839126587
15990 1.75337839126587
16005 1.75337839126587
16020 1.75337839126587
16035 1.75337839126587
16050 1.75337839126587
16065 1.75337839126587
16080 1.75337839126587
16095 1.75337839126587
16110 1.75337839126587
16125 1.75337839126587
16140 1.75337839126587
16155 1.75337839126587
16170 1.75337839126587
16185 1.75337839126587
16200 1.75337839126587
16215 1.75337839126587
16230 1.75337839126587
16245 1.75337839126587
16260 1.75337839126587
16275 1.75337839126587
16290 1.75337839126587
16305 1.75337839126587
16320 1.75337839126587
16335 1.75337839126587
16350 1.75337839126587
16365 1.75337839126587
16380 1.75337839126587
16395 1.75337839126587
16410 1.75337839126587
16425 1.75337839126587
16440 1.75337839126587
16455 1.75337839126587
16470 1.75337839126587
16485 1.75337839126587
16500 1.75337839126587
16515 1.75337839126587
16530 1.75337839126587
16545 1.75337839126587
16560 1.75337839126587
16575 1.75337839126587
16590 1.75337839126587
16605 1.75337839126587
16620 1.75337839126587
16635 1.75337839126587
16650 1.75337839126587
16665 1.75337839126587
16680 1.75337839126587
16695 1.75337839126587
16710 1.75337839126587
16725 1.75337839126587
16740 1.75337839126587
16755 1.75337839126587
16770 1.75337839126587
16785 1.75337839126587
16800 1.75337839126587
16815 1.75337839126587
16830 1.75337839126587
16845 1.75337839126587
16860 1.75337839126587
16875 1.75337839126587
16890 1.75337839126587
16905 1.75337839126587
16920 1.75337839126587
16935 1.75337839126587
16950 1.75337839126587
16965 1.75337839126587
16980 1.75337839126587
16995 1.75337839126587
17010 1.75337839126587
17025 1.75337839126587
17040 1.75337839126587
17055 1.75337839126587
17070 1.75337839126587
17085 1.75337839126587
17100 1.75337839126587
17115 1.75337839126587
17130 1.75337839126587
17145 1.75337839126587
17160 1.75337839126587
17175 1.75337839126587
17190 1.75337839126587
17205 1.75337839126587
17220 1.75337839126587
17235 1.75337839126587
17250 1.75337839126587
17265 1.75337839126587
17280 1.75337839126587
17295 1.75337839126587
17310 1.75337839126587
17325 1.75337839126587
17340 1.75337839126587
17355 1.75337839126587
17370 1.75337839126587
17385 1.75337839126587
17400 1.75337839126587
17415 1.75337839126587
17430 1.75337839126587
17445 1.75337839126587
17460 1.75337839126587
17475 1.75337839126587
17490 1.75337839126587
17505 1.75337839126587
17520 1.75337839126587
17535 1.75337839126587
17550 1.75337839126587
17565 1.75337839126587
17580 1.75337839126587
17595 1.75337839126587
17610 1.75337839126587
17625 1.75337839126587
17640 1.75337839126587
17655 1.75337839126587
17670 1.75337839126587
17685 1.75337839126587
17700 1.75337839126587
17715 1.75337839126587
17730 1.75337839126587
17745 1.75337839126587
17760 1.75337839126587
17775 1.75337839126587
17790 1.75337839126587
17805 1.75337839126587
17820 1.75337839126587
17835 1.75337839126587
17850 1.75337839126587
17865 1.75337839126587
17880 1.75337839126587
17895 1.75337839126587
17910 1.75337839126587
17925 1.75337839126587
17940 1.75337839126587
17955 1.75337839126587
17970 1.75337839126587
17985 1.75337839126587
18000 1.75337839126587
18015 1.75337839126587
18030 1.75337839126587
18045 1.75337839126587
18060 1.75337839126587
18075 1.75337839126587
18090 1.75337839126587
18105 1.75337839126587
18120 1.75337839126587
18135 1.75337839126587
18150 1.75337839126587
18165 1.75337839126587
18180 1.75337839126587
18195 1.75337839126587
18210 1.75337839126587
18225 1.75337839126587
18240 1.75337839126587
18255 1.75337839126587
18270 1.75337839126587
18285 1.75337839126587
18300 1.75337839126587
18315 1.75337839126587
18330 1.75337839126587
18345 1.75337839126587
18360 1.75337839126587
18375 1.75337839126587
18390 1.75337839126587
18405 1.75337839126587
18420 1.75337839126587
18435 1.75337839126587
18450 1.75337839126587
18465 1.75337839126587
18480 1.75337839126587
18495 1.75337839126587
18510 1.75337839126587
18525 1.75337839126587
18540 1.75337839126587
18555 1.75337839126587
18570 1.75337839126587
18585 1.75337839126587
18600 1.75337839126587
18615 1.75337839126587
18630 1.75337839126587
18645 1.75337839126587
18660 1.75337839126587
18675 1.75337839126587
18690 1.75337839126587
18705 1.75337839126587
18720 1.75337839126587
18735 1.75337839126587
18750 1.75337839126587
18765 1.75337839126587
18780 1.75337839126587
18795 1.75337839126587
18810 1.75337839126587
18825 1.75337839126587
18840 1.75337839126587
18855 1.75337839126587
18870 1.75337839126587
18885 1.75337839126587
18900 1.75337839126587
18915 1.75337839126587
18930 1.75337839126587
18945 1.75337839126587
18960 1.75337839126587
18975 1.75337839126587
18990 1.75337839126587
19005 1.75337839126587
19020 1.75337839126587
19035 1.75337839126587
19050 1.75337839126587
19065 1.75337839126587
19080 1.75337839126587
19095 1.75337839126587
19110 1.75337839126587
19125 1.75337839126587
19140 1.75337839126587
19155 1.75337839126587
19170 1.75337839126587
19185 1.75337839126587
19200 1.75337839126587
19215 1.75337839126587
19230 1.75337839126587
19245 1.75337839126587
19260 1.75337839126587
19275 1.75337839126587
19290 1.75337839126587
19305 1.75337839126587
19320 1.75337839126587
19335 1.75337839126587
19350 1.75337839126587
19365 1.75337839126587
19380 1.75337839126587
19395 1.75337839126587
19410 1.75337839126587
19425 1.75337839126587
19440 1.75337839126587
19455 1.75337839126587
19470 1.75337839126587
19485 1.75337839126587
19500 1.75337839126587
19515 1.75337839126587
19530 1.75337839126587
19545 1.75337839126587
19560 1.75337839126587
19575 1.75337839126587
19590 1.75337839126587
19605 1.75337839126587
19620 1.75337839126587
19635 1.75337839126587
19650 1.75337839126587
19665 1.75337839126587
19680 1.75337839126587
19695 1.75337839126587
19710 1.75337839126587
19725 1.75337839126587
19740 1.75337839126587
19755 1.75337839126587
19770 1.75337839126587
19785 1.75337839126587
19800 1.75337839126587
19815 1.75337839126587
19830 1.75337839126587
19845 1.75337839126587
19860 1.75337839126587
19875 1.75337839126587
19890 1.75337839126587
19905 1.75337839126587
19920 1.75337839126587
19935 1.75337839126587
19950 1.75337839126587
19965 1.75337839126587
19980 1.75337839126587
19995 1.75337839126587
20010 1.75337839126587
20025 1.75337839126587
20040 1.75337839126587
20055 1.75337839126587
20070 1.75337839126587
20085 1.75337839126587
20100 1.75337839126587
20115 1.75337839126587
20130 1.75337839126587
20145 1.75337839126587
20160 1.75337839126587
20175 1.75337839126587
20190 1.75337839126587
20205 1.75337839126587
20220 1.75337839126587
20235 1.75337839126587
20250 1.75337839126587
20265 1.75337839126587
20280 1.75337839126587
20295 1.75337839126587
20310 1.75337839126587
20325 1.75337839126587
20340 1.75337839126587
20355 1.75337839126587
20370 1.75337839126587
20385 1.75337839126587
20400 1.75337839126587
20415 1.75337839126587
20430 1.75337839126587
20445 1.75337839126587
20460 1.75337839126587
20475 1.75337839126587
20490 1.75337839126587
20505 1.75337839126587
20520 1.75337839126587
20535 1.75337839126587
20550 1.75337839126587
20565 1.75337839126587
20580 1.75337839126587
20595 1.75337839126587
20610 1.75337839126587
20625 1.75337839126587
20640 1.75337839126587
20655 1.75337839126587
20670 1.75337839126587
20685 1.75337839126587
20700 1.75337839126587
20715 1.75337839126587
20730 1.75337839126587
20745 1.75337839126587
20760 1.75337839126587
20775 1.75337839126587
20790 1.75337839126587
20805 1.75337839126587
20820 1.75337839126587
20835 1.75337839126587
20850 1.75337839126587
20865 1.75337839126587
20880 1.75337839126587
20895 1.75337839126587
20910 1.75337839126587
20925 1.75337839126587
20940 1.75337839126587
20955 1.75337839126587
20970 1.75337839126587
20985 1.75337839126587
21000 1.75337839126587
21015 1.75337839126587
21030 1.75337839126587
21045 1.75337839126587
21060 1.75337839126587
21075 1.75337839126587
21090 1.75337839126587
21105 1.75337839126587
21120 1.75337839126587
21135 1.75337839126587
21150 1.75337839126587
21165 1.75337839126587
21180 1.75337839126587
21195 1.75337839126587
21210 1.75337839126587
21225 1.75337839126587
21240 1.75337839126587
21255 1.75337839126587
21270 1.75337839126587
21285 1.75337839126587
21300 1.75337839126587
21315 1.75337839126587
21330 1.75337839126587
21345 1.75337839126587
21360 1.75337839126587
21375 1.75337839126587
21390 1.75337839126587
21405 1.75337839126587
21420 1.75337839126587
21435 1.75337839126587
21450 1.75337839126587
21465 1.75337839126587
21480 1.75337839126587
21495 1.75337839126587
21510 1.75337839126587
21525 1.75337839126587
21540 1.75337839126587
21555 1.75337839126587
21570 1.75337839126587
21585 1.75337839126587
21600 1.75337839126587
21615 1.75337839126587
21630 1.75337839126587
21645 1.75337839126587
21660 1.75337839126587
21675 1.75337839126587
21690 1.75337839126587
21705 1.75337839126587
21720 1.75337839126587
21735 1.75337839126587
21750 1.75337839126587
21765 1.75337839126587
21780 1.75337839126587
21795 1.75337839126587
21810 1.75337839126587
21825 1.75337839126587
21840 1.75337839126587
21855 1.75337839126587
21870 1.75337839126587
21885 1.75337839126587
21900 1.75337839126587
21915 1.75337839126587
21930 1.75337839126587
21945 1.75337839126587
21960 1.75337839126587
21975 1.75337839126587
21990 1.75337839126587
22005 1.75337839126587
22020 1.75337839126587
22035 1.75337839126587
22050 1.75337839126587
22065 1.75337839126587
22080 1.75337839126587
22095 1.75337839126587
22110 1.75337839126587
22125 1.75337839126587
22140 1.75337839126587
22155 1.75337839126587
22170 1.75337839126587
22185 1.75337839126587
22200 1.75337839126587
22215 1.75337839126587
22230 1.75337839126587
22245 1.75337839126587
22260 1.75337839126587
22275 1.75337839126587
22290 1.75337839126587
22305 1.75337839126587
22320 1.75337839126587
22335 1.75337839126587
22350 1.75337839126587
22365 1.75337839126587
22380 1.75337839126587
22395 1.75337839126587
22410 1.75337839126587
22425 1.75337839126587
22440 1.75337839126587
22455 1.75337839126587
22470 1.75337839126587
22485 1.75337839126587
22500 1.75337839126587
22515 1.75337839126587
22530 1.75337839126587
22545 1.75337839126587
22560 1.75337839126587
22575 1.75337839126587
22590 1.75337839126587
22605 1.75337839126587
22620 1.75337839126587
22635 1.75337839126587
22650 1.75337839126587
22665 1.75337839126587
22680 1.75337839126587
22695 1.75337839126587
22710 1.75337839126587
22725 1.75337839126587
22740 1.75337839126587
22755 1.75337839126587
22770 1.75337839126587
22785 1.75337839126587
22800 1.75337839126587
22815 1.75337839126587
22830 1.75337839126587
22845 1.75337839126587
22860 1.75337839126587
22875 1.75337839126587
22890 1.75337839126587
22905 1.75337839126587
22920 1.75337839126587
22935 1.75337839126587
22950 1.75337839126587
22965 1.75337839126587
22980 1.75337839126587
22995 1.75337839126587
23010 1.75337839126587
23025 1.75337839126587
23040 1.75337839126587
23055 1.75337839126587
23070 1.75337839126587
23085 1.75337839126587
23100 1.75337839126587
23115 1.75337839126587
23130 1.75337839126587
23145 1.75337839126587
23160 1.75337839126587
23175 1.75337839126587
23190 1.75337839126587
23205 1.75337839126587
23220 1.75337839126587
23235 1.75337839126587
23250 1.75337839126587
23265 1.75337839126587
23280 1.75337839126587
23295 1.75337839126587
23310 1.75337839126587
23325 1.75337839126587
23340 1.75337839126587
23355 1.75337839126587
23370 1.75337839126587
23385 1.75337839126587
23400 1.75337839126587
23415 1.75337839126587
23430 1.75337839126587
23445 1.75337839126587
23460 1.75337839126587
23475 1.75337839126587
23490 1.75337839126587
23505 1.75337839126587
23520 1.75337839126587
23535 1.75337839126587
23550 1.75337839126587
23565 1.75337839126587
23580 1.75337839126587
23595 1.75337839126587
23610 1.75337839126587
23625 1.75337839126587
23640 1.75337839126587
23655 1.75337839126587
23670 1.75337839126587
23685 1.75337839126587
23700 1.75337839126587
23715 1.75337839126587
23730 1.75337839126587
23745 1.75337839126587
23760 1.75337839126587
23775 1.75337839126587
23790 1.75337839126587
23805 1.75337839126587
23820 1.75337839126587
23835 1.75337839126587
23850 1.75337839126587
23865 1.75337839126587
23880 1.75337839126587
23895 1.75337839126587
23910 1.75337839126587
23925 1.75337839126587
23940 1.75337839126587
23955 1.75337839126587
23970 1.75337839126587
23985 1.75337839126587
24000 1.75337839126587
24015 1.75337839126587
24030 1.75337839126587
24045 1.75337839126587
24060 1.75337839126587
24075 1.75337839126587
24090 1.75337839126587
24105 1.75337839126587
24120 1.75337839126587
24135 1.75337839126587
24150 1.75337839126587
24165 1.75337839126587
24180 1.75337839126587
24195 1.75337839126587
24210 1.75337839126587
24225 1.75337839126587
24240 1.75337839126587
24255 1.75337839126587
24270 1.75337839126587
24285 1.75337839126587
24300 1.75337839126587
24315 1.75337839126587
24330 1.75337839126587
24345 1.75337839126587
24360 1.75337839126587
24375 1.75337839126587
24390 1.75337839126587
24405 1.75337839126587
24420 1.75337839126587
24435 1.75337839126587
24450 1.75337839126587
24465 1.75337839126587
24480 1.75337839126587
24495 1.75337839126587
24510 1.75337839126587
24525 1.75337839126587
24540 1.75337839126587
24555 1.75337839126587
24570 1.75337839126587
24585 1.75337839126587
24600 1.75337839126587
24615 1.75337839126587
24630 1.75337839126587
24645 1.75337839126587
24660 1.75337839126587
24675 1.75337839126587
24690 1.75337839126587
24705 1.75337839126587
24720 1.75337839126587
24735 1.75337839126587
24750 1.75337839126587
24765 1.75337839126587
24780 1.75337839126587
24795 1.75337839126587
24810 1.75337839126587
24825 1.75337839126587
24840 1.75337839126587
24855 1.75337839126587
24870 1.75337839126587
24885 1.75337839126587
24900 1.75337839126587
24915 1.75337839126587
24930 1.75337839126587
24945 1.75337839126587
24960 1.75337839126587
24975 1.75337839126587
24990 1.75337839126587
25005 1.75337839126587
25020 1.75337839126587
25035 1.75337839126587
25050 1.75337839126587
25065 1.75337839126587
25080 1.75337839126587
25095 1.75337839126587
25110 1.75337839126587
25125 1.75337839126587
25140 1.75337839126587
25155 1.75337839126587
25170 1.75337839126587
25185 1.75337839126587
25200 1.75337839126587
25215 1.75337839126587
25230 1.75337839126587
25245 1.75337839126587
25260 1.75337839126587
25275 1.75337839126587
25290 1.75337839126587
25305 1.75337839126587
25320 1.75337839126587
25335 1.75337839126587
25350 1.75337839126587
25365 1.75337839126587
25380 1.75337839126587
25395 1.75337839126587
25410 1.75337839126587
25425 1.75337839126587
25440 1.75337839126587
25455 1.75337839126587
25470 1.75337839126587
25485 1.75337839126587
25500 1.75337839126587
25515 1.75337839126587
25530 1.75337839126587
25545 1.75337839126587
25560 1.75337839126587
25575 1.75337839126587
25590 1.75337839126587
25605 1.75337839126587
25620 1.75337839126587
25635 1.75337839126587
25650 1.75337839126587
25665 1.75337839126587
25680 1.75337839126587
25695 1.75337839126587
25710 1.75337839126587
25725 1.75337839126587
25740 1.75337839126587
25755 1.75337839126587
25770 1.75337839126587
25785 1.75337839126587
25800 1.75337839126587
25815 1.75337839126587
25830 1.75337839126587
25845 1.75337839126587
25860 1.75337839126587
25875 1.75337839126587
25890 1.75337839126587
25905 1.75337839126587
25920 1.75337839126587
25935 1.75337839126587
25950 1.75337839126587
25965 1.75337839126587
25980 1.75337839126587
25995 1.75337839126587
26010 1.75337839126587
26025 1.75337839126587
26040 1.75337839126587
26055 1.75337839126587
26070 1.75337839126587
26085 1.75337839126587
26100 1.75337839126587
26115 1.75337839126587
26130 1.75337839126587
26145 1.75337839126587
26160 1.75337839126587
26175 1.75337839126587
26190 1.75337839126587
26205 1.75337839126587
26220 1.75337839126587
26235 1.75337839126587
26250 1.75337839126587
26265 1.75337839126587
26280 1.75337839126587
26295 1.75337839126587
26310 1.75337839126587
26325 1.75337839126587
26340 1.75337839126587
26355 1.75337839126587
26370 1.75337839126587
26385 1.75337839126587
26400 1.75337839126587
26415 1.75337839126587
26430 1.75337839126587
26445 1.75337839126587
26460 1.75337839126587
26475 1.75337839126587
26490 1.75337839126587
26505 1.75337839126587
26520 1.75337839126587
26535 1.75337839126587
26550 1.75337839126587
26565 1.75337839126587
26580 1.75337839126587
26595 1.75337839126587
26610 1.75337839126587
26625 1.75337839126587
26640 1.75337839126587
26655 1.75337839126587
26670 1.75337839126587
26685 1.75337839126587
26700 1.75337839126587
26715 1.75337839126587
26730 1.75337839126587
26745 1.75337839126587
26760 1.75337839126587
26775 1.75337839126587
26790 1.75337839126587
26805 1.75337839126587
26820 1.75337839126587
26835 1.75337839126587
26850 1.75337839126587
26865 1.75337839126587
26880 1.75337839126587
26895 1.75337839126587
26910 1.75337839126587
26925 1.75337839126587
26940 1.75337839126587
26955 1.75337839126587
26970 1.75337839126587
26985 1.75337839126587
27000 1.75337839126587
27015 1.75337839126587
27030 1.75337839126587
27045 1.75337839126587
27060 1.75337839126587
27075 1.75337839126587
27090 1.75337839126587
27105 1.75337839126587
27120 1.75337839126587
27135 1.75337839126587
27150 1.75337839126587
27165 1.75337839126587
27180 1.75337839126587
27195 1.75337839126587
27210 1.75337839126587
27225 1.75337839126587
27240 1.75337839126587
27255 1.75337839126587
27270 1.75337839126587
27285 1.75337839126587
27300 1.75337839126587
27315 1.75337839126587
27330 1.75337839126587
27345 1.75337839126587
27360 1.75337839126587
27375 1.75337839126587
27390 1.75337839126587
27405 1.75337839126587
27420 1.75337839126587
27435 1.75337839126587
27450 1.75337839126587
27465 1.75337839126587
27480 1.75337839126587
27495 1.75337839126587
27510 1.75337839126587
27525 1.75337839126587
27540 1.75337839126587
27555 1.75337839126587
27570 1.75337839126587
27585 1.75337839126587
27600 1.75337839126587
27615 1.75337839126587
27630 1.75337839126587
27645 1.75337839126587
27660 1.75337839126587
27675 1.75337839126587
27690 1.75337839126587
27705 1.75337839126587
27720 1.75337839126587
27735 1.75337839126587
27750 1.75337839126587
27765 1.75337839126587
27780 1.75337839126587
27795 1.75337839126587
27810 1.75337839126587
27825 1.75337839126587
27840 1.75337839126587
27855 1.75337839126587
27870 1.75337839126587
27885 1.75337839126587
27900 1.75337839126587
27915 1.75337839126587
27930 1.75337839126587
27945 1.75337839126587
27960 1.75337839126587
27975 1.75337839126587
27990 1.75337839126587
28005 1.75337839126587
28020 1.75337839126587
28035 1.75337839126587
28050 1.75337839126587
28065 1.75337839126587
28080 1.75337839126587
28095 1.75337839126587
28110 1.75337839126587
28125 1.75337839126587
28140 1.75337839126587
28155 1.75337839126587
28170 1.75337839126587
28185 1.75337839126587
28200 1.75337839126587
28215 1.75337839126587
28230 1.75337839126587
28245 1.75337839126587
28260 1.75337839126587
28275 1.75337839126587
28290 1.75337839126587
28305 1.75337839126587
28320 1.75337839126587
28335 1.75337839126587
28350 1.75337839126587
28365 1.75337839126587
28380 1.75337839126587
28395 1.75337839126587
28410 1.75337839126587
28425 1.75337839126587
28440 1.75337839126587
28455 1.75337839126587
28470 1.75337839126587
28485 1.75337839126587
28500 1.75337839126587
28515 1.75337839126587
28530 1.75337839126587
28545 1.75337839126587
28560 1.75337839126587
28575 1.75337839126587
28590 1.75337839126587
28605 1.75337839126587
28620 1.75337839126587
28635 1.75337839126587
28650 1.75337839126587
28665 1.75337839126587
28680 1.75337839126587
28695 1.75337839126587
28710 1.75337839126587
28725 1.75337839126587
28740 1.75337839126587
28755 1.75337839126587
28770 1.75337839126587
28785 1.75337839126587
28800 1.75337839126587
28815 1.75337839126587
28830 1.75337839126587
28845 1.75337839126587
28860 1.75337839126587
28875 1.75337839126587
28890 1.75337839126587
28905 1.75337839126587
28920 1.75337839126587
28935 1.75337839126587
28950 1.75337839126587
28965 1.75337839126587
28980 1.75337839126587
28995 1.75337839126587
29010 1.75337839126587
29025 1.75337839126587
29040 1.75337839126587
29055 1.75337839126587
29070 1.75337839126587
29085 1.75337839126587
29100 1.75337839126587
29115 1.75337839126587
29130 1.75337839126587
29145 1.75337839126587
29160 1.75337839126587
29175 1.75337839126587
29190 1.75337839126587
29205 1.75337839126587
29220 1.75337839126587
29235 1.75337839126587
29250 1.75337839126587
29265 1.75337839126587
29280 1.75337839126587
29295 1.75337839126587
29310 1.75337839126587
29325 1.75337839126587
29340 1.75337839126587
29355 1.75337839126587
29370 1.75337839126587
29385 1.75337839126587
29400 1.75337839126587
29415 1.75337839126587
29430 1.75337839126587
29445 1.75337839126587
29460 1.75337839126587
29475 1.75337839126587
29490 1.75337839126587
29505 1.75337839126587
29520 1.75337839126587
29535 1.75337839126587
29550 1.75337839126587
29565 1.75337839126587
29580 1.75337839126587
29595 1.75337839126587
29610 1.75337839126587
29625 1.75337839126587
29640 1.75337839126587
29655 1.75337839126587
29670 1.75337839126587
29685 1.75337839126587
29700 1.75337839126587
29715 1.75337839126587
29730 1.75337839126587
29745 1.75337839126587
29760 1.75337839126587
29775 1.75337839126587
29790 1.75337839126587
29805 1.75337839126587
29820 1.75337839126587
29835 1.75337839126587
29850 1.75337839126587
29865 1.75337839126587
29880 1.75337839126587
29895 1.75337839126587
29910 1.75337839126587
29925 1.75337839126587
29940 1.75337839126587
29955 1.75337839126587
29970 1.75337839126587
29985 1.75337839126587
30000 1.75337839126587
30015 1.75337839126587
};
\addplot [very thin, midnightblue05098]
table {%
58 31.7998752593994
141 4.89987373352051
208 4.89987373352051
275 4.89987373352051
328 4.89987373352051
384 4.89987373352051
451 4.89987373352051
517 4.89987373352051
578 4.89987373352051
586 4.89987373352051
672 4.89987373352051
688 0.099873349070549
743 0.099873349070549
828 0.099873349070549
888 0.099873349070549
963 0.099873349070549
1021 0.099873349070549
1127 0.099873349070549
1190 0.099873349070549
1255 0.099873349070549
1315 0.099873349070549
1382 0.099873349070549
1436 0.099873349070549
1493 0.099873349070549
1556 0.099873349070549
1601 0.099873349070549
1662 0.099873349070549
1718 0.099873349070549
1779 0.099873349070549
1852 0.099873349070549
1902 0.099873349070549
1910 0.099873349070549
1979 0.099873349070549
2040 0.099873349070549
2096 0.099873349070549
2154 0.099873349070549
2213 0.099873349070549
2268 0.099873349070549
2324 0.099873349070549
2380 0.099873349070549
2441 0.099873349070549
2507 0.099873349070549
2567 0.099873349070549
2630 0.099873349070549
2689 0.099873349070549
2738 0.099873349070549
2791 0.099873349070549
2853 0.099873349070549
2921 0.099873349070549
3003 0.099873349070549
3065 0.099873349070549
3123 0.099873349070549
3184 0.099873349070549
3245 0.099873349070549
3322 0.099873349070549
3394 0.099873349070549
3468 0.099873349070549
3541 0.099873349070549
3605 0.099873349070549
3666 0.099873349070549
3735 0.099873349070549
3792 0.099873349070549
3864 0.099873349070549
3933 0.099873349070549
3989 0.099873349070549
4051 0.099873349070549
4114 0.099873349070549
4188 0.099873349070549
4260 0.099873349070549
4340 0.099873349070549
4411 0.099873349070549
4473 0.099873349070549
4535 0.099873349070549
4595 0.099873349070549
4659 0.099873349070549
4728 0.099873349070549
4781 0.099873349070549
4855 0.099873349070549
4924 0.099873349070549
4986 0.099873349070549
4998 0.099873349070549
5060 0.099873349070549
5121 0.099873349070549
5178 0.099873349070549
5253 0.099873349070549
5321 0.099873349070549
5379 0.099873349070549
5431 0.099873349070549
5565 0.099873349070549
5633 0.099873349070549
5713 0.099873349070549
5772 0.099873349070549
5845 0.099873349070549
5877 0.099873349070549
5949 0.099873349070549
6008 0.099873349070549
6077 0.099873349070549
6133 0.099873349070549
6191 0.099873349070549
6250 0.099873349070549
6305 0.099873349070549
6362 0.099873349070549
6424 0.099873349070549
6486 0.099873349070549
6548 0.099873349070549
6604 0.099873349070549
6684 0.099873349070549
6755 0.099873349070549
6822 0.099873349070549
6879 0.099873349070549
6931 0.099873349070549
7004 0.099873349070549
7067 0.099873349070549
7085 0.099873349070549
7144 0.099873349070549
7198 0.099873349070549
7262 0.099873349070549
7318 0.099873349070549
7374 0.099873349070549
7435 0.099873349070549
7490 0.099873349070549
7555 0.099873349070549
7623 0.099873349070549
7690 0.099873349070549
7760 0.099873349070549
7822 0.099873349070549
7898 0.099873349070549
7957 0.099873349070549
8027 0.099873349070549
8081 0.099873349070549
8139 0.099873349070549
8204 0.099873349070549
8269 0.099873349070549
8352 0.099873349070549
8410 0.099873349070549
8468 0.099873349070549
8481 0.099873349070549
8555 0.099873349070549
8623 0.099873349070549
8678 0.099873349070549
8738 0.099873349070549
8796 0.099873349070549
8856 0.099873349070549
8917 0.099873349070549
8977 0.099873349070549
9036 0.099873349070549
9095 0.099873349070549
9155 0.099873349070549
9183 0.099873349070549
9237 0.099873349070549
9291 0.099873349070549
9339 0.099873349070549
9412 0.099873349070549
9488 0.099873349070549
9498 0.099873349070549
9555 0.099873349070549
9617 0.099873349070549
9671 0.099873349070549
9744 0.099873349070549
9811 0.099873349070549
9867 0.099873349070549
9924 0.099873349070549
9984 0.099873349070549
10045 0.099873349070549
10100 0.099873349070549
10165 0.099873349070549
10231 0.099873349070549
10289 0.099873349070549
10344 0.099873349070549
10402 0.099873349070549
10409 0.099873349070549
10479 0.099873349070549
10486 0.099873349070549
10554 0.099873349070549
10619 0.099873349070549
10675 0.099873349070549
10738 0.099873349070549
10802 0.099873349070549
10862 0.099873349070549
10923 0.099873349070549
10950 0.099873349070549
11007 0.099873349070549
11066 0.099873349070549
11119 0.099873349070549
11168 0.099873349070549
11232 0.099873349070549
11295 0.099873349070549
11399 0.099873349070549
11462 0.099873349070549
11527 0.099873349070549
11597 0.099873349070549
11665 0.099873349070549
11727 0.099873349070549
11793 0.099873349070549
11853 0.099873349070549
11921 0.099873349070549
11990 0.099873349070549
12049 0.099873349070549
12117 0.099873349070549
12182 0.099873349070549
12242 0.099873349070549
12324 0.099873349070549
12391 0.099873349070549
12441 0.099873349070549
12496 0.099873349070549
12555 0.099873349070549
12619 0.099873349070549
12677 0.099873349070549
12742 0.099873349070549
12813 0.099873349070549
12877 0.099873349070549
12905 0.099873349070549
12911 0.099873349070549
12971 0.099873349070549
13032 0.099873349070549
13083 0.099873349070549
13151 0.099873349070549
13203 0.099873349070549
13232 0.099873349070549
13295 0.099873349070549
13350 0.099873349070549
13403 0.099873349070549
13475 0.099873349070549
13533 0.099873349070549
13587 0.099873349070549
13656 0.099873349070549
13711 0.099873349070549
13772 0.099873349070549
13826 0.099873349070549
13889 0.099873349070549
13945 0.099873349070549
14011 0.099873349070549
14076 0.099873349070549
14083 0.099873349070549
14141 0.099873349070549
14197 0.099873349070549
14259 0.099873349070549
14323 0.099873349070549
14331 0.099873349070549
14391 0.099873349070549
14462 0.099873349070549
14519 0.099873349070549
14570 0.099873349070549
14642 0.099873349070549
14706 0.099873349070549
14766 0.099873349070549
14819 0.099873349070549
14873 0.099873349070549
14945 0.099873349070549
14962 0.099873349070549
15038 0.099873349070549
15094 0.099873349070549
15149 0.099873349070549
15214 0.099873349070549
15270 0.099873349070549
15341 0.099873349070549
15409 0.099873349070549
15481 0.099873349070549
15541 0.099873349070549
15595 0.099873349070549
15653 0.099873349070549
15726 0.099873349070549
15779 0.099873349070549
15842 0.099873349070549
15906 0.099873349070549
15960 0.099873349070549
16021 0.099873349070549
16101 0.099873349070549
16177 0.099873349070549
16245 0.099873349070549
16316 0.099873349070549
16384 0.099873349070549
16452 0.099873349070549
16518 0.099873349070549
16574 0.099873349070549
16631 0.099873349070549
16654 0.099873349070549
16718 0.099873349070549
16786 0.099873349070549
16858 0.099873349070549
16865 0.099873349070549
16918 0.099873349070549
16952 0.099873349070549
17019 0.099873349070549
17094 0.099873349070549
17186 0.099873349070549
17245 0.099873349070549
17312 0.099873349070549
17382 0.099873349070549
17449 0.099873349070549
17514 0.099873349070549
17570 0.099873349070549
17636 0.099873349070549
17697 0.099873349070549
17761 0.099873349070549
17844 0.099873349070549
17918 0.099873349070549
17973 0.099873349070549
18029 0.099873349070549
18038 0.099873349070549
18104 0.099873349070549
18162 0.099873349070549
18216 0.099873349070549
18289 0.099873349070549
18343 0.099873349070549
18353 0.099873349070549
18414 0.099873349070549
18466 0.099873349070549
18525 0.099873349070549
18583 0.099873349070549
18640 0.099873349070549
18694 0.099873349070549
18761 0.099873349070549
18824 0.099873349070549
18916 0.099873349070549
18981 0.099873349070549
19043 0.099873349070549
19111 0.099873349070549
19168 0.099873349070549
19235 0.099873349070549
19291 0.099873349070549
19364 0.099873349070549
19370 0.099873349070549
19438 0.099873349070549
19539 0.099873349070549
19611 0.099873349070549
19673 0.099873349070549
19703 0.099873349070549
19763 0.099873349070549
19852 0.099873349070549
19909 0.099873349070549
19966 0.099873349070549
20020 0.099873349070549
20078 0.099873349070549
20155 0.099873349070549
20223 0.099873349070549
20298 0.099873349070549
20315 0.099873349070549
20390 0.099873349070549
20455 0.099873349070549
20517 0.099873349070549
20583 0.099873349070549
20648 0.099873349070549
20718 0.099873349070549
20795 0.099873349070549
20851 0.099873349070549
20923 0.099873349070549
20986 0.099873349070549
21040 0.099873349070549
21104 0.099873349070549
21185 0.099873349070549
21241 0.099873349070549
21298 0.099873349070549
21376 0.099873349070549
21454 0.099873349070549
21525 0.099873349070549
21580 0.099873349070549
21649 0.099873349070549
21655 0.099873349070549
21709 0.099873349070549
21786 0.099873349070549
21843 0.099873349070549
21920 0.099873349070549
21997 0.099873349070549
22048 0.099873349070549
22108 0.099873349070549
22171 0.099873349070549
22177 0.099873349070549
22240 0.099873349070549
22302 0.099873349070549
22379 0.099873349070549
22477 0.099873349070549
22539 0.099873349070549
22579 0.099873349070549
22632 0.099873349070549
22695 0.099873349070549
22753 0.099873349070549
22816 0.099873349070549
22879 0.099873349070549
22937 0.099873349070549
23001 0.099873349070549
23063 0.099873349070549
23121 0.099873349070549
23183 0.099873349070549
23242 0.099873349070549
23302 0.099873349070549
23378 0.099873349070549
23438 0.099873349070549
23496 0.099873349070549
23571 0.099873349070549
23638 0.099873349070549
23703 0.099873349070549
23756 0.099873349070549
23814 0.099873349070549
23875 0.099873349070549
23930 0.099873349070549
23988 0.099873349070549
24050 0.099873349070549
24111 0.099873349070549
24184 0.099873349070549
24253 0.099873349070549
24320 0.099873349070549
24384 0.099873349070549
24448 0.099873349070549
24507 0.099873349070549
24566 0.099873349070549
24643 0.099873349070549
24702 0.099873349070549
24780 0.099873349070549
24841 0.099873349070549
24904 0.099873349070549
24961 0.099873349070549
25043 0.099873349070549
25108 0.099873349070549
25171 0.099873349070549
25235 0.099873349070549
25297 0.099873349070549
25358 0.099873349070549
25435 0.099873349070549
25515 0.099873349070549
25570 0.099873349070549
25623 0.099873349070549
25688 0.099873349070549
25749 0.099873349070549
25808 0.099873349070549
25878 0.099873349070549
25939 0.099873349070549
25997 0.099873349070549
26064 0.099873349070549
26131 0.099873349070549
26191 0.099873349070549
26251 0.099873349070549
26324 0.099873349070549
26382 0.099873349070549
26438 0.099873349070549
26492 0.099873349070549
26562 0.099873349070549
26626 0.099873349070549
26689 0.099873349070549
26750 0.099873349070549
26809 0.099873349070549
26863 0.099873349070549
26937 0.099873349070549
26994 0.099873349070549
27057 0.099873349070549
27125 0.099873349070549
27146 0.099873349070549
27223 0.099873349070549
27274 0.099873349070549
27327 0.099873349070549
27404 0.099873349070549
27463 0.099873349070549
27481 0.099873349070549
27553 0.099873349070549
27632 0.099873349070549
27693 0.099873349070549
27758 0.099873349070549
27824 0.099873349070549
27890 0.099873349070549
27967 0.099873349070549
28038 0.099873349070549
28096 0.099873349070549
28196 0.099873349070549
28261 0.099873349070549
28322 0.099873349070549
28393 0.099873349070549
28444 0.099873349070549
28526 0.099873349070549
28587 0.099873349070549
28646 0.099873349070549
28709 0.099873349070549
28760 0.099873349070549
28815 0.099873349070549
28878 0.099873349070549
28942 0.099873349070549
29002 0.099873349070549
29058 0.099873349070549
29119 0.099873349070549
29181 0.099873349070549
29251 0.099873349070549
29317 0.099873349070549
29391 0.099873349070549
29461 0.099873349070549
29524 0.099873349070549
29598 0.099873349070549
29663 0.099873349070549
29721 0.099873349070549
29773 0.099873349070549
29881 0.099873349070549
29942 0.099873349070549
29997 0.099873349070549
30055 0.099873349070549
};
\addplot [very thin, red]
table {%
190 22.1116237640381
380 22.1116237640381
570 20.8069477081299
760 20.1373653411865
950 20.1373653411865
1140 12.4145860671997
1330 10.7329807281494
1520 10.564679145813
1710 10.1886100769043
1900 9.41713428497314
2090 8.41821670532227
2280 8.41821670532227
2470 8.41821670532227
2660 8.41821670532227
2850 4.64812278747559
3040 3.71086835861206
3230 3.51557469367981
3420 3.51557469367981
3610 3.10308933258057
3800 2.99988222122192
3990 2.99988222122192
4180 2.81389856338501
4370 2.81389856338501
4560 2.1796555519104
4750 2.1796555519104
4940 2.10158753395081
5130 2.10158753395081
5320 1.40261816978455
5510 1.40257799625397
5700 1.1998815536499
5890 1.1998815536499
6080 0.800190150737762
6270 0.800190150737762
6460 0.800190150737762
6650 0.800190150737762
6840 0.715725064277649
7030 0.715183019638062
7220 0.715183019638062
7410 0.559331774711609
7600 0.559331774711609
7790 0.559331774711609
7980 0.40296134352684
8170 0.40296134352684
8360 0.212451756000519
8550 0.212451756000519
8740 0.212451756000519
8930 0.201464638113976
9120 0.200574263930321
9310 0.200574263930321
9500 0.200574263930321
9690 0.200574263930321
9880 0.200574263930321
10070 0.194321662187576
10260 0.194321662187576
10450 0.100000701844692
10640 0.100000701844692
10830 0.100000701844692
11020 0.100000701844692
11210 0.100000701844692
11400 0.0998876169323921
11590 0.0998876169323921
11780 0.0998876169323921
11970 0.0998876169323921
12160 0.0998740866780281
12350 0.0998740866780281
12540 0.0998740866780281
12730 0.0998740866780281
12920 0.0319164730608463
13110 0.0319164730608463
13300 0.0319164730608463
13490 0.0319164730608463
13680 0.0319164730608463
13870 0.000302359403576702
14060 0.000159893141244538
14250 0.000105454484582879
14440 9.40527679631487e-05
14630 1.75790864886949e-05
14820 1.13026690087281e-05
15010 3.28589248965727e-06
15200 1.75030629634421e-06
15390 1.21439290978742e-06
15580 8.71147392444982e-07
15770 6.38384449302976e-07
15960 6.38384449302976e-07
16150 6.38384449302976e-07
16340 6.38384449302976e-07
16530 6.38384449302976e-07
16720 6.38384449302976e-07
16910 6.38384449302976e-07
17100 6.38384449302976e-07
17290 6.38384449302976e-07
17480 6.38384449302976e-07
17670 6.38384449302976e-07
17860 6.38384449302976e-07
18050 6.38384449302976e-07
18240 6.37724724583677e-07
18430 6.37724724583677e-07
18620 6.37724724583677e-07
18810 5.4551952644033e-07
19000 5.14046632815734e-07
19190 5.14046632815734e-07
19380 5.14046632815734e-07
19570 5.14046632815734e-07
19760 5.14046632815734e-07
19950 5.14046632815734e-07
20140 5.14046632815734e-07
20330 5.14046632815734e-07
20520 5.14046632815734e-07
20710 5.14046632815734e-07
20900 5.14046632815734e-07
21090 5.14046632815734e-07
21280 5.14046632815734e-07
21470 5.14046632815734e-07
21660 5.14046632815734e-07
21850 4.65379770275831e-07
22040 4.51534702960998e-07
22230 4.13327427395416e-07
22420 4.13327427395416e-07
22610 4.13327427395416e-07
22800 4.13327427395416e-07
22990 4.13327427395416e-07
23180 4.13327427395416e-07
23370 4.13327427395416e-07
23560 4.13327427395416e-07
23750 4.13327427395416e-07
23940 4.13327427395416e-07
24130 4.13327427395416e-07
24320 4.13327427395416e-07
24510 4.13327427395416e-07
24700 4.13327427395416e-07
24890 4.13327427395416e-07
25080 4.13327427395416e-07
25270 4.13327427395416e-07
25460 3.9085213643375e-07
25650 3.9085213643375e-07
25840 3.9085213643375e-07
26030 3.9085213643375e-07
26220 3.9085213643375e-07
26410 3.9085213643375e-07
26600 3.9085213643375e-07
26790 3.9085213643375e-07
26980 3.9085213643375e-07
27170 3.9085213643375e-07
27360 3.9085213643375e-07
27550 3.9085213643375e-07
27740 3.9085213643375e-07
27930 3.9085213643375e-07
28120 3.9085213643375e-07
28310 3.9085213643375e-07
28500 3.9085213643375e-07
28690 3.24709048982186e-07
28880 3.24709048982186e-07
29070 3.24709048982186e-07
29260 3.24709048982186e-07
29450 3.24709048982186e-07
29640 3.24709048982186e-07
29830 3.24709048982186e-07
30000 3.24709048982186e-07
};
\addplot [very thin, green]
table {%
15 41.5721969604492
30 41.5721969604492
45 40.3706436157227
60 39.0196571350098
75 39.0196571350098
90 38.2673454284668
105 34.1756935119629
120 34.1756935119629
135 34.1756935119629
150 34.1756935119629
165 30.0869979858398
180 30.0869979858398
195 30.0869979858398
210 30.0869979858398
225 30.0869979858398
240 30.0869979858398
255 30.0869979858398
270 30.0869979858398
285 28.5228843688965
300 26.9614429473877
315 25.3924732208252
330 25.3924732208252
345 25.3924732208252
360 23.1632308959961
375 21.6186904907227
390 21.6186904907227
405 21.6186904907227
420 20.5534286499023
435 20.219705581665
450 19.9319496154785
465 19.9319496154785
480 19.9319496154785
495 19.6655712127686
510 18.8012580871582
525 18.2822704315186
540 16.8425769805908
555 16.8425769805908
570 16.8425769805908
585 15.883074760437
600 15.883074760437
615 15.883074760437
630 15.883074760437
645 15.883074760437
660 14.8586664199829
675 14.8586664199829
690 14.8586664199829
705 13.5930519104004
720 13.5930519104004
735 13.5930519104004
750 13.5414762496948
765 13.5414762496948
780 13.5414762496948
795 13.2841749191284
810 12.5641479492188
825 12.5641479492188
840 12.5641479492188
855 12.1368293762207
870 12.0588827133179
885 12.0588827133179
900 10.3116874694824
915 10.3116874694824
930 10.3116874694824
945 10.300404548645
960 9.82089805603027
975 9.82089805603027
990 9.82089805603027
1005 9.82089805603027
1020 9.82089805603027
1035 9.72218990325928
1050 9.3206033706665
1065 8.74420166015625
1080 8.43200969696045
1095 7.79990005493164
1110 7.79990005493164
1125 7.41525936126709
1140 7.41525936126709
1155 7.16958618164062
1170 7.16958618164062
1185 7.16958618164062
1200 7.16958618164062
1215 7.16958618164062
1230 7.02632522583008
1245 7.02632522583008
1260 7.02632522583008
1275 7.02632522583008
1290 7.02632522583008
1305 7.02632522583008
1320 6.53615188598633
1335 6.53615188598633
1350 6.53615188598633
1365 6.37060356140137
1380 6.32935237884521
1395 6.32935237884521
1410 6.32935237884521
1425 6.32935237884521
1440 6.32935237884521
1455 6.32935237884521
1470 6.32935237884521
1485 6.32935237884521
1500 6.32935237884521
1515 6.32935237884521
1530 6.32935237884521
1545 6.32935237884521
1560 6.32935237884521
1575 6.32935237884521
1590 6.32935237884521
1605 6.32935237884521
1620 6.32935237884521
1635 6.32935237884521
1650 6.32935237884521
1665 6.32935237884521
1680 6.32935237884521
1695 6.30502700805664
1710 5.81742763519287
1725 5.81742763519287
1740 5.51347160339355
1755 5.22027349472046
1770 5.22027349472046
1785 5.22027349472046
1800 5.22027349472046
1815 5.22027349472046
1830 5.22027349472046
1845 5.22027349472046
1860 5.22027349472046
1875 5.22027349472046
1890 5.07987880706787
1905 5.07987880706787
1920 5.07987880706787
1935 5.07987880706787
1950 5.07987880706787
1965 5.04660129547119
1980 5.04660129547119
1995 5.04660129547119
2010 4.91255140304565
2025 4.91255140304565
2040 4.91255140304565
2055 4.91255140304565
2070 4.87105751037598
2085 4.87105751037598
2100 4.87105751037598
2115 4.63065338134766
2130 4.28468418121338
2145 4.28468418121338
2160 4.28468418121338
2175 4.28468418121338
2190 4.28468418121338
2205 4.28468418121338
2220 4.28468418121338
2235 4.28468418121338
2250 4.28468418121338
2265 4.28468418121338
2280 4.28468418121338
2295 4.28468418121338
2310 4.12515211105347
2325 3.97918558120728
2340 3.97918558120728
2355 3.82202363014221
2370 3.82202363014221
2385 3.82202363014221
2400 3.82202363014221
2415 3.71819925308228
2430 3.71819925308228
2445 3.49657607078552
2460 3.49657607078552
2475 3.49657607078552
2490 3.49657607078552
2505 3.49657607078552
2520 3.4185848236084
2535 3.4185848236084
2550 2.91066026687622
2565 2.91066026687622
2580 2.91066026687622
2595 2.91066026687622
2610 2.91066026687622
2625 2.91066026687622
2640 2.91066026687622
2655 2.91066026687622
2670 2.91066026687622
2685 2.89996075630188
2700 2.80002975463867
2715 2.76259970664978
2730 2.76259970664978
2745 2.50000619888306
2760 2.50000619888306
2775 2.50000619888306
2790 2.50000619888306
2805 2.50000619888306
2820 2.50000619888306
2835 2.50000619888306
2850 2.50000619888306
2865 2.50000619888306
2880 2.50000619888306
2895 2.50000619888306
2910 2.50000619888306
2925 2.50000619888306
2940 2.50000619888306
2955 2.50000619888306
2970 2.50000619888306
2985 2.50000619888306
3000 2.50000619888306
3015 2.43169617652893
3030 2.43169617652893
3045 2.43169617652893
3060 2.43169617652893
3075 2.35608649253845
3090 2.29987478256226
3105 2.29987478256226
3120 2.29987478256226
3135 2.29987478256226
3150 2.29987478256226
3165 2.29987478256226
3180 2.29987478256226
3195 2.29987478256226
3210 2.29987478256226
3225 2.29987478256226
3240 2.29987478256226
3255 2.29987478256226
3270 2.29987478256226
3285 2.20566439628601
3300 2.20566439628601
3315 2.20566439628601
3330 2.20566439628601
3345 2.20566439628601
3360 2.20566439628601
3375 2.20566439628601
3390 2.20566439628601
3405 2.20566439628601
3420 2.20566439628601
3435 2.20566439628601
3450 2.20566439628601
3465 2.20566439628601
3480 2.20566439628601
3495 2.20566439628601
3510 2.20566439628601
3525 2.20566439628601
3540 2.20566439628601
3555 2.20566439628601
3570 2.20566439628601
3585 2.20566439628601
3600 2.20566439628601
3615 2.20566439628601
3630 2.20566439628601
3645 2.20566439628601
3660 2.20315718650818
3675 2.20315718650818
3690 2.20315718650818
3705 2.20315718650818
3720 2.20315718650818
3735 2.20315718650818
3750 2.16781091690063
3765 2.11814498901367
3780 2.11814498901367
3795 2.11814498901367
3810 2.11814498901367
3825 2.11814498901367
3840 2.11814498901367
3855 2.11814498901367
3870 2.11814498901367
3885 2.11814498901367
3900 2.11814498901367
3915 2.11814498901367
3930 2.11814498901367
3945 2.11814498901367
3960 2.11814498901367
3975 2.11814498901367
3990 2.11814498901367
4005 2.10384488105774
4020 2.10382699966431
4035 2.10382699966431
4050 2.10382699966431
4065 2.10382699966431
4080 2.10382699966431
4095 2.10382699966431
4110 2.10382699966431
4125 2.10382699966431
4140 2.10382699966431
4155 2.09997630119324
4170 2.09997630119324
4185 2.09997630119324
4200 2.09997630119324
4215 2.09997630119324
4230 2.09997630119324
4245 2.09997630119324
4260 2.09997630119324
4275 2.09997630119324
4290 2.09997630119324
4305 2.09997630119324
4320 2.09997630119324
4335 2.09997630119324
4350 2.09997630119324
4365 2.09997630119324
4380 2.09997630119324
4395 2.09997630119324
4410 2.09997630119324
4425 2.09997630119324
4440 2.09997630119324
4455 2.09997630119324
4470 2.09997630119324
4485 2.09997630119324
4500 2.09997630119324
4515 2.09997630119324
4530 2.09997630119324
4545 2.09997630119324
4560 2.09997630119324
4575 2.09997630119324
4590 2.09997630119324
4605 2.09997630119324
4620 2.09997630119324
4635 2.09997630119324
4650 2.09997630119324
4665 2.09997630119324
4680 2.09997630119324
4695 2.09997630119324
4710 2.09997630119324
4725 2.09997630119324
4740 2.09997630119324
4755 2.09997630119324
4770 2.09997630119324
4785 2.09997630119324
4800 2.09997630119324
4815 2.09997630119324
4830 2.09997630119324
4845 2.09997630119324
4860 2.09997630119324
4875 2.09997630119324
4890 2.09997630119324
4905 2.09997630119324
4920 2.09997630119324
4935 2.09997630119324
4950 2.09997630119324
4965 2.09997630119324
4980 2.09997630119324
4995 2.09997630119324
5010 2.09997630119324
5025 2.09997630119324
5040 2.09997630119324
5055 2.09997630119324
5070 2.09997630119324
5085 2.09997630119324
5100 2.09997630119324
5115 2.09997630119324
5130 2.09997630119324
5145 2.09997630119324
5160 2.09997630119324
5175 2.09997630119324
5190 2.09997630119324
5205 2.09997630119324
5220 2.09997630119324
5235 2.09997630119324
5250 2.09997630119324
5265 2.09997630119324
5280 2.09997630119324
5295 2.09997630119324
5310 2.09997630119324
5325 2.09997630119324
5340 2.09997630119324
5355 2.09997630119324
5370 2.09997630119324
5385 2.09997630119324
5400 2.09997630119324
5415 2.09997630119324
5430 2.09997630119324
5445 2.09997630119324
5460 2.09997630119324
5475 2.09997630119324
5490 2.09997630119324
5505 2.09997630119324
5520 2.09997630119324
5535 2.09997630119324
5550 2.09997630119324
5565 2.09997630119324
5580 2.09997630119324
5595 2.09997630119324
5610 2.09997630119324
5625 2.09997630119324
5640 2.09997630119324
5655 2.09997630119324
5670 2.09997630119324
5685 2.09997630119324
5700 2.09997630119324
5715 2.09997630119324
5730 2.09997630119324
5745 2.09997630119324
5760 2.09997630119324
5775 2.09997630119324
5790 2.09997630119324
5805 2.09997630119324
5820 2.09997630119324
5835 2.09997630119324
5850 2.09997630119324
5865 2.09997630119324
5880 2.09997630119324
5895 2.09997630119324
5910 2.09997630119324
5925 2.09997630119324
5940 2.09997630119324
5955 2.09997630119324
5970 2.09997630119324
5985 2.09997630119324
6000 2.09997630119324
6015 2.09997630119324
6030 2.09997630119324
6045 2.09997630119324
6060 2.09997630119324
6075 2.09997630119324
6090 2.09997630119324
6105 2.09997630119324
6120 2.09997630119324
6135 2.09997630119324
6150 2.09997630119324
6165 2.09997630119324
6180 2.09997630119324
6195 2.09997630119324
6210 2.09997630119324
6225 2.09997630119324
6240 2.09997630119324
6255 2.09997630119324
6270 2.09997630119324
6285 2.09997630119324
6300 2.09997630119324
6315 2.09997630119324
6330 2.03797006607056
6345 2.03797006607056
6360 2.03797006607056
6375 2.03797006607056
6390 2.03797006607056
6405 2.03797006607056
6420 2.03797006607056
6435 2.03797006607056
6450 2.03797006607056
6465 2.03797006607056
6480 2.03797006607056
6495 2.03797006607056
6510 2.03797006607056
6525 2.03797006607056
6540 2.03797006607056
6555 2.03797006607056
6570 2.03797006607056
6585 2.03797006607056
6600 2.03797006607056
6615 2.03797006607056
6630 2.03797006607056
6645 2.03797006607056
6660 2.03797006607056
6675 2.03797006607056
6690 2.03797006607056
6705 2.02332925796509
6720 2.02332925796509
6735 2.00045084953308
6750 2.00045084953308
6765 2.00045084953308
6780 2.00045084953308
6795 2.00045084953308
6810 2.00045084953308
6825 1.93408298492432
6840 1.9019021987915
6855 1.9019021987915
6870 1.9019021987915
6885 1.9019021987915
6900 1.9019021987915
6915 1.9019021987915
6930 1.9019021987915
6945 1.9019021987915
6960 1.9019021987915
6975 1.9019021987915
6990 1.90029263496399
7005 1.90029263496399
7020 1.90029263496399
7035 1.90029263496399
7050 1.90029263496399
7065 1.90029263496399
7080 1.90029263496399
7095 1.90029263496399
7110 1.90029263496399
7125 1.90029263496399
7140 1.90029263496399
7155 1.90029263496399
7170 1.90029263496399
7185 1.90029263496399
7200 1.90029263496399
7215 1.90029263496399
7230 1.90029263496399
7245 1.90029263496399
7260 1.90029263496399
7275 1.90009832382202
7290 1.90009832382202
7305 1.90009832382202
7320 1.85664439201355
7335 1.85664439201355
7350 1.85664439201355
7365 1.85664439201355
7380 1.85664439201355
7395 1.85664439201355
7410 1.85664439201355
7425 1.85664439201355
7440 1.85664439201355
7455 1.85664439201355
7470 1.85664439201355
7485 1.80079913139343
7500 1.80079913139343
7515 1.80079913139343
7530 1.80002498626709
7545 1.80002498626709
7560 1.80002498626709
7575 1.80002498626709
7590 1.80002498626709
7605 1.80002498626709
7620 1.80002498626709
7635 1.80002498626709
7650 1.80002498626709
7665 1.80002498626709
7680 1.80002498626709
7695 1.80002498626709
7710 1.80002498626709
7725 1.80002498626709
7740 1.80002498626709
7755 1.80002498626709
7770 1.80002498626709
7785 1.80002498626709
7800 1.80002498626709
7815 1.80002498626709
7830 1.80002498626709
7845 1.80002498626709
7860 1.80002498626709
7875 1.80002498626709
7890 1.80002498626709
7905 1.80002498626709
7920 1.80002498626709
7935 1.80002498626709
7950 1.80002498626709
7965 1.80002498626709
7980 1.80002498626709
7995 1.80002498626709
8010 1.80002498626709
8025 1.80002498626709
8040 1.80002498626709
8055 1.80002498626709
8070 1.80002498626709
8085 1.80002498626709
8100 1.80002498626709
8115 1.80002498626709
8130 1.80002498626709
8145 1.80002498626709
8160 1.80002498626709
8175 1.80002498626709
8190 1.80002498626709
8205 1.80002498626709
8220 1.80002498626709
8235 1.80002498626709
8250 1.80002498626709
8265 1.80002498626709
8280 1.80002498626709
8295 1.80002498626709
8310 1.80002498626709
8325 1.80002498626709
8340 1.80002498626709
8355 1.80002498626709
8370 1.80002498626709
8385 1.80002498626709
8400 1.80002498626709
8415 1.80002498626709
8430 1.80002498626709
8445 1.80002498626709
8460 1.80002498626709
8475 1.80002498626709
8490 1.80002498626709
8505 1.80002498626709
8520 1.80002498626709
8535 1.80002498626709
8550 1.80002498626709
8565 1.80002498626709
8580 1.80002498626709
8595 1.80002498626709
8610 1.80002498626709
8625 1.80002498626709
8640 1.80002498626709
8655 1.80002498626709
8670 1.80002498626709
8685 1.80002498626709
8700 1.80002498626709
8715 1.80002498626709
8730 1.80002498626709
8745 1.80002498626709
8760 1.80002498626709
8775 1.80002498626709
8790 1.80002498626709
8805 1.80002498626709
8820 1.80002498626709
8835 1.80002498626709
8850 1.80002498626709
8865 1.80002498626709
8880 1.80002498626709
8895 1.80002498626709
8910 1.80002498626709
8925 1.80002498626709
8940 1.80002498626709
8955 1.80002498626709
8970 1.80002498626709
8985 1.80002498626709
9000 1.80002498626709
9015 1.80002498626709
9030 1.80002498626709
9045 1.80002498626709
9060 1.80002498626709
9075 1.80002498626709
9090 1.80002498626709
9105 1.80002498626709
9120 1.80002498626709
9135 1.80002498626709
9150 1.80002498626709
9165 1.80002498626709
9180 1.80002498626709
9195 1.80002498626709
9210 1.80002498626709
9225 1.80002498626709
9240 1.80002498626709
9255 1.80002498626709
9270 1.80002498626709
9285 1.80002498626709
9300 1.80002498626709
9315 1.80002498626709
9330 1.80002498626709
9345 1.80002498626709
9360 1.80002498626709
9375 1.80002498626709
9390 1.80002498626709
9405 1.80002498626709
9420 1.80002498626709
9435 1.80002498626709
9450 1.80002498626709
9465 1.80002498626709
9480 1.80002498626709
9495 1.80002498626709
9510 1.80002498626709
9525 1.80002498626709
9540 1.80002498626709
9555 1.80002498626709
9570 1.80002498626709
9585 1.80002498626709
9600 1.80002498626709
9615 1.80002498626709
9630 1.80002498626709
9645 1.80002498626709
9660 1.80002498626709
9675 1.80002498626709
9690 1.80002498626709
9705 1.80002498626709
9720 1.80002498626709
9735 1.80002498626709
9750 1.80002498626709
9765 1.80002498626709
9780 1.80002498626709
9795 1.80002498626709
9810 1.80002498626709
9825 1.80002498626709
9840 1.80002498626709
9855 1.80002498626709
9870 1.80002498626709
9885 1.80002498626709
9900 1.80002498626709
9915 1.80002498626709
9930 1.80002498626709
9945 1.80002498626709
9960 1.80002498626709
9975 1.80002498626709
9990 1.80002498626709
10005 1.80002498626709
10020 1.80002498626709
10035 1.80002498626709
10050 1.80002498626709
10065 1.80002498626709
10080 1.80002498626709
10095 1.80002498626709
10110 1.80002498626709
10125 1.80002498626709
10140 1.80002498626709
10155 1.80002498626709
10170 1.80002498626709
10185 1.80002498626709
10200 1.80002498626709
10215 1.80002498626709
10230 1.80002498626709
10245 1.80002498626709
10260 1.80002498626709
10275 1.80002498626709
10290 1.80002498626709
10305 1.80002498626709
10320 1.80002498626709
10335 1.80002498626709
10350 1.80002498626709
10365 1.80002498626709
10380 1.80002498626709
10395 1.80002498626709
10410 1.80002498626709
10425 1.80002498626709
10440 1.80002498626709
10455 1.80002498626709
10470 1.80002498626709
10485 1.80002498626709
10500 1.80002498626709
10515 1.80002498626709
10530 1.80002498626709
10545 1.80002498626709
10560 1.80002498626709
10575 1.80002498626709
10590 1.80002498626709
10605 1.80002498626709
10620 1.80002498626709
10635 1.80002498626709
10650 1.80002498626709
10665 1.80002498626709
10680 1.80002498626709
10695 1.80002498626709
10710 1.80002498626709
10725 1.80002498626709
10740 1.80002498626709
10755 1.80002498626709
10770 1.80002498626709
10785 1.80002498626709
10800 1.80002498626709
10815 1.80002498626709
10830 1.80002498626709
10845 1.80002498626709
10860 1.80002498626709
10875 1.80002498626709
10890 1.80002498626709
10905 1.80002498626709
10920 1.80002498626709
10935 1.80002498626709
10950 1.80002498626709
10965 1.80002498626709
10980 1.80002498626709
10995 1.80002498626709
11010 1.80002498626709
11025 1.80002498626709
11040 1.80002498626709
11055 1.80002498626709
11070 1.80002498626709
11085 1.80002498626709
11100 1.80002498626709
11115 1.80002498626709
11130 1.80002498626709
11145 1.80002498626709
11160 1.80002498626709
11175 1.80002498626709
11190 1.80002498626709
11205 1.80002498626709
11220 1.80002498626709
11235 1.80002498626709
11250 1.80002498626709
11265 1.80002498626709
11280 1.80002498626709
11295 1.80002498626709
11310 1.80002498626709
11325 1.80002498626709
11340 1.80002498626709
11355 1.80002498626709
11370 1.80002498626709
11385 1.80002498626709
11400 1.80002498626709
11415 1.80002498626709
11430 1.80002498626709
11445 1.80002498626709
11460 1.80002498626709
11475 1.80002498626709
11490 1.80002498626709
11505 1.80002498626709
11520 1.80002498626709
11535 1.80002498626709
11550 1.80002498626709
11565 1.80002498626709
11580 1.80002498626709
11595 1.80002498626709
11610 1.80002498626709
11625 1.80002498626709
11640 1.80002498626709
11655 1.80002498626709
11670 1.80002498626709
11685 1.80002498626709
11700 1.80002498626709
11715 1.80002498626709
11730 1.80002498626709
11745 1.80002498626709
11760 1.80002498626709
11775 1.80002498626709
11790 1.80002498626709
11805 1.80002498626709
11820 1.80002498626709
11835 1.80002498626709
11850 1.80002498626709
11865 1.80002498626709
11880 1.80002498626709
11895 1.80002498626709
11910 1.80002498626709
11925 1.80002498626709
11940 1.80002498626709
11955 1.80002498626709
11970 1.80002498626709
11985 1.80002498626709
12000 1.80002498626709
12015 1.80002498626709
12030 1.80002498626709
12045 1.80002498626709
12060 1.80002498626709
12075 1.80002498626709
12090 1.80002498626709
12105 1.80002498626709
12120 1.80002498626709
12135 1.80002498626709
12150 1.80002498626709
12165 1.80002498626709
12180 1.80002498626709
12195 1.80002498626709
12210 1.80002498626709
12225 1.80002498626709
12240 1.80002498626709
12255 1.80002498626709
12270 1.80002498626709
12285 1.80002498626709
12300 1.80002498626709
12315 1.80002498626709
12330 1.80002498626709
12345 1.80002498626709
12360 1.80002498626709
12375 1.80002498626709
12390 1.80002498626709
12405 1.80002498626709
12420 1.80002498626709
12435 1.80002498626709
12450 1.80002498626709
12465 1.80002498626709
12480 1.80002498626709
12495 1.80002498626709
12510 1.80002498626709
12525 1.80002498626709
12540 1.80002498626709
12555 1.80002498626709
12570 1.80002498626709
12585 1.80002498626709
12600 1.80002498626709
12615 1.80002498626709
12630 1.80002498626709
12645 1.80002498626709
12660 1.80002498626709
12675 1.80002498626709
12690 1.80002498626709
12705 1.80002498626709
12720 1.80002498626709
12735 1.80002498626709
12750 1.80002498626709
12765 1.80002498626709
12780 1.80002498626709
12795 1.80002498626709
12810 1.80002498626709
12825 1.80002498626709
12840 1.80002498626709
12855 1.80002498626709
12870 1.80002498626709
12885 1.80002498626709
12900 1.80002498626709
12915 1.80002498626709
12930 1.80002498626709
12945 1.80002498626709
12960 1.80002498626709
12975 1.80002498626709
12990 1.80002498626709
13005 1.80002498626709
13020 1.80002498626709
13035 1.80002498626709
13050 1.80002498626709
13065 1.80002498626709
13080 1.80002498626709
13095 1.80002498626709
13110 1.80002498626709
13125 1.80002498626709
13140 1.80002498626709
13155 1.80002498626709
13170 1.80002498626709
13185 1.80002498626709
13200 1.80002498626709
13215 1.80002498626709
13230 1.80002498626709
13245 1.80002498626709
13260 1.80002498626709
13275 1.80002498626709
13290 1.80002498626709
13305 1.80002498626709
13320 1.80002498626709
13335 1.80002498626709
13350 1.80002498626709
13365 1.80002498626709
13380 1.80002498626709
13395 1.80002498626709
13410 1.80002498626709
13425 1.80002498626709
13440 1.80002498626709
13455 1.80002498626709
13470 1.80002498626709
13485 1.80002498626709
13500 1.80002498626709
13515 1.80002498626709
13530 1.80002498626709
13545 1.80002498626709
13560 1.80002498626709
13575 1.80002498626709
13590 1.80002498626709
13605 1.80002498626709
13620 1.80002498626709
13635 1.80002498626709
13650 1.80002498626709
13665 1.80002498626709
13680 1.80002498626709
13695 1.80002498626709
13710 1.80002498626709
13725 1.80002498626709
13740 1.80002498626709
13755 1.80002498626709
13770 1.80002498626709
13785 1.80002498626709
13800 1.80002498626709
13815 1.80002498626709
13830 1.80002498626709
13845 1.80002498626709
13860 1.80002498626709
13875 1.80002498626709
13890 1.80002498626709
13905 1.80002498626709
13920 1.80002498626709
13935 1.80002498626709
13950 1.80002498626709
13965 1.80002498626709
13980 1.80002498626709
13995 1.80002498626709
14010 1.80002498626709
14025 1.80002498626709
14040 1.80002498626709
14055 1.80002498626709
14070 1.80002498626709
14085 1.80002498626709
14100 1.80002498626709
14115 1.80002498626709
14130 1.80002498626709
14145 1.80002498626709
14160 1.80002498626709
14175 1.80002498626709
14190 1.80002498626709
14205 1.80002498626709
14220 1.80002498626709
14235 1.80002498626709
14250 1.80002498626709
14265 1.80002498626709
14280 1.80002498626709
14295 1.80002498626709
14310 1.80002498626709
14325 1.80002498626709
14340 1.80002498626709
14355 1.80002498626709
14370 1.80002498626709
14385 1.80002498626709
14400 1.80002498626709
14415 1.80002498626709
14430 1.80002498626709
14445 1.80002498626709
14460 1.80002498626709
14475 1.80002498626709
14490 1.80002498626709
14505 1.80002498626709
14520 1.80002498626709
14535 1.80002498626709
14550 1.80002498626709
14565 1.80002498626709
14580 1.80002498626709
14595 1.80002498626709
14610 1.80002498626709
14625 1.80002498626709
14640 1.80002498626709
14655 1.80002498626709
14670 1.80002498626709
14685 1.80002498626709
14700 1.80002498626709
14715 1.80002498626709
14730 1.80002498626709
14745 1.80002498626709
14760 1.80002498626709
14775 1.80002498626709
14790 1.80002498626709
14805 1.80002498626709
14820 1.80002498626709
14835 1.80002498626709
14850 1.80002498626709
14865 1.80002498626709
14880 1.80002498626709
14895 1.80002498626709
14910 1.80002498626709
14925 1.80002498626709
14940 1.80002498626709
14955 1.80002498626709
14970 1.80002498626709
14985 1.80002498626709
15000 1.80002498626709
15015 1.80002498626709
15030 1.80002498626709
15045 1.80002498626709
15060 1.80002498626709
15075 1.80002498626709
15090 1.80002498626709
15105 1.80002498626709
15120 1.80002498626709
15135 1.80002498626709
15150 1.80002498626709
15165 1.80002498626709
15180 1.80002498626709
15195 1.80002498626709
15210 1.80002498626709
15225 1.80002498626709
15240 1.80002498626709
15255 1.80002498626709
15270 1.80002498626709
15285 1.80002498626709
15300 1.80002498626709
15315 1.80002498626709
15330 1.80002498626709
15345 1.80002498626709
15360 1.80002498626709
15375 1.80002498626709
15390 1.80002498626709
15405 1.80002498626709
15420 1.80002498626709
15435 1.80002498626709
15450 1.80002498626709
15465 1.80002498626709
15480 1.80002498626709
15495 1.80002498626709
15510 1.80002498626709
15525 1.80002498626709
15540 1.80002498626709
15555 1.80002498626709
15570 1.80002498626709
15585 1.80002498626709
15600 1.80002498626709
15615 1.80002498626709
15630 1.80002498626709
15645 1.80002498626709
15660 1.80002498626709
15675 1.80002498626709
15690 1.80002498626709
15705 1.80002498626709
15720 1.80002498626709
15735 1.80002498626709
15750 1.80002498626709
15765 1.80002498626709
15780 1.80002498626709
15795 1.80002498626709
15810 1.80002498626709
15825 1.80002498626709
15840 1.80002498626709
15855 1.80002498626709
15870 1.80002498626709
15885 1.80002498626709
15900 1.80002498626709
15915 1.80002498626709
15930 1.80002498626709
15945 1.80002498626709
15960 1.80002498626709
15975 1.80002498626709
15990 1.80002498626709
16005 1.80002498626709
16020 1.80002498626709
16035 1.80002498626709
16050 1.80002498626709
16065 1.80002498626709
16080 1.80002498626709
16095 1.80002498626709
16110 1.80002498626709
16125 1.80002498626709
16140 1.80002498626709
16155 1.80002498626709
16170 1.80002498626709
16185 1.80002498626709
16200 1.80002498626709
16215 1.80002498626709
16230 1.80002498626709
16245 1.80002498626709
16260 1.80002498626709
16275 1.80002498626709
16290 1.80002498626709
16305 1.80002498626709
16320 1.80002498626709
16335 1.80002498626709
16350 1.80002498626709
16365 1.80002498626709
16380 1.80002498626709
16395 1.80002498626709
16410 1.80002498626709
16425 1.80002498626709
16440 1.80002498626709
16455 1.80002498626709
16470 1.80002498626709
16485 1.80002498626709
16500 1.80002498626709
16515 1.80002498626709
16530 1.80002498626709
16545 1.80002498626709
16560 1.80002498626709
16575 1.80002498626709
16590 1.80002498626709
16605 1.80002498626709
16620 1.80002498626709
16635 1.80002498626709
16650 1.80002498626709
16665 1.80002498626709
16680 1.80002498626709
16695 1.80002498626709
16710 1.80002498626709
16725 1.80002498626709
16740 1.80002498626709
16755 1.80002498626709
16770 1.80002498626709
16785 1.80002498626709
16800 1.80002498626709
16815 1.80002498626709
16830 1.80002498626709
16845 1.80002498626709
16860 1.80002498626709
16875 1.80002498626709
16890 1.80002498626709
16905 1.80002498626709
16920 1.80002498626709
16935 1.80002498626709
16950 1.80002498626709
16965 1.80002498626709
16980 1.80002498626709
16995 1.80002498626709
17010 1.80002498626709
17025 1.80002498626709
17040 1.80002498626709
17055 1.80002498626709
17070 1.80002498626709
17085 1.80002498626709
17100 1.80002498626709
17115 1.80002498626709
17130 1.80002498626709
17145 1.80002498626709
17160 1.80002498626709
17175 1.80002498626709
17190 1.80002498626709
17205 1.80002498626709
17220 1.80002498626709
17235 1.80002498626709
17250 1.80002498626709
17265 1.80002498626709
17280 1.80002498626709
17295 1.80002498626709
17310 1.80002498626709
17325 1.80002498626709
17340 1.80002498626709
17355 1.80002498626709
17370 1.80002498626709
17385 1.80002498626709
17400 1.80002498626709
17415 1.80002498626709
17430 1.80002498626709
17445 1.80002498626709
17460 1.80002498626709
17475 1.80002498626709
17490 1.80002498626709
17505 1.80002498626709
17520 1.80002498626709
17535 1.80002498626709
17550 1.80002498626709
17565 1.80002498626709
17580 1.80002498626709
17595 1.80002498626709
17610 1.80002498626709
17625 1.80002498626709
17640 1.80002498626709
17655 1.80002498626709
17670 1.80002498626709
17685 1.80002498626709
17700 1.80002498626709
17715 1.80002498626709
17730 1.80002498626709
17745 1.80002498626709
17760 1.80002498626709
17775 1.80002498626709
17790 1.80002498626709
17805 1.80002498626709
17820 1.80002498626709
17835 1.80002498626709
17850 1.80002498626709
17865 1.80002498626709
17880 1.80002498626709
17895 1.80002498626709
17910 1.80002498626709
17925 1.80002498626709
17940 1.80002498626709
17955 1.80002498626709
17970 1.80002498626709
17985 1.80002498626709
18000 1.80002498626709
18015 1.80002498626709
18030 1.80002498626709
18045 1.80002498626709
18060 1.80002498626709
18075 1.80002498626709
18090 1.80002498626709
18105 1.80002498626709
18120 1.80002498626709
18135 1.80002498626709
18150 1.80002498626709
18165 1.80002498626709
18180 1.80002498626709
18195 1.80002498626709
18210 1.80002498626709
18225 1.80002498626709
18240 1.80002498626709
18255 1.80002498626709
18270 1.80002498626709
18285 1.80002498626709
18300 1.80002498626709
18315 1.80002498626709
18330 1.80002498626709
18345 1.80002498626709
18360 1.80002498626709
18375 1.80002498626709
18390 1.80002498626709
18405 1.80002498626709
18420 1.80002498626709
18435 1.80002498626709
18450 1.80002498626709
18465 1.80002498626709
18480 1.80002498626709
18495 1.80002498626709
18510 1.80002498626709
18525 1.80002498626709
18540 1.80002498626709
18555 1.80002498626709
18570 1.80002498626709
18585 1.80002498626709
18600 1.80002498626709
18615 1.80002498626709
18630 1.80002498626709
18645 1.80002498626709
18660 1.80002498626709
18675 1.80002498626709
18690 1.80002498626709
18705 1.80002498626709
18720 1.80002498626709
18735 1.80002498626709
18750 1.80002498626709
18765 1.80002498626709
18780 1.80002498626709
18795 1.80002498626709
18810 1.80002498626709
18825 1.80002498626709
18840 1.80002498626709
18855 1.80002498626709
18870 1.80002498626709
18885 1.80002498626709
18900 1.80002498626709
18915 1.80002498626709
18930 1.80002498626709
18945 1.80002498626709
18960 1.80002498626709
18975 1.80002498626709
18990 1.80002498626709
19005 1.80002498626709
19020 1.80002498626709
19035 1.80002498626709
19050 1.80002498626709
19065 1.80002498626709
19080 1.80002498626709
19095 1.80002498626709
19110 1.80002498626709
19125 1.80002498626709
19140 1.80002498626709
19155 1.80002498626709
19170 1.80002498626709
19185 1.80002498626709
19200 1.80002498626709
19215 1.80002498626709
19230 1.80002498626709
19245 1.80002498626709
19260 1.80002498626709
19275 1.80002498626709
19290 1.80002498626709
19305 1.80002498626709
19320 1.80002498626709
19335 1.80002498626709
19350 1.80002498626709
19365 1.80002498626709
19380 1.80002498626709
19395 1.80002498626709
19410 1.80002498626709
19425 1.80002498626709
19440 1.80002498626709
19455 1.80002498626709
19470 1.80002498626709
19485 1.80002498626709
19500 1.80002498626709
19515 1.80002498626709
19530 1.80002498626709
19545 1.80002498626709
19560 1.80002498626709
19575 1.80002498626709
19590 1.80002498626709
19605 1.80002498626709
19620 1.80002498626709
19635 1.80002498626709
19650 1.80002498626709
19665 1.80002498626709
19680 1.80002498626709
19695 1.80002498626709
19710 1.80002498626709
19725 1.80002498626709
19740 1.80002498626709
19755 1.80002498626709
19770 1.80002498626709
19785 1.80002498626709
19800 1.80002498626709
19815 1.80002498626709
19830 1.80002498626709
19845 1.80002498626709
19860 1.80002498626709
19875 1.80002498626709
19890 1.80002498626709
19905 1.80002498626709
19920 1.80002498626709
19935 1.80002498626709
19950 1.80002498626709
19965 1.80002498626709
19980 1.80002498626709
19995 1.80002498626709
20010 1.80002498626709
20025 1.80002498626709
20040 1.80002498626709
20055 1.80002498626709
20070 1.80002498626709
20085 1.80002498626709
20100 1.80002498626709
20115 1.80002498626709
20130 1.80002498626709
20145 1.80002498626709
20160 1.80002498626709
20175 1.80002498626709
20190 1.80002498626709
20205 1.80002498626709
20220 1.80002498626709
20235 1.80002498626709
20250 1.80002498626709
20265 1.80002498626709
20280 1.80002498626709
20295 1.80002498626709
20310 1.80002498626709
20325 1.80002498626709
20340 1.80002498626709
20355 1.80002498626709
20370 1.80002498626709
20385 1.80002498626709
20400 1.80002498626709
20415 1.80002498626709
20430 1.80002498626709
20445 1.80002498626709
20460 1.80002498626709
20475 1.80002498626709
20490 1.80002498626709
20505 1.80002498626709
20520 1.80002498626709
20535 1.80002498626709
20550 1.80002498626709
20565 1.80002498626709
20580 1.80002498626709
20595 1.80002498626709
20610 1.80002498626709
20625 1.80002498626709
20640 1.80002498626709
20655 1.80002498626709
20670 1.80002498626709
20685 1.80002498626709
20700 1.80002498626709
20715 1.80002498626709
20730 1.80002498626709
20745 1.80002498626709
20760 1.80002498626709
20775 1.80002498626709
20790 1.80002498626709
20805 1.80002498626709
20820 1.80002498626709
20835 1.80002498626709
20850 1.80002498626709
20865 1.80002498626709
20880 1.80002498626709
20895 1.80002498626709
20910 1.80002498626709
20925 1.80002498626709
20940 1.80002498626709
20955 1.80002498626709
20970 1.80002498626709
20985 1.80002498626709
21000 1.80002498626709
21015 1.80002498626709
21030 1.80002498626709
21045 1.80002498626709
21060 1.80002498626709
21075 1.80002498626709
21090 1.80002498626709
21105 1.80002498626709
21120 1.80002498626709
21135 1.80002498626709
21150 1.80002498626709
21165 1.80002498626709
21180 1.80002498626709
21195 1.80002498626709
21210 1.80002498626709
21225 1.80002498626709
21240 1.80002498626709
21255 1.80002498626709
21270 1.80002498626709
21285 1.80002498626709
21300 1.80002498626709
21315 1.80002498626709
21330 1.80002498626709
21345 1.80002498626709
21360 1.80002498626709
21375 1.80002498626709
21390 1.80002498626709
21405 1.80002498626709
21420 1.80002498626709
21435 1.80002498626709
21450 1.80002498626709
21465 1.80002498626709
21480 1.80002498626709
21495 1.80002498626709
21510 1.80002498626709
21525 1.80002498626709
21540 1.80002498626709
21555 1.80002498626709
21570 1.80002498626709
21585 1.80002498626709
21600 1.80002498626709
21615 1.80002498626709
21630 1.80002498626709
21645 1.80002498626709
21660 1.80002498626709
21675 1.80002498626709
21690 1.80002498626709
21705 1.80002498626709
21720 1.80002498626709
21735 1.80002498626709
21750 1.80002498626709
21765 1.80002498626709
21780 1.80002498626709
21795 1.80002498626709
21810 1.80002498626709
21825 1.80002498626709
21840 1.80002498626709
21855 1.80002498626709
21870 1.80002498626709
21885 1.80002498626709
21900 1.80002498626709
21915 1.80002498626709
21930 1.80002498626709
21945 1.80002498626709
21960 1.80002498626709
21975 1.80002498626709
21990 1.80002498626709
22005 1.80002498626709
22020 1.80002498626709
22035 1.80002498626709
22050 1.80002498626709
22065 1.80002498626709
22080 1.80002498626709
22095 1.80002498626709
22110 1.80002498626709
22125 1.80002498626709
22140 1.80002498626709
22155 1.80002498626709
22170 1.80002498626709
22185 1.80002498626709
22200 1.80002498626709
22215 1.80002498626709
22230 1.80002498626709
22245 1.80002498626709
22260 1.80002498626709
22275 1.80002498626709
22290 1.80002498626709
22305 1.80002498626709
22320 1.80002498626709
22335 1.80002498626709
22350 1.80002498626709
22365 1.80002498626709
22380 1.80002498626709
22395 1.80002498626709
22410 1.80002498626709
22425 1.80002498626709
22440 1.80002498626709
22455 1.80002498626709
22470 1.80002498626709
22485 1.80002498626709
22500 1.80002498626709
22515 1.80002498626709
22530 1.80002498626709
22545 1.80002498626709
22560 1.80002498626709
22575 1.80002498626709
22590 1.80002498626709
22605 1.80002498626709
22620 1.80002498626709
22635 1.80002498626709
22650 1.80002498626709
22665 1.80002498626709
22680 1.80002498626709
22695 1.80002498626709
22710 1.80002498626709
22725 1.80002498626709
22740 1.80002498626709
22755 1.80002498626709
22770 1.80002498626709
22785 1.80002498626709
22800 1.80002498626709
22815 1.80002498626709
22830 1.80002498626709
22845 1.80002498626709
22860 1.80002498626709
22875 1.80002498626709
22890 1.80002498626709
22905 1.80002498626709
22920 1.80002498626709
22935 1.80002498626709
22950 1.80002498626709
22965 1.80002498626709
22980 1.80002498626709
22995 1.80002498626709
23010 1.80002498626709
23025 1.80002498626709
23040 1.80002498626709
23055 1.80002498626709
23070 1.80002498626709
23085 1.80002498626709
23100 1.80002498626709
23115 1.80002498626709
23130 1.80002498626709
23145 1.80002498626709
23160 1.80002498626709
23175 1.80002498626709
23190 1.80002498626709
23205 1.80002498626709
23220 1.80002498626709
23235 1.80002498626709
23250 1.80002498626709
23265 1.80002498626709
23280 1.80002498626709
23295 1.80002498626709
23310 1.80002498626709
23325 1.80002498626709
23340 1.80002498626709
23355 1.80002498626709
23370 1.80002498626709
23385 1.80002498626709
23400 1.80002498626709
23415 1.80002498626709
23430 1.80002498626709
23445 1.80002498626709
23460 1.80002498626709
23475 1.80002498626709
23490 1.80002498626709
23505 1.80002498626709
23520 1.80002498626709
23535 1.80002498626709
23550 1.80002498626709
23565 1.80002498626709
23580 1.80002498626709
23595 1.80002498626709
23610 1.80002498626709
23625 1.80002498626709
23640 1.80002498626709
23655 1.80002498626709
23670 1.80002498626709
23685 1.80002498626709
23700 1.80002498626709
23715 1.80002498626709
23730 1.80002498626709
23745 1.80002498626709
23760 1.80002498626709
23775 1.80002498626709
23790 1.80002498626709
23805 1.80002498626709
23820 1.80002498626709
23835 1.80002498626709
23850 1.80002498626709
23865 1.80002498626709
23880 1.80002498626709
23895 1.80002498626709
23910 1.80002498626709
23925 1.80002498626709
23940 1.80002498626709
23955 1.80002498626709
23970 1.80002498626709
23985 1.80002498626709
24000 1.80002498626709
24015 1.80002498626709
24030 1.80002498626709
24045 1.80002498626709
24060 1.80002498626709
24075 1.80002498626709
24090 1.80002498626709
24105 1.80002498626709
24120 1.80002498626709
24135 1.80002498626709
24150 1.80002498626709
24165 1.80002498626709
24180 1.80002498626709
24195 1.80002498626709
24210 1.80002498626709
24225 1.80002498626709
24240 1.80002498626709
24255 1.80002498626709
24270 1.80002498626709
24285 1.80002498626709
24300 1.80002498626709
24315 1.80002498626709
24330 1.80002498626709
24345 1.80002498626709
24360 1.80002498626709
24375 1.80002498626709
24390 1.80002498626709
24405 1.80002498626709
24420 1.80002498626709
24435 1.80002498626709
24450 1.80002498626709
24465 1.80002498626709
24480 1.80002498626709
24495 1.80002498626709
24510 1.80002498626709
24525 1.80002498626709
24540 1.80002498626709
24555 1.80002498626709
24570 1.80002498626709
24585 1.80002498626709
24600 1.80002498626709
24615 1.80002498626709
24630 1.80002498626709
24645 1.80002498626709
24660 1.80002498626709
24675 1.80002498626709
24690 1.80002498626709
24705 1.80002498626709
24720 1.80002498626709
24735 1.80002498626709
24750 1.80002498626709
24765 1.80002498626709
24780 1.80002498626709
24795 1.80002498626709
24810 1.80002498626709
24825 1.80002498626709
24840 1.80002498626709
24855 1.80002498626709
24870 1.80002498626709
24885 1.80002498626709
24900 1.80002498626709
24915 1.80002498626709
24930 1.80002498626709
24945 1.80002498626709
24960 1.80002498626709
24975 1.80002498626709
24990 1.80002498626709
25005 1.80002498626709
25020 1.80002498626709
25035 1.80002498626709
25050 1.80002498626709
25065 1.80002498626709
25080 1.80002498626709
25095 1.80002498626709
25110 1.80002498626709
25125 1.80002498626709
25140 1.80002498626709
25155 1.80002498626709
25170 1.80002498626709
25185 1.80002498626709
25200 1.80002498626709
25215 1.80002498626709
25230 1.80002498626709
25245 1.80002498626709
25260 1.80002498626709
25275 1.80002498626709
25290 1.80002498626709
25305 1.80002498626709
25320 1.80002498626709
25335 1.80002498626709
25350 1.80002498626709
25365 1.80002498626709
25380 1.80002498626709
25395 1.80002498626709
25410 1.80002498626709
25425 1.80002498626709
25440 1.80002498626709
25455 1.80002498626709
25470 1.80002498626709
25485 1.80002498626709
25500 1.80002498626709
25515 1.80002498626709
25530 1.80002498626709
25545 1.80002498626709
25560 1.80002498626709
25575 1.80002498626709
25590 1.80002498626709
25605 1.80002498626709
25620 1.80002498626709
25635 1.80002498626709
25650 1.80002498626709
25665 1.80002498626709
25680 1.80002498626709
25695 1.80002498626709
25710 1.80002498626709
25725 1.80002498626709
25740 1.80002498626709
25755 1.80002498626709
25770 1.80002498626709
25785 1.80002498626709
25800 1.80002498626709
25815 1.80002498626709
25830 1.80002498626709
25845 1.80002498626709
25860 1.80002498626709
25875 1.80002498626709
25890 1.80002498626709
25905 1.80002498626709
25920 1.80002498626709
25935 1.80002498626709
25950 1.80002498626709
25965 1.80002498626709
25980 1.80002498626709
25995 1.80002498626709
26010 1.80002498626709
26025 1.80002498626709
26040 1.80002498626709
26055 1.80002498626709
26070 1.80002498626709
26085 1.80002498626709
26100 1.80002498626709
26115 1.80002498626709
26130 1.80002498626709
26145 1.80002498626709
26160 1.80002498626709
26175 1.80002498626709
26190 1.80002498626709
26205 1.80002498626709
26220 1.80002498626709
26235 1.80002498626709
26250 1.80002498626709
26265 1.80002498626709
26280 1.80002498626709
26295 1.80002498626709
26310 1.80002498626709
26325 1.80002498626709
26340 1.80002498626709
26355 1.80002498626709
26370 1.80002498626709
26385 1.80002498626709
26400 1.80002498626709
26415 1.80002498626709
26430 1.80002498626709
26445 1.80002498626709
26460 1.80002498626709
26475 1.80002498626709
26490 1.80002498626709
26505 1.80002498626709
26520 1.80002498626709
26535 1.80002498626709
26550 1.80002498626709
26565 1.80002498626709
26580 1.80002498626709
26595 1.80002498626709
26610 1.80002498626709
26625 1.80002498626709
26640 1.80002498626709
26655 1.80002498626709
26670 1.80002498626709
26685 1.80002498626709
26700 1.80002498626709
26715 1.80002498626709
26730 1.80002498626709
26745 1.80002498626709
26760 1.80002498626709
26775 1.80002498626709
26790 1.80002498626709
26805 1.80002498626709
26820 1.80002498626709
26835 1.80002498626709
26850 1.80002498626709
26865 1.80002498626709
26880 1.80002498626709
26895 1.80002498626709
26910 1.80002498626709
26925 1.80002498626709
26940 1.80002498626709
26955 1.80002498626709
26970 1.80002498626709
26985 1.80002498626709
27000 1.80002498626709
27015 1.80002498626709
27030 1.80002498626709
27045 1.80002498626709
27060 1.80002498626709
27075 1.80002498626709
27090 1.80002498626709
27105 1.80002498626709
27120 1.80002498626709
27135 1.80002498626709
27150 1.80002498626709
27165 1.80002498626709
27180 1.80002498626709
27195 1.80002498626709
27210 1.80002498626709
27225 1.80002498626709
27240 1.80002498626709
27255 1.80002498626709
27270 1.80002498626709
27285 1.80002498626709
27300 1.80002498626709
27315 1.80002498626709
27330 1.80002498626709
27345 1.80002498626709
27360 1.80002498626709
27375 1.80002498626709
27390 1.80002498626709
27405 1.80002498626709
27420 1.80002498626709
27435 1.80002498626709
27450 1.80002498626709
27465 1.80002498626709
27480 1.80002498626709
27495 1.80002498626709
27510 1.80002498626709
27525 1.80002498626709
27540 1.80002498626709
27555 1.80002498626709
27570 1.80002498626709
27585 1.80002498626709
27600 1.80002498626709
27615 1.80002498626709
27630 1.80002498626709
27645 1.80002498626709
27660 1.80002498626709
27675 1.80002498626709
27690 1.80002498626709
27705 1.80002498626709
27720 1.80002498626709
27735 1.80002498626709
27750 1.80002498626709
27765 1.80002498626709
27780 1.80002498626709
27795 1.80002498626709
27810 1.80002498626709
27825 1.80002498626709
27840 1.80002498626709
27855 1.80002498626709
27870 1.80002498626709
27885 1.80002498626709
27900 1.80002498626709
27915 1.80002498626709
27930 1.80002498626709
27945 1.80002498626709
27960 1.80002498626709
27975 1.80002498626709
27990 1.80002498626709
28005 1.80002498626709
28020 1.80002498626709
28035 1.80002498626709
28050 1.80002498626709
28065 1.80002498626709
28080 1.80002498626709
28095 1.80002498626709
28110 1.80002498626709
28125 1.80002498626709
28140 1.80002498626709
28155 1.80002498626709
28170 1.80002498626709
28185 1.80002498626709
28200 1.80002498626709
28215 1.80002498626709
28230 1.80002498626709
28245 1.80002498626709
28260 1.80002498626709
28275 1.80002498626709
28290 1.80002498626709
28305 1.80002498626709
28320 1.80002498626709
28335 1.80002498626709
28350 1.80002498626709
28365 1.80002498626709
28380 1.80002498626709
28395 1.80002498626709
28410 1.80002498626709
28425 1.80002498626709
28440 1.80002498626709
28455 1.80002498626709
28470 1.80002498626709
28485 1.80002498626709
28500 1.80002498626709
28515 1.80002498626709
28530 1.80002498626709
28545 1.80002498626709
28560 1.80002498626709
28575 1.80002498626709
28590 1.80002498626709
28605 1.80002498626709
28620 1.80002498626709
28635 1.80002498626709
28650 1.80002498626709
28665 1.80002498626709
28680 1.80002498626709
28695 1.80002498626709
28710 1.80002498626709
28725 1.80002498626709
28740 1.80002498626709
28755 1.80002498626709
28770 1.80002498626709
28785 1.80002498626709
28800 1.80002498626709
28815 1.80002498626709
28830 1.80002498626709
28845 1.80002498626709
28860 1.80002498626709
28875 1.80002498626709
28890 1.80002498626709
28905 1.80002498626709
28920 1.80002498626709
28935 1.80002498626709
28950 1.80002498626709
28965 1.80002498626709
28980 1.80002498626709
28995 1.80002498626709
29010 1.80002498626709
29025 1.80002498626709
29040 1.80002498626709
29055 1.80002498626709
29070 1.80002498626709
29085 1.80002498626709
29100 1.80002498626709
29115 1.80002498626709
29130 1.80002498626709
29145 1.80002498626709
29160 1.80002498626709
29175 1.80002498626709
29190 1.80002498626709
29205 1.80002498626709
29220 1.80002498626709
29235 1.80002498626709
29250 1.80002498626709
29265 1.80002498626709
29280 1.80002498626709
29295 1.80002498626709
29310 1.80002498626709
29325 1.80002498626709
29340 1.80002498626709
29355 1.80002498626709
29370 1.80002498626709
29385 1.80002498626709
29400 1.80002498626709
29415 1.80002498626709
29430 1.80002498626709
29445 1.80002498626709
29460 1.80002498626709
29475 1.80002498626709
29490 1.80002498626709
29505 1.80002498626709
29520 1.80002498626709
29535 1.80002498626709
29550 1.80002498626709
29565 1.80002498626709
29580 1.80002498626709
29595 1.80002498626709
29610 1.80002498626709
29625 1.80002498626709
29640 1.80002498626709
29655 1.80002498626709
29670 1.80002498626709
29685 1.80002498626709
29700 1.80002498626709
29715 1.80002498626709
29730 1.80002498626709
29745 1.80002498626709
29760 1.80002498626709
29775 1.80002498626709
29790 1.80002498626709
29805 1.80002498626709
29820 1.80002498626709
29835 1.80002498626709
29850 1.80002498626709
29865 1.80002498626709
29880 1.80002498626709
29895 1.80002498626709
29910 1.80002498626709
29925 1.80002498626709
29940 1.80002498626709
29955 1.80002498626709
29970 1.80002498626709
29985 1.80002498626709
30000 1.80002498626709
30015 1.80002498626709
};
\addplot [very thin, midnightblue05098]
table {%
81 4.09987354278564
139 4.09987354278564
194 4.09987354278564
265 4.09987354278564
372 4.09987354278564
432 4.09987354278564
485 4.09987354278564
553 4.09987354278564
609 4.09987354278564
667 4.09987354278564
758 4.09987354278564
813 4.09987354278564
884 4.09987354278564
951 4.09987354278564
1014 4.09987354278564
1079 4.09987354278564
1136 4.09987354278564
1144 4.09987354278564
1210 4.09987354278564
1270 4.09987354278564
1331 4.09987354278564
1393 4.09987354278564
1466 4.09987354278564
1529 4.09987354278564
1588 4.09987354278564
1635 4.09987354278564
1695 4.09987354278564
1753 4.09987354278564
1809 4.09987354278564
1857 4.09987354278564
1907 4.09987354278564
1974 4.09987354278564
2046 4.09987354278564
2098 4.09987354278564
2154 4.09987354278564
2211 4.09987354278564
2309 4.09987354278564
2366 4.09987354278564
2424 4.09987354278564
2495 4.09987354278564
2564 4.09987354278564
2625 4.09987354278564
2679 4.09987354278564
2747 4.09987354278564
2811 4.09987354278564
2861 4.09987354278564
2928 4.09987354278564
2989 4.09987354278564
3059 4.09987354278564
3118 4.09987354278564
3175 4.09987354278564
3183 4.09987354278564
3265 4.09987354278564
3313 4.09987354278564
3381 4.09987354278564
3435 4.09987354278564
3498 4.09987354278564
3556 4.09987354278564
3628 4.09987354278564
3689 4.09987354278564
3753 4.09987354278564
3836 4.09987354278564
3913 4.09987354278564
3962 4.09987354278564
4010 4.09987354278564
4079 4.09987354278564
4137 4.09987354278564
4198 4.09987354278564
4264 4.09987354278564
4319 4.09987354278564
4390 4.09987354278564
4455 4.09987354278564
4523 4.09987354278564
4583 4.09987354278564
4650 4.09987354278564
4712 4.09987354278564
4764 4.09987354278564
4829 4.09987354278564
4842 4.09987354278564
4908 4.09987354278564
4983 4.09987354278564
5048 4.09987354278564
5106 4.09987354278564
5114 4.09987354278564
5182 4.09987354278564
5188 4.09987354278564
5244 4.09987354278564
5305 4.09987354278564
5372 4.09987354278564
5379 4.09987354278564
5443 4.09987354278564
5503 4.09987354278564
5510 4.09987354278564
5566 4.09987354278564
5628 4.09987354278564
5685 4.09987354278564
5765 4.09987354278564
5818 4.09987354278564
5881 4.09987354278564
5949 4.09987354278564
6018 4.09987354278564
6085 4.09987354278564
6157 4.09987354278564
6225 4.09987354278564
6290 4.09987354278564
6352 4.09987354278564
6414 4.09987354278564
6475 4.09987354278564
6546 4.09987354278564
6610 4.09987354278564
6678 4.09987354278564
6731 4.09987354278564
6790 4.09987354278564
6857 4.09987354278564
6914 4.09987354278564
6976 4.09987354278564
7047 4.09987354278564
7114 4.09987354278564
7167 4.09987354278564
7229 4.09987354278564
7292 4.09987354278564
7347 4.09987354278564
7415 4.09987354278564
7474 4.09987354278564
7583 4.09987354278564
7640 4.09987354278564
7704 4.09987354278564
7716 4.09987354278564
7788 4.09987354278564
7846 4.09987354278564
7909 4.09987354278564
7978 4.09987354278564
8060 4.09987354278564
8127 4.09987354278564
8181 4.09987354278564
8244 4.09987354278564
8299 4.09987354278564
8360 4.09987354278564
8415 4.09987354278564
8472 4.09987354278564
8538 4.09987354278564
8600 4.09987354278564
8659 4.09987354278564
8715 4.09987354278564
8778 4.09987354278564
8851 4.09987354278564
8920 4.09987354278564
8992 4.09987354278564
9057 4.09987354278564
9109 4.09987354278564
9177 4.09987354278564
9258 4.09987354278564
9331 4.09987354278564
9389 4.09987354278564
9458 4.09987354278564
9521 4.09987354278564
9597 4.09987354278564
9663 4.09987354278564
9727 4.09987354278564
9782 4.09987354278564
9788 4.09987354278564
9847 4.09987354278564
9942 4.09987354278564
10046 4.09987354278564
10115 4.09987354278564
10181 4.09987354278564
10253 4.09987354278564
10318 4.09987354278564
10373 4.09987354278564
10434 4.09987354278564
10440 4.09987354278564
10511 4.09987354278564
10576 4.09987354278564
10642 4.09987354278564
10699 4.09987354278564
10707 4.09987354278564
10771 4.09987354278564
10841 4.09987354278564
10900 4.09987354278564
10954 4.09987354278564
11018 4.09987354278564
11089 4.09987354278564
11148 4.09987354278564
11212 4.09987354278564
11271 4.09987354278564
11326 4.09987354278564
11335 4.09987354278564
11400 4.09987354278564
11461 4.09987354278564
11477 4.09987354278564
11586 4.09987354278564
11648 4.09987354278564
11723 4.09987354278564
11782 4.09987354278564
11850 4.09987354278564
11908 4.09987354278564
11974 4.09987354278564
12039 4.09987354278564
12120 4.09987354278564
12186 4.09987354278564
12242 4.09987354278564
12297 4.09987354278564
12354 4.09987354278564
12439 4.09987354278564
12456 4.09987354278564
12513 4.09987354278564
12573 4.09987354278564
12626 4.09987354278564
12693 4.09987354278564
12751 4.09987354278564
12812 4.09987354278564
12841 0.299873381853104
12900 0.299873381853104
12962 0.299873381853104
13034 0.299873381853104
13101 0.299873381853104
13173 0.299873381853104
13259 0.299873381853104
13316 0.299873381853104
13371 0.299873381853104
13423 0.299873381853104
13475 0.299873381853104
13535 0.299873381853104
13589 0.299873381853104
13660 0.299873381853104
13717 0.299873381853104
13784 0.299873381853104
13841 0.299873381853104
13907 0.299873381853104
13979 0.299873381853104
14051 0.299873381853104
14112 0.299873381853104
14167 0.299873381853104
14252 0.299873381853104
14318 0.299873381853104
14376 0.299873381853104
14439 0.299873381853104
14506 0.299873381853104
14581 0.299873381853104
14641 0.299873381853104
14697 0.299873381853104
14762 0.299873381853104
14826 0.299873381853104
14883 0.299873381853104
14940 0.299873381853104
14997 0.299873381853104
15063 0.299873381853104
15135 0.299873381853104
15204 0.299873381853104
15305 0.299873381853104
15370 0.299873381853104
15437 0.299873381853104
15510 0.299873381853104
15575 0.299873381853104
15646 0.299873381853104
15705 0.299873381853104
15772 0.299873381853104
15840 0.299873381853104
15911 0.299873381853104
15967 0.299873381853104
16018 0.299873381853104
16080 0.299873381853104
16146 0.299873381853104
16204 0.299873381853104
16270 0.299873381853104
16330 0.299873381853104
16408 0.299873381853104
16477 0.299873381853104
16541 0.299873381853104
16612 0.299873381853104
16687 0.299873381853104
16746 0.299873381853104
16808 0.299873381853104
16880 0.299873381853104
16942 0.299873381853104
16995 0.299873381853104
17056 0.299873381853104
17116 0.299873381853104
17181 0.299873381853104
17245 0.299873381853104
17303 0.299873381853104
17365 0.299873381853104
17426 0.299873381853104
17485 0.299873381853104
17552 0.299873381853104
17607 0.299873381853104
17673 0.299873381853104
17731 0.299873381853104
17788 0.299873381853104
17852 0.299873381853104
17914 0.299873381853104
17976 0.299873381853104
18038 0.299873381853104
18115 0.299873381853104
18170 0.299873381853104
18232 0.299873381853104
18302 0.299873381853104
18360 0.299873381853104
18414 0.299873381853104
18468 0.299873381853104
18526 0.299873381853104
18599 0.299873381853104
18655 0.299873381853104
18708 0.299873381853104
18770 0.299873381853104
18871 0.299873381853104
18930 0.299873381853104
18988 0.299873381853104
19047 0.299873381853104
19107 0.299873381853104
19113 0.299873381853104
19184 0.299873381853104
19285 0.299873381853104
19341 0.299873381853104
19403 0.299873381853104
19771 3.45624674713552e-11
19835 3.45624674713552e-11
19899 3.45624674713552e-11
19967 3.45624674713552e-11
20070 3.45624674713552e-11
20121 3.45624674713552e-11
20197 3.45624674713552e-11
20257 3.45624674713552e-11
20324 3.45624674713552e-11
20404 3.45624674713552e-11
20461 3.45624674713552e-11
20519 3.45624674713552e-11
20574 3.45624674713552e-11
20638 3.45624674713552e-11
20707 3.45624674713552e-11
20774 3.45624674713552e-11
20826 3.45624674713552e-11
20888 3.45624674713552e-11
20945 3.45624674713552e-11
21008 3.45624674713552e-11
21075 3.45624674713552e-11
21135 3.45624674713552e-11
21194 3.45624674713552e-11
21260 3.45624674713552e-11
21316 3.45624674713552e-11
21375 3.45624674713552e-11
21466 3.45624674713552e-11
21531 3.45624674713552e-11
21596 3.45624674713552e-11
21657 3.45624674713552e-11
21719 3.45624674713552e-11
21783 3.45624674713552e-11
21847 3.45624674713552e-11
21915 3.45624674713552e-11
21976 3.45624674713552e-11
22043 3.45624674713552e-11
22059 3.45624674713552e-11
22110 3.45624674713552e-11
22118 3.45624674713552e-11
22191 3.45624674713552e-11
22253 3.45624674713552e-11
22340 3.45624674713552e-11
22405 3.45624674713552e-11
22466 3.45624674713552e-11
22525 3.45624674713552e-11
22613 3.45624674713552e-11
22670 3.45624674713552e-11
22723 3.45624674713552e-11
22795 3.45624674713552e-11
22862 3.45624674713552e-11
22930 3.45624674713552e-11
22978 3.45624674713552e-11
23027 3.45624674713552e-11
23081 3.45624674713552e-11
23140 3.45624674713552e-11
23213 3.45624674713552e-11
23286 3.45624674713552e-11
23346 3.45624674713552e-11
23410 3.45624674713552e-11
23479 3.45624674713552e-11
23552 3.45624674713552e-11
23618 3.45624674713552e-11
23692 3.45624674713552e-11
23762 3.45624674713552e-11
23830 3.45624674713552e-11
23886 3.45624674713552e-11
23943 3.45624674713552e-11
24017 3.45624674713552e-11
24077 3.45624674713552e-11
24137 3.45624674713552e-11
24198 3.45624674713552e-11
24259 3.45624674713552e-11
24337 3.45624674713552e-11
24427 3.45624674713552e-11
24502 3.45624674713552e-11
24564 3.45624674713552e-11
24622 3.45624674713552e-11
24687 3.45624674713552e-11
24744 3.45624674713552e-11
24799 3.45624674713552e-11
24865 3.45624674713552e-11
24926 3.45624674713552e-11
24986 3.45624674713552e-11
25054 3.45624674713552e-11
25153 3.45624674713552e-11
25223 3.45624674713552e-11
25281 3.45624674713552e-11
25331 3.45624674713552e-11
25397 3.45624674713552e-11
25457 3.45624674713552e-11
25514 3.45624674713552e-11
25574 3.45624674713552e-11
25632 3.45624674713552e-11
25686 3.45624674713552e-11
25768 3.45624674713552e-11
25835 3.45624674713552e-11
25890 3.45624674713552e-11
25950 3.45624674713552e-11
26050 3.45624674713552e-11
26107 3.45624674713552e-11
26184 3.45624674713552e-11
26244 3.45624674713552e-11
26300 3.45624674713552e-11
26370 3.45624674713552e-11
26518 3.45624674713552e-11
26582 3.45624674713552e-11
26643 3.45624674713552e-11
26700 3.45624674713552e-11
26793 3.45624674713552e-11
26862 3.45624674713552e-11
26917 3.45624674713552e-11
26973 3.45624674713552e-11
27023 3.45624674713552e-11
27079 3.45624674713552e-11
27138 3.45624674713552e-11
27226 3.45624674713552e-11
27329 3.45624674713552e-11
27388 3.45624674713552e-11
27452 3.45624674713552e-11
27515 3.45624674713552e-11
27597 3.45624674713552e-11
27663 3.45624674713552e-11
27739 3.45624674713552e-11
27799 3.45624674713552e-11
27857 3.45624674713552e-11
27915 3.45624674713552e-11
27970 3.45624674713552e-11
28193 3.45624674713552e-11
28243 3.45624674713552e-11
28296 3.45624674713552e-11
28371 3.45624674713552e-11
28439 3.45624674713552e-11
28445 3.45624674713552e-11
28508 3.45624674713552e-11
28566 3.45624674713552e-11
28638 3.45624674713552e-11
28709 3.45624674713552e-11
28778 3.45624674713552e-11
28846 3.45624674713552e-11
28914 3.45624674713552e-11
28970 3.45624674713552e-11
29029 3.45624674713552e-11
29088 3.45624674713552e-11
29098 3.45624674713552e-11
29158 3.45624674713552e-11
29220 3.45624674713552e-11
29305 3.45624674713552e-11
29321 3.45624674713552e-11
29380 3.45624674713552e-11
29448 3.45624674713552e-11
29503 3.45624674713552e-11
29564 3.45624674713552e-11
29885 3.45624674713552e-11
29943 3.45624674713552e-11
30005 3.45624674713552e-11
};
\addplot [very thin, red]
table {%
190 18.9930934906006
380 14.1082363128662
570 13.1402778625488
760 12.8011960983276
950 12.8011960983276
1140 11.3033895492554
1330 10.9274673461914
1520 9.3207540512085
1710 7.42203187942505
1900 5.40765428543091
2090 5.40765428543091
2280 4.61562347412109
2470 4.61562347412109
2660 3.90877366065979
2850 3.40075373649597
3040 3.40075373649597
3230 3.22511911392212
3420 2.70891427993774
3610 2.70891427993774
3800 2.70891427993774
3990 2.70891427993774
4180 1.28994131088257
4370 1.2061026096344
4560 1.2061026096344
4750 1.2061026096344
4940 1.10415196418762
5130 1.10415196418762
5320 1.10415196418762
5510 0.72398716211319
5700 0.708162605762482
5890 0.700053989887238
6080 0.700053989887238
6270 0.700053989887238
6460 0.602621734142303
6650 0.602621734142303
6840 0.602621734142303
7030 0.602621734142303
7220 0.602621734142303
7410 0.517506003379822
7600 0.517506003379822
7790 0.517506003379822
7980 0.502475619316101
8170 0.502475619316101
8360 0.502475619316101
8550 0.499917298555374
8740 0.499878704547882
8930 0.499878704547882
9120 0.499878704547882
9310 0.499878704547882
9500 0.207916110754013
9690 0.207916110754013
9880 0.207916110754013
10070 0.207916110754013
10260 0.199991166591644
10450 0.199991166591644
10640 0.199991166591644
10830 0.199991166591644
11020 0.100042253732681
11210 0.100042253732681
11400 0.100042253732681
11590 0.100042253732681
11780 0.100042253732681
11970 0.100042253732681
12160 0.0998940840363503
12350 0.0998940840363503
12540 0.0998940840363503
12730 0.0998884662985802
12920 0.0998884662985802
13110 0.0998884662985802
13300 0.0998884662985802
13490 0.0998733416199684
13680 0.0998733416199684
13870 0.0998733416199684
14060 0.0998733416199684
14250 0.0115103395655751
14440 0.0115103395655751
14630 0.0115103395655751
14820 0.0115103395655751
15010 0.0115103395655751
15200 0.000174759086803533
15390 0.00011604413157329
15580 9.16115095606074e-05
15770 1.46523416333366e-05
15960 1.04394011941622e-05
16150 3.07400205201702e-06
16340 1.92991319636349e-06
16530 1.11425595150649e-06
16720 9.45623810366669e-07
16910 7.24804920082533e-07
17100 7.24804920082533e-07
17290 7.24804920082533e-07
17480 7.24804920082533e-07
17670 7.24804920082533e-07
17860 7.24804920082533e-07
18050 7.24804920082533e-07
18240 7.24804920082533e-07
18430 7.24804920082533e-07
18620 7.24804920082533e-07
18810 7.24804920082533e-07
19000 7.24804920082533e-07
19190 7.24804920082533e-07
19380 7.24804920082533e-07
19570 6.74048806104111e-07
19760 6.66530468151905e-07
19950 5.63348919513373e-07
20140 5.04341869600466e-07
20330 5.04341869600466e-07
20520 5.04341869600466e-07
20710 5.04341869600466e-07
20900 5.04341869600466e-07
21090 5.04341869600466e-07
21280 5.04341869600466e-07
21470 5.04341869600466e-07
21660 5.04341869600466e-07
21850 5.04341869600466e-07
22040 5.04341869600466e-07
22230 5.04341869600466e-07
22420 5.04341869600466e-07
22610 5.04341869600466e-07
22800 5.04341869600466e-07
22990 4.80218091070128e-07
23180 4.80218091070128e-07
23370 4.00462624838838e-07
23560 4.00462624838838e-07
23750 4.00462624838838e-07
23940 4.00462624838838e-07
24130 4.00462624838838e-07
24320 4.00462624838838e-07
24510 4.00462624838838e-07
24700 4.00462624838838e-07
24890 4.00462624838838e-07
25080 4.00462624838838e-07
25270 4.00462624838838e-07
25460 4.00462624838838e-07
25650 4.00462624838838e-07
25840 4.00462624838838e-07
26030 4.00462624838838e-07
26220 4.00462624838838e-07
26410 4.00462624838838e-07
26600 4.00462624838838e-07
26790 4.00462624838838e-07
26980 4.00462624838838e-07
27170 4.00462624838838e-07
27360 4.00462624838838e-07
27550 4.00462624838838e-07
27740 4.00462624838838e-07
27930 4.00462624838838e-07
28120 4.00462624838838e-07
28310 4.00462624838838e-07
28500 4.00462624838838e-07
28690 4.00462624838838e-07
28880 4.00462624838838e-07
29070 4.00462624838838e-07
29260 4.00462624838838e-07
29450 4.00462624838838e-07
29640 4.00462624838838e-07
29830 3.87615585850654e-07
30000 3.87615585850654e-07
};
\addplot [very thin, green]
table {%
15 44.739631652832
30 43.520206451416
45 41.638126373291
60 39.2125549316406
75 38.2410087585449
90 37.1052131652832
105 37.1052131652832
120 37.1052131652832
135 36.1500549316406
150 33.5497245788574
165 31.8854675292969
180 31.8854675292969
195 28.8006649017334
210 28.8006649017334
225 28.3151664733887
240 27.2121448516846
255 27.2121448516846
270 26.8338413238525
285 25.7099361419678
300 25.7099361419678
315 25.5003433227539
330 22.8532085418701
345 22.8532085418701
360 22.8532085418701
375 19.6248989105225
390 19.6248989105225
405 19.3045043945312
420 19.3045043945312
435 18.7114906311035
450 16.4515228271484
465 16.4515228271484
480 16.3577575683594
495 16.3577575683594
510 15.6585264205933
525 14.3543882369995
540 14.3543882369995
555 14.3543882369995
570 14.3543882369995
585 14.1607532501221
600 14.1491603851318
615 12.2033863067627
630 12.2033863067627
645 12.2033863067627
660 10.8891048431396
675 10.8891048431396
690 10.4248762130737
705 10.4248762130737
720 10.4248762130737
735 10.3310651779175
750 10.3310651779175
765 9.84572410583496
780 9.81892013549805
795 9.81892013549805
810 9.81892013549805
825 9.8040018081665
840 9.8040018081665
855 9.80095958709717
870 9.11465454101562
885 9.08325576782227
900 8.85276985168457
915 8.85276985168457
930 8.3042049407959
945 8.26607894897461
960 8.21878528594971
975 8.21878528594971
990 8.21878528594971
1005 7.45860815048218
1020 7.45860815048218
1035 7.45860815048218
1050 7.45860815048218
1065 7.45860815048218
1080 7.24892711639404
1095 7.24892711639404
1110 7.07842445373535
1125 6.60356903076172
1140 6.34916353225708
1155 6.34916353225708
1170 5.87434911727905
1185 5.87434911727905
1200 5.87434911727905
1215 5.35213947296143
1230 5.34654903411865
1245 5.34654903411865
1260 5.34654903411865
1275 5.34654903411865
1290 5.34654903411865
1305 5.34654903411865
1320 5.34654903411865
1335 5.11213779449463
1350 5.11213779449463
1365 5.11213779449463
1380 5.11213779449463
1395 5.11213779449463
1410 5.11213779449463
1425 5.11213779449463
1440 5.11213779449463
1455 5.11213779449463
1470 5.11213779449463
1485 5.11213779449463
1500 5.11213779449463
1515 5.11213779449463
1530 5.11213779449463
1545 5.11213779449463
1560 5.11213779449463
1575 5.11213779449463
1590 5.11213779449463
1605 5.11213779449463
1620 5.11213779449463
1635 5.11213779449463
1650 5.11213779449463
1665 4.84071731567383
1680 4.84071731567383
1695 4.84071731567383
1710 4.84071731567383
1725 4.54937839508057
1740 4.39996910095215
1755 4.39996910095215
1770 4.39996910095215
1785 4.39996910095215
1800 4.1024432182312
1815 4.1024432182312
1830 4.1024432182312
1845 4.1024432182312
1860 4.1024432182312
1875 4.1024432182312
1890 4.1024432182312
1905 4.1024432182312
1920 4.1024432182312
1935 3.55461573600769
1950 3.55461573600769
1965 3.55461573600769
1980 3.55461573600769
1995 3.55461573600769
2010 3.55461573600769
2025 3.55461573600769
2040 3.55461573600769
2055 3.55461573600769
2070 3.55461573600769
2085 3.44005346298218
2100 3.44005346298218
2115 3.44005346298218
2130 3.44005346298218
2145 3.44005346298218
2160 3.44005346298218
2175 3.44005346298218
2190 3.44005346298218
2205 3.44005346298218
2220 3.44005346298218
2235 3.44005346298218
2250 3.44005346298218
2265 3.44005346298218
2280 3.44005346298218
2295 3.44005346298218
2310 3.44005346298218
2325 3.44005346298218
2340 3.44005346298218
2355 3.44005346298218
2370 3.44005346298218
2385 3.44005346298218
2400 3.44005346298218
2415 3.44005346298218
2430 3.41512393951416
2445 3.36168432235718
2460 3.36168432235718
2475 3.36168432235718
2490 3.36168432235718
2505 3.36168432235718
2520 3.36168432235718
2535 3.36168432235718
2550 3.36168432235718
2565 3.36168432235718
2580 3.36168432235718
2595 3.36168432235718
2610 3.36168432235718
2625 3.36168432235718
2640 3.36168432235718
2655 3.36168432235718
2670 3.36168432235718
2685 3.36168432235718
2700 3.36168432235718
2715 3.36168432235718
2730 3.36168432235718
2745 3.36168432235718
2760 3.36168432235718
2775 3.36168432235718
2790 3.36168432235718
2805 3.36168432235718
2820 3.36168432235718
2835 3.20899152755737
2850 3.20899152755737
2865 3.20899152755737
2880 3.20899152755737
2895 3.20899152755737
2910 3.20899152755737
2925 3.20899152755737
2940 3.20899152755737
2955 3.20899152755737
2970 3.20899152755737
2985 3.20899152755737
3000 3.20899152755737
3015 3.20899152755737
3030 3.20899152755737
3045 3.20899152755737
3060 3.20899152755737
3075 3.20899152755737
3090 3.20899152755737
3105 3.20899152755737
3120 3.20899152755737
3135 3.20899152755737
3150 3.20899152755737
3165 3.20899152755737
3180 3.20899152755737
3195 3.20899152755737
3210 3.20899152755737
3225 3.20899152755737
3240 3.20899152755737
3255 3.20899152755737
3270 3.10427284240723
3285 3.10427284240723
3300 3.10427284240723
3315 3.10427284240723
3330 3.10427284240723
3345 3.10427284240723
3360 3.100093126297
3375 3.00982618331909
3390 3.00982618331909
3405 3.00982618331909
3420 3.00982618331909
3435 2.90164279937744
3450 2.90164279937744
3465 2.90164279937744
3480 2.70479536056519
3495 2.70479536056519
3510 2.70427870750427
3525 2.55083847045898
3540 2.55083847045898
3555 2.34744834899902
3570 2.34744834899902
3585 2.29994225502014
3600 2.29994225502014
3615 2.29994225502014
3630 2.21072125434875
3645 2.21072125434875
3660 2.21072125434875
3675 2.21072125434875
3690 2.21072125434875
3705 2.21072125434875
3720 2.21072125434875
3735 2.21072125434875
3750 2.0854811668396
3765 2.0854811668396
3780 2.00634574890137
3795 2.00634574890137
3810 2.00634574890137
3825 2.00634574890137
3840 2.00634574890137
3855 2.00634574890137
3870 2.00634574890137
3885 2.00634574890137
3900 2.00634574890137
3915 2.00634574890137
3930 2.00634574890137
3945 2.00076174736023
3960 2.00076174736023
3975 2.00076174736023
3990 2.00076174736023
4005 2.00076174736023
4020 2.00076174736023
4035 2.00076174736023
4050 2.00076174736023
4065 2.00076174736023
4080 2.00076174736023
4095 2.00076174736023
4110 2.00076174736023
4125 2.00076174736023
4140 2.00076174736023
4155 2.00076174736023
4170 2.00076174736023
4185 2.00076174736023
4200 2.00076174736023
4215 2.00076174736023
4230 2.00076174736023
4245 2.00076174736023
4260 2.00076174736023
4275 2.00076174736023
4290 2.00076174736023
4305 2.00076174736023
4320 2.00076174736023
4335 2.00076174736023
4350 2.00076174736023
4365 2.00076174736023
4380 2.00076174736023
4395 2.00076174736023
4410 2.00076174736023
4425 2.00076174736023
4440 2.00076174736023
4455 2.00076174736023
4470 2.00076174736023
4485 2.00076174736023
4500 2.00076174736023
4515 2.00076174736023
4530 2.00076174736023
4545 2.00076174736023
4560 2.00076174736023
4575 2.00076174736023
4590 2.00076174736023
4605 2.00076174736023
4620 2.00076174736023
4635 2.00076174736023
4650 2.00076174736023
4665 2.00076174736023
4680 2.00076174736023
4695 2.00076174736023
4710 2.00076174736023
4725 2.00076174736023
4740 2.00076174736023
4755 2.00076174736023
4770 2.00076174736023
4785 2.00076174736023
4800 2.00076174736023
4815 2.00076174736023
4830 2.00076174736023
4845 2.00076174736023
4860 2.00076174736023
4875 2.00076174736023
4890 2.00076174736023
4905 2.00076174736023
4920 2.00076174736023
4935 2.00076174736023
4950 2.00076174736023
4965 2.00076174736023
4980 2.00076174736023
4995 2.00076174736023
5010 2.00076174736023
5025 2.00076174736023
5040 2.00076174736023
5055 2.00076174736023
5070 2.00076174736023
5085 2.00076174736023
5100 2.00076174736023
5115 2.00076174736023
5130 2.00076174736023
5145 2.00076174736023
5160 2.00076174736023
5175 2.00076174736023
5190 2.00076174736023
5205 2.00076174736023
5220 2.00076174736023
5235 2.00076174736023
5250 2.00076174736023
5265 2.00076174736023
5280 2.00076174736023
5295 2.00076174736023
5310 2.00076174736023
5325 2.00076174736023
5340 2.00076174736023
5355 2.00076174736023
5370 2.00076174736023
5385 2.00076174736023
5400 2.00076174736023
5415 2.00076174736023
5430 2.00076174736023
5445 2.00076174736023
5460 2.00076174736023
5475 2.00076174736023
5490 2.00076174736023
5505 2.00076174736023
5520 2.00076174736023
5535 2.00076174736023
5550 2.00076174736023
5565 2.00076174736023
5580 2.00076174736023
5595 2.00076174736023
5610 2.00076174736023
5625 2.00076174736023
5640 2.00076174736023
5655 2.00076174736023
5670 2.00076174736023
5685 2.00076174736023
5700 2.00076174736023
5715 2.00076174736023
5730 2.00076174736023
5745 2.00076174736023
5760 2.00076174736023
5775 2.00076174736023
5790 2.00076174736023
5805 2.00076174736023
5820 2.00076174736023
5835 2.00076174736023
5850 2.00076174736023
5865 2.00076174736023
5880 2.00076174736023
5895 2.00076174736023
5910 2.00076174736023
5925 2.00076174736023
5940 2.00076174736023
5955 2.00076174736023
5970 2.00076174736023
5985 2.00076174736023
6000 2.00076174736023
6015 2.00076174736023
6030 2.00076174736023
6045 2.00076174736023
6060 2.00076174736023
6075 2.00076174736023
6090 2.00076174736023
6105 2.00076174736023
6120 2.00076174736023
6135 2.00076174736023
6150 2.00076174736023
6165 2.00076174736023
6180 2.00076174736023
6195 2.00076174736023
6210 2.00076174736023
6225 2.00076174736023
6240 2.00076174736023
6255 2.00076174736023
6270 2.00076174736023
6285 2.00076174736023
6300 2.00076174736023
6315 2.00076174736023
6330 2.00076174736023
6345 2.00076174736023
6360 2.00076174736023
6375 2.00076174736023
6390 2.00076174736023
6405 2.00076174736023
6420 2.00076174736023
6435 2.00076174736023
6450 2.00076174736023
6465 2.00076174736023
6480 2.00076174736023
6495 2.00076174736023
6510 2.00076174736023
6525 2.00076174736023
6540 2.00076174736023
6555 2.00076174736023
6570 2.00076174736023
6585 2.00076174736023
6600 2.00076174736023
6615 2.00076174736023
6630 2.00076174736023
6645 2.00076174736023
6660 2.00076174736023
6675 2.00076174736023
6690 2.00076174736023
6705 2.00076174736023
6720 2.00076174736023
6735 2.00076174736023
6750 2.00076174736023
6765 2.00076174736023
6780 2.00076174736023
6795 2.00076174736023
6810 2.00076174736023
6825 2.00076174736023
6840 2.00076174736023
6855 2.00076174736023
6870 2.00076174736023
6885 2.00076174736023
6900 2.00076174736023
6915 2.00076174736023
6930 2.00076174736023
6945 2.00076174736023
6960 2.00076174736023
6975 2.00076174736023
6990 2.00076174736023
7005 2.00076174736023
7020 2.00076174736023
7035 2.00076174736023
7050 2.00076174736023
7065 2.00076174736023
7080 2.00076174736023
7095 2.00076174736023
7110 2.00076174736023
7125 2.00076174736023
7140 2.00076174736023
7155 2.00076174736023
7170 2.00076174736023
7185 2.00076174736023
7200 2.00076174736023
7215 2.00076174736023
7230 2.00076174736023
7245 2.00076174736023
7260 2.00076174736023
7275 2.00076174736023
7290 2.00076174736023
7305 2.00076174736023
7320 2.00076174736023
7335 2.00076174736023
7350 2.00076174736023
7365 2.00076174736023
7380 2.00076174736023
7395 2.00076174736023
7410 2.00076174736023
7425 2.00076174736023
7440 2.00076174736023
7455 2.00076174736023
7470 2.00076174736023
7485 2.00076174736023
7500 2.00076174736023
7515 2.00076174736023
7530 2.00076174736023
7545 2.00076174736023
7560 2.00076174736023
7575 2.00076174736023
7590 2.00076174736023
7605 2.00076174736023
7620 2.00076174736023
7635 2.00076174736023
7650 2.00076174736023
7665 2.00076174736023
7680 2.00076174736023
7695 2.00076174736023
7710 2.00076174736023
7725 2.00076174736023
7740 2.00076174736023
7755 2.00076174736023
7770 2.00076174736023
7785 2.00076174736023
7800 2.00076174736023
7815 2.00076174736023
7830 2.00076174736023
7845 2.00076174736023
7860 2.00076174736023
7875 2.00076174736023
7890 2.00076174736023
7905 2.00076174736023
7920 2.00076174736023
7935 2.00076174736023
7950 2.00076174736023
7965 2.00076174736023
7980 2.00076174736023
7995 2.00076174736023
8010 2.00076174736023
8025 2.00076174736023
8040 2.00076174736023
8055 2.00076174736023
8070 2.00076174736023
8085 2.00076174736023
8100 2.00076174736023
8115 2.00076174736023
8130 2.00076174736023
8145 2.00076174736023
8160 2.00076174736023
8175 2.00076174736023
8190 2.00076174736023
8205 2.00076174736023
8220 2.00076174736023
8235 2.00076174736023
8250 2.00076174736023
8265 2.00076174736023
8280 2.00076174736023
8295 2.00076174736023
8310 2.00076174736023
8325 2.00076174736023
8340 2.00076174736023
8355 2.00076174736023
8370 2.00076174736023
8385 2.00076174736023
8400 2.00076174736023
8415 2.00076174736023
8430 2.00076174736023
8445 2.00076174736023
8460 2.00076174736023
8475 2.00076174736023
8490 2.00076174736023
8505 2.00076174736023
8520 2.00076174736023
8535 2.00076174736023
8550 2.00076174736023
8565 2.00076174736023
8580 2.00076174736023
8595 2.00076174736023
8610 2.00076174736023
8625 2.00076174736023
8640 2.00076174736023
8655 2.00076174736023
8670 2.00076174736023
8685 2.00076174736023
8700 2.00076174736023
8715 2.00076174736023
8730 2.00076174736023
8745 2.00076174736023
8760 2.00076174736023
8775 2.00076174736023
8790 2.00076174736023
8805 2.00076174736023
8820 2.00076174736023
8835 2.00076174736023
8850 2.00076174736023
8865 2.00076174736023
8880 2.00076174736023
8895 2.00076174736023
8910 2.00076174736023
8925 2.00076174736023
8940 2.00076174736023
8955 2.00076174736023
8970 2.00076174736023
8985 2.00076174736023
9000 2.00076174736023
9015 2.00076174736023
9030 2.00076174736023
9045 2.00076174736023
9060 2.00076174736023
9075 2.00076174736023
9090 2.00076174736023
9105 2.00076174736023
9120 2.00076174736023
9135 2.00076174736023
9150 2.00076174736023
9165 2.00076174736023
9180 2.00076174736023
9195 2.00076174736023
9210 2.00076174736023
9225 2.00076174736023
9240 2.00076174736023
9255 2.00076174736023
9270 2.00076174736023
9285 2.00076174736023
9300 2.00076174736023
9315 2.00076174736023
9330 2.00076174736023
9345 2.00076174736023
9360 2.00076174736023
9375 2.00076174736023
9390 2.00076174736023
9405 2.00076174736023
9420 2.00076174736023
9435 2.00076174736023
9450 2.00076174736023
9465 2.00076174736023
9480 2.00076174736023
9495 2.00076174736023
9510 2.00076174736023
9525 2.00076174736023
9540 2.00076174736023
9555 2.00076174736023
9570 2.00076174736023
9585 2.00076174736023
9600 2.00076174736023
9615 2.00076174736023
9630 2.00076174736023
9645 2.00076174736023
9660 2.00076174736023
9675 2.00076174736023
9690 2.00076174736023
9705 2.00076174736023
9720 2.00076174736023
9735 2.00076174736023
9750 2.00076174736023
9765 2.00076174736023
9780 2.00076174736023
9795 2.00076174736023
9810 2.00076174736023
9825 2.00076174736023
9840 2.00076174736023
9855 2.00076174736023
9870 2.00076174736023
9885 2.00076174736023
9900 2.00076174736023
9915 2.00076174736023
9930 2.00076174736023
9945 2.00076174736023
9960 2.00076174736023
9975 2.00076174736023
9990 2.00076174736023
10005 2.00076174736023
10020 2.00076174736023
10035 2.00076174736023
10050 2.00076174736023
10065 2.00076174736023
10080 2.00076174736023
10095 2.00076174736023
10110 2.00076174736023
10125 2.00076174736023
10140 2.00076174736023
10155 2.00076174736023
10170 2.00076174736023
10185 2.00076174736023
10200 2.00076174736023
10215 2.00076174736023
10230 2.00076174736023
10245 2.00076174736023
10260 2.00076174736023
10275 2.00076174736023
10290 2.00076174736023
10305 2.00076174736023
10320 2.00076174736023
10335 2.00076174736023
10350 2.00076174736023
10365 2.00076174736023
10380 2.00076174736023
10395 2.00076174736023
10410 2.00076174736023
10425 2.00076174736023
10440 2.00076174736023
10455 2.00076174736023
10470 2.00076174736023
10485 2.00076174736023
10500 2.00076174736023
10515 2.00076174736023
10530 2.00076174736023
10545 2.00076174736023
10560 2.00076174736023
10575 2.00076174736023
10590 2.00076174736023
10605 2.00076174736023
10620 2.00076174736023
10635 2.00076174736023
10650 2.00076174736023
10665 2.00076174736023
10680 2.00076174736023
10695 2.00076174736023
10710 2.00076174736023
10725 2.00076174736023
10740 2.00076174736023
10755 2.00076174736023
10770 2.00076174736023
10785 2.00076174736023
10800 2.00076174736023
10815 2.00076174736023
10830 2.00076174736023
10845 2.00076174736023
10860 2.00076174736023
10875 2.00076174736023
10890 2.00076174736023
10905 2.00076174736023
10920 2.00076174736023
10935 2.00076174736023
10950 2.00076174736023
10965 2.00076174736023
10980 2.00076174736023
10995 2.00076174736023
11010 2.00076174736023
11025 2.00076174736023
11040 2.00076174736023
11055 2.00076174736023
11070 2.00076174736023
11085 2.00076174736023
11100 1.9074010848999
11115 1.90113937854767
11130 1.87863850593567
11145 1.87863850593567
11160 1.87863850593567
11175 1.87863850593567
11190 1.87863850593567
11205 1.87863850593567
11220 1.87863850593567
11235 1.87863850593567
11250 1.80038285255432
11265 1.80038285255432
11280 1.80038285255432
11295 1.80038285255432
11310 1.80038285255432
11325 1.80038285255432
11340 1.80038285255432
11355 1.80038285255432
11370 1.80038285255432
11385 1.80038285255432
11400 1.80038285255432
11415 1.80038285255432
11430 1.80038285255432
11445 1.80038285255432
11460 1.80038285255432
11475 1.80038285255432
11490 1.80038285255432
11505 1.80038285255432
11520 1.80038285255432
11535 1.80038285255432
11550 1.80038285255432
11565 1.80038285255432
11580 1.80038285255432
11595 1.80038285255432
11610 1.80038285255432
11625 1.80038285255432
11640 1.80038285255432
11655 1.80038285255432
11670 1.80038285255432
11685 1.80038285255432
11700 1.80038285255432
11715 1.80038285255432
11730 1.80038285255432
11745 1.80038285255432
11760 1.80038285255432
11775 1.80038285255432
11790 1.80038285255432
11805 1.80038285255432
11820 1.80038285255432
11835 1.80038285255432
11850 1.80038285255432
11865 1.80038285255432
11880 1.80038285255432
11895 1.80038285255432
11910 1.80038285255432
11925 1.80038285255432
11940 1.80038285255432
11955 1.80038285255432
11970 1.80038285255432
11985 1.80038285255432
12000 1.80038285255432
12015 1.80038285255432
12030 1.80038285255432
12045 1.80038285255432
12060 1.80038285255432
12075 1.80038285255432
12090 1.80038285255432
12105 1.80038285255432
12120 1.80038285255432
12135 1.80038285255432
12150 1.80038285255432
12165 1.80038285255432
12180 1.80038285255432
12195 1.80038285255432
12210 1.80038285255432
12225 1.80038285255432
12240 1.80038285255432
12255 1.80038285255432
12270 1.80038285255432
12285 1.80038285255432
12300 1.80038285255432
12315 1.80038285255432
12330 1.80038285255432
12345 1.80038285255432
12360 1.80038285255432
12375 1.80038285255432
12390 1.80038285255432
12405 1.80038285255432
12420 1.80038285255432
12435 1.80038285255432
12450 1.80038285255432
12465 1.80038285255432
12480 1.80038285255432
12495 1.80038285255432
12510 1.80038285255432
12525 1.80038285255432
12540 1.80038285255432
12555 1.80038285255432
12570 1.80038285255432
12585 1.80038285255432
12600 1.80038285255432
12615 1.80038285255432
12630 1.80038285255432
12645 1.80038285255432
12660 1.80038285255432
12675 1.80038285255432
12690 1.80038285255432
12705 1.80038285255432
12720 1.80038285255432
12735 1.80038285255432
12750 1.80038285255432
12765 1.80038285255432
12780 1.80038285255432
12795 1.80038285255432
12810 1.80038285255432
12825 1.80038285255432
12840 1.80038285255432
12855 1.80038285255432
12870 1.80038285255432
12885 1.80038285255432
12900 1.80038285255432
12915 1.80038285255432
12930 1.80038285255432
12945 1.80038285255432
12960 1.80038285255432
12975 1.80038285255432
12990 1.80038285255432
13005 1.80038285255432
13020 1.80038285255432
13035 1.80038285255432
13050 1.80038285255432
13065 1.80038285255432
13080 1.80038285255432
13095 1.80038285255432
13110 1.80038285255432
13125 1.80038285255432
13140 1.80038285255432
13155 1.80038285255432
13170 1.80038285255432
13185 1.80038285255432
13200 1.80038285255432
13215 1.80038285255432
13230 1.80038285255432
13245 1.80038285255432
13260 1.80038285255432
13275 1.80038285255432
13290 1.80038285255432
13305 1.80038285255432
13320 1.80038285255432
13335 1.80038285255432
13350 1.80038285255432
13365 1.80038285255432
13380 1.80038285255432
13395 1.80038285255432
13410 1.80038285255432
13425 1.80038285255432
13440 1.80038285255432
13455 1.80038285255432
13470 1.80038285255432
13485 1.80038285255432
13500 1.80038285255432
13515 1.80038285255432
13530 1.80038285255432
13545 1.80038285255432
13560 1.80038285255432
13575 1.80038285255432
13590 1.80038285255432
13605 1.80038285255432
13620 1.80038285255432
13635 1.80038285255432
13650 1.80038285255432
13665 1.80038285255432
13680 1.80038285255432
13695 1.80038285255432
13710 1.80038285255432
13725 1.80038285255432
13740 1.80038285255432
13755 1.80038285255432
13770 1.80038285255432
13785 1.80038285255432
13800 1.80038285255432
13815 1.80038285255432
13830 1.80038285255432
13845 1.80038285255432
13860 1.80038285255432
13875 1.80038285255432
13890 1.80038285255432
13905 1.80038285255432
13920 1.80038285255432
13935 1.80038285255432
13950 1.80038285255432
13965 1.80038285255432
13980 1.80038285255432
13995 1.80038285255432
14010 1.80038285255432
14025 1.80038285255432
14040 1.80038285255432
14055 1.80038285255432
14070 1.80038285255432
14085 1.80038285255432
14100 1.80038285255432
14115 1.80038285255432
14130 1.80038285255432
14145 1.80038285255432
14160 1.80038285255432
14175 1.80038285255432
14190 1.80038285255432
14205 1.80038285255432
14220 1.80038285255432
14235 1.80038285255432
14250 1.80038285255432
14265 1.80038285255432
14280 1.80038285255432
14295 1.80038285255432
14310 1.80038285255432
14325 1.80038285255432
14340 1.80038285255432
14355 1.80038285255432
14370 1.80038285255432
14385 1.80038285255432
14400 1.80038285255432
14415 1.80038285255432
14430 1.80038285255432
14445 1.80038285255432
14460 1.80038285255432
14475 1.80038285255432
14490 1.80038285255432
14505 1.80038285255432
14520 1.80038285255432
14535 1.80038285255432
14550 1.80038285255432
14565 1.80038285255432
14580 1.80038285255432
14595 1.80038285255432
14610 1.80038285255432
14625 1.80038285255432
14640 1.80038285255432
14655 1.80038285255432
14670 1.80038285255432
14685 1.80038285255432
14700 1.80038285255432
14715 1.80038285255432
14730 1.80038285255432
14745 1.80038285255432
14760 1.80038285255432
14775 1.80038285255432
14790 1.80038285255432
14805 1.80038285255432
14820 1.80038285255432
14835 1.80038285255432
14850 1.80038285255432
14865 1.80038285255432
14880 1.80038285255432
14895 1.80038285255432
14910 1.80038285255432
14925 1.80038285255432
14940 1.80038285255432
14955 1.80038285255432
14970 1.80038285255432
14985 1.80038285255432
15000 1.80038285255432
15015 1.80038285255432
15030 1.80038285255432
15045 1.80038285255432
15060 1.80038285255432
15075 1.80038285255432
15090 1.80038285255432
15105 1.80038285255432
15120 1.80038285255432
15135 1.80038285255432
15150 1.80038285255432
15165 1.80038285255432
15180 1.80038285255432
15195 1.80038285255432
15210 1.80038285255432
15225 1.80038285255432
15240 1.80038285255432
15255 1.80038285255432
15270 1.80038285255432
15285 1.80038285255432
15300 1.80038285255432
15315 1.80038285255432
15330 1.80038285255432
15345 1.80038285255432
15360 1.80038285255432
15375 1.80038285255432
15390 1.80038285255432
15405 1.80038285255432
15420 1.80038285255432
15435 1.80038285255432
15450 1.80038285255432
15465 1.80038285255432
15480 1.80038285255432
15495 1.80038285255432
15510 1.80038285255432
15525 1.80038285255432
15540 1.80038285255432
15555 1.80038285255432
15570 1.80038285255432
15585 1.80038285255432
15600 1.80038285255432
15615 1.80038285255432
15630 1.80038285255432
15645 1.80038285255432
15660 1.80038285255432
15675 1.80038285255432
15690 1.80038285255432
15705 1.80038285255432
15720 1.80038285255432
15735 1.80038285255432
15750 1.80038285255432
15765 1.80038285255432
15780 1.80038285255432
15795 1.80038285255432
15810 1.80038285255432
15825 1.80038285255432
15840 1.80038285255432
15855 1.80038285255432
15870 1.80038285255432
15885 1.80038285255432
15900 1.80038285255432
15915 1.80038285255432
15930 1.80038285255432
15945 1.80038285255432
15960 1.80038285255432
15975 1.80038285255432
15990 1.80038285255432
16005 1.80038285255432
16020 1.80038285255432
16035 1.80038285255432
16050 1.80038285255432
16065 1.80038285255432
16080 1.80038285255432
16095 1.80038285255432
16110 1.80038285255432
16125 1.80038285255432
16140 1.80038285255432
16155 1.80038285255432
16170 1.80038285255432
16185 1.80038285255432
16200 1.80038285255432
16215 1.80038285255432
16230 1.80038285255432
16245 1.80038285255432
16260 1.80038285255432
16275 1.80038285255432
16290 1.80038285255432
16305 1.80038285255432
16320 1.80038285255432
16335 1.80038285255432
16350 1.80038285255432
16365 1.80038285255432
16380 1.80038285255432
16395 1.80038285255432
16410 1.80038285255432
16425 1.80038285255432
16440 1.80038285255432
16455 1.80038285255432
16470 1.80038285255432
16485 1.80038285255432
16500 1.80038285255432
16515 1.80038285255432
16530 1.80038285255432
16545 1.80038285255432
16560 1.80038285255432
16575 1.80038285255432
16590 1.80038285255432
16605 1.80038285255432
16620 1.80038285255432
16635 1.80038285255432
16650 1.80038285255432
16665 1.80038285255432
16680 1.80038285255432
16695 1.80038285255432
16710 1.80038285255432
16725 1.80038285255432
16740 1.80038285255432
16755 1.80038285255432
16770 1.80038285255432
16785 1.80038285255432
16800 1.80038285255432
16815 1.80038285255432
16830 1.80038285255432
16845 1.80038285255432
16860 1.80038285255432
16875 1.80038285255432
16890 1.80038285255432
16905 1.80038285255432
16920 1.80038285255432
16935 1.80038285255432
16950 1.80038285255432
16965 1.80038285255432
16980 1.80038285255432
16995 1.80038285255432
17010 1.80038285255432
17025 1.80038285255432
17040 1.80038285255432
17055 1.80038285255432
17070 1.80038285255432
17085 1.80038285255432
17100 1.80038285255432
17115 1.80038285255432
17130 1.80038285255432
17145 1.80038285255432
17160 1.80038285255432
17175 1.80038285255432
17190 1.80038285255432
17205 1.80038285255432
17220 1.80038285255432
17235 1.80038285255432
17250 1.80038285255432
17265 1.80038285255432
17280 1.80038285255432
17295 1.80038285255432
17310 1.80038285255432
17325 1.80038285255432
17340 1.80038285255432
17355 1.80038285255432
17370 1.80038285255432
17385 1.80038285255432
17400 1.80038285255432
17415 1.80038285255432
17430 1.80038285255432
17445 1.80038285255432
17460 1.80038285255432
17475 1.80038285255432
17490 1.80038285255432
17505 1.80038285255432
17520 1.80038285255432
17535 1.80038285255432
17550 1.80038285255432
17565 1.80038285255432
17580 1.80038285255432
17595 1.80038285255432
17610 1.80038285255432
17625 1.80038285255432
17640 1.80038285255432
17655 1.80038285255432
17670 1.80038285255432
17685 1.80038285255432
17700 1.80038285255432
17715 1.80038285255432
17730 1.80038285255432
17745 1.80038285255432
17760 1.80038285255432
17775 1.80038285255432
17790 1.80038285255432
17805 1.80038285255432
17820 1.80038285255432
17835 1.80038285255432
17850 1.80038285255432
17865 1.80038285255432
17880 1.80038285255432
17895 1.80038285255432
17910 1.80038285255432
17925 1.80038285255432
17940 1.80038285255432
17955 1.80038285255432
17970 1.80038285255432
17985 1.80038285255432
18000 1.80038285255432
18015 1.80038285255432
18030 1.80038285255432
18045 1.80038285255432
18060 1.80038285255432
18075 1.80038285255432
18090 1.80038285255432
18105 1.80038285255432
18120 1.80038285255432
18135 1.80038285255432
18150 1.80038285255432
18165 1.80038285255432
18180 1.80038285255432
18195 1.80038285255432
18210 1.80038285255432
18225 1.80038285255432
18240 1.80038285255432
18255 1.80038285255432
18270 1.80038285255432
18285 1.80038285255432
18300 1.80038285255432
18315 1.80038285255432
18330 1.80038285255432
18345 1.80038285255432
18360 1.80038285255432
18375 1.80038285255432
18390 1.80038285255432
18405 1.80038285255432
18420 1.80038285255432
18435 1.80038285255432
18450 1.80038285255432
18465 1.80038285255432
18480 1.80038285255432
18495 1.80038285255432
18510 1.80038285255432
18525 1.80038285255432
18540 1.80038285255432
18555 1.80038285255432
18570 1.80038285255432
18585 1.80038285255432
18600 1.80038285255432
18615 1.80038285255432
18630 1.80038285255432
18645 1.80038285255432
18660 1.80038285255432
18675 1.80038285255432
18690 1.80038285255432
18705 1.80038285255432
18720 1.80038285255432
18735 1.80038285255432
18750 1.80038285255432
18765 1.80038285255432
18780 1.80038285255432
18795 1.80038285255432
18810 1.80038285255432
18825 1.80038285255432
18840 1.80038285255432
18855 1.80038285255432
18870 1.80038285255432
18885 1.80038285255432
18900 1.80038285255432
18915 1.80038285255432
18930 1.80038285255432
18945 1.80038285255432
18960 1.80038285255432
18975 1.80038285255432
18990 1.80038285255432
19005 1.80038285255432
19020 1.80038285255432
19035 1.80038285255432
19050 1.80038285255432
19065 1.80038285255432
19080 1.80038285255432
19095 1.80038285255432
19110 1.80038285255432
19125 1.80038285255432
19140 1.80038285255432
19155 1.80038285255432
19170 1.80038285255432
19185 1.80038285255432
19200 1.80038285255432
19215 1.80038285255432
19230 1.80038285255432
19245 1.80038285255432
19260 1.80038285255432
19275 1.80038285255432
19290 1.80038285255432
19305 1.80038285255432
19320 1.80038285255432
19335 1.80038285255432
19350 1.80038285255432
19365 1.80038285255432
19380 1.80038285255432
19395 1.80038285255432
19410 1.80038285255432
19425 1.80038285255432
19440 1.80038285255432
19455 1.80038285255432
19470 1.80038285255432
19485 1.80038285255432
19500 1.80038285255432
19515 1.80038285255432
19530 1.80038285255432
19545 1.80038285255432
19560 1.80038285255432
19575 1.80038285255432
19590 1.80038285255432
19605 1.80038285255432
19620 1.80038285255432
19635 1.80038285255432
19650 1.80038285255432
19665 1.80038285255432
19680 1.80038285255432
19695 1.80038285255432
19710 1.80038285255432
19725 1.80038285255432
19740 1.80038285255432
19755 1.80038285255432
19770 1.80038285255432
19785 1.80038285255432
19800 1.80038285255432
19815 1.80038285255432
19830 1.80038285255432
19845 1.80038285255432
19860 1.80038285255432
19875 1.80038285255432
19890 1.80038285255432
19905 1.80038285255432
19920 1.80038285255432
19935 1.80038285255432
19950 1.80038285255432
19965 1.80038285255432
19980 1.80038285255432
19995 1.80038285255432
20010 1.80038285255432
20025 1.80038285255432
20040 1.80038285255432
20055 1.80038285255432
20070 1.80038285255432
20085 1.80038285255432
20100 1.80038285255432
20115 1.80038285255432
20130 1.80038285255432
20145 1.80038285255432
20160 1.80038285255432
20175 1.80038285255432
20190 1.80038285255432
20205 1.80038285255432
20220 1.80038285255432
20235 1.80038285255432
20250 1.80038285255432
20265 1.80038285255432
20280 1.80038285255432
20295 1.80038285255432
20310 1.80038285255432
20325 1.80038285255432
20340 1.80038285255432
20355 1.80038285255432
20370 1.80038285255432
20385 1.80038285255432
20400 1.80038285255432
20415 1.80038285255432
20430 1.80038285255432
20445 1.80038285255432
20460 1.80038285255432
20475 1.80038285255432
20490 1.80038285255432
20505 1.80038285255432
20520 1.80038285255432
20535 1.80038285255432
20550 1.80038285255432
20565 1.80038285255432
20580 1.80038285255432
20595 1.80038285255432
20610 1.80038285255432
20625 1.80038285255432
20640 1.80038285255432
20655 1.80038285255432
20670 1.80038285255432
20685 1.80038285255432
20700 1.80038285255432
20715 1.80038285255432
20730 1.80038285255432
20745 1.80038285255432
20760 1.80038285255432
20775 1.80038285255432
20790 1.80038285255432
20805 1.80038285255432
20820 1.80038285255432
20835 1.80038285255432
20850 1.80038285255432
20865 1.80038285255432
20880 1.80038285255432
20895 1.80038285255432
20910 1.80038285255432
20925 1.80038285255432
20940 1.80038285255432
20955 1.80038285255432
20970 1.80038285255432
20985 1.80038285255432
21000 1.80038285255432
21015 1.80038285255432
21030 1.80038285255432
21045 1.80038285255432
21060 1.80038285255432
21075 1.80038285255432
21090 1.80038285255432
21105 1.80038285255432
21120 1.80038285255432
21135 1.80038285255432
21150 1.80038285255432
21165 1.80038285255432
21180 1.80038285255432
21195 1.80038285255432
21210 1.80038285255432
21225 1.80038285255432
21240 1.80038285255432
21255 1.80038285255432
21270 1.80038285255432
21285 1.80038285255432
21300 1.80038285255432
21315 1.80038285255432
21330 1.80038285255432
21345 1.80038285255432
21360 1.80038285255432
21375 1.80038285255432
21390 1.80038285255432
21405 1.80038285255432
21420 1.80038285255432
21435 1.80038285255432
21450 1.80038285255432
21465 1.80038285255432
21480 1.80038285255432
21495 1.80038285255432
21510 1.80038285255432
21525 1.80038285255432
21540 1.80038285255432
21555 1.80038285255432
21570 1.80038285255432
21585 1.80038285255432
21600 1.80038285255432
21615 1.80038285255432
21630 1.80038285255432
21645 1.80038285255432
21660 1.80038285255432
21675 1.80038285255432
21690 1.80038285255432
21705 1.80038285255432
21720 1.80038285255432
21735 1.80038285255432
21750 1.80038285255432
21765 1.80038285255432
21780 1.80038285255432
21795 1.80038285255432
21810 1.80038285255432
21825 1.80038285255432
21840 1.80038285255432
21855 1.80038285255432
21870 1.80038285255432
21885 1.80038285255432
21900 1.80038285255432
21915 1.80038285255432
21930 1.80038285255432
21945 1.80038285255432
21960 1.80038285255432
21975 1.80038285255432
21990 1.80038285255432
22005 1.80038285255432
22020 1.80038285255432
22035 1.80038285255432
22050 1.80038285255432
22065 1.80038285255432
22080 1.80038285255432
22095 1.80038285255432
22110 1.80038285255432
22125 1.80038285255432
22140 1.80038285255432
22155 1.80038285255432
22170 1.80038285255432
22185 1.80038285255432
22200 1.80038285255432
22215 1.80038285255432
22230 1.80038285255432
22245 1.80038285255432
22260 1.80038285255432
22275 1.80038285255432
22290 1.80038285255432
22305 1.80038285255432
22320 1.80038285255432
22335 1.80038285255432
22350 1.80038285255432
22365 1.80038285255432
22380 1.80038285255432
22395 1.80038285255432
22410 1.80038285255432
22425 1.80038285255432
22440 1.80038285255432
22455 1.80038285255432
22470 1.80038285255432
22485 1.80038285255432
22500 1.80038285255432
22515 1.80038285255432
22530 1.80038285255432
22545 1.80038285255432
22560 1.80038285255432
22575 1.80038285255432
22590 1.80038285255432
22605 1.80038285255432
22620 1.80038285255432
22635 1.80038285255432
22650 1.80038285255432
22665 1.80038285255432
22680 1.80038285255432
22695 1.80038285255432
22710 1.80038285255432
22725 1.80038285255432
22740 1.80038285255432
22755 1.80038285255432
22770 1.80038285255432
22785 1.80038285255432
22800 1.80038285255432
22815 1.80038285255432
22830 1.80038285255432
22845 1.80038285255432
22860 1.80038285255432
22875 1.80038285255432
22890 1.80038285255432
22905 1.80038285255432
22920 1.80038285255432
22935 1.80038285255432
22950 1.80038285255432
22965 1.80038285255432
22980 1.80038285255432
22995 1.80038285255432
23010 1.80038285255432
23025 1.80038285255432
23040 1.80038285255432
23055 1.80038285255432
23070 1.80038285255432
23085 1.80038285255432
23100 1.80038285255432
23115 1.80038285255432
23130 1.80038285255432
23145 1.80038285255432
23160 1.80038285255432
23175 1.80038285255432
23190 1.80038285255432
23205 1.80038285255432
23220 1.80038285255432
23235 1.80038285255432
23250 1.80038285255432
23265 1.80038285255432
23280 1.80038285255432
23295 1.80038285255432
23310 1.80038285255432
23325 1.80038285255432
23340 1.80038285255432
23355 1.80038285255432
23370 1.80038285255432
23385 1.80038285255432
23400 1.80038285255432
23415 1.80038285255432
23430 1.80038285255432
23445 1.80038285255432
23460 1.80038285255432
23475 1.80038285255432
23490 1.80038285255432
23505 1.80038285255432
23520 1.80038285255432
23535 1.80038285255432
23550 1.80038285255432
23565 1.80038285255432
23580 1.80038285255432
23595 1.80038285255432
23610 1.80038285255432
23625 1.80038285255432
23640 1.80038285255432
23655 1.80038285255432
23670 1.80038285255432
23685 1.80038285255432
23700 1.80038285255432
23715 1.80038285255432
23730 1.80038285255432
23745 1.80038285255432
23760 1.80038285255432
23775 1.80038285255432
23790 1.80038285255432
23805 1.80038285255432
23820 1.80038285255432
23835 1.80038285255432
23850 1.80038285255432
23865 1.80038285255432
23880 1.80038285255432
23895 1.80038285255432
23910 1.80038285255432
23925 1.80038285255432
23940 1.80038285255432
23955 1.80038285255432
23970 1.80038285255432
23985 1.80038285255432
24000 1.80038285255432
24015 1.80038285255432
24030 1.80038285255432
24045 1.80038285255432
24060 1.80038285255432
24075 1.80038285255432
24090 1.80038285255432
24105 1.80038285255432
24120 1.80038285255432
24135 1.80038285255432
24150 1.80038285255432
24165 1.80038285255432
24180 1.80038285255432
24195 1.80038285255432
24210 1.80038285255432
24225 1.80038285255432
24240 1.80038285255432
24255 1.80038285255432
24270 1.80038285255432
24285 1.80038285255432
24300 1.80038285255432
24315 1.80038285255432
24330 1.80038285255432
24345 1.80038285255432
24360 1.80038285255432
24375 1.80038285255432
24390 1.80038285255432
24405 1.80038285255432
24420 1.80038285255432
24435 1.80038285255432
24450 1.80038285255432
24465 1.80038285255432
24480 1.80038285255432
24495 1.80038285255432
24510 1.80038285255432
24525 1.80038285255432
24540 1.80038285255432
24555 1.80038285255432
24570 1.80038285255432
24585 1.80038285255432
24600 1.80038285255432
24615 1.80038285255432
24630 1.80038285255432
24645 1.80038285255432
24660 1.80038285255432
24675 1.80038285255432
24690 1.80038285255432
24705 1.80038285255432
24720 1.80038285255432
24735 1.80038285255432
24750 1.80038285255432
24765 1.80038285255432
24780 1.80038285255432
24795 1.80038285255432
24810 1.80038285255432
24825 1.80038285255432
24840 1.80038285255432
24855 1.80038285255432
24870 1.80038285255432
24885 1.80038285255432
24900 1.80038285255432
24915 1.80038285255432
24930 1.80038285255432
24945 1.80038285255432
24960 1.80038285255432
24975 1.80038285255432
24990 1.80038285255432
25005 1.80038285255432
25020 1.80038285255432
25035 1.80038285255432
25050 1.80038285255432
25065 1.80038285255432
25080 1.80038285255432
25095 1.80038285255432
25110 1.80038285255432
25125 1.80038285255432
25140 1.80038285255432
25155 1.80038285255432
25170 1.80038285255432
25185 1.80038285255432
25200 1.80038285255432
25215 1.80038285255432
25230 1.80038285255432
25245 1.80038285255432
25260 1.80038285255432
25275 1.80038285255432
25290 1.80038285255432
25305 1.80038285255432
25320 1.80038285255432
25335 1.80038285255432
25350 1.80038285255432
25365 1.80038285255432
25380 1.80038285255432
25395 1.80038285255432
25410 1.80038285255432
25425 1.80038285255432
25440 1.80038285255432
25455 1.80038285255432
25470 1.80038285255432
25485 1.80038285255432
25500 1.80038285255432
25515 1.80038285255432
25530 1.80038285255432
25545 1.80038285255432
25560 1.80038285255432
25575 1.80038285255432
25590 1.80038285255432
25605 1.80038285255432
25620 1.80038285255432
25635 1.80038285255432
25650 1.80038285255432
25665 1.80038285255432
25680 1.80038285255432
25695 1.80038285255432
25710 1.80038285255432
25725 1.80038285255432
25740 1.80038285255432
25755 1.80038285255432
25770 1.80038285255432
25785 1.80038285255432
25800 1.80038285255432
25815 1.80038285255432
25830 1.80038285255432
25845 1.80038285255432
25860 1.80038285255432
25875 1.80038285255432
25890 1.80038285255432
25905 1.80038285255432
25920 1.80038285255432
25935 1.80038285255432
25950 1.80038285255432
25965 1.80038285255432
25980 1.80038285255432
25995 1.80038285255432
26010 1.80038285255432
26025 1.80038285255432
26040 1.80038285255432
26055 1.80038285255432
26070 1.80038285255432
26085 1.80038285255432
26100 1.80038285255432
26115 1.80038285255432
26130 1.80038285255432
26145 1.80038285255432
26160 1.80038285255432
26175 1.80038285255432
26190 1.80038285255432
26205 1.80038285255432
26220 1.80038285255432
26235 1.80038285255432
26250 1.80038285255432
26265 1.80038285255432
26280 1.80038285255432
26295 1.80038285255432
26310 1.80038285255432
26325 1.80038285255432
26340 1.80038285255432
26355 1.80038285255432
26370 1.80038285255432
26385 1.80038285255432
26400 1.80038285255432
26415 1.80038285255432
26430 1.80038285255432
26445 1.80038285255432
26460 1.80038285255432
26475 1.80038285255432
26490 1.80038285255432
26505 1.80038285255432
26520 1.80038285255432
26535 1.80038285255432
26550 1.80038285255432
26565 1.80038285255432
26580 1.80038285255432
26595 1.80038285255432
26610 1.80038285255432
26625 1.80038285255432
26640 1.80038285255432
26655 1.80038285255432
26670 1.80038285255432
26685 1.80038285255432
26700 1.80038285255432
26715 1.80038285255432
26730 1.80038285255432
26745 1.80038285255432
26760 1.80038285255432
26775 1.80038285255432
26790 1.80038285255432
26805 1.80038285255432
26820 1.80038285255432
26835 1.80038285255432
26850 1.80038285255432
26865 1.80038285255432
26880 1.80038285255432
26895 1.80038285255432
26910 1.80038285255432
26925 1.80038285255432
26940 1.80038285255432
26955 1.80038285255432
26970 1.80038285255432
26985 1.80038285255432
27000 1.80038285255432
27015 1.80038285255432
27030 1.80038285255432
27045 1.80038285255432
27060 1.80038285255432
27075 1.80038285255432
27090 1.80038285255432
27105 1.80038285255432
27120 1.80038285255432
27135 1.80038285255432
27150 1.80038285255432
27165 1.80038285255432
27180 1.80038285255432
27195 1.80038285255432
27210 1.80038285255432
27225 1.80038285255432
27240 1.80038285255432
27255 1.80038285255432
27270 1.80038285255432
27285 1.80038285255432
27300 1.80038285255432
27315 1.80038285255432
27330 1.80038285255432
27345 1.80038285255432
27360 1.80038285255432
27375 1.80038285255432
27390 1.80038285255432
27405 1.80038285255432
27420 1.80038285255432
27435 1.80038285255432
27450 1.80038285255432
27465 1.80038285255432
27480 1.80038285255432
27495 1.80038285255432
27510 1.80038285255432
27525 1.80038285255432
27540 1.80038285255432
27555 1.80038285255432
27570 1.80038285255432
27585 1.80038285255432
27600 1.80038285255432
27615 1.80038285255432
27630 1.80038285255432
27645 1.80038285255432
27660 1.80038285255432
27675 1.80038285255432
27690 1.80038285255432
27705 1.80038285255432
27720 1.80038285255432
27735 1.80038285255432
27750 1.80038285255432
27765 1.80038285255432
27780 1.80038285255432
27795 1.80038285255432
27810 1.80038285255432
27825 1.80038285255432
27840 1.80038285255432
27855 1.80038285255432
27870 1.80038285255432
27885 1.80038285255432
27900 1.80038285255432
27915 1.80038285255432
27930 1.80038285255432
27945 1.80038285255432
27960 1.80038285255432
27975 1.80038285255432
27990 1.80038285255432
28005 1.80038285255432
28020 1.80038285255432
28035 1.80038285255432
28050 1.80038285255432
28065 1.80038285255432
28080 1.80038285255432
28095 1.80038285255432
28110 1.80038285255432
28125 1.80038285255432
28140 1.80038285255432
28155 1.80038285255432
28170 1.80038285255432
28185 1.80038285255432
28200 1.80038285255432
28215 1.80038285255432
28230 1.80038285255432
28245 1.80038285255432
28260 1.80038285255432
28275 1.80038285255432
28290 1.80038285255432
28305 1.80038285255432
28320 1.80038285255432
28335 1.80038285255432
28350 1.80038285255432
28365 1.80038285255432
28380 1.80038285255432
28395 1.80038285255432
28410 1.80038285255432
28425 1.80038285255432
28440 1.80038285255432
28455 1.80038285255432
28470 1.80038285255432
28485 1.80038285255432
28500 1.80038285255432
28515 1.80038285255432
28530 1.80038285255432
28545 1.80038285255432
28560 1.80038285255432
28575 1.80038285255432
28590 1.80038285255432
28605 1.80038285255432
28620 1.80038285255432
28635 1.80038285255432
28650 1.80038285255432
28665 1.80038285255432
28680 1.80038285255432
28695 1.80038285255432
28710 1.80038285255432
28725 1.80038285255432
28740 1.80038285255432
28755 1.80038285255432
28770 1.80038285255432
28785 1.80038285255432
28800 1.80038285255432
28815 1.80038285255432
28830 1.80038285255432
28845 1.80038285255432
28860 1.80038285255432
28875 1.80038285255432
28890 1.80038285255432
28905 1.80038285255432
28920 1.80038285255432
28935 1.80038285255432
28950 1.80038285255432
28965 1.80038285255432
28980 1.80038285255432
28995 1.80038285255432
29010 1.80038285255432
29025 1.80038285255432
29040 1.80038285255432
29055 1.80038285255432
29070 1.80038285255432
29085 1.80038285255432
29100 1.80038285255432
29115 1.80038285255432
29130 1.80038285255432
29145 1.80038285255432
29160 1.80038285255432
29175 1.80038285255432
29190 1.80038285255432
29205 1.80038285255432
29220 1.80038285255432
29235 1.80038285255432
29250 1.80038285255432
29265 1.80038285255432
29280 1.80038285255432
29295 1.80038285255432
29310 1.80038285255432
29325 1.80038285255432
29340 1.80038285255432
29355 1.80038285255432
29370 1.80038285255432
29385 1.80038285255432
29400 1.80038285255432
29415 1.80038285255432
29430 1.80038285255432
29445 1.80038285255432
29460 1.80038285255432
29475 1.80038285255432
29490 1.80038285255432
29505 1.80038285255432
29520 1.80038285255432
29535 1.80038285255432
29550 1.80038285255432
29565 1.80038285255432
29580 1.80038285255432
29595 1.80038285255432
29610 1.80038285255432
29625 1.80038285255432
29640 1.80038285255432
29655 1.80038285255432
29670 1.80038285255432
29685 1.80038285255432
29700 1.80038285255432
29715 1.80038285255432
29730 1.80038285255432
29745 1.80038285255432
29760 1.80038285255432
29775 1.80038285255432
29790 1.80038285255432
29805 1.80038285255432
29820 1.80038285255432
29835 1.80038285255432
29850 1.80038285255432
29865 1.80038285255432
29880 1.80038285255432
29895 1.80038285255432
29910 1.80038285255432
29925 1.80038285255432
29940 1.80038285255432
29955 1.80038285255432
29970 1.80038285255432
29985 1.80038285255432
30000 1.80038285255432
30015 1.80038285255432
};
\addplot [very thin, midnightblue05098]
table {%
73 35.7998733520508
138 30.6998729705811
198 30.6998729705811
255 28.09987449646
316 26.9998741149902
392 8.39987373352051
449 8.39987373352051
511 8.39987373352051
579 8.39987373352051
641 8.39987373352051
708 8.39987373352051
773 8.39987373352051
838 8.39987373352051
893 8.39987373352051
960 8.39987373352051
1015 8.39987373352051
1076 8.39987373352051
1131 8.39987373352051
1192 8.39987373352051
1266 8.39987373352051
1328 8.39987373352051
1385 8.39987373352051
1439 8.39987373352051
1492 8.39987373352051
1546 8.39987373352051
1615 8.39987373352051
1667 8.39987373352051
1749 8.39987373352051
1807 8.39987373352051
1876 8.39987373352051
1936 8.39987373352051
1990 8.39987373352051
2043 8.39987373352051
2103 8.39987373352051
2180 8.39987373352051
2237 8.39987373352051
2297 8.39987373352051
2356 8.39987373352051
2418 8.39987373352051
2499 8.39987373352051
2567 8.39987373352051
2630 8.39987373352051
2689 8.39987373352051
2755 8.39987373352051
2827 8.39987373352051
2906 8.39987373352051
2996 8.39987373352051
3056 8.39987373352051
3107 8.39987373352051
3176 8.39987373352051
3244 8.39987373352051
3305 8.39987373352051
3365 8.39987373352051
3435 8.39987373352051
3491 8.39987373352051
3561 8.39987373352051
3622 8.39987373352051
3683 8.39987373352051
3741 8.39987373352051
3826 8.39987373352051
3878 8.39987373352051
3935 8.39987373352051
3999 8.39987373352051
4056 8.39987373352051
4114 8.39987373352051
4140 0.799873352050781
4196 0.799873352050781
4255 0.799873352050781
4318 0.799873352050781
4382 0.799873352050781
4445 0.799873352050781
4491 0.799873352050781
4559 0.799873352050781
4616 0.799873352050781
4685 0.799873352050781
4758 0.799873352050781
4821 0.799873352050781
4881 0.799873352050781
4949 0.799873352050781
4966 0.799873352050781
5028 0.799873352050781
5097 0.799873352050781
5156 0.799873352050781
5243 0.799873352050781
5325 0.799873352050781
5382 0.799873352050781
5441 0.799873352050781
5527 0.799873352050781
5584 0.799873352050781
5593 0.799873352050781
5651 0.799873352050781
5727 0.799873352050781
5793 0.799873352050781
5843 0.799873352050781
5907 0.799873352050781
5965 0.799873352050781
6034 0.799873352050781
6057 0.799873352050781
6113 0.799873352050781
6185 0.799873352050781
6257 0.799873352050781
6309 0.799873352050781
6367 0.799873352050781
6421 0.799873352050781
6483 0.799873352050781
6489 0.799873352050781
6551 0.799873352050781
6612 0.799873352050781
6699 0.799873352050781
6761 0.799873352050781
6826 0.799873352050781
6912 0.799873352050781
6973 0.799873352050781
7025 0.799873352050781
7098 0.799873352050781
7158 0.799873352050781
7217 0.799873352050781
7224 0.799873352050781
7274 0.799873352050781
7329 0.799873352050781
7386 0.799873352050781
7457 0.799873352050781
7510 0.799873352050781
7574 0.799873352050781
7625 0.799873352050781
7701 0.799873352050781
7707 0.799873352050781
7971 1.26003901756988e-10
8033 1.26003901756988e-10
8100 1.26003901756988e-10
8155 1.26003901756988e-10
8220 1.26003901756988e-10
8280 1.26003901756988e-10
8356 1.26003901756988e-10
8468 1.26003901756988e-10
8538 1.26003901756988e-10
8596 1.26003901756988e-10
8650 1.26003901756988e-10
8714 1.26003901756988e-10
8777 1.26003901756988e-10
8830 1.26003901756988e-10
8893 1.26003901756988e-10
8901 1.26003901756988e-10
8964 1.26003901756988e-10
9036 1.26003901756988e-10
9100 1.26003901756988e-10
9152 1.26003901756988e-10
9221 1.26003901756988e-10
9282 1.26003901756988e-10
9343 1.26003901756988e-10
9406 1.26003901756988e-10
9469 1.26003901756988e-10
9537 1.26003901756988e-10
9611 1.26003901756988e-10
9692 1.26003901756988e-10
9759 1.26003901756988e-10
9817 1.26003901756988e-10
9888 1.26003901756988e-10
9893 1.26003901756988e-10
9949 1.26003901756988e-10
10013 1.26003901756988e-10
10081 1.26003901756988e-10
10099 1.26003901756988e-10
10164 1.26003901756988e-10
10170 1.26003901756988e-10
10236 1.26003901756988e-10
10296 1.26003901756988e-10
10354 1.26003901756988e-10
10449 1.26003901756988e-10
10512 1.26003901756988e-10
10582 1.26003901756988e-10
10634 1.26003901756988e-10
10702 1.26003901756988e-10
10753 1.26003901756988e-10
10758 1.26003901756988e-10
10813 1.26003901756988e-10
10875 1.26003901756988e-10
10936 1.26003901756988e-10
10994 1.26003901756988e-10
11051 1.26003901756988e-10
11108 1.26003901756988e-10
11182 1.26003901756988e-10
11245 1.26003901756988e-10
11305 1.26003901756988e-10
11364 1.26003901756988e-10
11433 1.26003901756988e-10
11499 1.26003901756988e-10
11553 1.26003901756988e-10
11612 1.26003901756988e-10
11682 1.26003901756988e-10
11806 1.26003901756988e-10
11864 1.26003901756988e-10
11924 1.26003901756988e-10
11992 1.26003901756988e-10
12054 1.26003901756988e-10
12107 1.26003901756988e-10
12168 1.26003901756988e-10
12225 1.26003901756988e-10
12290 1.26003901756988e-10
12351 1.26003901756988e-10
12406 1.26003901756988e-10
12413 1.26003901756988e-10
12477 1.26003901756988e-10
12530 1.26003901756988e-10
12599 1.26003901756988e-10
12664 1.26003901756988e-10
12727 1.26003901756988e-10
12786 1.26003901756988e-10
12833 1.26003901756988e-10
12911 1.26003901756988e-10
12972 1.26003901756988e-10
13035 1.26003901756988e-10
13096 1.26003901756988e-10
13168 1.26003901756988e-10
13218 1.26003901756988e-10
13274 1.26003901756988e-10
13337 1.26003901756988e-10
13345 1.26003901756988e-10
13422 1.26003901756988e-10
13505 1.26003901756988e-10
13558 1.26003901756988e-10
13609 1.26003901756988e-10
13668 1.26003901756988e-10
13732 1.26003901756988e-10
13804 1.26003901756988e-10
13862 1.26003901756988e-10
13930 1.26003901756988e-10
13996 1.26003901756988e-10
14063 1.26003901756988e-10
14137 1.26003901756988e-10
14204 1.26003901756988e-10
14267 1.26003901756988e-10
14346 1.26003901756988e-10
14403 1.26003901756988e-10
14469 1.26003901756988e-10
14545 1.26003901756988e-10
14593 1.26003901756988e-10
14645 1.26003901756988e-10
14750 1.26003901756988e-10
14802 1.26003901756988e-10
14854 1.26003901756988e-10
14920 1.26003901756988e-10
14994 1.26003901756988e-10
15053 1.26003901756988e-10
15112 1.26003901756988e-10
15159 1.26003901756988e-10
15173 1.26003901756988e-10
15228 1.26003901756988e-10
15283 1.26003901756988e-10
15372 1.26003901756988e-10
15442 1.26003901756988e-10
15510 1.26003901756988e-10
15517 1.26003901756988e-10
15580 1.26003901756988e-10
15642 1.26003901756988e-10
15696 1.26003901756988e-10
15749 1.26003901756988e-10
15812 1.26003901756988e-10
15887 1.26003901756988e-10
15982 1.26003901756988e-10
16044 1.26003901756988e-10
16108 1.26003901756988e-10
16202 1.26003901756988e-10
16270 1.26003901756988e-10
16327 1.26003901756988e-10
16335 1.26003901756988e-10
16392 1.26003901756988e-10
16450 1.26003901756988e-10
16523 1.26003901756988e-10
16586 1.26003901756988e-10
16654 1.26003901756988e-10
16704 1.26003901756988e-10
16799 1.26003901756988e-10
16854 1.26003901756988e-10
16920 1.26003901756988e-10
16995 1.26003901756988e-10
17052 1.26003901756988e-10
17129 1.26003901756988e-10
17204 1.26003901756988e-10
17260 1.26003901756988e-10
17321 1.26003901756988e-10
17326 1.26003901756988e-10
17401 1.26003901756988e-10
17508 1.26003901756988e-10
17557 1.26003901756988e-10
17610 1.26003901756988e-10
17674 1.26003901756988e-10
17726 1.26003901756988e-10
17779 1.26003901756988e-10
17843 1.26003901756988e-10
17925 1.26003901756988e-10
17989 1.26003901756988e-10
18053 1.26003901756988e-10
18114 1.26003901756988e-10
18179 1.26003901756988e-10
18245 1.26003901756988e-10
18312 1.26003901756988e-10
18394 1.26003901756988e-10
18455 1.26003901756988e-10
18525 1.26003901756988e-10
18585 1.26003901756988e-10
18695 1.26003901756988e-10
18751 1.26003901756988e-10
18815 1.26003901756988e-10
18884 1.26003901756988e-10
18940 1.26003901756988e-10
18998 1.26003901756988e-10
19054 1.26003901756988e-10
19113 1.26003901756988e-10
19163 1.26003901756988e-10
19227 1.26003901756988e-10
19285 1.26003901756988e-10
19358 1.26003901756988e-10
19422 1.26003901756988e-10
19487 1.26003901756988e-10
19491 1.26003901756988e-10
19560 1.26003901756988e-10
19618 1.26003901756988e-10
19701 1.26003901756988e-10
19709 1.26003901756988e-10
19805 1.26003901756988e-10
19868 1.26003901756988e-10
19929 1.26003901756988e-10
19999 1.26003901756988e-10
20058 1.26003901756988e-10
20115 1.26003901756988e-10
20190 1.26003901756988e-10
20255 1.26003901756988e-10
20320 1.26003901756988e-10
20378 1.26003901756988e-10
20437 1.26003901756988e-10
20495 1.26003901756988e-10
20557 1.26003901756988e-10
20612 1.26003901756988e-10
20676 1.26003901756988e-10
20740 1.26003901756988e-10
20800 1.26003901756988e-10
20861 1.26003901756988e-10
20964 1.26003901756988e-10
21037 1.26003901756988e-10
21103 1.26003901756988e-10
21165 1.26003901756988e-10
21240 1.26003901756988e-10
21319 1.26003901756988e-10
21379 1.26003901756988e-10
21440 1.26003901756988e-10
21516 1.26003901756988e-10
21580 1.26003901756988e-10
21646 1.26003901756988e-10
21726 1.26003901756988e-10
21784 1.26003901756988e-10
21844 1.26003901756988e-10
21899 1.26003901756988e-10
21963 1.26003901756988e-10
22027 1.26003901756988e-10
22081 1.26003901756988e-10
22133 1.26003901756988e-10
22207 1.26003901756988e-10
22272 1.26003901756988e-10
22332 1.26003901756988e-10
22406 1.26003901756988e-10
22462 1.26003901756988e-10
22535 1.26003901756988e-10
22591 1.26003901756988e-10
22655 1.26003901756988e-10
22729 1.26003901756988e-10
22792 1.26003901756988e-10
22860 1.26003901756988e-10
22918 1.26003901756988e-10
22978 1.26003901756988e-10
23042 1.26003901756988e-10
23126 1.26003901756988e-10
23184 1.26003901756988e-10
23247 1.26003901756988e-10
23306 1.26003901756988e-10
23388 1.26003901756988e-10
23457 1.26003901756988e-10
23525 1.26003901756988e-10
23588 1.26003901756988e-10
23645 1.26003901756988e-10
23697 1.26003901756988e-10
23760 1.26003901756988e-10
23822 1.26003901756988e-10
23871 1.26003901756988e-10
23939 1.26003901756988e-10
24002 1.26003901756988e-10
24075 1.26003901756988e-10
24129 1.26003901756988e-10
24197 1.26003901756988e-10
24264 1.26003901756988e-10
24327 1.26003901756988e-10
24392 1.26003901756988e-10
24453 1.26003901756988e-10
24520 1.26003901756988e-10
24572 1.26003901756988e-10
24629 1.26003901756988e-10
24687 1.26003901756988e-10
24752 1.26003901756988e-10
24809 1.26003901756988e-10
24863 1.26003901756988e-10
24929 1.26003901756988e-10
24999 1.26003901756988e-10
25051 1.26003901756988e-10
25113 1.26003901756988e-10
25180 1.26003901756988e-10
25236 1.26003901756988e-10
25353 1.26003901756988e-10
25423 1.26003901756988e-10
25498 1.26003901756988e-10
25566 1.26003901756988e-10
25627 1.26003901756988e-10
25676 1.26003901756988e-10
25683 1.26003901756988e-10
25754 1.26003901756988e-10
25818 1.26003901756988e-10
25868 1.26003901756988e-10
25929 1.26003901756988e-10
25988 1.26003901756988e-10
26062 1.26003901756988e-10
26124 1.26003901756988e-10
26193 1.26003901756988e-10
26255 1.26003901756988e-10
26303 1.26003901756988e-10
26359 1.26003901756988e-10
26415 1.26003901756988e-10
26468 1.26003901756988e-10
26529 1.26003901756988e-10
26595 1.26003901756988e-10
26667 1.26003901756988e-10
26716 1.26003901756988e-10
26783 1.26003901756988e-10
26832 1.26003901756988e-10
26890 1.26003901756988e-10
26966 1.26003901756988e-10
27030 1.26003901756988e-10
27087 1.26003901756988e-10
27152 1.26003901756988e-10
27220 1.26003901756988e-10
27276 1.26003901756988e-10
27357 1.26003901756988e-10
27420 1.26003901756988e-10
27426 1.26003901756988e-10
27493 1.26003901756988e-10
27551 1.26003901756988e-10
27618 1.26003901756988e-10
27681 1.26003901756988e-10
27736 1.26003901756988e-10
27754 1.26003901756988e-10
27822 1.26003901756988e-10
27882 1.26003901756988e-10
27942 1.26003901756988e-10
28000 1.26003901756988e-10
28062 1.26003901756988e-10
28124 1.26003901756988e-10
28187 1.26003901756988e-10
28271 1.26003901756988e-10
28336 1.26003901756988e-10
28400 1.26003901756988e-10
28456 1.26003901756988e-10
28524 1.26003901756988e-10
28585 1.26003901756988e-10
28644 1.26003901756988e-10
28743 1.26003901756988e-10
28796 1.26003901756988e-10
28854 1.26003901756988e-10
28916 1.26003901756988e-10
28976 1.26003901756988e-10
29063 1.26003901756988e-10
29084 1.26003901756988e-10
29190 1.26003901756988e-10
29244 1.26003901756988e-10
29311 1.26003901756988e-10
29372 1.26003901756988e-10
29437 1.26003901756988e-10
29496 1.26003901756988e-10
29560 1.26003901756988e-10
29632 1.26003901756988e-10
29697 1.26003901756988e-10
29703 1.26003901756988e-10
29763 1.26003901756988e-10
29818 1.26003901756988e-10
29881 1.26003901756988e-10
29944 1.26003901756988e-10
30013 1.26003901756988e-10
};
\addplot [very thin, red]
table {%
190 25.6286907196045
380 25.3102321624756
570 24.9550094604492
760 22.7298450469971
950 22.1542873382568
1140 21.6998748779297
1330 20.3830852508545
1520 19.7153644561768
1710 18.8173885345459
1900 16.2454509735107
2090 16.2454509735107
2280 15.327564239502
2470 15.3181800842285
2660 15.3181800842285
2850 15.1283369064331
3040 15.1283369064331
3230 15.0999822616577
3420 5.2624888420105
3610 4.24420309066772
3800 4.24420309066772
3990 4.17433261871338
4180 4.17433261871338
4370 4.1635890007019
4560 4.11238718032837
4750 4.10090112686157
4940 3.81577610969543
5130 2.97371554374695
5320 2.97371554374695
5510 2.40088605880737
5700 2.40088605880737
5890 2.40027284622192
6080 2.40027284622192
6270 2.40027284622192
6460 2.40026140213013
6650 1.4372307062149
6840 1.3073558807373
7030 1.3073558807373
7220 1.20649170875549
7410 1.20649170875549
7600 1.20649170875549
7790 0.615529179573059
7980 0.615529179573059
8170 0.615529179573059
8360 0.615529179573059
8550 0.600577414035797
8740 0.599903345108032
8930 0.516119718551636
9120 0.502591729164124
9310 0.502591729164124
9500 0.499928146600723
9690 0.499928146600723
9880 0.499928146600723
10070 0.499928146600723
10260 0.199899137020111
10450 0.199899137020111
10640 0.199899137020111
10830 0.199899137020111
11020 0.199899137020111
11210 0.199877619743347
11400 0.199874743819237
11590 0.199874743819237
11780 0.199874743819237
11970 0.199874743819237
12160 0.0591574758291245
12350 0.0591574758291245
12540 0.0591574758291245
12730 0.0591574758291245
12920 0.0591574758291245
13110 0.0338506661355495
13300 0.020938865840435
13490 0.013094287365675
13680 0.013094287365675
13870 0.000165220757480711
14060 0.000103167527413461
14250 8.14469458418898e-05
14440 1.54031586134806e-05
14630 1.00217057479313e-05
14820 4.01524903281825e-06
15010 1.80060794718884e-06
15200 1.36732410283003e-06
15390 1.14550516627787e-06
15580 7.37423590635444e-07
15770 7.37423590635444e-07
15960 7.37423590635444e-07
16150 7.37423590635444e-07
16340 7.37423590635444e-07
16530 7.37423590635444e-07
16720 7.37423590635444e-07
16910 7.37423590635444e-07
17100 7.37423590635444e-07
17290 7.37423590635444e-07
17480 7.37423590635444e-07
17670 7.37423590635444e-07
17860 7.37423590635444e-07
18050 7.37423590635444e-07
18240 7.17957789220236e-07
18430 5.54824396203912e-07
18620 4.78850495255756e-07
18810 4.3971829200018e-07
19000 4.3971829200018e-07
19190 4.3971829200018e-07
19380 4.3971829200018e-07
19570 4.3971829200018e-07
19760 4.3971829200018e-07
19950 4.3971829200018e-07
20140 4.3971829200018e-07
20330 4.3971829200018e-07
20520 4.3971829200018e-07
20710 4.3971829200018e-07
20900 4.3971829200018e-07
21090 4.3971829200018e-07
21280 4.3971829200018e-07
21470 3.85262211466397e-07
21660 3.85262211466397e-07
21850 3.85262211466397e-07
22040 3.85262211466397e-07
22230 3.85262211466397e-07
22420 3.85262211466397e-07
22610 3.85262211466397e-07
22800 3.85262211466397e-07
22990 3.85262211466397e-07
23180 3.85262211466397e-07
23370 3.85262211466397e-07
23560 3.85262211466397e-07
23750 3.85262211466397e-07
23940 3.85262211466397e-07
24130 3.85262211466397e-07
24320 3.85262211466397e-07
24510 3.85262211466397e-07
24700 3.85262211466397e-07
24890 3.85262211466397e-07
25080 3.85262211466397e-07
25270 3.30563267425532e-07
25460 3.30563267425532e-07
25650 3.30563267425532e-07
25840 3.30563267425532e-07
26030 3.30563267425532e-07
26220 3.30563267425532e-07
26410 3.30563267425532e-07
26600 3.30563267425532e-07
26790 3.30563267425532e-07
26980 3.30563267425532e-07
27170 3.30563267425532e-07
27360 3.30563267425532e-07
27550 3.30563267425532e-07
27740 3.30563267425532e-07
27930 3.30563267425532e-07
28120 3.30563267425532e-07
28310 3.17612375511089e-07
28500 3.17612375511089e-07
28690 3.17612375511089e-07
28880 3.17612375511089e-07
29070 3.17612375511089e-07
29260 3.17612375511089e-07
29450 3.17612375511089e-07
29640 3.17612375511089e-07
29830 3.17612375511089e-07
30000 3.17612375511089e-07
};
\addplot [very thin, green]
table {%
15 44.2332992553711
30 40.0219917297363
45 37.5715980529785
60 35.1993255615234
75 35.1993255615234
90 35.1993255615234
105 35.1993255615234
120 35.1993255615234
135 35.1993255615234
150 34.5780982971191
165 34.5780982971191
180 33.7236289978027
195 33.7236289978027
210 30.6706428527832
225 30.6706428527832
240 29.159517288208
255 28.7211456298828
270 26.263843536377
285 26.263843536377
300 25.8248805999756
315 24.4208316802979
330 24.4208316802979
345 24.3260307312012
360 24.3260307312012
375 22.1308078765869
390 22.1308078765869
405 22.1308078765869
420 21.7291126251221
435 20.4509010314941
450 18.6242733001709
465 18.6242733001709
480 17.9775981903076
495 17.9775981903076
510 16.1236591339111
525 16.1236591339111
540 16.1236591339111
555 16.1236591339111
570 16.1236591339111
585 15.6020078659058
600 14.850528717041
615 14.850528717041
630 14.850528717041
645 14.2006397247314
660 14.2006397247314
675 12.9081163406372
690 12.9081163406372
705 12.9081163406372
720 12.9081163406372
735 12.9081163406372
750 12.9081163406372
765 12.9081163406372
780 11.8221616744995
795 10.9002161026001
810 10.3647737503052
825 10.3647737503052
840 10.3647737503052
855 9.46371936798096
870 9.46371936798096
885 9.43229675292969
900 8.26421070098877
915 8.26421070098877
930 8.26421070098877
945 8.26421070098877
960 8.01509094238281
975 8.01509094238281
990 8.01509094238281
1005 7.75299692153931
1020 7.35790157318115
1035 7.35790157318115
1050 7.35790157318115
1065 7.35790157318115
1080 7.35790157318115
1095 7.35790157318115
1110 7.35790157318115
1125 7.35790157318115
1140 7.35790157318115
1155 7.35790157318115
1170 7.34538984298706
1185 6.39230966567993
1200 6.39230966567993
1215 6.39230966567993
1230 6.39230966567993
1245 5.65145540237427
1260 5.65145540237427
1275 5.65145540237427
1290 5.65145540237427
1305 5.65145540237427
1320 5.65145540237427
1335 5.65145540237427
1350 5.65145540237427
1365 5.65145540237427
1380 5.65145540237427
1395 5.65145540237427
1410 5.65145540237427
1425 5.41252374649048
1440 5.41252374649048
1455 5.41252374649048
1470 5.41252374649048
1485 5.40158319473267
1500 5.40158319473267
1515 5.40158319473267
1530 5.40158319473267
1545 4.8679461479187
1560 4.8679461479187
1575 4.8679461479187
1590 4.8679461479187
1605 4.55098867416382
1620 4.55098867416382
1635 4.55098867416382
1650 4.55098867416382
1665 4.09841537475586
1680 4.09841537475586
1695 4.09841537475586
1710 4.09841537475586
1725 4.09841537475586
1740 4.09841537475586
1755 4.09841537475586
1770 4.09841537475586
1785 4.09841537475586
1800 3.72630906105042
1815 3.72630906105042
1830 3.72630906105042
1845 3.72630906105042
1860 3.72630906105042
1875 3.72630906105042
1890 3.72630906105042
1905 3.72630906105042
1920 3.72630906105042
1935 3.72630906105042
1950 3.71462559700012
1965 3.09790134429932
1980 3.09790134429932
1995 3.09790134429932
2010 3.09790134429932
2025 3.09790134429932
2040 3.09790134429932
2055 3.09790134429932
2070 3.09790134429932
2085 3.09790134429932
2100 3.09790134429932
2115 3.09790134429932
2130 3.09790134429932
2145 3.09790134429932
2160 3.09790134429932
2175 3.09790134429932
2190 3.09790134429932
2205 3.09790134429932
2220 3.09790134429932
2235 3.09790134429932
2250 3.09790134429932
2265 3.09790134429932
2280 3.09790134429932
2295 3.09790134429932
2310 3.09790134429932
2325 3.09790134429932
2340 3.09790134429932
2355 3.09790134429932
2370 3.09790134429932
2385 3.09790134429932
2400 3.09790134429932
2415 3.09790134429932
2430 3.09790134429932
2445 3.09790134429932
2460 3.09790134429932
2475 3.09790134429932
2490 3.09790134429932
2505 3.09790134429932
2520 3.09790134429932
2535 3.09790134429932
2550 3.09790134429932
2565 3.09790134429932
2580 3.09790134429932
2595 3.09790134429932
2610 3.09790134429932
2625 2.88971376419067
2640 2.88971376419067
2655 2.88971376419067
2670 2.88971376419067
2685 2.88971376419067
2700 2.8504478931427
2715 2.8504478931427
2730 2.82800149917603
2745 2.82800149917603
2760 2.82800149917603
2775 2.82800149917603
2790 2.79998874664307
2805 2.79998874664307
2820 2.79998874664307
2835 2.71430397033691
2850 2.71430397033691
2865 2.70394849777222
2880 2.70018315315247
2895 2.70018315315247
2910 2.70018315315247
2925 2.70018315315247
2940 2.70018315315247
2955 2.70018315315247
2970 2.70018315315247
2985 2.70018315315247
3000 2.70018315315247
3015 2.70018315315247
3030 2.70018315315247
3045 2.60509371757507
3060 2.60509371757507
3075 2.52123069763184
3090 2.45097613334656
3105 2.45097613334656
3120 2.40844798088074
3135 2.40844798088074
3150 2.40844798088074
3165 2.40844798088074
3180 2.40844798088074
3195 2.40844798088074
3210 2.40844798088074
3225 2.40844798088074
3240 2.40844798088074
3255 2.40844798088074
3270 2.40844798088074
3285 2.40844798088074
3300 2.40844798088074
3315 2.40844798088074
3330 2.40844798088074
3345 2.40844798088074
3360 2.40844798088074
3375 2.40844798088074
3390 2.40844798088074
3405 2.40844798088074
3420 2.40844798088074
3435 2.40844798088074
3450 2.40844798088074
3465 2.40844798088074
3480 2.40844798088074
3495 2.40844798088074
3510 2.40844798088074
3525 2.40844798088074
3540 2.40208625793457
3555 2.309161901474
3570 2.309161901474
3585 2.309161901474
3600 2.309161901474
3615 2.309161901474
3630 2.309161901474
3645 2.309161901474
3660 2.309161901474
3675 2.309161901474
3690 2.309161901474
3705 2.309161901474
3720 2.309161901474
3735 2.309161901474
3750 2.309161901474
3765 2.309161901474
3780 2.309161901474
3795 2.309161901474
3810 2.309161901474
3825 2.309161901474
3840 2.29133677482605
3855 2.29133677482605
3870 2.29133677482605
3885 2.29133677482605
3900 2.29133677482605
3915 2.23039507865906
3930 2.23039507865906
3945 2.23039507865906
3960 2.23039507865906
3975 2.23039507865906
3990 2.23039507865906
4005 2.23039507865906
4020 2.23039507865906
4035 2.23039507865906
4050 2.23039507865906
4065 2.23039507865906
4080 2.23039507865906
4095 2.23039507865906
4110 2.23039507865906
4125 2.23039507865906
4140 2.23039507865906
4155 2.23039507865906
4170 2.23039507865906
4185 2.23039507865906
4200 2.23039507865906
4215 2.23039507865906
4230 2.23039507865906
4245 2.23039507865906
4260 2.23039507865906
4275 2.23039507865906
4290 2.23039507865906
4305 2.23039507865906
4320 2.23039507865906
4335 2.23039507865906
4350 2.23039507865906
4365 2.23039507865906
4380 2.23039507865906
4395 2.23039507865906
4410 2.23039507865906
4425 2.23039507865906
4440 2.23039507865906
4455 2.23039507865906
4470 2.23039507865906
4485 2.23039507865906
4500 2.23039507865906
4515 2.23039507865906
4530 2.23039507865906
4545 2.23039507865906
4560 2.23039507865906
4575 2.23039507865906
4590 2.23039507865906
4605 2.23039507865906
4620 2.23039507865906
4635 2.23039507865906
4650 2.23039507865906
4665 2.23039507865906
4680 2.23039507865906
4695 2.23039507865906
4710 2.23039507865906
4725 2.23039507865906
4740 2.23039507865906
4755 2.23039507865906
4770 2.23039507865906
4785 2.23039507865906
4800 2.23039507865906
4815 2.23039507865906
4830 2.23039507865906
4845 2.23039507865906
4860 2.23039507865906
4875 2.23039507865906
4890 2.23039507865906
4905 2.23039507865906
4920 2.23039507865906
4935 2.23039507865906
4950 2.23039507865906
4965 2.23039507865906
4980 2.23039507865906
4995 2.23039507865906
5010 2.23039507865906
5025 2.23039507865906
5040 2.23039507865906
5055 2.23039507865906
5070 2.23039507865906
5085 2.23039507865906
5100 2.23039507865906
5115 2.14193916320801
5130 2.14193916320801
5145 1.99989056587219
5160 1.99989056587219
5175 1.99989056587219
5190 1.99989056587219
5205 1.99989056587219
5220 1.99989056587219
5235 1.99989056587219
5250 1.99989056587219
5265 1.99989056587219
5280 1.99989056587219
5295 1.99989056587219
5310 1.99989056587219
5325 1.99989056587219
5340 1.99989056587219
5355 1.99989056587219
5370 1.99989056587219
5385 1.99989056587219
5400 1.99989056587219
5415 1.99989056587219
5430 1.99989056587219
5445 1.99989056587219
5460 1.99989056587219
5475 1.99989056587219
5490 1.99989056587219
5505 1.99989056587219
5520 1.99989056587219
5535 1.99989056587219
5550 1.99989056587219
5565 1.99989056587219
5580 1.99989056587219
5595 1.99989056587219
5610 1.99989056587219
5625 1.99989056587219
5640 1.90012300014496
5655 1.90012300014496
5670 1.90012300014496
5685 1.90012300014496
5700 1.90012300014496
5715 1.90012300014496
5730 1.90012300014496
5745 1.90012300014496
5760 1.88461637496948
5775 1.88461637496948
5790 1.83460807800293
5805 1.83460807800293
5820 1.79987716674805
5835 1.79987716674805
5850 1.79987716674805
5865 1.79987716674805
5880 1.79987716674805
5895 1.79987716674805
5910 1.79987716674805
5925 1.79987716674805
5940 1.79987716674805
5955 1.79987716674805
5970 1.79987716674805
5985 1.79987716674805
6000 1.79987716674805
6015 1.79987716674805
6030 1.79987716674805
6045 1.79987716674805
6060 1.79987716674805
6075 1.79987716674805
6090 1.79987716674805
6105 1.79987716674805
6120 1.70134210586548
6135 1.70134210586548
6150 1.70134210586548
6165 1.70134210586548
6180 1.70134210586548
6195 1.70134210586548
6210 1.70134210586548
6225 1.70134210586548
6240 1.70134210586548
6255 1.70134210586548
6270 1.70134210586548
6285 1.70134210586548
6300 1.70134210586548
6315 1.70134210586548
6330 1.70134210586548
6345 1.70134210586548
6360 1.70134210586548
6375 1.70134210586548
6390 1.70134210586548
6405 1.70134210586548
6420 1.70134210586548
6435 1.70134210586548
6450 1.70134210586548
6465 1.70134210586548
6480 1.70134210586548
6495 1.70134210586548
6510 1.70134210586548
6525 1.70134210586548
6540 1.70134210586548
6555 1.70134210586548
6570 1.70134210586548
6585 1.70134210586548
6600 1.70134210586548
6615 1.70134210586548
6630 1.70134210586548
6645 1.70134210586548
6660 1.70134210586548
6675 1.70134210586548
6690 1.70134210586548
6705 1.70134210586548
6720 1.70134210586548
6735 1.70134210586548
6750 1.70134210586548
6765 1.70134210586548
6780 1.70134210586548
6795 1.70134210586548
6810 1.70134210586548
6825 1.70134210586548
6840 1.70134210586548
6855 1.70134210586548
6870 1.70134210586548
6885 1.70134210586548
6900 1.70134210586548
6915 1.70134210586548
6930 1.70134210586548
6945 1.70134210586548
6960 1.70134210586548
6975 1.70134210586548
6990 1.70134210586548
7005 1.70134210586548
7020 1.70134210586548
7035 1.70134210586548
7050 1.70134210586548
7065 1.70134210586548
7080 1.70134210586548
7095 1.70134210586548
7110 1.70134210586548
7125 1.70134210586548
7140 1.70134210586548
7155 1.70134210586548
7170 1.70134210586548
7185 1.70134210586548
7200 1.70134210586548
7215 1.70134210586548
7230 1.70134210586548
7245 1.70134210586548
7260 1.70134210586548
7275 1.70134210586548
7290 1.70134210586548
7305 1.70134210586548
7320 1.70134210586548
7335 1.70134210586548
7350 1.70134210586548
7365 1.70134210586548
7380 1.70134210586548
7395 1.70134210586548
7410 1.70134210586548
7425 1.70134210586548
7440 1.70134210586548
7455 1.70134210586548
7470 1.70134210586548
7485 1.70134210586548
7500 1.70134210586548
7515 1.70134210586548
7530 1.70134210586548
7545 1.70134210586548
7560 1.70134210586548
7575 1.70134210586548
7590 1.70134210586548
7605 1.70134210586548
7620 1.70134210586548
7635 1.70134210586548
7650 1.70134210586548
7665 1.70134210586548
7680 1.70134210586548
7695 1.70134210586548
7710 1.70134210586548
7725 1.70134210586548
7740 1.70134210586548
7755 1.70134210586548
7770 1.70134210586548
7785 1.70134210586548
7800 1.70134210586548
7815 1.70134210586548
7830 1.70134210586548
7845 1.70134210586548
7860 1.70134210586548
7875 1.70134210586548
7890 1.70134210586548
7905 1.70134210586548
7920 1.70134210586548
7935 1.70134210586548
7950 1.70134210586548
7965 1.70134210586548
7980 1.70134210586548
7995 1.70134210586548
8010 1.70134210586548
8025 1.70134210586548
8040 1.70134210586548
8055 1.70134210586548
8070 1.70134210586548
8085 1.70134210586548
8100 1.70134210586548
8115 1.70134210586548
8130 1.70134210586548
8145 1.70134210586548
8160 1.70134210586548
8175 1.70134210586548
8190 1.70134210586548
8205 1.70134210586548
8220 1.70134210586548
8235 1.70134210586548
8250 1.70134210586548
8265 1.70134210586548
8280 1.70134210586548
8295 1.70134210586548
8310 1.70134210586548
8325 1.70134210586548
8340 1.70134210586548
8355 1.70134210586548
8370 1.70134210586548
8385 1.70134210586548
8400 1.70134210586548
8415 1.70134210586548
8430 1.70134210586548
8445 1.70134210586548
8460 1.70134210586548
8475 1.70134210586548
8490 1.70134210586548
8505 1.70134210586548
8520 1.70134210586548
8535 1.70134210586548
8550 1.70134210586548
8565 1.70134210586548
8580 1.70134210586548
8595 1.70134210586548
8610 1.70134210586548
8625 1.70134210586548
8640 1.70134210586548
8655 1.70134210586548
8670 1.70134210586548
8685 1.70134210586548
8700 1.70134210586548
8715 1.70134210586548
8730 1.70134210586548
8745 1.70134210586548
8760 1.70134210586548
8775 1.70134210586548
8790 1.70134210586548
8805 1.70134210586548
8820 1.70134210586548
8835 1.70134210586548
8850 1.70134210586548
8865 1.70134210586548
8880 1.70134210586548
8895 1.70134210586548
8910 1.70134210586548
8925 1.70134210586548
8940 1.70134210586548
8955 1.70134210586548
8970 1.70134210586548
8985 1.70134210586548
9000 1.70134210586548
9015 1.70134210586548
9030 1.70134210586548
9045 1.70134210586548
9060 1.70134210586548
9075 1.70134210586548
9090 1.70134210586548
9105 1.70134210586548
9120 1.70134210586548
9135 1.70134210586548
9150 1.70134210586548
9165 1.70134210586548
9180 1.70134210586548
9195 1.70134210586548
9210 1.70134210586548
9225 1.70134210586548
9240 1.70134210586548
9255 1.70134210586548
9270 1.70134210586548
9285 1.70134210586548
9300 1.70134210586548
9315 1.70134210586548
9330 1.70134210586548
9345 1.70134210586548
9360 1.70134210586548
9375 1.70134210586548
9390 1.70134210586548
9405 1.70134210586548
9420 1.70134210586548
9435 1.70134210586548
9450 1.70134210586548
9465 1.70134210586548
9480 1.70134210586548
9495 1.70134210586548
9510 1.70134210586548
9525 1.70134210586548
9540 1.70134210586548
9555 1.70134210586548
9570 1.70134210586548
9585 1.70134210586548
9600 1.70134210586548
9615 1.70134210586548
9630 1.70134210586548
9645 1.70134210586548
9660 1.70134210586548
9675 1.70134210586548
9690 1.70134210586548
9705 1.70134210586548
9720 1.70134210586548
9735 1.70134210586548
9750 1.70134210586548
9765 1.70134210586548
9780 1.70134210586548
9795 1.70134210586548
9810 1.70134210586548
9825 1.70134210586548
9840 1.70134210586548
9855 1.70134210586548
9870 1.70134210586548
9885 1.70134210586548
9900 1.70134210586548
9915 1.70134210586548
9930 1.70134210586548
9945 1.70134210586548
9960 1.70134210586548
9975 1.70134210586548
9990 1.70134210586548
10005 1.70134210586548
10020 1.70134210586548
10035 1.70134210586548
10050 1.70134210586548
10065 1.70134210586548
10080 1.70134210586548
10095 1.70134210586548
10110 1.70134210586548
10125 1.70134210586548
10140 1.70134210586548
10155 1.70134210586548
10170 1.70134210586548
10185 1.70134210586548
10200 1.70134210586548
10215 1.70134210586548
10230 1.70134210586548
10245 1.70134210586548
10260 1.70134210586548
10275 1.70134210586548
10290 1.70134210586548
10305 1.70134210586548
10320 1.70134210586548
10335 1.70134210586548
10350 1.70134210586548
10365 1.70134210586548
10380 1.70134210586548
10395 1.70134210586548
10410 1.70134210586548
10425 1.70134210586548
10440 1.70134210586548
10455 1.70134210586548
10470 1.70134210586548
10485 1.70134210586548
10500 1.70134210586548
10515 1.70134210586548
10530 1.70134210586548
10545 1.70134210586548
10560 1.70134210586548
10575 1.70134210586548
10590 1.70134210586548
10605 1.70134210586548
10620 1.70134210586548
10635 1.70134210586548
10650 1.70134210586548
10665 1.70134210586548
10680 1.70134210586548
10695 1.70134210586548
10710 1.70134210586548
10725 1.70134210586548
10740 1.70134210586548
10755 1.70134210586548
10770 1.70134210586548
10785 1.70134210586548
10800 1.70134210586548
10815 1.70134210586548
10830 1.70134210586548
10845 1.70134210586548
10860 1.70134210586548
10875 1.70134210586548
10890 1.70134210586548
10905 1.70134210586548
10920 1.70134210586548
10935 1.70134210586548
10950 1.70134210586548
10965 1.70134210586548
10980 1.70134210586548
10995 1.70134210586548
11010 1.70134210586548
11025 1.70134210586548
11040 1.70134210586548
11055 1.70134210586548
11070 1.70134210586548
11085 1.70134210586548
11100 1.70134210586548
11115 1.70134210586548
11130 1.70134210586548
11145 1.70134210586548
11160 1.70134210586548
11175 1.70134210586548
11190 1.70134210586548
11205 1.70134210586548
11220 1.70134210586548
11235 1.70134210586548
11250 1.70134210586548
11265 1.70134210586548
11280 1.70134210586548
11295 1.70134210586548
11310 1.70134210586548
11325 1.70134210586548
11340 1.70134210586548
11355 1.70134210586548
11370 1.70134210586548
11385 1.70134210586548
11400 1.70134210586548
11415 1.70134210586548
11430 1.70134210586548
11445 1.70134210586548
11460 1.70134210586548
11475 1.70134210586548
11490 1.70134210586548
11505 1.70134210586548
11520 1.70134210586548
11535 1.70134210586548
11550 1.70134210586548
11565 1.70134210586548
11580 1.70134210586548
11595 1.70134210586548
11610 1.70134210586548
11625 1.70134210586548
11640 1.70134210586548
11655 1.70134210586548
11670 1.70134210586548
11685 1.70134210586548
11700 1.70134210586548
11715 1.70134210586548
11730 1.70134210586548
11745 1.70134210586548
11760 1.70134210586548
11775 1.70134210586548
11790 1.70134210586548
11805 1.70134210586548
11820 1.70134210586548
11835 1.70134210586548
11850 1.70134210586548
11865 1.70134210586548
11880 1.70134210586548
11895 1.70134210586548
11910 1.70134210586548
11925 1.70134210586548
11940 1.70134210586548
11955 1.70134210586548
11970 1.70134210586548
11985 1.70134210586548
12000 1.70134210586548
12015 1.70134210586548
12030 1.70134210586548
12045 1.70134210586548
12060 1.70134210586548
12075 1.70134210586548
12090 1.70134210586548
12105 1.70134210586548
12120 1.70134210586548
12135 1.70134210586548
12150 1.70134210586548
12165 1.70134210586548
12180 1.70134210586548
12195 1.70134210586548
12210 1.70134210586548
12225 1.70134210586548
12240 1.70134210586548
12255 1.70134210586548
12270 1.70134210586548
12285 1.70134210586548
12300 1.70134210586548
12315 1.70134210586548
12330 1.70134210586548
12345 1.70134210586548
12360 1.70134210586548
12375 1.70134210586548
12390 1.70134210586548
12405 1.70134210586548
12420 1.70134210586548
12435 1.70134210586548
12450 1.70134210586548
12465 1.70134210586548
12480 1.70134210586548
12495 1.70134210586548
12510 1.70134210586548
12525 1.70134210586548
12540 1.70134210586548
12555 1.70134210586548
12570 1.70134210586548
12585 1.70134210586548
12600 1.70134210586548
12615 1.70134210586548
12630 1.70134210586548
12645 1.70134210586548
12660 1.70134210586548
12675 1.70134210586548
12690 1.70134210586548
12705 1.70134210586548
12720 1.70134210586548
12735 1.70134210586548
12750 1.70134210586548
12765 1.70134210586548
12780 1.70134210586548
12795 1.70134210586548
12810 1.70134210586548
12825 1.70134210586548
12840 1.70134210586548
12855 1.70134210586548
12870 1.70134210586548
12885 1.70134210586548
12900 1.70134210586548
12915 1.70134210586548
12930 1.70134210586548
12945 1.70134210586548
12960 1.70134210586548
12975 1.70134210586548
12990 1.70134210586548
13005 1.70134210586548
13020 1.70134210586548
13035 1.70134210586548
13050 1.70134210586548
13065 1.70134210586548
13080 1.70134210586548
13095 1.70134210586548
13110 1.70134210586548
13125 1.70134210586548
13140 1.70134210586548
13155 1.70134210586548
13170 1.70134210586548
13185 1.70134210586548
13200 1.70134210586548
13215 1.70134210586548
13230 1.70134210586548
13245 1.70134210586548
13260 1.70134210586548
13275 1.70134210586548
13290 1.70134210586548
13305 1.70134210586548
13320 1.70134210586548
13335 1.70134210586548
13350 1.70134210586548
13365 1.70134210586548
13380 1.70134210586548
13395 1.70134210586548
13410 1.70134210586548
13425 1.70134210586548
13440 1.70134210586548
13455 1.70134210586548
13470 1.70134210586548
13485 1.70134210586548
13500 1.70134210586548
13515 1.70134210586548
13530 1.70134210586548
13545 1.70134210586548
13560 1.70134210586548
13575 1.70134210586548
13590 1.70134210586548
13605 1.70134210586548
13620 1.70134210586548
13635 1.70134210586548
13650 1.70134210586548
13665 1.70134210586548
13680 1.70134210586548
13695 1.70134210586548
13710 1.70134210586548
13725 1.70134210586548
13740 1.70134210586548
13755 1.70134210586548
13770 1.70134210586548
13785 1.70134210586548
13800 1.70134210586548
13815 1.70134210586548
13830 1.70134210586548
13845 1.70134210586548
13860 1.70134210586548
13875 1.70134210586548
13890 1.70134210586548
13905 1.70134210586548
13920 1.70134210586548
13935 1.70134210586548
13950 1.70134210586548
13965 1.70134210586548
13980 1.70134210586548
13995 1.70134210586548
14010 1.70134210586548
14025 1.70134210586548
14040 1.70134210586548
14055 1.70134210586548
14070 1.70134210586548
14085 1.70134210586548
14100 1.70134210586548
14115 1.70134210586548
14130 1.70134210586548
14145 1.70134210586548
14160 1.70134210586548
14175 1.70134210586548
14190 1.70134210586548
14205 1.70134210586548
14220 1.70134210586548
14235 1.70134210586548
14250 1.70134210586548
14265 1.70134210586548
14280 1.70134210586548
14295 1.70134210586548
14310 1.70134210586548
14325 1.70134210586548
14340 1.70134210586548
14355 1.70134210586548
14370 1.70134210586548
14385 1.70134210586548
14400 1.70134210586548
14415 1.70134210586548
14430 1.70134210586548
14445 1.70134210586548
14460 1.70134210586548
14475 1.70134210586548
14490 1.70134210586548
14505 1.70134210586548
14520 1.70134210586548
14535 1.70134210586548
14550 1.70134210586548
14565 1.70134210586548
14580 1.70134210586548
14595 1.70134210586548
14610 1.70134210586548
14625 1.70134210586548
14640 1.70134210586548
14655 1.70134210586548
14670 1.70134210586548
14685 1.70134210586548
14700 1.70134210586548
14715 1.70134210586548
14730 1.70134210586548
14745 1.70134210586548
14760 1.70134210586548
14775 1.70134210586548
14790 1.70134210586548
14805 1.70134210586548
14820 1.70134210586548
14835 1.70134210586548
14850 1.70134210586548
14865 1.70134210586548
14880 1.70134210586548
14895 1.70134210586548
14910 1.70134210586548
14925 1.70134210586548
14940 1.70134210586548
14955 1.70134210586548
14970 1.70134210586548
14985 1.70134210586548
15000 1.70134210586548
15015 1.70134210586548
15030 1.70134210586548
15045 1.70134210586548
15060 1.70134210586548
15075 1.70134210586548
15090 1.70134210586548
15105 1.70134210586548
15120 1.70134210586548
15135 1.70134210586548
15150 1.70134210586548
15165 1.70134210586548
15180 1.70134210586548
15195 1.70134210586548
15210 1.70134210586548
15225 1.70134210586548
15240 1.70134210586548
15255 1.70134210586548
15270 1.70134210586548
15285 1.70134210586548
15300 1.70134210586548
15315 1.70134210586548
15330 1.70134210586548
15345 1.70134210586548
15360 1.70134210586548
15375 1.70134210586548
15390 1.70134210586548
15405 1.70134210586548
15420 1.70134210586548
15435 1.70134210586548
15450 1.70134210586548
15465 1.70134210586548
15480 1.70134210586548
15495 1.70134210586548
15510 1.70134210586548
15525 1.70134210586548
15540 1.70134210586548
15555 1.70134210586548
15570 1.70134210586548
15585 1.70134210586548
15600 1.70134210586548
15615 1.70134210586548
15630 1.70134210586548
15645 1.70134210586548
15660 1.70134210586548
15675 1.70134210586548
15690 1.70134210586548
15705 1.70134210586548
15720 1.70134210586548
15735 1.70134210586548
15750 1.70134210586548
15765 1.70134210586548
15780 1.70134210586548
15795 1.70134210586548
15810 1.70134210586548
15825 1.70134210586548
15840 1.70134210586548
15855 1.70134210586548
15870 1.70134210586548
15885 1.70134210586548
15900 1.70134210586548
15915 1.70134210586548
15930 1.70134210586548
15945 1.70134210586548
15960 1.70134210586548
15975 1.70134210586548
15990 1.70134210586548
16005 1.70134210586548
16020 1.70134210586548
16035 1.70134210586548
16050 1.70134210586548
16065 1.70134210586548
16080 1.70134210586548
16095 1.70134210586548
16110 1.70134210586548
16125 1.70134210586548
16140 1.70134210586548
16155 1.70134210586548
16170 1.70134210586548
16185 1.70134210586548
16200 1.70134210586548
16215 1.70134210586548
16230 1.70134210586548
16245 1.70134210586548
16260 1.70134210586548
16275 1.70134210586548
16290 1.70134210586548
16305 1.70134210586548
16320 1.70134210586548
16335 1.70134210586548
16350 1.70134210586548
16365 1.70134210586548
16380 1.70134210586548
16395 1.70134210586548
16410 1.70134210586548
16425 1.70134210586548
16440 1.70134210586548
16455 1.70134210586548
16470 1.70134210586548
16485 1.70134210586548
16500 1.70134210586548
16515 1.70134210586548
16530 1.70134210586548
16545 1.70134210586548
16560 1.70134210586548
16575 1.70134210586548
16590 1.70134210586548
16605 1.70134210586548
16620 1.70134210586548
16635 1.70134210586548
16650 1.70134210586548
16665 1.70134210586548
16680 1.70134210586548
16695 1.70134210586548
16710 1.70134210586548
16725 1.70134210586548
16740 1.70134210586548
16755 1.70134210586548
16770 1.70134210586548
16785 1.70134210586548
16800 1.70134210586548
16815 1.70134210586548
16830 1.70134210586548
16845 1.70134210586548
16860 1.70134210586548
16875 1.70134210586548
16890 1.70134210586548
16905 1.70134210586548
16920 1.70134210586548
16935 1.70134210586548
16950 1.70134210586548
16965 1.70134210586548
16980 1.70134210586548
16995 1.70134210586548
17010 1.70134210586548
17025 1.70134210586548
17040 1.70134210586548
17055 1.70134210586548
17070 1.70134210586548
17085 1.70134210586548
17100 1.70134210586548
17115 1.70134210586548
17130 1.70134210586548
17145 1.70134210586548
17160 1.70134210586548
17175 1.70134210586548
17190 1.70134210586548
17205 1.70134210586548
17220 1.70134210586548
17235 1.70134210586548
17250 1.70134210586548
17265 1.70134210586548
17280 1.70134210586548
17295 1.70134210586548
17310 1.70134210586548
17325 1.70134210586548
17340 1.70134210586548
17355 1.70134210586548
17370 1.70134210586548
17385 1.70134210586548
17400 1.70134210586548
17415 1.70134210586548
17430 1.70134210586548
17445 1.70134210586548
17460 1.70134210586548
17475 1.70134210586548
17490 1.70134210586548
17505 1.70134210586548
17520 1.70134210586548
17535 1.70134210586548
17550 1.70134210586548
17565 1.70134210586548
17580 1.70134210586548
17595 1.70134210586548
17610 1.70134210586548
17625 1.70134210586548
17640 1.70134210586548
17655 1.70134210586548
17670 1.70134210586548
17685 1.70134210586548
17700 1.70134210586548
17715 1.70134210586548
17730 1.70134210586548
17745 1.70134210586548
17760 1.70134210586548
17775 1.70134210586548
17790 1.70134210586548
17805 1.70134210586548
17820 1.70134210586548
17835 1.70134210586548
17850 1.70134210586548
17865 1.70134210586548
17880 1.70134210586548
17895 1.70134210586548
17910 1.70134210586548
17925 1.70134210586548
17940 1.70134210586548
17955 1.70134210586548
17970 1.70134210586548
17985 1.70134210586548
18000 1.70134210586548
18015 1.70134210586548
18030 1.70134210586548
18045 1.70134210586548
18060 1.70134210586548
18075 1.70134210586548
18090 1.70134210586548
18105 1.70134210586548
18120 1.70134210586548
18135 1.70134210586548
18150 1.70134210586548
18165 1.70134210586548
18180 1.70134210586548
18195 1.70134210586548
18210 1.70134210586548
18225 1.70134210586548
18240 1.70134210586548
18255 1.70134210586548
18270 1.70134210586548
18285 1.70134210586548
18300 1.70134210586548
18315 1.70134210586548
18330 1.70134210586548
18345 1.70134210586548
18360 1.70134210586548
18375 1.70134210586548
18390 1.70134210586548
18405 1.70134210586548
18420 1.70134210586548
18435 1.70134210586548
18450 1.70134210586548
18465 1.70134210586548
18480 1.70134210586548
18495 1.70134210586548
18510 1.70134210586548
18525 1.70134210586548
18540 1.70134210586548
18555 1.70134210586548
18570 1.70134210586548
18585 1.70134210586548
18600 1.70134210586548
18615 1.70134210586548
18630 1.70134210586548
18645 1.70134210586548
18660 1.70134210586548
18675 1.70134210586548
18690 1.70134210586548
18705 1.70134210586548
18720 1.70134210586548
18735 1.70134210586548
18750 1.70134210586548
18765 1.70134210586548
18780 1.70134210586548
18795 1.70134210586548
18810 1.70134210586548
18825 1.70134210586548
18840 1.70134210586548
18855 1.70134210586548
18870 1.70134210586548
18885 1.70134210586548
18900 1.70134210586548
18915 1.70134210586548
18930 1.70134210586548
18945 1.70134210586548
18960 1.70134210586548
18975 1.70134210586548
18990 1.70134210586548
19005 1.70134210586548
19020 1.70134210586548
19035 1.70134210586548
19050 1.70134210586548
19065 1.70134210586548
19080 1.70134210586548
19095 1.70134210586548
19110 1.70134210586548
19125 1.70134210586548
19140 1.70134210586548
19155 1.70134210586548
19170 1.70134210586548
19185 1.70134210586548
19200 1.70134210586548
19215 1.70134210586548
19230 1.70134210586548
19245 1.70134210586548
19260 1.70134210586548
19275 1.70134210586548
19290 1.70134210586548
19305 1.70134210586548
19320 1.70134210586548
19335 1.70134210586548
19350 1.70134210586548
19365 1.70134210586548
19380 1.70134210586548
19395 1.70134210586548
19410 1.70134210586548
19425 1.70134210586548
19440 1.70134210586548
19455 1.70134210586548
19470 1.70134210586548
19485 1.70134210586548
19500 1.70134210586548
19515 1.70134210586548
19530 1.70134210586548
19545 1.70134210586548
19560 1.70134210586548
19575 1.70134210586548
19590 1.70134210586548
19605 1.70134210586548
19620 1.70134210586548
19635 1.70134210586548
19650 1.70134210586548
19665 1.70134210586548
19680 1.70134210586548
19695 1.70134210586548
19710 1.70134210586548
19725 1.70134210586548
19740 1.70134210586548
19755 1.70134210586548
19770 1.70134210586548
19785 1.70134210586548
19800 1.70134210586548
19815 1.70134210586548
19830 1.70134210586548
19845 1.70134210586548
19860 1.70134210586548
19875 1.70134210586548
19890 1.70134210586548
19905 1.70134210586548
19920 1.70134210586548
19935 1.70134210586548
19950 1.70134210586548
19965 1.70134210586548
19980 1.70134210586548
19995 1.70134210586548
20010 1.70134210586548
20025 1.70134210586548
20040 1.70134210586548
20055 1.70134210586548
20070 1.70134210586548
20085 1.70134210586548
20100 1.70134210586548
20115 1.70134210586548
20130 1.70134210586548
20145 1.70134210586548
20160 1.70134210586548
20175 1.70134210586548
20190 1.70134210586548
20205 1.70134210586548
20220 1.70134210586548
20235 1.70134210586548
20250 1.70134210586548
20265 1.70134210586548
20280 1.70134210586548
20295 1.70134210586548
20310 1.70134210586548
20325 1.70134210586548
20340 1.70134210586548
20355 1.70134210586548
20370 1.70134210586548
20385 1.70134210586548
20400 1.70134210586548
20415 1.70134210586548
20430 1.70134210586548
20445 1.70134210586548
20460 1.70134210586548
20475 1.70134210586548
20490 1.70134210586548
20505 1.70134210586548
20520 1.70134210586548
20535 1.70134210586548
20550 1.70134210586548
20565 1.70134210586548
20580 1.70134210586548
20595 1.70134210586548
20610 1.70134210586548
20625 1.70134210586548
20640 1.70134210586548
20655 1.70134210586548
20670 1.70134210586548
20685 1.70134210586548
20700 1.70134210586548
20715 1.70134210586548
20730 1.70134210586548
20745 1.70134210586548
20760 1.70134210586548
20775 1.70134210586548
20790 1.70134210586548
20805 1.70134210586548
20820 1.70134210586548
20835 1.70134210586548
20850 1.70134210586548
20865 1.70134210586548
20880 1.70134210586548
20895 1.70134210586548
20910 1.70134210586548
20925 1.70134210586548
20940 1.70134210586548
20955 1.70134210586548
20970 1.70134210586548
20985 1.70134210586548
21000 1.70134210586548
21015 1.70134210586548
21030 1.70134210586548
21045 1.70134210586548
21060 1.70134210586548
21075 1.70134210586548
21090 1.70134210586548
21105 1.70134210586548
21120 1.70134210586548
21135 1.70134210586548
21150 1.70134210586548
21165 1.70134210586548
21180 1.70134210586548
21195 1.70134210586548
21210 1.70134210586548
21225 1.70134210586548
21240 1.70134210586548
21255 1.70134210586548
21270 1.70134210586548
21285 1.70134210586548
21300 1.70134210586548
21315 1.70134210586548
21330 1.70134210586548
21345 1.70134210586548
21360 1.70134210586548
21375 1.70134210586548
21390 1.70134210586548
21405 1.70134210586548
21420 1.70134210586548
21435 1.70134210586548
21450 1.70134210586548
21465 1.70134210586548
21480 1.70134210586548
21495 1.70134210586548
21510 1.70134210586548
21525 1.70134210586548
21540 1.70134210586548
21555 1.70134210586548
21570 1.70134210586548
21585 1.70134210586548
21600 1.70134210586548
21615 1.70134210586548
21630 1.70134210586548
21645 1.70134210586548
21660 1.70134210586548
21675 1.70134210586548
21690 1.70134210586548
21705 1.70134210586548
21720 1.70134210586548
21735 1.70134210586548
21750 1.70134210586548
21765 1.70134210586548
21780 1.70134210586548
21795 1.70134210586548
21810 1.70134210586548
21825 1.70134210586548
21840 1.70134210586548
21855 1.70134210586548
21870 1.70134210586548
21885 1.70134210586548
21900 1.70134210586548
21915 1.70134210586548
21930 1.70134210586548
21945 1.70134210586548
21960 1.70134210586548
21975 1.70134210586548
21990 1.70134210586548
22005 1.70134210586548
22020 1.70134210586548
22035 1.70134210586548
22050 1.70134210586548
22065 1.70134210586548
22080 1.70134210586548
22095 1.70134210586548
22110 1.70134210586548
22125 1.70134210586548
22140 1.70134210586548
22155 1.70134210586548
22170 1.70134210586548
22185 1.70134210586548
22200 1.70134210586548
22215 1.70134210586548
22230 1.70134210586548
22245 1.70134210586548
22260 1.70134210586548
22275 1.70134210586548
22290 1.70134210586548
22305 1.70134210586548
22320 1.70134210586548
22335 1.70134210586548
22350 1.70134210586548
22365 1.70134210586548
22380 1.70134210586548
22395 1.70134210586548
22410 1.70134210586548
22425 1.70134210586548
22440 1.70134210586548
22455 1.70134210586548
22470 1.70134210586548
22485 1.70134210586548
22500 1.70134210586548
22515 1.70134210586548
22530 1.70134210586548
22545 1.70134210586548
22560 1.70134210586548
22575 1.70134210586548
22590 1.70134210586548
22605 1.70134210586548
22620 1.70134210586548
22635 1.70134210586548
22650 1.70134210586548
22665 1.70134210586548
22680 1.70134210586548
22695 1.70134210586548
22710 1.70134210586548
22725 1.70134210586548
22740 1.70134210586548
22755 1.70134210586548
22770 1.70134210586548
22785 1.70134210586548
22800 1.70134210586548
22815 1.70134210586548
22830 1.70134210586548
22845 1.70134210586548
22860 1.70134210586548
22875 1.70134210586548
22890 1.70134210586548
22905 1.70134210586548
22920 1.70134210586548
22935 1.70134210586548
22950 1.70134210586548
22965 1.70134210586548
22980 1.70134210586548
22995 1.70134210586548
23010 1.70134210586548
23025 1.70134210586548
23040 1.70134210586548
23055 1.70134210586548
23070 1.70134210586548
23085 1.70134210586548
23100 1.70134210586548
23115 1.70134210586548
23130 1.70134210586548
23145 1.70134210586548
23160 1.70134210586548
23175 1.70134210586548
23190 1.70134210586548
23205 1.70134210586548
23220 1.70134210586548
23235 1.70134210586548
23250 1.70134210586548
23265 1.70134210586548
23280 1.70134210586548
23295 1.70134210586548
23310 1.70134210586548
23325 1.70134210586548
23340 1.70134210586548
23355 1.70134210586548
23370 1.70134210586548
23385 1.70134210586548
23400 1.70134210586548
23415 1.70134210586548
23430 1.70134210586548
23445 1.70134210586548
23460 1.70134210586548
23475 1.70134210586548
23490 1.70134210586548
23505 1.70134210586548
23520 1.70134210586548
23535 1.70134210586548
23550 1.70134210586548
23565 1.70134210586548
23580 1.70134210586548
23595 1.70134210586548
23610 1.70134210586548
23625 1.70134210586548
23640 1.70134210586548
23655 1.70134210586548
23670 1.70134210586548
23685 1.70134210586548
23700 1.70134210586548
23715 1.70134210586548
23730 1.70134210586548
23745 1.70134210586548
23760 1.70134210586548
23775 1.70134210586548
23790 1.70134210586548
23805 1.70134210586548
23820 1.70134210586548
23835 1.70134210586548
23850 1.70134210586548
23865 1.70134210586548
23880 1.70134210586548
23895 1.70134210586548
23910 1.70134210586548
23925 1.70134210586548
23940 1.70134210586548
23955 1.70134210586548
23970 1.70134210586548
23985 1.70134210586548
24000 1.70134210586548
24015 1.70134210586548
24030 1.70134210586548
24045 1.70134210586548
24060 1.70134210586548
24075 1.70134210586548
24090 1.70134210586548
24105 1.70134210586548
24120 1.70134210586548
24135 1.70134210586548
24150 1.70134210586548
24165 1.70134210586548
24180 1.70134210586548
24195 1.70134210586548
24210 1.70134210586548
24225 1.70134210586548
24240 1.70134210586548
24255 1.70134210586548
24270 1.70134210586548
24285 1.70134210586548
24300 1.70134210586548
24315 1.70134210586548
24330 1.70134210586548
24345 1.70134210586548
24360 1.70134210586548
24375 1.70134210586548
24390 1.70134210586548
24405 1.70134210586548
24420 1.70134210586548
24435 1.70134210586548
24450 1.70134210586548
24465 1.70134210586548
24480 1.70134210586548
24495 1.70134210586548
24510 1.70134210586548
24525 1.70134210586548
24540 1.70134210586548
24555 1.70134210586548
24570 1.70134210586548
24585 1.70134210586548
24600 1.70134210586548
24615 1.70134210586548
24630 1.70134210586548
24645 1.70134210586548
24660 1.70134210586548
24675 1.70134210586548
24690 1.70134210586548
24705 1.70134210586548
24720 1.70134210586548
24735 1.70134210586548
24750 1.70134210586548
24765 1.70134210586548
24780 1.70134210586548
24795 1.70134210586548
24810 1.70134210586548
24825 1.70134210586548
24840 1.70134210586548
24855 1.70134210586548
24870 1.70134210586548
24885 1.70134210586548
24900 1.70134210586548
24915 1.70134210586548
24930 1.70134210586548
24945 1.70134210586548
24960 1.70134210586548
24975 1.70134210586548
24990 1.70134210586548
25005 1.70134210586548
25020 1.70134210586548
25035 1.70134210586548
25050 1.70134210586548
25065 1.70134210586548
25080 1.70134210586548
25095 1.70134210586548
25110 1.70134210586548
25125 1.70134210586548
25140 1.70134210586548
25155 1.70134210586548
25170 1.70134210586548
25185 1.70134210586548
25200 1.70134210586548
25215 1.70134210586548
25230 1.70134210586548
25245 1.70134210586548
25260 1.70134210586548
25275 1.70134210586548
25290 1.70134210586548
25305 1.70134210586548
25320 1.70134210586548
25335 1.70134210586548
25350 1.70134210586548
25365 1.70134210586548
25380 1.70134210586548
25395 1.70134210586548
25410 1.70134210586548
25425 1.70134210586548
25440 1.70134210586548
25455 1.70134210586548
25470 1.70134210586548
25485 1.70134210586548
25500 1.70134210586548
25515 1.70134210586548
25530 1.70134210586548
25545 1.70134210586548
25560 1.70134210586548
25575 1.70134210586548
25590 1.70134210586548
25605 1.70134210586548
25620 1.70134210586548
25635 1.70134210586548
25650 1.70134210586548
25665 1.70134210586548
25680 1.70134210586548
25695 1.70134210586548
25710 1.70134210586548
25725 1.70134210586548
25740 1.70134210586548
25755 1.70134210586548
25770 1.70134210586548
25785 1.70134210586548
25800 1.70134210586548
25815 1.70134210586548
25830 1.70134210586548
25845 1.70134210586548
25860 1.70134210586548
25875 1.70134210586548
25890 1.70134210586548
25905 1.70134210586548
25920 1.70134210586548
25935 1.70134210586548
25950 1.70134210586548
25965 1.70134210586548
25980 1.70134210586548
25995 1.70134210586548
26010 1.70134210586548
26025 1.70134210586548
26040 1.70134210586548
26055 1.70134210586548
26070 1.70134210586548
26085 1.70134210586548
26100 1.70134210586548
26115 1.70134210586548
26130 1.70134210586548
26145 1.70134210586548
26160 1.70134210586548
26175 1.70134210586548
26190 1.70134210586548
26205 1.70134210586548
26220 1.70134210586548
26235 1.70134210586548
26250 1.70134210586548
26265 1.70134210586548
26280 1.70134210586548
26295 1.70134210586548
26310 1.70134210586548
26325 1.70134210586548
26340 1.70134210586548
26355 1.70134210586548
26370 1.70134210586548
26385 1.70134210586548
26400 1.70134210586548
26415 1.70134210586548
26430 1.70134210586548
26445 1.70134210586548
26460 1.70134210586548
26475 1.70134210586548
26490 1.70134210586548
26505 1.70134210586548
26520 1.70134210586548
26535 1.70134210586548
26550 1.70134210586548
26565 1.70134210586548
26580 1.70134210586548
26595 1.70134210586548
26610 1.70134210586548
26625 1.70134210586548
26640 1.70134210586548
26655 1.70134210586548
26670 1.70134210586548
26685 1.70134210586548
26700 1.70134210586548
26715 1.70134210586548
26730 1.70134210586548
26745 1.70134210586548
26760 1.70134210586548
26775 1.70134210586548
26790 1.70134210586548
26805 1.70134210586548
26820 1.70134210586548
26835 1.70134210586548
26850 1.70134210586548
26865 1.70134210586548
26880 1.70134210586548
26895 1.70134210586548
26910 1.70134210586548
26925 1.70134210586548
26940 1.70134210586548
26955 1.70134210586548
26970 1.70134210586548
26985 1.70134210586548
27000 1.70134210586548
27015 1.70134210586548
27030 1.70134210586548
27045 1.70134210586548
27060 1.70134210586548
27075 1.70134210586548
27090 1.70134210586548
27105 1.70134210586548
27120 1.70134210586548
27135 1.70134210586548
27150 1.70134210586548
27165 1.70134210586548
27180 1.70134210586548
27195 1.70134210586548
27210 1.70134210586548
27225 1.70134210586548
27240 1.70134210586548
27255 1.70134210586548
27270 1.70134210586548
27285 1.70134210586548
27300 1.70134210586548
27315 1.70134210586548
27330 1.70134210586548
27345 1.70134210586548
27360 1.70134210586548
27375 1.70134210586548
27390 1.70134210586548
27405 1.70134210586548
27420 1.70134210586548
27435 1.70134210586548
27450 1.70134210586548
27465 1.70134210586548
27480 1.70134210586548
27495 1.70134210586548
27510 1.70134210586548
27525 1.70134210586548
27540 1.70134210586548
27555 1.70134210586548
27570 1.70134210586548
27585 1.70134210586548
27600 1.70134210586548
27615 1.70134210586548
27630 1.70134210586548
27645 1.70134210586548
27660 1.70134210586548
27675 1.70134210586548
27690 1.70134210586548
27705 1.70134210586548
27720 1.70134210586548
27735 1.70134210586548
27750 1.70134210586548
27765 1.70134210586548
27780 1.70134210586548
27795 1.70134210586548
27810 1.70134210586548
27825 1.70134210586548
27840 1.70134210586548
27855 1.70134210586548
27870 1.70134210586548
27885 1.70134210586548
27900 1.70134210586548
27915 1.70134210586548
27930 1.70134210586548
27945 1.70134210586548
27960 1.70134210586548
27975 1.70134210586548
27990 1.70134210586548
28005 1.70134210586548
28020 1.70134210586548
28035 1.70134210586548
28050 1.70134210586548
28065 1.70134210586548
28080 1.70134210586548
28095 1.70134210586548
28110 1.70134210586548
28125 1.70134210586548
28140 1.70134210586548
28155 1.70134210586548
28170 1.70134210586548
28185 1.70134210586548
28200 1.70134210586548
28215 1.70134210586548
28230 1.70134210586548
28245 1.70134210586548
28260 1.70134210586548
28275 1.70134210586548
28290 1.70134210586548
28305 1.70134210586548
28320 1.70134210586548
28335 1.70134210586548
28350 1.70134210586548
28365 1.70134210586548
28380 1.70134210586548
28395 1.70134210586548
28410 1.70134210586548
28425 1.70134210586548
28440 1.70134210586548
28455 1.70134210586548
28470 1.70134210586548
28485 1.70134210586548
28500 1.70134210586548
28515 1.70134210586548
28530 1.70134210586548
28545 1.70134210586548
28560 1.70134210586548
28575 1.70134210586548
28590 1.70134210586548
28605 1.70134210586548
28620 1.70134210586548
28635 1.70134210586548
28650 1.70134210586548
28665 1.70134210586548
28680 1.70134210586548
28695 1.70134210586548
28710 1.70134210586548
28725 1.70134210586548
28740 1.70134210586548
28755 1.70134210586548
28770 1.70134210586548
28785 1.70134210586548
28800 1.70134210586548
28815 1.70134210586548
28830 1.70134210586548
28845 1.70134210586548
28860 1.70134210586548
28875 1.70134210586548
28890 1.70134210586548
28905 1.70134210586548
28920 1.70134210586548
28935 1.70134210586548
28950 1.70134210586548
28965 1.70134210586548
28980 1.70134210586548
28995 1.70134210586548
29010 1.70134210586548
29025 1.70134210586548
29040 1.70134210586548
29055 1.70134210586548
29070 1.70134210586548
29085 1.70134210586548
29100 1.70134210586548
29115 1.70134210586548
29130 1.70134210586548
29145 1.70134210586548
29160 1.70134210586548
29175 1.70134210586548
29190 1.70134210586548
29205 1.70134210586548
29220 1.70134210586548
29235 1.70134210586548
29250 1.70134210586548
29265 1.70134210586548
29280 1.70134210586548
29295 1.70134210586548
29310 1.70134210586548
29325 1.70134210586548
29340 1.70134210586548
29355 1.70134210586548
29370 1.70134210586548
29385 1.70134210586548
29400 1.70134210586548
29415 1.70134210586548
29430 1.70134210586548
29445 1.70134210586548
29460 1.70134210586548
29475 1.70134210586548
29490 1.70134210586548
29505 1.70134210586548
29520 1.70134210586548
29535 1.70134210586548
29550 1.70134210586548
29565 1.70134210586548
29580 1.70134210586548
29595 1.70134210586548
29610 1.70134210586548
29625 1.70134210586548
29640 1.70134210586548
29655 1.70134210586548
29670 1.70134210586548
29685 1.70134210586548
29700 1.70134210586548
29715 1.70134210586548
29730 1.70134210586548
29745 1.70134210586548
29760 1.70134210586548
29775 1.70134210586548
29790 1.70134210586548
29805 1.70134210586548
29820 1.70134210586548
29835 1.70134210586548
29850 1.70134210586548
29865 1.70134210586548
29880 1.70134210586548
29895 1.70134210586548
29910 1.70134210586548
29925 1.70134210586548
29940 1.70134210586548
29955 1.70134210586548
29970 1.70134210586548
29985 1.70134210586548
30000 1.70134210586548
30015 1.70134210586548
};
\addplot [very thin, midnightblue05098]
table {%
66 32.9998741149902
128 31.8998737335205
185 31.8998737335205
250 31.8998737335205
313 31.6998748779297
370 31.6998748779297
430 31.6998748779297
499 31.6998748779297
560 31.6998748779297
578 12.09987449646
650 12.09987449646
724 12.09987449646
786 12.09987449646
842 12.09987449646
901 12.09987449646
907 12.09987449646
975 12.09987449646
1035 12.09987449646
1101 12.09987449646
1174 12.09987449646
1255 12.09987449646
1325 12.09987449646
1386 12.09987449646
1439 12.09987449646
1509 12.09987449646
1564 12.09987449646
1608 12.09987449646
1674 12.09987449646
1743 12.09987449646
1831 0.899873375892639
1892 0.899873375892639
1948 0.899873375892639
2019 0.899873375892639
2083 0.899873375892639
2137 0.899873375892639
2195 0.899873375892639
2250 0.899873375892639
2312 0.899873375892639
2374 0.899873375892639
2428 0.899873375892639
2481 0.899873375892639
2558 0.899873375892639
2629 0.899873375892639
2692 0.899873375892639
2752 0.899873375892639
2807 0.899873375892639
2882 0.899873375892639
2948 0.899873375892639
3010 0.899873375892639
3074 0.899873375892639
3127 0.899873375892639
3182 0.899873375892639
3235 0.899873375892639
3301 0.899873375892639
3354 0.899873375892639
3415 0.899873375892639
3484 0.899873375892639
3542 0.899873375892639
3605 0.899873375892639
3686 0.899873375892639
3756 0.899873375892639
3816 0.899873375892639
3869 0.899873375892639
3924 0.899873375892639
3987 0.899873375892639
4051 0.899873375892639
4105 0.899873375892639
4157 0.899873375892639
4213 0.899873375892639
4278 0.899873375892639
4340 0.899873375892639
4402 0.899873375892639
4411 0.899873375892639
4479 0.899873375892639
4533 0.899873375892639
4595 0.899873375892639
4642 0.899873375892639
4653 0.899873375892639
4709 0.899873375892639
4765 0.899873375892639
4821 0.899873375892639
4882 0.899873375892639
4942 0.899873375892639
4948 0.899873375892639
5007 0.899873375892639
5117 0.899873375892639
5194 0.899873375892639
5248 0.899873375892639
5324 0.199873343110085
5381 0.199873343110085
5454 0.199873343110085
5513 0.199873343110085
5568 0.199873343110085
5644 0.199873343110085
5651 0.199873343110085
5709 0.199873343110085
5773 0.199873343110085
5825 0.199873343110085
5892 0.199873343110085
5959 0.199873343110085
6011 0.199873343110085
6082 0.199873343110085
6132 0.199873343110085
6189 0.199873343110085
6257 0.199873343110085
6323 0.199873343110085
6386 0.199873343110085
6445 0.199873343110085
6499 0.199873343110085
6554 0.199873343110085
6561 0.199873343110085
6646 0.199873343110085
6718 0.199873343110085
6782 0.199873343110085
6836 0.199873343110085
6908 0.199873343110085
6984 0.199873343110085
7042 0.199873343110085
7107 0.199873343110085
7175 0.199873343110085
7235 0.199873343110085
7296 0.199873343110085
7360 0.199873343110085
7420 0.199873343110085
7482 0.199873343110085
7536 0.199873343110085
7607 0.199873343110085
7666 0.199873343110085
7729 0.199873343110085
7789 0.199873343110085
7847 0.199873343110085
7909 0.199873343110085
7961 0.199873343110085
8019 0.199873343110085
8081 0.199873343110085
8148 0.199873343110085
8211 0.199873343110085
8272 0.199873343110085
8340 0.199873343110085
8396 0.199873343110085
8458 0.199873343110085
8533 0.199873343110085
8593 0.199873343110085
8647 0.199873343110085
8718 0.199873343110085
8777 0.199873343110085
8837 0.199873343110085
8845 0.199873343110085
8913 0.199873343110085
8974 0.199873343110085
8980 0.199873343110085
9049 0.199873343110085
9110 0.199873343110085
9167 0.199873343110085
9242 0.199873343110085
9301 0.199873343110085
9353 0.199873343110085
9411 0.199873343110085
9470 0.199873343110085
9534 0.199873343110085
9597 0.199873343110085
9653 0.199873343110085
9718 0.199873343110085
9783 0.199873343110085
9855 0.199873343110085
9913 0.199873343110085
9972 0.199873343110085
10032 0.199873343110085
10086 0.199873343110085
10156 0.199873343110085
10217 0.199873343110085
10280 0.199873343110085
10345 0.199873343110085
10418 0.199873343110085
10472 0.199873343110085
10529 0.199873343110085
10588 0.199873343110085
10651 0.199873343110085
10657 0.199873343110085
10721 0.199873343110085
10783 0.199873343110085
10836 0.199873343110085
10899 0.199873343110085
10963 0.199873343110085
11041 0.199873343110085
11100 0.199873343110085
11161 0.199873343110085
11211 0.199873343110085
11270 0.199873343110085
11339 0.199873343110085
11397 0.199873343110085
11460 0.199873343110085
11532 0.199873343110085
11591 0.199873343110085
11704 0.199873343110085
11771 0.199873343110085
11824 0.199873343110085
11890 0.199873343110085
11952 0.199873343110085
12021 0.199873343110085
12104 0.199873343110085
12170 0.199873343110085
12230 0.199873343110085
12310 0.199873343110085
12370 0.199873343110085
12426 0.199873343110085
12480 0.199873343110085
12549 0.199873343110085
12608 0.199873343110085
12664 0.199873343110085
12732 0.199873343110085
12803 0.199873343110085
12885 0.199873343110085
12942 0.199873343110085
12999 0.199873343110085
13060 0.199873343110085
13125 0.199873343110085
13187 0.199873343110085
13244 0.199873343110085
13320 0.199873343110085
13383 0.199873343110085
13463 0.199873343110085
13542 0.199873343110085
13607 0.199873343110085
13653 0.199873343110085
13724 0.199873343110085
13779 0.199873343110085
13854 0.199873343110085
13907 0.199873343110085
13976 0.199873343110085
14039 0.199873343110085
14101 0.199873343110085
14108 0.199873343110085
14168 0.199873343110085
14226 0.199873343110085
14296 0.199873343110085
14304 0.199873343110085
14367 0.199873343110085
14451 0.199873343110085
14516 0.199873343110085
14583 0.199873343110085
14641 0.199873343110085
14703 0.199873343110085
14726 0.199873343110085
14788 0.199873343110085
14843 0.199873343110085
14910 0.199873343110085
14975 0.199873343110085
15032 0.199873343110085
15101 0.199873343110085
15178 0.199873343110085
15230 0.199873343110085
15236 0.199873343110085
15298 0.199873343110085
15366 0.0998733267188072
15418 0.0998733267188072
15481 0.0998733267188072
15549 0.0998733267188072
15575 0.0998733267188072
15585 0.0998733267188072
15649 0.0998733267188072
15718 0.0998733267188072
15786 0.0998733267188072
15849 0.0998733267188072
15909 0.0998733267188072
15972 0.0998733267188072
16035 0.0998733267188072
16044 0.0998733267188072
16107 0.0998733267188072
16175 0.0998733267188072
16252 0.0998733267188072
16309 0.0998733267188072
16369 0.0998733267188072
16375 0.0998733267188072
16441 0.0998733267188072
16507 0.0998733267188072
16570 0.0998733267188072
16576 0.0998733267188072
16649 0.0998733267188072
16708 0.0998733267188072
16760 0.0998733267188072
16816 0.0998733267188072
16877 0.0998733267188072
16926 0.0998733267188072
16977 0.0998733267188072
17042 0.0998733267188072
17111 0.0998733267188072
17164 0.0998733267188072
17223 0.0998733267188072
17298 0.0998733267188072
17364 0.0998733267188072
17422 0.0998733267188072
17488 0.0998733267188072
17517 0.0998733267188072
17582 0.0998733267188072
17651 0.0998733267188072
17713 0.0998733267188072
17765 0.0998733267188072
17832 0.0998733267188072
17838 0.0998733267188072
17904 0.0998733267188072
17968 0.0998733267188072
17974 0.0998733267188072
18032 0.0998733267188072
18060 0.0998733267188072
18113 0.0998733267188072
18120 0.0998733267188072
18174 0.0998733267188072
18244 0.0998733267188072
18306 0.0998733267188072
18377 0.0998733267188072
18436 0.0998733267188072
18489 0.0998733267188072
18566 0.0998733267188072
18625 0.0998733267188072
18687 0.0998733267188072
18747 0.0998733267188072
18799 0.0998733267188072
18858 0.0998733267188072
18942 0.0998733267188072
18971 0.0998733267188072
19047 0.0998733267188072
19103 0.0998733267188072
19162 0.0998733267188072
19219 0.0998733267188072
19295 0.0998733267188072
19350 0.0998733267188072
19419 0.0998733267188072
19473 0.0998733267188072
19546 0.0998733267188072
19607 0.0998733267188072
19657 0.0998733267188072
19724 0.0998733267188072
19783 0.0998733267188072
19789 0.0998733267188072
19849 0.0998733267188072
19903 0.0998733267188072
19971 0.0998733267188072
20036 0.0998733267188072
20105 0.0998733267188072
20155 0.0998733267188072
20216 0.0998733267188072
20285 0.0998733267188072
20357 0.0998733267188072
20414 0.0998733267188072
20483 0.0998733267188072
20545 0.0998733267188072
20624 0.0998733267188072
20696 0.0998733267188072
20757 0.0998733267188072
20811 0.0998733267188072
20869 0.0998733267188072
20930 0.0998733267188072
21001 0.0998733267188072
21065 0.0998733267188072
21137 0.0998733267188072
21199 0.0998733267188072
21275 0.0998733267188072
21334 0.0998733267188072
21395 0.0998733267188072
21401 0.0998733267188072
21462 0.0998733267188072
21506 0.0998733267188072
21567 0.0998733267188072
21625 0.0998733267188072
21682 0.0998733267188072
21745 0.0998733267188072
21799 0.0998733267188072
21880 0.0998733267188072
21939 0.0998733267188072
22007 0.0998733267188072
22066 0.0998733267188072
22126 0.0998733267188072
22181 0.0998733267188072
22209 0.0998733267188072
22268 0.0998733267188072
22318 0.0998733267188072
22375 0.0998733267188072
22437 0.0998733267188072
22508 0.0998733267188072
22573 0.0998733267188072
22647 0.0998733267188072
22722 0.0998733267188072
22774 0.0998733267188072
22847 0.0998733267188072
22916 0.0998733267188072
22979 0.0998733267188072
23051 0.0998733267188072
23117 0.0998733267188072
23176 0.0998733267188072
23242 0.0998733267188072
23305 0.0998733267188072
23367 0.0998733267188072
23426 0.0998733267188072
23484 0.0998733267188072
23552 0.0998733267188072
23613 0.0998733267188072
23696 0.0998733267188072
23753 0.0998733267188072
23819 0.0998733267188072
23889 0.0998733267188072
23963 0.0998733267188072
24025 0.0998733267188072
24086 0.0998733267188072
24153 0.0998733267188072
24211 0.0998733267188072
24273 0.0998733267188072
24333 0.0998733267188072
24396 0.0998733267188072
24473 0.0998733267188072
24532 0.0998733267188072
24595 0.0998733267188072
24653 0.0998733267188072
24715 0.0998733267188072
24773 0.0998733267188072
24840 0.0998733267188072
24919 0.0998733267188072
25006 0.0998733267188072
25053 0.0998733267188072
25118 0.0998733267188072
25169 0.0998733267188072
25238 0.0998733267188072
25308 0.0998733267188072
25409 0.0998733267188072
25475 0.0998733267188072
25542 0.0998733267188072
25597 0.0998733267188072
25662 0.0998733267188072
25722 0.0998733267188072
25779 0.0998733267188072
25851 0.0998733267188072
25916 0.0998733267188072
25977 0.0998733267188072
26056 0.0998733267188072
26118 0.0998733267188072
26183 0.0998733267188072
26190 0.0998733267188072
26274 0.0998733267188072
26342 0.0998733267188072
26408 0.0998733267188072
26466 0.0998733267188072
26476 0.0998733267188072
26533 0.0998733267188072
26596 0.0998733267188072
26662 0.0998733267188072
26737 0.0998733267188072
26799 0.0998733267188072
26852 0.0998733267188072
26912 0.0998733267188072
26964 0.0998733267188072
27037 0.0998733267188072
27097 0.0998733267188072
27166 0.0998733267188072
27229 0.0998733267188072
27310 0.0998733267188072
27384 0.0998733267188072
27449 0.0998733267188072
27512 0.0998733267188072
27567 0.0998733267188072
27624 0.0998733267188072
27703 0.0998733267188072
27769 0.0998733267188072
27839 0.0998733267188072
27900 0.0998733267188072
27956 0.0998733267188072
28026 0.0998733267188072
28110 0.0998733267188072
28182 0.0998733267188072
28229 0.0998733267188072
28302 0.0998733267188072
28377 0.0998733267188072
28439 0.0998733267188072
28503 0.0998733267188072
28566 0.0998733267188072
28623 0.0998733267188072
28699 0.0998733267188072
28761 0.0998733267188072
28769 0.0998733267188072
28841 0.0998733267188072
28893 0.0998733267188072
28924 0.0998733267188072
28991 0.0998733267188072
29050 0.0998733267188072
29112 0.0998733267188072
29174 0.0998733267188072
29234 0.0998733267188072
29297 0.0998733267188072
29352 0.0998733267188072
29423 0.0998733267188072
29472 0.0998733267188072
29529 0.0998733267188072
29599 0.0998733267188072
29663 0.0998733267188072
29728 0.0998733267188072
29798 0.0998733267188072
29851 0.0998733267188072
29903 0.0998733267188072
29966 0.0998733267188072
30025 0.0998733267188072
};
\addplot [very thin, red]
table {%
190 22.1067142486572
380 21.6116695404053
570 21.21435546875
760 20.0764045715332
950 20.0764045715332
1140 13.5026969909668
1330 11.7162084579468
1520 9.97104454040527
1710 9.50057220458984
1900 9.50057220458984
2090 9.50057220458984
2280 9.50057220458984
2470 9.50057220458984
2660 9.50057220458984
2850 3.34267807006836
3040 3.07636404037476
3230 2.72765636444092
3420 2.72765636444092
3610 2.72765636444092
3800 2.69065594673157
3990 2.54911041259766
4180 1.73055171966553
4370 1.70239877700806
4560 1.70151686668396
4750 1.70151686668396
4940 1.70151686668396
5130 1.70054495334625
5320 1.32443952560425
5510 1.32443952560425
5700 1.30066132545471
5890 1.30066132545471
6080 0.909345388412476
6270 0.909345388412476
6460 0.909345388412476
6650 0.897128880023956
6840 0.803389430046082
7030 0.803389430046082
7220 0.611440777778625
7410 0.538738906383514
7600 0.408577680587769
7790 0.408577680587769
7980 0.408577680587769
8170 0.401896685361862
8360 0.401896685361862
8550 0.401896685361862
8740 0.401896685361862
8930 0.399914652109146
9120 0.399914652109146
9310 0.156647965312004
9500 0.156647965312004
9690 0.135528773069382
9880 0.135528773069382
10070 0.135528773069382
10260 0.125200986862183
10450 0.125200986862183
10640 0.125200986862183
10830 0.0999547466635704
11020 0.0999547466635704
11210 0.099874809384346
11400 0.099874809384346
11590 0.039800152182579
11780 0.039800152182579
11970 0.039800152182579
12160 0.039800152182579
12350 0.039800152182579
12540 0.000271101336693391
12730 0.000139774303534068
12920 0.000114353424578439
13110 9.35968055273406e-05
13300 2.21834889089223e-05
13490 1.32846407723264e-05
13680 4.2092647163372e-06
13870 1.76637672666402e-06
14060 1.25487383684231e-06
14250 8.9884639464799e-07
14440 7.38194671612291e-07
14630 7.38194671612291e-07
14820 7.38194671612291e-07
15010 7.38194671612291e-07
15200 7.38194671612291e-07
15390 7.38194671612291e-07
15580 7.38194671612291e-07
15770 7.38194671612291e-07
15960 7.38194671612291e-07
16150 7.38194671612291e-07
16340 7.38194671612291e-07
16530 7.38194671612291e-07
16720 7.38194671612291e-07
16910 7.38194671612291e-07
17100 6.7572540274341e-07
17290 6.5320693920512e-07
17480 5.93735819620633e-07
17670 5.76102308968984e-07
17860 5.76102308968984e-07
18050 5.76102308968984e-07
18240 5.76102308968984e-07
18430 5.76102308968984e-07
18620 5.76102308968984e-07
18810 5.76102308968984e-07
19000 5.76102308968984e-07
19190 5.76102308968984e-07
19380 5.76102308968984e-07
19570 5.76102308968984e-07
19760 5.76102308968984e-07
19950 5.76102308968984e-07
20140 5.76102308968984e-07
20330 5.76102308968984e-07
20520 5.76102308968984e-07
20710 5.2377697556949e-07
20900 4.22728447802001e-07
21090 4.22728447802001e-07
21280 4.22728447802001e-07
21470 4.22728447802001e-07
21660 4.22728447802001e-07
21850 4.22728447802001e-07
22040 4.22728447802001e-07
22230 4.22728447802001e-07
22420 4.22728447802001e-07
22610 4.22728447802001e-07
22800 4.22728447802001e-07
22990 4.22728447802001e-07
23180 4.22728447802001e-07
23370 4.22728447802001e-07
23560 4.22728447802001e-07
23750 4.22728447802001e-07
23940 4.22728447802001e-07
24130 3.93033758427919e-07
24320 3.93033758427919e-07
24510 3.93033758427919e-07
24700 3.93033758427919e-07
24890 3.93033758427919e-07
25080 3.93033758427919e-07
25270 3.93033758427919e-07
25460 3.93033758427919e-07
25650 3.93033758427919e-07
25840 3.93033758427919e-07
26030 3.93033758427919e-07
26220 3.93033758427919e-07
26410 3.93033758427919e-07
26600 3.93033758427919e-07
26790 3.93033758427919e-07
26980 3.93033758427919e-07
27170 3.93033758427919e-07
27360 3.86162099630383e-07
27550 3.86162099630383e-07
27740 3.86162099630383e-07
27930 3.86162099630383e-07
28120 3.86162099630383e-07
28310 3.86162099630383e-07
28500 3.86162099630383e-07
28690 3.86162099630383e-07
28880 3.86162099630383e-07
29070 3.86162099630383e-07
29260 3.86162099630383e-07
29450 3.86162099630383e-07
29640 3.86162099630383e-07
29830 3.86162099630383e-07
30000 3.86162099630383e-07
};
\addplot [very thin, green]
table {%
15 40.6833572387695
30 40.6833572387695
45 40.6833572387695
60 39.7493133544922
75 39.7493133544922
90 38.8464012145996
105 38.8464012145996
120 37.7045555114746
135 32.1302223205566
150 32.1302223205566
165 32.1302223205566
180 32.1302223205566
195 32.1302223205566
210 32.1302223205566
225 32.1302223205566
240 31.3349113464355
255 30.3029975891113
270 30.2812004089355
285 28.6901779174805
300 26.0903644561768
315 25.7742214202881
330 24.5615501403809
345 24.5615501403809
360 24.0350646972656
375 21.7205047607422
390 21.7205047607422
405 21.7205047607422
420 21.7205047607422
435 21.6028842926025
450 21.6028842926025
465 19.1002464294434
480 19.1002464294434
495 19.1002464294434
510 19.1002464294434
525 17.9374465942383
540 17.9374465942383
555 17.6602458953857
570 17.0694046020508
585 15.7552890777588
600 14.8543214797974
615 14.8543214797974
630 14.8543214797974
645 14.6342096328735
660 14.3161668777466
675 14.3161668777466
690 14.3161668777466
705 14.3161668777466
720 13.9103288650513
735 13.1237659454346
750 13.1237659454346
765 12.5019102096558
780 11.7014636993408
795 11.7014636993408
810 11.4092779159546
825 10.2874269485474
840 10.2874269485474
855 10.2874269485474
870 10.0257320404053
885 10.0257320404053
900 8.31318187713623
915 8.31318187713623
930 8.31318187713623
945 8.31318187713623
960 8.31318187713623
975 8.31318187713623
990 8.31318187713623
1005 8.31318187713623
1020 8.31318187713623
1035 7.847984790802
1050 7.847984790802
1065 7.847984790802
1080 7.45611810684204
1095 7.45611810684204
1110 7.45611810684204
1125 7.45611810684204
1140 7.45611810684204
1155 7.45611810684204
1170 7.45611810684204
1185 7.45611810684204
1200 7.45611810684204
1215 7.40027332305908
1230 7.35298633575439
1245 7.35298633575439
1260 6.16249513626099
1275 6.16249513626099
1290 6.16249513626099
1305 6.16249513626099
1320 6.16249513626099
1335 6.16249513626099
1350 6.16249513626099
1365 6.16249513626099
1380 5.80146217346191
1395 5.80146217346191
1410 5.80146217346191
1425 5.80146217346191
1440 5.80146217346191
1455 5.75392293930054
1470 5.75392293930054
1485 5.75392293930054
1500 5.75392293930054
1515 5.75392293930054
1530 5.75392293930054
1545 5.69093036651611
1560 5.69093036651611
1575 5.58139038085938
1590 5.58139038085938
1605 5.58139038085938
1620 5.30975961685181
1635 4.90504169464111
1650 4.90399646759033
1665 4.90399646759033
1680 4.90399646759033
1695 4.90399646759033
1710 4.90399646759033
1725 4.90399646759033
1740 4.90399646759033
1755 4.90399646759033
1770 4.90399646759033
1785 4.90399646759033
1800 4.70052337646484
1815 4.39832305908203
1830 4.19527578353882
1845 4.10323095321655
1860 4.10323095321655
1875 3.77482199668884
1890 3.77482199668884
1905 3.77482199668884
1920 3.77482199668884
1935 3.77482199668884
1950 3.77482199668884
1965 3.77482199668884
1980 3.77482199668884
1995 3.77482199668884
2010 3.77482199668884
2025 3.77482199668884
2040 3.77482199668884
2055 3.77482199668884
2070 3.346928358078
2085 3.346928358078
2100 3.346928358078
2115 3.346928358078
2130 3.346928358078
2145 3.346928358078
2160 3.2181396484375
2175 3.19543623924255
2190 3.19543623924255
2205 3.19543623924255
2220 3.19543623924255
2235 3.19543623924255
2250 3.19543623924255
2265 3.10224223136902
2280 3.10224223136902
2295 3.10224223136902
2310 3.10224223136902
2325 3.10224223136902
2340 3.10224223136902
2355 3.10224223136902
2370 3.10224223136902
2385 3.10224223136902
2400 3.10224223136902
2415 3.10224223136902
2430 3.10224223136902
2445 3.10224223136902
2460 3.10224223136902
2475 3.10224223136902
2490 3.10080122947693
2505 2.99989056587219
2520 2.99989056587219
2535 2.94519639015198
2550 2.94519639015198
2565 2.94519639015198
2580 2.94519639015198
2595 2.94519639015198
2610 2.94519639015198
2625 2.94519639015198
2640 2.94519639015198
2655 2.84357786178589
2670 2.84357786178589
2685 2.84357786178589
2700 2.84357786178589
2715 2.84357786178589
2730 2.84357786178589
2745 2.84357786178589
2760 2.84357786178589
2775 2.72518801689148
2790 2.72518801689148
2805 2.72518801689148
2820 2.66298294067383
2835 2.66298294067383
2850 2.60206699371338
2865 2.60206699371338
2880 2.60206699371338
2895 2.60206699371338
2910 2.60206699371338
2925 2.60206699371338
2940 2.60206699371338
2955 2.60206699371338
2970 2.60206699371338
2985 2.60206699371338
3000 2.60206699371338
3015 2.60206699371338
3030 2.60206699371338
3045 2.60206699371338
3060 2.60206699371338
3075 2.60000872612
3090 2.60000872612
3105 2.316575050354
3120 2.316575050354
3135 2.316575050354
3150 2.316575050354
3165 2.316575050354
3180 2.316575050354
3195 2.316575050354
3210 2.316575050354
3225 2.316575050354
3240 2.316575050354
3255 2.316575050354
3270 2.316575050354
3285 2.316575050354
3300 2.316575050354
3315 2.316575050354
3330 2.316575050354
3345 2.316575050354
3360 2.316575050354
3375 2.316575050354
3390 2.316575050354
3405 2.316575050354
3420 2.316575050354
3435 2.316575050354
3450 2.316575050354
3465 2.316575050354
3480 2.316575050354
3495 2.316575050354
3510 2.316575050354
3525 2.316575050354
3540 2.316575050354
3555 2.316575050354
3570 2.316575050354
3585 2.316575050354
3600 2.316575050354
3615 2.316575050354
3630 2.316575050354
3645 2.316575050354
3660 2.316575050354
3675 2.316575050354
3690 2.316575050354
3705 2.316575050354
3720 2.316575050354
3735 2.316575050354
3750 2.316575050354
3765 2.316575050354
3780 2.316575050354
3795 2.316575050354
3810 2.316575050354
3825 2.316575050354
3840 2.316575050354
3855 2.316575050354
3870 2.316575050354
3885 2.316575050354
3900 2.316575050354
3915 2.316575050354
3930 2.316575050354
3945 2.316575050354
3960 2.316575050354
3975 2.316575050354
3990 2.316575050354
4005 2.316575050354
4020 2.316575050354
4035 2.316575050354
4050 2.316575050354
4065 2.316575050354
4080 2.316575050354
4095 2.316575050354
4110 2.316575050354
4125 2.316575050354
4140 2.316575050354
4155 2.316575050354
4170 2.316575050354
4185 2.316575050354
4200 2.316575050354
4215 2.316575050354
4230 2.316575050354
4245 2.316575050354
4260 2.316575050354
4275 2.316575050354
4290 2.316575050354
4305 2.316575050354
4320 2.316575050354
4335 2.316575050354
4350 2.316575050354
4365 2.316575050354
4380 2.316575050354
4395 2.316575050354
4410 2.316575050354
4425 2.316575050354
4440 2.316575050354
4455 2.316575050354
4470 2.316575050354
4485 2.316575050354
4500 2.316575050354
4515 2.316575050354
4530 2.316575050354
4545 2.316575050354
4560 2.316575050354
4575 2.316575050354
4590 2.316575050354
4605 2.316575050354
4620 2.316575050354
4635 2.316575050354
4650 2.316575050354
4665 2.316575050354
4680 2.316575050354
4695 2.316575050354
4710 2.316575050354
4725 2.316575050354
4740 2.316575050354
4755 2.316575050354
4770 2.316575050354
4785 2.316575050354
4800 2.316575050354
4815 2.316575050354
4830 2.316575050354
4845 2.316575050354
4860 2.316575050354
4875 2.316575050354
4890 2.316575050354
4905 2.316575050354
4920 2.316575050354
4935 2.316575050354
4950 2.316575050354
4965 2.316575050354
4980 2.316575050354
4995 2.316575050354
5010 2.316575050354
5025 2.316575050354
5040 2.316575050354
5055 2.316575050354
5070 2.316575050354
5085 2.316575050354
5100 2.316575050354
5115 2.316575050354
5130 2.316575050354
5145 2.316575050354
5160 2.316575050354
5175 2.316575050354
5190 2.316575050354
5205 2.316575050354
5220 2.316575050354
5235 2.316575050354
5250 2.316575050354
5265 2.316575050354
5280 2.316575050354
5295 2.316575050354
5310 2.316575050354
5325 2.316575050354
5340 2.316575050354
5355 2.316575050354
5370 2.316575050354
5385 2.316575050354
5400 2.316575050354
5415 2.316575050354
5430 2.316575050354
5445 2.316575050354
5460 2.316575050354
5475 2.316575050354
5490 2.316575050354
5505 2.316575050354
5520 2.316575050354
5535 2.316575050354
5550 2.316575050354
5565 2.316575050354
5580 2.316575050354
5595 2.316575050354
5610 2.316575050354
5625 2.316575050354
5640 2.316575050354
5655 2.316575050354
5670 2.316575050354
5685 2.316575050354
5700 2.316575050354
5715 2.316575050354
5730 2.316575050354
5745 2.316575050354
5760 2.316575050354
5775 2.316575050354
5790 2.316575050354
5805 2.316575050354
5820 2.316575050354
5835 2.316575050354
5850 2.316575050354
5865 2.316575050354
5880 2.316575050354
5895 2.316575050354
5910 2.316575050354
5925 2.316575050354
5940 2.316575050354
5955 2.316575050354
5970 2.316575050354
5985 2.316575050354
6000 2.316575050354
6015 2.316575050354
6030 2.316575050354
6045 2.316575050354
6060 2.316575050354
6075 2.316575050354
6090 2.316575050354
6105 2.316575050354
6120 2.316575050354
6135 2.316575050354
6150 2.316575050354
6165 2.316575050354
6180 2.316575050354
6195 2.316575050354
6210 2.31486463546753
6225 2.30696606636047
6240 2.30242204666138
6255 2.30242204666138
6270 2.30242204666138
6285 2.21065878868103
6300 2.10155773162842
6315 2.10155773162842
6330 2.10155773162842
6345 2.10025882720947
6360 2.10025882720947
6375 2.10025882720947
6390 2.10025882720947
6405 2.10025882720947
6420 2.00795745849609
6435 2.00492453575134
6450 2.00492453575134
6465 2.00492453575134
6480 2.00492453575134
6495 2.00492453575134
6510 2.00492453575134
6525 2.00492453575134
6540 2.00492453575134
6555 2.00492453575134
6570 2.00492453575134
6585 2.00492453575134
6600 2.00492453575134
6615 2.00492453575134
6630 2.00492453575134
6645 2.00492453575134
6660 2.00492453575134
6675 2.00390291213989
6690 2.00312232971191
6705 2.00312232971191
6720 2.00312232971191
6735 2.00312232971191
6750 2.00312232971191
6765 2.00312232971191
6780 2.00312232971191
6795 2.00312232971191
6810 1.92411255836487
6825 1.92411255836487
6840 1.91142797470093
6855 1.91142797470093
6870 1.90701627731323
6885 1.90701627731323
6900 1.90701627731323
6915 1.90701627731323
6930 1.90701627731323
6945 1.90245604515076
6960 1.90245604515076
6975 1.80246388912201
6990 1.80246388912201
7005 1.80246388912201
7020 1.80246388912201
7035 1.80246388912201
7050 1.80246388912201
7065 1.80246388912201
7080 1.80246388912201
7095 1.80246388912201
7110 1.80246388912201
7125 1.80246388912201
7140 1.80246388912201
7155 1.80246388912201
7170 1.80246388912201
7185 1.80246388912201
7200 1.80246388912201
7215 1.80246388912201
7230 1.80246388912201
7245 1.80246388912201
7260 1.80246388912201
7275 1.80246388912201
7290 1.80246388912201
7305 1.80246388912201
7320 1.80246388912201
7335 1.80246388912201
7350 1.80246388912201
7365 1.80246388912201
7380 1.80246388912201
7395 1.80246388912201
7410 1.80246388912201
7425 1.80246388912201
7440 1.80246388912201
7455 1.80246388912201
7470 1.80246388912201
7485 1.80246388912201
7500 1.80246388912201
7515 1.80246388912201
7530 1.80246388912201
7545 1.80246388912201
7560 1.80246388912201
7575 1.80246388912201
7590 1.80246388912201
7605 1.80246388912201
7620 1.80246388912201
7635 1.80246388912201
7650 1.80246388912201
7665 1.80246388912201
7680 1.80246388912201
7695 1.80246388912201
7710 1.80246388912201
7725 1.80246388912201
7740 1.80246388912201
7755 1.80246388912201
7770 1.80246388912201
7785 1.80246388912201
7800 1.80246388912201
7815 1.80246388912201
7830 1.80246388912201
7845 1.80246388912201
7860 1.80246388912201
7875 1.80246388912201
7890 1.80246388912201
7905 1.80246388912201
7920 1.80246388912201
7935 1.80246388912201
7950 1.80246388912201
7965 1.80246388912201
7980 1.80246388912201
7995 1.80246388912201
8010 1.80246388912201
8025 1.80246388912201
8040 1.80246388912201
8055 1.80246388912201
8070 1.80246388912201
8085 1.80246388912201
8100 1.80246388912201
8115 1.80246388912201
8130 1.80246388912201
8145 1.80246388912201
8160 1.80246388912201
8175 1.80246388912201
8190 1.80246388912201
8205 1.80246388912201
8220 1.80246388912201
8235 1.80246388912201
8250 1.80246388912201
8265 1.80246388912201
8280 1.80246388912201
8295 1.80246388912201
8310 1.80246388912201
8325 1.80246388912201
8340 1.80246388912201
8355 1.80246388912201
8370 1.80246388912201
8385 1.80246388912201
8400 1.80246388912201
8415 1.80246388912201
8430 1.80246388912201
8445 1.80246388912201
8460 1.80246388912201
8475 1.80246388912201
8490 1.80246388912201
8505 1.80246388912201
8520 1.80246388912201
8535 1.80246388912201
8550 1.80246388912201
8565 1.80246388912201
8580 1.80246388912201
8595 1.80246388912201
8610 1.80246388912201
8625 1.80246388912201
8640 1.80246388912201
8655 1.80246388912201
8670 1.80246388912201
8685 1.80246388912201
8700 1.80246388912201
8715 1.80246388912201
8730 1.80246388912201
8745 1.80246388912201
8760 1.80246388912201
8775 1.80246388912201
8790 1.80246388912201
8805 1.80246388912201
8820 1.80246388912201
8835 1.80246388912201
8850 1.80246388912201
8865 1.80246388912201
8880 1.80246388912201
8895 1.80246388912201
8910 1.80246388912201
8925 1.80246388912201
8940 1.80246388912201
8955 1.80246388912201
8970 1.80246388912201
8985 1.80246388912201
9000 1.80246388912201
9015 1.80246388912201
9030 1.80246388912201
9045 1.80246388912201
9060 1.80246388912201
9075 1.80246388912201
9090 1.80246388912201
9105 1.80246388912201
9120 1.80246388912201
9135 1.80246388912201
9150 1.80246388912201
9165 1.80246388912201
9180 1.80246388912201
9195 1.80246388912201
9210 1.80246388912201
9225 1.80246388912201
9240 1.80246388912201
9255 1.80246388912201
9270 1.80246388912201
9285 1.80246388912201
9300 1.80246388912201
9315 1.80246388912201
9330 1.80246388912201
9345 1.80246388912201
9360 1.80246388912201
9375 1.80246388912201
9390 1.80246388912201
9405 1.80246388912201
9420 1.80246388912201
9435 1.80246388912201
9450 1.80246388912201
9465 1.80246388912201
9480 1.80246388912201
9495 1.80246388912201
9510 1.80246388912201
9525 1.80246388912201
9540 1.80246388912201
9555 1.80246388912201
9570 1.80246388912201
9585 1.80246388912201
9600 1.80246388912201
9615 1.80246388912201
9630 1.80246388912201
9645 1.80246388912201
9660 1.80246388912201
9675 1.80246388912201
9690 1.80246388912201
9705 1.80246388912201
9720 1.80246388912201
9735 1.80246388912201
9750 1.80246388912201
9765 1.80246388912201
9780 1.80246388912201
9795 1.80246388912201
9810 1.80246388912201
9825 1.80246388912201
9840 1.79464066028595
9855 1.79464066028595
9870 1.70065641403198
9885 1.70065641403198
9900 1.70065641403198
9915 1.70065641403198
9930 1.70065641403198
9945 1.70065641403198
9960 1.70065641403198
9975 1.70065641403198
9990 1.70065641403198
10005 1.62359642982483
10020 1.6004626750946
10035 1.6004626750946
10050 1.6004626750946
10065 1.50500893592834
10080 1.50500893592834
10095 1.50500893592834
10110 1.50500893592834
10125 1.50500893592834
10140 1.50500893592834
10155 1.50417447090149
10170 1.50417447090149
10185 1.50417447090149
10200 1.50417447090149
10215 1.50417447090149
10230 1.50417447090149
10245 1.50417447090149
10260 1.50417447090149
10275 1.50417447090149
10290 1.50417447090149
10305 1.50417447090149
10320 1.50417447090149
10335 1.50417447090149
10350 1.50417447090149
10365 1.50417447090149
10380 1.50417447090149
10395 1.50417447090149
10410 1.50417447090149
10425 1.50417447090149
10440 1.50417447090149
10455 1.50417447090149
10470 1.50417447090149
10485 1.50417447090149
10500 1.50417447090149
10515 1.50417447090149
10530 1.50417447090149
10545 1.50417447090149
10560 1.50417447090149
10575 1.50417447090149
10590 1.50417447090149
10605 1.50417447090149
10620 1.50417447090149
10635 1.50417447090149
10650 1.50417447090149
10665 1.50417447090149
10680 1.50417447090149
10695 1.50417447090149
10710 1.50417447090149
10725 1.50417447090149
10740 1.50417447090149
10755 1.50417447090149
10770 1.50417447090149
10785 1.50417447090149
10800 1.50417447090149
10815 1.50417447090149
10830 1.50417447090149
10845 1.50417447090149
10860 1.50417447090149
10875 1.50417447090149
10890 1.50417447090149
10905 1.50417447090149
10920 1.50417447090149
10935 1.50417447090149
10950 1.50417447090149
10965 1.50417447090149
10980 1.50417447090149
10995 1.50417447090149
11010 1.50417447090149
11025 1.50417447090149
11040 1.50417447090149
11055 1.50417447090149
11070 1.50417447090149
11085 1.50417447090149
11100 1.50417447090149
11115 1.50417447090149
11130 1.50417447090149
11145 1.50417447090149
11160 1.50417447090149
11175 1.50417447090149
11190 1.50417447090149
11205 1.50417447090149
11220 1.50417447090149
11235 1.50417447090149
11250 1.50417447090149
11265 1.50417447090149
11280 1.50417447090149
11295 1.50417447090149
11310 1.50417447090149
11325 1.5009605884552
11340 1.5009605884552
11355 1.5009605884552
11370 1.5009605884552
11385 1.5009605884552
11400 1.5009605884552
11415 1.5009605884552
11430 1.5009605884552
11445 1.5009605884552
11460 1.5009605884552
11475 1.5009605884552
11490 1.5009605884552
11505 1.5009605884552
11520 1.5009605884552
11535 1.5009605884552
11550 1.5009605884552
11565 1.5009605884552
11580 1.5009605884552
11595 1.5009605884552
11610 1.5009605884552
11625 1.5009605884552
11640 1.5009605884552
11655 1.5009605884552
11670 1.5009605884552
11685 1.5009605884552
11700 1.5009605884552
11715 1.5009605884552
11730 1.5009605884552
11745 1.5009605884552
11760 1.5009605884552
11775 1.5009605884552
11790 1.5009605884552
11805 1.5009605884552
11820 1.5009605884552
11835 1.5009605884552
11850 1.5009605884552
11865 1.5009605884552
11880 1.5009605884552
11895 1.5009605884552
11910 1.5009605884552
11925 1.5009605884552
11940 1.5009605884552
11955 1.5009605884552
11970 1.5009605884552
11985 1.5009605884552
12000 1.5009605884552
12015 1.5009605884552
12030 1.5009605884552
12045 1.5009605884552
12060 1.5009605884552
12075 1.5009605884552
12090 1.5009605884552
12105 1.5009605884552
12120 1.5009605884552
12135 1.5009605884552
12150 1.5009605884552
12165 1.5009605884552
12180 1.5009605884552
12195 1.5009605884552
12210 1.5009605884552
12225 1.5009605884552
12240 1.5009605884552
12255 1.5009605884552
12270 1.5009605884552
12285 1.5009605884552
12300 1.5009605884552
12315 1.5009605884552
12330 1.5009605884552
12345 1.5009605884552
12360 1.5009605884552
12375 1.5009605884552
12390 1.5009605884552
12405 1.5009605884552
12420 1.5009605884552
12435 1.5009605884552
12450 1.5009605884552
12465 1.5009605884552
12480 1.5009605884552
12495 1.5009605884552
12510 1.5009605884552
12525 1.5009605884552
12540 1.5009605884552
12555 1.5009605884552
12570 1.5009605884552
12585 1.5009605884552
12600 1.5009605884552
12615 1.5009605884552
12630 1.5009605884552
12645 1.5009605884552
12660 1.5009605884552
12675 1.5009605884552
12690 1.5009605884552
12705 1.5009605884552
12720 1.5009605884552
12735 1.5009605884552
12750 1.5009605884552
12765 1.5009605884552
12780 1.5009605884552
12795 1.5009605884552
12810 1.5009605884552
12825 1.5009605884552
12840 1.5009605884552
12855 1.5009605884552
12870 1.5009605884552
12885 1.5009605884552
12900 1.5009605884552
12915 1.5009605884552
12930 1.5009605884552
12945 1.5009605884552
12960 1.5009605884552
12975 1.5009605884552
12990 1.5009605884552
13005 1.5009605884552
13020 1.5009605884552
13035 1.5009605884552
13050 1.5009605884552
13065 1.5009605884552
13080 1.5009605884552
13095 1.5009605884552
13110 1.5009605884552
13125 1.5009605884552
13140 1.5009605884552
13155 1.5009605884552
13170 1.5009605884552
13185 1.5009605884552
13200 1.5009605884552
13215 1.5009605884552
13230 1.5009605884552
13245 1.5009605884552
13260 1.5009605884552
13275 1.5009605884552
13290 1.5009605884552
13305 1.5009605884552
13320 1.5009605884552
13335 1.5009605884552
13350 1.5009605884552
13365 1.5009605884552
13380 1.5009605884552
13395 1.5009605884552
13410 1.5009605884552
13425 1.5009605884552
13440 1.5009605884552
13455 1.5009605884552
13470 1.5009605884552
13485 1.5009605884552
13500 1.5009605884552
13515 1.5009605884552
13530 1.5009605884552
13545 1.5009605884552
13560 1.5009605884552
13575 1.5009605884552
13590 1.5009605884552
13605 1.5009605884552
13620 1.5009605884552
13635 1.5009605884552
13650 1.5009605884552
13665 1.5009605884552
13680 1.5009605884552
13695 1.5009605884552
13710 1.5009605884552
13725 1.5009605884552
13740 1.5009605884552
13755 1.5009605884552
13770 1.5009605884552
13785 1.5009605884552
13800 1.5009605884552
13815 1.5009605884552
13830 1.5009605884552
13845 1.5009605884552
13860 1.5009605884552
13875 1.5009605884552
13890 1.5009605884552
13905 1.5009605884552
13920 1.5009605884552
13935 1.5009605884552
13950 1.5009605884552
13965 1.5009605884552
13980 1.5009605884552
13995 1.5009605884552
14010 1.5009605884552
14025 1.5009605884552
14040 1.5009605884552
14055 1.5009605884552
14070 1.5009605884552
14085 1.5009605884552
14100 1.5009605884552
14115 1.5009605884552
14130 1.5009605884552
14145 1.5009605884552
14160 1.5009605884552
14175 1.5009605884552
14190 1.5009605884552
14205 1.5009605884552
14220 1.5009605884552
14235 1.5009605884552
14250 1.5009605884552
14265 1.5009605884552
14280 1.5009605884552
14295 1.5009605884552
14310 1.5009605884552
14325 1.5009605884552
14340 1.5009605884552
14355 1.5009605884552
14370 1.5009605884552
14385 1.5009605884552
14400 1.5009605884552
14415 1.5009605884552
14430 1.5009605884552
14445 1.5009605884552
14460 1.5009605884552
14475 1.5009605884552
14490 1.5009605884552
14505 1.5009605884552
14520 1.5009605884552
14535 1.5009605884552
14550 1.5009605884552
14565 1.5009605884552
14580 1.5009605884552
14595 1.5009605884552
14610 1.5009605884552
14625 1.5009605884552
14640 1.5009605884552
14655 1.5009605884552
14670 1.5009605884552
14685 1.5009605884552
14700 1.5009605884552
14715 1.5009605884552
14730 1.5009605884552
14745 1.5009605884552
14760 1.5009605884552
14775 1.5009605884552
14790 1.5009605884552
14805 1.5009605884552
14820 1.5009605884552
14835 1.5009605884552
14850 1.5009605884552
14865 1.5009605884552
14880 1.5009605884552
14895 1.5009605884552
14910 1.5009605884552
14925 1.5009605884552
14940 1.5009605884552
14955 1.5009605884552
14970 1.5009605884552
14985 1.5009605884552
15000 1.5009605884552
15015 1.5009605884552
15030 1.5009605884552
15045 1.5009605884552
15060 1.5009605884552
15075 1.5009605884552
15090 1.5009605884552
15105 1.5009605884552
15120 1.5009605884552
15135 1.5009605884552
15150 1.5009605884552
15165 1.5009605884552
15180 1.5009605884552
15195 1.5009605884552
15210 1.5009605884552
15225 1.5009605884552
15240 1.5009605884552
15255 1.5009605884552
15270 1.5009605884552
15285 1.5009605884552
15300 1.5009605884552
15315 1.5009605884552
15330 1.5009605884552
15345 1.5009605884552
15360 1.5009605884552
15375 1.5009605884552
15390 1.5009605884552
15405 1.5009605884552
15420 1.5009605884552
15435 1.5009605884552
15450 1.5009605884552
15465 1.5009605884552
15480 1.5009605884552
15495 1.5009605884552
15510 1.5009605884552
15525 1.5009605884552
15540 1.5009605884552
15555 1.5009605884552
15570 1.5009605884552
15585 1.5009605884552
15600 1.5009605884552
15615 1.5009605884552
15630 1.5009605884552
15645 1.5009605884552
15660 1.5009605884552
15675 1.5009605884552
15690 1.5009605884552
15705 1.5009605884552
15720 1.5009605884552
15735 1.5009605884552
15750 1.5009605884552
15765 1.5009605884552
15780 1.5009605884552
15795 1.5009605884552
15810 1.5009605884552
15825 1.5009605884552
15840 1.5009605884552
15855 1.5009605884552
15870 1.5009605884552
15885 1.5009605884552
15900 1.5009605884552
15915 1.5009605884552
15930 1.5009605884552
15945 1.5009605884552
15960 1.5009605884552
15975 1.5009605884552
15990 1.5009605884552
16005 1.5009605884552
16020 1.5009605884552
16035 1.5009605884552
16050 1.5009605884552
16065 1.5009605884552
16080 1.5009605884552
16095 1.5009605884552
16110 1.50091624259949
16125 1.49989175796509
16140 1.49989175796509
16155 1.49989175796509
16170 1.49989175796509
16185 1.49989175796509
16200 1.49989175796509
16215 1.49989175796509
16230 1.49989175796509
16245 1.49989175796509
16260 1.49989175796509
16275 1.49989175796509
16290 1.49989175796509
16305 1.49989175796509
16320 1.49989175796509
16335 1.49989175796509
16350 1.49989175796509
16365 1.49989175796509
16380 1.49989175796509
16395 1.49989175796509
16410 1.49989175796509
16425 1.49989175796509
16440 1.49989175796509
16455 1.49989175796509
16470 1.49989175796509
16485 1.49989175796509
16500 1.49989175796509
16515 1.49989175796509
16530 1.49989175796509
16545 1.49989175796509
16560 1.49989175796509
16575 1.49989175796509
16590 1.49989175796509
16605 1.49989175796509
16620 1.49989175796509
16635 1.49989175796509
16650 1.49989175796509
16665 1.49989175796509
16680 1.49989175796509
16695 1.49989175796509
16710 1.49989175796509
16725 1.49989175796509
16740 1.49989175796509
16755 1.49989175796509
16770 1.49989175796509
16785 1.49989175796509
16800 1.49989175796509
16815 1.49989175796509
16830 1.49989175796509
16845 1.49989175796509
16860 1.49989175796509
16875 1.49989175796509
16890 1.49989175796509
16905 1.49989175796509
16920 1.49989175796509
16935 1.49989175796509
16950 1.49989175796509
16965 1.49989175796509
16980 1.49989175796509
16995 1.49989175796509
17010 1.49989175796509
17025 1.49989175796509
17040 1.49989175796509
17055 1.49989175796509
17070 1.49989175796509
17085 1.49989175796509
17100 1.49989175796509
17115 1.49989175796509
17130 1.49989175796509
17145 1.49989175796509
17160 1.49989175796509
17175 1.49989175796509
17190 1.49989175796509
17205 1.49989175796509
17220 1.49989175796509
17235 1.49989175796509
17250 1.49989175796509
17265 1.49989175796509
17280 1.49989175796509
17295 1.49989175796509
17310 1.49989175796509
17325 1.49989175796509
17340 1.49989175796509
17355 1.49989175796509
17370 1.49989175796509
17385 1.49989175796509
17400 1.49989175796509
17415 1.49989175796509
17430 1.49989175796509
17445 1.49989175796509
17460 1.49989175796509
17475 1.49989175796509
17490 1.49989175796509
17505 1.49989175796509
17520 1.49989175796509
17535 1.49989175796509
17550 1.49989175796509
17565 1.49989175796509
17580 1.49989175796509
17595 1.49989175796509
17610 1.49989175796509
17625 1.49989175796509
17640 1.49989175796509
17655 1.49989175796509
17670 1.49989175796509
17685 1.49989175796509
17700 1.49989175796509
17715 1.49989175796509
17730 1.49989175796509
17745 1.49989175796509
17760 1.49989175796509
17775 1.49989175796509
17790 1.49989175796509
17805 1.49989175796509
17820 1.49989175796509
17835 1.49989175796509
17850 1.49989175796509
17865 1.49989175796509
17880 1.49989175796509
17895 1.49989175796509
17910 1.49989175796509
17925 1.49989175796509
17940 1.49989175796509
17955 1.49989175796509
17970 1.49989175796509
17985 1.49989175796509
18000 1.49989175796509
18015 1.49989175796509
18030 1.49989175796509
18045 1.49989175796509
18060 1.49989175796509
18075 1.49989175796509
18090 1.49989175796509
18105 1.49989175796509
18120 1.49989175796509
18135 1.49989175796509
18150 1.49989175796509
18165 1.49989175796509
18180 1.49989175796509
18195 1.49989175796509
18210 1.49989175796509
18225 1.49989175796509
18240 1.49989175796509
18255 1.49989175796509
18270 1.49989175796509
18285 1.49989175796509
18300 1.49989175796509
18315 1.49989175796509
18330 1.49989175796509
18345 1.49989175796509
18360 1.49989175796509
18375 1.49989175796509
18390 1.49989175796509
18405 1.49989175796509
18420 1.49989175796509
18435 1.49989175796509
18450 1.49989175796509
18465 1.49989175796509
18480 1.49989175796509
18495 1.49989175796509
18510 1.49989175796509
18525 1.49989175796509
18540 1.49989175796509
18555 1.49989175796509
18570 1.49989175796509
18585 1.49989175796509
18600 1.49989175796509
18615 1.49989175796509
18630 1.49989175796509
18645 1.49989175796509
18660 1.49989175796509
18675 1.49989175796509
18690 1.49989175796509
18705 1.49989175796509
18720 1.49989175796509
18735 1.49989175796509
18750 1.49989175796509
18765 1.49989175796509
18780 1.49989175796509
18795 1.49989175796509
18810 1.49989175796509
18825 1.49989175796509
18840 1.49989175796509
18855 1.49989175796509
18870 1.49989175796509
18885 1.49989175796509
18900 1.49989175796509
18915 1.49989175796509
18930 1.49989175796509
18945 1.49989175796509
18960 1.40560328960419
18975 1.40560328960419
18990 1.40560328960419
19005 1.40560328960419
19020 1.40560328960419
19035 1.40560328960419
19050 1.40560328960419
19065 1.40560328960419
19080 1.40560328960419
19095 1.40560328960419
19110 1.40560328960419
19125 1.40560328960419
19140 1.40560328960419
19155 1.40560328960419
19170 1.40560328960419
19185 1.40560328960419
19200 1.40560328960419
19215 1.40560328960419
19230 1.40560328960419
19245 1.40560328960419
19260 1.40560328960419
19275 1.40560328960419
19290 1.40560328960419
19305 1.40560328960419
19320 1.40560328960419
19335 1.40560328960419
19350 1.40560328960419
19365 1.40560328960419
19380 1.40560328960419
19395 1.40560328960419
19410 1.40560328960419
19425 1.40560328960419
19440 1.40560328960419
19455 1.40560328960419
19470 1.40560328960419
19485 1.40560328960419
19500 1.40560328960419
19515 1.40560328960419
19530 1.40560328960419
19545 1.40560328960419
19560 1.40560328960419
19575 1.40560328960419
19590 1.40560328960419
19605 1.40560328960419
19620 1.40560328960419
19635 1.40560328960419
19650 1.40560328960419
19665 1.40560328960419
19680 1.40560328960419
19695 1.40560328960419
19710 1.40560328960419
19725 1.40560328960419
19740 1.40560328960419
19755 1.40560328960419
19770 1.40560328960419
19785 1.40560328960419
19800 1.40560328960419
19815 1.40560328960419
19830 1.40560328960419
19845 1.40560328960419
19860 1.40560328960419
19875 1.40560328960419
19890 1.40560328960419
19905 1.40560328960419
19920 1.40560328960419
19935 1.40560328960419
19950 1.40560328960419
19965 1.40560328960419
19980 1.40560328960419
19995 1.40560328960419
20010 1.40560328960419
20025 1.40560328960419
20040 1.40560328960419
20055 1.40560328960419
20070 1.40560328960419
20085 1.40560328960419
20100 1.40560328960419
20115 1.40560328960419
20130 1.40560328960419
20145 1.40560328960419
20160 1.40560328960419
20175 1.40560328960419
20190 1.40560328960419
20205 1.40560328960419
20220 1.40560328960419
20235 1.40560328960419
20250 1.40560328960419
20265 1.40560328960419
20280 1.40560328960419
20295 1.40560328960419
20310 1.40560328960419
20325 1.40560328960419
20340 1.40560328960419
20355 1.40560328960419
20370 1.40560328960419
20385 1.40560328960419
20400 1.40560328960419
20415 1.40560328960419
20430 1.40560328960419
20445 1.40560328960419
20460 1.40560328960419
20475 1.40560328960419
20490 1.40560328960419
20505 1.40560328960419
20520 1.40560328960419
20535 1.40560328960419
20550 1.40560328960419
20565 1.40560328960419
20580 1.40560328960419
20595 1.40560328960419
20610 1.40560328960419
20625 1.40560328960419
20640 1.40560328960419
20655 1.40560328960419
20670 1.40560328960419
20685 1.40560328960419
20700 1.40560328960419
20715 1.40560328960419
20730 1.40560328960419
20745 1.40560328960419
20760 1.40560328960419
20775 1.40560328960419
20790 1.40560328960419
20805 1.40560328960419
20820 1.40560328960419
20835 1.40560328960419
20850 1.40560328960419
20865 1.40560328960419
20880 1.40560328960419
20895 1.40560328960419
20910 1.40560328960419
20925 1.40560328960419
20940 1.40560328960419
20955 1.40560328960419
20970 1.40560328960419
20985 1.40560328960419
21000 1.40560328960419
21015 1.40560328960419
21030 1.40560328960419
21045 1.40560328960419
21060 1.40560328960419
21075 1.40560328960419
21090 1.40560328960419
21105 1.40560328960419
21120 1.40560328960419
21135 1.40560328960419
21150 1.40560328960419
21165 1.40560328960419
21180 1.40560328960419
21195 1.40560328960419
21210 1.40560328960419
21225 1.40560328960419
21240 1.40560328960419
21255 1.40560328960419
21270 1.40560328960419
21285 1.40560328960419
21300 1.40560328960419
21315 1.40560328960419
21330 1.40560328960419
21345 1.40560328960419
21360 1.40560328960419
21375 1.40560328960419
21390 1.40560328960419
21405 1.40560328960419
21420 1.40560328960419
21435 1.40560328960419
21450 1.40560328960419
21465 1.40560328960419
21480 1.40560328960419
21495 1.40560328960419
21510 1.40560328960419
21525 1.40560328960419
21540 1.40560328960419
21555 1.40560328960419
21570 1.40560328960419
21585 1.40560328960419
21600 1.40560328960419
21615 1.40560328960419
21630 1.40560328960419
21645 1.40560328960419
21660 1.40560328960419
21675 1.40560328960419
21690 1.40560328960419
21705 1.40560328960419
21720 1.40560328960419
21735 1.40560328960419
21750 1.40560328960419
21765 1.40560328960419
21780 1.40560328960419
21795 1.40560328960419
21810 1.40560328960419
21825 1.40560328960419
21840 1.40560328960419
21855 1.40560328960419
21870 1.40560328960419
21885 1.40560328960419
21900 1.40560328960419
21915 1.40560328960419
21930 1.40560328960419
21945 1.40560328960419
21960 1.40560328960419
21975 1.40560328960419
21990 1.40560328960419
22005 1.40560328960419
22020 1.40560328960419
22035 1.40560328960419
22050 1.40560328960419
22065 1.40560328960419
22080 1.40560328960419
22095 1.40560328960419
22110 1.40560328960419
22125 1.40560328960419
22140 1.40560328960419
22155 1.40560328960419
22170 1.40560328960419
22185 1.40560328960419
22200 1.40560328960419
22215 1.40560328960419
22230 1.40560328960419
22245 1.40560328960419
22260 1.40560328960419
22275 1.40560328960419
22290 1.40560328960419
22305 1.40560328960419
22320 1.40560328960419
22335 1.40560328960419
22350 1.40560328960419
22365 1.40560328960419
22380 1.40560328960419
22395 1.40560328960419
22410 1.40560328960419
22425 1.40560328960419
22440 1.40560328960419
22455 1.40560328960419
22470 1.40560328960419
22485 1.40560328960419
22500 1.40560328960419
22515 1.40560328960419
22530 1.40560328960419
22545 1.40560328960419
22560 1.40560328960419
22575 1.40560328960419
22590 1.40560328960419
22605 1.40560328960419
22620 1.40560328960419
22635 1.40560328960419
22650 1.40560328960419
22665 1.40560328960419
22680 1.40560328960419
22695 1.40560328960419
22710 1.40560328960419
22725 1.40560328960419
22740 1.40560328960419
22755 1.40560328960419
22770 1.40560328960419
22785 1.40560328960419
22800 1.40560328960419
22815 1.40560328960419
22830 1.40560328960419
22845 1.40560328960419
22860 1.40560328960419
22875 1.40560328960419
22890 1.40560328960419
22905 1.40560328960419
22920 1.40560328960419
22935 1.40560328960419
22950 1.40560328960419
22965 1.40560328960419
22980 1.40560328960419
22995 1.40560328960419
23010 1.40560328960419
23025 1.40560328960419
23040 1.40560328960419
23055 1.40560328960419
23070 1.40560328960419
23085 1.40560328960419
23100 1.40560328960419
23115 1.40560328960419
23130 1.40560328960419
23145 1.40560328960419
23160 1.40560328960419
23175 1.40560328960419
23190 1.40560328960419
23205 1.40560328960419
23220 1.40560328960419
23235 1.40560328960419
23250 1.40560328960419
23265 1.40560328960419
23280 1.40560328960419
23295 1.40560328960419
23310 1.40560328960419
23325 1.40560328960419
23340 1.40560328960419
23355 1.40560328960419
23370 1.40560328960419
23385 1.40560328960419
23400 1.40560328960419
23415 1.40560328960419
23430 1.40560328960419
23445 1.40560328960419
23460 1.40560328960419
23475 1.40560328960419
23490 1.40560328960419
23505 1.40560328960419
23520 1.40560328960419
23535 1.40560328960419
23550 1.40560328960419
23565 1.40560328960419
23580 1.40560328960419
23595 1.40560328960419
23610 1.40560328960419
23625 1.40560328960419
23640 1.40560328960419
23655 1.40560328960419
23670 1.40560328960419
23685 1.40560328960419
23700 1.40560328960419
23715 1.40560328960419
23730 1.40560328960419
23745 1.40560328960419
23760 1.40560328960419
23775 1.40560328960419
23790 1.40560328960419
23805 1.40560328960419
23820 1.40560328960419
23835 1.40560328960419
23850 1.40560328960419
23865 1.40560328960419
23880 1.40560328960419
23895 1.40560328960419
23910 1.40560328960419
23925 1.40560328960419
23940 1.40560328960419
23955 1.40560328960419
23970 1.40560328960419
23985 1.40560328960419
24000 1.40560328960419
24015 1.40560328960419
24030 1.40560328960419
24045 1.40560328960419
24060 1.40560328960419
24075 1.40560328960419
24090 1.40560328960419
24105 1.40560328960419
24120 1.40560328960419
24135 1.40560328960419
24150 1.40560328960419
24165 1.40560328960419
24180 1.40560328960419
24195 1.40560328960419
24210 1.40560328960419
24225 1.40560328960419
24240 1.40560328960419
24255 1.40560328960419
24270 1.40560328960419
24285 1.40560328960419
24300 1.40560328960419
24315 1.40560328960419
24330 1.40560328960419
24345 1.40560328960419
24360 1.40560328960419
24375 1.40560328960419
24390 1.40560328960419
24405 1.40560328960419
24420 1.40560328960419
24435 1.40560328960419
24450 1.40560328960419
24465 1.40560328960419
24480 1.40560328960419
24495 1.40560328960419
24510 1.40560328960419
24525 1.40560328960419
24540 1.40560328960419
24555 1.40560328960419
24570 1.40560328960419
24585 1.40560328960419
24600 1.40560328960419
24615 1.40560328960419
24630 1.40560328960419
24645 1.40560328960419
24660 1.40560328960419
24675 1.40560328960419
24690 1.40560328960419
24705 1.40560328960419
24720 1.40560328960419
24735 1.40560328960419
24750 1.40560328960419
24765 1.40560328960419
24780 1.40560328960419
24795 1.40560328960419
24810 1.40560328960419
24825 1.40560328960419
24840 1.40560328960419
24855 1.40560328960419
24870 1.40560328960419
24885 1.40560328960419
24900 1.40560328960419
24915 1.40560328960419
24930 1.40560328960419
24945 1.40560328960419
24960 1.40560328960419
24975 1.40560328960419
24990 1.40560328960419
25005 1.40560328960419
25020 1.40560328960419
25035 1.40560328960419
25050 1.40560328960419
25065 1.40560328960419
25080 1.40560328960419
25095 1.40560328960419
25110 1.40560328960419
25125 1.40560328960419
25140 1.40560328960419
25155 1.40560328960419
25170 1.40560328960419
25185 1.40560328960419
25200 1.40560328960419
25215 1.40560328960419
25230 1.40560328960419
25245 1.40560328960419
25260 1.40560328960419
25275 1.40560328960419
25290 1.40560328960419
25305 1.40560328960419
25320 1.40560328960419
25335 1.40560328960419
25350 1.40560328960419
25365 1.40560328960419
25380 1.40560328960419
25395 1.40560328960419
25410 1.40560328960419
25425 1.40560328960419
25440 1.40560328960419
25455 1.40560328960419
25470 1.40560328960419
25485 1.40560328960419
25500 1.40560328960419
25515 1.40560328960419
25530 1.40560328960419
25545 1.40560328960419
25560 1.40560328960419
25575 1.40560328960419
25590 1.40560328960419
25605 1.40560328960419
25620 1.40560328960419
25635 1.40560328960419
25650 1.40560328960419
25665 1.40560328960419
25680 1.40560328960419
25695 1.40560328960419
25710 1.40560328960419
25725 1.40560328960419
25740 1.40560328960419
25755 1.40560328960419
25770 1.40560328960419
25785 1.40560328960419
25800 1.40560328960419
25815 1.40560328960419
25830 1.40560328960419
25845 1.40560328960419
25860 1.40560328960419
25875 1.40560328960419
25890 1.40560328960419
25905 1.40560328960419
25920 1.40560328960419
25935 1.40560328960419
25950 1.40560328960419
25965 1.40560328960419
25980 1.40560328960419
25995 1.40560328960419
26010 1.40560328960419
26025 1.40560328960419
26040 1.40560328960419
26055 1.40560328960419
26070 1.40560328960419
26085 1.40560328960419
26100 1.40560328960419
26115 1.40560328960419
26130 1.40560328960419
26145 1.40560328960419
26160 1.40560328960419
26175 1.40560328960419
26190 1.40560328960419
26205 1.40560328960419
26220 1.40560328960419
26235 1.40560328960419
26250 1.40560328960419
26265 1.40560328960419
26280 1.40560328960419
26295 1.40560328960419
26310 1.40560328960419
26325 1.40560328960419
26340 1.40560328960419
26355 1.40560328960419
26370 1.40560328960419
26385 1.40560328960419
26400 1.40560328960419
26415 1.40560328960419
26430 1.40560328960419
26445 1.40560328960419
26460 1.40560328960419
26475 1.40560328960419
26490 1.40560328960419
26505 1.40560328960419
26520 1.40560328960419
26535 1.40560328960419
26550 1.40560328960419
26565 1.40560328960419
26580 1.40560328960419
26595 1.40560328960419
26610 1.40560328960419
26625 1.40560328960419
26640 1.40560328960419
26655 1.40560328960419
26670 1.40560328960419
26685 1.40560328960419
26700 1.40560328960419
26715 1.40560328960419
26730 1.40560328960419
26745 1.40560328960419
26760 1.40560328960419
26775 1.40560328960419
26790 1.40560328960419
26805 1.40560328960419
26820 1.40560328960419
26835 1.40560328960419
26850 1.40560328960419
26865 1.40560328960419
26880 1.40560328960419
26895 1.40560328960419
26910 1.40560328960419
26925 1.40560328960419
26940 1.40560328960419
26955 1.40560328960419
26970 1.40560328960419
26985 1.40560328960419
27000 1.40560328960419
27015 1.40560328960419
27030 1.40560328960419
27045 1.40560328960419
27060 1.40560328960419
27075 1.40560328960419
27090 1.40560328960419
27105 1.40560328960419
27120 1.40560328960419
27135 1.40560328960419
27150 1.40560328960419
27165 1.40560328960419
27180 1.40560328960419
27195 1.40560328960419
27210 1.40560328960419
27225 1.40560328960419
27240 1.40560328960419
27255 1.40560328960419
27270 1.40560328960419
27285 1.40560328960419
27300 1.40560328960419
27315 1.40560328960419
27330 1.40560328960419
27345 1.40560328960419
27360 1.40560328960419
27375 1.40560328960419
27390 1.40560328960419
27405 1.40560328960419
27420 1.40560328960419
27435 1.40560328960419
27450 1.40560328960419
27465 1.40560328960419
27480 1.40560328960419
27495 1.40560328960419
27510 1.40560328960419
27525 1.40560328960419
27540 1.40560328960419
27555 1.40560328960419
27570 1.40560328960419
27585 1.40560328960419
27600 1.40560328960419
27615 1.40560328960419
27630 1.40560328960419
27645 1.40560328960419
27660 1.40560328960419
27675 1.40560328960419
27690 1.40560328960419
27705 1.40560328960419
27720 1.40560328960419
27735 1.40560328960419
27750 1.40560328960419
27765 1.40560328960419
27780 1.40560328960419
27795 1.40560328960419
27810 1.40560328960419
27825 1.40560328960419
27840 1.40560328960419
27855 1.40560328960419
27870 1.40560328960419
27885 1.40560328960419
27900 1.40560328960419
27915 1.40560328960419
27930 1.40560328960419
27945 1.40560328960419
27960 1.40560328960419
27975 1.40560328960419
27990 1.40560328960419
28005 1.40560328960419
28020 1.40560328960419
28035 1.40560328960419
28050 1.40560328960419
28065 1.40560328960419
28080 1.40560328960419
28095 1.40560328960419
28110 1.40560328960419
28125 1.40560328960419
28140 1.40560328960419
28155 1.40560328960419
28170 1.40560328960419
28185 1.40560328960419
28200 1.40560328960419
28215 1.40560328960419
28230 1.40560328960419
28245 1.40560328960419
28260 1.40560328960419
28275 1.40560328960419
28290 1.40560328960419
28305 1.40560328960419
28320 1.40560328960419
28335 1.40560328960419
28350 1.40560328960419
28365 1.40560328960419
28380 1.40560328960419
28395 1.40560328960419
28410 1.40560328960419
28425 1.40560328960419
28440 1.40560328960419
28455 1.40560328960419
28470 1.40560328960419
28485 1.40560328960419
28500 1.40560328960419
28515 1.40560328960419
28530 1.40560328960419
28545 1.40560328960419
28560 1.40560328960419
28575 1.40560328960419
28590 1.40560328960419
28605 1.40560328960419
28620 1.40560328960419
28635 1.40560328960419
28650 1.40560328960419
28665 1.40560328960419
28680 1.40560328960419
28695 1.40560328960419
28710 1.40560328960419
28725 1.40560328960419
28740 1.40560328960419
28755 1.40560328960419
28770 1.40560328960419
28785 1.40560328960419
28800 1.40560328960419
28815 1.40560328960419
28830 1.40560328960419
28845 1.40560328960419
28860 1.40560328960419
28875 1.40560328960419
28890 1.40560328960419
28905 1.40560328960419
28920 1.40560328960419
28935 1.40560328960419
28950 1.40560328960419
28965 1.40560328960419
28980 1.40560328960419
28995 1.40560328960419
29010 1.40560328960419
29025 1.40560328960419
29040 1.40560328960419
29055 1.40560328960419
29070 1.40560328960419
29085 1.40560328960419
29100 1.40560328960419
29115 1.40560328960419
29130 1.40560328960419
29145 1.40560328960419
29160 1.40560328960419
29175 1.40560328960419
29190 1.40560328960419
29205 1.40560328960419
29220 1.40560328960419
29235 1.40560328960419
29250 1.40560328960419
29265 1.40560328960419
29280 1.40560328960419
29295 1.40560328960419
29310 1.40560328960419
29325 1.40560328960419
29340 1.40560328960419
29355 1.40560328960419
29370 1.40560328960419
29385 1.40560328960419
29400 1.40560328960419
29415 1.40560328960419
29430 1.40560328960419
29445 1.40560328960419
29460 1.40560328960419
29475 1.40560328960419
29490 1.40560328960419
29505 1.40560328960419
29520 1.40560328960419
29535 1.40560328960419
29550 1.40560328960419
29565 1.40560328960419
29580 1.40560328960419
29595 1.40560328960419
29610 1.40560328960419
29625 1.40560328960419
29640 1.40560328960419
29655 1.40560328960419
29670 1.40560328960419
29685 1.40560328960419
29700 1.40560328960419
29715 1.40560328960419
29730 1.40560328960419
29745 1.40560328960419
29760 1.40560328960419
29775 1.40560328960419
29790 1.40560328960419
29805 1.40560328960419
29820 1.40560328960419
29835 1.40560328960419
29850 1.40560328960419
29865 1.40560328960419
29880 1.40560328960419
29895 1.40560328960419
29910 1.40560328960419
29925 1.40560328960419
29940 1.40560328960419
29955 1.40560328960419
29970 1.40560328960419
29985 1.40560328960419
30000 1.40560328960419
30015 1.40560328960419
};
\addplot [very thin, midnightblue05098]
table {%
69 35.7998733520508
133 31.2998733520508
194 31.2998733520508
200 22.9998741149902
269 22.9998741149902
278 22.9998741149902
351 13.1998729705811
414 13.1998729705811
475 13.1998729705811
540 13.1998729705811
607 13.1998729705811
674 13.1998729705811
733 13.1998729705811
787 13.1998729705811
854 13.1998729705811
922 13.1998729705811
994 13.1998729705811
1024 1.79987335205078
1077 1.79987335205078
1136 1.79987335205078
1206 1.79987335205078
1265 1.79987335205078
1314 1.79987335205078
1373 1.79987335205078
1437 1.79987335205078
1493 1.79987335205078
1567 1.79987335205078
1624 1.79987335205078
1681 1.79987335205078
1735 1.79987335205078
1797 1.79987335205078
1821 0.499873369932175
1882 0.499873369932175
1945 0.499873369932175
2005 0.499873369932175
2064 0.499873369932175
2121 0.499873369932175
2173 0.499873369932175
2232 0.499873369932175
2299 0.499873369932175
2380 0.499873369932175
2432 0.499873369932175
2490 0.499873369932175
2568 0.499873369932175
2574 0.499873369932175
2642 0.499873369932175
2701 0.499873369932175
2759 0.499873369932175
2823 0.499873369932175
2881 0.499873369932175
2943 0.499873369932175
2997 0.499873369932175
3058 0.499873369932175
3115 0.499873369932175
3177 0.499873369932175
3223 0.499873369932175
3283 0.499873369932175
3352 0.499873369932175
3426 0.499873369932175
3451 0.499873369932175
3509 0.499873369932175
3573 0.499873369932175
3623 0.499873369932175
3697 0.499873369932175
3758 0.499873369932175
3812 0.499873369932175
3874 0.499873369932175
3944 0.499873369932175
4015 0.499873369932175
4080 0.499873369932175
4144 0.499873369932175
4214 0.499873369932175
4285 0.499873369932175
4339 0.499873369932175
4409 0.499873369932175
4466 0.499873369932175
4524 0.499873369932175
4592 0.499873369932175
4643 0.499873369932175
4713 0.499873369932175
4769 0.499873369932175
4837 0.499873369932175
4901 0.499873369932175
4922 0.499873369932175
4978 0.499873369932175
5048 0.499873369932175
5111 0.499873369932175
5174 0.499873369932175
5228 0.499873369932175
5286 0.499873369932175
5351 0.499873369932175
5409 0.499873369932175
5463 0.499873369932175
5528 0.499873369932175
5600 0.499873369932175
5653 0.499873369932175
5715 0.499873369932175
5781 0.499873369932175
5851 0.499873369932175
5902 0.499873369932175
5974 0.499873369932175
6043 0.499873369932175
6124 0.499873369932175
6192 0.499873369932175
6287 0.499873369932175
6293 0.499873369932175
6314 0.099873349070549
6380 0.099873349070549
6388 0.099873349070549
6444 0.099873349070549
6494 0.099873349070549
6569 0.099873349070549
6577 0.099873349070549
6640 0.099873349070549
6711 0.099873349070549
6766 0.099873349070549
6820 0.099873349070549
6879 0.099873349070549
6885 0.099873349070549
6941 0.099873349070549
7009 0.099873349070549
7060 0.099873349070549
7129 0.099873349070549
7196 0.099873349070549
7247 0.099873349070549
7321 0.099873349070549
7391 0.099873349070549
7449 0.099873349070549
7513 0.099873349070549
7574 0.099873349070549
7629 0.099873349070549
7679 0.099873349070549
7751 0.099873349070549
7814 0.099873349070549
7875 0.099873349070549
7934 0.099873349070549
7991 0.099873349070549
8008 0.099873349070549
8070 0.099873349070549
8126 0.099873349070549
8190 0.099873349070549
8246 0.099873349070549
8304 0.099873349070549
8379 0.099873349070549
8445 0.099873349070549
8517 0.099873349070549
8580 0.099873349070549
8674 0.099873349070549
8755 0.099873349070549
8815 0.099873349070549
8877 0.099873349070549
8960 0.099873349070549
8968 0.099873349070549
9023 0.099873349070549
9125 0.099873349070549
9184 0.099873349070549
9240 0.099873349070549
9296 0.099873349070549
9354 0.099873349070549
9419 0.099873349070549
9506 0.099873349070549
9568 0.099873349070549
9575 0.099873349070549
9638 0.099873349070549
9713 0.099873349070549
9776 0.099873349070549
9837 0.099873349070549
9844 0.099873349070549
9906 0.099873349070549
9962 0.099873349070549
10017 0.099873349070549
10023 0.099873349070549
10030 0.099873349070549
10105 0.099873349070549
10165 0.099873349070549
10225 0.099873349070549
10279 0.099873349070549
10346 0.099873349070549
10399 0.099873349070549
10405 0.099873349070549
10465 0.099873349070549
10521 0.099873349070549
10583 0.099873349070549
10642 0.099873349070549
10699 0.099873349070549
10766 0.099873349070549
10828 0.099873349070549
10888 0.099873349070549
10946 0.099873349070549
11008 0.099873349070549
11061 0.099873349070549
11122 0.099873349070549
11186 0.099873349070549
11258 0.099873349070549
11332 0.099873349070549
11392 0.099873349070549
11467 0.099873349070549
11529 0.099873349070549
11586 0.099873349070549
11650 0.099873349070549
11713 0.099873349070549
11772 0.099873349070549
11829 0.099873349070549
11891 0.099873349070549
11947 0.099873349070549
12014 0.099873349070549
12080 0.099873349070549
12127 0.099873349070549
12179 0.099873349070549
12188 0.099873349070549
12249 0.099873349070549
12305 0.099873349070549
12402 0.099873349070549
12459 0.099873349070549
12519 0.099873349070549
12577 0.099873349070549
12635 0.099873349070549
12696 0.099873349070549
12764 0.099873349070549
12830 0.099873349070549
12891 0.099873349070549
12950 0.099873349070549
13049 0.099873349070549
13116 0.099873349070549
13176 0.099873349070549
13252 0.099873349070549
13319 0.099873349070549
13379 0.099873349070549
13440 0.099873349070549
13500 0.099873349070549
13551 0.099873349070549
13618 0.099873349070549
13681 0.099873349070549
13739 0.099873349070549
13803 0.099873349070549
13863 0.099873349070549
13916 0.099873349070549
13965 0.099873349070549
14088 0.099873349070549
14145 0.099873349070549
14241 0.099873349070549
14252 0.099873349070549
14314 0.099873349070549
14378 0.099873349070549
14436 0.099873349070549
14500 0.099873349070549
14554 0.099873349070549
14613 0.099873349070549
14640 0.099873349070549
14759 0.099873349070549
14765 0.099873349070549
14824 0.099873349070549
14888 0.099873349070549
14947 0.099873349070549
14956 0.099873349070549
15025 0.099873349070549
15122 0.099873349070549
15191 0.099873349070549
15244 0.099873349070549
15307 0.099873349070549
15360 0.099873349070549
15422 0.099873349070549
15495 0.099873349070549
15562 0.099873349070549
15627 0.099873349070549
15693 0.099873349070549
15758 0.099873349070549
15819 0.099873349070549
15867 0.099873349070549
15927 0.099873349070549
15934 0.099873349070549
15996 0.099873349070549
16049 0.099873349070549
16057 0.099873349070549
16102 0.099873349070549
16185 0.099873349070549
16208 0.099873349070549
16266 0.099873349070549
16328 0.099873349070549
16401 0.099873349070549
16455 0.099873349070549
16514 0.099873349070549
16566 0.099873349070549
16620 0.099873349070549
16685 0.099873349070549
16742 0.099873349070549
16801 0.099873349070549
16866 0.099873349070549
16933 0.099873349070549
16997 0.099873349070549
17057 0.099873349070549
17120 0.099873349070549
17235 0.099873349070549
17342 0.099873349070549
17400 0.099873349070549
17467 0.099873349070549
17505 0.099873349070549
17569 0.099873349070549
17644 0.099873349070549
17651 0.099873349070549
17707 0.099873349070549
17774 0.099873349070549
17828 0.099873349070549
17886 0.099873349070549
17949 0.099873349070549
18009 0.099873349070549
18073 0.099873349070549
18080 0.099873349070549
18138 0.099873349070549
18198 0.099873349070549
18259 0.099873349070549
18278 0.099873349070549
18335 0.099873349070549
18395 0.099873349070549
18461 0.099873349070549
18468 0.099873349070549
18525 0.099873349070549
18586 0.099873349070549
18654 0.099873349070549
18730 0.099873349070549
18792 0.099873349070549
18855 0.099873349070549
18907 0.099873349070549
18963 0.099873349070549
19028 0.099873349070549
19085 0.099873349070549
19149 0.099873349070549
19202 0.099873349070549
19267 0.099873349070549
19325 0.099873349070549
19391 0.099873349070549
19453 0.099873349070549
19513 0.099873349070549
19519 0.099873349070549
19581 0.099873349070549
19589 0.099873349070549
19651 0.099873349070549
19722 0.099873349070549
19795 0.099873349070549
19804 0.099873349070549
19819 0.099873349070549
19882 0.099873349070549
19936 0.099873349070549
19994 0.099873349070549
20055 0.099873349070549
20114 0.099873349070549
20176 0.099873349070549
20229 0.099873349070549
20311 0.099873349070549
20331 0.099873349070549
20383 0.099873349070549
20434 0.099873349070549
20503 0.099873349070549
20580 0.099873349070549
20648 0.099873349070549
20711 0.099873349070549
20792 0.099873349070549
20864 0.099873349070549
20924 0.099873349070549
20930 0.099873349070549
20993 0.099873349070549
21057 0.099873349070549
21119 0.099873349070549
21196 0.099873349070549
21256 0.099873349070549
21262 0.099873349070549
21320 0.099873349070549
21386 0.099873349070549
21451 0.099873349070549
21506 0.099873349070549
21523 0.099873349070549
21579 0.099873349070549
21585 0.099873349070549
21639 0.099873349070549
21692 0.099873349070549
21753 0.099873349070549
21814 0.099873349070549
21869 0.099873349070549
21939 0.099873349070549
22004 0.099873349070549
22018 0.099873349070549
22080 0.099873349070549
22171 0.099873349070549
22234 0.099873349070549
22294 0.099873349070549
22309 0.099873349070549
22317 0.099873349070549
22384 0.099873349070549
22447 0.099873349070549
22503 0.099873349070549
22595 0.099873349070549
22645 0.099873349070549
22702 0.099873349070549
22756 0.099873349070549
22809 0.099873349070549
22865 0.099873349070549
22916 0.099873349070549
22979 0.099873349070549
23037 0.099873349070549
23100 0.099873349070549
23158 0.099873349070549
23225 0.099873349070549
23286 0.099873349070549
23350 0.099873349070549
23403 0.099873349070549
23426 0.099873349070549
23492 0.099873349070549
23558 0.099873349070549
23635 0.099873349070549
23693 0.099873349070549
23750 0.099873349070549
23795 0.099873349070549
23860 0.099873349070549
23916 0.099873349070549
23982 0.099873349070549
24043 0.099873349070549
24104 0.099873349070549
24166 0.099873349070549
24236 0.099873349070549
24296 0.099873349070549
24372 0.099873349070549
24433 0.099873349070549
24490 0.099873349070549
24497 0.099873349070549
24567 0.099873349070549
24628 0.099873349070549
24697 0.099873349070549
24783 0.099873349070549
24843 0.099873349070549
24911 0.099873349070549
24965 0.099873349070549
25013 0.099873349070549
25074 0.099873349070549
25143 0.099873349070549
25203 0.099873349070549
25259 0.099873349070549
25331 0.099873349070549
25387 0.099873349070549
25448 0.099873349070549
25506 0.099873349070549
25615 0.099873349070549
25682 0.099873349070549
25768 0.099873349070549
25822 0.099873349070549
25881 0.099873349070549
25935 0.099873349070549
25992 0.099873349070549
26054 0.099873349070549
26121 0.099873349070549
26180 0.099873349070549
26235 0.099873349070549
26324 0.099873349070549
26389 0.099873349070549
26438 0.099873349070549
26501 0.099873349070549
26571 0.099873349070549
26641 0.099873349070549
26704 0.099873349070549
26766 0.099873349070549
26829 0.099873349070549
26882 0.099873349070549
26945 0.099873349070549
27006 0.099873349070549
27062 0.099873349070549
27126 0.099873349070549
27134 0.099873349070549
27189 0.099873349070549
27295 0.099873349070549
27355 0.099873349070549
27415 0.099873349070549
27473 0.099873349070549
27532 0.099873349070549
27539 0.099873349070549
27598 0.099873349070549
27688 0.099873349070549
27750 0.099873349070549
27806 0.099873349070549
27876 0.099873349070549
27932 0.099873349070549
27994 0.099873349070549
28054 0.099873349070549
28177 0.099873349070549
28236 0.099873349070549
28310 0.099873349070549
28371 0.099873349070549
28431 0.099873349070549
28489 0.099873349070549
28547 0.099873349070549
28612 0.099873349070549
28667 0.099873349070549
28718 0.099873349070549
28781 0.099873349070549
28847 0.099873349070549
28902 0.099873349070549
28959 0.099873349070549
29025 0.099873349070549
29075 0.099873349070549
29138 0.099873349070549
29200 0.099873349070549
29271 0.099873349070549
29324 0.099873349070549
29397 0.099873349070549
29455 0.099873349070549
29523 0.099873349070549
29578 0.099873349070549
29650 0.099873349070549
29708 0.099873349070549
29781 0.099873349070549
29847 0.099873349070549
29922 0.099873349070549
29981 0.099873349070549
30037 0.099873349070549
};
\addplot [very thin, red]
table {%
190 23.9010219573975
380 19.5356292724609
570 17.7153644561768
760 16.6154804229736
950 15.6606101989746
1140 15.5214319229126
1330 15.4361362457275
1520 15.401047706604
1710 15.3369159698486
1900 14.900089263916
2090 14.900089263916
2280 14.900089263916
2470 14.900089263916
2660 14.900089263916
2850 14.900089263916
3040 14.8998908996582
3230 14.8998908996582
3420 14.8998908996582
3610 8.40023803710938
3800 8.40023803710938
3990 5.50841045379639
4180 5.13256216049194
4370 5.13256216049194
4560 5.00421714782715
4750 5.00421714782715
4940 5.00421714782715
5130 3.89678144454956
5320 3.60596060752869
5510 3.60596060752869
5700 3.15469193458557
5890 1.70445895195007
6080 1.70285701751709
6270 1.70285701751709
6460 1.70285701751709
6650 1.70285701751709
6840 0.659956932067871
7030 0.609204769134521
7220 0.547259926795959
7410 0.535742878913879
7600 0.535742878913879
7790 0.535742878913879
7980 0.535742878913879
8170 0.535742878913879
8360 0.400546491146088
8550 0.400546491146088
8740 0.400546491146088
8930 0.400546491146088
9120 0.400546491146088
9310 0.399899870157242
9500 0.399882227182388
9690 0.22552227973938
9880 0.199971422553062
10070 0.199971422553062
10260 0.199971422553062
10450 0.199971422553062
10640 0.199971422553062
10830 0.199897423386574
11020 0.199897423386574
11210 0.199897423386574
11400 0.19988140463829
11590 0.19988140463829
11780 0.19988140463829
11970 0.199874296784401
12160 0.199874296784401
12350 0.199874296784401
12540 0.149306908249855
12730 0.149306908249855
12920 0.149306908249855
13110 0.149306908249855
13300 0.0309805497527122
13490 0.0244724843651056
13680 0.0223627686500549
13870 0.0137862134724855
14060 0.0129242464900017
14250 0.0106706060469151
14440 0.0097337244078517
14630 0.00858214311301708
14820 0.00858214311301708
15010 0.00539935985580087
15200 0.00378896249458194
15390 0.00378896249458194
15580 0.000204492011107504
15770 0.000102416801382788
15960 8.61229782458395e-05
16150 1.21874118121923e-05
16340 1.03795218819869e-05
16530 3.01198247143475e-06
16720 1.74217882431549e-06
16910 1.11136228042596e-06
17100 9.24594473872276e-07
17290 6.61816557112616e-07
17480 6.61816557112616e-07
17670 6.61816557112616e-07
17860 6.61816557112616e-07
18050 6.61816557112616e-07
18240 6.61816557112616e-07
18430 6.61816557112616e-07
18620 6.61816557112616e-07
18810 6.61816557112616e-07
19000 6.61816557112616e-07
19190 6.61816557112616e-07
19380 6.61816557112616e-07
19570 6.61816557112616e-07
19760 6.61816557112616e-07
19950 6.61816557112616e-07
20140 6.04957961058972e-07
20330 6.04957961058972e-07
20520 5.82236111767997e-07
20710 5.82236111767997e-07
20900 5.82236111767997e-07
21090 5.82236111767997e-07
21280 5.82236111767997e-07
21470 5.82236111767997e-07
21660 5.82236111767997e-07
21850 5.82236111767997e-07
22040 5.82236111767997e-07
22230 5.82236111767997e-07
22420 5.82236111767997e-07
22610 5.82236111767997e-07
22800 5.82236111767997e-07
22990 5.82236111767997e-07
23180 5.53970323835529e-07
23370 4.99336636039516e-07
23560 4.99336636039516e-07
23750 4.8436152155773e-07
23940 4.8436152155773e-07
24130 4.8436152155773e-07
24320 4.8436152155773e-07
24510 4.8436152155773e-07
24700 4.8436152155773e-07
24890 4.8436152155773e-07
25080 4.8436152155773e-07
25270 4.8436152155773e-07
25460 4.8436152155773e-07
25650 4.8436152155773e-07
25840 4.8436152155773e-07
26030 4.8436152155773e-07
26220 4.8436152155773e-07
26410 4.8436152155773e-07
26600 4.73239680331972e-07
26790 4.53769388286673e-07
26980 3.81427867068851e-07
27170 3.81427867068851e-07
27360 3.81427867068851e-07
27550 3.81427867068851e-07
27740 3.81427867068851e-07
27930 3.81427867068851e-07
28120 3.81427867068851e-07
28310 3.81427867068851e-07
28500 3.81427867068851e-07
28690 3.81427867068851e-07
28880 3.81427867068851e-07
29070 3.81427867068851e-07
29260 3.81427867068851e-07
29450 3.81427867068851e-07
29640 3.81427867068851e-07
29830 3.81427867068851e-07
30000 3.81427867068851e-07
};
\addplot [very thin, green]
table {%
15 44.0658531188965
30 44.0658531188965
45 44.0658531188965
60 44.0658531188965
75 42.380786895752
90 42.380786895752
105 42.380786895752
120 42.380786895752
135 38.5414161682129
150 38.5414161682129
165 36.2935600280762
180 30.601770401001
195 30.601770401001
210 30.601770401001
225 30.601770401001
240 30.2066211700439
255 30.2066211700439
270 30.2066211700439
285 30.2066211700439
300 26.6008911132812
315 26.6008911132812
330 26.3769569396973
345 24.5227794647217
360 24.5227794647217
375 23.1573162078857
390 23.1573162078857
405 23.1573162078857
420 23.1573162078857
435 22.3003330230713
450 22.3003330230713
465 21.7077903747559
480 21.7077903747559
495 21.7077903747559
510 19.6146049499512
525 18.9044380187988
540 18.59987449646
555 18.4844188690186
570 17.1264553070068
585 17.1264553070068
600 17.1264553070068
615 15.8145170211792
630 15.8145170211792
645 15.4999370574951
660 15.4276494979858
675 14.7040910720825
690 14.7040910720825
705 12.8055810928345
720 12.581413269043
735 12.581413269043
750 12.3150720596313
765 12.3150720596313
780 10.2294979095459
795 10.2294979095459
810 10.2294979095459
825 10.2294979095459
840 10.2294979095459
855 10.2294979095459
870 10.2294979095459
885 10.2294979095459
900 10.2294979095459
915 9.51777648925781
930 9.30617904663086
945 9.30617904663086
960 9.30617904663086
975 7.78333425521851
990 7.51990938186646
1005 7.51990938186646
1020 7.51990938186646
1035 7.51990938186646
1050 7.51990938186646
1065 7.51990938186646
1080 7.51990938186646
1095 7.51990938186646
1110 7.51990938186646
1125 7.25030517578125
1140 7.25030517578125
1155 7.25030517578125
1170 7.22992324829102
1185 7.04918670654297
1200 7.04918670654297
1215 7.04918670654297
1230 7.04918670654297
1245 7.03915405273438
1260 7.03915405273438
1275 7.03915405273438
1290 6.10007524490356
1305 5.7150821685791
1320 5.7150821685791
1335 5.7150821685791
1350 5.7150821685791
1365 5.7150821685791
1380 5.7150821685791
1395 5.4142484664917
1410 5.4142484664917
1425 5.4142484664917
1440 5.4142484664917
1455 5.4142484664917
1470 5.4142484664917
1485 5.4142484664917
1500 5.4142484664917
1515 5.4142484664917
1530 5.4142484664917
1545 5.4142484664917
1560 5.12022066116333
1575 4.92760848999023
1590 4.92760848999023
1605 4.92760848999023
1620 4.92760848999023
1635 4.60107278823853
1650 4.60107278823853
1665 4.51596307754517
1680 4.43486309051514
1695 4.43486309051514
1710 4.02329206466675
1725 4.02329206466675
1740 4.02329206466675
1755 4.02329206466675
1770 4.02329206466675
1785 4.02329206466675
1800 3.90330839157104
1815 3.90330839157104
1830 3.90330839157104
1845 3.90330839157104
1860 3.90330839157104
1875 3.90330839157104
1890 3.90330839157104
1905 3.90330839157104
1920 3.90330839157104
1935 3.90330839157104
1950 3.90330839157104
1965 3.90330839157104
1980 3.90330839157104
1995 3.90330839157104
2010 3.90330839157104
2025 3.90330839157104
2040 3.90330839157104
2055 3.90330839157104
2070 3.90330839157104
2085 3.90330839157104
2100 3.90330839157104
2115 3.90330839157104
2130 3.90330839157104
2145 3.90330839157104
2160 3.90330839157104
2175 3.90330839157104
2190 3.90330839157104
2205 3.90330839157104
2220 3.90330839157104
2235 3.51109838485718
2250 3.51109838485718
2265 3.51109838485718
2280 3.51109838485718
2295 3.51109838485718
2310 3.51109838485718
2325 3.51109838485718
2340 3.51109838485718
2355 3.51109838485718
2370 3.51109838485718
2385 3.51109838485718
2400 3.51109838485718
2415 3.51109838485718
2430 3.50600910186768
2445 3.307204246521
2460 3.307204246521
2475 3.307204246521
2490 3.307204246521
2505 3.307204246521
2520 3.307204246521
2535 3.23073720932007
2550 3.20392942428589
2565 3.20392942428589
2580 3.20392942428589
2595 3.20392942428589
2610 3.20392942428589
2625 3.20392942428589
2640 3.20392942428589
2655 3.20392942428589
2670 3.20392942428589
2685 3.20392942428589
2700 3.20392942428589
2715 3.20392942428589
2730 3.20392942428589
2745 3.20392942428589
2760 3.20392942428589
2775 3.20392942428589
2790 3.20392942428589
2805 3.20392942428589
2820 3.20392942428589
2835 3.20392942428589
2850 3.20392942428589
2865 3.20392942428589
2880 3.20392942428589
2895 3.20392942428589
2910 3.20392942428589
2925 3.20392942428589
2940 3.20392942428589
2955 3.20392942428589
2970 3.20392942428589
2985 3.20392942428589
3000 3.20392942428589
3015 3.20392942428589
3030 3.20392942428589
3045 3.20392942428589
3060 3.20392942428589
3075 3.20392942428589
3090 3.20392942428589
3105 3.20392942428589
3120 3.20392942428589
3135 3.20392942428589
3150 3.20392942428589
3165 3.20392942428589
3180 3.20392942428589
3195 3.20392942428589
3210 3.20392942428589
3225 3.20392942428589
3240 3.20392942428589
3255 3.20392942428589
3270 3.20392942428589
3285 3.20392942428589
3300 3.20392942428589
3315 3.20392942428589
3330 3.13806056976318
3345 3.13806056976318
3360 3.13806056976318
3375 3.13806056976318
3390 3.13806056976318
3405 3.13806056976318
3420 3.13806056976318
3435 3.13806056976318
3450 3.13806056976318
3465 3.13806056976318
3480 3.13806056976318
3495 3.13806056976318
3510 3.13806056976318
3525 3.13806056976318
3540 3.13806056976318
3555 3.13806056976318
3570 3.13806056976318
3585 3.13806056976318
3600 3.13806056976318
3615 3.13806056976318
3630 3.13806056976318
3645 3.13806056976318
3660 3.13806056976318
3675 3.13806056976318
3690 3.13806056976318
3705 3.13806056976318
3720 3.13806056976318
3735 3.13806056976318
3750 3.13806056976318
3765 3.13806056976318
3780 3.13806056976318
3795 3.13806056976318
3810 3.13806056976318
3825 3.13806056976318
3840 3.13806056976318
3855 3.13806056976318
3870 3.13806056976318
3885 3.13806056976318
3900 3.13806056976318
3915 3.13806056976318
3930 3.13806056976318
3945 3.13806056976318
3960 3.13806056976318
3975 3.13806056976318
3990 3.13806056976318
4005 3.0005214214325
4020 3.0005214214325
4035 3.0005214214325
4050 3.0005214214325
4065 3.0005214214325
4080 3.0005214214325
4095 3.0005214214325
4110 3.0005214214325
4125 3.0005214214325
4140 3.00044894218445
4155 3.00044894218445
4170 3.00044894218445
4185 3.00044894218445
4200 3.00044894218445
4215 3.00044894218445
4230 3.00044894218445
4245 3.00044894218445
4260 2.98041081428528
4275 2.98041081428528
4290 2.90004587173462
4305 2.90004587173462
4320 2.90004587173462
4335 2.90004587173462
4350 2.90004587173462
4365 2.90004587173462
4380 2.90004587173462
4395 2.90004587173462
4410 2.90004587173462
4425 2.79999804496765
4440 2.79999804496765
4455 2.79999804496765
4470 2.79999804496765
4485 2.70672583580017
4500 2.70175886154175
4515 2.70175886154175
4530 2.70175886154175
4545 2.70175886154175
4560 2.70175886154175
4575 2.70175886154175
4590 2.70175886154175
4605 2.70175886154175
4620 2.70175886154175
4635 2.70175886154175
4650 2.70175886154175
4665 2.70175886154175
4680 2.70175886154175
4695 2.70175886154175
4710 2.70175886154175
4725 2.70175886154175
4740 2.70175886154175
4755 2.70175886154175
4770 2.70175886154175
4785 2.70175886154175
4800 2.70175886154175
4815 2.70175886154175
4830 2.70175886154175
4845 2.70175886154175
4860 2.70175886154175
4875 2.70175886154175
4890 2.70175886154175
4905 2.70175886154175
4920 2.70175886154175
4935 2.70175886154175
4950 2.70175886154175
4965 2.70175886154175
4980 2.70175886154175
4995 2.70175886154175
5010 2.70175886154175
5025 2.70175886154175
5040 2.70175886154175
5055 2.70175886154175
5070 2.70175886154175
5085 2.70146656036377
5100 2.70146656036377
5115 2.70146656036377
5130 2.70146656036377
5145 2.70146656036377
5160 2.70146656036377
5175 2.70146656036377
5190 2.49993085861206
5205 2.49993085861206
5220 2.49993085861206
5235 2.49993085861206
5250 2.49993085861206
5265 2.49993085861206
5280 2.49993085861206
5295 2.49993085861206
5310 2.49993085861206
5325 2.49993085861206
5340 2.49993085861206
5355 2.49993085861206
5370 2.49993085861206
5385 2.49993085861206
5400 2.49993085861206
5415 2.49993085861206
5430 2.49993085861206
5445 2.49993085861206
5460 2.49993085861206
5475 2.47496891021729
5490 2.47496891021729
5505 2.47496891021729
5520 2.47496891021729
5535 2.47496891021729
5550 2.47496891021729
5565 2.47496891021729
5580 2.47496891021729
5595 2.47496891021729
5610 2.47496891021729
5625 2.47496891021729
5640 2.47496891021729
5655 2.47496891021729
5670 2.47496891021729
5685 2.47496891021729
5700 2.42931056022644
5715 2.40459537506104
5730 2.40459537506104
5745 2.40459537506104
5760 2.40459537506104
5775 2.40459537506104
5790 2.40459537506104
5805 2.40459537506104
5820 2.40459537506104
5835 2.40459537506104
5850 2.40459537506104
5865 2.40459537506104
5880 2.40459537506104
5895 2.40459537506104
5910 2.40459537506104
5925 2.40459537506104
5940 2.40459537506104
5955 2.40459537506104
5970 2.40459537506104
5985 2.40459537506104
6000 2.40459537506104
6015 2.40459537506104
6030 2.40459537506104
6045 2.40459537506104
6060 2.40459537506104
6075 2.40459537506104
6090 2.40459537506104
6105 2.40459537506104
6120 2.40459537506104
6135 2.40459537506104
6150 2.40459537506104
6165 2.40459537506104
6180 2.40459537506104
6195 2.40459537506104
6210 2.40459537506104
6225 2.40459537506104
6240 2.40459537506104
6255 2.32969570159912
6270 2.32969570159912
6285 2.32969570159912
6300 2.32969570159912
6315 2.32969570159912
6330 2.32969570159912
6345 2.32969570159912
6360 2.32969570159912
6375 2.32969570159912
6390 2.32969570159912
6405 2.32969570159912
6420 2.32969570159912
6435 2.22095918655396
6450 2.22095918655396
6465 2.22095918655396
6480 2.21866059303284
6495 2.21866059303284
6510 2.21866059303284
6525 2.21866059303284
6540 2.21866059303284
6555 2.21866059303284
6570 2.1193642616272
6585 2.1193642616272
6600 2.01321530342102
6615 2.01321530342102
6630 2.01321530342102
6645 2.01321530342102
6660 2.01321530342102
6675 2.01321530342102
6690 2.01321530342102
6705 2.01321530342102
6720 2.01321530342102
6735 2.01321530342102
6750 2.01321530342102
6765 2.01321530342102
6780 1.89989960193634
6795 1.89989960193634
6810 1.89989960193634
6825 1.89989960193634
6840 1.89989960193634
6855 1.89989960193634
6870 1.89989960193634
6885 1.89989960193634
6900 1.83368015289307
6915 1.83368015289307
6930 1.83368015289307
6945 1.83368015289307
6960 1.80334711074829
6975 1.80334711074829
6990 1.80334711074829
7005 1.73620784282684
7020 1.73620784282684
7035 1.73620784282684
7050 1.73620784282684
7065 1.73620784282684
7080 1.73620784282684
7095 1.73620784282684
7110 1.73620784282684
7125 1.73620784282684
7140 1.73620784282684
7155 1.73620784282684
7170 1.73620784282684
7185 1.73620784282684
7200 1.73620784282684
7215 1.73620784282684
7230 1.73620784282684
7245 1.73620784282684
7260 1.73620784282684
7275 1.73620784282684
7290 1.73620784282684
7305 1.73620784282684
7320 1.73620784282684
7335 1.73620784282684
7350 1.73620784282684
7365 1.73620784282684
7380 1.73620784282684
7395 1.73620784282684
7410 1.73620784282684
7425 1.73620784282684
7440 1.73620784282684
7455 1.73620784282684
7470 1.73620784282684
7485 1.73620784282684
7500 1.73620784282684
7515 1.73620784282684
7530 1.73620784282684
7545 1.73620784282684
7560 1.73620784282684
7575 1.73620784282684
7590 1.73620784282684
7605 1.73620784282684
7620 1.73620784282684
7635 1.73620784282684
7650 1.73620784282684
7665 1.73620784282684
7680 1.73620784282684
7695 1.73620784282684
7710 1.73620784282684
7725 1.73620784282684
7740 1.73620784282684
7755 1.73620784282684
7770 1.73620784282684
7785 1.73620784282684
7800 1.73620784282684
7815 1.73620784282684
7830 1.73620784282684
7845 1.73620784282684
7860 1.73620784282684
7875 1.73620784282684
7890 1.73620784282684
7905 1.73620784282684
7920 1.73620784282684
7935 1.73620784282684
7950 1.73620784282684
7965 1.73620784282684
7980 1.73620784282684
7995 1.73620784282684
8010 1.73620784282684
8025 1.73620784282684
8040 1.73620784282684
8055 1.73620784282684
8070 1.73620784282684
8085 1.73620784282684
8100 1.73620784282684
8115 1.73620784282684
8130 1.73620784282684
8145 1.73620784282684
8160 1.73620784282684
8175 1.73620784282684
8190 1.73620784282684
8205 1.73620784282684
8220 1.73620784282684
8235 1.73620784282684
8250 1.73620784282684
8265 1.73620784282684
8280 1.73620784282684
8295 1.73620784282684
8310 1.73620784282684
8325 1.73620784282684
8340 1.73620784282684
8355 1.73620784282684
8370 1.73620784282684
8385 1.73620784282684
8400 1.73620784282684
8415 1.73620784282684
8430 1.73620784282684
8445 1.73620784282684
8460 1.73620784282684
8475 1.73620784282684
8490 1.73620784282684
8505 1.73620784282684
8520 1.73620784282684
8535 1.73620784282684
8550 1.73620784282684
8565 1.73620784282684
8580 1.73620784282684
8595 1.73620784282684
8610 1.73620784282684
8625 1.73620784282684
8640 1.73620784282684
8655 1.73620784282684
8670 1.73620784282684
8685 1.73620784282684
8700 1.73620784282684
8715 1.73620784282684
8730 1.73620784282684
8745 1.73620784282684
8760 1.73620784282684
8775 1.73620784282684
8790 1.73620784282684
8805 1.73620784282684
8820 1.73620784282684
8835 1.73620784282684
8850 1.73620784282684
8865 1.73620784282684
8880 1.73620784282684
8895 1.73620784282684
8910 1.73620784282684
8925 1.73620784282684
8940 1.73620784282684
8955 1.73620784282684
8970 1.73620784282684
8985 1.73620784282684
9000 1.73620784282684
9015 1.73620784282684
9030 1.73620784282684
9045 1.73620784282684
9060 1.73620784282684
9075 1.73620784282684
9090 1.73620784282684
9105 1.73620784282684
9120 1.73620784282684
9135 1.73620784282684
9150 1.73620784282684
9165 1.73620784282684
9180 1.73620784282684
9195 1.73620784282684
9210 1.73620784282684
9225 1.73620784282684
9240 1.73620784282684
9255 1.73620784282684
9270 1.73620784282684
9285 1.73620784282684
9300 1.73620784282684
9315 1.73620784282684
9330 1.73620784282684
9345 1.73620784282684
9360 1.73620784282684
9375 1.73620784282684
9390 1.73620784282684
9405 1.73620784282684
9420 1.73620784282684
9435 1.73620784282684
9450 1.73620784282684
9465 1.73620784282684
9480 1.73620784282684
9495 1.73620784282684
9510 1.73620784282684
9525 1.73620784282684
9540 1.73620784282684
9555 1.73620784282684
9570 1.73620784282684
9585 1.73620784282684
9600 1.73620784282684
9615 1.73620784282684
9630 1.73620784282684
9645 1.73620784282684
9660 1.73620784282684
9675 1.73620784282684
9690 1.73620784282684
9705 1.73620784282684
9720 1.73620784282684
9735 1.73620784282684
9750 1.73620784282684
9765 1.73620784282684
9780 1.73620784282684
9795 1.73620784282684
9810 1.73620784282684
9825 1.73620784282684
9840 1.73620784282684
9855 1.73620784282684
9870 1.73620784282684
9885 1.73620784282684
9900 1.73620784282684
9915 1.73620784282684
9930 1.73620784282684
9945 1.73620784282684
9960 1.73620784282684
9975 1.73620784282684
9990 1.73620784282684
10005 1.73620784282684
10020 1.73620784282684
10035 1.73620784282684
10050 1.73620784282684
10065 1.73620784282684
10080 1.73620784282684
10095 1.73620784282684
10110 1.73620784282684
10125 1.73620784282684
10140 1.73620784282684
10155 1.73620784282684
10170 1.73620784282684
10185 1.73620784282684
10200 1.73620784282684
10215 1.73620784282684
10230 1.73620784282684
10245 1.73620784282684
10260 1.73620784282684
10275 1.73620784282684
10290 1.73620784282684
10305 1.73620784282684
10320 1.73620784282684
10335 1.73620784282684
10350 1.73620784282684
10365 1.73620784282684
10380 1.73620784282684
10395 1.73620784282684
10410 1.73620784282684
10425 1.73620784282684
10440 1.73620784282684
10455 1.73620784282684
10470 1.73620784282684
10485 1.73620784282684
10500 1.73620784282684
10515 1.73620784282684
10530 1.73620784282684
10545 1.73620784282684
10560 1.73620784282684
10575 1.73620784282684
10590 1.73620784282684
10605 1.73620784282684
10620 1.73620784282684
10635 1.73620784282684
10650 1.73620784282684
10665 1.73620784282684
10680 1.73620784282684
10695 1.73620784282684
10710 1.73620784282684
10725 1.73620784282684
10740 1.73620784282684
10755 1.73620784282684
10770 1.73620784282684
10785 1.73620784282684
10800 1.73620784282684
10815 1.73620784282684
10830 1.73620784282684
10845 1.73620784282684
10860 1.73620784282684
10875 1.73620784282684
10890 1.73620784282684
10905 1.73620784282684
10920 1.73620784282684
10935 1.73620784282684
10950 1.73620784282684
10965 1.73620784282684
10980 1.73620784282684
10995 1.73620784282684
11010 1.73620784282684
11025 1.73620784282684
11040 1.73620784282684
11055 1.73620784282684
11070 1.73620784282684
11085 1.73620784282684
11100 1.73620784282684
11115 1.73620784282684
11130 1.73620784282684
11145 1.73620784282684
11160 1.73620784282684
11175 1.73620784282684
11190 1.73620784282684
11205 1.73620784282684
11220 1.73620784282684
11235 1.73620784282684
11250 1.73620784282684
11265 1.73620784282684
11280 1.73620784282684
11295 1.73620784282684
11310 1.73620784282684
11325 1.73620784282684
11340 1.73620784282684
11355 1.73620784282684
11370 1.73620784282684
11385 1.73620784282684
11400 1.73620784282684
11415 1.73620784282684
11430 1.73620784282684
11445 1.73620784282684
11460 1.73620784282684
11475 1.73620784282684
11490 1.73620784282684
11505 1.73183000087738
11520 1.73183000087738
11535 1.70227348804474
11550 1.70007634162903
11565 1.70007634162903
11580 1.60678064823151
11595 1.60678064823151
11610 1.60678064823151
11625 1.60168027877808
11640 1.60168027877808
11655 1.60168027877808
11670 1.60168027877808
11685 1.60168027877808
11700 1.60168027877808
11715 1.60168027877808
11730 1.60168027877808
11745 1.60168027877808
11760 1.60168027877808
11775 1.60168027877808
11790 1.60168027877808
11805 1.60168027877808
11820 1.60168027877808
11835 1.60168027877808
11850 1.60168027877808
11865 1.60168027877808
11880 1.60168027877808
11895 1.60168027877808
11910 1.60168027877808
11925 1.60168027877808
11940 1.60168027877808
11955 1.60168027877808
11970 1.60168027877808
11985 1.60168027877808
12000 1.60168027877808
12015 1.60168027877808
12030 1.60168027877808
12045 1.60168027877808
12060 1.60168027877808
12075 1.60168027877808
12090 1.60168027877808
12105 1.60168027877808
12120 1.60168027877808
12135 1.60168027877808
12150 1.60168027877808
12165 1.60168027877808
12180 1.60168027877808
12195 1.60168027877808
12210 1.60168027877808
12225 1.60168027877808
12240 1.60168027877808
12255 1.60168027877808
12270 1.60168027877808
12285 1.60168027877808
12300 1.60168027877808
12315 1.60168027877808
12330 1.60168027877808
12345 1.60168027877808
12360 1.60168027877808
12375 1.60168027877808
12390 1.60168027877808
12405 1.60168027877808
12420 1.60168027877808
12435 1.60168027877808
12450 1.60168027877808
12465 1.60168027877808
12480 1.60168027877808
12495 1.60168027877808
12510 1.60168027877808
12525 1.60168027877808
12540 1.60168027877808
12555 1.60168027877808
12570 1.60168027877808
12585 1.60168027877808
12600 1.60168027877808
12615 1.60168027877808
12630 1.60168027877808
12645 1.60168027877808
12660 1.60168027877808
12675 1.60168027877808
12690 1.60168027877808
12705 1.60168027877808
12720 1.60033905506134
12735 1.60033905506134
12750 1.60033905506134
12765 1.60011959075928
12780 1.60011959075928
12795 1.59994339942932
12810 1.59994339942932
12825 1.59987902641296
12840 1.59987902641296
12855 1.59987902641296
12870 1.59987902641296
12885 1.59987902641296
12900 1.59987902641296
12915 1.59987902641296
12930 1.59987902641296
12945 1.59987902641296
12960 1.59987902641296
12975 1.59987902641296
12990 1.59987902641296
13005 1.59987902641296
13020 1.59987902641296
13035 1.59987902641296
13050 1.59987902641296
13065 1.59987902641296
13080 1.59987902641296
13095 1.59987902641296
13110 1.59987902641296
13125 1.59987902641296
13140 1.59987902641296
13155 1.59987902641296
13170 1.59987902641296
13185 1.59987902641296
13200 1.59987902641296
13215 1.59987902641296
13230 1.59987902641296
13245 1.59987902641296
13260 1.59987902641296
13275 1.59987902641296
13290 1.59987902641296
13305 1.59987902641296
13320 1.59987902641296
13335 1.59987902641296
13350 1.59987902641296
13365 1.59987902641296
13380 1.59987902641296
13395 1.59987902641296
13410 1.59987902641296
13425 1.59987902641296
13440 1.59987902641296
13455 1.59987902641296
13470 1.59987902641296
13485 1.59987902641296
13500 1.59987902641296
13515 1.59987902641296
13530 1.59987902641296
13545 1.59987902641296
13560 1.59987902641296
13575 1.57591938972473
13590 1.50371813774109
13605 1.50371813774109
13620 1.50371813774109
13635 1.50371813774109
13650 1.50371813774109
13665 1.50371813774109
13680 1.50371813774109
13695 1.50371813774109
13710 1.50371813774109
13725 1.50371813774109
13740 1.50371813774109
13755 1.50371813774109
13770 1.50371813774109
13785 1.50371813774109
13800 1.50371813774109
13815 1.50371813774109
13830 1.50371813774109
13845 1.50371813774109
13860 1.50371813774109
13875 1.50371813774109
13890 1.50371813774109
13905 1.50371813774109
13920 1.50371813774109
13935 1.50371813774109
13950 1.50371813774109
13965 1.50371813774109
13980 1.50371813774109
13995 1.50371813774109
14010 1.50371813774109
14025 1.50371813774109
14040 1.50371813774109
14055 1.50371813774109
14070 1.50371813774109
14085 1.50371813774109
14100 1.50371813774109
14115 1.50371813774109
14130 1.50371813774109
14145 1.50371813774109
14160 1.50371813774109
14175 1.50371813774109
14190 1.50371813774109
14205 1.50371813774109
14220 1.50371813774109
14235 1.50000953674316
14250 1.50000953674316
14265 1.50000953674316
14280 1.50000953674316
14295 1.50000953674316
14310 1.50000953674316
14325 1.50000953674316
14340 1.50000953674316
14355 1.42385125160217
14370 1.40597462654114
14385 1.40597462654114
14400 1.40597462654114
14415 1.40597462654114
14430 1.40597462654114
14445 1.40597462654114
14460 1.40591311454773
14475 1.40591311454773
14490 1.40035927295685
14505 1.40035927295685
14520 1.40035927295685
14535 1.40025043487549
14550 1.40025043487549
14565 1.40025043487549
14580 1.40025043487549
14595 1.40025043487549
14610 1.40025043487549
14625 1.40025043487549
14640 1.40025043487549
14655 1.40025043487549
14670 1.38369393348694
14685 1.38369393348694
14700 1.38369393348694
14715 1.38369393348694
14730 1.38369393348694
14745 1.38369393348694
14760 1.36079621315002
14775 1.3001149892807
14790 1.3001149892807
14805 1.3001149892807
14820 1.3001149892807
14835 1.3001149892807
14850 1.3001149892807
14865 1.3001149892807
14880 1.3001149892807
14895 1.3001149892807
14910 1.3001149892807
14925 1.3001149892807
14940 1.3001149892807
14955 1.3001149892807
14970 1.3001149892807
14985 1.3001149892807
15000 1.3001149892807
15015 1.3001149892807
15030 1.3001149892807
15045 1.3001149892807
15060 1.3001149892807
15075 1.3001149892807
15090 1.3001149892807
15105 1.25260376930237
15120 1.25260376930237
15135 1.25260376930237
15150 1.25260376930237
15165 1.25260376930237
15180 1.25260376930237
15195 1.25260376930237
15210 1.25260376930237
15225 1.25260376930237
15240 1.25260376930237
15255 1.25260376930237
15270 1.25260376930237
15285 1.25260376930237
15300 1.25260376930237
15315 1.25260376930237
15330 1.25260376930237
15345 1.25260376930237
15360 1.25260376930237
15375 1.25260376930237
15390 1.25260376930237
15405 1.25260376930237
15420 1.25260376930237
15435 1.25260376930237
15450 1.25260376930237
15465 1.25260376930237
15480 1.25260376930237
15495 1.25260376930237
15510 1.25260376930237
15525 1.25260376930237
15540 1.25260376930237
15555 1.25260376930237
15570 1.25260376930237
15585 1.25260376930237
15600 1.25260376930237
15615 1.25260376930237
15630 1.25260376930237
15645 1.25260376930237
15660 1.25260376930237
15675 1.25260376930237
15690 1.25260376930237
15705 1.25260376930237
15720 1.25260376930237
15735 1.25260376930237
15750 1.25260376930237
15765 1.25260376930237
15780 1.25260376930237
15795 1.25260376930237
15810 1.25260376930237
15825 1.25260376930237
15840 1.25260376930237
15855 1.25260376930237
15870 1.25260376930237
15885 1.25260376930237
15900 1.25260376930237
15915 1.25260376930237
15930 1.25260376930237
15945 1.25260376930237
15960 1.25260376930237
15975 1.25260376930237
15990 1.25260376930237
16005 1.25260376930237
16020 1.25260376930237
16035 1.25260376930237
16050 1.25260376930237
16065 1.25260376930237
16080 1.25260376930237
16095 1.25260376930237
16110 1.25260376930237
16125 1.25260376930237
16140 1.25260376930237
16155 1.25260376930237
16170 1.25260376930237
16185 1.25260376930237
16200 1.25260376930237
16215 1.25260376930237
16230 1.25260376930237
16245 1.25260376930237
16260 1.25260376930237
16275 1.25260376930237
16290 1.25260376930237
16305 1.25260376930237
16320 1.25260376930237
16335 1.25260376930237
16350 1.25260376930237
16365 1.25260376930237
16380 1.25260376930237
16395 1.25260376930237
16410 1.25260376930237
16425 1.25260376930237
16440 1.25260376930237
16455 1.25260376930237
16470 1.25260376930237
16485 1.25260376930237
16500 1.25260376930237
16515 1.25260376930237
16530 1.25260376930237
16545 1.25260376930237
16560 1.25260376930237
16575 1.25260376930237
16590 1.25260376930237
16605 1.25260376930237
16620 1.25260376930237
16635 1.25260376930237
16650 1.25260376930237
16665 1.25260376930237
16680 1.25260376930237
16695 1.25260376930237
16710 1.25260376930237
16725 1.25260376930237
16740 1.25260376930237
16755 1.25260376930237
16770 1.25260376930237
16785 1.25260376930237
16800 1.25260376930237
16815 1.25260376930237
16830 1.25260376930237
16845 1.25260376930237
16860 1.25260376930237
16875 1.25260376930237
16890 1.25260376930237
16905 1.25260376930237
16920 1.25260376930237
16935 1.25260376930237
16950 1.25260376930237
16965 1.25260376930237
16980 1.25260376930237
16995 1.25260376930237
17010 1.25260376930237
17025 1.25260376930237
17040 1.25260376930237
17055 1.25260376930237
17070 1.25260376930237
17085 1.25260376930237
17100 1.25260376930237
17115 1.25260376930237
17130 1.25260376930237
17145 1.25260376930237
17160 1.25260376930237
17175 1.25260376930237
17190 1.25260376930237
17205 1.25260376930237
17220 1.25260376930237
17235 1.25260376930237
17250 1.25260376930237
17265 1.25260376930237
17280 1.25260376930237
17295 1.25260376930237
17310 1.25260376930237
17325 1.25260376930237
17340 1.25260376930237
17355 1.25260376930237
17370 1.25260376930237
17385 1.25260376930237
17400 1.25260376930237
17415 1.25260376930237
17430 1.25260376930237
17445 1.25260376930237
17460 1.25260376930237
17475 1.25260376930237
17490 1.25260376930237
17505 1.25260376930237
17520 1.25260376930237
17535 1.25260376930237
17550 1.25260376930237
17565 1.25260376930237
17580 1.25260376930237
17595 1.25260376930237
17610 1.25260376930237
17625 1.25260376930237
17640 1.25260376930237
17655 1.25260376930237
17670 1.25260376930237
17685 1.25260376930237
17700 1.25260376930237
17715 1.25260376930237
17730 1.25260376930237
17745 1.25260376930237
17760 1.25260376930237
17775 1.25260376930237
17790 1.25260376930237
17805 1.25260376930237
17820 1.25260376930237
17835 1.25260376930237
17850 1.25260376930237
17865 1.25260376930237
17880 1.25260376930237
17895 1.25260376930237
17910 1.25260376930237
17925 1.25260376930237
17940 1.25260376930237
17955 1.25260376930237
17970 1.25260376930237
17985 1.25260376930237
18000 1.25260376930237
18015 1.25260376930237
18030 1.25260376930237
18045 1.25260376930237
18060 1.25260376930237
18075 1.25260376930237
18090 1.25260376930237
18105 1.25260376930237
18120 1.25260376930237
18135 1.25260376930237
18150 1.25260376930237
18165 1.25260376930237
18180 1.25260376930237
18195 1.25260376930237
18210 1.25260376930237
18225 1.25260376930237
18240 1.25260376930237
18255 1.25260376930237
18270 1.25260376930237
18285 1.25260376930237
18300 1.25260376930237
18315 1.25260376930237
18330 1.25260376930237
18345 1.25260376930237
18360 1.25260376930237
18375 1.25260376930237
18390 1.25260376930237
18405 1.25260376930237
18420 1.25260376930237
18435 1.25260376930237
18450 1.25260376930237
18465 1.25260376930237
18480 1.25260376930237
18495 1.25260376930237
18510 1.25260376930237
18525 1.25260376930237
18540 1.25260376930237
18555 1.25260376930237
18570 1.25260376930237
18585 1.25260376930237
18600 1.25260376930237
18615 1.25260376930237
18630 1.25260376930237
18645 1.25260376930237
18660 1.25260376930237
18675 1.25260376930237
18690 1.25260376930237
18705 1.25260376930237
18720 1.25260376930237
18735 1.25260376930237
18750 1.25260376930237
18765 1.25260376930237
18780 1.25260376930237
18795 1.25260376930237
18810 1.25260376930237
18825 1.25260376930237
18840 1.25260376930237
18855 1.25260376930237
18870 1.25260376930237
18885 1.25260376930237
18900 1.25260376930237
18915 1.25260376930237
18930 1.25260376930237
18945 1.25260376930237
18960 1.25260376930237
18975 1.25260376930237
18990 1.25260376930237
19005 1.25260376930237
19020 1.25260376930237
19035 1.25260376930237
19050 1.25260376930237
19065 1.25260376930237
19080 1.25260376930237
19095 1.25260376930237
19110 1.25260376930237
19125 1.25260376930237
19140 1.25260376930237
19155 1.25260376930237
19170 1.25260376930237
19185 1.25260376930237
19200 1.25260376930237
19215 1.25260376930237
19230 1.25260376930237
19245 1.25260376930237
19260 1.25260376930237
19275 1.25260376930237
19290 1.25260376930237
19305 1.25260376930237
19320 1.25260376930237
19335 1.25260376930237
19350 1.25260376930237
19365 1.25260376930237
19380 1.25260376930237
19395 1.25260376930237
19410 1.25260376930237
19425 1.25260376930237
19440 1.25260376930237
19455 1.25260376930237
19470 1.25260376930237
19485 1.25260376930237
19500 1.25260376930237
19515 1.25260376930237
19530 1.25260376930237
19545 1.25260376930237
19560 1.25260376930237
19575 1.25260376930237
19590 1.25260376930237
19605 1.25260376930237
19620 1.25260376930237
19635 1.25260376930237
19650 1.25260376930237
19665 1.25260376930237
19680 1.25260376930237
19695 1.25260376930237
19710 1.25260376930237
19725 1.25260376930237
19740 1.25260376930237
19755 1.25260376930237
19770 1.25260376930237
19785 1.25260376930237
19800 1.25260376930237
19815 1.25260376930237
19830 1.25260376930237
19845 1.25260376930237
19860 1.25260376930237
19875 1.25260376930237
19890 1.25260376930237
19905 1.25260376930237
19920 1.25260376930237
19935 1.25260376930237
19950 1.25260376930237
19965 1.25260376930237
19980 1.25260376930237
19995 1.25260376930237
20010 1.25260376930237
20025 1.25260376930237
20040 1.25260376930237
20055 1.25260376930237
20070 1.25260376930237
20085 1.25260376930237
20100 1.25260376930237
20115 1.25260376930237
20130 1.25260376930237
20145 1.25260376930237
20160 1.25260376930237
20175 1.25260376930237
20190 1.25260376930237
20205 1.25260376930237
20220 1.25260376930237
20235 1.25260376930237
20250 1.25260376930237
20265 1.25260376930237
20280 1.25260376930237
20295 1.25260376930237
20310 1.25260376930237
20325 1.25260376930237
20340 1.25260376930237
20355 1.25260376930237
20370 1.25260376930237
20385 1.25260376930237
20400 1.25260376930237
20415 1.25260376930237
20430 1.25260376930237
20445 1.25260376930237
20460 1.25260376930237
20475 1.25260376930237
20490 1.25260376930237
20505 1.25260376930237
20520 1.25260376930237
20535 1.25260376930237
20550 1.25260376930237
20565 1.25260376930237
20580 1.25260376930237
20595 1.25260376930237
20610 1.25260376930237
20625 1.25260376930237
20640 1.25260376930237
20655 1.25260376930237
20670 1.25260376930237
20685 1.25260376930237
20700 1.25260376930237
20715 1.25260376930237
20730 1.25260376930237
20745 1.25260376930237
20760 1.25260376930237
20775 1.25260376930237
20790 1.25260376930237
20805 1.25260376930237
20820 1.25260376930237
20835 1.25260376930237
20850 1.25260376930237
20865 1.25260376930237
20880 1.25260376930237
20895 1.25260376930237
20910 1.25260376930237
20925 1.25260376930237
20940 1.25260376930237
20955 1.25260376930237
20970 1.25260376930237
20985 1.25260376930237
21000 1.25260376930237
21015 1.25260376930237
21030 1.25260376930237
21045 1.25260376930237
21060 1.25260376930237
21075 1.25260376930237
21090 1.25260376930237
21105 1.25260376930237
21120 1.25260376930237
21135 1.25260376930237
21150 1.25260376930237
21165 1.25260376930237
21180 1.25260376930237
21195 1.25260376930237
21210 1.25260376930237
21225 1.25260376930237
21240 1.25260376930237
21255 1.25260376930237
21270 1.25260376930237
21285 1.25260376930237
21300 1.25260376930237
21315 1.25260376930237
21330 1.25260376930237
21345 1.25260376930237
21360 1.25260376930237
21375 1.25260376930237
21390 1.25260376930237
21405 1.25260376930237
21420 1.25260376930237
21435 1.25260376930237
21450 1.25260376930237
21465 1.25260376930237
21480 1.25260376930237
21495 1.25260376930237
21510 1.25260376930237
21525 1.25260376930237
21540 1.25260376930237
21555 1.25260376930237
21570 1.25260376930237
21585 1.25260376930237
21600 1.25260376930237
21615 1.25260376930237
21630 1.25260376930237
21645 1.25260376930237
21660 1.25260376930237
21675 1.25260376930237
21690 1.25260376930237
21705 1.25260376930237
21720 1.25260376930237
21735 1.25260376930237
21750 1.25260376930237
21765 1.25260376930237
21780 1.25260376930237
21795 1.25260376930237
21810 1.25260376930237
21825 1.25260376930237
21840 1.25260376930237
21855 1.25260376930237
21870 1.25260376930237
21885 1.25260376930237
21900 1.25260376930237
21915 1.25260376930237
21930 1.25260376930237
21945 1.25260376930237
21960 1.25260376930237
21975 1.25260376930237
21990 1.25260376930237
22005 1.25260376930237
22020 1.25260376930237
22035 1.25260376930237
22050 1.25260376930237
22065 1.25260376930237
22080 1.25260376930237
22095 1.25260376930237
22110 1.25260376930237
22125 1.25260376930237
22140 1.25260376930237
22155 1.25260376930237
22170 1.25260376930237
22185 1.25260376930237
22200 1.25260376930237
22215 1.25260376930237
22230 1.25260376930237
22245 1.25260376930237
22260 1.25260376930237
22275 1.25260376930237
22290 1.25260376930237
22305 1.25260376930237
22320 1.25260376930237
22335 1.25260376930237
22350 1.25260376930237
22365 1.25260376930237
22380 1.25260376930237
22395 1.25260376930237
22410 1.25260376930237
22425 1.25260376930237
22440 1.25260376930237
22455 1.25260376930237
22470 1.25260376930237
22485 1.25260376930237
22500 1.25260376930237
22515 1.25260376930237
22530 1.25260376930237
22545 1.25260376930237
22560 1.25260376930237
22575 1.25260376930237
22590 1.25260376930237
22605 1.25260376930237
22620 1.25260376930237
22635 1.25260376930237
22650 1.25260376930237
22665 1.25260376930237
22680 1.25260376930237
22695 1.25260376930237
22710 1.25260376930237
22725 1.25260376930237
22740 1.25260376930237
22755 1.25260376930237
22770 1.25260376930237
22785 1.25260376930237
22800 1.25260376930237
22815 1.25260376930237
22830 1.25260376930237
22845 1.25260376930237
22860 1.25260376930237
22875 1.25260376930237
22890 1.25260376930237
22905 1.25260376930237
22920 1.25260376930237
22935 1.25260376930237
22950 1.25260376930237
22965 1.25260376930237
22980 1.25260376930237
22995 1.25260376930237
23010 1.25260376930237
23025 1.25260376930237
23040 1.25260376930237
23055 1.25260376930237
23070 1.25260376930237
23085 1.25260376930237
23100 1.25260376930237
23115 1.25260376930237
23130 1.25260376930237
23145 1.25260376930237
23160 1.25260376930237
23175 1.25260376930237
23190 1.25260376930237
23205 1.25260376930237
23220 1.25260376930237
23235 1.25260376930237
23250 1.25260376930237
23265 1.25260376930237
23280 1.25260376930237
23295 1.25260376930237
23310 1.25260376930237
23325 1.25260376930237
23340 1.25260376930237
23355 1.25260376930237
23370 1.25260376930237
23385 1.25260376930237
23400 1.25260376930237
23415 1.25260376930237
23430 1.25260376930237
23445 1.25260376930237
23460 1.25260376930237
23475 1.25260376930237
23490 1.25260376930237
23505 1.25260376930237
23520 1.25260376930237
23535 1.25260376930237
23550 1.25260376930237
23565 1.25260376930237
23580 1.25260376930237
23595 1.25260376930237
23610 1.25260376930237
23625 1.25260376930237
23640 1.25260376930237
23655 1.25260376930237
23670 1.25260376930237
23685 1.25260376930237
23700 1.25260376930237
23715 1.25260376930237
23730 1.25260376930237
23745 1.25260376930237
23760 1.25260376930237
23775 1.25260376930237
23790 1.25260376930237
23805 1.25260376930237
23820 1.25260376930237
23835 1.25260376930237
23850 1.25260376930237
23865 1.25260376930237
23880 1.25260376930237
23895 1.25260376930237
23910 1.25260376930237
23925 1.25260376930237
23940 1.25260376930237
23955 1.25260376930237
23970 1.25260376930237
23985 1.25260376930237
24000 1.25260376930237
24015 1.25260376930237
24030 1.25260376930237
24045 1.25260376930237
24060 1.25260376930237
24075 1.25260376930237
24090 1.25260376930237
24105 1.25260376930237
24120 1.25260376930237
24135 1.25260376930237
24150 1.25260376930237
24165 1.25260376930237
24180 1.25260376930237
24195 1.25260376930237
24210 1.25260376930237
24225 1.25260376930237
24240 1.25260376930237
24255 1.25260376930237
24270 1.25260376930237
24285 1.25260376930237
24300 1.25260376930237
24315 1.25260376930237
24330 1.25260376930237
24345 1.25260376930237
24360 1.25260376930237
24375 1.25260376930237
24390 1.25260376930237
24405 1.25260376930237
24420 1.25260376930237
24435 1.25260376930237
24450 1.25260376930237
24465 1.25260376930237
24480 1.25260376930237
24495 1.25260376930237
24510 1.25260376930237
24525 1.25260376930237
24540 1.25260376930237
24555 1.25260376930237
24570 1.25260376930237
24585 1.25260376930237
24600 1.25260376930237
24615 1.25260376930237
24630 1.25260376930237
24645 1.25260376930237
24660 1.25260376930237
24675 1.25260376930237
24690 1.25260376930237
24705 1.25260376930237
24720 1.25260376930237
24735 1.25260376930237
24750 1.25260376930237
24765 1.25260376930237
24780 1.25260376930237
24795 1.25260376930237
24810 1.25260376930237
24825 1.25260376930237
24840 1.25260376930237
24855 1.25260376930237
24870 1.25260376930237
24885 1.25260376930237
24900 1.25260376930237
24915 1.25260376930237
24930 1.25260376930237
24945 1.25260376930237
24960 1.25260376930237
24975 1.25260376930237
24990 1.25260376930237
25005 1.25260376930237
25020 1.25260376930237
25035 1.25260376930237
25050 1.25260376930237
25065 1.25260376930237
25080 1.25260376930237
25095 1.25260376930237
25110 1.25260376930237
25125 1.25260376930237
25140 1.25260376930237
25155 1.25260376930237
25170 1.25260376930237
25185 1.25260376930237
25200 1.25260376930237
25215 1.25260376930237
25230 1.25260376930237
25245 1.25260376930237
25260 1.25260376930237
25275 1.25260376930237
25290 1.25260376930237
25305 1.25260376930237
25320 1.25260376930237
25335 1.25260376930237
25350 1.25260376930237
25365 1.25260376930237
25380 1.25260376930237
25395 1.25260376930237
25410 1.25260376930237
25425 1.25260376930237
25440 1.25260376930237
25455 1.25260376930237
25470 1.25260376930237
25485 1.25260376930237
25500 1.25260376930237
25515 1.25260376930237
25530 1.25260376930237
25545 1.25260376930237
25560 1.25260376930237
25575 1.25260376930237
25590 1.25260376930237
25605 1.25260376930237
25620 1.25260376930237
25635 1.25260376930237
25650 1.25260376930237
25665 1.25260376930237
25680 1.25260376930237
25695 1.25260376930237
25710 1.25260376930237
25725 1.25260376930237
25740 1.25260376930237
25755 1.25260376930237
25770 1.25260376930237
25785 1.25260376930237
25800 1.25260376930237
25815 1.25260376930237
25830 1.25260376930237
25845 1.25260376930237
25860 1.25260376930237
25875 1.25260376930237
25890 1.25260376930237
25905 1.25260376930237
25920 1.25260376930237
25935 1.25260376930237
25950 1.25260376930237
25965 1.25260376930237
25980 1.25260376930237
25995 1.25260376930237
26010 1.25260376930237
26025 1.25260376930237
26040 1.25260376930237
26055 1.25260376930237
26070 1.25260376930237
26085 1.25260376930237
26100 1.25260376930237
26115 1.25260376930237
26130 1.25260376930237
26145 1.25260376930237
26160 1.25260376930237
26175 1.25260376930237
26190 1.25260376930237
26205 1.25260376930237
26220 1.25260376930237
26235 1.25260376930237
26250 1.25260376930237
26265 1.25260376930237
26280 1.25260376930237
26295 1.25260376930237
26310 1.25260376930237
26325 1.25260376930237
26340 1.25260376930237
26355 1.25260376930237
26370 1.25260376930237
26385 1.25260376930237
26400 1.25260376930237
26415 1.25260376930237
26430 1.25260376930237
26445 1.25260376930237
26460 1.25260376930237
26475 1.25260376930237
26490 1.25260376930237
26505 1.25260376930237
26520 1.25260376930237
26535 1.25260376930237
26550 1.25260376930237
26565 1.25260376930237
26580 1.25260376930237
26595 1.25260376930237
26610 1.25260376930237
26625 1.25260376930237
26640 1.25260376930237
26655 1.25260376930237
26670 1.25260376930237
26685 1.25260376930237
26700 1.25260376930237
26715 1.25260376930237
26730 1.25260376930237
26745 1.25260376930237
26760 1.25260376930237
26775 1.25260376930237
26790 1.25260376930237
26805 1.25260376930237
26820 1.25260376930237
26835 1.25260376930237
26850 1.25260376930237
26865 1.25260376930237
26880 1.25260376930237
26895 1.25260376930237
26910 1.25260376930237
26925 1.25260376930237
26940 1.25260376930237
26955 1.25260376930237
26970 1.25260376930237
26985 1.25260376930237
27000 1.25260376930237
27015 1.25260376930237
27030 1.25260376930237
27045 1.25260376930237
27060 1.25260376930237
27075 1.25260376930237
27090 1.25260376930237
27105 1.25260376930237
27120 1.25260376930237
27135 1.25260376930237
27150 1.25260376930237
27165 1.25260376930237
27180 1.25260376930237
27195 1.25260376930237
27210 1.25260376930237
27225 1.25260376930237
27240 1.25260376930237
27255 1.25260376930237
27270 1.25260376930237
27285 1.25260376930237
27300 1.25260376930237
27315 1.25260376930237
27330 1.25260376930237
27345 1.25260376930237
27360 1.25260376930237
27375 1.25260376930237
27390 1.25260376930237
27405 1.25260376930237
27420 1.25260376930237
27435 1.25260376930237
27450 1.25260376930237
27465 1.25260376930237
27480 1.25260376930237
27495 1.25260376930237
27510 1.25260376930237
27525 1.25260376930237
27540 1.25260376930237
27555 1.25260376930237
27570 1.25260376930237
27585 1.25260376930237
27600 1.25260376930237
27615 1.25260376930237
27630 1.25260376930237
27645 1.25260376930237
27660 1.25260376930237
27675 1.25260376930237
27690 1.25260376930237
27705 1.25260376930237
27720 1.25260376930237
27735 1.25260376930237
27750 1.25260376930237
27765 1.25260376930237
27780 1.25260376930237
27795 1.25260376930237
27810 1.25260376930237
27825 1.25260376930237
27840 1.25260376930237
27855 1.25260376930237
27870 1.25260376930237
27885 1.25260376930237
27900 1.25260376930237
27915 1.25260376930237
27930 1.25260376930237
27945 1.25260376930237
27960 1.25260376930237
27975 1.25260376930237
27990 1.25260376930237
28005 1.25260376930237
28020 1.25260376930237
28035 1.25260376930237
28050 1.25260376930237
28065 1.25260376930237
28080 1.25260376930237
28095 1.25260376930237
28110 1.25260376930237
28125 1.25260376930237
28140 1.25260376930237
28155 1.25260376930237
28170 1.25260376930237
28185 1.25260376930237
28200 1.25260376930237
28215 1.25260376930237
28230 1.25260376930237
28245 1.25260376930237
28260 1.25260376930237
28275 1.25260376930237
28290 1.25260376930237
28305 1.25260376930237
28320 1.25260376930237
28335 1.25260376930237
28350 1.25260376930237
28365 1.25260376930237
28380 1.25260376930237
28395 1.25260376930237
28410 1.25260376930237
28425 1.25260376930237
28440 1.25260376930237
28455 1.25260376930237
28470 1.25260376930237
28485 1.25260376930237
28500 1.25260376930237
28515 1.25260376930237
28530 1.25260376930237
28545 1.25260376930237
28560 1.25260376930237
28575 1.25260376930237
28590 1.25260376930237
28605 1.25260376930237
28620 1.25260376930237
28635 1.25260376930237
28650 1.25260376930237
28665 1.25260376930237
28680 1.25260376930237
28695 1.25260376930237
28710 1.25260376930237
28725 1.25260376930237
28740 1.25260376930237
28755 1.25260376930237
28770 1.25260376930237
28785 1.25260376930237
28800 1.25260376930237
28815 1.25260376930237
28830 1.25260376930237
28845 1.25260376930237
28860 1.25260376930237
28875 1.25260376930237
28890 1.25260376930237
28905 1.25260376930237
28920 1.25260376930237
28935 1.25260376930237
28950 1.25260376930237
28965 1.25260376930237
28980 1.25260376930237
28995 1.25260376930237
29010 1.25260376930237
29025 1.25260376930237
29040 1.25260376930237
29055 1.25260376930237
29070 1.25260376930237
29085 1.25260376930237
29100 1.25260376930237
29115 1.25260376930237
29130 1.25260376930237
29145 1.25260376930237
29160 1.25260376930237
29175 1.25260376930237
29190 1.25260376930237
29205 1.25260376930237
29220 1.25260376930237
29235 1.25260376930237
29250 1.25260376930237
29265 1.25260376930237
29280 1.25260376930237
29295 1.25260376930237
29310 1.25260376930237
29325 1.25260376930237
29340 1.25260376930237
29355 1.25260376930237
29370 1.25260376930237
29385 1.25260376930237
29400 1.25260376930237
29415 1.25260376930237
29430 1.25260376930237
29445 1.25260376930237
29460 1.25260376930237
29475 1.25260376930237
29490 1.25260376930237
29505 1.25260376930237
29520 1.25260376930237
29535 1.25260376930237
29550 1.25260376930237
29565 1.25260376930237
29580 1.25260376930237
29595 1.25260376930237
29610 1.25260376930237
29625 1.25260376930237
29640 1.25260376930237
29655 1.25260376930237
29670 1.25260376930237
29685 1.25260376930237
29700 1.25260376930237
29715 1.25260376930237
29730 1.25260376930237
29745 1.25260376930237
29760 1.25260376930237
29775 1.25260376930237
29790 1.25260376930237
29805 1.25260376930237
29820 1.25260376930237
29835 1.25260376930237
29850 1.25260376930237
29865 1.25260376930237
29880 1.25260376930237
29895 1.25260376930237
29910 1.25260376930237
29925 1.25260376930237
29940 1.25260376930237
29955 1.25260376930237
29970 1.25260376930237
29985 1.25260376930237
30000 1.25260376930237
30015 1.25260376930237
};
\addplot [very thin, midnightblue05098]
table {%
63 36.8998756408691
136 35.8998756408691
202 35.8998756408691
251 35.8998756408691
309 32.1998748779297
367 32.1998748779297
432 32.1998748779297
494 32.1998748779297
552 27.9998741149902
618 27.9998741149902
676 27.9998741149902
735 27.9998741149902
800 27.9998741149902
855 27.9998741149902
905 27.9998741149902
968 27.9998741149902
1028 27.9998741149902
1099 27.9998741149902
1119 12.7998733520508
1193 12.7998733520508
1251 12.7998733520508
1306 12.7998733520508
1371 12.7998733520508
1433 12.7998733520508
1500 12.7998733520508
1571 12.7998733520508
1640 12.7998733520508
1713 12.7998733520508
1777 12.7998733520508
1831 12.7998733520508
1889 12.7998733520508
1941 12.7998733520508
2016 6.89987373352051
2077 6.89987373352051
2139 6.89987373352051
2199 6.89987373352051
2284 6.89987373352051
2347 6.89987373352051
2397 6.89987373352051
2457 6.89987373352051
2528 6.89987373352051
2585 6.89987373352051
2654 6.89987373352051
2713 6.89987373352051
2790 6.89987373352051
2847 6.89987373352051
2916 6.89987373352051
2967 6.89987373352051
3030 6.89987373352051
3085 6.89987373352051
3153 6.89987373352051
3218 6.89987373352051
3276 6.89987373352051
3341 6.89987373352051
3396 6.89987373352051
3457 6.89987373352051
3515 6.89987373352051
3576 6.89987373352051
3638 6.89987373352051
3705 6.89987373352051
3776 6.89987373352051
3850 6.89987373352051
3916 6.89987373352051
3980 6.89987373352051
4042 6.89987373352051
4096 6.89987373352051
4164 6.89987373352051
4226 6.89987373352051
4306 6.89987373352051
4367 6.89987373352051
4452 4.39987325668335
4531 4.39987325668335
4582 4.39987325668335
4639 4.39987325668335
4696 4.39987325668335
4757 4.39987325668335
4830 4.39987325668335
4893 4.39987325668335
4960 4.39987325668335
5017 4.39987325668335
5071 4.39987325668335
5133 4.39987325668335
5197 4.39987325668335
5273 4.39987325668335
5350 4.39987325668335
5415 4.39987325668335
5507 3.99987363815308
5562 3.99987363815308
5617 3.99987363815308
5677 3.99987363815308
5735 3.99987363815308
5811 3.99987363815308
5881 3.99987363815308
5946 3.99987363815308
6009 3.99987363815308
6085 3.99987363815308
6151 3.99987363815308
6200 3.99987363815308
6272 3.99987363815308
6326 3.99987363815308
6388 3.99987363815308
6407 0.299873352050781
6468 0.299873352050781
6531 0.299873352050781
6588 0.299873352050781
6656 0.299873352050781
6711 0.299873352050781
6770 0.299873352050781
6792 0.299873352050781
6853 0.299873352050781
6919 0.299873352050781
6982 0.299873352050781
7060 0.0998733416199684
7113 0.0998733416199684
7180 0.0998733416199684
7242 0.0998733416199684
7289 0.0998733416199684
7337 0.0998733416199684
7343 0.0998733416199684
7407 0.0998733416199684
7466 0.0998733416199684
7536 0.0998733416199684
7611 0.0998733416199684
7670 0.0998733416199684
7728 0.0998733416199684
7790 0.0998733416199684
7863 0.0998733416199684
7930 0.0998733416199684
7981 0.0998733416199684
7987 0.0998733416199684
8039 0.0998733416199684
8104 0.0998733416199684
8129 0.0998733416199684
8194 0.0998733416199684
8252 0.0998733416199684
8321 0.0998733416199684
8383 0.0998733416199684
8457 0.0998733416199684
8526 0.0998733416199684
8547 0.0998733416199684
8604 0.0998733416199684
8667 0.0998733416199684
8728 0.0998733416199684
8784 0.0998733416199684
8852 0.0998733416199684
8914 0.0998733416199684
8986 0.0998733416199684
9040 0.0998733416199684
9108 0.0998733416199684
9209 0.0998733416199684
9287 0.0998733416199684
9348 0.0998733416199684
9432 0.0998733416199684
9439 0.0998733416199684
9493 0.0998733416199684
9550 0.0998733416199684
9622 0.0998733416199684
9688 0.0998733416199684
9754 0.0998733416199684
9823 0.0998733416199684
9877 0.0998733416199684
9940 0.0998733416199684
9997 0.0998733416199684
10054 0.0998733416199684
10102 0.0998733416199684
10181 0.0998733416199684
10236 0.0998733416199684
10308 0.0998733416199684
10367 0.0998733416199684
10421 0.0998733416199684
10496 0.0998733416199684
10559 0.0998733416199684
10627 0.0998733416199684
10699 0.0998733416199684
10749 0.0998733416199684
10809 0.0998733416199684
10873 0.0998733416199684
10936 0.0998733416199684
10997 0.0998733416199684
11051 0.0998733416199684
11105 0.0998733416199684
11174 0.0998733416199684
11231 0.0998733416199684
11282 0.0998733416199684
11335 0.0998733416199684
11392 0.0998733416199684
11454 0.0998733416199684
11510 0.0998733416199684
11565 0.0998733416199684
11641 0.0998733416199684
11700 0.0998733416199684
11779 0.0998733416199684
11834 0.0998733416199684
11892 0.0998733416199684
11954 0.0998733416199684
12019 0.0998733416199684
12126 0.0998733416199684
12199 0.0998733416199684
12270 0.0998733416199684
12335 0.0998733416199684
12402 0.0998733416199684
12451 0.0998733416199684
12510 0.0998733416199684
12577 0.0998733416199684
12649 0.0998733416199684
12712 0.0998733416199684
12773 0.0998733416199684
12857 0.0998733416199684
12914 0.0998733416199684
12981 0.0998733416199684
13037 0.0998733416199684
13097 0.0998733416199684
13159 0.0998733416199684
13229 0.0998733416199684
13282 0.0998733416199684
13341 0.0998733416199684
13407 0.0998733416199684
13468 0.0998733416199684
13530 0.0998733416199684
13584 0.0998733416199684
13642 0.0998733416199684
13710 0.0998733416199684
13847 0.0998733416199684
13913 0.0998733416199684
13993 0.0998733416199684
14054 0.0998733416199684
14112 0.0998733416199684
14174 0.0998733416199684
14226 0.0998733416199684
14281 0.0998733416199684
14340 0.0998733416199684
14397 0.0998733416199684
14460 0.0998733416199684
14468 0.0998733416199684
14524 0.0998733416199684
14595 0.0998733416199684
14650 0.0998733416199684
14716 0.0998733416199684
14771 0.0998733416199684
14818 0.0998733416199684
14869 0.0998733416199684
14938 0.0998733416199684
15003 0.0998733416199684
15091 0.0998733416199684
15147 0.0998733416199684
15211 0.0998733416199684
15220 0.0998733416199684
15284 0.0998733416199684
15338 0.0998733416199684
15384 0.0998733416199684
15457 0.0998733416199684
15524 0.0998733416199684
15579 0.0998733416199684
15634 0.0998733416199684
15702 0.0998733416199684
15755 0.0998733416199684
15820 0.0998733416199684
15888 0.0998733416199684
15965 0.0998733416199684
16059 0.0998733416199684
16111 0.0998733416199684
16173 0.0998733416199684
16180 0.0998733416199684
16206 0.0998733416199684
16280 0.0998733416199684
16353 0.0998733416199684
16413 0.0998733416199684
16467 0.0998733416199684
16526 0.0998733416199684
16598 0.0998733416199684
16679 0.0998733416199684
16740 0.0998733416199684
16802 0.0998733416199684
16871 0.0998733416199684
16947 0.0998733416199684
17003 0.0998733416199684
17063 0.0998733416199684
17130 0.0998733416199684
17187 0.0998733416199684
17253 0.0998733416199684
17317 0.0998733416199684
17381 0.0998733416199684
17442 0.0998733416199684
17507 0.0998733416199684
17584 0.0998733416199684
17654 0.0998733416199684
17736 0.0998733416199684
17808 0.0998733416199684
17836 0.0998733416199684
17897 0.0998733416199684
17959 0.0998733416199684
18041 0.0998733416199684
18101 0.0998733416199684
18163 0.0998733416199684
18222 0.0998733416199684
18285 0.0998733416199684
18348 0.0998733416199684
18404 0.0998733416199684
18464 0.0998733416199684
18528 0.0998733416199684
18589 0.0998733416199684
18661 0.0998733416199684
18717 0.0998733416199684
18776 0.0998733416199684
18836 0.0998733416199684
18895 0.0998733416199684
18949 0.0998733416199684
19009 0.0998733416199684
19067 0.0998733416199684
19133 0.0998733416199684
19204 0.0998733416199684
19268 0.0998733416199684
19336 0.0998733416199684
19410 0.0998733416199684
19468 0.0998733416199684
19530 0.0998733416199684
19622 0.0998733416199684
19629 0.0998733416199684
19686 0.0998733416199684
19762 0.0998733416199684
19838 0.0998733416199684
19891 0.0998733416199684
19949 0.0998733416199684
20029 0.0998733416199684
20088 0.0998733416199684
20162 0.0998733416199684
20241 0.0998733416199684
20311 0.0998733416199684
20365 0.0998733416199684
20427 0.0998733416199684
20496 0.0998733416199684
20576 0.0998733416199684
20652 0.0998733416199684
20719 0.0998733416199684
20790 0.0998733416199684
20855 0.0998733416199684
20915 0.0998733416199684
20995 0.0998733416199684
21054 0.0998733416199684
21109 0.0998733416199684
21175 0.0998733416199684
21239 0.0998733416199684
21308 0.0998733416199684
21384 0.0998733416199684
21455 0.0998733416199684
21514 0.0998733416199684
21569 0.0998733416199684
21632 0.0998733416199684
21710 0.0998733416199684
21788 0.0998733416199684
21842 0.0998733416199684
21913 0.0998733416199684
21974 0.0998733416199684
22042 0.0998733416199684
22108 0.0998733416199684
22173 0.0998733416199684
22236 0.0998733416199684
22299 0.0998733416199684
22382 0.0998733416199684
22443 0.0998733416199684
22517 0.0998733416199684
22572 0.0998733416199684
22655 0.0998733416199684
22713 0.0998733416199684
22769 0.0998733416199684
22834 0.0998733416199684
22905 0.0998733416199684
22967 0.0998733416199684
23027 0.0998733416199684
23090 0.0998733416199684
23154 0.0998733416199684
23206 0.0998733416199684
23266 0.0998733416199684
23342 0.0998733416199684
23403 0.0998733416199684
23476 0.0998733416199684
23540 0.0998733416199684
23604 0.0998733416199684
23665 0.0998733416199684
23671 0.0998733416199684
23717 0.0998733416199684
23771 0.0998733416199684
23835 0.0998733416199684
23893 0.0998733416199684
23956 0.0998733416199684
24016 0.0998733416199684
24092 0.0998733416199684
24151 0.0998733416199684
24202 0.0998733416199684
24258 0.0998733416199684
24312 0.0998733416199684
24382 0.0998733416199684
24447 0.0998733416199684
24515 0.0998733416199684
24571 0.0998733416199684
24625 0.0998733416199684
24685 0.0998733416199684
24749 0.0998733416199684
24805 0.0998733416199684
24861 0.0998733416199684
24978 0.0998733416199684
25040 0.0998733416199684
25104 0.0998733416199684
25165 0.0998733416199684
25229 0.0998733416199684
25301 0.0998733416199684
25365 0.0998733416199684
25418 0.0998733416199684
25485 0.0998733416199684
25551 0.0998733416199684
25619 0.0998733416199684
25680 0.0998733416199684
25734 0.0998733416199684
25792 0.0998733416199684
25798 0.0998733416199684
25860 0.0998733416199684
25933 0.0998733416199684
25989 0.0998733416199684
26010 0.0998733416199684
26082 0.0998733416199684
26154 0.0998733416199684
26217 0.0998733416199684
26293 0.0998733416199684
26361 0.0998733416199684
26416 0.0998733416199684
26481 0.0998733416199684
26559 0.0998733416199684
26615 0.0998733416199684
26676 0.0998733416199684
26737 0.0998733416199684
26794 0.0998733416199684
26858 0.0998733416199684
26922 0.0998733416199684
27002 0.0998733416199684
27061 0.0998733416199684
27132 0.0998733416199684
27189 0.0998733416199684
27255 0.0998733416199684
27322 0.0998733416199684
27389 0.0998733416199684
27463 0.0998733416199684
27513 0.0998733416199684
27583 0.0998733416199684
27629 0.0998733416199684
27697 0.0998733416199684
27754 0.0998733416199684
27815 0.0998733416199684
27892 0.0998733416199684
27949 0.0998733416199684
28017 0.0998733416199684
28093 0.0998733416199684
28156 0.0998733416199684
28219 0.0998733416199684
28278 0.0998733416199684
28342 0.0998733416199684
28401 0.0998733416199684
28463 0.0998733416199684
28530 0.0998733416199684
28595 0.0998733416199684
28664 0.0998733416199684
28727 0.0998733416199684
28784 0.0998733416199684
28849 0.0998733416199684
28904 0.0998733416199684
28976 0.0998733416199684
29036 0.0998733416199684
29091 0.0998733416199684
29148 0.0998733416199684
29216 0.0998733416199684
29288 0.0998733416199684
29367 0.0998733416199684
29423 0.0998733416199684
29500 0.0998733416199684
29580 0.0998733416199684
29643 0.0998733416199684
29702 0.0998733416199684
29754 0.0998733416199684
29824 0.0998733416199684
29887 0.0998733416199684
29948 0.0998733416199684
30014 0.0998733416199684
};
\addplot [very thin, red]
table {%
190 18.3258800506592
380 17.9415092468262
570 17.8117351531982
760 17.2749214172363
950 13.7916975021362
1140 13.1178798675537
1330 13.1178798675537
1520 11.0528297424316
1710 9.25967216491699
1900 9.19999980926514
2090 9.19999980926514
2280 4.88493490219116
2470 4.75749969482422
2660 4.75749969482422
2850 4.61832761764526
3040 4.60229253768921
3230 4.60229253768921
3420 3.09587669372559
3610 3.07613897323608
3800 3.00117826461792
3990 2.92225575447083
4180 2.92225575447083
4370 2.92225575447083
4560 2.90160775184631
4750 2.79987525939941
4940 2.79987525939941
5130 0.815452754497528
5320 0.815452754497528
5510 0.815452754497528
5700 0.815452754497528
5890 0.80721378326416
6080 0.680399298667908
6270 0.680399298667908
6460 0.600400805473328
6650 0.600400805473328
6840 0.556023001670837
7030 0.501121520996094
7220 0.501121520996094
7410 0.299960255622864
7600 0.299960255622864
7790 0.274611711502075
7980 0.249032571911812
8170 0.249032571911812
8360 0.249032571911812
8550 0.249032571911812
8740 0.207320153713226
8930 0.207320153713226
9120 0.207320153713226
9310 0.202311441302299
9500 0.201520979404449
9690 0.201520979404449
9880 0.201520979404449
10070 0.201520979404449
10260 0.19987428188324
10450 0.19987428188324
10640 0.19987428188324
10830 0.19987428188324
11020 0.145425409078598
11210 0.145425409078598
11400 0.145425409078598
11590 0.145425409078598
11780 0.0643050596117973
11970 0.0458749942481518
12160 0.0444191694259644
12350 0.0277840457856655
12540 0.0277840457856655
12730 0.00749843055382371
12920 0.00749843055382371
13110 0.000180205126525834
13300 0.000104327642475255
13490 8.35978644317947e-05
13680 1.62333981279517e-05
13870 1.04054333860404e-05
14060 3.24182951771945e-06
14250 1.84589441687422e-06
14440 1.17093804874457e-06
14630 8.54972256547626e-07
14820 6.97276220762433e-07
15010 6.97276220762433e-07
15200 6.97276220762433e-07
15390 6.97276220762433e-07
15580 6.97276220762433e-07
15770 6.97276220762433e-07
15960 6.97276220762433e-07
16150 6.97276220762433e-07
16340 6.97276220762433e-07
16530 6.97276220762433e-07
16720 6.97276220762433e-07
16910 6.97276220762433e-07
17100 6.97276220762433e-07
17290 6.97276220762433e-07
17480 6.79228151057032e-07
17670 6.42326995148323e-07
17860 5.81847984904016e-07
18050 5.31232558387273e-07
18240 5.31232558387273e-07
18430 5.31232558387273e-07
18620 5.31232558387273e-07
18810 5.31232558387273e-07
19000 5.31232558387273e-07
19190 5.31232558387273e-07
19380 5.31232558387273e-07
19570 5.31232558387273e-07
19760 5.31232558387273e-07
19950 5.31232558387273e-07
20140 5.31232558387273e-07
20330 5.31232558387273e-07
20520 5.31232558387273e-07
20710 5.31232558387273e-07
20900 4.98041231367097e-07
21090 4.98041231367097e-07
21280 4.49671205160485e-07
21470 4.49671205160485e-07
21660 4.49671205160485e-07
21850 4.49671205160485e-07
22040 4.49671205160485e-07
22230 4.49671205160485e-07
22420 4.49671205160485e-07
22610 4.49671205160485e-07
22800 4.49671205160485e-07
22990 4.49671205160485e-07
23180 4.49671205160485e-07
23370 4.49671205160485e-07
23560 4.49671205160485e-07
23750 4.49671205160485e-07
23940 4.49671205160485e-07
24130 4.49671205160485e-07
24320 3.94132683823045e-07
24510 3.46784787552679e-07
24700 3.46784787552679e-07
24890 3.46784787552679e-07
25080 3.46784787552679e-07
25270 3.46784787552679e-07
25460 3.46784787552679e-07
25650 3.46784787552679e-07
25840 3.46784787552679e-07
26030 3.46784787552679e-07
26220 3.46784787552679e-07
26410 3.46784787552679e-07
26600 3.46784787552679e-07
26790 3.46784787552679e-07
26980 3.46784787552679e-07
27170 3.46784787552679e-07
27360 3.46784787552679e-07
27550 3.46784787552679e-07
27740 3.29700981183123e-07
27930 3.29700981183123e-07
28120 3.29700981183123e-07
28310 3.29700981183123e-07
28500 3.29700981183123e-07
28690 3.29700981183123e-07
28880 3.29700981183123e-07
29070 3.29700981183123e-07
29260 3.29700981183123e-07
29450 3.29700981183123e-07
29640 3.29700981183123e-07
29830 3.29700981183123e-07
30000 3.29700981183123e-07
};
\addplot [very thin, green]
table {%
15 40.127254486084
30 40.127254486084
45 40.127254486084
60 39.5614852905273
75 39.274959564209
90 38.7475929260254
105 38.713794708252
120 32.2249717712402
135 32.2249717712402
150 29.2042827606201
165 29.2042827606201
180 26.8938789367676
195 26.8938789367676
210 26.8938789367676
225 26.8938789367676
240 23.9193592071533
255 23.9193592071533
270 23.9193592071533
285 23.9193592071533
300 23.9193592071533
315 23.9193592071533
330 23.9193592071533
345 23.0418739318848
360 22.2860298156738
375 20.3642120361328
390 19.9051132202148
405 16.8487663269043
420 16.8487663269043
435 16.8487663269043
450 15.9429950714111
465 15.9429950714111
480 15.9429950714111
495 13.5134344100952
510 13.5134344100952
525 13.5134344100952
540 13.5134344100952
555 13.5134344100952
570 13.5134344100952
585 13.5134344100952
600 13.5134344100952
615 13.5134344100952
630 13.0513019561768
645 12.8878154754639
660 12.8878154754639
675 12.8878154754639
690 12.8878154754639
705 12.8878154754639
720 12.8878154754639
735 12.0727567672729
750 11.7812795639038
765 10.9185247421265
780 10.7261953353882
795 10.7261953353882
810 9.42093753814697
825 9.42093753814697
840 9.07121467590332
855 9.07121467590332
870 8.99990272521973
885 8.67930507659912
900 8.67930507659912
915 8.67930507659912
930 8.67930507659912
945 8.67930507659912
960 8.21551704406738
975 8.21551704406738
990 8.21551704406738
1005 8.21551704406738
1020 8.03241539001465
1035 8.03241539001465
1050 8.03241539001465
1065 7.54977512359619
1080 7.38502025604248
1095 7.38502025604248
1110 7.07807111740112
1125 7.07807111740112
1140 6.30318164825439
1155 5.80166435241699
1170 5.61706256866455
1185 5.61706256866455
1200 5.61706256866455
1215 5.61706256866455
1230 5.61706256866455
1245 5.61706256866455
1260 5.61706256866455
1275 5.45064258575439
1290 5.45064258575439
1305 5.45064258575439
1320 5.45064258575439
1335 5.45064258575439
1350 5.45064258575439
1365 4.9733362197876
1380 4.9733362197876
1395 4.9733362197876
1410 4.9733362197876
1425 4.9733362197876
1440 4.9733362197876
1455 4.9733362197876
1470 4.90456056594849
1485 4.41281318664551
1500 4.41281318664551
1515 4.41281318664551
1530 4.41281318664551
1545 4.41281318664551
1560 4.41281318664551
1575 4.41281318664551
1590 4.41281318664551
1605 4.41281318664551
1620 4.41281318664551
1635 4.41281318664551
1650 4.41281318664551
1665 4.41281318664551
1680 4.41281318664551
1695 4.41281318664551
1710 4.41281318664551
1725 4.41281318664551
1740 4.41281318664551
1755 4.41281318664551
1770 4.41281318664551
1785 4.41281318664551
1800 4.41281318664551
1815 4.41281318664551
1830 4.41281318664551
1845 4.41281318664551
1860 4.41281318664551
1875 4.41281318664551
1890 4.41281318664551
1905 4.41281318664551
1920 4.41281318664551
1935 4.41281318664551
1950 4.19880342483521
1965 4.08998727798462
1980 3.74838137626648
1995 3.74838137626648
2010 3.74838137626648
2025 3.74838137626648
2040 3.74838137626648
2055 3.74838137626648
2070 3.7372031211853
2085 3.19989776611328
2100 3.19989776611328
2115 3.19989776611328
2130 3.19989776611328
2145 3.19989776611328
2160 3.19989776611328
2175 3.19989776611328
2190 3.19989776611328
2205 3.19989776611328
2220 3.19989776611328
2235 3.19989776611328
2250 3.19989776611328
2265 3.19989776611328
2280 3.19989776611328
2295 3.19989776611328
2310 3.19989776611328
2325 3.19989776611328
2340 3.19989776611328
2355 3.19989776611328
2370 3.19989776611328
2385 3.19989776611328
2400 3.19989776611328
2415 3.19989776611328
2430 3.19989776611328
2445 3.19989776611328
2460 3.19989776611328
2475 3.19989776611328
2490 3.19989776611328
2505 3.19989776611328
2520 3.19989776611328
2535 3.19989776611328
2550 3.10495042800903
2565 3.10495042800903
2580 3.10495042800903
2595 3.10495042800903
2610 3.00098943710327
2625 3.00098943710327
2640 3.00098943710327
2655 3.00098943710327
2670 3.00098943710327
2685 3.00098943710327
2700 3.00098943710327
2715 3.00098943710327
2730 3.00098943710327
2745 3.00098943710327
2760 3.00098943710327
2775 3.00098943710327
2790 3.00098943710327
2805 3.00098943710327
2820 3.00098943710327
2835 2.91291761398315
2850 2.91236639022827
2865 2.9008526802063
2880 2.90000987052917
2895 2.80100774765015
2910 2.80100774765015
2925 2.80100774765015
2940 2.80100774765015
2955 2.80100774765015
2970 2.80100774765015
2985 2.80100774765015
3000 2.70972013473511
3015 2.70972013473511
3030 2.70203542709351
3045 2.66883277893066
3060 2.66883277893066
3075 2.66883277893066
3090 2.60004782676697
3105 2.60004782676697
3120 2.60004782676697
3135 2.60004782676697
3150 2.60004782676697
3165 2.50092697143555
3180 2.468101978302
3195 2.468101978302
3210 2.468101978302
3225 2.468101978302
3240 2.468101978302
3255 2.468101978302
3270 2.468101978302
3285 2.468101978302
3300 2.468101978302
3315 2.468101978302
3330 2.41732478141785
3345 2.41732478141785
3360 2.40059232711792
3375 2.32083892822266
3390 2.32083892822266
3405 2.30087995529175
3420 2.30087995529175
3435 2.30087995529175
3450 2.30087995529175
3465 2.30087995529175
3480 2.30087995529175
3495 2.30087995529175
3510 2.30087995529175
3525 2.30087995529175
3540 2.30087995529175
3555 2.30087995529175
3570 2.30087995529175
3585 2.30087995529175
3600 2.30087995529175
3615 2.30087995529175
3630 2.30087995529175
3645 2.30087995529175
3660 2.30087995529175
3675 2.30087995529175
3690 2.30087995529175
3705 2.30087995529175
3720 2.30087995529175
3735 2.30087995529175
3750 2.30087995529175
3765 2.30087995529175
3780 2.30087995529175
3795 2.30087995529175
3810 2.30087995529175
3825 2.30087995529175
3840 2.30087995529175
3855 2.30087995529175
3870 2.30087995529175
3885 2.30087995529175
3900 2.30087995529175
3915 2.30087995529175
3930 2.30087995529175
3945 2.30087995529175
3960 2.30087995529175
3975 2.30087995529175
3990 2.30087995529175
4005 2.30087995529175
4020 2.30087995529175
4035 2.30087995529175
4050 2.30087995529175
4065 2.30087995529175
4080 2.30087995529175
4095 2.30087995529175
4110 2.30087995529175
4125 2.30087995529175
4140 2.30087995529175
4155 2.30087995529175
4170 2.30087995529175
4185 2.30087995529175
4200 2.30087995529175
4215 2.30087995529175
4230 2.30087995529175
4245 2.30087995529175
4260 2.30087995529175
4275 2.30087995529175
4290 2.30087995529175
4305 2.30087995529175
4320 2.30087995529175
4335 2.30087995529175
4350 2.30087995529175
4365 2.30087995529175
4380 2.30087995529175
4395 2.30087995529175
4410 2.30087995529175
4425 2.30087995529175
4440 2.30087995529175
4455 2.30087995529175
4470 2.30087995529175
4485 2.30087995529175
4500 2.30087995529175
4515 2.30087995529175
4530 2.30087995529175
4545 2.30087995529175
4560 2.30087995529175
4575 2.30087995529175
4590 2.30087995529175
4605 2.30087995529175
4620 2.30087995529175
4635 2.30087995529175
4650 2.30087995529175
4665 2.30087995529175
4680 2.30087995529175
4695 2.30087995529175
4710 2.30087995529175
4725 2.30087995529175
4740 2.30087995529175
4755 2.30087995529175
4770 2.30087995529175
4785 2.30087995529175
4800 2.30087995529175
4815 2.30087995529175
4830 2.30087995529175
4845 2.30087995529175
4860 2.30087995529175
4875 2.30087995529175
4890 2.30087995529175
4905 2.30087995529175
4920 2.30087995529175
4935 2.30087995529175
4950 2.30087995529175
4965 2.30087995529175
4980 2.30087995529175
4995 2.30087995529175
5010 2.30087995529175
5025 2.30087995529175
5040 2.30087995529175
5055 2.30087995529175
5070 2.30087995529175
5085 2.30087995529175
5100 2.30087995529175
5115 2.30087995529175
5130 2.30087995529175
5145 2.30087995529175
5160 2.30087995529175
5175 2.30087995529175
5190 2.30087995529175
5205 2.30087995529175
5220 2.30087995529175
5235 2.30087995529175
5250 2.30087995529175
5265 2.30087995529175
5280 2.30087995529175
5295 2.30087995529175
5310 2.30087995529175
5325 2.30087995529175
5340 2.30087995529175
5355 2.30087995529175
5370 2.30087995529175
5385 2.30087995529175
5400 2.30087995529175
5415 2.30087995529175
5430 2.30087995529175
5445 2.30087995529175
5460 2.30087995529175
5475 2.30087995529175
5490 2.30087995529175
5505 2.30087995529175
5520 2.30087995529175
5535 2.30087995529175
5550 2.30087995529175
5565 2.30087995529175
5580 2.30087995529175
5595 2.30087995529175
5610 2.30087995529175
5625 2.30087995529175
5640 2.30087995529175
5655 2.30087995529175
5670 2.30087995529175
5685 2.30087995529175
5700 2.30087995529175
5715 2.30087995529175
5730 2.30087995529175
5745 2.30087995529175
5760 2.30087995529175
5775 2.30087995529175
5790 2.30087995529175
5805 2.30087995529175
5820 2.30087995529175
5835 2.30087995529175
5850 2.30087995529175
5865 2.30087995529175
5880 2.30087995529175
5895 2.30087995529175
5910 2.30087995529175
5925 2.19992828369141
5940 2.19992828369141
5955 2.19992828369141
5970 2.19992828369141
5985 2.19992828369141
6000 2.19992828369141
6015 2.19992828369141
6030 2.19992828369141
6045 2.19992828369141
6060 2.19992828369141
6075 2.19992828369141
6090 2.19992828369141
6105 2.19992828369141
6120 2.19992828369141
6135 2.19992828369141
6150 2.19992828369141
6165 2.19992828369141
6180 2.19992828369141
6195 2.19992828369141
6210 2.19992828369141
6225 2.19992828369141
6240 2.19992828369141
6255 2.19992828369141
6270 2.19992828369141
6285 2.19992828369141
6300 2.19992828369141
6315 2.16214394569397
6330 2.16214394569397
6345 2.16214394569397
6360 2.1305034160614
6375 2.1305034160614
6390 2.1305034160614
6405 2.1305034160614
6420 2.1305034160614
6435 2.1305034160614
6450 2.1305034160614
6465 2.1305034160614
6480 2.09997415542603
6495 2.09997415542603
6510 2.09997415542603
6525 2.09997415542603
6540 2.09997415542603
6555 2.09997415542603
6570 2.09997415542603
6585 2.09997415542603
6600 2.09997415542603
6615 2.09997415542603
6630 2.09997415542603
6645 2.09997415542603
6660 2.09997415542603
6675 2.09997415542603
6690 2.09997415542603
6705 2.09997415542603
6720 2.09997415542603
6735 2.09997415542603
6750 2.09997415542603
6765 2.09997415542603
6780 2.09997415542603
6795 2.09997415542603
6810 2.09997415542603
6825 2.09997415542603
6840 2.09997415542603
6855 2.09997415542603
6870 2.09997415542603
6885 2.09997415542603
6900 2.09997415542603
6915 2.09997415542603
6930 2.09997415542603
6945 2.09997415542603
6960 2.09997415542603
6975 2.09997415542603
6990 2.09997415542603
7005 2.09997415542603
7020 2.09997415542603
7035 2.09997415542603
7050 2.09997415542603
7065 2.02391529083252
7080 2.02391529083252
7095 2.02391529083252
7110 2.02391529083252
7125 2.02391529083252
7140 2.02391529083252
7155 2.02391529083252
7170 2.02391529083252
7185 2.02391529083252
7200 1.9037891626358
7215 1.9037891626358
7230 1.9037891626358
7245 1.9037891626358
7260 1.9037891626358
7275 1.9037891626358
7290 1.9037891626358
7305 1.9037891626358
7320 1.90260314941406
7335 1.90260314941406
7350 1.80476427078247
7365 1.80476427078247
7380 1.80476427078247
7395 1.80476427078247
7410 1.80476427078247
7425 1.80476427078247
7440 1.80476427078247
7455 1.80476427078247
7470 1.80476427078247
7485 1.80476427078247
7500 1.80028510093689
7515 1.80028510093689
7530 1.80028510093689
7545 1.80028510093689
7560 1.80028510093689
7575 1.80028510093689
7590 1.79995572566986
7605 1.79995572566986
7620 1.79995572566986
7635 1.70551228523254
7650 1.70551228523254
7665 1.70551228523254
7680 1.70551228523254
7695 1.70551228523254
7710 1.70551228523254
7725 1.70551228523254
7740 1.70551228523254
7755 1.70551228523254
7770 1.70551228523254
7785 1.70551228523254
7800 1.70551228523254
7815 1.70299029350281
7830 1.70299029350281
7845 1.70299029350281
7860 1.70299029350281
7875 1.70299029350281
7890 1.70299029350281
7905 1.70299029350281
7920 1.70299029350281
7935 1.70299029350281
7950 1.70299029350281
7965 1.70299029350281
7980 1.70299029350281
7995 1.70299029350281
8010 1.70299029350281
8025 1.70299029350281
8040 1.70299029350281
8055 1.64524865150452
8070 1.62663161754608
8085 1.62663161754608
8100 1.62663161754608
8115 1.62663161754608
8130 1.62663161754608
8145 1.62663161754608
8160 1.61017298698425
8175 1.61017298698425
8190 1.61017298698425
8205 1.61017298698425
8220 1.61017298698425
8235 1.61017298698425
8250 1.61017298698425
8265 1.61017298698425
8280 1.61017298698425
8295 1.61017298698425
8310 1.61017298698425
8325 1.61017298698425
8340 1.61017298698425
8355 1.61017298698425
8370 1.61017298698425
8385 1.61017298698425
8400 1.61017298698425
8415 1.61017298698425
8430 1.61017298698425
8445 1.61017298698425
8460 1.61017298698425
8475 1.61017298698425
8490 1.61017298698425
8505 1.61017298698425
8520 1.61017298698425
8535 1.61017298698425
8550 1.61017298698425
8565 1.61017298698425
8580 1.61017298698425
8595 1.61017298698425
8610 1.61017298698425
8625 1.61017298698425
8640 1.56807422637939
8655 1.51557040214539
8670 1.41819763183594
8685 1.41819763183594
8700 1.41819763183594
8715 1.41819763183594
8730 1.41819763183594
8745 1.41819763183594
8760 1.41819763183594
8775 1.41819763183594
8790 1.41819763183594
8805 1.41819763183594
8820 1.41819763183594
8835 1.41819763183594
8850 1.41819763183594
8865 1.41819763183594
8880 1.41819763183594
8895 1.41819763183594
8910 1.40605998039246
8925 1.40594005584717
8940 1.40265929698944
8955 1.40265929698944
8970 1.40265929698944
8985 1.40265929698944
9000 1.40265929698944
9015 1.40265929698944
9030 1.39991497993469
9045 1.39991497993469
9060 1.39991497993469
9075 1.39991497993469
9090 1.39991497993469
9105 1.39991497993469
9120 1.39991497993469
9135 1.39991497993469
9150 1.39991497993469
9165 1.39991497993469
9180 1.39991497993469
9195 1.39991497993469
9210 1.39991497993469
9225 1.39991497993469
9240 1.39991497993469
9255 1.39991497993469
9270 1.39991497993469
9285 1.39991497993469
9300 1.39991497993469
9315 1.39991497993469
9330 1.39991497993469
9345 1.39991497993469
9360 1.39991497993469
9375 1.39991497993469
9390 1.39991497993469
9405 1.39991497993469
9420 1.39991497993469
9435 1.39991497993469
9450 1.39991497993469
9465 1.39991497993469
9480 1.39991497993469
9495 1.39991497993469
9510 1.39991497993469
9525 1.39991497993469
9540 1.39991497993469
9555 1.39991497993469
9570 1.39991497993469
9585 1.39991497993469
9600 1.39991497993469
9615 1.39991497993469
9630 1.39991497993469
9645 1.39991497993469
9660 1.39991497993469
9675 1.39991497993469
9690 1.39991497993469
9705 1.39991497993469
9720 1.39991497993469
9735 1.39991497993469
9750 1.39991497993469
9765 1.39991497993469
9780 1.39991497993469
9795 1.39991497993469
9810 1.39991497993469
9825 1.39991497993469
9840 1.39991497993469
9855 1.39991497993469
9870 1.39991497993469
9885 1.39991497993469
9900 1.39991497993469
9915 1.39991497993469
9930 1.39991497993469
9945 1.39991497993469
9960 1.39991497993469
9975 1.39991497993469
9990 1.39991497993469
10005 1.39991497993469
10020 1.39991497993469
10035 1.39991497993469
10050 1.39991497993469
10065 1.39991497993469
10080 1.39991497993469
10095 1.39991497993469
10110 1.39991497993469
10125 1.39991497993469
10140 1.39991497993469
10155 1.39991497993469
10170 1.39991497993469
10185 1.39991497993469
10200 1.39991497993469
10215 1.39991497993469
10230 1.39991497993469
10245 1.39991497993469
10260 1.39991497993469
10275 1.39991497993469
10290 1.39991497993469
10305 1.39991497993469
10320 1.39991497993469
10335 1.39991497993469
10350 1.39991497993469
10365 1.39991497993469
10380 1.39991497993469
10395 1.39991497993469
10410 1.39991497993469
10425 1.39991497993469
10440 1.39991497993469
10455 1.39991497993469
10470 1.39991497993469
10485 1.39991497993469
10500 1.39991497993469
10515 1.39991497993469
10530 1.39991497993469
10545 1.39991497993469
10560 1.39991497993469
10575 1.39991497993469
10590 1.39991497993469
10605 1.39991497993469
10620 1.39991497993469
10635 1.39991497993469
10650 1.39991497993469
10665 1.39991497993469
10680 1.39991497993469
10695 1.39991497993469
10710 1.39991497993469
10725 1.39991497993469
10740 1.39991497993469
10755 1.39991497993469
10770 1.39991497993469
10785 1.39991497993469
10800 1.39991497993469
10815 1.39991497993469
10830 1.39991497993469
10845 1.39991497993469
10860 1.39991497993469
10875 1.39991497993469
10890 1.39991497993469
10905 1.39991497993469
10920 1.39991497993469
10935 1.39991497993469
10950 1.39991497993469
10965 1.39991497993469
10980 1.39991497993469
10995 1.39991497993469
11010 1.39991497993469
11025 1.39991497993469
11040 1.39991497993469
11055 1.39991497993469
11070 1.39991497993469
11085 1.39991497993469
11100 1.39991497993469
11115 1.39991497993469
11130 1.39991497993469
11145 1.39991497993469
11160 1.39991497993469
11175 1.39991497993469
11190 1.39991497993469
11205 1.39991497993469
11220 1.39991497993469
11235 1.39991497993469
11250 1.39991497993469
11265 1.39991497993469
11280 1.39991497993469
11295 1.39991497993469
11310 1.39991497993469
11325 1.39991497993469
11340 1.39991497993469
11355 1.39991497993469
11370 1.39991497993469
11385 1.39991497993469
11400 1.39991497993469
11415 1.39991497993469
11430 1.39991497993469
11445 1.39991497993469
11460 1.39991497993469
11475 1.39991497993469
11490 1.39991497993469
11505 1.39991497993469
11520 1.39991497993469
11535 1.39991497993469
11550 1.39991497993469
11565 1.39991497993469
11580 1.39991497993469
11595 1.39991497993469
11610 1.39991497993469
11625 1.39991497993469
11640 1.39991497993469
11655 1.39991497993469
11670 1.39991497993469
11685 1.39991497993469
11700 1.39991497993469
11715 1.39991497993469
11730 1.39991497993469
11745 1.39991497993469
11760 1.39991497993469
11775 1.39991497993469
11790 1.39991497993469
11805 1.39991497993469
11820 1.39991497993469
11835 1.39991497993469
11850 1.39991497993469
11865 1.39991497993469
11880 1.39991497993469
11895 1.33593845367432
11910 1.33593845367432
11925 1.31449460983276
11940 1.31449460983276
11955 1.31449460983276
11970 1.31449460983276
11985 1.31449460983276
12000 1.31449460983276
12015 1.31449460983276
12030 1.31449460983276
12045 1.31449460983276
12060 1.31449460983276
12075 1.31449460983276
12090 1.31449460983276
12105 1.31449460983276
12120 1.30012774467468
12135 1.30012774467468
12150 1.30012774467468
12165 1.30012774467468
12180 1.30012774467468
12195 1.28760898113251
12210 1.24388575553894
12225 1.20487785339355
12240 1.20043206214905
12255 1.19993281364441
12270 1.19993281364441
12285 1.19993281364441
12300 1.19993281364441
12315 1.19993281364441
12330 1.19993281364441
12345 1.19993281364441
12360 1.19993281364441
12375 1.19993281364441
12390 1.19993281364441
12405 1.19993281364441
12420 1.19993281364441
12435 1.19993281364441
12450 1.19993281364441
12465 1.19993281364441
12480 1.19993281364441
12495 1.19993281364441
12510 1.19993281364441
12525 1.19993281364441
12540 1.19993281364441
12555 1.19993281364441
12570 1.19993281364441
12585 1.19993281364441
12600 1.19993281364441
12615 1.19993281364441
12630 1.19993281364441
12645 1.19993281364441
12660 1.19993281364441
12675 1.19993281364441
12690 1.19993281364441
12705 1.19993281364441
12720 1.19993281364441
12735 1.19993281364441
12750 1.19993281364441
12765 1.19993281364441
12780 1.19993281364441
12795 1.19993281364441
12810 1.19993281364441
12825 1.19993281364441
12840 1.19993281364441
12855 1.19993281364441
12870 1.19993281364441
12885 1.19993281364441
12900 1.19993281364441
12915 1.19993281364441
12930 1.19993281364441
12945 1.19993281364441
12960 1.19993281364441
12975 1.19993281364441
12990 1.19993281364441
13005 1.19993281364441
13020 1.19993281364441
13035 1.19993281364441
13050 1.19993281364441
13065 1.19993281364441
13080 1.19993281364441
13095 1.19993281364441
13110 1.19993281364441
13125 1.19993281364441
13140 1.19993281364441
13155 1.19993281364441
13170 1.19993281364441
13185 1.19993281364441
13200 1.19993281364441
13215 1.19993281364441
13230 1.19993281364441
13245 1.19993281364441
13260 1.19993281364441
13275 1.19993281364441
13290 1.19993281364441
13305 1.19993281364441
13320 1.19993281364441
13335 1.19993281364441
13350 1.19993281364441
13365 1.19993281364441
13380 1.19993281364441
13395 1.19993281364441
13410 1.19993281364441
13425 1.19993281364441
13440 1.19993281364441
13455 1.19993281364441
13470 1.19993281364441
13485 1.19993281364441
13500 1.19993281364441
13515 1.19993281364441
13530 1.19993281364441
13545 1.19993281364441
13560 1.19993281364441
13575 1.19993281364441
13590 1.19993281364441
13605 1.19993281364441
13620 1.19993281364441
13635 1.19993281364441
13650 1.19993281364441
13665 1.19993281364441
13680 1.19993281364441
13695 1.19993281364441
13710 1.19993281364441
13725 1.19993281364441
13740 1.19993281364441
13755 1.19993281364441
13770 1.19993281364441
13785 1.19993281364441
13800 1.19993281364441
13815 1.19993281364441
13830 1.19993281364441
13845 1.19993281364441
13860 1.19993281364441
13875 1.19993281364441
13890 1.19993281364441
13905 1.19993281364441
13920 1.19993281364441
13935 1.19993281364441
13950 1.19993281364441
13965 1.19993281364441
13980 1.19993281364441
13995 1.19993281364441
14010 1.19993281364441
14025 1.19993281364441
14040 1.19993281364441
14055 1.19993281364441
14070 1.19993281364441
14085 1.19993281364441
14100 1.19993281364441
14115 1.19993281364441
14130 1.19993281364441
14145 1.19993281364441
14160 1.19993281364441
14175 1.19993281364441
14190 1.19993281364441
14205 1.19993281364441
14220 1.19993281364441
14235 1.19993281364441
14250 1.19993281364441
14265 1.19993281364441
14280 1.19993281364441
14295 1.19993281364441
14310 1.19993281364441
14325 1.19993281364441
14340 1.19993281364441
14355 1.19993281364441
14370 1.19993281364441
14385 1.19993281364441
14400 1.19993281364441
14415 1.19993281364441
14430 1.19993281364441
14445 1.19993281364441
14460 1.19993281364441
14475 1.19993281364441
14490 1.19993281364441
14505 1.19993281364441
14520 1.19993281364441
14535 1.19993281364441
14550 1.19993281364441
14565 1.19993281364441
14580 1.19993281364441
14595 1.19993281364441
14610 1.19993281364441
14625 1.19993281364441
14640 1.19993281364441
14655 1.19993281364441
14670 1.19993281364441
14685 1.19993281364441
14700 1.19993281364441
14715 1.19993281364441
14730 1.19993281364441
14745 1.19993281364441
14760 1.19993281364441
14775 1.19993281364441
14790 1.19993281364441
14805 1.19993281364441
14820 1.19993281364441
14835 1.19993281364441
14850 1.19993281364441
14865 1.19993281364441
14880 1.19993281364441
14895 1.19993281364441
14910 1.19993281364441
14925 1.19993281364441
14940 1.19993281364441
14955 1.19993281364441
14970 1.19993281364441
14985 1.19993281364441
15000 1.19993281364441
15015 1.19993281364441
15030 1.19993281364441
15045 1.19993281364441
15060 1.19993281364441
15075 1.19993281364441
15090 1.19993281364441
15105 1.19993281364441
15120 1.19993281364441
15135 1.19993281364441
15150 1.19993281364441
15165 1.19993281364441
15180 1.19993281364441
15195 1.19993281364441
15210 1.19993281364441
15225 1.19993281364441
15240 1.19993281364441
15255 1.19993281364441
15270 1.19993281364441
15285 1.19993281364441
15300 1.19993281364441
15315 1.19993281364441
15330 1.19993281364441
15345 1.19993281364441
15360 1.19993281364441
15375 1.19993281364441
15390 1.19993281364441
15405 1.19993281364441
15420 1.19993281364441
15435 1.19993281364441
15450 1.19993281364441
15465 1.19993281364441
15480 1.19993281364441
15495 1.19993281364441
15510 1.19993281364441
15525 1.19993281364441
15540 1.19993281364441
15555 1.19993281364441
15570 1.19993281364441
15585 1.19993281364441
15600 1.19993281364441
15615 1.19993281364441
15630 1.19993281364441
15645 1.19993281364441
15660 1.19993281364441
15675 1.19993281364441
15690 1.19993281364441
15705 1.19993281364441
15720 1.19993281364441
15735 1.19993281364441
15750 1.19993281364441
15765 1.19993281364441
15780 1.19993281364441
15795 1.19993281364441
15810 1.19993281364441
15825 1.19993281364441
15840 1.19993281364441
15855 1.19993281364441
15870 1.19993281364441
15885 1.19993281364441
15900 1.19993281364441
15915 1.19993281364441
15930 1.19993281364441
15945 1.19993281364441
15960 1.19993281364441
15975 1.19993281364441
15990 1.19993281364441
16005 1.19993281364441
16020 1.19993281364441
16035 1.19993281364441
16050 1.19993281364441
16065 1.19993281364441
16080 1.19993281364441
16095 1.19993281364441
16110 1.19993281364441
16125 1.19993281364441
16140 1.19993281364441
16155 1.19993281364441
16170 1.19993281364441
16185 1.19993281364441
16200 1.19993281364441
16215 1.19993281364441
16230 1.19993281364441
16245 1.19993281364441
16260 1.19993281364441
16275 1.19993281364441
16290 1.19993281364441
16305 1.19993281364441
16320 1.19993281364441
16335 1.19993281364441
16350 1.19993281364441
16365 1.19993281364441
16380 1.19993281364441
16395 1.19993281364441
16410 1.19993281364441
16425 1.19993281364441
16440 1.19993281364441
16455 1.19993281364441
16470 1.19993281364441
16485 1.19993281364441
16500 1.19993281364441
16515 1.19993281364441
16530 1.19993281364441
16545 1.19993281364441
16560 1.19993281364441
16575 1.19993281364441
16590 1.19993281364441
16605 1.19993281364441
16620 1.19993281364441
16635 1.19993281364441
16650 1.19993281364441
16665 1.19993281364441
16680 1.19993281364441
16695 1.19993281364441
16710 1.19993281364441
16725 1.19993281364441
16740 1.19993281364441
16755 1.19993281364441
16770 1.19993281364441
16785 1.19993281364441
16800 1.19993281364441
16815 1.19993281364441
16830 1.19993281364441
16845 1.19993281364441
16860 1.19993281364441
16875 1.19993281364441
16890 1.19993281364441
16905 1.19993281364441
16920 1.19993281364441
16935 1.19993281364441
16950 1.19993281364441
16965 1.19993281364441
16980 1.19993281364441
16995 1.19993281364441
17010 1.19993281364441
17025 1.19993281364441
17040 1.19993281364441
17055 1.19993281364441
17070 1.19993281364441
17085 1.19993281364441
17100 1.19993281364441
17115 1.19993281364441
17130 1.19993281364441
17145 1.19993281364441
17160 1.19993281364441
17175 1.19993281364441
17190 1.19993281364441
17205 1.19993281364441
17220 1.19993281364441
17235 1.19993281364441
17250 1.19993281364441
17265 1.19993281364441
17280 1.19993281364441
17295 1.19993281364441
17310 1.19993281364441
17325 1.19993281364441
17340 1.19993281364441
17355 1.19993281364441
17370 1.19993281364441
17385 1.19993281364441
17400 1.19993281364441
17415 1.19993281364441
17430 1.19993281364441
17445 1.19993281364441
17460 1.19993281364441
17475 1.19993281364441
17490 1.19993281364441
17505 1.19993281364441
17520 1.19993281364441
17535 1.19993281364441
17550 1.19993281364441
17565 1.19993281364441
17580 1.19993281364441
17595 1.19993281364441
17610 1.19993281364441
17625 1.19993281364441
17640 1.19993281364441
17655 1.19993281364441
17670 1.19993281364441
17685 1.19993281364441
17700 1.19993281364441
17715 1.19993281364441
17730 1.19993281364441
17745 1.19993281364441
17760 1.19993281364441
17775 1.19993281364441
17790 1.19993281364441
17805 1.19993281364441
17820 1.19993281364441
17835 1.19993281364441
17850 1.19993281364441
17865 1.19993281364441
17880 1.19993281364441
17895 1.19993281364441
17910 1.19993281364441
17925 1.19993281364441
17940 1.19993281364441
17955 1.19993281364441
17970 1.19993281364441
17985 1.19993281364441
18000 1.19993281364441
18015 1.19993281364441
18030 1.19993281364441
18045 1.19993281364441
18060 1.19993281364441
18075 1.19993281364441
18090 1.19993281364441
18105 1.19993281364441
18120 1.19993281364441
18135 1.19993281364441
18150 1.19993281364441
18165 1.19993281364441
18180 1.19993281364441
18195 1.19993281364441
18210 1.19993281364441
18225 1.19993281364441
18240 1.19993281364441
18255 1.19993281364441
18270 1.19993281364441
18285 1.19993281364441
18300 1.19993281364441
18315 1.19993281364441
18330 1.19993281364441
18345 1.19993281364441
18360 1.19993281364441
18375 1.19993281364441
18390 1.19993281364441
18405 1.19993281364441
18420 1.19993281364441
18435 1.19993281364441
18450 1.19993281364441
18465 1.19993281364441
18480 1.19993281364441
18495 1.19993281364441
18510 1.19993281364441
18525 1.19993281364441
18540 1.19993281364441
18555 1.19993281364441
18570 1.19993281364441
18585 1.19993281364441
18600 1.19993281364441
18615 1.19993281364441
18630 1.19993281364441
18645 1.19993281364441
18660 1.19993281364441
18675 1.19993281364441
18690 1.19993281364441
18705 1.19993281364441
18720 1.19993281364441
18735 1.19993281364441
18750 1.19993281364441
18765 1.19993281364441
18780 1.19993281364441
18795 1.19993281364441
18810 1.19993281364441
18825 1.19993281364441
18840 1.19993281364441
18855 1.19993281364441
18870 1.19993281364441
18885 1.19993281364441
18900 1.19993281364441
18915 1.19993281364441
18930 1.19993281364441
18945 1.19993281364441
18960 1.19993281364441
18975 1.19993281364441
18990 1.19993281364441
19005 1.19993281364441
19020 1.19993281364441
19035 1.19993281364441
19050 1.19993281364441
19065 1.19993281364441
19080 1.19993281364441
19095 1.19993281364441
19110 1.19993281364441
19125 1.19993281364441
19140 1.19993281364441
19155 1.19993281364441
19170 1.19993281364441
19185 1.19993281364441
19200 1.19993281364441
19215 1.19993281364441
19230 1.19993281364441
19245 1.19993281364441
19260 1.19993281364441
19275 1.19993281364441
19290 1.19993281364441
19305 1.19993281364441
19320 1.19993281364441
19335 1.19993281364441
19350 1.19993281364441
19365 1.19993281364441
19380 1.19993281364441
19395 1.19993281364441
19410 1.19993281364441
19425 1.19993281364441
19440 1.19993281364441
19455 1.19993281364441
19470 1.19993281364441
19485 1.19993281364441
19500 1.19993281364441
19515 1.19993281364441
19530 1.19993281364441
19545 1.19993281364441
19560 1.19993281364441
19575 1.19993281364441
19590 1.19993281364441
19605 1.19993281364441
19620 1.19993281364441
19635 1.19993281364441
19650 1.19993281364441
19665 1.19993281364441
19680 1.19993281364441
19695 1.19993281364441
19710 1.19993281364441
19725 1.19993281364441
19740 1.19993281364441
19755 1.19993281364441
19770 1.19993281364441
19785 1.19993281364441
19800 1.19993281364441
19815 1.19993281364441
19830 1.19993281364441
19845 1.19993281364441
19860 1.19993281364441
19875 1.19993281364441
19890 1.19993281364441
19905 1.19993281364441
19920 1.19993281364441
19935 1.19993281364441
19950 1.19993281364441
19965 1.19993281364441
19980 1.19993281364441
19995 1.19993281364441
20010 1.19993281364441
20025 1.19993281364441
20040 1.19993281364441
20055 1.19993281364441
20070 1.19993281364441
20085 1.19993281364441
20100 1.19993281364441
20115 1.19993281364441
20130 1.19993281364441
20145 1.19993281364441
20160 1.19993281364441
20175 1.19993281364441
20190 1.19993281364441
20205 1.19993281364441
20220 1.19993281364441
20235 1.19993281364441
20250 1.19993281364441
20265 1.19993281364441
20280 1.19993281364441
20295 1.19993281364441
20310 1.19993281364441
20325 1.19993281364441
20340 1.19993281364441
20355 1.19993281364441
20370 1.19993281364441
20385 1.19993281364441
20400 1.19993281364441
20415 1.19993281364441
20430 1.19993281364441
20445 1.19993281364441
20460 1.19993281364441
20475 1.19993281364441
20490 1.19993281364441
20505 1.19993281364441
20520 1.19993281364441
20535 1.19993281364441
20550 1.19993281364441
20565 1.19993281364441
20580 1.19993281364441
20595 1.19993281364441
20610 1.19993281364441
20625 1.19993281364441
20640 1.19993281364441
20655 1.19993281364441
20670 1.19993281364441
20685 1.19993281364441
20700 1.19993281364441
20715 1.19993281364441
20730 1.19993281364441
20745 1.19993281364441
20760 1.19993281364441
20775 1.19993281364441
20790 1.19993281364441
20805 1.19993281364441
20820 1.19993281364441
20835 1.19993281364441
20850 1.19993281364441
20865 1.19993281364441
20880 1.19993281364441
20895 1.19993281364441
20910 1.19993281364441
20925 1.19993281364441
20940 1.19993281364441
20955 1.19993281364441
20970 1.19993281364441
20985 1.19993281364441
21000 1.19993281364441
21015 1.19993281364441
21030 1.19993281364441
21045 1.19993281364441
21060 1.19993281364441
21075 1.19993281364441
21090 1.19993281364441
21105 1.19993281364441
21120 1.19993281364441
21135 1.19993281364441
21150 1.19993281364441
21165 1.19993281364441
21180 1.19993281364441
21195 1.19993281364441
21210 1.19993281364441
21225 1.19993281364441
21240 1.19993281364441
21255 1.19993281364441
21270 1.19993281364441
21285 1.19993281364441
21300 1.19993281364441
21315 1.19993281364441
21330 1.19993281364441
21345 1.19993281364441
21360 1.19993281364441
21375 1.19993281364441
21390 1.19993281364441
21405 1.19993281364441
21420 1.19993281364441
21435 1.19993281364441
21450 1.19993281364441
21465 1.19993281364441
21480 1.19993281364441
21495 1.19993281364441
21510 1.19993281364441
21525 1.19993281364441
21540 1.19993281364441
21555 1.19993281364441
21570 1.19993281364441
21585 1.19993281364441
21600 1.19993281364441
21615 1.19993281364441
21630 1.19993281364441
21645 1.19993281364441
21660 1.19993281364441
21675 1.19993281364441
21690 1.19993281364441
21705 1.19993281364441
21720 1.19993281364441
21735 1.19993281364441
21750 1.19993281364441
21765 1.19993281364441
21780 1.19993281364441
21795 1.19993281364441
21810 1.19993281364441
21825 1.19993281364441
21840 1.19993281364441
21855 1.19993281364441
21870 1.19993281364441
21885 1.19993281364441
21900 1.19993281364441
21915 1.19993281364441
21930 1.19993281364441
21945 1.19993281364441
21960 1.19993281364441
21975 1.19993281364441
21990 1.19993281364441
22005 1.19993281364441
22020 1.19993281364441
22035 1.19993281364441
22050 1.19993281364441
22065 1.19993281364441
22080 1.19993281364441
22095 1.19993281364441
22110 1.19993281364441
22125 1.19993281364441
22140 1.19993281364441
22155 1.19993281364441
22170 1.19993281364441
22185 1.19993281364441
22200 1.19993281364441
22215 1.19993281364441
22230 1.19993281364441
22245 1.19993281364441
22260 1.19993281364441
22275 1.19993281364441
22290 1.19993281364441
22305 1.19993281364441
22320 1.19993281364441
22335 1.19993281364441
22350 1.19993281364441
22365 1.19993281364441
22380 1.19993281364441
22395 1.19993281364441
22410 1.19993281364441
22425 1.19993281364441
22440 1.19993281364441
22455 1.19993281364441
22470 1.19993281364441
22485 1.19993281364441
22500 1.19993281364441
22515 1.19993281364441
22530 1.19993281364441
22545 1.19993281364441
22560 1.19993281364441
22575 1.19993281364441
22590 1.19993281364441
22605 1.19993281364441
22620 1.19993281364441
22635 1.19993281364441
22650 1.19993281364441
22665 1.19993281364441
22680 1.19993281364441
22695 1.19993281364441
22710 1.19993281364441
22725 1.19993281364441
22740 1.19993281364441
22755 1.19993281364441
22770 1.19993281364441
22785 1.19993281364441
22800 1.19993281364441
22815 1.19993281364441
22830 1.19993281364441
22845 1.19993281364441
22860 1.19993281364441
22875 1.19993281364441
22890 1.19993281364441
22905 1.19993281364441
22920 1.19993281364441
22935 1.19993281364441
22950 1.19993281364441
22965 1.19993281364441
22980 1.19993281364441
22995 1.19993281364441
23010 1.19993281364441
23025 1.19993281364441
23040 1.19993281364441
23055 1.19993281364441
23070 1.19993281364441
23085 1.19993281364441
23100 1.19993281364441
23115 1.19993281364441
23130 1.19993281364441
23145 1.19993281364441
23160 1.19993281364441
23175 1.19993281364441
23190 1.19993281364441
23205 1.19993281364441
23220 1.19993281364441
23235 1.19993281364441
23250 1.19993281364441
23265 1.19993281364441
23280 1.19993281364441
23295 1.19993281364441
23310 1.19993281364441
23325 1.19993281364441
23340 1.19993281364441
23355 1.19993281364441
23370 1.19993281364441
23385 1.19993281364441
23400 1.19993281364441
23415 1.19993281364441
23430 1.19993281364441
23445 1.19993281364441
23460 1.19993281364441
23475 1.19993281364441
23490 1.19993281364441
23505 1.19993281364441
23520 1.19993281364441
23535 1.19993281364441
23550 1.19993281364441
23565 1.19993281364441
23580 1.19993281364441
23595 1.19993281364441
23610 1.19993281364441
23625 1.19993281364441
23640 1.19993281364441
23655 1.19993281364441
23670 1.19993281364441
23685 1.19993281364441
23700 1.19993281364441
23715 1.19993281364441
23730 1.19993281364441
23745 1.19993281364441
23760 1.19993281364441
23775 1.19993281364441
23790 1.19993281364441
23805 1.19993281364441
23820 1.19993281364441
23835 1.19993281364441
23850 1.19993281364441
23865 1.19993281364441
23880 1.19993281364441
23895 1.19993281364441
23910 1.19993281364441
23925 1.19993281364441
23940 1.19993281364441
23955 1.19993281364441
23970 1.19993281364441
23985 1.19993281364441
24000 1.19993281364441
24015 1.19993281364441
24030 1.19993281364441
24045 1.19993281364441
24060 1.19993281364441
24075 1.19993281364441
24090 1.19993281364441
24105 1.19993281364441
24120 1.19993281364441
24135 1.19993281364441
24150 1.19993281364441
24165 1.19993281364441
24180 1.19993281364441
24195 1.19993281364441
24210 1.19993281364441
24225 1.19993281364441
24240 1.19993281364441
24255 1.19993281364441
24270 1.19993281364441
24285 1.19993281364441
24300 1.19993281364441
24315 1.19993281364441
24330 1.19993281364441
24345 1.19993281364441
24360 1.19993281364441
24375 1.19993281364441
24390 1.19993281364441
24405 1.19993281364441
24420 1.19993281364441
24435 1.19993281364441
24450 1.19993281364441
24465 1.19993281364441
24480 1.19993281364441
24495 1.19993281364441
24510 1.19993281364441
24525 1.19993281364441
24540 1.19993281364441
24555 1.19993281364441
24570 1.19993281364441
24585 1.19993281364441
24600 1.19993281364441
24615 1.19993281364441
24630 1.19993281364441
24645 1.19993281364441
24660 1.19993281364441
24675 1.19993281364441
24690 1.19993281364441
24705 1.19993281364441
24720 1.19993281364441
24735 1.19993281364441
24750 1.19993281364441
24765 1.19993281364441
24780 1.19993281364441
24795 1.19993281364441
24810 1.19993281364441
24825 1.19993281364441
24840 1.19993281364441
24855 1.19993281364441
24870 1.19993281364441
24885 1.19993281364441
24900 1.19993281364441
24915 1.19993281364441
24930 1.19993281364441
24945 1.19993281364441
24960 1.19993281364441
24975 1.19993281364441
24990 1.19993281364441
25005 1.19993281364441
25020 1.19993281364441
25035 1.19993281364441
25050 1.19993281364441
25065 1.19993281364441
25080 1.19993281364441
25095 1.19993281364441
25110 1.19993281364441
25125 1.19993281364441
25140 1.19993281364441
25155 1.19993281364441
25170 1.19993281364441
25185 1.19993281364441
25200 1.19993281364441
25215 1.19993281364441
25230 1.19993281364441
25245 1.19993281364441
25260 1.19993281364441
25275 1.19993281364441
25290 1.19993281364441
25305 1.19993281364441
25320 1.19993281364441
25335 1.19993281364441
25350 1.19993281364441
25365 1.19993281364441
25380 1.19993281364441
25395 1.19993281364441
25410 1.19993281364441
25425 1.19993281364441
25440 1.19993281364441
25455 1.19993281364441
25470 1.19993281364441
25485 1.19993281364441
25500 1.19993281364441
25515 1.19993281364441
25530 1.19993281364441
25545 1.19993281364441
25560 1.19993281364441
25575 1.19993281364441
25590 1.19993281364441
25605 1.19993281364441
25620 1.19993281364441
25635 1.19993281364441
25650 1.19993281364441
25665 1.19993281364441
25680 1.19993281364441
25695 1.19993281364441
25710 1.19993281364441
25725 1.19993281364441
25740 1.19993281364441
25755 1.19993281364441
25770 1.19993281364441
25785 1.19993281364441
25800 1.19993281364441
25815 1.19993281364441
25830 1.19993281364441
25845 1.19993281364441
25860 1.19993281364441
25875 1.19993281364441
25890 1.19993281364441
25905 1.19993281364441
25920 1.19993281364441
25935 1.19993281364441
25950 1.19993281364441
25965 1.19993281364441
25980 1.19993281364441
25995 1.19993281364441
26010 1.19993281364441
26025 1.19993281364441
26040 1.19993281364441
26055 1.19993281364441
26070 1.19993281364441
26085 1.19993281364441
26100 1.19993281364441
26115 1.19993281364441
26130 1.19993281364441
26145 1.19993281364441
26160 1.19993281364441
26175 1.19993281364441
26190 1.19993281364441
26205 1.19993281364441
26220 1.19993281364441
26235 1.19993281364441
26250 1.19993281364441
26265 1.19993281364441
26280 1.19993281364441
26295 1.19993281364441
26310 1.19993281364441
26325 1.19993281364441
26340 1.19993281364441
26355 1.19993281364441
26370 1.19993281364441
26385 1.19993281364441
26400 1.19993281364441
26415 1.19993281364441
26430 1.19993281364441
26445 1.19993281364441
26460 1.19993281364441
26475 1.19993281364441
26490 1.19993281364441
26505 1.19993281364441
26520 1.19993281364441
26535 1.19993281364441
26550 1.19993281364441
26565 1.19993281364441
26580 1.19993281364441
26595 1.19993281364441
26610 1.19993281364441
26625 1.19993281364441
26640 1.19993281364441
26655 1.19993281364441
26670 1.19993281364441
26685 1.19993281364441
26700 1.19993281364441
26715 1.19993281364441
26730 1.19993281364441
26745 1.19993281364441
26760 1.19993281364441
26775 1.19993281364441
26790 1.19993281364441
26805 1.19993281364441
26820 1.19993281364441
26835 1.19993281364441
26850 1.19993281364441
26865 1.19993281364441
26880 1.19993281364441
26895 1.19993281364441
26910 1.19993281364441
26925 1.19993281364441
26940 1.19993281364441
26955 1.19993281364441
26970 1.19993281364441
26985 1.19993281364441
27000 1.19993281364441
27015 1.19993281364441
27030 1.19993281364441
27045 1.19993281364441
27060 1.19993281364441
27075 1.19993281364441
27090 1.19993281364441
27105 1.19993281364441
27120 1.19993281364441
27135 1.19993281364441
27150 1.19993281364441
27165 1.19993281364441
27180 1.19993281364441
27195 1.19993281364441
27210 1.19993281364441
27225 1.19993281364441
27240 1.19993281364441
27255 1.19993281364441
27270 1.19993281364441
27285 1.19993281364441
27300 1.19993281364441
27315 1.19993281364441
27330 1.19993281364441
27345 1.19993281364441
27360 1.19993281364441
27375 1.19993281364441
27390 1.19993281364441
27405 1.19993281364441
27420 1.19993281364441
27435 1.19993281364441
27450 1.19993281364441
27465 1.19993281364441
27480 1.19993281364441
27495 1.19993281364441
27510 1.19993281364441
27525 1.19993281364441
27540 1.19993281364441
27555 1.19993281364441
27570 1.19993281364441
27585 1.19993281364441
27600 1.19993281364441
27615 1.19993281364441
27630 1.19993281364441
27645 1.19993281364441
27660 1.19993281364441
27675 1.19993281364441
27690 1.19993281364441
27705 1.19993281364441
27720 1.19993281364441
27735 1.19993281364441
27750 1.19993281364441
27765 1.19993281364441
27780 1.19993281364441
27795 1.19993281364441
27810 1.19993281364441
27825 1.19993281364441
27840 1.19993281364441
27855 1.19993281364441
27870 1.19993281364441
27885 1.19993281364441
27900 1.19993281364441
27915 1.19993281364441
27930 1.19993281364441
27945 1.19993281364441
27960 1.19993281364441
27975 1.19993281364441
27990 1.19993281364441
28005 1.19993281364441
28020 1.19993281364441
28035 1.19993281364441
28050 1.19993281364441
28065 1.19993281364441
28080 1.19993281364441
28095 1.19993281364441
28110 1.19993281364441
28125 1.19993281364441
28140 1.19993281364441
28155 1.19993281364441
28170 1.19993281364441
28185 1.19993281364441
28200 1.19993281364441
28215 1.19993281364441
28230 1.19993281364441
28245 1.19993281364441
28260 1.19993281364441
28275 1.19993281364441
28290 1.19993281364441
28305 1.19993281364441
28320 1.19993281364441
28335 1.19993281364441
28350 1.19993281364441
28365 1.19993281364441
28380 1.19993281364441
28395 1.19993281364441
28410 1.19993281364441
28425 1.19993281364441
28440 1.19993281364441
28455 1.19993281364441
28470 1.19993281364441
28485 1.19993281364441
28500 1.19993281364441
28515 1.19993281364441
28530 1.19993281364441
28545 1.19993281364441
28560 1.19993281364441
28575 1.19993281364441
28590 1.19993281364441
28605 1.19993281364441
28620 1.19993281364441
28635 1.19993281364441
28650 1.19993281364441
28665 1.19993281364441
28680 1.19993281364441
28695 1.19993281364441
28710 1.19993281364441
28725 1.19993281364441
28740 1.19993281364441
28755 1.19993281364441
28770 1.19993281364441
28785 1.19993281364441
28800 1.19993281364441
28815 1.19993281364441
28830 1.19993281364441
28845 1.19993281364441
28860 1.19993281364441
28875 1.19993281364441
28890 1.19993281364441
28905 1.19993281364441
28920 1.19993281364441
28935 1.19993281364441
28950 1.19993281364441
28965 1.19993281364441
28980 1.19993281364441
28995 1.19993281364441
29010 1.19993281364441
29025 1.19993281364441
29040 1.19993281364441
29055 1.19993281364441
29070 1.19993281364441
29085 1.19993281364441
29100 1.19993281364441
29115 1.19993281364441
29130 1.19993281364441
29145 1.19993281364441
29160 1.19993281364441
29175 1.19993281364441
29190 1.19993281364441
29205 1.19993281364441
29220 1.19993281364441
29235 1.19993281364441
29250 1.19993281364441
29265 1.19993281364441
29280 1.19993281364441
29295 1.19993281364441
29310 1.19993281364441
29325 1.19993281364441
29340 1.19993281364441
29355 1.19993281364441
29370 1.19993281364441
29385 1.19993281364441
29400 1.19993281364441
29415 1.19993281364441
29430 1.19993281364441
29445 1.19993281364441
29460 1.19993281364441
29475 1.19993281364441
29490 1.19993281364441
29505 1.19993281364441
29520 1.19993281364441
29535 1.19993281364441
29550 1.19993281364441
29565 1.19993281364441
29580 1.19993281364441
29595 1.19993281364441
29610 1.19993281364441
29625 1.19993281364441
29640 1.19993281364441
29655 1.19993281364441
29670 1.19993281364441
29685 1.19993281364441
29700 1.19993281364441
29715 1.19993281364441
29730 1.19993281364441
29745 1.19993281364441
29760 1.19993281364441
29775 1.19993281364441
29790 1.19993281364441
29805 1.19993281364441
29820 1.19993281364441
29835 1.19993281364441
29850 1.19993281364441
29865 1.19993281364441
29880 1.19993281364441
29895 1.19993281364441
29910 1.19993281364441
29925 1.19993281364441
29940 1.19993281364441
29955 1.19993281364441
29970 1.19993281364441
29985 1.19993281364441
30000 1.19993281364441
30015 1.19993281364441
};
\addplot [very thin, midnightblue05098]
table {%
67 16.59987449646
86 16.59987449646
162 16.59987449646
227 16.59987449646
290 16.59987449646
349 16.59987449646
429 15.3998737335205
497 15.3998737335205
547 15.3998737335205
626 15.3998737335205
696 15.3998737335205
751 15.3998737335205
809 15.3998737335205
886 15.3998737335205
959 15.3998737335205
1084 4.89987325668335
1144 4.89987325668335
1203 4.89987325668335
1273 4.89987325668335
1331 4.89987325668335
1405 4.89987325668335
1468 4.89987325668335
1532 4.89987325668335
1584 4.89987325668335
1656 4.89987325668335
1722 4.89987325668335
1786 4.89987325668335
1849 4.89987325668335
1907 4.89987325668335
1955 4.89987325668335
2014 4.89987325668335
2076 4.89987325668335
2134 4.89987325668335
2140 4.89987325668335
2217 4.89987325668335
2284 4.89987325668335
2337 4.89987325668335
2409 2.29987335205078
2468 2.29987335205078
2531 2.29987335205078
2592 2.29987335205078
2662 2.29987335205078
2719 2.29987335205078
2791 2.29987335205078
2864 2.29987335205078
2926 2.29987335205078
2936 2.29987335205078
2997 2.29987335205078
3076 2.29987335205078
3159 2.29987335205078
3230 2.29987335205078
3292 2.29987335205078
3357 2.29987335205078
3418 2.29987335205078
3486 2.29987335205078
3548 2.29987335205078
3606 2.29987335205078
3612 2.29987335205078
3697 0.699873328208923
3755 0.699873328208923
3825 0.699873328208923
3887 0.699873328208923
3942 0.699873328208923
3999 0.699873328208923
4063 0.699873328208923
4117 0.699873328208923
4135 0.699873328208923
4205 0.699873328208923
4259 0.699873328208923
4324 0.699873328208923
4400 0.699873328208923
4454 0.699873328208923
4508 0.699873328208923
4578 0.699873328208923
4637 0.699873328208923
4700 0.699873328208923
4774 0.699873328208923
4824 0.699873328208923
4895 0.699873328208923
4952 0.699873328208923
5016 0.699873328208923
5077 0.699873328208923
5140 0.699873328208923
5204 0.699873328208923
5259 0.699873328208923
5313 0.699873328208923
5368 0.699873328208923
5425 0.699873328208923
5492 0.699873328208923
5569 0.699873328208923
5646 0.699873328208923
5710 0.699873328208923
5791 0.699873328208923
5803 0.699873328208923
5867 0.699873328208923
5926 0.699873328208923
5989 0.699873328208923
6048 0.699873328208923
6100 0.699873328208923
6161 0.699873328208923
6229 0.699873328208923
6301 0.699873328208923
6368 0.699873328208923
6431 0.699873328208923
6493 0.699873328208923
6548 0.699873328208923
6596 0.699873328208923
6653 0.699873328208923
6720 0.699873328208923
6774 0.699873328208923
6847 0.699873328208923
6897 0.699873328208923
6903 0.699873328208923
6959 0.699873328208923
6970 0.699873328208923
7027 0.699873328208923
7081 0.699873328208923
7137 0.699873328208923
7196 0.699873328208923
7283 0.699873328208923
7345 0.699873328208923
7412 0.699873328208923
7472 0.699873328208923
7530 0.699873328208923
7589 0.699873328208923
7595 0.699873328208923
7651 0.699873328208923
7719 0.699873328208923
7774 0.699873328208923
7831 0.699873328208923
7892 0.699873328208923
7949 0.699873328208923
8013 0.699873328208923
8030 0.699873328208923
8085 0.699873328208923
8144 0.699873328208923
8193 0.699873328208923
8259 0.699873328208923
8314 0.699873328208923
8421 0.699873328208923
8427 0.699873328208923
8493 0.699873328208923
8539 0.699873328208923
8598 0.699873328208923
8661 0.699873328208923
8725 0.699873328208923
8794 0.699873328208923
8863 0.699873328208923
8925 0.699873328208923
8999 0.699873328208923
9058 0.699873328208923
9113 0.699873328208923
9192 0.699873328208923
9234 0.699873328208923
9288 0.699873328208923
9347 0.699873328208923
9464 0.699873328208923
9527 0.699873328208923
9590 0.699873328208923
9660 0.699873328208923
9710 0.699873328208923
9770 0.699873328208923
9825 0.699873328208923
9892 0.699873328208923
9950 0.699873328208923
10011 0.699873328208923
10067 0.699873328208923
10132 0.699873328208923
10192 0.699873328208923
10250 0.699873328208923
10305 0.699873328208923
10370 0.699873328208923
10443 0.699873328208923
10517 0.699873328208923
10573 0.699873328208923
10648 0.699873328208923
10708 0.699873328208923
10768 0.699873328208923
10869 0.699873328208923
10932 0.699873328208923
10995 0.699873328208923
11065 0.699873328208923
11136 0.699873328208923
11201 0.699873328208923
11255 0.699873328208923
11323 0.699873328208923
11383 0.699873328208923
11458 0.699873328208923
11520 0.699873328208923
11573 0.699873328208923
11630 0.699873328208923
11771 0.699873328208923
11834 0.699873328208923
11883 0.699873328208923
11959 0.699873328208923
12018 0.699873328208923
12076 0.699873328208923
12144 0.699873328208923
12208 0.699873328208923
12266 0.699873328208923
12329 0.699873328208923
12391 0.699873328208923
12445 0.699873328208923
12512 0.699873328208923
12569 0.699873328208923
12632 0.699873328208923
12641 0.699873328208923
12696 0.699873328208923
12750 0.699873328208923
12811 0.699873328208923
12867 0.699873328208923
12928 0.699873328208923
12990 0.699873328208923
13055 0.699873328208923
13106 0.699873328208923
13178 0.699873328208923
13277 0.699873328208923
13339 0.699873328208923
13401 0.699873328208923
13463 0.699873328208923
13524 0.699873328208923
13584 0.699873328208923
13652 0.699873328208923
13708 0.699873328208923
13777 0.699873328208923
13841 0.699873328208923
13900 0.699873328208923
13961 0.699873328208923
14050 0.699873328208923
14114 0.699873328208923
14172 0.699873328208923
14225 0.699873328208923
14337 0.699873328208923
14403 0.699873328208923
14470 0.699873328208923
14564 0.699873328208923
14633 0.699873328208923
14698 0.699873328208923
14753 0.699873328208923
14811 0.699873328208923
14867 0.699873328208923
14929 0.699873328208923
14986 0.699873328208923
15059 0.699873328208923
15125 0.699873328208923
15189 0.699873328208923
15245 0.699873328208923
15307 0.699873328208923
15377 0.699873328208923
15444 0.699873328208923
15499 0.699873328208923
15566 0.699873328208923
15622 0.699873328208923
15690 0.699873328208923
15761 0.699873328208923
15833 0.699873328208923
15888 0.699873328208923
15944 0.699873328208923
16008 0.699873328208923
16074 0.699873328208923
16142 0.699873328208923
16200 0.699873328208923
16261 0.699873328208923
16330 0.699873328208923
16394 0.699873328208923
16465 0.699873328208923
16521 0.699873328208923
16579 0.699873328208923
16638 0.699873328208923
16703 0.699873328208923
16779 0.699873328208923
16834 0.699873328208923
16903 0.699873328208923
16963 0.699873328208923
17030 0.699873328208923
17090 0.699873328208923
17144 0.699873328208923
17206 0.699873328208923
17267 0.699873328208923
17323 0.699873328208923
17388 0.699873328208923
17449 0.699873328208923
17518 0.699873328208923
17581 0.699873328208923
17643 0.699873328208923
17706 0.699873328208923
17770 0.699873328208923
17834 0.699873328208923
17906 0.699873328208923
17978 0.699873328208923
18032 0.699873328208923
18085 0.699873328208923
18149 0.699873328208923
18205 0.699873328208923
18265 0.699873328208923
18361 0.699873328208923
18414 0.699873328208923
18464 0.699873328208923
18537 0.699873328208923
18600 0.699873328208923
18674 0.699873328208923
18733 0.699873328208923
18807 0.699873328208923
18856 0.699873328208923
18910 0.699873328208923
18981 0.699873328208923
19037 0.699873328208923
19074 0.499873340129852
19146 0.499873340129852
19196 0.499873340129852
19282 0.499873340129852
19339 0.499873340129852
19411 0.499873340129852
19473 0.499873340129852
19567 0.499873340129852
19638 0.499873340129852
19694 0.499873340129852
19755 0.499873340129852
19818 0.499873340129852
19875 0.499873340129852
19935 0.499873340129852
20000 0.499873340129852
20055 0.499873340129852
20162 0.499873340129852
20219 0.499873340129852
20279 0.499873340129852
20348 0.499873340129852
20408 0.499873340129852
20471 0.499873340129852
20521 0.499873340129852
20603 0.499873340129852
20666 0.499873340129852
20736 0.499873340129852
20761 0.299873352050781
20833 0.299873352050781
20890 0.299873352050781
20954 0.299873352050781
21012 0.299873352050781
21075 0.299873352050781
21089 0.299873352050781
21158 0.299873352050781
21261 0.299873352050781
21328 0.299873352050781
21388 0.299873352050781
21450 0.299873352050781
21516 0.299873352050781
21538 0.299873352050781
21610 0.299873352050781
21674 0.299873352050781
21732 0.299873352050781
21795 0.299873352050781
21849 0.299873352050781
21906 0.299873352050781
21966 0.299873352050781
22025 0.299873352050781
22124 0.299873352050781
22184 0.299873352050781
22240 0.299873352050781
22325 0.299873352050781
22399 0.299873352050781
22460 0.299873352050781
22522 0.299873352050781
22578 0.299873352050781
22641 0.299873352050781
22703 0.299873352050781
22766 0.299873352050781
22814 0.299873352050781
22872 0.299873352050781
22932 0.299873352050781
22999 0.299873352050781
23080 0.299873352050781
23137 0.299873352050781
23212 0.299873352050781
23218 0.299873352050781
23225 0.299873352050781
23288 0.299873352050781
23347 0.299873352050781
23433 0.299873352050781
23511 0.299873352050781
23585 0.299873352050781
23654 0.299873352050781
23714 0.299873352050781
23774 0.299873352050781
23827 0.299873352050781
23901 0.299873352050781
23963 0.299873352050781
24015 0.299873352050781
24074 0.299873352050781
24145 0.299873352050781
24205 0.299873352050781
24277 0.299873352050781
24325 0.299873352050781
24376 0.299873352050781
24450 0.299873352050781
24518 0.299873352050781
24581 0.299873352050781
24629 0.299873352050781
24699 0.299873352050781
24751 0.299873352050781
24813 0.299873352050781
24890 0.299873352050781
24956 0.299873352050781
25009 0.299873352050781
25074 0.299873352050781
25145 0.299873352050781
25235 0.299873352050781
25313 0.299873352050781
25379 0.299873352050781
25444 0.299873352050781
25504 0.299873352050781
25560 0.299873352050781
25566 0.299873352050781
25627 0.299873352050781
25689 0.299873352050781
25746 0.299873352050781
25812 0.299873352050781
25866 0.299873352050781
25921 0.299873352050781
25996 0.299873352050781
26017 0.299873352050781
26080 0.299873352050781
26136 0.299873352050781
26205 0.299873352050781
26259 0.299873352050781
26321 0.299873352050781
26389 0.299873352050781
26444 0.299873352050781
26501 0.299873352050781
26555 0.299873352050781
26621 0.299873352050781
26684 0.299873352050781
26748 0.299873352050781
26803 0.299873352050781
26860 0.299873352050781
26922 0.299873352050781
26978 0.299873352050781
27037 0.299873352050781
27093 0.299873352050781
27149 0.299873352050781
27210 0.299873352050781
27270 0.299873352050781
27334 0.299873352050781
27402 0.299873352050781
27458 0.299873352050781
27493 0.299873352050781
27585 0.299873352050781
27650 0.299873352050781
27719 0.299873352050781
27726 0.299873352050781
27792 0.299873352050781
27853 0.299873352050781
27917 0.299873352050781
27974 0.299873352050781
28031 0.299873352050781
28089 0.299873352050781
28159 0.299873352050781
28231 0.299873352050781
28298 0.299873352050781
28364 0.299873352050781
28422 0.299873352050781
28491 0.299873352050781
28565 0.299873352050781
28639 0.299873352050781
28645 0.299873352050781
28720 0.299873352050781
28779 0.299873352050781
28835 0.299873352050781
28895 0.299873352050781
28950 0.299873352050781
29010 0.299873352050781
29066 0.299873352050781
29140 0.199873343110085
29200 0.199873343110085
29256 0.199873343110085
29325 0.199873343110085
29395 0.199873343110085
29446 0.199873343110085
29504 0.199873343110085
29554 0.199873343110085
29615 0.199873343110085
29672 0.199873343110085
29734 0.199873343110085
29800 0.199873343110085
29869 0.199873343110085
29923 0.199873343110085
29979 0.199873343110085
30040 0.199873343110085
};
\addplot [very thin, red]
table {%
190 24.8343391418457
380 24.7838687896729
570 24.2158737182617
760 20.9363479614258
950 20.9363479614258
1140 20.9363479614258
1330 20.9363479614258
1520 20.703821182251
1710 12.562593460083
1900 11.7731504440308
2090 11.7731504440308
2280 11.6685590744019
2470 11.6685590744019
2660 11.5737581253052
2850 6.50000286102295
3040 6.50000286102295
3230 6.50000286102295
3420 6.50000286102295
3610 6.50000286102295
3800 3.88708400726318
3990 3.45727682113647
4180 3.39988303184509
4370 3.39988303184509
4560 3.39988303184509
4750 3.39988303184509
4940 2.52903056144714
5130 2.38030242919922
5320 2.34176301956177
5510 2.34176301956177
5700 2.00694346427917
5890 2.00694346427917
6080 2.00137114524841
6270 1.67641234397888
6460 1.05776500701904
6650 1.00738155841827
6840 1.00738155841827
7030 0.999994874000549
7220 0.999994874000549
7410 0.999994874000549
7600 0.99988329410553
7790 0.136638462543488
7980 0.136638462543488
8170 0.136638462543488
8360 0.136638462543488
8550 0.136638462543488
8740 0.136638462543488
8930 0.136638462543488
9120 0.104770213365555
9310 0.104770213365555
9500 0.0998749807476997
9690 0.0998749807476997
9880 0.0998749807476997
10070 0.0998749807476997
10260 0.099873922765255
10450 0.099873922765255
10640 0.0998734757304192
10830 0.0998734757304192
11020 0.0998734757304192
11210 0.0998734757304192
11400 0.0738325193524361
11590 0.0738325193524361
11780 0.0738325193524361
11970 0.0340332388877869
12160 0.0185705721378326
12350 0.0132715404033661
12540 0.011117952875793
12730 0.0101069938391447
12920 0.00846494361758232
13110 0.0068641141988337
13300 0.0068641141988337
13490 0.00482628028839827
13680 0.00335744116455317
13870 0.00286732125096023
14060 0.00249466020613909
14250 0.00217839260585606
14440 0.00217839260585606
14630 0.000128557832795195
14820 9.14769843802787e-05
15010 5.73689503653441e-05
15200 1.28474539451418e-05
15390 3.30441343976418e-06
15580 1.72114573615545e-06
15770 1.21638663586054e-06
15960 9.8208226972929e-07
16150 7.55625535475701e-07
16340 7.55625535475701e-07
16530 7.55625535475701e-07
16720 7.55625535475701e-07
16910 7.55625535475701e-07
17100 7.55625535475701e-07
17290 7.55625535475701e-07
17480 7.55625535475701e-07
17670 7.55625535475701e-07
17860 7.55625535475701e-07
18050 7.55625535475701e-07
18240 7.55625535475701e-07
18430 7.55625535475701e-07
18620 7.55625535475701e-07
18810 6.88920010816219e-07
19000 6.80495418237115e-07
19190 6.50348397357448e-07
19380 6.07231186222634e-07
19570 6.07231186222634e-07
19760 6.07231186222634e-07
19950 6.07231186222634e-07
20140 6.07231186222634e-07
20330 6.07231186222634e-07
20520 6.07231186222634e-07
20710 6.07231186222634e-07
20900 6.07231186222634e-07
21090 6.07231186222634e-07
21280 6.07231186222634e-07
21470 6.07231186222634e-07
21660 6.07231186222634e-07
21850 6.07231186222634e-07
22040 5.54666598873155e-07
22230 5.1539410605983e-07
22420 4.9696728865456e-07
22610 4.9696728865456e-07
22800 4.9696728865456e-07
22990 4.9696728865456e-07
23180 4.9696728865456e-07
23370 4.9696728865456e-07
23560 4.9696728865456e-07
23750 4.9696728865456e-07
23940 4.9696728865456e-07
24130 4.9696728865456e-07
24320 4.9696728865456e-07
24510 4.9696728865456e-07
24700 4.9696728865456e-07
24890 4.9696728865456e-07
25080 4.9696728865456e-07
25270 4.9696728865456e-07
25460 4.33660034104832e-07
25650 3.92934765613973e-07
25840 3.80803498956084e-07
26030 3.80803498956084e-07
26220 3.80803498956084e-07
26410 3.80803498956084e-07
26600 3.80803498956084e-07
26790 3.80803498956084e-07
26980 3.80803498956084e-07
27170 3.80803498956084e-07
27360 3.80803498956084e-07
27550 3.80803498956084e-07
27740 3.80803498956084e-07
27930 3.80803498956084e-07
28120 3.80803498956084e-07
28310 3.80803498956084e-07
28500 3.80803498956084e-07
28690 3.80803498956084e-07
28880 3.80803498956084e-07
29070 3.48399595395676e-07
29260 3.48399595395676e-07
29450 3.48399595395676e-07
29640 3.48399595395676e-07
29830 3.48399595395676e-07
30000 3.48399595395676e-07
};
\addplot [very thin, green]
table {%
15 41.049373626709
30 41.049373626709
45 39.6031494140625
60 39.6031494140625
75 32.2836227416992
90 32.2836227416992
105 32.2836227416992
120 32.2774505615234
135 32.2774505615234
150 32.2774505615234
165 32.2774505615234
180 31.2561111450195
195 30.863920211792
210 30.863920211792
225 29.5586204528809
240 28.7929706573486
255 26.3556957244873
270 26.3556957244873
285 26.3556957244873
300 24.3584766387939
315 24.3584766387939
330 22.6236362457275
345 22.6236362457275
360 19.9162101745605
375 19.9162101745605
390 19.9162101745605
405 19.9162101745605
420 19.9162101745605
435 19.9162101745605
450 19.9162101745605
465 19.9162101745605
480 18.783353805542
495 17.820613861084
510 16.2519149780273
525 14.6821908950806
540 14.6821908950806
555 14.6821908950806
570 14.6821908950806
585 14.6821908950806
600 14.6821908950806
615 14.6821908950806
630 14.6821908950806
645 14.6535596847534
660 14.4618072509766
675 14.4018993377686
690 14.2386035919189
705 14.0814170837402
720 13.5183629989624
735 12.2081470489502
750 11.2388248443604
765 11.0932035446167
780 11.0932035446167
795 11.0932035446167
810 10.2626094818115
825 10.2626094818115
840 10.2626094818115
855 10.2626094818115
870 10.2626094818115
885 10.2626094818115
900 9.87719058990479
915 9.30062675476074
930 9.30062675476074
945 9.30062675476074
960 8.59999942779541
975 8.59999942779541
990 7.82834768295288
1005 7.6800537109375
1020 7.3796706199646
1035 7.3796706199646
1050 7.3796706199646
1065 7.3796706199646
1080 7.30148839950562
1095 6.88581705093384
1110 6.55449056625366
1125 6.3150053024292
1140 6.3150053024292
1155 6.3150053024292
1170 5.98441982269287
1185 5.98441982269287
1200 5.98441982269287
1215 5.98441982269287
1230 5.98441982269287
1245 5.98441982269287
1260 5.98441982269287
1275 5.98441982269287
1290 5.98441982269287
1305 5.98441982269287
1320 5.98441982269287
1335 5.98441982269287
1350 5.98441982269287
1365 5.98441982269287
1380 5.98441982269287
1395 5.52216005325317
1410 5.20469951629639
1425 5.20469951629639
1440 5.20469951629639
1455 5.20469951629639
1470 5.20469951629639
1485 5.20469951629639
1500 5.20469951629639
1515 5.20469951629639
1530 5.20469951629639
1545 5.20469951629639
1560 5.20469951629639
1575 5.20469951629639
1590 5.20469951629639
1605 5.20469951629639
1620 5.20469951629639
1635 5.20469951629639
1650 5.20469951629639
1665 5.20469951629639
1680 5.20469951629639
1695 5.20469951629639
1710 5.20469951629639
1725 5.20469951629639
1740 5.20469951629639
1755 5.20469951629639
1770 5.20469951629639
1785 5.20469951629639
1800 5.20469951629639
1815 5.20469951629639
1830 5.01929330825806
1845 5.01929330825806
1860 4.95788049697876
1875 4.95788049697876
1890 4.63402843475342
1905 4.31101179122925
1920 4.31101179122925
1935 4.31101179122925
1950 4.31101179122925
1965 4.31101179122925
1980 4.25171041488647
1995 4.25171041488647
2010 4.0343976020813
2025 4.0343976020813
2040 4.0343976020813
2055 4.0343976020813
2070 3.87544822692871
2085 3.83668923377991
2100 3.83668923377991
2115 3.83668923377991
2130 3.70140624046326
2145 3.63461399078369
2160 3.63461399078369
2175 3.63461399078369
2190 3.62843132019043
2205 3.62843132019043
2220 3.62843132019043
2235 3.62843132019043
2250 3.27491760253906
2265 3.20286130905151
2280 3.20286130905151
2295 3.20286130905151
2310 3.20286130905151
2325 3.20286130905151
2340 3.11838006973267
2355 3.11838006973267
2370 3.11838006973267
2385 3.11838006973267
2400 3.11838006973267
2415 3.11838006973267
2430 3.11838006973267
2445 3.11838006973267
2460 3.11838006973267
2475 3.11838006973267
2490 3.11838006973267
2505 3.11838006973267
2520 3.11838006973267
2535 3.11838006973267
2550 3.04872059822083
2565 3.04872059822083
2580 2.85782217979431
2595 2.85782217979431
2610 2.85782217979431
2625 2.85782217979431
2640 2.85782217979431
2655 2.85782217979431
2670 2.85782217979431
2685 2.85782217979431
2700 2.85782217979431
2715 2.85782217979431
2730 2.85782217979431
2745 2.85782217979431
2760 2.85782217979431
2775 2.85782217979431
2790 2.85782217979431
2805 2.84467482566833
2820 2.84467482566833
2835 2.84467482566833
2850 2.84467482566833
2865 2.84467482566833
2880 2.84467482566833
2895 2.84467482566833
2910 2.84467482566833
2925 2.84467482566833
2940 2.84467482566833
2955 2.84467482566833
2970 2.84467482566833
2985 2.84467482566833
3000 2.84467482566833
3015 2.84467482566833
3030 2.84467482566833
3045 2.84467482566833
3060 2.84467482566833
3075 2.84467482566833
3090 2.84467482566833
3105 2.84467482566833
3120 2.84467482566833
3135 2.84467482566833
3150 2.84467482566833
3165 2.84467482566833
3180 2.84467482566833
3195 2.80029225349426
3210 2.80029225349426
3225 2.80029225349426
3240 2.80029225349426
3255 2.80029225349426
3270 2.80029225349426
3285 2.80029225349426
3300 2.80029225349426
3315 2.80029225349426
3330 2.80029225349426
3345 2.80029225349426
3360 2.80029225349426
3375 2.80029225349426
3390 2.80029225349426
3405 2.80029225349426
3420 2.80029225349426
3435 2.80029225349426
3450 2.80029225349426
3465 2.80029225349426
3480 2.80029225349426
3495 2.80029225349426
3510 2.80029225349426
3525 2.80029225349426
3540 2.74755859375
3555 2.74755859375
3570 2.70382857322693
3585 2.70382857322693
3600 2.69991588592529
3615 2.69991588592529
3630 2.58701086044312
3645 2.53813338279724
3660 2.41709160804749
3675 2.41709160804749
3690 2.41709160804749
3705 2.41709160804749
3720 2.41709160804749
3735 2.41182088851929
3750 2.41182088851929
3765 2.41182088851929
3780 2.31179428100586
3795 2.31179428100586
3810 2.31179428100586
3825 2.31179428100586
3840 2.31179428100586
3855 2.31179428100586
3870 2.31179428100586
3885 2.31179428100586
3900 2.31179428100586
3915 2.31179428100586
3930 2.31179428100586
3945 2.31179428100586
3960 2.31179428100586
3975 2.31179428100586
3990 2.31179428100586
4005 2.31179428100586
4020 2.31179428100586
4035 2.31179428100586
4050 2.31179428100586
4065 2.31179428100586
4080 2.31179428100586
4095 2.31179428100586
4110 2.31179428100586
4125 2.31179428100586
4140 2.31179428100586
4155 2.31179428100586
4170 2.31179428100586
4185 2.31179428100586
4200 2.31179428100586
4215 2.31179428100586
4230 2.31179428100586
4245 2.31179428100586
4260 2.31179428100586
4275 2.31179428100586
4290 2.31179428100586
4305 2.31179428100586
4320 2.31179428100586
4335 2.31179428100586
4350 2.31179428100586
4365 2.31179428100586
4380 2.31179428100586
4395 2.31179428100586
4410 2.31179428100586
4425 2.31179428100586
4440 2.31179428100586
4455 2.31179428100586
4470 2.31179428100586
4485 2.31179428100586
4500 2.31179428100586
4515 2.31179428100586
4530 2.31179428100586
4545 2.31179428100586
4560 2.31179428100586
4575 2.31179428100586
4590 2.31179428100586
4605 2.31179428100586
4620 2.31179428100586
4635 2.31179428100586
4650 2.31179428100586
4665 2.31179428100586
4680 2.31179428100586
4695 2.31179428100586
4710 2.30022835731506
4725 2.30022835731506
4740 2.299889087677
4755 2.299889087677
4770 2.299889087677
4785 2.299889087677
4800 2.299889087677
4815 2.299889087677
4830 2.299889087677
4845 2.299889087677
4860 2.299889087677
4875 2.22628235816956
4890 2.22628235816956
4905 2.22628235816956
4920 2.22628235816956
4935 2.22628235816956
4950 2.22628235816956
4965 2.22628235816956
4980 2.22628235816956
4995 2.22628235816956
5010 2.22628235816956
5025 2.22628235816956
5040 2.22628235816956
5055 2.22628235816956
5070 2.22628235816956
5085 2.22628235816956
5100 2.22628235816956
5115 2.22628235816956
5130 2.22628235816956
5145 2.22628235816956
5160 2.22628235816956
5175 2.22628235816956
5190 2.22628235816956
5205 2.22497415542603
5220 2.22497415542603
5235 2.22497415542603
5250 2.22497415542603
5265 2.22497415542603
5280 2.22497415542603
5295 2.22497415542603
5310 2.22497415542603
5325 2.22497415542603
5340 2.22497415542603
5355 2.22497415542603
5370 2.22497415542603
5385 2.22497415542603
5400 2.22497415542603
5415 2.22497415542603
5430 2.22497415542603
5445 2.22497415542603
5460 2.22497415542603
5475 2.22497415542603
5490 2.22497415542603
5505 2.22497415542603
5520 2.22497415542603
5535 2.22497415542603
5550 2.22497415542603
5565 2.22497415542603
5580 2.22497415542603
5595 2.22497415542603
5610 2.22497415542603
5625 2.22497415542603
5640 2.22497415542603
5655 2.22497415542603
5670 2.22497415542603
5685 2.22497415542603
5700 2.22497415542603
5715 2.22497415542603
5730 2.22497415542603
5745 2.22497415542603
5760 2.20990943908691
5775 2.20990943908691
5790 2.20990943908691
5805 2.20990943908691
5820 2.20990943908691
5835 2.20990943908691
5850 2.20990943908691
5865 2.20990943908691
5880 2.20990943908691
5895 2.20990943908691
5910 2.20990943908691
5925 2.20990943908691
5940 2.20990943908691
5955 2.20990943908691
5970 2.20990943908691
5985 2.20990943908691
6000 2.20990943908691
6015 2.20990943908691
6030 2.20990943908691
6045 2.20990943908691
6060 2.20990943908691
6075 2.20990943908691
6090 2.20990943908691
6105 2.20990943908691
6120 2.20990943908691
6135 2.20990943908691
6150 2.20990943908691
6165 2.20990943908691
6180 2.20990943908691
6195 2.20990943908691
6210 2.20990943908691
6225 2.20990943908691
6240 2.20990943908691
6255 2.20990943908691
6270 2.20990943908691
6285 2.20990943908691
6300 2.20990943908691
6315 2.20990943908691
6330 2.20990943908691
6345 2.20990943908691
6360 2.20990943908691
6375 2.20990943908691
6390 2.20990943908691
6405 2.20990943908691
6420 2.20990943908691
6435 2.20990943908691
6450 2.20990943908691
6465 2.20990943908691
6480 2.20202565193176
6495 2.20202565193176
6510 2.20202565193176
6525 2.20202565193176
6540 2.20202565193176
6555 2.20202565193176
6570 2.20202565193176
6585 2.20202565193176
6600 2.20202565193176
6615 2.20202565193176
6630 2.20202565193176
6645 2.20202565193176
6660 2.20202565193176
6675 2.20202565193176
6690 2.20202565193176
6705 2.20202565193176
6720 2.20202565193176
6735 2.20202565193176
6750 2.20202565193176
6765 2.20202565193176
6780 2.20202565193176
6795 2.20202565193176
6810 2.20202565193176
6825 2.20202565193176
6840 2.20202565193176
6855 2.20202565193176
6870 2.20202565193176
6885 2.20202565193176
6900 2.20202565193176
6915 2.20202565193176
6930 2.20202565193176
6945 2.20202565193176
6960 2.20202565193176
6975 2.20202565193176
6990 2.20202565193176
7005 2.20202565193176
7020 2.20202565193176
7035 2.20202565193176
7050 2.20202565193176
7065 2.20202565193176
7080 2.20202565193176
7095 2.20202565193176
7110 2.20202565193176
7125 2.20202565193176
7140 2.20202565193176
7155 2.20202565193176
7170 2.20202565193176
7185 2.20202565193176
7200 2.20202565193176
7215 2.20202565193176
7230 2.20202565193176
7245 2.20202565193176
7260 2.20202565193176
7275 2.20202565193176
7290 2.20202565193176
7305 2.20202565193176
7320 2.20202565193176
7335 2.20202565193176
7350 2.20202565193176
7365 2.20202565193176
7380 2.20202565193176
7395 2.20202565193176
7410 2.20202565193176
7425 2.20202565193176
7440 2.20202565193176
7455 2.20202565193176
7470 2.20202565193176
7485 2.20202565193176
7500 2.20202565193176
7515 2.20202565193176
7530 2.20202565193176
7545 2.20202565193176
7560 2.20202565193176
7575 2.20202565193176
7590 2.20202565193176
7605 2.20202565193176
7620 2.20202565193176
7635 2.20202565193176
7650 2.20202565193176
7665 2.20202565193176
7680 2.20202565193176
7695 2.20202565193176
7710 2.20202565193176
7725 2.20202565193176
7740 2.20202565193176
7755 2.20202565193176
7770 2.20202565193176
7785 2.20202565193176
7800 2.20202565193176
7815 2.20202565193176
7830 2.20202565193176
7845 2.20202565193176
7860 2.20202565193176
7875 2.20202565193176
7890 2.20202565193176
7905 2.20202565193176
7920 2.20202565193176
7935 2.20202565193176
7950 2.20202565193176
7965 2.20202565193176
7980 2.20202565193176
7995 2.20202565193176
8010 2.20202565193176
8025 2.20202565193176
8040 2.20202565193176
8055 2.20202565193176
8070 2.20202565193176
8085 2.20034599304199
8100 2.20034599304199
8115 2.20034599304199
8130 2.20034599304199
8145 2.20034599304199
8160 2.20034599304199
8175 2.20034599304199
8190 2.20034599304199
8205 2.20034599304199
8220 2.20034599304199
8235 2.20034599304199
8250 2.20034599304199
8265 2.20034599304199
8280 2.20034599304199
8295 2.20034599304199
8310 2.20034599304199
8325 2.20034599304199
8340 2.20034599304199
8355 2.20034599304199
8370 2.20034599304199
8385 2.20034599304199
8400 2.20034599304199
8415 2.20034599304199
8430 2.20034599304199
8445 2.20034599304199
8460 2.20034599304199
8475 2.20034599304199
8490 2.20034599304199
8505 2.20034599304199
8520 2.20034599304199
8535 2.20034599304199
8550 2.20034599304199
8565 2.20034599304199
8580 2.20034599304199
8595 2.20034599304199
8610 2.20034599304199
8625 2.20034599304199
8640 2.20034599304199
8655 2.20034599304199
8670 2.20034599304199
8685 2.20034599304199
8700 2.20034599304199
8715 2.20034599304199
8730 2.20034599304199
8745 2.20034599304199
8760 2.20034599304199
8775 2.20034599304199
8790 2.20034599304199
8805 2.20034599304199
8820 2.20034599304199
8835 2.20034599304199
8850 2.20034599304199
8865 2.20034599304199
8880 2.20034599304199
8895 2.20034599304199
8910 2.20034599304199
8925 2.20034599304199
8940 2.20034599304199
8955 2.20034599304199
8970 2.20034599304199
8985 2.20034599304199
9000 2.20034599304199
9015 2.20034599304199
9030 2.20034599304199
9045 2.20034599304199
9060 2.20034599304199
9075 2.20034599304199
9090 2.20034599304199
9105 2.20034599304199
9120 2.20034599304199
9135 2.20034599304199
9150 2.20034599304199
9165 2.20034599304199
9180 2.20034599304199
9195 2.20034599304199
9210 2.20034599304199
9225 2.20034599304199
9240 2.20034599304199
9255 2.20034599304199
9270 2.20034599304199
9285 2.20034599304199
9300 2.20034599304199
9315 2.20034599304199
9330 2.20034599304199
9345 2.20034599304199
9360 2.20034599304199
9375 2.20034599304199
9390 2.20034599304199
9405 2.20034599304199
9420 2.20034599304199
9435 2.20034599304199
9450 2.20034599304199
9465 2.20034599304199
9480 2.20034599304199
9495 2.20034599304199
9510 2.20034599304199
9525 2.20034599304199
9540 2.20034599304199
9555 2.20034599304199
9570 2.20034599304199
9585 2.20034599304199
9600 2.20034599304199
9615 2.20034599304199
9630 2.20034599304199
9645 2.20034599304199
9660 2.20034599304199
9675 2.20034599304199
9690 2.20034599304199
9705 2.20034599304199
9720 2.20034599304199
9735 2.20034599304199
9750 2.20034599304199
9765 2.20034599304199
9780 2.20034599304199
9795 2.20034599304199
9810 2.20034599304199
9825 2.20034599304199
9840 2.20034599304199
9855 2.20034599304199
9870 2.20034599304199
9885 2.20034599304199
9900 2.20034599304199
9915 2.20034599304199
9930 2.20034599304199
9945 2.20034599304199
9960 2.20034599304199
9975 2.20034599304199
9990 2.20034599304199
10005 2.20034599304199
10020 2.20034599304199
10035 2.20034599304199
10050 2.20034599304199
10065 2.20034599304199
10080 2.20034599304199
10095 2.20034599304199
10110 2.20034599304199
10125 2.20034599304199
10140 2.20034599304199
10155 2.20034599304199
10170 2.20034599304199
10185 2.20034599304199
10200 2.20034599304199
10215 2.20034599304199
10230 2.20034599304199
10245 2.20034599304199
10260 2.20034599304199
10275 2.20034599304199
10290 2.20034599304199
10305 2.20034599304199
10320 2.20034599304199
10335 2.20034599304199
10350 2.20034599304199
10365 2.20034599304199
10380 2.20034599304199
10395 2.20034599304199
10410 2.20034599304199
10425 2.20034599304199
10440 2.20034599304199
10455 2.20034599304199
10470 2.20034599304199
10485 2.20034599304199
10500 2.20034599304199
10515 2.20034599304199
10530 2.20034599304199
10545 2.20034599304199
10560 2.20034599304199
10575 2.20034599304199
10590 2.20034599304199
10605 2.20034599304199
10620 2.20034599304199
10635 2.20034599304199
10650 2.20034599304199
10665 2.20034599304199
10680 2.20034599304199
10695 2.20034599304199
10710 2.20034599304199
10725 2.20034599304199
10740 2.20034599304199
10755 2.20034599304199
10770 2.20034599304199
10785 2.20034599304199
10800 2.20034599304199
10815 2.20034599304199
10830 2.20034599304199
10845 2.20034599304199
10860 2.20034599304199
10875 2.20034599304199
10890 2.20034599304199
10905 2.20034599304199
10920 2.20034599304199
10935 2.20034599304199
10950 2.20034599304199
10965 2.20034599304199
10980 2.20034599304199
10995 2.20034599304199
11010 2.20034599304199
11025 2.20034599304199
11040 2.20034599304199
11055 2.20034599304199
11070 2.20034599304199
11085 2.20034599304199
11100 2.20034599304199
11115 2.20034599304199
11130 2.20034599304199
11145 2.20034599304199
11160 2.20034599304199
11175 2.20034599304199
11190 2.20034599304199
11205 2.20034599304199
11220 2.20034599304199
11235 2.20034599304199
11250 2.20034599304199
11265 2.20034599304199
11280 2.20034599304199
11295 2.20034599304199
11310 2.20034599304199
11325 2.20034599304199
11340 2.20034599304199
11355 2.20034599304199
11370 2.20034599304199
11385 2.20034599304199
11400 2.20034599304199
11415 2.20034599304199
11430 2.20034599304199
11445 2.20034599304199
11460 2.20034599304199
11475 2.20034599304199
11490 2.20034599304199
11505 2.20034599304199
11520 2.20034599304199
11535 2.20034599304199
11550 2.20034599304199
11565 2.20034599304199
11580 2.20034599304199
11595 2.20034599304199
11610 2.20034599304199
11625 2.20034599304199
11640 2.20034599304199
11655 2.20034599304199
11670 2.20034599304199
11685 2.20034599304199
11700 2.20034599304199
11715 2.20034599304199
11730 2.20034599304199
11745 2.20034599304199
11760 2.20034599304199
11775 2.20034599304199
11790 2.20034599304199
11805 2.20034599304199
11820 2.20034599304199
11835 2.20034599304199
11850 2.20034599304199
11865 2.20034599304199
11880 2.20034599304199
11895 2.20034599304199
11910 2.20034599304199
11925 2.20034599304199
11940 2.20034599304199
11955 2.20034599304199
11970 2.20034599304199
11985 2.20034599304199
12000 2.20034599304199
12015 2.20034599304199
12030 2.20034599304199
12045 2.20034599304199
12060 2.20034599304199
12075 2.20034599304199
12090 2.20034599304199
12105 2.20034599304199
12120 2.20034599304199
12135 2.20034599304199
12150 2.20034599304199
12165 2.20034599304199
12180 2.20034599304199
12195 2.20034599304199
12210 2.20034599304199
12225 2.20034599304199
12240 2.20034599304199
12255 2.20034599304199
12270 2.20034599304199
12285 2.20034599304199
12300 2.20034599304199
12315 2.20034599304199
12330 2.20034599304199
12345 2.20034599304199
12360 2.20034599304199
12375 2.20034599304199
12390 2.20034599304199
12405 2.20034599304199
12420 2.20034599304199
12435 2.20034599304199
12450 2.20034599304199
12465 2.20034599304199
12480 2.20034599304199
12495 2.20034599304199
12510 2.20034599304199
12525 2.20034599304199
12540 2.20034599304199
12555 2.20034599304199
12570 2.20034599304199
12585 2.20034599304199
12600 2.20034599304199
12615 2.20034599304199
12630 2.20034599304199
12645 2.20034599304199
12660 2.20034599304199
12675 2.20034599304199
12690 2.20034599304199
12705 2.20034599304199
12720 2.20034599304199
12735 2.20034599304199
12750 2.20034599304199
12765 2.20034599304199
12780 2.20034599304199
12795 2.20034599304199
12810 2.20034599304199
12825 2.20034599304199
12840 2.20034599304199
12855 2.20034599304199
12870 2.20034599304199
12885 2.20034599304199
12900 2.20034599304199
12915 2.20034599304199
12930 2.20034599304199
12945 2.20034599304199
12960 2.20034599304199
12975 2.20034599304199
12990 2.20034599304199
13005 2.20034599304199
13020 2.20034599304199
13035 2.20034599304199
13050 2.20034599304199
13065 2.20034599304199
13080 2.20034599304199
13095 2.20034599304199
13110 2.20034599304199
13125 2.20034599304199
13140 2.20034599304199
13155 2.20034599304199
13170 2.20034599304199
13185 2.20034599304199
13200 2.20034599304199
13215 2.20034599304199
13230 2.20034599304199
13245 2.20034599304199
13260 2.20034599304199
13275 2.20034599304199
13290 2.20034599304199
13305 2.20034599304199
13320 2.20034599304199
13335 2.20034599304199
13350 2.20034599304199
13365 2.20034599304199
13380 2.20034599304199
13395 2.20034599304199
13410 2.20034599304199
13425 2.20034599304199
13440 2.20034599304199
13455 2.20034599304199
13470 2.20034599304199
13485 2.20034599304199
13500 2.20034599304199
13515 2.20034599304199
13530 2.20034599304199
13545 2.20034599304199
13560 2.20034599304199
13575 2.20034599304199
13590 2.20034599304199
13605 2.20034599304199
13620 2.20034599304199
13635 2.20034599304199
13650 2.20034599304199
13665 2.20034599304199
13680 2.20034599304199
13695 2.20034599304199
13710 2.20034599304199
13725 2.20034599304199
13740 2.20034599304199
13755 2.20034599304199
13770 2.20034599304199
13785 2.20034599304199
13800 2.20034599304199
13815 2.20034599304199
13830 2.20034599304199
13845 2.20034599304199
13860 2.20034599304199
13875 2.20034599304199
13890 2.20034599304199
13905 2.20034599304199
13920 2.20034599304199
13935 2.20034599304199
13950 2.20034599304199
13965 2.20034599304199
13980 2.20034599304199
13995 2.20034599304199
14010 2.20034599304199
14025 2.20034599304199
14040 2.20034599304199
14055 2.20034599304199
14070 2.20034599304199
14085 2.20034599304199
14100 2.20034599304199
14115 2.20034599304199
14130 2.20034599304199
14145 2.20034599304199
14160 2.20034599304199
14175 2.20034599304199
14190 2.20034599304199
14205 2.20034599304199
14220 2.20034599304199
14235 2.20034599304199
14250 2.20034599304199
14265 2.20034599304199
14280 2.20034599304199
14295 2.20034599304199
14310 2.20034599304199
14325 2.20034599304199
14340 2.20034599304199
14355 2.20034599304199
14370 2.20034599304199
14385 2.20034599304199
14400 2.20034599304199
14415 2.20034599304199
14430 2.20034599304199
14445 2.20034599304199
14460 2.20034599304199
14475 2.20034599304199
14490 2.20034599304199
14505 2.20034599304199
14520 2.20034599304199
14535 2.20034599304199
14550 2.20034599304199
14565 2.20034599304199
14580 2.20034599304199
14595 2.20034599304199
14610 2.20034599304199
14625 2.20034599304199
14640 2.20034599304199
14655 2.20034599304199
14670 2.20034599304199
14685 2.20034599304199
14700 2.20034599304199
14715 2.20034599304199
14730 2.20034599304199
14745 2.20034599304199
14760 2.20034599304199
14775 2.20034599304199
14790 2.20034599304199
14805 2.20034599304199
14820 2.20034599304199
14835 2.20034599304199
14850 2.20034599304199
14865 2.20034599304199
14880 2.20034599304199
14895 2.20034599304199
14910 2.20034599304199
14925 2.20034599304199
14940 2.20034599304199
14955 2.20034599304199
14970 2.20034599304199
14985 2.20034599304199
15000 2.20034599304199
15015 2.20034599304199
15030 2.20034599304199
15045 2.20034599304199
15060 2.20034599304199
15075 2.20034599304199
15090 2.20034599304199
15105 2.20034599304199
15120 2.20034599304199
15135 2.20034599304199
15150 2.20034599304199
15165 2.20034599304199
15180 2.20034599304199
15195 2.20034599304199
15210 2.20034599304199
15225 2.20034599304199
15240 2.20034599304199
15255 2.20034599304199
15270 2.20034599304199
15285 2.20034599304199
15300 2.20034599304199
15315 2.20034599304199
15330 2.20034599304199
15345 2.20034599304199
15360 2.20034599304199
15375 2.20034599304199
15390 2.20034599304199
15405 2.20034599304199
15420 2.20034599304199
15435 2.20034599304199
15450 2.20034599304199
15465 2.20034599304199
15480 2.20034599304199
15495 2.20034599304199
15510 2.20034599304199
15525 2.20034599304199
15540 2.20034599304199
15555 2.20034599304199
15570 2.20034599304199
15585 2.20034599304199
15600 2.20034599304199
15615 2.20034599304199
15630 2.20034599304199
15645 2.20034599304199
15660 2.20034599304199
15675 2.20034599304199
15690 2.20034599304199
15705 2.20034599304199
15720 2.20034599304199
15735 2.20034599304199
15750 2.20034599304199
15765 2.20034599304199
15780 2.20034599304199
15795 2.20034599304199
15810 2.20034599304199
15825 2.20034599304199
15840 2.20034599304199
15855 2.20034599304199
15870 2.20034599304199
15885 2.20034599304199
15900 2.20034599304199
15915 2.20034599304199
15930 2.20034599304199
15945 2.20034599304199
15960 2.20034599304199
15975 2.20034599304199
15990 2.20034599304199
16005 2.20034599304199
16020 2.20034599304199
16035 2.20034599304199
16050 2.20034599304199
16065 2.20034599304199
16080 2.20034599304199
16095 2.20034599304199
16110 2.20034599304199
16125 2.20034599304199
16140 2.20034599304199
16155 2.20034599304199
16170 2.20034599304199
16185 2.20034599304199
16200 2.20034599304199
16215 2.20034599304199
16230 2.20034599304199
16245 2.20034599304199
16260 2.20034599304199
16275 2.20034599304199
16290 2.20034599304199
16305 2.20034599304199
16320 2.20034599304199
16335 2.20034599304199
16350 2.20034599304199
16365 2.20034599304199
16380 2.20034599304199
16395 2.20034599304199
16410 2.20034599304199
16425 2.20034599304199
16440 2.20034599304199
16455 2.20034599304199
16470 2.20034599304199
16485 2.20034599304199
16500 2.20034599304199
16515 2.20034599304199
16530 2.20034599304199
16545 2.20034599304199
16560 2.20034599304199
16575 2.20034599304199
16590 2.20034599304199
16605 2.20034599304199
16620 2.20034599304199
16635 2.20034599304199
16650 2.20034599304199
16665 2.20034599304199
16680 2.20034599304199
16695 2.20034599304199
16710 2.20034599304199
16725 2.20034599304199
16740 2.20034599304199
16755 2.20034599304199
16770 2.20034599304199
16785 2.20034599304199
16800 2.20034599304199
16815 2.20034599304199
16830 2.20034599304199
16845 2.20034599304199
16860 2.20034599304199
16875 2.20034599304199
16890 2.20034599304199
16905 2.20034599304199
16920 2.20034599304199
16935 2.20034599304199
16950 2.20034599304199
16965 2.20034599304199
16980 2.20034599304199
16995 2.20034599304199
17010 2.20034599304199
17025 2.20034599304199
17040 2.20034599304199
17055 2.20034599304199
17070 2.20034599304199
17085 2.20034599304199
17100 2.20034599304199
17115 2.20034599304199
17130 2.20034599304199
17145 2.20034599304199
17160 2.20034599304199
17175 2.20034599304199
17190 2.20034599304199
17205 2.20034599304199
17220 2.20034599304199
17235 2.20034599304199
17250 2.20034599304199
17265 2.20034599304199
17280 2.20034599304199
17295 2.20034599304199
17310 2.20034599304199
17325 2.20034599304199
17340 2.20034599304199
17355 2.20034599304199
17370 2.20034599304199
17385 2.20034599304199
17400 2.20034599304199
17415 2.20034599304199
17430 2.20034599304199
17445 2.20034599304199
17460 2.20034599304199
17475 2.20034599304199
17490 2.20034599304199
17505 2.20034599304199
17520 2.20034599304199
17535 2.20034599304199
17550 2.20034599304199
17565 2.20034599304199
17580 2.20034599304199
17595 2.20034599304199
17610 2.20034599304199
17625 2.20034599304199
17640 2.20034599304199
17655 2.20034599304199
17670 2.20034599304199
17685 2.20034599304199
17700 2.20034599304199
17715 2.20034599304199
17730 2.20034599304199
17745 2.20034599304199
17760 2.20034599304199
17775 2.20034599304199
17790 2.20034599304199
17805 2.20034599304199
17820 2.20034599304199
17835 2.20034599304199
17850 2.20034599304199
17865 2.20034599304199
17880 2.20034599304199
17895 2.20034599304199
17910 2.20034599304199
17925 2.20034599304199
17940 2.20034599304199
17955 2.20034599304199
17970 2.20034599304199
17985 2.20034599304199
18000 2.20034599304199
18015 2.20034599304199
18030 2.20034599304199
18045 2.20034599304199
18060 2.20034599304199
18075 2.20034599304199
18090 2.20034599304199
18105 2.20034599304199
18120 2.20034599304199
18135 2.20034599304199
18150 2.20034599304199
18165 2.20034599304199
18180 2.20034599304199
18195 2.20034599304199
18210 2.20034599304199
18225 2.20034599304199
18240 2.20034599304199
18255 2.20034599304199
18270 2.20034599304199
18285 2.20034599304199
18300 2.20034599304199
18315 2.20034599304199
18330 2.20034599304199
18345 2.20034599304199
18360 2.20034599304199
18375 2.20034599304199
18390 2.20034599304199
18405 2.20034599304199
18420 2.20034599304199
18435 2.20034599304199
18450 2.20034599304199
18465 2.20034599304199
18480 2.20034599304199
18495 2.20034599304199
18510 2.20034599304199
18525 2.20034599304199
18540 2.20034599304199
18555 2.20034599304199
18570 2.20034599304199
18585 2.20034599304199
18600 2.20034599304199
18615 2.20034599304199
18630 2.20034599304199
18645 2.20034599304199
18660 2.20034599304199
18675 2.20034599304199
18690 2.20034599304199
18705 2.20034599304199
18720 2.20034599304199
18735 2.20034599304199
18750 2.20034599304199
18765 2.20034599304199
18780 2.20034599304199
18795 2.20034599304199
18810 2.20034599304199
18825 2.20034599304199
18840 2.20034599304199
18855 2.20034599304199
18870 2.20034599304199
18885 2.20034599304199
18900 2.20034599304199
18915 2.20034599304199
18930 2.20034599304199
18945 2.20034599304199
18960 2.20034599304199
18975 2.20034599304199
18990 2.20034599304199
19005 2.20034599304199
19020 2.20034599304199
19035 2.20034599304199
19050 2.20034599304199
19065 2.20034599304199
19080 2.20034599304199
19095 2.20034599304199
19110 2.20034599304199
19125 2.20034599304199
19140 2.20034599304199
19155 2.20034599304199
19170 2.20034599304199
19185 2.20034599304199
19200 2.20034599304199
19215 2.20034599304199
19230 2.20034599304199
19245 2.20034599304199
19260 2.20034599304199
19275 2.20034599304199
19290 2.20034599304199
19305 2.20034599304199
19320 2.20034599304199
19335 2.20034599304199
19350 2.20034599304199
19365 2.20034599304199
19380 2.20034599304199
19395 2.20034599304199
19410 2.20034599304199
19425 2.20034599304199
19440 2.20034599304199
19455 2.20034599304199
19470 2.20034599304199
19485 2.20034599304199
19500 2.20034599304199
19515 2.20034599304199
19530 2.20034599304199
19545 2.20034599304199
19560 2.20034599304199
19575 2.20034599304199
19590 2.20034599304199
19605 2.20034599304199
19620 2.20034599304199
19635 2.20034599304199
19650 2.20034599304199
19665 2.20034599304199
19680 2.20034599304199
19695 2.20034599304199
19710 2.20034599304199
19725 2.20034599304199
19740 2.20034599304199
19755 2.20034599304199
19770 2.20034599304199
19785 2.20034599304199
19800 2.20034599304199
19815 2.20034599304199
19830 2.20034599304199
19845 2.20034599304199
19860 2.20034599304199
19875 2.20034599304199
19890 2.20034599304199
19905 2.20034599304199
19920 2.20034599304199
19935 2.20034599304199
19950 2.20034599304199
19965 2.20034599304199
19980 2.20034599304199
19995 2.20034599304199
20010 2.20034599304199
20025 2.20034599304199
20040 2.20034599304199
20055 2.20034599304199
20070 2.20034599304199
20085 2.20034599304199
20100 2.20034599304199
20115 2.20034599304199
20130 2.20034599304199
20145 2.20034599304199
20160 2.20034599304199
20175 2.20034599304199
20190 2.20034599304199
20205 2.20034599304199
20220 2.20034599304199
20235 2.20034599304199
20250 2.20034599304199
20265 2.20034599304199
20280 2.20034599304199
20295 2.20034599304199
20310 2.20034599304199
20325 2.20034599304199
20340 2.20034599304199
20355 2.20034599304199
20370 2.20034599304199
20385 2.20034599304199
20400 2.20034599304199
20415 2.20034599304199
20430 2.20034599304199
20445 2.20034599304199
20460 2.20034599304199
20475 2.20034599304199
20490 2.20034599304199
20505 2.20034599304199
20520 2.20034599304199
20535 2.20034599304199
20550 2.20034599304199
20565 2.20034599304199
20580 2.20034599304199
20595 2.20034599304199
20610 2.20034599304199
20625 2.20034599304199
20640 2.20034599304199
20655 2.20034599304199
20670 2.20034599304199
20685 2.20034599304199
20700 2.20034599304199
20715 2.20034599304199
20730 2.20034599304199
20745 2.20034599304199
20760 2.20034599304199
20775 2.20034599304199
20790 2.20034599304199
20805 2.20034599304199
20820 2.20034599304199
20835 2.20034599304199
20850 2.20034599304199
20865 2.20034599304199
20880 2.20034599304199
20895 2.20034599304199
20910 2.20034599304199
20925 2.20034599304199
20940 2.20034599304199
20955 2.20034599304199
20970 2.20034599304199
20985 2.20034599304199
21000 2.20034599304199
21015 2.20034599304199
21030 2.20034599304199
21045 2.20034599304199
21060 2.20034599304199
21075 2.20034599304199
21090 2.20034599304199
21105 2.20034599304199
21120 2.20034599304199
21135 2.20034599304199
21150 2.20034599304199
21165 2.20034599304199
21180 2.20034599304199
21195 2.20034599304199
21210 2.20034599304199
21225 2.20034599304199
21240 2.20034599304199
21255 2.20034599304199
21270 2.20034599304199
21285 2.20034599304199
21300 2.20034599304199
21315 2.20034599304199
21330 2.20034599304199
21345 2.20034599304199
21360 2.20034599304199
21375 2.20034599304199
21390 2.20034599304199
21405 2.20034599304199
21420 2.20034599304199
21435 2.20034599304199
21450 2.20034599304199
21465 2.20034599304199
21480 2.20034599304199
21495 2.20034599304199
21510 2.20034599304199
21525 2.20034599304199
21540 2.20034599304199
21555 2.20034599304199
21570 2.20034599304199
21585 2.20034599304199
21600 2.20034599304199
21615 2.20034599304199
21630 2.20034599304199
21645 2.20034599304199
21660 2.20034599304199
21675 2.20034599304199
21690 2.20034599304199
21705 2.20034599304199
21720 2.20034599304199
21735 2.20034599304199
21750 2.20034599304199
21765 2.20034599304199
21780 2.20034599304199
21795 2.20034599304199
21810 2.20034599304199
21825 2.20034599304199
21840 2.20034599304199
21855 2.20034599304199
21870 2.20034599304199
21885 2.20034599304199
21900 2.20034599304199
21915 2.20034599304199
21930 2.20034599304199
21945 2.20034599304199
21960 2.20034599304199
21975 2.20034599304199
21990 2.20034599304199
22005 2.20034599304199
22020 2.20034599304199
22035 2.20034599304199
22050 2.20034599304199
22065 2.20034599304199
22080 2.20034599304199
22095 2.20034599304199
22110 2.20034599304199
22125 2.20034599304199
22140 2.20034599304199
22155 2.20034599304199
22170 2.20034599304199
22185 2.20034599304199
22200 2.20034599304199
22215 2.20034599304199
22230 2.20034599304199
22245 2.20034599304199
22260 2.20034599304199
22275 2.20034599304199
22290 2.20034599304199
22305 2.20034599304199
22320 2.20034599304199
22335 2.20034599304199
22350 2.20034599304199
22365 2.20034599304199
22380 2.20034599304199
22395 2.20034599304199
22410 2.20034599304199
22425 2.20034599304199
22440 2.20034599304199
22455 2.20034599304199
22470 2.20034599304199
22485 2.20034599304199
22500 2.20034599304199
22515 2.20034599304199
22530 2.20034599304199
22545 2.20034599304199
22560 2.20034599304199
22575 2.20034599304199
22590 2.20034599304199
22605 2.20034599304199
22620 2.20034599304199
22635 2.20034599304199
22650 2.20034599304199
22665 2.20034599304199
22680 2.20034599304199
22695 2.20034599304199
22710 2.20034599304199
22725 2.20034599304199
22740 2.20034599304199
22755 2.20034599304199
22770 2.20034599304199
22785 2.20034599304199
22800 2.20034599304199
22815 2.20034599304199
22830 2.20034599304199
22845 2.20034599304199
22860 2.20034599304199
22875 2.20034599304199
22890 2.20034599304199
22905 2.20034599304199
22920 2.20034599304199
22935 2.20034599304199
22950 2.20034599304199
22965 2.20034599304199
22980 2.20034599304199
22995 2.20034599304199
23010 2.20034599304199
23025 2.20034599304199
23040 2.20034599304199
23055 2.20034599304199
23070 2.20034599304199
23085 2.20034599304199
23100 2.20034599304199
23115 2.20034599304199
23130 2.20034599304199
23145 2.20034599304199
23160 2.20034599304199
23175 2.20034599304199
23190 2.20034599304199
23205 2.20034599304199
23220 2.20034599304199
23235 2.20034599304199
23250 2.20034599304199
23265 2.20034599304199
23280 2.20034599304199
23295 2.20034599304199
23310 2.20034599304199
23325 2.20034599304199
23340 2.20034599304199
23355 2.20034599304199
23370 2.20034599304199
23385 2.20034599304199
23400 2.20034599304199
23415 2.20034599304199
23430 2.20034599304199
23445 2.20034599304199
23460 2.20034599304199
23475 2.20034599304199
23490 2.20034599304199
23505 2.20034599304199
23520 2.20034599304199
23535 2.20034599304199
23550 2.20034599304199
23565 2.20034599304199
23580 2.20034599304199
23595 2.20034599304199
23610 2.20034599304199
23625 2.20034599304199
23640 2.20034599304199
23655 2.20034599304199
23670 2.20034599304199
23685 2.20034599304199
23700 2.20034599304199
23715 2.20034599304199
23730 2.20034599304199
23745 2.20034599304199
23760 2.20034599304199
23775 2.20034599304199
23790 2.20034599304199
23805 2.20034599304199
23820 2.20034599304199
23835 2.20034599304199
23850 2.20034599304199
23865 2.20034599304199
23880 2.20034599304199
23895 2.20034599304199
23910 2.20034599304199
23925 2.20034599304199
23940 2.20034599304199
23955 2.20034599304199
23970 2.20034599304199
23985 2.20034599304199
24000 2.20034599304199
24015 2.20034599304199
24030 2.20034599304199
24045 2.20034599304199
24060 2.20034599304199
24075 2.20034599304199
24090 2.20034599304199
24105 2.20034599304199
24120 2.20034599304199
24135 2.20034599304199
24150 2.20034599304199
24165 2.20034599304199
24180 2.20034599304199
24195 2.20034599304199
24210 2.20034599304199
24225 2.20034599304199
24240 2.20034599304199
24255 2.20034599304199
24270 2.20034599304199
24285 2.20034599304199
24300 2.20034599304199
24315 2.20034599304199
24330 2.20034599304199
24345 2.20034599304199
24360 2.20034599304199
24375 2.20034599304199
24390 2.20034599304199
24405 2.20034599304199
24420 2.20034599304199
24435 2.20034599304199
24450 2.20034599304199
24465 2.20034599304199
24480 2.20034599304199
24495 2.20034599304199
24510 2.20034599304199
24525 2.20034599304199
24540 2.20034599304199
24555 2.20034599304199
24570 2.20034599304199
24585 2.20034599304199
24600 2.20034599304199
24615 2.20034599304199
24630 2.20034599304199
24645 2.20034599304199
24660 2.20034599304199
24675 2.20034599304199
24690 2.20034599304199
24705 2.20034599304199
24720 2.20034599304199
24735 2.20034599304199
24750 2.20034599304199
24765 2.20034599304199
24780 2.20034599304199
24795 2.20034599304199
24810 2.20034599304199
24825 2.20034599304199
24840 2.20034599304199
24855 2.20034599304199
24870 2.20034599304199
24885 2.20034599304199
24900 2.20034599304199
24915 2.20034599304199
24930 2.20034599304199
24945 2.20034599304199
24960 2.20034599304199
24975 2.20034599304199
24990 2.20034599304199
25005 2.20034599304199
25020 2.20034599304199
25035 2.20034599304199
25050 2.20034599304199
25065 2.20034599304199
25080 2.20034599304199
25095 2.20034599304199
25110 2.20034599304199
25125 2.20034599304199
25140 2.20034599304199
25155 2.20034599304199
25170 2.20034599304199
25185 2.20034599304199
25200 2.20034599304199
25215 2.20034599304199
25230 2.20034599304199
25245 2.20034599304199
25260 2.20034599304199
25275 2.20034599304199
25290 2.20034599304199
25305 2.20034599304199
25320 2.20034599304199
25335 2.20034599304199
25350 2.20034599304199
25365 2.20034599304199
25380 2.20034599304199
25395 2.20034599304199
25410 2.20034599304199
25425 2.20034599304199
25440 2.20034599304199
25455 2.20034599304199
25470 2.20034599304199
25485 2.20034599304199
25500 2.20034599304199
25515 2.20034599304199
25530 2.20034599304199
25545 2.20034599304199
25560 2.20034599304199
25575 2.20034599304199
25590 2.20034599304199
25605 2.20034599304199
25620 2.20034599304199
25635 2.20034599304199
25650 2.20034599304199
25665 2.20034599304199
25680 2.20034599304199
25695 2.20034599304199
25710 2.20034599304199
25725 2.20034599304199
25740 2.20034599304199
25755 2.20034599304199
25770 2.20034599304199
25785 2.20034599304199
25800 2.20034599304199
25815 2.20034599304199
25830 2.20034599304199
25845 2.20034599304199
25860 2.20034599304199
25875 2.20034599304199
25890 2.20034599304199
25905 2.20034599304199
25920 2.20034599304199
25935 2.20034599304199
25950 2.20034599304199
25965 2.20034599304199
25980 2.20034599304199
25995 2.20034599304199
26010 2.20034599304199
26025 2.20034599304199
26040 2.20034599304199
26055 2.20034599304199
26070 2.20034599304199
26085 2.20034599304199
26100 2.20034599304199
26115 2.20034599304199
26130 2.20034599304199
26145 2.20034599304199
26160 2.20034599304199
26175 2.20034599304199
26190 2.20034599304199
26205 2.20034599304199
26220 2.20034599304199
26235 2.20034599304199
26250 2.20034599304199
26265 2.20034599304199
26280 2.20034599304199
26295 2.20034599304199
26310 2.20034599304199
26325 2.20034599304199
26340 2.20034599304199
26355 2.20034599304199
26370 2.20034599304199
26385 2.20034599304199
26400 2.20034599304199
26415 2.20034599304199
26430 2.20034599304199
26445 2.20034599304199
26460 2.20034599304199
26475 2.20034599304199
26490 2.20034599304199
26505 2.20034599304199
26520 2.20034599304199
26535 2.20034599304199
26550 2.20034599304199
26565 2.20034599304199
26580 2.20034599304199
26595 2.20034599304199
26610 2.20034599304199
26625 2.20034599304199
26640 2.20034599304199
26655 2.20034599304199
26670 2.20034599304199
26685 2.20034599304199
26700 2.20034599304199
26715 2.20034599304199
26730 2.20034599304199
26745 2.20034599304199
26760 2.20034599304199
26775 2.20034599304199
26790 2.20034599304199
26805 2.20034599304199
26820 2.20034599304199
26835 2.20034599304199
26850 2.20034599304199
26865 2.20034599304199
26880 2.20034599304199
26895 2.20034599304199
26910 2.20034599304199
26925 2.20034599304199
26940 2.20034599304199
26955 2.20034599304199
26970 2.20034599304199
26985 2.20034599304199
27000 2.20034599304199
27015 2.20034599304199
27030 2.20034599304199
27045 2.20034599304199
27060 2.20034599304199
27075 2.20034599304199
27090 2.20034599304199
27105 2.20034599304199
27120 2.20034599304199
27135 2.20034599304199
27150 2.20034599304199
27165 2.20034599304199
27180 2.20034599304199
27195 2.20034599304199
27210 2.20034599304199
27225 2.20034599304199
27240 2.20034599304199
27255 2.20034599304199
27270 2.20034599304199
27285 2.20034599304199
27300 2.20034599304199
27315 2.20034599304199
27330 2.20034599304199
27345 2.20034599304199
27360 2.20034599304199
27375 2.20034599304199
27390 2.20034599304199
27405 2.20034599304199
27420 2.20034599304199
27435 2.20034599304199
27450 2.20034599304199
27465 2.20034599304199
27480 2.20034599304199
27495 2.20034599304199
27510 2.20034599304199
27525 2.20034599304199
27540 2.20034599304199
27555 2.20034599304199
27570 2.20034599304199
27585 2.20034599304199
27600 2.20034599304199
27615 2.20034599304199
27630 2.20034599304199
27645 2.20034599304199
27660 2.20034599304199
27675 2.20034599304199
27690 2.20034599304199
27705 2.20034599304199
27720 2.20034599304199
27735 2.20034599304199
27750 2.20034599304199
27765 2.20034599304199
27780 2.20034599304199
27795 2.20034599304199
27810 2.20034599304199
27825 2.20034599304199
27840 2.20034599304199
27855 2.20034599304199
27870 2.20034599304199
27885 2.20034599304199
27900 2.20034599304199
27915 2.20034599304199
27930 2.20034599304199
27945 2.20034599304199
27960 2.20034599304199
27975 2.20034599304199
27990 2.20034599304199
28005 2.20034599304199
28020 2.20034599304199
28035 2.20034599304199
28050 2.20034599304199
28065 2.20034599304199
28080 2.20034599304199
28095 2.20034599304199
28110 2.20034599304199
28125 2.20034599304199
28140 2.20034599304199
28155 2.20034599304199
28170 2.20034599304199
28185 2.20034599304199
28200 2.20034599304199
28215 2.20034599304199
28230 2.20034599304199
28245 2.20034599304199
28260 2.20034599304199
28275 2.20034599304199
28290 2.20034599304199
28305 2.20034599304199
28320 2.20034599304199
28335 2.20034599304199
28350 2.20034599304199
28365 2.20034599304199
28380 2.20034599304199
28395 2.20034599304199
28410 2.20034599304199
28425 2.20034599304199
28440 2.20034599304199
28455 2.20034599304199
28470 2.20034599304199
28485 2.20034599304199
28500 2.20034599304199
28515 2.20034599304199
28530 2.20034599304199
28545 2.20034599304199
28560 2.20034599304199
28575 2.20034599304199
28590 2.20034599304199
28605 2.20034599304199
28620 2.20034599304199
28635 2.20034599304199
28650 2.20034599304199
28665 2.20034599304199
28680 2.20034599304199
28695 2.20034599304199
28710 2.20034599304199
28725 2.20034599304199
28740 2.20034599304199
28755 2.20034599304199
28770 2.20034599304199
28785 2.20034599304199
28800 2.20034599304199
28815 2.20034599304199
28830 2.20034599304199
28845 2.20034599304199
28860 2.20034599304199
28875 2.20034599304199
28890 2.20034599304199
28905 2.20034599304199
28920 2.20034599304199
28935 2.20034599304199
28950 2.20034599304199
28965 2.20034599304199
28980 2.20034599304199
28995 2.20034599304199
29010 2.20034599304199
29025 2.20034599304199
29040 2.20034599304199
29055 2.20034599304199
29070 2.20034599304199
29085 2.20034599304199
29100 2.20034599304199
29115 2.20034599304199
29130 2.20034599304199
29145 2.20034599304199
29160 2.20034599304199
29175 2.20034599304199
29190 2.20034599304199
29205 2.20034599304199
29220 2.20034599304199
29235 2.20034599304199
29250 2.20034599304199
29265 2.20034599304199
29280 2.20034599304199
29295 2.20034599304199
29310 2.20034599304199
29325 2.20034599304199
29340 2.20034599304199
29355 2.20034599304199
29370 2.20034599304199
29385 2.20034599304199
29400 2.20034599304199
29415 2.20034599304199
29430 2.20034599304199
29445 2.20034599304199
29460 2.20034599304199
29475 2.20034599304199
29490 2.20034599304199
29505 2.20034599304199
29520 2.20034599304199
29535 2.20034599304199
29550 2.20034599304199
29565 2.20034599304199
29580 2.20034599304199
29595 2.20034599304199
29610 2.20034599304199
29625 2.20034599304199
29640 2.20034599304199
29655 2.20034599304199
29670 2.20034599304199
29685 2.20034599304199
29700 2.20034599304199
29715 2.20034599304199
29730 2.20034599304199
29745 2.20034599304199
29760 2.20034599304199
29775 2.20034599304199
29790 2.20034599304199
29805 2.20034599304199
29820 2.20034599304199
29835 2.20034599304199
29850 2.20034599304199
29865 2.20034599304199
29880 2.20034599304199
29895 2.20034599304199
29910 2.20034599304199
29925 2.20034599304199
29940 2.20034599304199
29955 2.20034599304199
29970 2.20034599304199
29985 2.20034599304199
30000 2.20034599304199
30015 2.20034599304199
};
\addplot [very thin, midnightblue05098]
table {%
58 34.0998725891113
118 34.0998725891113
186 34.0998725891113
242 34.0998725891113
320 12.2998733520508
412 12.2998733520508
469 12.2998733520508
525 12.2998733520508
581 12.2998733520508
635 12.2998733520508
695 12.2998733520508
765 12.2998733520508
836 12.2998733520508
895 12.2998733520508
965 12.2998733520508
1025 12.2998733520508
1031 12.2998733520508
1095 12.2998733520508
1155 12.2998733520508
1245 3.59987354278564
1310 3.59987354278564
1375 3.59987354278564
1435 3.59987354278564
1499 3.59987354278564
1525 3.59987354278564
1582 3.59987354278564
1645 3.59987354278564
1711 3.59987354278564
1762 3.59987354278564
1832 3.59987354278564
1863 0.599873423576355
1927 0.599873423576355
2017 0.599873423576355
2086 0.599873423576355
2139 0.599873423576355
2199 0.599873423576355
2261 0.599873423576355
2335 0.599873423576355
2401 0.599873423576355
2469 0.599873423576355
2490 0.599873423576355
2559 0.599873423576355
2626 0.599873423576355
2690 0.599873423576355
2742 0.599873423576355
2808 0.599873423576355
2882 0.599873423576355
2937 0.599873423576355
3004 0.599873423576355
3072 0.599873423576355
3135 0.599873423576355
3200 0.599873423576355
3271 0.599873423576355
3334 0.599873423576355
3399 0.599873423576355
3456 0.599873423576355
3512 0.599873423576355
3599 0.599873423576355
3671 0.599873423576355
3731 0.599873423576355
3805 0.599873423576355
3853 0.599873423576355
3920 0.599873423576355
3983 0.599873423576355
4047 0.599873423576355
4103 0.599873423576355
4162 0.599873423576355
4228 0.599873423576355
4284 0.599873423576355
4339 0.599873423576355
4393 0.599873423576355
4452 0.599873423576355
4539 0.599873423576355
4604 0.599873423576355
4624 0.599873423576355
4689 0.599873423576355
4735 0.599873423576355
4801 0.599873423576355
4870 0.599873423576355
4922 0.599873423576355
4978 0.599873423576355
5042 0.599873423576355
5097 0.599873423576355
5155 0.599873423576355
5218 0.599873423576355
5280 0.599873423576355
5361 0.599873423576355
5430 0.599873423576355
5490 0.599873423576355
5549 0.599873423576355
5608 0.599873423576355
5671 0.599873423576355
5728 0.599873423576355
5793 0.599873423576355
5860 0.599873423576355
5867 0.599873423576355
5933 0.599873423576355
6006 0.599873423576355
6068 0.599873423576355
6133 0.599873423576355
6199 0.599873423576355
6267 0.599873423576355
6335 0.599873423576355
6416 0.599873423576355
6482 0.599873423576355
6542 0.599873423576355
6621 0.599873423576355
6682 0.599873423576355
6751 0.599873423576355
6819 0.599873423576355
6878 0.599873423576355
6939 0.599873423576355
6995 0.599873423576355
7051 0.599873423576355
7121 0.599873423576355
7186 0.599873423576355
7240 0.599873423576355
7296 0.599873423576355
7370 0.599873423576355
7441 0.599873423576355
7489 0.599873423576355
7543 0.599873423576355
7603 0.599873423576355
7665 0.599873423576355
7720 0.599873423576355
7773 0.599873423576355
7841 0.599873423576355
7909 0.599873423576355
7973 0.599873423576355
8045 0.599873423576355
8110 0.599873423576355
8178 0.599873423576355
8246 0.599873423576355
8252 0.599873423576355
8327 0.599873423576355
8386 0.599873423576355
8449 0.599873423576355
8505 0.599873423576355
8564 0.599873423576355
8635 0.599873423576355
8689 0.599873423576355
8744 0.599873423576355
8806 0.599873423576355
8858 0.599873423576355
8927 0.599873423576355
8995 0.599873423576355
9055 0.599873423576355
9127 0.599873423576355
9182 0.599873423576355
9238 0.599873423576355
9295 0.599873423576355
9366 0.599873423576355
9427 0.599873423576355
9494 0.599873423576355
9558 0.599873423576355
9639 0.599873423576355
9709 0.599873423576355
9782 0.599873423576355
9840 0.599873423576355
9894 0.599873423576355
9942 0.599873423576355
10030 0.599873423576355
10096 0.599873423576355
10166 0.599873423576355
10234 0.599873423576355
10292 0.599873423576355
10374 0.599873423576355
10443 0.599873423576355
10491 0.599873423576355
10566 0.599873423576355
10641 0.599873423576355
10690 0.599873423576355
10744 0.599873423576355
10806 0.599873423576355
10865 0.599873423576355
10925 0.599873423576355
10982 0.599873423576355
11048 0.599873423576355
11123 0.599873423576355
11184 0.599873423576355
11241 0.599873423576355
11309 0.599873423576355
11395 0.599873423576355
11447 0.599873423576355
11510 0.599873423576355
11574 0.599873423576355
11632 0.599873423576355
11638 0.599873423576355
11711 0.599873423576355
11767 0.599873423576355
11838 0.599873423576355
11901 0.599873423576355
11962 0.599873423576355
12035 0.599873423576355
12094 0.599873423576355
12101 0.599873423576355
12178 0.599873423576355
12239 0.599873423576355
12296 0.599873423576355
12349 0.599873423576355
12404 0.599873423576355
12474 0.599873423576355
12533 0.599873423576355
12591 0.599873423576355
12642 0.599873423576355
12696 0.599873423576355
12770 0.599873423576355
12826 0.599873423576355
12885 0.599873423576355
12941 0.599873423576355
13010 0.599873423576355
13076 0.599873423576355
13134 0.599873423576355
13198 0.599873423576355
13256 0.599873423576355
13323 0.599873423576355
13386 0.599873423576355
13450 0.599873423576355
13474 0.299873352050781
13535 0.299873352050781
13618 0.299873352050781
13628 0.299873352050781
13686 0.299873352050781
13749 0.299873352050781
13820 0.299873352050781
13876 0.299873352050781
13930 0.299873352050781
13992 0.299873352050781
14054 0.299873352050781
14117 0.299873352050781
14173 0.299873352050781
14224 0.299873352050781
14281 0.299873352050781
14346 0.299873352050781
14408 0.299873352050781
14432 0.299873352050781
14499 0.299873352050781
14567 0.299873352050781
14649 0.299873352050781
14706 0.299873352050781
14762 0.299873352050781
14825 0.299873352050781
14882 0.299873352050781
14944 0.299873352050781
15009 0.299873352050781
15086 0.299873352050781
15163 0.299873352050781
15237 0.299873352050781
15296 0.299873352050781
15376 0.299873352050781
15449 0.299873352050781
15456 0.299873352050781
15539 0.299873352050781
15603 0.299873352050781
15680 0.299873352050781
15768 0.299873352050781
15838 0.299873352050781
15893 0.299873352050781
15961 0.299873352050781
16017 0.299873352050781
16023 0.299873352050781
16094 0.299873352050781
16165 0.299873352050781
16236 0.299873352050781
16294 0.299873352050781
16378 0.299873352050781
16431 0.299873352050781
16489 0.299873352050781
16591 0.299873352050781
16650 0.299873352050781
16705 0.299873352050781
16763 0.299873352050781
16822 0.299873352050781
16897 0.299873352050781
16949 0.299873352050781
17003 0.299873352050781
17093 0.299873352050781
17164 0.299873352050781
17229 0.299873352050781
17296 0.299873352050781
17349 0.299873352050781
17414 0.299873352050781
17492 0.299873352050781
17555 0.299873352050781
17619 0.299873352050781
17731 0.299873352050781
17788 0.299873352050781
17854 0.299873352050781
17910 0.299873352050781
17968 0.299873352050781
18035 0.299873352050781
18104 0.299873352050781
18161 0.299873352050781
18218 0.299873352050781
18285 0.299873352050781
18359 0.299873352050781
18416 0.299873352050781
18479 0.299873352050781
18548 0.299873352050781
18616 0.299873352050781
18686 0.299873352050781
18750 0.299873352050781
18800 0.299873352050781
18862 0.299873352050781
18920 0.299873352050781
18969 0.299873352050781
19030 0.299873352050781
19094 0.299873352050781
19145 0.299873352050781
19202 0.299873352050781
19261 0.299873352050781
19317 0.299873352050781
19372 0.299873352050781
19452 0.299873352050781
19507 0.299873352050781
19571 0.299873352050781
19629 0.299873352050781
19690 0.299873352050781
19742 0.299873352050781
19809 0.299873352050781
19874 0.299873352050781
19931 0.299873352050781
19992 0.299873352050781
20053 0.299873352050781
20126 0.299873352050781
20185 0.299873352050781
20245 0.299873352050781
20317 0.299873352050781
20387 0.299873352050781
20449 0.299873352050781
20510 0.299873352050781
20519 0.299873352050781
20575 0.299873352050781
20633 0.299873352050781
20649 0.299873352050781
20707 0.299873352050781
20770 0.299873352050781
20822 0.299873352050781
20893 0.299873352050781
20959 0.299873352050781
21019 0.299873352050781
21099 0.299873352050781
21174 0.299873352050781
21231 0.299873352050781
21237 0.299873352050781
21303 0.299873352050781
21366 0.299873352050781
21429 0.299873352050781
21501 0.299873352050781
21596 0.299873352050781
21647 0.299873352050781
21698 0.299873352050781
21759 0.299873352050781
21816 0.299873352050781
21865 0.299873352050781
21924 0.299873352050781
21993 0.299873352050781
22061 0.299873352050781
22121 0.299873352050781
22182 0.299873352050781
22189 0.299873352050781
22242 0.299873352050781
22354 0.299873352050781
22446 0.299873352050781
22549 0.299873352050781
22602 0.299873352050781
22661 0.299873352050781
22726 0.299873352050781
22773 0.299873352050781
22835 0.299873352050781
22895 0.299873352050781
22962 0.299873352050781
23023 0.299873352050781
23111 0.299873352050781
23150 0.299873352050781
23208 0.299873352050781
23278 0.299873352050781
23347 0.299873352050781
23405 0.299873352050781
23472 0.299873352050781
23529 0.299873352050781
23582 0.299873352050781
23648 0.299873352050781
23724 0.299873352050781
23782 0.299873352050781
23834 0.299873352050781
23886 0.299873352050781
23960 0.299873352050781
24031 0.299873352050781
24083 0.299873352050781
24146 0.299873352050781
24209 0.299873352050781
24266 0.299873352050781
24334 0.299873352050781
24395 0.299873352050781
24457 0.299873352050781
24530 0.299873352050781
24588 0.299873352050781
24653 0.299873352050781
24758 0.299873352050781
24823 0.299873352050781
24877 0.299873352050781
24928 0.299873352050781
24995 0.299873352050781
25071 0.299873352050781
25103 0.299873352050781
25161 0.299873352050781
25221 0.299873352050781
25280 0.299873352050781
25340 0.299873352050781
25412 0.299873352050781
25475 0.299873352050781
25530 0.299873352050781
25596 0.299873352050781
25660 0.299873352050781
25720 0.299873352050781
25777 0.299873352050781
25843 0.299873352050781
25897 0.299873352050781
25955 0.299873352050781
26012 0.299873352050781
26076 0.299873352050781
26143 0.299873352050781
26215 0.299873352050781
26221 0.299873352050781
26276 0.299873352050781
26337 0.299873352050781
26406 0.299873352050781
26466 0.299873352050781
26537 0.299873352050781
26602 0.299873352050781
26659 0.299873352050781
26718 0.299873352050781
26780 0.299873352050781
26844 0.299873352050781
26913 0.299873352050781
26975 0.299873352050781
27042 0.299873352050781
27111 0.299873352050781
27173 0.299873352050781
27237 0.299873352050781
27291 0.299873352050781
27369 0.299873352050781
27432 0.299873352050781
27442 0.299873352050781
27506 0.299873352050781
27555 0.299873352050781
27607 0.299873352050781
27663 0.299873352050781
27723 0.299873352050781
27800 0.299873352050781
27853 0.299873352050781
27907 0.299873352050781
27984 0.299873352050781
28046 0.299873352050781
28096 0.299873352050781
28155 0.299873352050781
28222 0.299873352050781
28294 0.299873352050781
28360 0.299873352050781
28423 0.299873352050781
28430 0.299873352050781
28485 0.299873352050781
28553 0.299873352050781
28647 0.299873352050781
28712 0.299873352050781
28780 0.299873352050781
28840 0.299873352050781
28920 0.299873352050781
28976 0.299873352050781
29041 0.299873352050781
29112 0.299873352050781
29164 0.299873352050781
29241 0.299873352050781
29338 0.299873352050781
29403 0.299873352050781
29464 0.299873352050781
29471 0.299873352050781
29537 0.299873352050781
29600 0.299873352050781
29664 0.299873352050781
29720 0.299873352050781
29812 0.299873352050781
29868 0.299873352050781
29924 0.299873352050781
29972 0.299873352050781
30029 0.299873352050781
};
\addplot [very thin, red]
table {%
190 27.9343700408936
380 27.9343700408936
570 21.5953769683838
760 21.0306663513184
950 21.0306663513184
1140 21.0168399810791
1330 20.9059143066406
1520 20.9059143066406
1710 15.9775543212891
1900 15.6042060852051
2090 15.4733829498291
2280 14.1999959945679
2470 13.2478742599487
2660 8.01510047912598
2850 7.86419534683228
3040 7.26703310012817
3230 6.61899423599243
3420 6.17070245742798
3610 6.17070245742798
3800 5.87369394302368
3990 5.87369394302368
4180 5.50112247467041
4370 5.50112247467041
4560 4.0324878692627
4750 3.99989891052246
4940 3.99989891052246
5130 3.99989891052246
5320 3.99989891052246
5510 2.20053720474243
5700 2.20053720474243
5890 2.20053720474243
6080 2.20053720474243
6270 2.20053720474243
6460 2.19988203048706
6650 1.74674499034882
6840 1.60153722763062
7030 1.60153722763062
7220 1.60153722763062
7410 1.19990658760071
7600 1.19990658760071
7790 1.19990658760071
7980 1.19990658760071
8170 1.19988238811493
8360 1.19988238811493
8550 1.19988238811493
8740 0.485192626714706
8930 0.410203367471695
9120 0.410203367471695
9310 0.410203367471695
9500 0.410203367471695
9690 0.410203367471695
9880 0.410203367471695
10070 0.410203367471695
10260 0.400246411561966
10450 0.400246411561966
10640 0.400011092424393
10830 0.3998883664608
11020 0.3998883664608
11210 0.225215673446655
11400 0.225215673446655
11590 0.225215673446655
11780 0.222644403576851
11970 0.222644403576851
12160 0.222644403576851
12350 0.222644403576851
12540 0.200502991676331
12730 0.200502991676331
12920 0.19988252222538
13110 0.19988252222538
13300 0.199874952435493
13490 0.199874952435493
13680 0.199874952435493
13870 0.199874952435493
14060 0.199874952435493
14250 0.199874952435493
14440 0.101085968315601
14630 0.101085968315601
14820 0.101085968315601
15010 0.101085968315601
15200 0.101085968315601
15390 0.0999001786112785
15580 0.0999001786112785
15770 0.0999001786112785
15960 0.0998736619949341
16150 0.0998736619949341
16340 0.0998736619949341
16530 0.0998736619949341
16720 0.099873349070549
16910 0.040729433298111
17100 0.040729433298111
17290 0.040729433298111
17480 0.0370210483670235
17670 0.0370210483670235
17860 0.0370210483670235
18050 0.000739430543035269
18240 0.000165210673003457
18430 0.000116554925625678
18620 9.51720285229385e-05
18810 1.76978173840325e-05
19000 1.33518342408934e-05
19190 3.71283636013686e-06
19380 2.2127685497253e-06
19570 1.29666682369134e-06
19760 1.02883484487393e-06
19950 7.2317942567679e-07
20140 7.2317942567679e-07
20330 7.2317942567679e-07
20520 7.2317942567679e-07
20710 7.2317942567679e-07
20900 7.2317942567679e-07
21090 7.2317942567679e-07
21280 7.2317942567679e-07
21470 7.2317942567679e-07
21660 7.2317942567679e-07
21850 7.2317942567679e-07
22040 7.2317942567679e-07
22230 7.2317942567679e-07
22420 7.2317942567679e-07
22610 6.83904715970129e-07
22800 6.38504729977285e-07
22990 5.43276655662339e-07
23180 5.16055365551438e-07
23370 5.16055365551438e-07
23560 5.16055365551438e-07
23750 5.16055365551438e-07
23940 5.16055365551438e-07
24130 5.16055365551438e-07
24320 5.16055365551438e-07
24510 5.16055365551438e-07
24700 5.16055365551438e-07
24890 5.16055365551438e-07
25080 5.16055365551438e-07
25270 5.16055365551438e-07
25460 5.16055365551438e-07
25650 5.16055365551438e-07
25840 4.78557126371015e-07
26030 4.78557126371015e-07
26220 4.78557126371015e-07
26410 4.30908045245815e-07
26600 4.30908045245815e-07
26790 4.30908045245815e-07
26980 4.30908045245815e-07
27170 4.30908045245815e-07
27360 4.30908045245815e-07
27550 4.30908045245815e-07
27740 4.30908045245815e-07
27930 4.30908045245815e-07
28120 4.30908045245815e-07
28310 4.30908045245815e-07
28500 4.30908045245815e-07
28690 4.30908045245815e-07
28880 4.30908045245815e-07
29070 4.30908045245815e-07
29260 4.30908045245815e-07
29450 3.9450168287658e-07
29640 3.9450168287658e-07
29830 3.9450168287658e-07
30000 3.9450168287658e-07
};
\addplot [very thin, green]
table {%
15 41.2025871276855
30 41.2025871276855
45 41.2025871276855
60 39.032844543457
75 38.7453193664551
90 38.7453193664551
105 35.6325263977051
120 35.6325263977051
135 35.6325263977051
150 34.2891044616699
165 34.2891044616699
180 34.2891044616699
195 34.2891044616699
210 31.4239330291748
225 28.5001792907715
240 28.5001792907715
255 28.5001792907715
270 28.4001560211182
285 28.4001560211182
300 28.4001560211182
315 28.4001560211182
330 26.318380355835
345 26.318380355835
360 24.6399784088135
375 24.6399784088135
390 24.0745811462402
405 24.0460796356201
420 23.5440196990967
435 22.01979637146
450 20.0052623748779
465 20.0052623748779
480 19.72265625
495 19.4968376159668
510 19.1999855041504
525 16.9146461486816
540 16.9146461486816
555 15.9080600738525
570 15.9080600738525
585 15.9080600738525
600 15.9080600738525
615 14.5864210128784
630 14.1065559387207
645 14.1065559387207
660 14.1065559387207
675 14.1065559387207
690 13.3129262924194
705 12.7691879272461
720 12.6241893768311
735 12.6241893768311
750 12.6241893768311
765 12.6241893768311
780 12.6241893768311
795 12.6241893768311
810 10.9025659561157
825 10.9025659561157
840 10.1433610916138
855 10.1433610916138
870 10.1433610916138
885 10.1433610916138
900 9.19988250732422
915 9.19988250732422
930 8.9003734588623
945 8.9003734588623
960 8.9003734588623
975 8.9003734588623
990 8.86377334594727
1005 8.86377334594727
1020 8.86377334594727
1035 8.86377334594727
1050 8.86377334594727
1065 8.86377334594727
1080 8.59030628204346
1095 8.02478981018066
1110 7.65669822692871
1125 7.30343389511108
1140 7.30343389511108
1155 7.30343389511108
1170 7.30343389511108
1185 7.30343389511108
1200 6.60228633880615
1215 6.60228633880615
1230 6.60228633880615
1245 6.60157585144043
1260 6.13928604125977
1275 5.38035297393799
1290 5.38035297393799
1305 5.38035297393799
1320 5.38035297393799
1335 5.38035297393799
1350 5.31925964355469
1365 5.26881504058838
1380 5.26881504058838
1395 5.24989938735962
1410 4.41926240921021
1425 4.41926240921021
1440 4.41926240921021
1455 4.41926240921021
1470 4.41926240921021
1485 4.41926240921021
1500 4.41926240921021
1515 4.41926240921021
1530 4.41926240921021
1545 4.41926240921021
1560 4.41926240921021
1575 4.41926240921021
1590 4.41926240921021
1605 4.41926240921021
1620 4.41926240921021
1635 4.41926240921021
1650 4.41926240921021
1665 4.41926240921021
1680 4.41926240921021
1695 4.41926240921021
1710 4.41926240921021
1725 4.41926240921021
1740 4.41926240921021
1755 4.41926240921021
1770 4.41926240921021
1785 4.41926240921021
1800 4.41926240921021
1815 4.41926240921021
1830 4.41926240921021
1845 4.41926240921021
1860 4.41926240921021
1875 4.40305662155151
1890 4.00250101089478
1905 3.95185446739197
1920 3.95185446739197
1935 3.95185446739197
1950 3.91682553291321
1965 3.79667377471924
1980 3.79667377471924
1995 3.79667377471924
2010 3.55034637451172
2025 3.15812730789185
2040 3.15812730789185
2055 3.15812730789185
2070 3.15812730789185
2085 3.15812730789185
2100 3.15812730789185
2115 3.15812730789185
2130 3.15812730789185
2145 3.15812730789185
2160 3.15812730789185
2175 3.15812730789185
2190 3.15812730789185
2205 3.10131502151489
2220 3.10131502151489
2235 3.10131502151489
2250 3.10131502151489
2265 3.10131502151489
2280 3.10131502151489
2295 3.10131502151489
2310 3.10131502151489
2325 3.10131502151489
2340 3.10131502151489
2355 3.10131502151489
2370 3.10131502151489
2385 3.10131502151489
2400 3.10131502151489
2415 3.10131502151489
2430 3.10131502151489
2445 3.10131502151489
2460 3.10131502151489
2475 3.10131502151489
2490 3.10131502151489
2505 3.10131502151489
2520 3.02957773208618
2535 3.02957773208618
2550 3.02957773208618
2565 3.02957773208618
2580 2.97787570953369
2595 2.97787570953369
2610 2.97787570953369
2625 2.97787570953369
2640 2.97787570953369
2655 2.84151530265808
2670 2.84151530265808
2685 2.84151530265808
2700 2.84151530265808
2715 2.84151530265808
2730 2.84151530265808
2745 2.84151530265808
2760 2.84151530265808
2775 2.84151530265808
2790 2.84151530265808
2805 2.84151530265808
2820 2.84151530265808
2835 2.84151530265808
2850 2.84151530265808
2865 2.84151530265808
2880 2.84151530265808
2895 2.84151530265808
2910 2.84151530265808
2925 2.84151530265808
2940 2.84151530265808
2955 2.84151530265808
2970 2.80195808410645
2985 2.80195808410645
3000 2.80195808410645
3015 2.80195808410645
3030 2.80195808410645
3045 2.80195808410645
3060 2.80195808410645
3075 2.80195808410645
3090 2.79993867874146
3105 2.79993867874146
3120 2.79993867874146
3135 2.79993867874146
3150 2.79993867874146
3165 2.79993867874146
3180 2.79993867874146
3195 2.79993867874146
3210 2.79993867874146
3225 2.79993867874146
3240 2.79993867874146
3255 2.79993867874146
3270 2.76245594024658
3285 2.74289178848267
3300 2.74289178848267
3315 2.74289178848267
3330 2.74289178848267
3345 2.74289178848267
3360 2.74289178848267
3375 2.74289178848267
3390 2.74289178848267
3405 2.74289178848267
3420 2.74289178848267
3435 2.74289178848267
3450 2.74289178848267
3465 2.74289178848267
3480 2.74289178848267
3495 2.74289178848267
3510 2.74289178848267
3525 2.74289178848267
3540 2.74289178848267
3555 2.74289178848267
3570 2.74289178848267
3585 2.74289178848267
3600 2.74289178848267
3615 2.74289178848267
3630 2.74289178848267
3645 2.74289178848267
3660 2.70013046264648
3675 2.70013046264648
3690 2.66650938987732
3705 2.66650938987732
3720 2.66650938987732
3735 2.66650938987732
3750 2.66650938987732
3765 2.66650938987732
3780 2.66650938987732
3795 2.66650938987732
3810 2.66617441177368
3825 2.66617441177368
3840 2.66617441177368
3855 2.63493299484253
3870 2.63493299484253
3885 2.63493299484253
3900 2.63493299484253
3915 2.63493299484253
3930 2.63493299484253
3945 2.63493299484253
3960 2.63493299484253
3975 2.63493299484253
3990 2.63493299484253
4005 2.60015106201172
4020 2.60015106201172
4035 2.60015106201172
4050 2.51656293869019
4065 2.50335884094238
4080 2.50335884094238
4095 2.50335884094238
4110 2.50335884094238
4125 2.50335884094238
4140 2.50335884094238
4155 2.50335884094238
4170 2.50335884094238
4185 2.50335884094238
4200 2.50335884094238
4215 2.50335884094238
4230 2.50335884094238
4245 2.50335884094238
4260 2.50335884094238
4275 2.50335884094238
4290 2.50335884094238
4305 2.50335884094238
4320 2.50335884094238
4335 2.50335884094238
4350 2.50335884094238
4365 2.50335884094238
4380 2.50335884094238
4395 2.40308475494385
4410 2.40308475494385
4425 2.40308475494385
4440 2.40308475494385
4455 2.40308475494385
4470 2.40308475494385
4485 2.40308475494385
4500 2.40308475494385
4515 2.40308475494385
4530 2.40308475494385
4545 2.40308475494385
4560 2.40308475494385
4575 2.40308475494385
4590 2.40308475494385
4605 2.40308475494385
4620 2.40308475494385
4635 2.40308475494385
4650 2.40308475494385
4665 2.40308475494385
4680 2.40308475494385
4695 2.20736479759216
4710 2.20736479759216
4725 2.20736479759216
4740 2.20736479759216
4755 2.20736479759216
4770 2.20736479759216
4785 2.20736479759216
4800 2.20736479759216
4815 2.20736479759216
4830 2.20736479759216
4845 2.20736479759216
4860 2.20736479759216
4875 2.20736479759216
4890 2.20736479759216
4905 2.20736479759216
4920 2.20736479759216
4935 2.20736479759216
4950 2.20736479759216
4965 2.20736479759216
4980 2.20736479759216
4995 2.20736479759216
5010 2.20736479759216
5025 2.20736479759216
5040 2.20736479759216
5055 2.20736479759216
5070 2.20736479759216
5085 2.20736479759216
5100 2.20736479759216
5115 2.20050954818726
5130 2.20050954818726
5145 2.20050954818726
5160 2.20050954818726
5175 2.20050954818726
5190 2.20050954818726
5205 2.20050954818726
5220 2.18849444389343
5235 2.01269865036011
5250 2.01269865036011
5265 2.00265550613403
5280 2.00265550613403
5295 2.00265550613403
5310 2.00265550613403
5325 2.00265550613403
5340 2.00265550613403
5355 2.00265550613403
5370 2.00265550613403
5385 2.00265550613403
5400 2.00265550613403
5415 2.00265550613403
5430 2.00265550613403
5445 2.00265550613403
5460 2.0010461807251
5475 1.80618119239807
5490 1.80618119239807
5505 1.80618119239807
5520 1.80618119239807
5535 1.80618119239807
5550 1.80618119239807
5565 1.80618119239807
5580 1.80618119239807
5595 1.80618119239807
5610 1.80618119239807
5625 1.80618119239807
5640 1.80618119239807
5655 1.80047142505646
5670 1.80047142505646
5685 1.80047142505646
5700 1.80047142505646
5715 1.80047142505646
5730 1.80047142505646
5745 1.80047142505646
5760 1.80047142505646
5775 1.80047142505646
5790 1.80047142505646
5805 1.80047142505646
5820 1.80047142505646
5835 1.80047142505646
5850 1.70226836204529
5865 1.70226836204529
5880 1.70226836204529
5895 1.70226836204529
5910 1.70226836204529
5925 1.70226836204529
5940 1.70226836204529
5955 1.70226836204529
5970 1.70226836204529
5985 1.70226836204529
6000 1.70226836204529
6015 1.70226836204529
6030 1.70226836204529
6045 1.70226836204529
6060 1.70226836204529
6075 1.70226836204529
6090 1.70226836204529
6105 1.70226836204529
6120 1.70226836204529
6135 1.70226836204529
6150 1.70226836204529
6165 1.70226836204529
6180 1.70226836204529
6195 1.70226836204529
6210 1.70226836204529
6225 1.70226836204529
6240 1.70226836204529
6255 1.70226836204529
6270 1.70226836204529
6285 1.70226836204529
6300 1.70226836204529
6315 1.70226836204529
6330 1.70226836204529
6345 1.70226836204529
6360 1.70226836204529
6375 1.70046019554138
6390 1.70046019554138
6405 1.70046019554138
6420 1.70046019554138
6435 1.70046019554138
6450 1.70046019554138
6465 1.70046019554138
6480 1.70038414001465
6495 1.70038414001465
6510 1.70038414001465
6525 1.70038414001465
6540 1.70038414001465
6555 1.70038414001465
6570 1.70038414001465
6585 1.70038414001465
6600 1.70038414001465
6615 1.70038414001465
6630 1.70038414001465
6645 1.70038414001465
6660 1.70038414001465
6675 1.70038414001465
6690 1.70038414001465
6705 1.70038414001465
6720 1.70038414001465
6735 1.70038414001465
6750 1.70038414001465
6765 1.70038414001465
6780 1.70038414001465
6795 1.70038414001465
6810 1.70038414001465
6825 1.70038414001465
6840 1.70038414001465
6855 1.70038414001465
6870 1.70038414001465
6885 1.70038414001465
6900 1.70038414001465
6915 1.70038414001465
6930 1.70038414001465
6945 1.70038414001465
6960 1.70038414001465
6975 1.70038414001465
6990 1.70038414001465
7005 1.70038414001465
7020 1.70038414001465
7035 1.70038414001465
7050 1.70038414001465
7065 1.70038414001465
7080 1.70038414001465
7095 1.70038414001465
7110 1.70038414001465
7125 1.70038414001465
7140 1.70038414001465
7155 1.70038414001465
7170 1.70038414001465
7185 1.70038414001465
7200 1.70038414001465
7215 1.58372449874878
7230 1.58372449874878
7245 1.58372449874878
7260 1.58372449874878
7275 1.58372449874878
7290 1.58372449874878
7305 1.58372449874878
7320 1.58372449874878
7335 1.58372449874878
7350 1.58372449874878
7365 1.58372449874878
7380 1.58372449874878
7395 1.58372449874878
7410 1.57011437416077
7425 1.57011437416077
7440 1.53768467903137
7455 1.53768467903137
7470 1.53768467903137
7485 1.53768467903137
7500 1.5028760433197
7515 1.5028760433197
7530 1.5028760433197
7545 1.5028760433197
7560 1.5028760433197
7575 1.5028760433197
7590 1.5028760433197
7605 1.50046110153198
7620 1.50046110153198
7635 1.50046110153198
7650 1.50046110153198
7665 1.50046110153198
7680 1.50046110153198
7695 1.50046110153198
7710 1.50046110153198
7725 1.50046110153198
7740 1.50046110153198
7755 1.50046110153198
7770 1.50046110153198
7785 1.50046110153198
7800 1.50046110153198
7815 1.50046110153198
7830 1.50046110153198
7845 1.50046110153198
7860 1.50046110153198
7875 1.50046110153198
7890 1.50046110153198
7905 1.50046110153198
7920 1.50046110153198
7935 1.50046110153198
7950 1.50046110153198
7965 1.50046110153198
7980 1.50046110153198
7995 1.50046110153198
8010 1.50046110153198
8025 1.50046110153198
8040 1.50046110153198
8055 1.50046110153198
8070 1.50046110153198
8085 1.50046110153198
8100 1.50046110153198
8115 1.50046110153198
8130 1.50046110153198
8145 1.50046110153198
8160 1.50046110153198
8175 1.50046110153198
8190 1.50046110153198
8205 1.50046110153198
8220 1.50046110153198
8235 1.50046110153198
8250 1.50046110153198
8265 1.50046110153198
8280 1.50046110153198
8295 1.50046110153198
8310 1.50046110153198
8325 1.50046110153198
8340 1.50046110153198
8355 1.50046110153198
8370 1.50046110153198
8385 1.50046110153198
8400 1.50046110153198
8415 1.50046110153198
8430 1.50046110153198
8445 1.50046110153198
8460 1.50046110153198
8475 1.50046110153198
8490 1.50046110153198
8505 1.50046110153198
8520 1.50046110153198
8535 1.50046110153198
8550 1.50046110153198
8565 1.50046110153198
8580 1.50046110153198
8595 1.50046110153198
8610 1.50046110153198
8625 1.50046110153198
8640 1.50046110153198
8655 1.50046110153198
8670 1.50046110153198
8685 1.50046110153198
8700 1.50046110153198
8715 1.50046110153198
8730 1.50046110153198
8745 1.50046110153198
8760 1.50046110153198
8775 1.50046110153198
8790 1.50046110153198
8805 1.50046110153198
8820 1.50046110153198
8835 1.50046110153198
8850 1.50046110153198
8865 1.50046110153198
8880 1.50046110153198
8895 1.50046110153198
8910 1.50046110153198
8925 1.50046110153198
8940 1.50046110153198
8955 1.50046110153198
8970 1.50046110153198
8985 1.50046110153198
9000 1.50046110153198
9015 1.50046110153198
9030 1.50046110153198
9045 1.50046110153198
9060 1.50046110153198
9075 1.50046110153198
9090 1.50046110153198
9105 1.50046110153198
9120 1.50046110153198
9135 1.50046110153198
9150 1.50046110153198
9165 1.50046110153198
9180 1.50046110153198
9195 1.50046110153198
9210 1.50046110153198
9225 1.50046110153198
9240 1.50046110153198
9255 1.50046110153198
9270 1.50046110153198
9285 1.50046110153198
9300 1.50046110153198
9315 1.50046110153198
9330 1.50046110153198
9345 1.50046110153198
9360 1.50046110153198
9375 1.50046110153198
9390 1.50046110153198
9405 1.50046110153198
9420 1.50046110153198
9435 1.50046110153198
9450 1.50046110153198
9465 1.50046110153198
9480 1.50046110153198
9495 1.50046110153198
9510 1.50046110153198
9525 1.50046110153198
9540 1.50046110153198
9555 1.50046110153198
9570 1.50046110153198
9585 1.50046110153198
9600 1.50046110153198
9615 1.50046110153198
9630 1.50046110153198
9645 1.50046110153198
9660 1.50046110153198
9675 1.50046110153198
9690 1.50046110153198
9705 1.50046110153198
9720 1.50046110153198
9735 1.50046110153198
9750 1.50046110153198
9765 1.50046110153198
9780 1.50046110153198
9795 1.50046110153198
9810 1.50046110153198
9825 1.50046110153198
9840 1.50046110153198
9855 1.50046110153198
9870 1.50046110153198
9885 1.50046110153198
9900 1.50046110153198
9915 1.50046110153198
9930 1.50046110153198
9945 1.50046110153198
9960 1.50046110153198
9975 1.50046110153198
9990 1.50046110153198
10005 1.50046110153198
10020 1.50046110153198
10035 1.50046110153198
10050 1.50046110153198
10065 1.50046110153198
10080 1.50046110153198
10095 1.50046110153198
10110 1.50046110153198
10125 1.50046110153198
10140 1.50046110153198
10155 1.50046110153198
10170 1.50046110153198
10185 1.50046110153198
10200 1.50046110153198
10215 1.50046110153198
10230 1.50046110153198
10245 1.50046110153198
10260 1.50046110153198
10275 1.50046110153198
10290 1.50046110153198
10305 1.50046110153198
10320 1.50046110153198
10335 1.50046110153198
10350 1.50046110153198
10365 1.50046110153198
10380 1.50046110153198
10395 1.50046110153198
10410 1.50046110153198
10425 1.50046110153198
10440 1.50046110153198
10455 1.50046110153198
10470 1.50046110153198
10485 1.50046110153198
10500 1.50046110153198
10515 1.50046110153198
10530 1.50046110153198
10545 1.50046110153198
10560 1.50046110153198
10575 1.50046110153198
10590 1.50046110153198
10605 1.50046110153198
10620 1.50046110153198
10635 1.50046110153198
10650 1.50046110153198
10665 1.50046110153198
10680 1.50046110153198
10695 1.50046110153198
10710 1.50046110153198
10725 1.50046110153198
10740 1.50046110153198
10755 1.50046110153198
10770 1.50046110153198
10785 1.50046110153198
10800 1.50046110153198
10815 1.50046110153198
10830 1.50046110153198
10845 1.50046110153198
10860 1.50046110153198
10875 1.50046110153198
10890 1.50046110153198
10905 1.50046110153198
10920 1.50046110153198
10935 1.50046110153198
10950 1.50046110153198
10965 1.50046110153198
10980 1.50046110153198
10995 1.50046110153198
11010 1.50046110153198
11025 1.50046110153198
11040 1.50046110153198
11055 1.50046110153198
11070 1.50046110153198
11085 1.50046110153198
11100 1.50046110153198
11115 1.50046110153198
11130 1.50046110153198
11145 1.50046110153198
11160 1.50046110153198
11175 1.50046110153198
11190 1.50046110153198
11205 1.50046110153198
11220 1.50046110153198
11235 1.50046110153198
11250 1.50046110153198
11265 1.50046110153198
11280 1.50046110153198
11295 1.50046110153198
11310 1.50046110153198
11325 1.50046110153198
11340 1.50046110153198
11355 1.50046110153198
11370 1.50046110153198
11385 1.50046110153198
11400 1.50046110153198
11415 1.50046110153198
11430 1.50046110153198
11445 1.50046110153198
11460 1.50046110153198
11475 1.50046110153198
11490 1.50046110153198
11505 1.50046110153198
11520 1.50046110153198
11535 1.50046110153198
11550 1.50046110153198
11565 1.50046110153198
11580 1.50046110153198
11595 1.50046110153198
11610 1.50046110153198
11625 1.50046110153198
11640 1.50046110153198
11655 1.50046110153198
11670 1.50046110153198
11685 1.50046110153198
11700 1.50046110153198
11715 1.50046110153198
11730 1.50046110153198
11745 1.50046110153198
11760 1.50046110153198
11775 1.50046110153198
11790 1.50046110153198
11805 1.50046110153198
11820 1.50046110153198
11835 1.50046110153198
11850 1.50046110153198
11865 1.50046110153198
11880 1.50046110153198
11895 1.50046110153198
11910 1.50046110153198
11925 1.50046110153198
11940 1.50046110153198
11955 1.50046110153198
11970 1.50046110153198
11985 1.50046110153198
12000 1.50046110153198
12015 1.50046110153198
12030 1.50046110153198
12045 1.50046110153198
12060 1.50046110153198
12075 1.50046110153198
12090 1.50046110153198
12105 1.50046110153198
12120 1.50046110153198
12135 1.50046110153198
12150 1.50046110153198
12165 1.50046110153198
12180 1.50046110153198
12195 1.50046110153198
12210 1.50046110153198
12225 1.50046110153198
12240 1.50046110153198
12255 1.50046110153198
12270 1.50046110153198
12285 1.50046110153198
12300 1.50046110153198
12315 1.50046110153198
12330 1.50046110153198
12345 1.50046110153198
12360 1.50046110153198
12375 1.50046110153198
12390 1.50046110153198
12405 1.50046110153198
12420 1.50046110153198
12435 1.50046110153198
12450 1.50046110153198
12465 1.50046110153198
12480 1.50046110153198
12495 1.50046110153198
12510 1.50046110153198
12525 1.50046110153198
12540 1.50046110153198
12555 1.50046110153198
12570 1.50046110153198
12585 1.50046110153198
12600 1.50046110153198
12615 1.50046110153198
12630 1.50046110153198
12645 1.50046110153198
12660 1.50046110153198
12675 1.50046110153198
12690 1.50046110153198
12705 1.50046110153198
12720 1.50046110153198
12735 1.50046110153198
12750 1.50046110153198
12765 1.50046110153198
12780 1.50046110153198
12795 1.50046110153198
12810 1.50046110153198
12825 1.50046110153198
12840 1.50046110153198
12855 1.50046110153198
12870 1.50046110153198
12885 1.50046110153198
12900 1.50046110153198
12915 1.50046110153198
12930 1.50046110153198
12945 1.50046110153198
12960 1.50046110153198
12975 1.50046110153198
12990 1.50046110153198
13005 1.50046110153198
13020 1.50046110153198
13035 1.50046110153198
13050 1.50046110153198
13065 1.50046110153198
13080 1.50046110153198
13095 1.50046110153198
13110 1.50046110153198
13125 1.50046110153198
13140 1.50046110153198
13155 1.50046110153198
13170 1.50046110153198
13185 1.50046110153198
13200 1.50046110153198
13215 1.50046110153198
13230 1.50046110153198
13245 1.50046110153198
13260 1.50046110153198
13275 1.50046110153198
13290 1.50046110153198
13305 1.50046110153198
13320 1.50046110153198
13335 1.50046110153198
13350 1.50046110153198
13365 1.50046110153198
13380 1.50046110153198
13395 1.50046110153198
13410 1.50046110153198
13425 1.50046110153198
13440 1.50046110153198
13455 1.50046110153198
13470 1.50046110153198
13485 1.50046110153198
13500 1.50046110153198
13515 1.50046110153198
13530 1.50046110153198
13545 1.50046110153198
13560 1.50046110153198
13575 1.50046110153198
13590 1.50046110153198
13605 1.50046110153198
13620 1.50046110153198
13635 1.50046110153198
13650 1.50046110153198
13665 1.50046110153198
13680 1.50046110153198
13695 1.50046110153198
13710 1.50046110153198
13725 1.50046110153198
13740 1.50046110153198
13755 1.50046110153198
13770 1.50046110153198
13785 1.50046110153198
13800 1.50046110153198
13815 1.50046110153198
13830 1.50046110153198
13845 1.50046110153198
13860 1.50046110153198
13875 1.50046110153198
13890 1.50046110153198
13905 1.50046110153198
13920 1.50046110153198
13935 1.50046110153198
13950 1.50046110153198
13965 1.50046110153198
13980 1.50046110153198
13995 1.50046110153198
14010 1.50046110153198
14025 1.50046110153198
14040 1.50046110153198
14055 1.50046110153198
14070 1.50046110153198
14085 1.50046110153198
14100 1.50046110153198
14115 1.50046110153198
14130 1.50046110153198
14145 1.50046110153198
14160 1.50046110153198
14175 1.50046110153198
14190 1.50046110153198
14205 1.50046110153198
14220 1.50046110153198
14235 1.50046110153198
14250 1.50046110153198
14265 1.50046110153198
14280 1.50046110153198
14295 1.50046110153198
14310 1.50046110153198
14325 1.50046110153198
14340 1.50046110153198
14355 1.50046110153198
14370 1.50046110153198
14385 1.50046110153198
14400 1.50046110153198
14415 1.50046110153198
14430 1.50046110153198
14445 1.50046110153198
14460 1.50046110153198
14475 1.50046110153198
14490 1.50046110153198
14505 1.50046110153198
14520 1.50046110153198
14535 1.50046110153198
14550 1.50046110153198
14565 1.50046110153198
14580 1.50046110153198
14595 1.50046110153198
14610 1.50046110153198
14625 1.50046110153198
14640 1.50046110153198
14655 1.50046110153198
14670 1.50046110153198
14685 1.50046110153198
14700 1.50046110153198
14715 1.50046110153198
14730 1.50046110153198
14745 1.50046110153198
14760 1.50046110153198
14775 1.50046110153198
14790 1.50046110153198
14805 1.50046110153198
14820 1.50046110153198
14835 1.50046110153198
14850 1.50046110153198
14865 1.50046110153198
14880 1.50046110153198
14895 1.50046110153198
14910 1.50046110153198
14925 1.50046110153198
14940 1.50046110153198
14955 1.50046110153198
14970 1.50046110153198
14985 1.50046110153198
15000 1.50046110153198
15015 1.50046110153198
15030 1.50046110153198
15045 1.50046110153198
15060 1.50046110153198
15075 1.50046110153198
15090 1.50046110153198
15105 1.50046110153198
15120 1.50046110153198
15135 1.50046110153198
15150 1.50046110153198
15165 1.50046110153198
15180 1.50046110153198
15195 1.50046110153198
15210 1.50046110153198
15225 1.50046110153198
15240 1.50046110153198
15255 1.50046110153198
15270 1.50046110153198
15285 1.50046110153198
15300 1.50046110153198
15315 1.50046110153198
15330 1.50046110153198
15345 1.50046110153198
15360 1.50046110153198
15375 1.50046110153198
15390 1.50046110153198
15405 1.50046110153198
15420 1.50046110153198
15435 1.50046110153198
15450 1.50046110153198
15465 1.50046110153198
15480 1.50046110153198
15495 1.50046110153198
15510 1.50046110153198
15525 1.50046110153198
15540 1.50046110153198
15555 1.50046110153198
15570 1.50046110153198
15585 1.50046110153198
15600 1.50046110153198
15615 1.50046110153198
15630 1.50046110153198
15645 1.50046110153198
15660 1.50046110153198
15675 1.50046110153198
15690 1.50046110153198
15705 1.50046110153198
15720 1.50046110153198
15735 1.50046110153198
15750 1.50046110153198
15765 1.50046110153198
15780 1.50046110153198
15795 1.50046110153198
15810 1.50046110153198
15825 1.50046110153198
15840 1.50046110153198
15855 1.50046110153198
15870 1.50046110153198
15885 1.50046110153198
15900 1.50046110153198
15915 1.50046110153198
15930 1.50046110153198
15945 1.50046110153198
15960 1.50046110153198
15975 1.50046110153198
15990 1.50046110153198
16005 1.50046110153198
16020 1.50046110153198
16035 1.50046110153198
16050 1.50046110153198
16065 1.50046110153198
16080 1.50046110153198
16095 1.50046110153198
16110 1.50046110153198
16125 1.50046110153198
16140 1.50046110153198
16155 1.50046110153198
16170 1.50046110153198
16185 1.50046110153198
16200 1.50046110153198
16215 1.50046110153198
16230 1.50046110153198
16245 1.50046110153198
16260 1.50046110153198
16275 1.50046110153198
16290 1.50046110153198
16305 1.50046110153198
16320 1.50046110153198
16335 1.50046110153198
16350 1.50046110153198
16365 1.50046110153198
16380 1.50046110153198
16395 1.50046110153198
16410 1.50046110153198
16425 1.50046110153198
16440 1.50046110153198
16455 1.50046110153198
16470 1.50046110153198
16485 1.50046110153198
16500 1.50046110153198
16515 1.50046110153198
16530 1.50046110153198
16545 1.50046110153198
16560 1.50046110153198
16575 1.50046110153198
16590 1.50046110153198
16605 1.50046110153198
16620 1.50046110153198
16635 1.50046110153198
16650 1.50046110153198
16665 1.50046110153198
16680 1.50046110153198
16695 1.50046110153198
16710 1.50046110153198
16725 1.50046110153198
16740 1.50046110153198
16755 1.50046110153198
16770 1.50046110153198
16785 1.50046110153198
16800 1.50046110153198
16815 1.50046110153198
16830 1.50046110153198
16845 1.50046110153198
16860 1.50046110153198
16875 1.50046110153198
16890 1.50046110153198
16905 1.50046110153198
16920 1.50046110153198
16935 1.50046110153198
16950 1.50046110153198
16965 1.50046110153198
16980 1.50046110153198
16995 1.50046110153198
17010 1.50046110153198
17025 1.50046110153198
17040 1.50046110153198
17055 1.50046110153198
17070 1.50046110153198
17085 1.50046110153198
17100 1.50046110153198
17115 1.50046110153198
17130 1.50046110153198
17145 1.50046110153198
17160 1.50046110153198
17175 1.50046110153198
17190 1.50046110153198
17205 1.50046110153198
17220 1.50046110153198
17235 1.50046110153198
17250 1.50046110153198
17265 1.50046110153198
17280 1.50046110153198
17295 1.50046110153198
17310 1.50046110153198
17325 1.50046110153198
17340 1.50046110153198
17355 1.50046110153198
17370 1.50046110153198
17385 1.50046110153198
17400 1.50046110153198
17415 1.50046110153198
17430 1.50046110153198
17445 1.50046110153198
17460 1.50046110153198
17475 1.50046110153198
17490 1.50046110153198
17505 1.50046110153198
17520 1.50046110153198
17535 1.50046110153198
17550 1.50046110153198
17565 1.50046110153198
17580 1.50046110153198
17595 1.50046110153198
17610 1.50046110153198
17625 1.50046110153198
17640 1.50046110153198
17655 1.50046110153198
17670 1.50046110153198
17685 1.50046110153198
17700 1.50046110153198
17715 1.50046110153198
17730 1.50046110153198
17745 1.50046110153198
17760 1.50046110153198
17775 1.50046110153198
17790 1.50046110153198
17805 1.50046110153198
17820 1.50046110153198
17835 1.50046110153198
17850 1.50046110153198
17865 1.50046110153198
17880 1.50046110153198
17895 1.50046110153198
17910 1.50046110153198
17925 1.50046110153198
17940 1.50046110153198
17955 1.50046110153198
17970 1.50046110153198
17985 1.50046110153198
18000 1.50046110153198
18015 1.50046110153198
18030 1.50046110153198
18045 1.50046110153198
18060 1.50046110153198
18075 1.50046110153198
18090 1.50046110153198
18105 1.50046110153198
18120 1.50046110153198
18135 1.50046110153198
18150 1.50046110153198
18165 1.50046110153198
18180 1.50046110153198
18195 1.50046110153198
18210 1.50046110153198
18225 1.50046110153198
18240 1.50046110153198
18255 1.50046110153198
18270 1.50046110153198
18285 1.50046110153198
18300 1.50046110153198
18315 1.50046110153198
18330 1.50046110153198
18345 1.50046110153198
18360 1.50046110153198
18375 1.50046110153198
18390 1.50046110153198
18405 1.50046110153198
18420 1.50046110153198
18435 1.50046110153198
18450 1.50046110153198
18465 1.50046110153198
18480 1.50046110153198
18495 1.50046110153198
18510 1.50046110153198
18525 1.50046110153198
18540 1.50046110153198
18555 1.50046110153198
18570 1.50046110153198
18585 1.50046110153198
18600 1.50046110153198
18615 1.50046110153198
18630 1.50046110153198
18645 1.50046110153198
18660 1.50046110153198
18675 1.50046110153198
18690 1.50046110153198
18705 1.50046110153198
18720 1.50046110153198
18735 1.50046110153198
18750 1.50046110153198
18765 1.50046110153198
18780 1.50046110153198
18795 1.50046110153198
18810 1.50046110153198
18825 1.50046110153198
18840 1.50046110153198
18855 1.50046110153198
18870 1.50046110153198
18885 1.50046110153198
18900 1.50046110153198
18915 1.50046110153198
18930 1.50046110153198
18945 1.50046110153198
18960 1.50046110153198
18975 1.50046110153198
18990 1.50046110153198
19005 1.50046110153198
19020 1.50046110153198
19035 1.50046110153198
19050 1.50046110153198
19065 1.50046110153198
19080 1.50046110153198
19095 1.50046110153198
19110 1.50046110153198
19125 1.50046110153198
19140 1.50046110153198
19155 1.50046110153198
19170 1.50046110153198
19185 1.50046110153198
19200 1.50046110153198
19215 1.50046110153198
19230 1.50046110153198
19245 1.50046110153198
19260 1.50046110153198
19275 1.50046110153198
19290 1.50046110153198
19305 1.50046110153198
19320 1.50046110153198
19335 1.50046110153198
19350 1.50046110153198
19365 1.50046110153198
19380 1.50046110153198
19395 1.50046110153198
19410 1.50046110153198
19425 1.50046110153198
19440 1.50046110153198
19455 1.50046110153198
19470 1.50046110153198
19485 1.50046110153198
19500 1.50046110153198
19515 1.50046110153198
19530 1.50046110153198
19545 1.50046110153198
19560 1.50046110153198
19575 1.50046110153198
19590 1.50046110153198
19605 1.50046110153198
19620 1.50046110153198
19635 1.50046110153198
19650 1.50046110153198
19665 1.50046110153198
19680 1.50046110153198
19695 1.50046110153198
19710 1.50046110153198
19725 1.50046110153198
19740 1.50046110153198
19755 1.50046110153198
19770 1.50046110153198
19785 1.50046110153198
19800 1.50046110153198
19815 1.50046110153198
19830 1.50046110153198
19845 1.50046110153198
19860 1.50046110153198
19875 1.50046110153198
19890 1.50046110153198
19905 1.50046110153198
19920 1.50046110153198
19935 1.50046110153198
19950 1.50046110153198
19965 1.50046110153198
19980 1.50046110153198
19995 1.50046110153198
20010 1.50046110153198
20025 1.50046110153198
20040 1.50046110153198
20055 1.50046110153198
20070 1.50046110153198
20085 1.50046110153198
20100 1.50046110153198
20115 1.50046110153198
20130 1.50046110153198
20145 1.50046110153198
20160 1.50046110153198
20175 1.50046110153198
20190 1.50046110153198
20205 1.50046110153198
20220 1.50046110153198
20235 1.50046110153198
20250 1.50046110153198
20265 1.50046110153198
20280 1.50046110153198
20295 1.50046110153198
20310 1.50046110153198
20325 1.50046110153198
20340 1.50046110153198
20355 1.50046110153198
20370 1.50046110153198
20385 1.50046110153198
20400 1.50046110153198
20415 1.50046110153198
20430 1.50046110153198
20445 1.50046110153198
20460 1.50046110153198
20475 1.50046110153198
20490 1.50046110153198
20505 1.50046110153198
20520 1.50046110153198
20535 1.50046110153198
20550 1.50046110153198
20565 1.50046110153198
20580 1.50046110153198
20595 1.50046110153198
20610 1.50046110153198
20625 1.50046110153198
20640 1.50046110153198
20655 1.50046110153198
20670 1.50046110153198
20685 1.50046110153198
20700 1.50046110153198
20715 1.50046110153198
20730 1.50046110153198
20745 1.50046110153198
20760 1.50046110153198
20775 1.50046110153198
20790 1.50046110153198
20805 1.50046110153198
20820 1.50046110153198
20835 1.50046110153198
20850 1.50046110153198
20865 1.50046110153198
20880 1.50046110153198
20895 1.50046110153198
20910 1.50046110153198
20925 1.50046110153198
20940 1.50046110153198
20955 1.50046110153198
20970 1.50046110153198
20985 1.50046110153198
21000 1.50046110153198
21015 1.50046110153198
21030 1.50046110153198
21045 1.50046110153198
21060 1.50046110153198
21075 1.50046110153198
21090 1.50046110153198
21105 1.50046110153198
21120 1.50046110153198
21135 1.50046110153198
21150 1.50046110153198
21165 1.50046110153198
21180 1.50046110153198
21195 1.50046110153198
21210 1.50046110153198
21225 1.50046110153198
21240 1.50046110153198
21255 1.50046110153198
21270 1.50046110153198
21285 1.50046110153198
21300 1.50046110153198
21315 1.50046110153198
21330 1.50046110153198
21345 1.50046110153198
21360 1.50046110153198
21375 1.50046110153198
21390 1.50046110153198
21405 1.50046110153198
21420 1.50046110153198
21435 1.50046110153198
21450 1.50046110153198
21465 1.50046110153198
21480 1.50046110153198
21495 1.50046110153198
21510 1.50046110153198
21525 1.50046110153198
21540 1.50046110153198
21555 1.50046110153198
21570 1.50046110153198
21585 1.50046110153198
21600 1.50046110153198
21615 1.50046110153198
21630 1.50046110153198
21645 1.50046110153198
21660 1.50046110153198
21675 1.50046110153198
21690 1.50046110153198
21705 1.50046110153198
21720 1.50046110153198
21735 1.50046110153198
21750 1.50046110153198
21765 1.50046110153198
21780 1.50046110153198
21795 1.50046110153198
21810 1.50046110153198
21825 1.50046110153198
21840 1.50046110153198
21855 1.50046110153198
21870 1.50046110153198
21885 1.50046110153198
21900 1.50046110153198
21915 1.50046110153198
21930 1.50046110153198
21945 1.50046110153198
21960 1.50046110153198
21975 1.50046110153198
21990 1.50046110153198
22005 1.50046110153198
22020 1.50046110153198
22035 1.50046110153198
22050 1.50046110153198
22065 1.50046110153198
22080 1.50046110153198
22095 1.50046110153198
22110 1.50046110153198
22125 1.50046110153198
22140 1.50046110153198
22155 1.50046110153198
22170 1.50046110153198
22185 1.50046110153198
22200 1.50046110153198
22215 1.50046110153198
22230 1.50046110153198
22245 1.50046110153198
22260 1.50046110153198
22275 1.50046110153198
22290 1.50046110153198
22305 1.50046110153198
22320 1.50046110153198
22335 1.50046110153198
22350 1.50046110153198
22365 1.50046110153198
22380 1.50046110153198
22395 1.50046110153198
22410 1.50046110153198
22425 1.50046110153198
22440 1.50046110153198
22455 1.50046110153198
22470 1.50046110153198
22485 1.50046110153198
22500 1.50046110153198
22515 1.50046110153198
22530 1.50046110153198
22545 1.50046110153198
22560 1.50046110153198
22575 1.50046110153198
22590 1.50046110153198
22605 1.50046110153198
22620 1.50046110153198
22635 1.50046110153198
22650 1.50046110153198
22665 1.50046110153198
22680 1.50046110153198
22695 1.50046110153198
22710 1.50046110153198
22725 1.50046110153198
22740 1.50046110153198
22755 1.50046110153198
22770 1.50046110153198
22785 1.50046110153198
22800 1.50046110153198
22815 1.50046110153198
22830 1.50046110153198
22845 1.50046110153198
22860 1.50046110153198
22875 1.50046110153198
22890 1.50046110153198
22905 1.50046110153198
22920 1.50046110153198
22935 1.50046110153198
22950 1.50046110153198
22965 1.50046110153198
22980 1.50046110153198
22995 1.50046110153198
23010 1.50046110153198
23025 1.50046110153198
23040 1.50046110153198
23055 1.50046110153198
23070 1.50046110153198
23085 1.50046110153198
23100 1.50046110153198
23115 1.50046110153198
23130 1.50046110153198
23145 1.50046110153198
23160 1.50046110153198
23175 1.50046110153198
23190 1.50046110153198
23205 1.50046110153198
23220 1.50046110153198
23235 1.50046110153198
23250 1.50046110153198
23265 1.50046110153198
23280 1.50046110153198
23295 1.50046110153198
23310 1.50046110153198
23325 1.50046110153198
23340 1.50046110153198
23355 1.50046110153198
23370 1.50046110153198
23385 1.50046110153198
23400 1.50046110153198
23415 1.50046110153198
23430 1.50046110153198
23445 1.50046110153198
23460 1.50046110153198
23475 1.50046110153198
23490 1.50046110153198
23505 1.50046110153198
23520 1.50046110153198
23535 1.50046110153198
23550 1.50046110153198
23565 1.50046110153198
23580 1.50046110153198
23595 1.50046110153198
23610 1.50046110153198
23625 1.50046110153198
23640 1.50046110153198
23655 1.50046110153198
23670 1.50046110153198
23685 1.50046110153198
23700 1.50046110153198
23715 1.50046110153198
23730 1.50046110153198
23745 1.50046110153198
23760 1.50046110153198
23775 1.50046110153198
23790 1.50046110153198
23805 1.50046110153198
23820 1.50046110153198
23835 1.50046110153198
23850 1.50046110153198
23865 1.50046110153198
23880 1.50046110153198
23895 1.50046110153198
23910 1.50046110153198
23925 1.50046110153198
23940 1.50046110153198
23955 1.50046110153198
23970 1.50046110153198
23985 1.50046110153198
24000 1.50046110153198
24015 1.50046110153198
24030 1.50046110153198
24045 1.50046110153198
24060 1.50046110153198
24075 1.50046110153198
24090 1.50046110153198
24105 1.50046110153198
24120 1.50046110153198
24135 1.50046110153198
24150 1.50046110153198
24165 1.50046110153198
24180 1.50046110153198
24195 1.50046110153198
24210 1.50046110153198
24225 1.50046110153198
24240 1.50046110153198
24255 1.50046110153198
24270 1.50046110153198
24285 1.50046110153198
24300 1.50046110153198
24315 1.50046110153198
24330 1.50046110153198
24345 1.50046110153198
24360 1.50046110153198
24375 1.50046110153198
24390 1.50046110153198
24405 1.50046110153198
24420 1.50046110153198
24435 1.50046110153198
24450 1.50046110153198
24465 1.50046110153198
24480 1.50046110153198
24495 1.50046110153198
24510 1.50046110153198
24525 1.50046110153198
24540 1.50046110153198
24555 1.50046110153198
24570 1.50046110153198
24585 1.50046110153198
24600 1.50046110153198
24615 1.50046110153198
24630 1.50046110153198
24645 1.50046110153198
24660 1.50046110153198
24675 1.50046110153198
24690 1.50046110153198
24705 1.50046110153198
24720 1.50046110153198
24735 1.50046110153198
24750 1.50046110153198
24765 1.50046110153198
24780 1.50046110153198
24795 1.50046110153198
24810 1.50046110153198
24825 1.50046110153198
24840 1.50046110153198
24855 1.50046110153198
24870 1.50046110153198
24885 1.50046110153198
24900 1.50046110153198
24915 1.50046110153198
24930 1.50046110153198
24945 1.50046110153198
24960 1.50046110153198
24975 1.50046110153198
24990 1.50046110153198
25005 1.50046110153198
25020 1.50046110153198
25035 1.50046110153198
25050 1.50046110153198
25065 1.50046110153198
25080 1.50046110153198
25095 1.50046110153198
25110 1.50046110153198
25125 1.50046110153198
25140 1.50046110153198
25155 1.50046110153198
25170 1.50046110153198
25185 1.50046110153198
25200 1.50046110153198
25215 1.50046110153198
25230 1.50046110153198
25245 1.50046110153198
25260 1.50046110153198
25275 1.50046110153198
25290 1.50046110153198
25305 1.50046110153198
25320 1.50046110153198
25335 1.50046110153198
25350 1.50046110153198
25365 1.50046110153198
25380 1.50046110153198
25395 1.50046110153198
25410 1.50046110153198
25425 1.50046110153198
25440 1.50046110153198
25455 1.50046110153198
25470 1.50046110153198
25485 1.50046110153198
25500 1.50046110153198
25515 1.50046110153198
25530 1.50046110153198
25545 1.50046110153198
25560 1.50046110153198
25575 1.50046110153198
25590 1.50046110153198
25605 1.50046110153198
25620 1.50046110153198
25635 1.50046110153198
25650 1.50046110153198
25665 1.50046110153198
25680 1.50046110153198
25695 1.50046110153198
25710 1.50046110153198
25725 1.50046110153198
25740 1.50046110153198
25755 1.50046110153198
25770 1.50046110153198
25785 1.50046110153198
25800 1.50046110153198
25815 1.50046110153198
25830 1.50046110153198
25845 1.50046110153198
25860 1.50046110153198
25875 1.50046110153198
25890 1.50046110153198
25905 1.50046110153198
25920 1.50046110153198
25935 1.50046110153198
25950 1.50046110153198
25965 1.50046110153198
25980 1.50046110153198
25995 1.50046110153198
26010 1.50046110153198
26025 1.50046110153198
26040 1.50046110153198
26055 1.50046110153198
26070 1.50046110153198
26085 1.50046110153198
26100 1.50046110153198
26115 1.50046110153198
26130 1.50046110153198
26145 1.50046110153198
26160 1.50046110153198
26175 1.50046110153198
26190 1.50046110153198
26205 1.50046110153198
26220 1.50046110153198
26235 1.50046110153198
26250 1.50046110153198
26265 1.50046110153198
26280 1.50046110153198
26295 1.50046110153198
26310 1.50046110153198
26325 1.50046110153198
26340 1.50046110153198
26355 1.50046110153198
26370 1.50046110153198
26385 1.50046110153198
26400 1.50046110153198
26415 1.50046110153198
26430 1.50046110153198
26445 1.50046110153198
26460 1.50046110153198
26475 1.50046110153198
26490 1.50046110153198
26505 1.50046110153198
26520 1.50046110153198
26535 1.50046110153198
26550 1.50046110153198
26565 1.50046110153198
26580 1.50046110153198
26595 1.50046110153198
26610 1.50046110153198
26625 1.50046110153198
26640 1.50046110153198
26655 1.50046110153198
26670 1.50046110153198
26685 1.50046110153198
26700 1.50046110153198
26715 1.50046110153198
26730 1.50046110153198
26745 1.50046110153198
26760 1.50046110153198
26775 1.50046110153198
26790 1.50046110153198
26805 1.50046110153198
26820 1.50046110153198
26835 1.50046110153198
26850 1.50046110153198
26865 1.50046110153198
26880 1.50046110153198
26895 1.50046110153198
26910 1.50046110153198
26925 1.50046110153198
26940 1.50046110153198
26955 1.50046110153198
26970 1.50046110153198
26985 1.50046110153198
27000 1.50046110153198
27015 1.50046110153198
27030 1.50046110153198
27045 1.50046110153198
27060 1.50046110153198
27075 1.50046110153198
27090 1.50046110153198
27105 1.50046110153198
27120 1.50046110153198
27135 1.50046110153198
27150 1.50046110153198
27165 1.50046110153198
27180 1.50046110153198
27195 1.50046110153198
27210 1.50046110153198
27225 1.50046110153198
27240 1.50046110153198
27255 1.50046110153198
27270 1.50046110153198
27285 1.50046110153198
27300 1.50046110153198
27315 1.50046110153198
27330 1.50046110153198
27345 1.50046110153198
27360 1.50046110153198
27375 1.50046110153198
27390 1.50046110153198
27405 1.50046110153198
27420 1.50046110153198
27435 1.50046110153198
27450 1.50046110153198
27465 1.50046110153198
27480 1.50046110153198
27495 1.50046110153198
27510 1.50046110153198
27525 1.50046110153198
27540 1.50046110153198
27555 1.50046110153198
27570 1.50046110153198
27585 1.50046110153198
27600 1.50046110153198
27615 1.50046110153198
27630 1.50046110153198
27645 1.50046110153198
27660 1.50046110153198
27675 1.50046110153198
27690 1.50046110153198
27705 1.50046110153198
27720 1.50046110153198
27735 1.50046110153198
27750 1.50046110153198
27765 1.50046110153198
27780 1.50046110153198
27795 1.50046110153198
27810 1.50046110153198
27825 1.50046110153198
27840 1.50046110153198
27855 1.50046110153198
27870 1.50046110153198
27885 1.50046110153198
27900 1.50046110153198
27915 1.50046110153198
27930 1.50046110153198
27945 1.50046110153198
27960 1.50046110153198
27975 1.50046110153198
27990 1.50046110153198
28005 1.50046110153198
28020 1.50046110153198
28035 1.50046110153198
28050 1.50046110153198
28065 1.50046110153198
28080 1.50046110153198
28095 1.50046110153198
28110 1.50046110153198
28125 1.50046110153198
28140 1.50046110153198
28155 1.50046110153198
28170 1.50046110153198
28185 1.50046110153198
28200 1.50046110153198
28215 1.50046110153198
28230 1.50046110153198
28245 1.50046110153198
28260 1.50046110153198
28275 1.50046110153198
28290 1.50046110153198
28305 1.50046110153198
28320 1.50046110153198
28335 1.50046110153198
28350 1.50046110153198
28365 1.50046110153198
28380 1.50046110153198
28395 1.50046110153198
28410 1.50046110153198
28425 1.50046110153198
28440 1.50046110153198
28455 1.50046110153198
28470 1.50046110153198
28485 1.50046110153198
28500 1.50046110153198
28515 1.50046110153198
28530 1.50046110153198
28545 1.50046110153198
28560 1.50046110153198
28575 1.50046110153198
28590 1.50046110153198
28605 1.50046110153198
28620 1.50046110153198
28635 1.50046110153198
28650 1.50046110153198
28665 1.50046110153198
28680 1.50046110153198
28695 1.50046110153198
28710 1.50046110153198
28725 1.50046110153198
28740 1.50046110153198
28755 1.50046110153198
28770 1.50046110153198
28785 1.50046110153198
28800 1.50046110153198
28815 1.50046110153198
28830 1.50046110153198
28845 1.50046110153198
28860 1.50046110153198
28875 1.50046110153198
28890 1.50046110153198
28905 1.50046110153198
28920 1.50046110153198
28935 1.50046110153198
28950 1.50046110153198
28965 1.50046110153198
28980 1.50046110153198
28995 1.50046110153198
29010 1.50046110153198
29025 1.50046110153198
29040 1.50046110153198
29055 1.50046110153198
29070 1.50046110153198
29085 1.50046110153198
29100 1.50046110153198
29115 1.50046110153198
29130 1.50046110153198
29145 1.50046110153198
29160 1.50046110153198
29175 1.50046110153198
29190 1.50046110153198
29205 1.50046110153198
29220 1.50046110153198
29235 1.50046110153198
29250 1.50046110153198
29265 1.50046110153198
29280 1.50046110153198
29295 1.50046110153198
29310 1.50046110153198
29325 1.50046110153198
29340 1.50046110153198
29355 1.50046110153198
29370 1.50046110153198
29385 1.50046110153198
29400 1.50046110153198
29415 1.50046110153198
29430 1.50046110153198
29445 1.50046110153198
29460 1.50046110153198
29475 1.50046110153198
29490 1.50046110153198
29505 1.50046110153198
29520 1.50046110153198
29535 1.50046110153198
29550 1.50046110153198
29565 1.50046110153198
29580 1.50046110153198
29595 1.50046110153198
29610 1.50046110153198
29625 1.50046110153198
29640 1.50046110153198
29655 1.50046110153198
29670 1.50046110153198
29685 1.50046110153198
29700 1.50046110153198
29715 1.50046110153198
29730 1.50046110153198
29745 1.50046110153198
29760 1.50046110153198
29775 1.50046110153198
29790 1.50046110153198
29805 1.50046110153198
29820 1.50046110153198
29835 1.50046110153198
29850 1.50046110153198
29865 1.50046110153198
29880 1.50046110153198
29895 1.50046110153198
29910 1.50046110153198
29925 1.50046110153198
29940 1.50046110153198
29955 1.50046110153198
29970 1.50046110153198
29985 1.50046110153198
30000 1.50046110153198
30015 1.50046110153198
};
\addplot [very thin, midnightblue05098]
table {%
60 33.1998748779297
119 33.1998748779297
186 33.1998748779297
262 33.1998748779297
325 33.1998748779297
398 33.1998748779297
457 30.3998756408691
506 30.3998756408691
572 30.3998756408691
647 30.3998756408691
713 30.3998756408691
773 30.3998756408691
836 30.3998756408691
909 30.3998756408691
968 30.3998756408691
1035 30.3998756408691
1087 30.3998756408691
1153 30.3998756408691
1208 30.3998756408691
1267 30.3998756408691
1359 16.4998741149902
1429 16.4998741149902
1492 16.4998741149902
1562 16.4998741149902
1641 13.5998735427856
1712 13.5998735427856
1773 13.5998735427856
1829 13.5998735427856
1892 13.5998735427856
1973 13.5998735427856
2046 13.5998735427856
2114 13.5998735427856
2173 13.5998735427856
2242 13.5998735427856
2299 13.5998735427856
2351 13.5998735427856
2403 13.5998735427856
2463 13.5998735427856
2527 13.5998735427856
2599 13.5998735427856
2671 13.5998735427856
2696 0.699873387813568
2721 0.699873387813568
2797 0.699873387813568
2876 0.699873387813568
2953 0.699873387813568
3011 0.699873387813568
3071 0.699873387813568
3182 0.699873387813568
3236 0.699873387813568
3295 0.699873387813568
3352 0.699873387813568
3417 0.699873387813568
3492 0.699873387813568
3551 0.699873387813568
3601 0.699873387813568
3662 0.699873387813568
3726 0.699873387813568
3779 0.699873387813568
3837 0.699873387813568
3931 0.699873387813568
3990 0.699873387813568
4049 0.699873387813568
4119 0.699873387813568
4191 0.699873387813568
4256 0.699873387813568
4319 0.699873387813568
4387 0.699873387813568
4462 0.699873387813568
4470 0.699873387813568
4539 0.699873387813568
4594 0.699873387813568
4643 0.699873387813568
4706 0.699873387813568
4758 0.699873387813568
4826 0.699873387813568
4894 0.699873387813568
4967 0.699873387813568
5050 0.699873387813568
5104 0.699873387813568
5163 0.699873387813568
5220 0.699873387813568
5307 0.699873387813568
5375 0.699873387813568
5432 0.699873387813568
5497 0.699873387813568
5562 0.699873387813568
5620 0.699873387813568
5694 0.699873387813568
5756 0.699873387813568
5833 0.699873387813568
5885 0.699873387813568
5951 0.699873387813568
6015 0.699873387813568
6077 0.699873387813568
6136 0.699873387813568
6204 0.699873387813568
6262 0.699873387813568
6317 0.699873387813568
6347 0.399873316287994
6407 0.399873316287994
6462 0.399873316287994
6524 0.399873316287994
6577 0.399873316287994
6642 0.399873316287994
6706 0.399873316287994
6766 0.399873316287994
6830 0.399873316287994
6890 0.399873316287994
6943 0.399873316287994
7015 0.399873316287994
7077 0.399873316287994
7149 0.399873316287994
7215 0.399873316287994
7282 0.399873316287994
7353 0.399873316287994
7424 0.399873316287994
7486 0.399873316287994
7552 0.399873316287994
7635 0.399873316287994
7693 0.399873316287994
7755 0.399873316287994
7815 0.399873316287994
7880 0.399873316287994
7954 0.399873316287994
8026 0.399873316287994
8088 0.399873316287994
8194 0.399873316287994
8205 0.399873316287994
8217 0.399873316287994
8272 0.399873316287994
8337 0.399873316287994
8391 0.399873316287994
8454 0.399873316287994
8508 0.399873316287994
8582 0.399873316287994
8662 0.399873316287994
8718 0.399873316287994
8774 0.399873316287994
8828 0.399873316287994
8890 0.399873316287994
8968 0.399873316287994
9023 0.399873316287994
9090 0.399873316287994
9160 0.399873316287994
9216 0.399873316287994
9277 0.399873316287994
9348 0.399873316287994
9413 0.399873316287994
9462 0.399873316287994
9528 0.399873316287994
9591 0.399873316287994
9643 0.399873316287994
9708 0.399873316287994
9764 0.399873316287994
9823 0.399873316287994
9890 0.399873316287994
9958 0.399873316287994
10016 0.399873316287994
10024 0.399873316287994
10081 0.399873316287994
10148 0.399873316287994
10212 0.399873316287994
10264 0.399873316287994
10324 0.399873316287994
10390 0.399873316287994
10458 0.399873316287994
10513 0.399873316287994
10568 0.399873316287994
10628 0.399873316287994
10690 0.399873316287994
10753 0.399873316287994
10815 0.399873316287994
10878 0.399873316287994
10939 0.399873316287994
11005 0.399873316287994
11071 0.399873316287994
11129 0.399873316287994
11185 0.399873316287994
11246 0.399873316287994
11254 0.399873316287994
11317 0.399873316287994
11413 0.399873316287994
11474 0.399873316287994
11529 0.399873316287994
11596 0.399873316287994
11653 0.399873316287994
11716 0.399873316287994
11792 0.399873316287994
11848 0.399873316287994
11908 0.399873316287994
11971 0.399873316287994
12018 0.399873316287994
12075 0.399873316287994
12135 0.399873316287994
12192 0.399873316287994
12238 0.399873316287994
12307 0.399873316287994
12360 0.399873316287994
12421 0.399873316287994
12484 0.399873316287994
12553 0.399873316287994
12623 0.399873316287994
12685 0.399873316287994
12742 0.399873316287994
12800 0.399873316287994
12860 0.399873316287994
12942 0.399873316287994
13011 0.399873316287994
13067 0.399873316287994
13153 0.399873316287994
13250 0.399873316287994
13307 0.399873316287994
13371 0.399873316287994
13450 0.399873316287994
13507 0.399873316287994
13561 0.399873316287994
13630 0.399873316287994
13711 0.399873316287994
13730 0.399873316287994
13792 0.399873316287994
13851 0.399873316287994
13913 0.399873316287994
13977 0.399873316287994
14041 0.399873316287994
14103 0.399873316287994
14156 0.399873316287994
14216 0.399873316287994
14284 0.399873316287994
14341 0.399873316287994
14406 0.399873316287994
14462 0.399873316287994
14531 0.399873316287994
14599 0.399873316287994
14610 0.399873316287994
14669 0.399873316287994
14729 0.399873316287994
14797 0.399873316287994
14855 0.399873316287994
14916 0.399873316287994
14982 0.399873316287994
15069 0.399873316287994
15129 0.399873316287994
15190 0.399873316287994
15248 0.399873316287994
15308 0.399873316287994
15366 0.399873316287994
15429 0.399873316287994
15494 0.399873316287994
15562 0.399873316287994
15622 0.399873316287994
15690 0.399873316287994
15797 0.399873316287994
15855 0.399873316287994
15927 0.399873316287994
15987 0.399873316287994
16049 0.399873316287994
16105 0.399873316287994
16172 0.399873316287994
16233 0.399873316287994
16310 0.399873316287994
16400 0.399873316287994
16468 0.399873316287994
16535 0.399873316287994
16565 0.399873316287994
16630 0.399873316287994
16683 0.399873316287994
16738 0.399873316287994
16767 0.399873316287994
16844 0.399873316287994
16914 0.399873316287994
16981 0.399873316287994
17049 0.399873316287994
17115 0.399873316287994
17171 0.399873316287994
17245 0.399873316287994
17301 0.399873316287994
17365 0.399873316287994
17431 0.399873316287994
17520 0.399873316287994
17575 0.399873316287994
17636 0.399873316287994
17684 0.399873316287994
17691 0.399873316287994
17756 0.399873316287994
17806 0.399873316287994
17865 0.399873316287994
17911 0.099873349070549
17968 0.099873349070549
18034 0.099873349070549
18053 0.099873349070549
18120 0.099873349070549
18189 0.099873349070549
18256 0.099873349070549
18328 0.099873349070549
18395 0.099873349070549
18412 0.099873349070549
18475 0.099873349070549
18543 0.099873349070549
18609 0.099873349070549
18669 0.099873349070549
18726 0.099873349070549
18808 0.099873349070549
18861 0.099873349070549
18935 0.099873349070549
18994 0.099873349070549
19056 0.099873349070549
19116 0.099873349070549
19182 0.099873349070549
19236 0.099873349070549
19290 0.099873349070549
19361 0.099873349070549
19417 0.099873349070549
19470 0.099873349070549
19525 0.099873349070549
19590 0.099873349070549
19662 0.099873349070549
19713 0.099873349070549
19782 0.099873349070549
19842 0.099873349070549
19910 0.099873349070549
19966 0.099873349070549
20028 0.099873349070549
20088 0.099873349070549
20141 0.099873349070549
20208 0.099873349070549
20275 0.099873349070549
20332 0.099873349070549
20399 0.099873349070549
20461 0.099873349070549
20527 0.099873349070549
20587 0.099873349070549
20654 0.099873349070549
20717 0.099873349070549
20781 0.099873349070549
20850 0.099873349070549
20912 0.099873349070549
20971 0.099873349070549
21034 0.099873349070549
21091 0.099873349070549
21158 0.099873349070549
21218 0.099873349070549
21282 0.099873349070549
21345 0.099873349070549
21426 0.099873349070549
21496 0.099873349070549
21546 0.099873349070549
21611 0.099873349070549
21673 0.099873349070549
21731 0.099873349070549
21790 0.099873349070549
21853 0.099873349070549
21914 0.099873349070549
21986 0.099873349070549
22059 0.099873349070549
22130 0.099873349070549
22202 0.099873349070549
22261 0.099873349070549
22331 0.099873349070549
22389 0.099873349070549
22451 0.099873349070549
22523 0.099873349070549
22589 0.099873349070549
22659 0.099873349070549
22716 0.099873349070549
22792 0.099873349070549
22869 0.099873349070549
22934 0.099873349070549
22996 0.099873349070549
23048 0.099873349070549
23115 0.099873349070549
23183 0.099873349070549
23242 0.099873349070549
23299 0.099873349070549
23363 0.099873349070549
23432 0.099873349070549
23491 0.099873349070549
23541 0.099873349070549
23613 0.099873349070549
23670 0.099873349070549
23735 0.099873349070549
23801 0.099873349070549
23860 0.099873349070549
23928 0.099873349070549
23998 0.099873349070549
24063 0.099873349070549
24117 0.099873349070549
24180 0.099873349070549
24240 0.099873349070549
24292 0.099873349070549
24373 0.099873349070549
24436 0.099873349070549
24490 0.099873349070549
24561 0.099873349070549
24631 0.099873349070549
24694 0.099873349070549
24785 0.099873349070549
24793 0.099873349070549
24851 0.099873349070549
24907 0.099873349070549
24968 0.099873349070549
25033 0.099873349070549
25083 0.099873349070549
25143 0.099873349070549
25198 0.099873349070549
25262 0.099873349070549
25316 0.099873349070549
25380 0.099873349070549
25442 0.099873349070549
25492 0.099873349070549
25543 0.099873349070549
25605 0.099873349070549
25666 0.099873349070549
25733 0.099873349070549
25793 0.099873349070549
25869 0.099873349070549
25933 0.099873349070549
26005 0.099873349070549
26071 0.099873349070549
26131 0.099873349070549
26191 0.099873349070549
26250 0.099873349070549
26322 0.099873349070549
26394 0.099873349070549
26454 0.099873349070549
26524 0.099873349070549
26574 0.099873349070549
26632 0.099873349070549
26700 0.099873349070549
26707 0.099873349070549
26771 0.099873349070549
26830 0.099873349070549
26913 0.099873349070549
26973 0.099873349070549
27248 1.07976821928091e-10
27307 1.07976821928091e-10
27376 1.07976821928091e-10
27430 1.07976821928091e-10
27484 1.07976821928091e-10
27567 1.07976821928091e-10
27622 1.07976821928091e-10
27685 1.07976821928091e-10
27771 1.07976821928091e-10
27842 1.07976821928091e-10
27886 1.07976821928091e-10
27940 1.07976821928091e-10
28015 1.07976821928091e-10
28072 1.07976821928091e-10
28169 1.07976821928091e-10
28232 1.07976821928091e-10
28290 1.07976821928091e-10
28365 1.07976821928091e-10
28423 1.07976821928091e-10
28429 1.07976821928091e-10
28488 1.07976821928091e-10
28548 1.07976821928091e-10
28615 1.07976821928091e-10
28677 1.07976821928091e-10
28749 1.07976821928091e-10
28815 1.07976821928091e-10
28870 1.07976821928091e-10
28927 1.07976821928091e-10
28980 1.07976821928091e-10
29040 1.07976821928091e-10
29102 1.07976821928091e-10
29165 1.07976821928091e-10
29230 1.07976821928091e-10
29300 1.07976821928091e-10
29361 1.07976821928091e-10
29421 1.07976821928091e-10
29503 1.07976821928091e-10
29568 1.07976821928091e-10
29620 1.07976821928091e-10
29682 1.07976821928091e-10
29740 1.07976821928091e-10
29821 1.07976821928091e-10
29886 1.07976821928091e-10
29957 1.07976821928091e-10
30012 1.07976821928091e-10
};
\addplot [very thin, red]
table {%
190 22.2015266418457
380 21.9000816345215
570 17.0343685150146
760 12.646201133728
950 11.5102701187134
1140 11.5102701187134
1330 11.5102701187134
1520 10.7040967941284
1710 10.6009149551392
1900 7.30057716369629
2090 7.30057716369629
2280 7.30057716369629
2470 7.30057716369629
2660 7.30057716369629
2850 6.70414972305298
3040 6.70414972305298
3230 6.70414972305298
3420 6.70414972305298
3610 6.70414972305298
3800 6.69988012313843
3990 4.90632104873657
4180 4.29987668991089
4370 4.14918279647827
4560 4.14918279647827
4750 4.12227535247803
4940 4.12227535247803
5130 1.40264177322388
5320 1.40016758441925
5510 1.40016758441925
5700 1.3128297328949
5890 1.30945134162903
6080 1.30945134162903
6270 1.30945134162903
6460 1.20465552806854
6650 0.802126467227936
6840 0.800990879535675
7030 0.800990879535675
7220 0.800990879535675
7410 0.301287472248077
7600 0.301287472248077
7790 0.301287472248077
7980 0.301023662090302
8170 0.301023662090302
8360 0.301023662090302
8550 0.301023662090302
8740 0.301023662090302
8930 0.300133556127548
9120 0.299895435571671
9310 0.299892574548721
9500 0.299892574548721
9690 0.299892574548721
9880 0.299892574548721
10070 0.299892574548721
10260 0.118121393024921
10450 0.118121393024921
10640 0.118121393024921
10830 0.118121393024921
11020 0.118121393024921
11210 0.0063251806423068
11400 0.00246384739875793
11590 0.00140169588848948
11780 0.00122558232396841
11970 0.00105591188184917
12160 0.000903242733329535
12350 0.000858196872286499
12540 0.000858196872286499
12730 0.000672779104206711
12920 0.000448919687187299
13110 0.000404711463488638
13300 0.000322715612128377
13490 0.000266862742137164
13680 0.000266862742137164
13870 5.14178136654664e-05
14060 3.57536773663014e-05
14250 8.05008312454447e-06
14440 2.85093574348139e-06
14630 1.37823235490941e-06
14820 1.11630299670651e-06
15010 6.80663788443781e-07
15200 6.22098411895422e-07
15390 6.22098411895422e-07
15580 6.22098411895422e-07
15770 6.22098411895422e-07
15960 6.22098411895422e-07
16150 6.22098411895422e-07
16340 6.22098411895422e-07
16530 6.22098411895422e-07
16720 6.22098411895422e-07
16910 6.22098411895422e-07
17100 6.22098411895422e-07
17290 6.22098411895422e-07
17480 6.22098411895422e-07
17670 6.22098411895422e-07
17860 6.22098411895422e-07
18050 6.04690626460069e-07
18240 6.04690626460069e-07
18430 4.97885764616512e-07
18620 4.97885764616512e-07
18810 4.97885764616512e-07
19000 4.97885764616512e-07
19190 4.97885764616512e-07
19380 4.97885764616512e-07
19570 4.97885764616512e-07
19760 4.97885764616512e-07
19950 4.97885764616512e-07
20140 4.97885764616512e-07
20330 4.97885764616512e-07
20520 4.97885764616512e-07
20710 4.97885764616512e-07
20900 4.97885764616512e-07
21090 4.97885764616512e-07
21280 4.63181009990876e-07
21470 4.34014879147071e-07
21660 3.63541403203271e-07
21850 3.63541403203271e-07
22040 3.63541403203271e-07
22230 3.63541403203271e-07
22420 3.63541403203271e-07
22610 3.63541403203271e-07
22800 3.63541403203271e-07
22990 3.63541403203271e-07
23180 3.63541403203271e-07
23370 3.63541403203271e-07
23560 3.63541403203271e-07
23750 3.63541403203271e-07
23940 3.63541403203271e-07
24130 3.63541403203271e-07
24320 3.63541403203271e-07
24510 3.63541403203271e-07
24700 3.63541403203271e-07
24890 3.52641194467651e-07
25080 3.52641194467651e-07
25270 3.52641194467651e-07
25460 3.52641194467651e-07
25650 3.52641194467651e-07
25840 3.52641194467651e-07
26030 3.52641194467651e-07
26220 3.52641194467651e-07
26410 3.52641194467651e-07
26600 3.52641194467651e-07
26790 3.52641194467651e-07
26980 3.52641194467651e-07
27170 3.52641194467651e-07
27360 3.52641194467651e-07
27550 3.52641194467651e-07
27740 3.52641194467651e-07
27930 3.51465899939285e-07
28120 3.51465899939285e-07
28310 3.51465899939285e-07
28500 3.51465899939285e-07
28690 3.51465899939285e-07
28880 3.51465899939285e-07
29070 3.51465899939285e-07
29260 3.51465899939285e-07
29450 3.51465899939285e-07
29640 3.51465899939285e-07
29830 3.51465899939285e-07
30000 3.51465899939285e-07
};
\addplot [very thin, green]
table {%
15 37.9929504394531
30 37.9929504394531
45 37.3446083068848
60 37.3446083068848
75 37.3446083068848
90 37.3446083068848
105 37.3446083068848
120 37.3446083068848
135 37.3446083068848
150 37.3446083068848
165 33.9170227050781
180 33.9170227050781
195 33.9170227050781
210 30.6471271514893
225 30.6471271514893
240 30.6471271514893
255 30.6471271514893
270 30.6471271514893
285 30.4001121520996
300 30.4001121520996
315 30.4001121520996
330 30.4001121520996
345 30.4001121520996
360 29.2284278869629
375 26.509838104248
390 25.4423236846924
405 23.4038333892822
420 21.586784362793
435 21.586784362793
450 21.586784362793
465 21.586784362793
480 21.4565353393555
495 21.0822410583496
510 19.7336826324463
525 19.7336826324463
540 19.7336826324463
555 17.0731754302979
570 17.0731754302979
585 17.0731754302979
600 17.0731754302979
615 17.0731754302979
630 17.0731754302979
645 16.5927314758301
660 16.2439155578613
675 14.4324808120728
690 14.0746898651123
705 13.8176517486572
720 13.8176517486572
735 13.8176517486572
750 13.6311159133911
765 12.3025016784668
780 12.3025016784668
795 10.7363452911377
810 10.3621788024902
825 10.3621788024902
840 10.2917442321777
855 10.2917442321777
870 9.90014934539795
885 9.90014934539795
900 9.51373958587646
915 9.51373958587646
930 9.51373958587646
945 9.11357688903809
960 9.11357688903809
975 9.11357688903809
990 8.21274185180664
1005 8.21274185180664
1020 8.21274185180664
1035 7.83676052093506
1050 7.52677249908447
1065 7.52677249908447
1080 7.52677249908447
1095 7.52677249908447
1110 7.2002534866333
1125 7.2002534866333
1140 7.2002534866333
1155 7.05822706222534
1170 7.05822706222534
1185 6.20387744903564
1200 6.20387744903564
1215 6.20387744903564
1230 6.20387744903564
1245 6.20387744903564
1260 6.20387744903564
1275 6.20387744903564
1290 6.20387744903564
1305 6.20387744903564
1320 6.20387744903564
1335 6.20387744903564
1350 6.07258129119873
1365 5.76023530960083
1380 5.68387365341187
1395 5.24493312835693
1410 5.24493312835693
1425 5.00712966918945
1440 4.5494647026062
1455 4.5494647026062
1470 4.5494647026062
1485 4.5494647026062
1500 4.5494647026062
1515 4.5494647026062
1530 4.5494647026062
1545 4.5494647026062
1560 4.5494647026062
1575 4.5494647026062
1590 4.5494647026062
1605 4.5494647026062
1620 4.5494647026062
1635 4.5494647026062
1650 4.5494647026062
1665 4.5494647026062
1680 4.5494647026062
1695 4.5494647026062
1710 4.5494647026062
1725 4.5494647026062
1740 4.5494647026062
1755 4.50019025802612
1770 4.50019025802612
1785 4.50019025802612
1800 4.50019025802612
1815 4.41457080841064
1830 4.41457080841064
1845 4.41457080841064
1860 4.41457080841064
1875 4.41457080841064
1890 4.41457080841064
1905 4.41457080841064
1920 4.41457080841064
1935 4.41457080841064
1950 4.41457080841064
1965 4.41457080841064
1980 4.41457080841064
1995 4.41457080841064
2010 4.41457080841064
2025 4.41457080841064
2040 4.41457080841064
2055 4.41457080841064
2070 4.41457080841064
2085 4.41457080841064
2100 4.41457080841064
2115 4.41457080841064
2130 4.41457080841064
2145 4.41457080841064
2160 4.41457080841064
2175 4.41457080841064
2190 4.41457080841064
2205 4.41457080841064
2220 4.41457080841064
2235 4.41457080841064
2250 4.41457080841064
2265 4.41457080841064
2280 4.41457080841064
2295 4.41457080841064
2310 4.21692276000977
2325 4.21692276000977
2340 4.21692276000977
2355 4.2120532989502
2370 4.2120532989502
2385 4.2120532989502
2400 4.20497941970825
2415 4.20497941970825
2430 4.20497941970825
2445 4.20497941970825
2460 4.20497941970825
2475 4.20497941970825
2490 4.20497941970825
2505 4.20497941970825
2520 4.20497941970825
2535 4.20497941970825
2550 4.10743618011475
2565 4.10743618011475
2580 4.10743618011475
2595 4.10743618011475
2610 4.10743618011475
2625 4.10040950775146
2640 4.10040950775146
2655 4.10040950775146
2670 4.10040950775146
2685 4.10040950775146
2700 4.10040950775146
2715 4.10040950775146
2730 4.10040950775146
2745 4.02306747436523
2760 3.99989676475525
2775 3.99989676475525
2790 3.86568784713745
2805 3.86568784713745
2820 3.84215140342712
2835 3.60518646240234
2850 3.60518646240234
2865 3.59364223480225
2880 3.59364223480225
2895 3.59364223480225
2910 3.54472994804382
2925 3.54472994804382
2940 3.54472994804382
2955 3.51274919509888
2970 3.43445348739624
2985 3.30002379417419
3000 3.10191535949707
3015 3.10191535949707
3030 3.10191535949707
3045 3.10191535949707
3060 3.10191535949707
3075 3.10191535949707
3090 3.10191535949707
3105 3.10191535949707
3120 3.10191535949707
3135 3.03033781051636
3150 3.03033781051636
3165 3.02478528022766
3180 2.83064603805542
3195 2.83064603805542
3210 2.83064603805542
3225 2.70181345939636
3240 2.70181345939636
3255 2.70181345939636
3270 2.70181345939636
3285 2.70181345939636
3300 2.70181345939636
3315 2.70181345939636
3330 2.70181345939636
3345 2.70181345939636
3360 2.70181345939636
3375 2.70181345939636
3390 2.70181345939636
3405 2.70181345939636
3420 2.70181345939636
3435 2.70181345939636
3450 2.70181345939636
3465 2.70181345939636
3480 2.70181345939636
3495 2.70181345939636
3510 2.70181345939636
3525 2.70181345939636
3540 2.70181345939636
3555 2.70181345939636
3570 2.70181345939636
3585 2.70181345939636
3600 2.70181345939636
3615 2.70181345939636
3630 2.70181345939636
3645 2.70181345939636
3660 2.70181345939636
3675 2.70181345939636
3690 2.70181345939636
3705 2.70181345939636
3720 2.70181345939636
3735 2.70181345939636
3750 2.50316786766052
3765 2.50316786766052
3780 2.50316786766052
3795 2.50316786766052
3810 2.50316786766052
3825 2.50316786766052
3840 2.50316786766052
3855 2.50316786766052
3870 2.50316786766052
3885 2.50316786766052
3900 2.50302362442017
3915 2.50302362442017
3930 2.50302362442017
3945 2.50302362442017
3960 2.50302362442017
3975 2.50302362442017
3990 2.50302362442017
4005 2.30487489700317
4020 2.30487489700317
4035 2.30487489700317
4050 2.30487489700317
4065 2.30487489700317
4080 2.30487489700317
4095 2.30487489700317
4110 2.30487489700317
4125 2.30487489700317
4140 2.30487489700317
4155 2.30487489700317
4170 2.30487489700317
4185 2.30487489700317
4200 2.30487489700317
4215 2.30487489700317
4230 2.30487489700317
4245 2.30487489700317
4260 2.30487489700317
4275 2.30487489700317
4290 2.30487489700317
4305 2.30487489700317
4320 2.30487489700317
4335 2.30487489700317
4350 2.30487489700317
4365 2.30487489700317
4380 2.30487489700317
4395 2.30487489700317
4410 2.30487489700317
4425 2.30487489700317
4440 2.30487489700317
4455 2.30487489700317
4470 2.30487489700317
4485 2.30487489700317
4500 2.30487489700317
4515 2.30487489700317
4530 2.30487489700317
4545 2.30487489700317
4560 2.30487489700317
4575 2.30487489700317
4590 2.30487489700317
4605 2.30487489700317
4620 2.30487489700317
4635 2.30487489700317
4650 2.30487489700317
4665 2.30487489700317
4680 2.30487489700317
4695 2.30487489700317
4710 2.30487489700317
4725 2.30487489700317
4740 2.30487489700317
4755 2.30487489700317
4770 2.30487489700317
4785 2.30487489700317
4800 2.30487489700317
4815 2.30487489700317
4830 2.30487489700317
4845 2.30487489700317
4860 2.30487489700317
4875 2.30487489700317
4890 2.30487489700317
4905 2.30487489700317
4920 2.30487489700317
4935 2.30487489700317
4950 2.30487489700317
4965 2.30487489700317
4980 2.30487489700317
4995 2.30487489700317
5010 2.30487489700317
5025 2.30487489700317
5040 2.30487489700317
5055 2.30487489700317
5070 2.30487489700317
5085 2.30487489700317
5100 2.30487489700317
5115 2.30487489700317
5130 2.30487489700317
5145 2.30487489700317
5160 2.30487489700317
5175 2.30487489700317
5190 2.30487489700317
5205 2.30487489700317
5220 2.30487489700317
5235 2.30487489700317
5250 2.30487489700317
5265 2.30487489700317
5280 2.30487489700317
5295 2.30487489700317
5310 2.30487489700317
5325 2.30487489700317
5340 2.30487489700317
5355 2.30487489700317
5370 2.30487489700317
5385 2.30487489700317
5400 2.30487489700317
5415 2.30487489700317
5430 2.30487489700317
5445 2.30487489700317
5460 2.30487489700317
5475 2.30487489700317
5490 2.30487489700317
5505 2.30487489700317
5520 2.30487489700317
5535 2.30487489700317
5550 2.30487489700317
5565 2.30487489700317
5580 2.30487489700317
5595 2.30487489700317
5610 2.30487489700317
5625 2.30487489700317
5640 2.30487489700317
5655 2.30487489700317
5670 2.30487489700317
5685 2.30487489700317
5700 2.30487489700317
5715 2.30487489700317
5730 2.30487489700317
5745 2.30487489700317
5760 2.30487489700317
5775 2.30487489700317
5790 2.30487489700317
5805 2.30487489700317
5820 2.30487489700317
5835 2.30487489700317
5850 2.30487489700317
5865 2.30487489700317
5880 2.30487489700317
5895 2.30487489700317
5910 2.30487489700317
5925 2.30487489700317
5940 2.30487489700317
5955 2.30487489700317
5970 2.30487489700317
5985 2.30487489700317
6000 2.30487489700317
6015 2.30487489700317
6030 2.30487489700317
6045 2.30487489700317
6060 2.30487489700317
6075 2.30487489700317
6090 2.30487489700317
6105 2.30487489700317
6120 2.30487489700317
6135 2.30487489700317
6150 2.30487489700317
6165 2.30487489700317
6180 2.30487489700317
6195 2.30487489700317
6210 2.30487489700317
6225 2.30487489700317
6240 2.30487489700317
6255 2.30487489700317
6270 2.30487489700317
6285 2.30487489700317
6300 2.30487489700317
6315 2.30487489700317
6330 2.30487489700317
6345 2.30487489700317
6360 2.30487489700317
6375 2.30487489700317
6390 2.30487489700317
6405 2.30487489700317
6420 2.30487489700317
6435 2.30487489700317
6450 2.30487489700317
6465 2.30487489700317
6480 2.30487489700317
6495 2.30487489700317
6510 2.30487489700317
6525 2.30487489700317
6540 2.30487489700317
6555 2.30487489700317
6570 2.30487489700317
6585 2.30487489700317
6600 2.30487489700317
6615 2.30487489700317
6630 2.30487489700317
6645 2.30487489700317
6660 2.30487489700317
6675 2.30487489700317
6690 2.30487489700317
6705 2.30487489700317
6720 2.30487489700317
6735 2.30487489700317
6750 2.30487489700317
6765 2.30487489700317
6780 2.30487489700317
6795 2.30487489700317
6810 2.30487489700317
6825 2.30487489700317
6840 2.30487489700317
6855 2.30487489700317
6870 2.30487489700317
6885 2.30487489700317
6900 2.30487489700317
6915 2.30487489700317
6930 2.30487489700317
6945 2.30487489700317
6960 2.30487489700317
6975 2.30487489700317
6990 2.30487489700317
7005 2.30487489700317
7020 2.30487489700317
7035 2.30487489700317
7050 2.30487489700317
7065 2.30487489700317
7080 2.30487489700317
7095 2.30487489700317
7110 2.30487489700317
7125 2.30487489700317
7140 2.30487489700317
7155 2.30487489700317
7170 2.30487489700317
7185 2.30487489700317
7200 2.30487489700317
7215 2.30487489700317
7230 2.30487489700317
7245 2.30487489700317
7260 2.30487489700317
7275 2.30487489700317
7290 2.30487489700317
7305 2.30487489700317
7320 2.30487489700317
7335 2.30487489700317
7350 2.30487489700317
7365 2.30487489700317
7380 2.30487489700317
7395 2.30487489700317
7410 2.30487489700317
7425 2.30487489700317
7440 2.30487489700317
7455 2.30487489700317
7470 2.30487489700317
7485 2.30487489700317
7500 2.30487489700317
7515 2.30487489700317
7530 2.30487489700317
7545 2.30487489700317
7560 2.30487489700317
7575 2.30487489700317
7590 2.30487489700317
7605 2.30487489700317
7620 2.30487489700317
7635 2.30487489700317
7650 2.30487489700317
7665 2.22121834754944
7680 2.22121834754944
7695 2.22121834754944
7710 2.22121834754944
7725 2.22121834754944
7740 2.22121834754944
7755 2.22121834754944
7770 2.22121834754944
7785 2.22121834754944
7800 2.22121834754944
7815 2.22121834754944
7830 2.22121834754944
7845 2.22121834754944
7860 2.22121834754944
7875 2.22121834754944
7890 2.22121834754944
7905 2.22121834754944
7920 2.22121834754944
7935 2.22121834754944
7950 2.22121834754944
7965 2.22121834754944
7980 2.22121834754944
7995 2.22121834754944
8010 2.22121834754944
8025 2.22121834754944
8040 2.22121834754944
8055 2.22121834754944
8070 2.22121834754944
8085 2.22121834754944
8100 2.22121834754944
8115 2.22121834754944
8130 2.22121834754944
8145 2.22121834754944
8160 2.22121834754944
8175 2.20907735824585
8190 2.20907735824585
8205 2.20907735824585
8220 2.20907735824585
8235 2.20907735824585
8250 2.20907735824585
8265 2.20907735824585
8280 2.20907735824585
8295 2.20907735824585
8310 2.20907735824585
8325 2.20907735824585
8340 2.20907735824585
8355 2.20907735824585
8370 2.20907735824585
8385 2.20907735824585
8400 2.11028051376343
8415 2.11028051376343
8430 2.11028051376343
8445 2.11028051376343
8460 2.11028051376343
8475 2.11028051376343
8490 2.11028051376343
8505 2.11028051376343
8520 2.11028051376343
8535 2.11028051376343
8550 2.11028051376343
8565 2.11028051376343
8580 2.11028051376343
8595 2.11028051376343
8610 2.11028051376343
8625 2.11028051376343
8640 2.11028051376343
8655 2.11028051376343
8670 2.11028051376343
8685 2.11028051376343
8700 2.11028051376343
8715 2.11028051376343
8730 2.11028051376343
8745 2.11028051376343
8760 2.11028051376343
8775 2.11028051376343
8790 2.11028051376343
8805 2.11028051376343
8820 2.11028051376343
8835 2.11028051376343
8850 2.11028051376343
8865 2.11028051376343
8880 2.11028051376343
8895 2.11028051376343
8910 2.11028051376343
8925 2.11028051376343
8940 2.11028051376343
8955 2.11028051376343
8970 2.11028051376343
8985 2.11028051376343
9000 2.11028051376343
9015 2.11028051376343
9030 2.11028051376343
9045 2.11028051376343
9060 2.11028051376343
9075 2.11028051376343
9090 2.11028051376343
9105 2.11028051376343
9120 2.11028051376343
9135 2.11028051376343
9150 2.11028051376343
9165 2.11028051376343
9180 2.11028051376343
9195 2.11028051376343
9210 2.11028051376343
9225 2.11028051376343
9240 2.11028051376343
9255 2.11028051376343
9270 2.11028051376343
9285 2.11028051376343
9300 2.11028051376343
9315 2.11028051376343
9330 2.11028051376343
9345 2.11028051376343
9360 2.11028051376343
9375 2.11028051376343
9390 2.11028051376343
9405 2.11028051376343
9420 2.11028051376343
9435 2.11028051376343
9450 2.11028051376343
9465 2.11028051376343
9480 2.11028051376343
9495 2.11028051376343
9510 2.11028051376343
9525 2.11028051376343
9540 2.11028051376343
9555 2.11028051376343
9570 2.11028051376343
9585 2.11028051376343
9600 2.11028051376343
9615 2.11028051376343
9630 2.11028051376343
9645 2.11028051376343
9660 2.11028051376343
9675 2.11028051376343
9690 2.11028051376343
9705 2.11028051376343
9720 2.11028051376343
9735 2.11028051376343
9750 2.11028051376343
9765 2.11028051376343
9780 2.11028051376343
9795 2.11028051376343
9810 2.11028051376343
9825 2.11028051376343
9840 2.11028051376343
9855 2.11028051376343
9870 2.11028051376343
9885 2.11028051376343
9900 2.11028051376343
9915 2.11028051376343
9930 2.11028051376343
9945 2.11028051376343
9960 2.11028051376343
9975 2.11028051376343
9990 2.11028051376343
10005 2.11028051376343
10020 2.11028051376343
10035 2.11028051376343
10050 2.11028051376343
10065 2.11028051376343
10080 2.11028051376343
10095 2.11028051376343
10110 2.11028051376343
10125 2.11028051376343
10140 2.11028051376343
10155 2.11028051376343
10170 2.11028051376343
10185 2.11028051376343
10200 2.11028051376343
10215 2.11028051376343
10230 2.11028051376343
10245 2.11028051376343
10260 2.11028051376343
10275 2.11028051376343
10290 2.11028051376343
10305 2.11028051376343
10320 2.11028051376343
10335 2.11028051376343
10350 2.11028051376343
10365 2.11028051376343
10380 2.11028051376343
10395 2.11028051376343
10410 2.11028051376343
10425 2.11028051376343
10440 2.11028051376343
10455 2.11028051376343
10470 2.11028051376343
10485 2.11028051376343
10500 2.11028051376343
10515 2.11028051376343
10530 2.11028051376343
10545 2.11028051376343
10560 2.11028051376343
10575 2.11028051376343
10590 2.11028051376343
10605 2.11028051376343
10620 2.11028051376343
10635 2.11028051376343
10650 2.11028051376343
10665 2.11028051376343
10680 2.11028051376343
10695 2.11028051376343
10710 2.11028051376343
10725 2.11028051376343
10740 2.11028051376343
10755 2.11028051376343
10770 2.11028051376343
10785 2.11028051376343
10800 2.11028051376343
10815 2.11028051376343
10830 2.11028051376343
10845 2.11028051376343
10860 2.11028051376343
10875 2.11028051376343
10890 2.11028051376343
10905 2.11028051376343
10920 2.11028051376343
10935 2.11028051376343
10950 2.11028051376343
10965 2.11028051376343
10980 2.11028051376343
10995 2.11028051376343
11010 2.11028051376343
11025 2.11028051376343
11040 2.11028051376343
11055 2.11028051376343
11070 2.11028051376343
11085 2.11028051376343
11100 2.11028051376343
11115 2.11028051376343
11130 2.11028051376343
11145 2.11028051376343
11160 2.11028051376343
11175 2.11028051376343
11190 2.11028051376343
11205 2.11028051376343
11220 2.11028051376343
11235 2.11028051376343
11250 2.11028051376343
11265 2.11028051376343
11280 2.11028051376343
11295 2.11028051376343
11310 2.11028051376343
11325 2.11028051376343
11340 2.11028051376343
11355 2.11028051376343
11370 2.11028051376343
11385 2.11028051376343
11400 2.11028051376343
11415 2.11028051376343
11430 2.11028051376343
11445 2.11028051376343
11460 2.11028051376343
11475 2.11028051376343
11490 2.11028051376343
11505 2.11028051376343
11520 2.11028051376343
11535 2.11028051376343
11550 2.11028051376343
11565 2.11028051376343
11580 2.11028051376343
11595 2.11028051376343
11610 2.11028051376343
11625 2.11028051376343
11640 2.11028051376343
11655 2.11028051376343
11670 2.11028051376343
11685 2.11028051376343
11700 2.11028051376343
11715 2.11028051376343
11730 2.11028051376343
11745 2.11028051376343
11760 2.11028051376343
11775 2.11028051376343
11790 2.11028051376343
11805 2.11028051376343
11820 2.11028051376343
11835 2.11028051376343
11850 2.11028051376343
11865 2.11028051376343
11880 2.11028051376343
11895 2.11028051376343
11910 2.11028051376343
11925 2.11028051376343
11940 2.11028051376343
11955 2.11028051376343
11970 2.11028051376343
11985 2.11028051376343
12000 2.11028051376343
12015 2.11028051376343
12030 2.11028051376343
12045 2.11028051376343
12060 2.11028051376343
12075 2.11028051376343
12090 2.11028051376343
12105 2.11028051376343
12120 2.11028051376343
12135 2.11028051376343
12150 2.11028051376343
12165 2.11028051376343
12180 2.11028051376343
12195 2.11028051376343
12210 2.11028051376343
12225 2.11028051376343
12240 2.11028051376343
12255 2.11028051376343
12270 2.11028051376343
12285 2.11028051376343
12300 2.11028051376343
12315 2.11028051376343
12330 2.11028051376343
12345 2.11028051376343
12360 2.11028051376343
12375 2.11028051376343
12390 2.11028051376343
12405 2.11028051376343
12420 2.11028051376343
12435 2.11028051376343
12450 2.11028051376343
12465 2.11028051376343
12480 2.11028051376343
12495 2.11028051376343
12510 2.11028051376343
12525 2.11028051376343
12540 2.11028051376343
12555 2.11028051376343
12570 2.11028051376343
12585 2.11028051376343
12600 2.11028051376343
12615 2.11028051376343
12630 2.11028051376343
12645 2.11028051376343
12660 2.11028051376343
12675 2.11028051376343
12690 2.11028051376343
12705 2.11028051376343
12720 2.11028051376343
12735 2.11028051376343
12750 2.11028051376343
12765 2.11028051376343
12780 2.11028051376343
12795 2.11028051376343
12810 2.11028051376343
12825 2.11028051376343
12840 2.11028051376343
12855 2.11028051376343
12870 2.11028051376343
12885 2.11028051376343
12900 2.11028051376343
12915 2.11028051376343
12930 2.11028051376343
12945 2.11028051376343
12960 2.11028051376343
12975 2.11028051376343
12990 2.11028051376343
13005 2.11028051376343
13020 2.11028051376343
13035 2.11028051376343
13050 2.11028051376343
13065 2.11028051376343
13080 2.11028051376343
13095 2.11028051376343
13110 2.11028051376343
13125 2.11028051376343
13140 2.11028051376343
13155 2.11028051376343
13170 2.11028051376343
13185 2.11028051376343
13200 2.11028051376343
13215 2.11028051376343
13230 2.11028051376343
13245 2.11028051376343
13260 2.11028051376343
13275 2.11028051376343
13290 2.11028051376343
13305 2.11028051376343
13320 2.11028051376343
13335 2.11028051376343
13350 2.11028051376343
13365 2.11028051376343
13380 2.11028051376343
13395 2.11028051376343
13410 2.11028051376343
13425 2.11028051376343
13440 2.11028051376343
13455 2.11028051376343
13470 2.11028051376343
13485 2.11028051376343
13500 2.11028051376343
13515 2.11028051376343
13530 2.11028051376343
13545 2.11028051376343
13560 2.11028051376343
13575 2.11028051376343
13590 2.11028051376343
13605 2.11028051376343
13620 2.11028051376343
13635 2.11028051376343
13650 2.11028051376343
13665 2.11028051376343
13680 2.11028051376343
13695 2.11028051376343
13710 2.11028051376343
13725 2.11028051376343
13740 2.11028051376343
13755 2.11028051376343
13770 2.11028051376343
13785 2.11028051376343
13800 2.11028051376343
13815 2.11028051376343
13830 2.11028051376343
13845 2.11028051376343
13860 2.11028051376343
13875 2.11028051376343
13890 2.11028051376343
13905 2.11028051376343
13920 2.11028051376343
13935 2.11028051376343
13950 2.11028051376343
13965 2.11028051376343
13980 2.11028051376343
13995 2.11028051376343
14010 2.11028051376343
14025 2.11028051376343
14040 2.11028051376343
14055 2.11028051376343
14070 2.11028051376343
14085 2.11028051376343
14100 2.11028051376343
14115 2.11028051376343
14130 2.11028051376343
14145 2.11028051376343
14160 2.11028051376343
14175 2.11028051376343
14190 2.11028051376343
14205 2.11028051376343
14220 2.11028051376343
14235 2.11028051376343
14250 2.11028051376343
14265 2.11028051376343
14280 2.11028051376343
14295 2.11028051376343
14310 2.11028051376343
14325 2.11028051376343
14340 2.11028051376343
14355 2.11028051376343
14370 2.11028051376343
14385 2.11028051376343
14400 2.11028051376343
14415 2.11028051376343
14430 2.11028051376343
14445 2.11028051376343
14460 2.11028051376343
14475 2.11028051376343
14490 2.11028051376343
14505 2.11028051376343
14520 2.11028051376343
14535 2.11028051376343
14550 2.11028051376343
14565 2.11028051376343
14580 2.11028051376343
14595 2.11028051376343
14610 2.11028051376343
14625 2.11028051376343
14640 2.11028051376343
14655 2.11028051376343
14670 2.11028051376343
14685 2.11028051376343
14700 2.11028051376343
14715 2.11028051376343
14730 2.11028051376343
14745 2.11028051376343
14760 2.11028051376343
14775 2.11028051376343
14790 2.11028051376343
14805 2.11028051376343
14820 2.11028051376343
14835 2.11028051376343
14850 2.11028051376343
14865 2.11028051376343
14880 2.11028051376343
14895 2.11028051376343
14910 2.11028051376343
14925 2.11028051376343
14940 2.11028051376343
14955 2.11028051376343
14970 2.11028051376343
14985 2.11028051376343
15000 2.11028051376343
15015 2.11028051376343
15030 2.11028051376343
15045 2.11028051376343
15060 2.11028051376343
15075 2.11028051376343
15090 2.11028051376343
15105 2.11028051376343
15120 2.11028051376343
15135 2.11028051376343
15150 2.11028051376343
15165 2.11028051376343
15180 2.11028051376343
15195 2.11028051376343
15210 2.11028051376343
15225 2.11028051376343
15240 2.11028051376343
15255 2.11028051376343
15270 2.11028051376343
15285 2.11028051376343
15300 2.11028051376343
15315 2.11028051376343
15330 2.11028051376343
15345 2.11028051376343
15360 2.11028051376343
15375 2.11028051376343
15390 2.11028051376343
15405 2.11028051376343
15420 2.11028051376343
15435 2.11028051376343
15450 2.11028051376343
15465 2.11028051376343
15480 2.11028051376343
15495 2.11028051376343
15510 2.11028051376343
15525 2.11028051376343
15540 2.11028051376343
15555 2.11028051376343
15570 2.11028051376343
15585 2.11028051376343
15600 2.11028051376343
15615 2.11028051376343
15630 2.11028051376343
15645 2.11028051376343
15660 2.11028051376343
15675 2.11028051376343
15690 2.11028051376343
15705 2.11028051376343
15720 2.11028051376343
15735 2.11028051376343
15750 2.11028051376343
15765 2.11028051376343
15780 2.11028051376343
15795 2.11028051376343
15810 2.11028051376343
15825 2.11028051376343
15840 2.11028051376343
15855 2.11028051376343
15870 2.11028051376343
15885 2.11028051376343
15900 2.11028051376343
15915 2.11028051376343
15930 2.11028051376343
15945 2.11028051376343
15960 2.11028051376343
15975 2.11028051376343
15990 2.11028051376343
16005 2.11028051376343
16020 2.11028051376343
16035 2.11028051376343
16050 2.11028051376343
16065 2.11028051376343
16080 2.11028051376343
16095 2.11028051376343
16110 2.11028051376343
16125 2.11028051376343
16140 2.11028051376343
16155 2.11028051376343
16170 2.11028051376343
16185 2.11028051376343
16200 2.11028051376343
16215 2.11028051376343
16230 2.11028051376343
16245 2.11028051376343
16260 2.11028051376343
16275 2.11028051376343
16290 2.11028051376343
16305 2.11028051376343
16320 2.11028051376343
16335 2.11028051376343
16350 2.11028051376343
16365 2.11028051376343
16380 2.11028051376343
16395 2.11028051376343
16410 2.11028051376343
16425 2.11028051376343
16440 2.11028051376343
16455 2.11028051376343
16470 2.11028051376343
16485 2.11028051376343
16500 2.11028051376343
16515 2.11028051376343
16530 2.11028051376343
16545 2.11028051376343
16560 2.11028051376343
16575 2.11028051376343
16590 2.11028051376343
16605 2.11028051376343
16620 2.11028051376343
16635 2.11028051376343
16650 2.11028051376343
16665 2.11028051376343
16680 2.11028051376343
16695 2.11028051376343
16710 2.11028051376343
16725 2.11028051376343
16740 2.11028051376343
16755 2.11028051376343
16770 2.11028051376343
16785 2.11028051376343
16800 2.11028051376343
16815 2.11028051376343
16830 2.11028051376343
16845 2.11028051376343
16860 2.11028051376343
16875 2.11028051376343
16890 2.11028051376343
16905 2.11028051376343
16920 2.11028051376343
16935 2.11028051376343
16950 2.11028051376343
16965 2.11028051376343
16980 2.11028051376343
16995 2.11028051376343
17010 2.11028051376343
17025 2.11028051376343
17040 2.11028051376343
17055 2.11028051376343
17070 2.11028051376343
17085 2.11028051376343
17100 2.11028051376343
17115 2.11028051376343
17130 2.11028051376343
17145 2.11028051376343
17160 2.11028051376343
17175 2.11028051376343
17190 2.11028051376343
17205 2.11028051376343
17220 2.11028051376343
17235 2.11028051376343
17250 2.11028051376343
17265 2.11028051376343
17280 2.11028051376343
17295 2.11028051376343
17310 2.11028051376343
17325 2.11028051376343
17340 2.11028051376343
17355 2.11028051376343
17370 2.11028051376343
17385 2.11028051376343
17400 2.11028051376343
17415 2.11028051376343
17430 2.11028051376343
17445 2.11028051376343
17460 2.11028051376343
17475 2.11028051376343
17490 2.11028051376343
17505 2.11028051376343
17520 2.11028051376343
17535 2.11028051376343
17550 2.11028051376343
17565 2.11028051376343
17580 2.11028051376343
17595 2.11028051376343
17610 2.11028051376343
17625 2.11028051376343
17640 2.11028051376343
17655 2.11028051376343
17670 2.11028051376343
17685 2.11028051376343
17700 2.11028051376343
17715 2.11028051376343
17730 2.11028051376343
17745 2.11028051376343
17760 2.11028051376343
17775 2.11028051376343
17790 2.11028051376343
17805 2.11028051376343
17820 2.11028051376343
17835 2.11028051376343
17850 2.11028051376343
17865 2.11028051376343
17880 2.11028051376343
17895 2.11028051376343
17910 2.11028051376343
17925 2.11028051376343
17940 2.11028051376343
17955 2.11028051376343
17970 2.11028051376343
17985 2.11028051376343
18000 2.11028051376343
18015 2.11028051376343
18030 2.11028051376343
18045 2.11028051376343
18060 2.11028051376343
18075 2.11028051376343
18090 2.11028051376343
18105 2.11028051376343
18120 2.11028051376343
18135 2.11028051376343
18150 2.11028051376343
18165 2.11028051376343
18180 2.11028051376343
18195 2.11028051376343
18210 2.11028051376343
18225 2.11028051376343
18240 2.11028051376343
18255 2.11028051376343
18270 2.11028051376343
18285 2.11028051376343
18300 2.11028051376343
18315 2.11028051376343
18330 2.11028051376343
18345 2.11028051376343
18360 2.11028051376343
18375 2.11028051376343
18390 2.11028051376343
18405 2.11028051376343
18420 2.11028051376343
18435 2.11028051376343
18450 2.11028051376343
18465 2.11028051376343
18480 2.11028051376343
18495 2.11028051376343
18510 2.11028051376343
18525 2.11028051376343
18540 2.11028051376343
18555 2.11028051376343
18570 2.11028051376343
18585 2.11028051376343
18600 2.11028051376343
18615 2.11028051376343
18630 2.11028051376343
18645 2.11028051376343
18660 2.11028051376343
18675 2.11028051376343
18690 2.11028051376343
18705 2.11028051376343
18720 2.11028051376343
18735 2.11028051376343
18750 2.11028051376343
18765 2.11028051376343
18780 2.11028051376343
18795 2.11028051376343
18810 2.11028051376343
18825 2.11028051376343
18840 2.11028051376343
18855 2.11028051376343
18870 2.11028051376343
18885 2.11028051376343
18900 2.11028051376343
18915 2.11028051376343
18930 2.11028051376343
18945 2.11028051376343
18960 2.11028051376343
18975 2.11028051376343
18990 2.11028051376343
19005 2.11028051376343
19020 2.11028051376343
19035 2.11028051376343
19050 2.11028051376343
19065 2.11028051376343
19080 2.11028051376343
19095 2.11028051376343
19110 2.11028051376343
19125 2.11028051376343
19140 2.11028051376343
19155 2.11028051376343
19170 2.11028051376343
19185 2.11028051376343
19200 2.11028051376343
19215 2.11028051376343
19230 2.11028051376343
19245 2.11028051376343
19260 2.11028051376343
19275 2.11028051376343
19290 2.11028051376343
19305 2.11028051376343
19320 2.11028051376343
19335 2.11028051376343
19350 2.11028051376343
19365 2.11028051376343
19380 2.11028051376343
19395 2.11028051376343
19410 2.11028051376343
19425 2.11028051376343
19440 2.11028051376343
19455 2.11028051376343
19470 2.11028051376343
19485 2.11028051376343
19500 2.11028051376343
19515 2.11028051376343
19530 2.11028051376343
19545 2.11028051376343
19560 2.11028051376343
19575 2.11028051376343
19590 2.11028051376343
19605 2.11028051376343
19620 2.11028051376343
19635 2.11028051376343
19650 2.11028051376343
19665 2.11028051376343
19680 2.11028051376343
19695 2.11028051376343
19710 2.11028051376343
19725 2.11028051376343
19740 2.11028051376343
19755 2.11028051376343
19770 2.11028051376343
19785 2.11028051376343
19800 2.11028051376343
19815 2.11028051376343
19830 2.11028051376343
19845 2.11028051376343
19860 2.11028051376343
19875 2.11028051376343
19890 2.11028051376343
19905 2.11028051376343
19920 2.11028051376343
19935 2.11028051376343
19950 2.11028051376343
19965 2.11028051376343
19980 2.11028051376343
19995 2.11028051376343
20010 2.11028051376343
20025 2.11028051376343
20040 2.11028051376343
20055 2.11028051376343
20070 2.11028051376343
20085 2.11028051376343
20100 2.11028051376343
20115 2.11028051376343
20130 2.11028051376343
20145 2.11028051376343
20160 2.11028051376343
20175 2.11028051376343
20190 2.11028051376343
20205 2.11028051376343
20220 2.11028051376343
20235 2.11028051376343
20250 2.11028051376343
20265 2.11028051376343
20280 2.11028051376343
20295 2.11028051376343
20310 2.11028051376343
20325 2.11028051376343
20340 2.11028051376343
20355 2.11028051376343
20370 2.11028051376343
20385 2.11028051376343
20400 2.11028051376343
20415 2.11028051376343
20430 2.11028051376343
20445 2.11028051376343
20460 2.11028051376343
20475 2.11028051376343
20490 2.11028051376343
20505 2.11028051376343
20520 2.11028051376343
20535 2.11028051376343
20550 2.11028051376343
20565 2.11028051376343
20580 2.11028051376343
20595 2.11028051376343
20610 2.11028051376343
20625 2.11028051376343
20640 2.11028051376343
20655 2.11028051376343
20670 2.11028051376343
20685 2.11028051376343
20700 2.11028051376343
20715 2.11028051376343
20730 2.11028051376343
20745 2.11028051376343
20760 2.11028051376343
20775 2.11028051376343
20790 2.11028051376343
20805 2.11028051376343
20820 2.11028051376343
20835 2.11028051376343
20850 2.11028051376343
20865 2.11028051376343
20880 2.11028051376343
20895 2.11028051376343
20910 2.11028051376343
20925 2.11028051376343
20940 2.11028051376343
20955 2.11028051376343
20970 2.11028051376343
20985 2.11028051376343
21000 2.11028051376343
21015 2.11028051376343
21030 2.11028051376343
21045 2.11028051376343
21060 2.11028051376343
21075 2.11028051376343
21090 2.11028051376343
21105 2.11028051376343
21120 2.11028051376343
21135 2.11028051376343
21150 2.11028051376343
21165 2.11028051376343
21180 2.11028051376343
21195 2.11028051376343
21210 2.11028051376343
21225 2.11028051376343
21240 2.11028051376343
21255 2.11028051376343
21270 2.11028051376343
21285 2.11028051376343
21300 2.11028051376343
21315 2.11028051376343
21330 2.11028051376343
21345 2.11028051376343
21360 2.11028051376343
21375 2.11028051376343
21390 2.11028051376343
21405 2.11028051376343
21420 2.11028051376343
21435 2.11028051376343
21450 2.11028051376343
21465 2.11028051376343
21480 2.11028051376343
21495 2.11028051376343
21510 2.11028051376343
21525 2.11028051376343
21540 2.11028051376343
21555 2.11028051376343
21570 2.11028051376343
21585 2.11028051376343
21600 2.11028051376343
21615 2.11028051376343
21630 2.11028051376343
21645 2.11028051376343
21660 2.11028051376343
21675 2.11028051376343
21690 2.11028051376343
21705 2.11028051376343
21720 2.11028051376343
21735 2.11028051376343
21750 2.11028051376343
21765 2.11028051376343
21780 2.11028051376343
21795 2.11028051376343
21810 2.11028051376343
21825 2.11028051376343
21840 2.11028051376343
21855 2.11028051376343
21870 2.11028051376343
21885 2.11028051376343
21900 2.11028051376343
21915 2.11028051376343
21930 2.11028051376343
21945 2.11028051376343
21960 2.11028051376343
21975 2.11028051376343
21990 2.11028051376343
22005 2.11028051376343
22020 2.11028051376343
22035 2.11028051376343
22050 2.11028051376343
22065 2.11028051376343
22080 2.11028051376343
22095 2.11028051376343
22110 2.11028051376343
22125 2.11028051376343
22140 2.11028051376343
22155 2.11028051376343
22170 2.11028051376343
22185 2.11028051376343
22200 2.11028051376343
22215 2.11028051376343
22230 2.11028051376343
22245 2.11028051376343
22260 2.11028051376343
22275 2.11028051376343
22290 2.11028051376343
22305 2.11028051376343
22320 2.11028051376343
22335 2.11028051376343
22350 2.11028051376343
22365 2.11028051376343
22380 2.11028051376343
22395 2.11028051376343
22410 2.11028051376343
22425 2.11028051376343
22440 2.11028051376343
22455 2.11028051376343
22470 2.11028051376343
22485 2.11028051376343
22500 2.11028051376343
22515 2.11028051376343
22530 2.11028051376343
22545 2.11028051376343
22560 2.11028051376343
22575 2.11028051376343
22590 2.11028051376343
22605 2.11028051376343
22620 2.11028051376343
22635 2.11028051376343
22650 2.11028051376343
22665 2.11028051376343
22680 2.11028051376343
22695 2.11028051376343
22710 2.11028051376343
22725 2.11028051376343
22740 2.11028051376343
22755 2.11028051376343
22770 2.11028051376343
22785 2.11028051376343
22800 2.11028051376343
22815 2.11028051376343
22830 2.11028051376343
22845 2.11028051376343
22860 2.11028051376343
22875 2.11028051376343
22890 2.11028051376343
22905 2.11028051376343
22920 2.11028051376343
22935 2.11028051376343
22950 2.11028051376343
22965 2.11028051376343
22980 2.11028051376343
22995 2.11028051376343
23010 2.11028051376343
23025 2.11028051376343
23040 2.11028051376343
23055 2.11028051376343
23070 2.11028051376343
23085 2.11028051376343
23100 2.11028051376343
23115 2.11028051376343
23130 2.11028051376343
23145 2.11028051376343
23160 2.11028051376343
23175 2.11028051376343
23190 2.11028051376343
23205 2.11028051376343
23220 2.11028051376343
23235 2.11028051376343
23250 2.11028051376343
23265 2.11028051376343
23280 2.11028051376343
23295 2.11028051376343
23310 2.11028051376343
23325 2.11028051376343
23340 2.11028051376343
23355 2.11028051376343
23370 2.11028051376343
23385 2.11028051376343
23400 2.11028051376343
23415 2.11028051376343
23430 2.11028051376343
23445 2.11028051376343
23460 2.11028051376343
23475 2.11028051376343
23490 2.11028051376343
23505 2.11028051376343
23520 2.11028051376343
23535 2.11028051376343
23550 2.11028051376343
23565 2.11028051376343
23580 2.11028051376343
23595 2.11028051376343
23610 2.11028051376343
23625 2.11028051376343
23640 2.11028051376343
23655 2.11028051376343
23670 2.11028051376343
23685 2.11028051376343
23700 2.11028051376343
23715 2.11028051376343
23730 2.11028051376343
23745 2.11028051376343
23760 2.11028051376343
23775 2.11028051376343
23790 2.11028051376343
23805 2.11028051376343
23820 2.11028051376343
23835 2.11028051376343
23850 2.11028051376343
23865 2.11028051376343
23880 2.11028051376343
23895 2.11028051376343
23910 2.11028051376343
23925 2.11028051376343
23940 2.11028051376343
23955 2.11028051376343
23970 2.11028051376343
23985 2.11028051376343
24000 2.11028051376343
24015 2.11028051376343
24030 2.11028051376343
24045 2.11028051376343
24060 2.11028051376343
24075 2.11028051376343
24090 2.11028051376343
24105 2.11028051376343
24120 2.11028051376343
24135 2.11028051376343
24150 2.11028051376343
24165 2.11028051376343
24180 2.11028051376343
24195 2.11028051376343
24210 2.11028051376343
24225 2.11028051376343
24240 2.11028051376343
24255 2.11028051376343
24270 2.11028051376343
24285 2.11028051376343
24300 2.11028051376343
24315 2.11028051376343
24330 2.11028051376343
24345 2.11028051376343
24360 2.11028051376343
24375 2.11028051376343
24390 2.11028051376343
24405 2.11028051376343
24420 2.11028051376343
24435 2.11028051376343
24450 2.11028051376343
24465 2.11028051376343
24480 2.11028051376343
24495 2.11028051376343
24510 2.11028051376343
24525 2.11028051376343
24540 2.11028051376343
24555 2.11028051376343
24570 2.11028051376343
24585 2.11028051376343
24600 2.11028051376343
24615 2.11028051376343
24630 2.11028051376343
24645 2.11028051376343
24660 2.11028051376343
24675 2.11028051376343
24690 2.11028051376343
24705 2.11028051376343
24720 2.11028051376343
24735 2.11028051376343
24750 2.11028051376343
24765 2.11028051376343
24780 2.11028051376343
24795 2.11028051376343
24810 2.11028051376343
24825 2.11028051376343
24840 2.11028051376343
24855 2.11028051376343
24870 2.11028051376343
24885 2.11028051376343
24900 2.11028051376343
24915 2.11028051376343
24930 2.11028051376343
24945 2.11028051376343
24960 2.11028051376343
24975 2.11028051376343
24990 2.11028051376343
25005 2.11028051376343
25020 2.11028051376343
25035 2.11028051376343
25050 2.11028051376343
25065 2.11028051376343
25080 2.11028051376343
25095 2.11028051376343
25110 2.11028051376343
25125 2.11028051376343
25140 2.11028051376343
25155 2.11028051376343
25170 2.11028051376343
25185 2.11028051376343
25200 2.11028051376343
25215 2.11028051376343
25230 2.11028051376343
25245 2.11028051376343
25260 2.11028051376343
25275 2.11028051376343
25290 2.11028051376343
25305 2.11028051376343
25320 2.11028051376343
25335 2.11028051376343
25350 2.11028051376343
25365 2.11028051376343
25380 2.11028051376343
25395 2.11028051376343
25410 2.11028051376343
25425 2.11028051376343
25440 2.11028051376343
25455 2.11028051376343
25470 2.11028051376343
25485 2.11028051376343
25500 2.11028051376343
25515 2.11028051376343
25530 2.11028051376343
25545 2.11028051376343
25560 2.11028051376343
25575 2.11028051376343
25590 2.11028051376343
25605 2.11028051376343
25620 2.11028051376343
25635 2.11028051376343
25650 2.11028051376343
25665 2.11028051376343
25680 2.11028051376343
25695 2.11028051376343
25710 2.11028051376343
25725 2.11028051376343
25740 2.11028051376343
25755 2.11028051376343
25770 2.11028051376343
25785 2.11028051376343
25800 2.11028051376343
25815 2.11028051376343
25830 2.11028051376343
25845 2.11028051376343
25860 2.11028051376343
25875 2.11028051376343
25890 2.11028051376343
25905 2.11028051376343
25920 2.11028051376343
25935 2.11028051376343
25950 2.11028051376343
25965 2.11028051376343
25980 2.11028051376343
25995 2.11028051376343
26010 2.11028051376343
26025 2.11028051376343
26040 2.11028051376343
26055 2.11028051376343
26070 2.11028051376343
26085 2.11028051376343
26100 2.11028051376343
26115 2.11028051376343
26130 2.11028051376343
26145 2.11028051376343
26160 2.11028051376343
26175 2.11028051376343
26190 2.11028051376343
26205 2.11028051376343
26220 2.11028051376343
26235 2.11028051376343
26250 2.11028051376343
26265 2.11028051376343
26280 2.11028051376343
26295 2.11028051376343
26310 2.11028051376343
26325 2.11028051376343
26340 2.11028051376343
26355 2.11028051376343
26370 2.11028051376343
26385 2.11028051376343
26400 2.11028051376343
26415 2.11028051376343
26430 2.11028051376343
26445 2.11028051376343
26460 2.11028051376343
26475 2.11028051376343
26490 2.11028051376343
26505 2.11028051376343
26520 2.11028051376343
26535 2.11028051376343
26550 2.11028051376343
26565 2.11028051376343
26580 2.11028051376343
26595 2.11028051376343
26610 2.11028051376343
26625 2.11028051376343
26640 2.11028051376343
26655 2.11028051376343
26670 2.11028051376343
26685 2.11028051376343
26700 2.11028051376343
26715 2.11028051376343
26730 2.11028051376343
26745 2.11028051376343
26760 2.11028051376343
26775 2.11028051376343
26790 2.11028051376343
26805 2.11028051376343
26820 2.11028051376343
26835 2.11028051376343
26850 2.11028051376343
26865 2.11028051376343
26880 2.11028051376343
26895 2.11028051376343
26910 2.11028051376343
26925 2.11028051376343
26940 2.11028051376343
26955 2.11028051376343
26970 2.11028051376343
26985 2.11028051376343
27000 2.11028051376343
27015 2.11028051376343
27030 2.11028051376343
27045 2.11028051376343
27060 2.11028051376343
27075 2.11028051376343
27090 2.11028051376343
27105 2.11028051376343
27120 2.11028051376343
27135 2.11028051376343
27150 2.11028051376343
27165 2.11028051376343
27180 2.11028051376343
27195 2.11028051376343
27210 2.11028051376343
27225 2.11028051376343
27240 2.11028051376343
27255 2.11028051376343
27270 2.11028051376343
27285 2.11028051376343
27300 2.11028051376343
27315 2.11028051376343
27330 2.11028051376343
27345 2.11028051376343
27360 2.11028051376343
27375 2.11028051376343
27390 2.11028051376343
27405 2.11028051376343
27420 2.11028051376343
27435 2.11028051376343
27450 2.11028051376343
27465 2.11028051376343
27480 2.11028051376343
27495 2.11028051376343
27510 2.11028051376343
27525 2.11028051376343
27540 2.11028051376343
27555 2.11028051376343
27570 2.11028051376343
27585 2.11028051376343
27600 2.11028051376343
27615 2.11028051376343
27630 2.11028051376343
27645 2.11028051376343
27660 2.11028051376343
27675 2.11028051376343
27690 2.11028051376343
27705 2.11028051376343
27720 2.11028051376343
27735 2.11028051376343
27750 2.11028051376343
27765 2.11028051376343
27780 2.11028051376343
27795 2.11028051376343
27810 2.11028051376343
27825 2.11028051376343
27840 2.11028051376343
27855 2.11028051376343
27870 2.11028051376343
27885 2.11028051376343
27900 2.11028051376343
27915 2.11028051376343
27930 2.11028051376343
27945 2.11028051376343
27960 2.11028051376343
27975 2.11028051376343
27990 2.11028051376343
28005 2.11028051376343
28020 2.11028051376343
28035 2.11028051376343
28050 2.11028051376343
28065 2.11028051376343
28080 2.11028051376343
28095 2.11028051376343
28110 2.11028051376343
28125 2.11028051376343
28140 2.11028051376343
28155 2.11028051376343
28170 2.11028051376343
28185 2.11028051376343
28200 2.11028051376343
28215 2.11028051376343
28230 2.11028051376343
28245 2.11028051376343
28260 2.11028051376343
28275 2.11028051376343
28290 2.11028051376343
28305 2.11028051376343
28320 2.11028051376343
28335 2.11028051376343
28350 2.11028051376343
28365 2.11028051376343
28380 2.11028051376343
28395 2.11028051376343
28410 2.11028051376343
28425 2.11028051376343
28440 2.11028051376343
28455 2.11028051376343
28470 2.11028051376343
28485 2.11028051376343
28500 2.11028051376343
28515 2.11028051376343
28530 2.11028051376343
28545 2.11028051376343
28560 2.11028051376343
28575 2.11028051376343
28590 2.11028051376343
28605 2.11028051376343
28620 2.11028051376343
28635 2.11028051376343
28650 2.11028051376343
28665 2.11028051376343
28680 2.11028051376343
28695 2.11028051376343
28710 2.11028051376343
28725 2.11028051376343
28740 2.11028051376343
28755 2.11028051376343
28770 2.11028051376343
28785 2.11028051376343
28800 2.11028051376343
28815 2.11028051376343
28830 2.11028051376343
28845 2.11028051376343
28860 2.11028051376343
28875 2.11028051376343
28890 2.11028051376343
28905 2.11028051376343
28920 2.11028051376343
28935 2.11028051376343
28950 2.11028051376343
28965 2.11028051376343
28980 2.11028051376343
28995 2.11028051376343
29010 2.11028051376343
29025 2.11028051376343
29040 2.11028051376343
29055 2.11028051376343
29070 2.11028051376343
29085 2.11028051376343
29100 2.11028051376343
29115 2.11028051376343
29130 2.11028051376343
29145 2.11028051376343
29160 2.11028051376343
29175 2.11028051376343
29190 2.11028051376343
29205 2.11028051376343
29220 2.11028051376343
29235 2.11028051376343
29250 2.11028051376343
29265 2.11028051376343
29280 2.11028051376343
29295 2.11028051376343
29310 2.11028051376343
29325 2.11028051376343
29340 2.11028051376343
29355 2.11028051376343
29370 2.11028051376343
29385 2.11028051376343
29400 2.11028051376343
29415 2.11028051376343
29430 2.11028051376343
29445 2.11028051376343
29460 2.11028051376343
29475 2.11028051376343
29490 2.11028051376343
29505 2.11028051376343
29520 2.11028051376343
29535 2.11028051376343
29550 2.11028051376343
29565 2.11028051376343
29580 2.11028051376343
29595 2.11028051376343
29610 2.11028051376343
29625 2.11028051376343
29640 2.11028051376343
29655 2.11028051376343
29670 2.11028051376343
29685 2.11028051376343
29700 2.11028051376343
29715 2.11028051376343
29730 2.11028051376343
29745 2.11028051376343
29760 2.11028051376343
29775 2.11028051376343
29790 2.11028051376343
29805 2.11028051376343
29820 2.11028051376343
29835 2.11028051376343
29850 2.11028051376343
29865 2.11028051376343
29880 2.11028051376343
29895 2.11028051376343
29910 2.11028051376343
29925 2.11028051376343
29940 2.11028051376343
29955 2.11028051376343
29970 2.11028051376343
29985 2.11028051376343
30000 2.11028051376343
30015 2.11028051376343
};
\addplot [very thin, midnightblue05098]
table {%
67 31.3998737335205
150 11.5998735427856
214 11.5998735427856
271 11.5998735427856
343 11.5998735427856
442 11.5998735427856
548 0.199873343110085
604 0.199873343110085
662 0.199873343110085
718 0.199873343110085
792 0.199873343110085
832 0.199873343110085
895 0.199873343110085
965 0.199873343110085
1026 0.199873343110085
1088 0.199873343110085
1143 0.199873343110085
1198 0.199873343110085
1258 0.199873343110085
1329 0.199873343110085
1388 0.199873343110085
1458 0.199873343110085
1514 0.199873343110085
1575 0.199873343110085
1581 0.199873343110085
1589 0.199873343110085
1647 0.199873343110085
1766 0.199873343110085
1818 0.199873343110085
1881 0.199873343110085
1953 0.199873343110085
2010 0.199873343110085
2083 0.199873343110085
2147 0.199873343110085
2204 0.199873343110085
2261 0.199873343110085
2328 0.199873343110085
2387 0.199873343110085
2451 0.199873343110085
2458 0.199873343110085
2527 0.199873343110085
2577 0.199873343110085
2653 0.199873343110085
2719 0.199873343110085
2821 0.199873343110085
2902 0.199873343110085
2959 0.199873343110085
3016 0.199873343110085
3074 0.199873343110085
3136 0.199873343110085
3193 0.199873343110085
3250 0.199873343110085
3316 0.199873343110085
3365 0.199873343110085
3471 0.199873343110085
3528 0.199873343110085
3586 0.199873343110085
3645 0.199873343110085
3710 0.199873343110085
3777 0.199873343110085
3844 0.199873343110085
3910 0.199873343110085
3957 0.199873343110085
4013 0.199873343110085
4069 0.199873343110085
4132 0.199873343110085
4234 0.199873343110085
4300 0.199873343110085
4352 0.199873343110085
4410 0.199873343110085
4478 0.199873343110085
4547 0.199873343110085
4561 0.199873343110085
4612 0.199873343110085
4674 0.199873343110085
4753 0.199873343110085
4811 0.199873343110085
4879 0.199873343110085
4932 0.199873343110085
4997 0.199873343110085
5069 0.199873343110085
5125 0.199873343110085
5192 0.199873343110085
5200 0.199873343110085
5256 0.199873343110085
5331 0.199873343110085
5394 0.199873343110085
5453 0.199873343110085
5496 0.199873343110085
5556 0.199873343110085
5675 0.199873343110085
5748 0.199873343110085
5804 0.199873343110085
5875 0.199873343110085
5948 0.199873343110085
6020 0.199873343110085
6079 0.199873343110085
6137 0.199873343110085
6203 0.199873343110085
6267 0.199873343110085
6273 0.199873343110085
6337 0.199873343110085
6393 0.199873343110085
6460 0.199873343110085
6529 0.199873343110085
6594 0.199873343110085
6644 0.199873343110085
6707 0.199873343110085
6761 0.199873343110085
6865 0.199873343110085
6875 0.199873343110085
6959 0.199873343110085
7030 0.199873343110085
7092 0.199873343110085
7158 0.199873343110085
7219 0.199873343110085
7276 0.199873343110085
7330 0.199873343110085
7392 0.199873343110085
7454 0.199873343110085
7515 0.199873343110085
7587 0.199873343110085
7659 0.199873343110085
7723 0.199873343110085
7782 0.199873343110085
7843 0.199873343110085
7890 0.199873343110085
7970 0.199873343110085
8063 0.199873343110085
8120 0.199873343110085
8193 0.199873343110085
8277 0.199873343110085
8342 0.199873343110085
8408 0.199873343110085
8473 0.199873343110085
8531 0.199873343110085
8591 0.199873343110085
8663 0.199873343110085
8714 0.199873343110085
8768 0.199873343110085
8847 0.199873343110085
8920 0.199873343110085
8979 0.199873343110085
9036 0.199873343110085
9090 0.199873343110085
9159 0.199873343110085
9230 0.199873343110085
9294 0.199873343110085
9354 0.199873343110085
9411 0.199873343110085
9476 0.199873343110085
9544 0.199873343110085
9602 0.199873343110085
9663 0.199873343110085
9716 0.199873343110085
9788 0.199873343110085
9842 0.199873343110085
9897 0.199873343110085
9948 0.199873343110085
9998 0.199873343110085
10068 0.199873343110085
10140 0.199873343110085
10146 0.199873343110085
10205 0.199873343110085
10268 0.199873343110085
10278 0.199873343110085
10351 0.199873343110085
10415 0.199873343110085
10486 0.199873343110085
10538 0.199873343110085
10545 0.199873343110085
10599 0.199873343110085
10659 0.199873343110085
10724 0.199873343110085
10780 0.199873343110085
10838 0.199873343110085
10899 0.199873343110085
10959 0.199873343110085
11017 0.199873343110085
11092 0.199873343110085
11154 0.199873343110085
11225 0.199873343110085
11280 0.199873343110085
11352 0.199873343110085
11411 0.199873343110085
11470 0.199873343110085
11531 0.199873343110085
11591 0.199873343110085
11645 0.199873343110085
11667 0.199873343110085
11719 0.199873343110085
11792 0.199873343110085
11850 0.199873343110085
11916 0.199873343110085
11994 0.199873343110085
12048 0.199873343110085
12106 0.199873343110085
12175 0.199873343110085
12243 0.199873343110085
12251 0.199873343110085
12310 0.199873343110085
12371 0.199873343110085
12425 0.199873343110085
12497 0.199873343110085
12554 0.199873343110085
12622 0.199873343110085
12690 0.199873343110085
12760 0.199873343110085
12818 0.199873343110085
12881 0.199873343110085
12944 0.199873343110085
13008 0.199873343110085
13066 0.199873343110085
13123 0.199873343110085
13181 0.199873343110085
13270 0.199873343110085
13335 0.199873343110085
13394 0.199873343110085
13453 0.199873343110085
13515 0.199873343110085
13563 0.199873343110085
13624 0.199873343110085
13679 0.199873343110085
13744 0.199873343110085
13810 0.199873343110085
13875 0.199873343110085
13936 0.199873343110085
14000 0.199873343110085
14058 0.199873343110085
14139 0.199873343110085
14153 0.199873343110085
14162 0.199873343110085
14239 0.199873343110085
14294 0.199873343110085
14347 0.199873343110085
14402 0.199873343110085
14467 0.199873343110085
14538 0.199873343110085
14622 0.199873343110085
14684 0.199873343110085
14746 0.199873343110085
14807 0.199873343110085
14863 0.199873343110085
14918 0.199873343110085
15001 0.199873343110085
15070 0.199873343110085
15134 0.199873343110085
15204 0.199873343110085
15283 0.199873343110085
15365 0.199873343110085
15424 0.199873343110085
15487 0.199873343110085
15547 0.199873343110085
15555 0.199873343110085
15616 0.199873343110085
15679 0.199873343110085
15741 0.199873343110085
15804 0.199873343110085
15890 0.199873343110085
15962 0.199873343110085
16035 0.199873343110085
16043 0.199873343110085
16127 0.199873343110085
16184 0.199873343110085
16245 0.199873343110085
16314 0.199873343110085
16367 0.199873343110085
16432 0.199873343110085
16495 0.199873343110085
16564 0.199873343110085
16627 0.199873343110085
16683 0.199873343110085
16745 0.199873343110085
16803 0.199873343110085
16864 0.199873343110085
16930 0.199873343110085
16996 0.199873343110085
17054 0.199873343110085
17118 0.199873343110085
17193 0.199873343110085
17252 0.199873343110085
17309 0.199873343110085
17373 0.199873343110085
17434 0.199873343110085
17449 0.199873343110085
17504 0.199873343110085
17521 0.199873343110085
17546 0.199873343110085
17605 0.199873343110085
17668 0.199873343110085
17733 0.199873343110085
17793 0.199873343110085
17841 0.199873343110085
17900 0.199873343110085
17909 0.199873343110085
17976 0.199873343110085
18038 0.199873343110085
18101 0.199873343110085
18162 0.199873343110085
18233 0.199873343110085
18294 0.199873343110085
18360 0.199873343110085
18425 0.199873343110085
18483 0.199873343110085
18544 0.199873343110085
18610 0.199873343110085
18671 0.199873343110085
18748 0.199873343110085
18807 0.199873343110085
18866 0.199873343110085
18920 0.199873343110085
18980 0.199873343110085
19035 0.199873343110085
19137 0.199873343110085
19196 0.199873343110085
19259 0.199873343110085
19310 0.199873343110085
19385 0.199873343110085
19439 0.199873343110085
19495 0.199873343110085
19555 0.199873343110085
19618 0.199873343110085
19676 0.199873343110085
19742 0.199873343110085
19801 0.199873343110085
19858 0.199873343110085
19954 0.199873343110085
19961 0.199873343110085
19982 0.199873343110085
20040 0.199873343110085
20095 0.199873343110085
20197 0.199873343110085
20256 0.199873343110085
20325 0.199873343110085
20389 0.199873343110085
20397 0.199873343110085
20456 0.199873343110085
20517 0.199873343110085
20615 0.199873343110085
20687 0.199873343110085
20745 0.199873343110085
20802 0.199873343110085
20858 0.199873343110085
20911 0.199873343110085
20972 0.199873343110085
21039 0.199873343110085
21099 0.199873343110085
21164 0.199873343110085
21213 0.199873343110085
21295 0.199873343110085
21350 0.199873343110085
21406 0.199873343110085
21468 0.199873343110085
21533 0.199873343110085
21586 0.199873343110085
21655 0.199873343110085
21722 0.199873343110085
21777 0.199873343110085
21845 0.199873343110085
21909 0.199873343110085
21917 0.199873343110085
21970 0.199873343110085
22027 0.199873343110085
22088 0.199873343110085
22155 0.199873343110085
22232 0.199873343110085
22294 0.199873343110085
22300 0.199873343110085
22372 0.199873343110085
22439 0.199873343110085
22446 0.199873343110085
22517 0.199873343110085
22572 0.199873343110085
22631 0.199873343110085
22689 0.199873343110085
22763 0.199873343110085
22822 0.199873343110085
22884 0.199873343110085
22956 0.199873343110085
23005 0.199873343110085
23079 0.199873343110085
23138 0.199873343110085
23195 0.199873343110085
23247 0.199873343110085
23319 0.199873343110085
23378 0.199873343110085
23400 0.199873343110085
23457 0.199873343110085
23512 0.199873343110085
23575 0.199873343110085
23632 0.199873343110085
23687 0.199873343110085
23761 0.199873343110085
23821 0.199873343110085
23875 0.199873343110085
23940 0.199873343110085
24007 0.199873343110085
24067 0.199873343110085
24133 0.199873343110085
24194 0.199873343110085
24256 0.199873343110085
24307 0.199873343110085
24377 0.199873343110085
24434 0.199873343110085
24440 0.199873343110085
24508 0.199873343110085
24556 0.199873343110085
24631 0.199873343110085
24692 0.199873343110085
24752 0.199873343110085
24812 0.199873343110085
24875 0.199873343110085
24932 0.199873343110085
25002 0.199873343110085
25024 0.199873343110085
25088 0.199873343110085
25169 0.199873343110085
25232 0.199873343110085
25307 0.199873343110085
25382 0.199873343110085
25440 0.199873343110085
25502 0.199873343110085
25586 0.199873343110085
25652 0.199873343110085
25658 0.199873343110085
25721 0.199873343110085
25778 0.199873343110085
25841 0.199873343110085
25913 0.199873343110085
25983 0.199873343110085
26046 0.199873343110085
26108 0.199873343110085
26185 0.199873343110085
26238 0.199873343110085
26311 0.199873343110085
26375 0.199873343110085
26436 0.199873343110085
26497 0.199873343110085
26557 0.199873343110085
26616 0.199873343110085
26689 0.199873343110085
26751 0.199873343110085
26835 0.199873343110085
26900 0.199873343110085
26963 0.199873343110085
27025 0.199873343110085
27095 0.199873343110085
27162 0.199873343110085
27226 0.199873343110085
27288 0.199873343110085
27352 0.199873343110085
27417 0.199873343110085
27479 0.199873343110085
27564 0.199873343110085
27625 0.199873343110085
27685 0.199873343110085
27738 0.199873343110085
27802 0.199873343110085
27810 0.199873343110085
27877 0.199873343110085
27982 0.199873343110085
27988 0.199873343110085
28055 0.199873343110085
28115 0.199873343110085
28168 0.199873343110085
28232 0.199873343110085
28238 0.199873343110085
28301 0.199873343110085
28370 0.199873343110085
28429 0.199873343110085
28485 0.199873343110085
28546 0.199873343110085
28602 0.199873343110085
28662 0.199873343110085
28726 0.199873343110085
28784 0.199873343110085
28835 0.199873343110085
28891 0.199873343110085
28937 0.199873343110085
29008 0.199873343110085
29066 0.199873343110085
29078 0.199873343110085
29088 0.199873343110085
29153 0.199873343110085
29209 0.199873343110085
29276 0.199873343110085
29343 0.199873343110085
29411 0.199873343110085
29476 0.199873343110085
29544 0.199873343110085
29619 0.199873343110085
29669 0.199873343110085
29731 0.199873343110085
29832 0.199873343110085
29901 0.199873343110085
29951 0.199873343110085
30013 0.199873343110085
};
\end{axis}

\end{tikzpicture}

==> files-exp3/siam.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{red}{RGB}{160,0,0}
\begin{axis}[
width=\linewidth,
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
unbounded coords=jump,
x grid style={darkgray176},
xlabel={evaluations of \(\displaystyle f, \nabla f\)},
title={Optimization of \(\displaystyle f_{\mathrm{siam}}\)},
xmajorgrids,
xmin=100, xmax=100000,
xmode=log,
xtick style={color=black},
y grid style={darkgray176},
ylabel={precision of minimal \(\displaystyle f\)-value},
ymajorgrids,
ymin=1e-11, ymax=10000,
ymode=log,
ytick style={color=black}
]
\addplot [very thin, red]
table {%
43 inf
86 inf
129 inf
172 402.898181992669
215 402.898181992669
258 402.898181992669
301 43.8321363812985
344 43.8321363812985
387 43.8321363812985
430 14.71022702733
473 14.71022702733
516 14.71022702733
559 11.4384024970759
602 11.4384024970759
645 11.4384024970759
688 11.4384024970759
731 11.4384024970759
774 3.05453922912019
817 3.05453922912019
860 3.05453922912019
903 3.05453922912019
946 3.05453922912019
989 3.05453922912019
1032 3.05453922912019
1075 3.05453922912019
1118 3.05453922912019
1161 3.05453922912019
1204 3.05453922912019
1247 3.05453922912019
1290 3.05453922912019
1333 3.05453922912019
1376 3.05453922912019
1419 3.05453922912019
1462 3.05453922912019
1505 3.05453922912019
1548 3.05453922912019
1591 3.05453922912019
1634 3.05453922912019
1677 3.05453922912019
1720 3.05453922912019
1763 3.05453922912019
1806 3.05453922912019
1849 3.05453922912019
1892 3.05453922912019
1935 3.05453922912019
1978 3.05453922912019
2021 3.05453922912019
2064 3.05453922912019
2107 2.54705483857003
2150 2.54705483857003
2193 2.54705483857003
2236 2.54705483857003
2279 2.54705483857003
2322 1.92171490921188
2365 1.92171490921188
2408 1.92171490921188
2451 1.92171490921188
2494 1.92171490921188
2537 1.92171490921188
2580 1.92171490921188
2623 1.92171490921188
2666 1.92171490921188
2709 1.92171490921188
2752 1.92171490921188
2795 1.92171490921188
2838 1.92171490921188
2881 1.92171490921188
2924 1.92171490921188
2967 1.92171490921188
3010 1.92171490921188
3053 1.92171490921188
3096 1.92171490921188
3139 1.92171490921188
3182 1.92171490921188
3225 1.92171490921188
3268 1.92171490921188
3311 1.92171490921188
3354 1.92171490921188
3397 1.92171490921188
3440 1.92171490921188
3483 1.92171490921188
3526 1.92171490921188
3569 1.92171490921188
3612 1.92171490921188
3655 1.92171490921188
3698 1.92171490921188
3741 1.92171490921188
3784 1.92171490921188
3827 1.92171490921188
3870 1.92171490921188
3913 1.92171490921188
3956 1.92171490921188
3999 1.92171490921188
4042 1.86150311392296
4085 1.86150311392296
4128 1.86150311392296
4171 1.86150311392296
4214 1.86150311392296
4257 1.86150311392296
4300 1.86150311392296
4343 1.86150311392296
4386 1.86150311392296
4429 1.86150311392296
4472 1.86150311392296
4515 1.86150311392296
4558 1.86150311392296
4601 1.86150311392296
4644 1.86150311392296
4687 1.86150311392296
4730 1.86150311392296
4773 0.859990531788893
4816 0.859990531788893
4859 0.859990531788893
4902 0.859990531788893
4945 0.859990531788893
4988 0.859990531788893
5031 0.859990531788893
5074 0.859990531788893
5117 0.859990531788893
5160 0.859990531788893
5203 0.859990531788893
5246 0.859990531788893
5289 0.859990531788893
5332 0.859990531788893
5375 0.859990531788893
5418 0.859990531788893
5461 0.859990531788893
5504 0.859990531788893
5547 0.859990531788893
5590 0.791917323441889
5633 0.791917323441889
5676 0.791917323441889
5719 0.791917323441889
5762 0.791917323441889
5805 0.791917323441889
5848 0.791917323441889
5891 0.791917323441889
5934 0.791917323441889
5977 0.791917323441889
6020 0.791917323441889
6063 0.791917323441889
6106 0.791917323441889
6149 0.791917323441889
6192 0.791917323441889
6235 0.791917323441889
6278 0.791917323441889
6321 0.791917323441889
6364 0.791917323441889
6407 0.791917323441889
6450 0.791917323441889
6493 0.791917323441889
6536 0.791917323441889
6579 0.757753159371009
6622 0.668903753545567
6665 0.668903753545567
6708 0.668903753545567
6751 0.668903753545567
6794 0.668903753545567
6837 0.668903753545567
6880 0.668903753545567
6923 0.668903753545567
6966 0.668903753545567
7009 0.668903753545567
7052 0.668903753545567
7095 0.668903753545567
7138 0.668903753545567
7181 0.668903753545567
7224 0.668903753545567
7267 0.668903753545567
7310 0.668903753545567
7353 0.668903753545567
7396 0.668903753545567
7439 0.668903753545567
7482 0.668903753545567
7525 0.668903753545567
7568 0.668903753545567
7611 0.668903753545567
7654 0.668903753545567
7697 0.668903753545567
7740 0.668903753545567
7783 0.668903753545567
7826 0.483535151711834
7869 0.483535151711834
7912 0.483535151711834
7955 0.483535151711834
7998 0.48190945149872
8041 0.48190945149872
8084 0.48190945149872
8127 0.401879582555877
8170 0.401879582555877
8213 0.401879582555877
8256 0.401879582555877
8299 0.401879582555877
8342 0.401879582555877
8385 0.401879582555877
8428 0.401879582555877
8471 0.401879582555877
8514 0.401879582555877
8557 0.401879582555877
8600 0.401879582555877
8643 0.401879582555877
8686 0.401764923433454
8729 0.401764923433454
8772 0.401746577114128
8815 0.401746577114128
8858 0.401746577114128
8901 0.401746577114128
8944 0.401697523001389
8987 0.401697523001389
9030 0.401697523001389
9073 0.401697523001389
9116 0.401697523001389
9159 0.401697523001389
9202 0.401697523001389
9245 0.401697523001389
9288 0.401697523001389
9331 0.401697523001389
9374 0.401697523001389
9417 0.401697523001389
9460 0.401692507520706
9503 0.401685660199862
9546 0.401685660199862
9589 0.401685660199862
9632 0.401685660199862
9675 0.401685660199862
9718 0.401685660199862
9761 0.401685660199862
9804 0.401685660199862
9847 0.401685660199862
9890 0.401684767676253
9933 0.401684767676253
9976 0.401684767676253
10019 0.401684767676253
10062 0.401684767676253
10105 0.401684767676253
10148 0.401684767676253
10191 0.401684767676253
10234 0.401684767676253
10277 0.401682470072818
10320 0.401682470072818
10363 0.401682470072818
10406 0.401681756650101
10449 0.401681756650101
10492 0.401681756650101
10535 0.401681651423607
10578 0.401681651423607
10621 0.401681651423607
10664 0.401681651423607
10707 0.401681651423607
10750 0.401681607708841
10793 0.401681607708841
10836 0.401681607708841
10879 0.401681607708841
10922 0.401681607708841
10965 0.401681607708841
11008 0.401681607708841
11051 0.401681607708841
11094 0.401681607708841
11137 0.131418224358696
11180 0.131418224358696
11223 0.131418224358696
11266 0.131418224358696
11309 0.131418224358696
11352 0.131418224358696
11395 0.131418224358696
11438 0.131418224358696
11481 0.131418224358696
11524 0.131418224358696
11567 0.131418224358696
11610 0.131418224358696
11653 0.131418224358696
11696 0.131418224358696
11739 0.131418224358696
11782 0.131418224358696
11825 0.131418224358696
11868 0.131418224358696
11911 0.131418224358696
11954 0.131418224358696
11997 0.131418224358696
12040 0.131418224358696
12083 0.131418224358696
12126 0.131418224358696
12169 0.131418224358696
12212 0.131418224358696
12255 0.131418224358696
12298 0.131418224358696
12341 0.131418224358696
12384 0.131418224358696
12427 0.131418224358696
12470 0.131418224358696
12513 0.131418224358696
12556 0.131418224358696
12599 0.125520380998982
12642 0.125520380998982
12685 0.125520380998982
12728 0.125520380998982
12771 0.125520380998982
12814 0.125520380998982
12857 0.125520380998982
12900 0.11157194300527
12943 0.11157194300527
12986 0.11157194300527
13029 0.11157194300527
13072 0.11157194300527
13115 0.11157194300527
13158 0.11157194300527
13201 0.11157194300527
13244 0.11157194300527
13287 0.100971774400568
13330 0.100971774400568
13373 0.100971774400568
13416 0.100971774400568
13459 0.100971774400568
13502 0.100971774400568
13545 0.100971774400568
13588 0.100971774400568
13631 0.100971774400568
13674 0.0988544499381594
13717 0.0988544499381594
13760 0.0988544499381594
13803 0.0988544499381594
13846 0.0988544499381594
13889 0.0988544499381594
13932 0.0988544499381594
13975 0.0988544499381594
14018 0.0988544499381594
14061 0.0988544499381594
14104 0.0988544499381594
14147 0.0988544499381594
14190 0.0988544499381594
14233 0.0988544499381594
14276 0.0988544499381594
14319 0.0988544499381594
14362 0.0988544499381594
14405 0.0988544499381594
14448 0.0988544499381594
14491 0.0988544499381594
14534 0.098731188376127
14577 0.098731188376127
14620 0.098731188376127
14663 0.098731188376127
14706 0.098731188376127
14749 0.098731188376127
14792 0.098731188376127
14835 0.098731188376127
14878 0.098731188376127
14921 0.098731188376127
14964 0.098731188376127
15007 0.098731188376127
15050 0.098731188376127
15093 0.098731188376127
15136 0.098731188376127
15179 0.098731188376127
15222 0.098731188376127
15265 0.098731188376127
15308 0.098731188376127
15351 0.098731188376127
15394 0.098731188376127
15437 0.098731188376127
15480 0.098731188376127
15523 0.098731188376127
15566 0.098731188376127
15609 0.098731188376127
15652 0.098731188376127
15695 0.0987308394793174
15738 0.0987308394793174
15781 0.0987308394793174
15824 0.0987308394793174
15867 0.0987308394793174
15910 0.0987308394793174
15953 0.0987308394793174
15996 0.0987308394793174
16039 0.0987306416331357
16082 0.0987306416331357
16125 0.0987306416331357
16168 0.0987305126742948
16211 0.0987305126742948
16254 0.0987305126742948
16297 0.0987301474245297
16340 0.0987295755814523
16383 0.0987295755814523
16426 0.0987295755814523
16469 0.0987295755814523
16512 0.0987295755814523
16555 0.0987295755814523
16598 0.0987295755814523
16641 0.0987295755814523
16684 0.0987295755814523
16727 0.0987295755814523
16770 0.0987295359035429
16813 0.0987295359035429
16856 0.0987295359035429
16899 0.0987295359035429
16942 0.0987295359035429
16985 0.0987295359035429
17028 0.0987295359035429
17071 0.0987295359035429
17114 0.0987295359035429
17157 0.0987295275611353
17200 0.0987295266444179
17243 0.0987295266444179
17286 0.0987295266444179
17329 0.0987295266444179
17372 0.0987295242352473
17415 0.0987295242352473
17458 0.0987295242352473
17501 0.098729520821871
17544 0.098729520821871
17587 0.0987295190048578
17630 0.098729518520468
17673 0.098729518520468
17716 0.098729518520468
17759 0.098729518520468
17802 0.098729518520468
17845 0.0987295181151628
17888 0.0987295181151628
17931 0.0987295181151628
17974 0.0987295181151628
18017 0.0987295181151628
18060 0.0987295180422918
18103 0.0987295179723588
18146 0.0987295179723588
18189 0.0987295179723588
18232 0.0987295179723588
18275 0.0987295179549745
18318 0.0987295179549745
18361 0.0987295179549745
18404 0.0987295179549745
18447 0.0987295179549745
18490 0.0987295179416345
18533 0.0987295179416345
18576 0.0987295179416345
18619 0.0987295179416345
18662 0.0987295179416345
18705 0.0987295179416345
18748 0.0987295179416345
18791 0.0987295179416345
18834 0.0987295179416345
18877 0.0987295179416345
18920 0.0987295179416345
18963 0.0987295179416345
19006 0.0987295179416345
19049 0.0987295179416345
19092 0.0987295179415755
19135 0.0987295179415755
19178 0.0987295179415755
19221 0.0987295179415755
19264 0.0987295179415755
19307 0.0987295179415755
19350 0.0987295179415755
19393 0.0987295179415755
19436 0.0987295179415755
19479 0.0987295179415755
19522 0.0987295179415755
19565 0.0987295179415755
19608 0.0987295179415755
19651 0.0987295179415755
19694 0.0987295179415755
19737 0.0987295179415755
19780 0.0987295179415755
19823 0.0987295179415755
19866 0.0987295179415755
19909 0.0987295179415755
19952 0.0987295179415755
19995 0.0987295179415755
20038 0.0987295179415755
20081 0.0987295179415755
20124 0.0987295179415755
20167 0.0987295179415755
20210 0.0987295179415755
20253 0.0987295179415755
20296 0.0987295179415755
20339 0.0987295179415755
20382 0.0987295179415755
20425 0.0987295179415755
20468 0.0987295179415755
20511 0.0987295179415755
20554 0.0987295179415755
20597 0.0987295179415755
20640 0.0987295179415755
20683 0.0987295179415755
20726 0.0987295179415755
20769 0.0987295179415755
20812 0.0987295179415755
20855 0.0987295179415755
20898 0.0987295179415755
20941 0.0987295179415755
20984 0.0987295179415755
21027 0.0987295179415755
21070 0.0987295179415755
21113 0.0987295179415755
21156 0.0987295179415755
21199 0.0987295179415755
21242 0.0987295179415755
21285 0.0987295179415755
21328 0.0987295179415755
21371 0.0987295179415755
21414 0.0987295179415755
21457 0.0987295179415755
21500 0.0987295179415755
21543 0.0987295179415755
21586 0.0987295179415755
21629 0.0987295179415755
21672 0.0987295179415755
21715 0.0987295179415755
21758 0.0987295179415755
21801 0.0987295179415755
21844 0.0987295179415755
21887 0.0987295179415755
21930 0.0987295179415755
21973 0.0987295179415755
22016 0.0987295179415755
22059 0.0987295179415755
22102 0.0987295179415755
22145 0.0987295179415755
22188 0.0987295179415755
22231 0.0987295179415755
22274 0.0987295179415755
22317 0.0987295179415755
22360 0.0987295179415755
22403 0.0987295179415755
22446 0.0987295179415755
22489 0.0987295179415755
22532 0.0987295179415755
22575 0.0987295179415755
22618 0.0987295179415755
22661 0.0987295179415755
22704 0.0987295179415755
22747 0.0987295179415755
22790 0.0987295179415755
22833 0.0987295179415755
22876 0.0987295179415755
22919 0.0987295179415755
22962 0.0987295179415755
23005 0.0987295179415755
23048 0.0987295179415755
23091 0.0987295179415755
23134 0.0987295179415755
23177 0.0987295179415755
23220 0.0987295179415755
23263 0.0987295179415755
23306 0.0987295179415755
23349 0.0987295179415755
23392 0.0987295179415755
23435 0.0987295179415755
23478 0.0987295179415755
23521 0.0987295179415755
23564 0.0987295179415755
23607 0.0987295179415755
23650 0.0987295179415755
23693 0.0987295179415755
23736 0.0987295179415755
23779 0.0987295179415755
23822 0.0987295179415755
23865 0.0987295179415755
23908 0.0987295179415755
23951 0.0987295179415755
23994 0.0987295179415755
24037 0.0987295179415755
24080 0.0987295179415755
24123 0.0987295179415755
24166 0.0987295179415755
24209 0.0987295179415755
24252 0.0987295179415755
24295 0.0987295179415755
24338 0.0987295179415755
24381 0.0987295179415755
24424 0.0987295179415755
24467 0.0987295179415755
24510 0.0987295179415755
24553 0.0987295179415755
24596 0.0987295179415755
24639 0.0987295179415755
24682 0.0987295179415755
24725 0.0987295179415755
24768 0.0987295179415755
24811 0.0987295179415755
24854 0.0987295179415755
24897 0.0987295179415755
24940 0.0987295179415755
24983 0.0987295179415755
25026 0.0987295179415755
25069 0.0987295179415755
25112 0.0987295179415755
25155 0.0987295179415755
25198 0.0987295179415755
25241 0.0987295179415755
25284 0.0987295179415755
25327 0.0987295179415755
25370 0.0987295179415755
25413 0.0987295179415755
25456 0.0987295179415755
25499 0.0987295179415755
25542 0.0987295179415755
25585 0.0987295179415755
25628 0.0987295179415755
25671 0.0987295179415755
25714 0.0987295179415755
25757 0.0987295179415755
25800 0.0987295179415755
25843 0.0987295179415755
25886 0.0987295179415755
25929 0.0987295179415755
25972 0.0987295179415755
26015 0.0987295179415755
26058 0.0987295179415755
26101 0.0987295179415755
26144 0.0987295179415755
26187 0.0987295179415755
26230 0.0987295179415755
26273 0.0987295179415755
26316 0.0987295179415755
26359 0.0987295179415755
26402 0.0987295179415755
26445 0.0987295179415755
26488 0.0987295179415755
26531 0.0987295179415755
26574 0.0987295179415755
26617 0.0987295179415755
26660 0.0987295179415755
26703 0.0987295179415755
26746 0.0987295179415755
26789 0.0987295179414045
26832 0.0987295179414045
26875 0.0987295179414045
26918 0.0987295179414045
26961 0.0987295179414045
27004 0.0987295179414045
27047 0.0987295179414045
27090 0.0987295179414045
27133 0.0987295179414045
27176 0.0987295179414045
27219 0.0987295179414045
27262 0.0987295179414045
27305 0.0987295179414045
27348 0.0987295179414045
27391 0.0987295179414045
27434 0.0987295179414045
27477 0.0987295179414045
27520 0.0987295179414045
27563 0.0987295179414045
27606 0.0987295179414045
27649 0.0987295179414045
27692 0.0987295179414045
27735 0.0987295179414045
27778 0.0987295179414045
27821 0.0987295179414045
27864 0.0987295179414045
27907 0.0987295179414045
27950 0.0987295179414045
27993 0.0987295179414045
28036 0.0987295179414045
28079 0.0987295179414045
28122 0.0987295179414045
28165 0.0987295179414045
28208 0.0987295179414045
28251 0.0987295179414045
28294 0.0987295179414045
28337 0.0987295179414045
28380 0.0987295179414045
28423 0.0987295179414045
28466 0.0987295179414045
28509 0.0987295179414045
28552 0.0987295179414045
28595 0.0987295179414045
28638 0.0987295179414045
28681 0.0987295179414045
28724 0.0987295179414045
28767 0.0987295179414045
28810 0.0987295179414045
28853 0.0987295179414045
28896 0.0987295179414045
28939 0.0987295179414045
28982 0.0987295179414045
29025 0.0987295179414045
29068 0.0987295179414045
29111 0.0987295179414045
29154 0.0987295179414045
29197 0.0987295179414045
29240 0.0987295179414045
29283 0.0987295179414045
29326 0.0987295179414045
29369 0.0987295179414045
29412 0.0987295179414045
29455 0.0987295179414045
29498 0.0987295179414045
29541 0.0987295179414045
29584 0.0987295179414045
29627 0.0987295179414045
29670 0.0987295179414045
29713 0.0987295179414045
29756 0.0987295179414045
29799 0.0987295179414045
29842 0.0987295179414045
29885 0.0987295179414045
29928 0.0987295179414045
29971 0.0987295179414045
30014 0.0987295179414045
30057 0.0987295179414045
30100 0.0987295179414045
30143 0.0987295179414045
30186 0.0987295179414045
30229 0.0987295179414045
30272 0.0987295179414045
30315 0.0987295179414045
30358 0.0987295179414045
30401 0.0987295179414045
30444 0.0987295179414045
30487 0.0987295179414045
30530 0.0987295179414045
30573 0.0987295179414045
30616 0.0987295179414045
30659 0.0987295179414045
30702 0.0987295179414045
30745 0.0987295179414045
30788 0.0987295179414045
30831 0.0987295179414045
30874 0.0987295179414045
30917 0.0987295179414045
30960 0.0987295179414045
31003 0.0987295179414045
31046 0.0987295179414045
31089 0.0987295179414045
31132 0.0987295179414045
31175 0.0987295179414045
31218 0.0987295179414045
31261 0.0987295179414045
31304 0.0987295179414045
31347 0.0987295179414045
31390 0.0987295179414045
31433 0.0987295179414045
31476 0.0987295179414045
31519 0.0987295179414045
31562 0.0987295179414045
31605 0.0987295179414045
31648 0.0987295179414045
31691 0.0987295179414045
31734 0.0987295179414045
31777 0.0987295179414045
31820 0.0987295179414045
31863 0.0987295179414045
31906 0.0987295179414045
31949 0.0987295179414045
31992 0.0987295179414045
32035 0.0987295179414045
32078 0.0987295179414045
32121 0.0987295179414045
32164 0.0987295179414045
32207 0.0987295179414045
32250 0.0987295179414045
32293 0.0987295179414045
32336 0.0987295179414045
32379 0.0987295179414045
32422 0.0987295179414045
32465 0.0987295179414045
32508 0.0987295179414045
32551 0.0987295179414045
32594 0.0987295179414045
32637 0.0987295179414045
32680 0.0987295179414045
32723 0.0987295179414045
32766 0.0987295179414045
32809 0.0987295179414045
32852 0.0987295179414045
32895 0.0987295179414045
32938 0.0987295179414045
32981 0.0987295179414045
33024 0.0987295179414045
33067 0.0987295179414045
33110 0.0987295179414045
33153 0.0987295179414045
33196 0.0987295179414045
33239 0.0987295179414045
33282 0.0987295179414045
33325 0.0987295179414045
33368 0.0987295179414045
33411 0.0987295179414045
33454 0.0987295179414045
33497 0.0987295179414045
33540 0.0987295179414045
33583 0.0987295179414045
33626 0.0987295179414045
33669 0.0987295179414045
33712 0.0987295179414045
33755 0.0987295179414045
33798 0.0987295179414045
33841 0.0987295179414045
33884 0.0987295179414045
33927 0.0987295179414045
33970 0.0987295179414045
34013 0.0987295179414045
34056 0.0987295179414045
34099 0.0987295179414045
34142 0.0987295179414045
34185 0.0987295179414045
34228 0.0987295179414045
34271 0.0987295179414045
34314 0.0987295179414045
34357 0.0987295179414045
34400 0.0987295179414045
34443 0.0987295179414045
34486 0.0987295179414045
34529 0.0987295179414045
34572 0.0987295179414045
34615 0.0987295179414045
34658 0.0987295179414045
34701 0.0987295179414045
34744 0.0987295179414045
34787 0.0987295179414045
34830 0.0987295179414045
34873 0.0987295179414045
34916 0.0987295179414045
34959 0.0987295179408507
35002 0.0987295179408507
35045 0.0987295179408507
35088 0.0987295179408507
35131 0.0987295179407544
35174 0.0987295179407544
35217 0.0987295179407544
35260 0.0987295179407544
35303 0.0987295179407157
35346 0.0987295179406176
35389 0.0987295179406176
35432 0.0987295179406176
35475 0.0987295179406176
35518 0.0987295179406176
35561 0.0987295179406176
35604 0.0987295179406176
35647 0.0987295179406176
35690 0.0987295179406176
35733 0.0987295179406176
35776 0.0987295179406176
35819 0.0987295179406176
35862 0.0987295179406176
35905 0.0987295179406176
35948 0.0987295179406176
35991 0.0987295179406176
36034 0.0987295179406176
36077 0.0987295179406176
36120 0.0987295179406176
36163 0.0987295179406176
36206 0.0987295179406176
36249 0.0987295179406176
36292 0.0987295179406176
36335 0.0987295179406176
36378 0.0987295179406176
36421 0.0987295179406176
36464 0.0987295179406176
36507 0.0987295179406176
36550 0.0987295179406176
36593 0.0987295179406176
36636 0.0987295179406176
36679 0.0987295179406176
36722 0.0987295179406176
36765 0.0987295179406176
36808 0.0987295179406176
36851 0.0987295179406176
36894 0.0987295179406176
36937 0.0987295179406176
36980 0.0987295179406176
37023 0.0987295179406176
37066 0.0987295179406176
37109 0.0987295179406176
37152 0.0987295179406176
37195 0.0987295179406176
37238 0.0987295179406176
37281 0.0987295179406176
37324 0.0987295179406176
37367 0.0987295179406176
37410 0.0987295179406176
37453 0.0987295179406176
37496 0.0987295179406176
37539 0.0987295179406176
37582 0.0987295179406176
37625 0.0987295179406176
37668 0.0987295179406176
37711 0.0987295179406176
37754 0.0987295179406176
37797 0.0987295179406176
37840 0.0987295179406176
37883 0.0987295179406176
37926 0.0987295179406176
37969 0.0987295179406176
38012 0.0987295179406176
38055 0.0987295179406176
38098 0.0987295179406176
38141 0.0987295179406176
38184 0.0987295179406176
38227 0.0987295179406176
38270 0.0987295179406176
38313 0.0987295179406176
38356 0.0987295179406176
38399 0.0987295179406176
38442 0.0987295179406176
38485 0.0987295179406176
38528 0.0987295179406176
38571 0.0987295179406176
38614 0.0987295179406176
38657 0.0987295179406176
38700 0.0987295179406176
38743 0.0987295179406176
38786 0.0987295179406176
38829 0.0987295179406176
38872 0.0987295179406176
38915 0.0987295179406176
38958 0.0987295179406176
39001 0.0987295179406176
39044 0.0987295179406176
39087 0.0987295179406176
39130 0.0987295179406176
39173 0.0987295179406176
39216 0.0987295179406176
39259 0.0987295179406176
39302 0.0987295179406176
39345 0.0987295179406176
39388 0.0987295179406176
39431 0.0987295179406176
39474 0.0987295179406176
39517 0.0987295179406176
39560 0.0987295179406176
39603 0.0987295179406176
39646 0.0987295179406176
39689 0.0987295179406176
39732 0.0987295179406176
39775 0.0987295179406176
39818 0.0987295179406176
39861 0.0987295179406176
39904 0.0987295179406176
39947 0.0987295179406176
39990 0.0987295179406176
40033 0.0987295179406176
40076 0.0987295179406176
40119 0.0987295179406176
40162 0.0987295179406176
40205 0.0987295179406176
40248 0.0987295179406176
40291 0.0987295179406176
40334 0.0987295179406176
40377 0.0987295179406176
40420 0.0987295179406176
40463 0.0987295179406176
40506 0.0987295179406176
40549 0.0987295179406176
40592 0.0987295179406176
40635 0.0987295179406176
40678 0.0987295179406176
40721 0.0987295179406176
40764 0.0987295179406176
40807 0.0987295179406176
40850 0.0987295179406176
40893 0.0987295179406176
40936 0.0987295179406176
40979 0.0987295179406176
41022 0.0987295179406176
41065 0.0987295179406176
41108 0.0987295179406176
41151 0.0987295179406176
41194 0.0987295179406176
41237 0.0987295179406176
41280 0.0987295179406176
41323 0.0987295179406176
41366 0.0987295179406176
41409 0.0987295179406176
41452 0.0987295179406176
41495 0.0987295179406176
41538 0.0987295179406176
41581 0.0987295179406176
41624 0.0987295179406176
41667 0.0987295179406176
41710 0.0987295179406176
41753 0.0987295179406176
41796 0.0987295179406176
41839 0.0987295179406176
41882 0.0987295179406176
41925 0.0987295179406176
41968 0.0987295179406176
42011 0.0987295179406176
42054 0.0987295179406176
42097 0.0987295179406176
42140 0.0987295179406176
42183 0.0987295179406176
42226 0.0987295179406176
42269 0.0987295179406176
42312 0.0987295179406176
42355 0.0987295179406176
42398 0.0987295179406176
42441 0.0987295179406176
42484 0.0987295179406176
42527 0.0987295179406176
42570 0.0987295179406176
42613 0.0987295179406176
42656 0.0987295179406176
42699 0.0987295179406176
42742 0.0987295179406176
42785 0.0987295179406176
42828 0.0987295179406176
42871 0.0987295179406176
42914 0.0987295179406176
42957 0.0987295179406176
43000 0.0987295179406176
43043 0.0987295179406176
43086 0.0987295179406176
43129 0.0987295179406176
43172 0.0987295179406176
43215 0.0987295179406176
43258 0.0987295179406176
43301 0.0987295179406176
43344 0.0987295179406176
43387 0.0987295179406176
43430 0.0987295179406176
43473 0.0987295179406176
43516 0.0987295179406176
43559 0.0987295179406176
43602 0.0987295179406176
43645 0.0987295179406176
43688 0.0987295179406176
43731 0.0987295179406176
43774 0.0987295179406176
43817 0.0987295179406176
43860 0.0987295179406176
43903 0.0987295179406176
43946 0.0987295179406176
43989 0.0987295179406176
44032 0.0987295179406176
44075 0.0987295179406176
44118 0.0987295179406176
44161 0.0987295179406176
44204 0.0987295179406176
44247 0.0987295179406176
44290 0.0987295179406176
44333 0.0987295179406176
44376 0.0987295179406176
44419 0.0987295179406176
44462 0.0987295179406176
44505 0.0987295179406176
44548 0.0987295179406176
44591 0.0987295179406176
44634 0.0987295179406176
44677 0.0987295179406176
44720 0.0987295179406176
44763 0.0987295179406176
44806 0.0987295179406176
44849 0.0987295179406176
44892 0.0987295179406176
44935 0.0987295179406176
44978 0.0987295179406176
45021 0.0987295179406176
45064 0.0987295179406176
45107 0.0987295179406176
45150 0.0987295179406176
45193 0.0987295179406176
45236 0.0987295179406176
45279 0.0987295179406176
45322 0.0987295179406176
45365 0.0987295179406176
45408 0.0987295179406176
45451 0.0987295179406176
45494 0.0987295179406176
45537 0.0987295179406176
45580 0.0987295179406176
45623 0.0987295179406176
45666 0.0987295179406176
45709 0.0987295179406176
45752 0.0987295179406176
45795 0.0987295179406176
45838 0.0987295179406176
45881 0.0987295179406176
45924 0.0987295179406176
45967 0.0987295179406176
46010 0.0987295179406176
46053 0.0987295179406176
46096 0.0987295179406176
46139 0.0987295179406176
46182 0.0987295179406176
46225 0.0987295179406176
46268 0.0987295179406176
46311 0.0987295179406176
46354 0.0987295179406176
46397 0.0987295179406176
46440 0.0987295179406176
46483 0.0987295179406176
46526 0.0987295179406176
46569 0.0987295179406176
46612 0.0987295179406176
46655 0.0987295179406176
46698 0.0987295179406176
46741 0.0987295179406176
46784 0.0987295179406176
46827 0.0987295179406176
46870 0.0987295179406176
46913 0.0987295179406176
46956 0.0987295179406176
46999 0.0987295179406176
47042 0.0987295179406176
47085 0.0987295179406176
47128 0.0987295179406176
47171 0.0987295179406176
47214 0.0987295179406176
47257 0.0987295179406176
47300 0.0987295179406176
47343 0.0987295179406176
47386 0.0987295179406176
47429 0.0987295179406176
47472 0.0987295179406176
47515 0.0987295179406176
47558 0.0987295179406176
47601 0.0987295179406176
47644 0.0987295179406176
47687 0.0987295179406176
47730 0.0987295179406176
47773 0.0987295179406176
47816 0.0987295179406176
47859 0.0987295179406176
47902 0.0987295179406176
47945 0.0987295179406176
47988 0.0987295179406176
48031 0.0987295179406176
48074 0.0987295179406176
48117 0.0987295179406176
48160 0.0987295179406176
48203 0.0987295179406176
48246 0.0987295179406176
48289 0.0987295179406176
48332 0.0987295179406176
48375 0.0987295179406176
48418 0.0987295179406176
48461 0.0987295179406176
48504 0.0987295179406176
48547 0.0987295179406176
48590 0.0987295179406176
48633 0.0987295179406176
48676 0.0987295179406176
48719 0.0987295179406176
48762 0.0987295179406176
48805 0.0987295179406176
48848 0.0987295179406176
48891 0.0987295179406176
48934 0.0987295179406176
48977 0.0987295179406176
49020 0.0987295179406176
49063 0.0987295179406176
49106 0.0987295179406176
49149 0.0987295179406176
49192 0.0987295179406176
49235 0.0987295179406176
49278 0.0987295179406176
49321 0.0987295179406176
49364 0.0987295179406176
49407 0.0987295179406176
49450 0.0987295179406176
49493 0.0987295179406176
49536 0.0987295179406176
49579 0.0987295179406176
49622 0.0987295179406176
49665 0.0987295179406176
49708 0.0987295179406176
49751 0.0987295179406176
49794 0.0987295179406176
49837 0.0987295179406176
49880 0.0987295179406176
49923 0.0987295179406176
49966 0.0987295179406176
50009 0.0987295179406176
50052 0.0987295179406176
50095 0.0987295179406176
50138 0.0987295179406176
50181 0.0987295179406176
50224 0.0987295179406176
50267 0.0987295179406176
50310 0.0987295179406176
50353 0.0987295179406176
50396 0.0987295179406176
50439 0.0987295179406176
50482 0.0987295179406176
50525 0.0987295179406176
50568 0.0987295179406176
50611 0.0987295179406176
50654 0.0987295179406176
50697 0.0987295179406176
50740 0.0987295179406176
50783 0.0987295179406176
50826 0.0987295179406176
50869 0.0987295179406176
50912 0.0987295179406176
50955 0.0987295179406176
50998 0.0987295179406176
51041 0.0987295179406176
51084 0.0987295179406176
51127 0.0987295179406176
51170 0.0987295179406176
51213 0.0987295179406176
51256 0.0987295179406176
51299 0.0987295179406176
51342 0.0987295179406176
51385 0.0987295179406176
51428 0.0987295179406176
51471 0.0987295179406176
51514 0.0987295179406176
51557 0.0987295179406176
51600 0.0987295179406176
51643 0.0987295179406176
51686 0.0987295179406176
51729 0.0987295179406176
51772 0.0987295179406176
51815 0.0987295179406176
51858 0.0987295179406176
51901 0.0987295179406176
51944 0.0987295179406176
51987 0.0987295179406176
52030 0.0987295179406176
52073 0.0987295179406176
52116 0.0987295179406176
52159 0.0987295179406176
52202 0.0987295179406176
52245 0.0987295179406176
52288 0.0987295179406176
52331 0.0987295179406176
52374 0.0987295179406176
52417 0.0987295179406176
52460 0.0987295179406176
52503 0.0987295179406176
52546 0.0987295179406176
52589 0.0987295179406176
52632 0.0987295179406176
52675 0.0987295179406176
52718 0.0987295179406176
52761 0.0987295179406176
52804 0.0987295179406176
52847 0.0987295179406176
52890 0.0987295179406176
52933 0.0987295179406176
52976 0.0987295179406176
53019 0.0987295179406176
53062 0.0987295179406176
53105 0.0987295179406176
53148 0.0987295179406176
53191 0.0987295179406176
53234 0.0987295179406176
53277 0.0987295179406176
53320 0.0987295179406176
53363 0.0987295179406176
53406 0.0987295179406176
53449 0.0987295179406176
53492 0.0987295179406176
53535 0.0987295179406176
53578 0.0987295179406176
53621 0.0987295179406176
53664 0.0987295179406176
53707 0.0987295179406176
53750 0.0987295179406176
53793 0.0987295179406176
53836 0.0987295179406176
53879 0.0987295179406176
53922 0.0987295179406176
53965 0.0987295179406176
54008 0.0987295179406176
54051 0.0987295179406176
54094 0.0987295179406176
54137 0.0987295179406176
54180 0.0987295179406176
54223 0.0987295179406176
54266 0.0987295179406176
54309 0.0987295179406176
54352 0.0987295179406176
54395 0.0987295179406176
54438 0.0987295179406176
54481 0.0987295179406176
54524 0.0987295179406176
54567 0.0987295179406176
54610 0.0987295179406176
54653 0.0987295179406176
54696 0.0987295179406176
54739 0.0987295179406176
54782 0.0987295179406176
54825 0.0987295179406176
54868 0.0987295179406176
54911 0.0987295179406176
54954 0.0987295179406176
54997 0.0987295179406176
55040 0.0987295179406176
55083 0.0987295179406176
55126 0.0987295179406176
55169 0.0987295179406176
55212 0.0987295179406176
55255 0.0987295179406176
55298 0.0987295179406176
55341 0.0987295179406176
55384 0.0987295179406176
55427 0.0987295179406176
55470 0.0987295179406176
55513 0.0987295179406176
55556 0.0987295179406176
55599 0.0987295179406176
55642 0.0987295179406176
55685 0.0987295179406176
55728 0.0987295179406176
55771 0.0987295179406176
55814 0.0987295179406176
55857 0.0987295179406176
55900 0.0987295179406176
55943 0.0987295179406176
55986 0.0987295179406176
56029 0.0987295179406176
56072 0.0987295179406176
56115 0.0987295179406176
56158 0.0987295179406176
56201 0.0987295179406176
56244 0.0987295179406176
56287 0.0987295179406176
56330 0.0987295179406176
56373 0.0987295179406176
56416 0.0987295179406176
56459 0.0987295179406176
56502 0.0987295179406176
56545 0.0987295179406176
56588 0.0987295179406176
56631 0.0987295179406176
56674 0.0987295179406176
56717 0.0987295179406176
56760 0.0987295179406176
56803 0.0987295179406176
56846 0.0987295179406176
56889 0.0987295179406176
56932 0.0987295179406176
56975 0.0987295179406176
57018 0.0987295179406176
57061 0.0987295179406176
57104 0.0987295179406176
57147 0.0987295179406176
57190 0.0987295179406176
57233 0.0987295179406176
57276 0.0987295179406176
57319 0.0987295179406176
57362 0.0987295179406176
57405 0.0987295179406176
57448 0.0987295179406176
57491 0.0987295179406176
57534 0.0987295179406176
57577 0.0987295179406176
57620 0.0987295179406176
57663 0.0987295179406176
57706 0.0987295179406176
57749 0.0987295179406176
57792 0.0987295179406176
57835 0.0987295179406176
57878 0.0987295179406176
57921 0.0987295179406176
57964 0.0987295179406176
58007 0.0987295179406176
58050 0.0987295179406176
58093 0.0987295179406176
58136 0.0987295179406176
58179 0.0987295179406176
58222 0.0987295179406176
58265 0.0987295179406176
58308 0.0987295179406176
58351 0.0987295179406176
58394 0.0987295179406176
58437 0.0987295179406176
58480 0.0987295179406176
58523 0.0987295179406176
58566 0.0987295179406176
58609 0.0987295179406176
58652 0.0987295179406176
58695 0.0987295179406176
58738 0.0987295179406176
58781 0.0987295179406176
58824 0.0987295179406176
58867 0.0987295179406176
58910 0.0987295179406176
58953 0.0987295179406176
58996 0.0987295179406176
59039 0.0987295179406176
59082 0.0987295179406176
59125 0.0987295179406176
59168 0.0987295179406176
59211 0.0987295179406176
59254 0.0987295179406176
59297 0.0987295179406176
59340 0.0987295179406176
59383 0.0987295179406176
59426 0.0987295179406176
59469 0.0987295179406176
59512 0.0987295179406176
59555 0.0987295179406176
59598 0.0987295179406176
59641 0.0987295179406176
59684 0.0987295179406176
59727 0.0987295179406176
59770 0.0987295179406176
59813 0.0987295179406176
59856 0.0987295179406176
59899 0.0987295179406176
59942 0.0987295179406176
59985 0.0987295179406176
60028 0.0987295179406176
60071 0.0987295179406176
60114 0.0987295179406176
60157 0.0987295179406176
60200 0.0987295179406176
60243 0.0987295179406176
60286 0.0987295179406176
60329 0.0987295179406176
60372 0.0987295179406176
60415 0.0987295179406176
60458 0.0987295179406176
60501 0.0987295179406176
60544 0.0987295179406176
60587 0.0987295179406176
60630 0.0987295179406176
60673 0.0987295179406176
60716 0.0987295179406176
60759 0.0987295179406176
60802 0.0987295179406176
60845 0.0987295179406176
60888 0.0987295179406176
60931 0.0987295179406176
60974 0.0987295179406176
61017 0.0987295179406176
61060 0.0987295179406176
61103 0.0987295179406176
61146 0.0987295179406176
61189 0.0987295179406176
61232 0.0987295179406176
61275 0.0987295179406176
61318 0.0987295179406176
61361 0.0987295179406176
61404 0.0987295179406176
61447 0.0987295179406176
61490 0.0987295179406176
61533 0.0987295179406176
61576 0.0987295179406176
61619 0.0987295179406176
61662 0.0987295179406176
61705 0.0987295179406176
61748 0.0987295179406176
61791 0.0987295179406176
61834 0.0987295179406176
61877 0.0987295179406176
61920 0.0987295179406176
61963 0.0987295179406176
62006 0.0987295179406176
62049 0.0987295179406176
62092 0.0987295179406176
62135 0.0987295179406176
62178 0.0987295179406176
62221 0.0987295179406176
62264 0.0987295179406176
62307 0.0987295179406176
62350 0.0987295179406176
62393 0.0987295179406176
62436 0.0987295179406176
62479 0.0987295179406176
62522 0.0987295179406176
62565 0.0987295179406176
62608 0.0987295179406176
62651 0.0987295179406176
62694 0.0987295179406176
62737 0.0987295179406176
62780 0.0987295179406176
62823 0.0987295179406176
62866 0.0987295179406176
62909 0.0987295179406176
62952 0.0987295179406176
62995 0.0987295179406176
63038 0.0987295179406176
63081 0.0987295179406176
63124 0.0987295179406176
63167 0.0987295179406176
63210 0.0987295179406176
63253 0.0987295179406176
63296 0.0987295179406176
63339 0.0987295179406176
63382 0.0987295179406176
63425 0.0987295179406176
63468 0.0987295179406176
63511 0.0987295179406176
63554 0.0987295179406176
63597 0.0987295179406176
63640 0.0987295179406176
63683 0.0987295179406176
63726 0.0987295179406176
63769 0.0987295179406176
63812 0.0987295179406176
63855 0.0987295179406176
63898 0.0987295179406176
63941 0.0987295179406176
63984 0.0987295179406176
64027 0.0987295179406176
64070 0.0987295179406176
64113 0.0987295179406176
64156 0.0987295179406176
64199 0.0987295179406176
64242 0.0987295179406176
64285 0.0987295179406176
64328 0.0987295179406176
64371 0.0987295179406176
64414 0.0987295179406176
64457 0.0987295179406176
64500 0.0987295179406176
64543 0.0987295179406176
64586 0.0987295179406176
64629 0.0987295179406176
64672 0.0987295179406176
64715 0.0987295179406176
64758 0.0987295179406176
64801 0.0987295179406176
64844 0.0987295179406176
64887 0.0987295179406176
64930 0.0987295179406176
64973 0.0987295179406176
65016 0.0987295179406176
65059 0.0987295179406176
65102 0.0987295179406176
65145 0.0987295179406176
65188 0.0987295179406176
65231 0.0987295179406176
65274 0.0987295179406176
65317 0.0987295179406176
65360 0.0987295179406176
65403 0.0987295179406176
65446 0.0987295179406176
65489 0.0987295179406176
65532 0.0987295179406176
65575 0.0987295179406176
65618 0.0987295179406176
65661 0.0987295179406176
65704 0.0987295179406176
65747 0.0987295179406176
65790 0.0987295179406176
65833 0.0987295179406176
65876 0.0987295179406176
65919 0.0987295179406176
65962 0.0987295179406176
66005 0.0987295179406176
66048 0.0987295179406176
66091 0.0987295179406176
66134 0.0987295179406176
66177 0.0987295179406176
66220 0.0987295179406176
66263 0.0987295179406176
66306 0.0987295179406176
66349 0.0987295179406176
66392 0.0987295179406176
66435 0.0987295179406176
66478 0.0987295179406176
66521 0.0987295179406176
66564 0.0987295179406176
66607 0.0987295179406176
66650 0.0987295179406176
66693 0.0987295179406176
66736 0.0987295179406176
66779 0.0987295179406176
66822 0.0987295179406176
66865 0.0987295179406176
66908 0.0987295179406176
66951 0.0987295179406176
66994 0.0987295179406176
67037 0.0987295179406176
67080 0.0987295179406176
67123 0.0987295179406176
67166 0.0987295179406176
67209 0.0987295179406176
67252 0.0987295179406176
67295 0.0987295179406176
67338 0.0987295179406176
67381 0.0987295179406176
67424 0.0987295179406176
67467 0.0987295179406176
67510 0.0987295179406176
67553 0.0987295179406176
67596 0.0987295179406176
67639 0.0987295179406176
67682 0.0987295179406176
67725 0.0987295179406176
67768 0.0987295179406176
67811 0.0987295179406176
67854 0.0987295179406176
67897 0.0987295179406176
67940 0.0987295179406176
67983 0.0987295179406176
68026 0.0987295179406176
68069 0.0987295179406176
68112 0.0987295179406176
68155 0.0987295179406176
68198 0.0987295179406176
68241 0.0987295179406176
68284 0.0987295179406176
68327 0.0987295179406176
68370 0.0987295179406176
68413 0.0987295179406176
68456 0.0987295179406176
68499 0.0987295179406176
68542 0.0987295179406176
68585 0.0987295179406176
68628 0.0987295179406176
68671 0.0987295179406176
68714 0.0987295179406176
68757 0.0987295179406176
68800 0.0987295179406176
68843 0.0987295179406176
68886 0.0987295179406176
68929 0.0987295179406176
68972 0.0987295179406176
69015 0.0987295179406176
69058 0.0987295179406176
69101 0.0987295179406176
69144 0.0987295179406176
69187 0.0987295179406176
69230 0.0987295179406176
69273 0.0987295179406176
69316 0.0987295179406176
69359 0.0987295179406176
69402 0.0987295179406176
69445 0.0987295179406176
69488 0.0987295179406176
69531 0.0987295179406176
69574 0.0987295179406176
69617 0.0987295179406176
69660 0.0987295179406176
69703 0.0987295179406176
69746 0.0987295179406176
69789 0.0987295179406176
69832 0.0987295179406176
69875 0.0987295179406176
69918 0.0987295179406176
69961 0.0987295179406176
70004 0.0987295179406176
70047 0.0987295179406176
70090 0.0987295179406176
70133 0.0987295179406176
70176 0.0987295179406176
70219 0.0987295179406176
70262 0.0987295179406176
70305 0.0987295179406176
70348 0.0987295179406176
70391 0.0987295179406176
70434 0.0987295179406176
70477 0.0987295179406176
70520 0.0987295179406176
70563 0.0987295179406176
70606 0.0987295179406176
70649 0.0987295179406176
70692 0.0987295179406176
70735 0.0987295179406176
70778 0.0987295179406176
70821 0.0987295179406176
70864 0.0987295179406176
70907 0.0987295179406176
70950 0.0987295179406176
70993 0.0987295179406176
71036 0.0987295179406176
71079 0.0987295179406176
71122 0.0987295179406176
71165 0.0987295179406176
71208 0.0987295179406176
71251 0.0987295179406176
71294 0.0987295179406176
71337 0.0987295179406176
71380 0.0987295179406176
71423 0.0987295179406176
71466 0.0987295179406176
71509 0.0987295179406176
71552 0.0987295179406176
71595 0.0987295179406176
71638 0.0987295179406176
71681 0.0987295179406176
71724 0.0987295179406176
71767 0.0987295179406176
71810 0.0987295179406176
71853 0.0987295179406176
71896 0.0987295179406176
71939 0.0987295179406176
71982 0.0987295179406176
72025 0.0987295179406176
72068 0.0987295179406176
72111 0.0987295179406176
72154 0.0987295179406176
72197 0.0987295179406176
72240 0.0987295179406176
72283 0.0987295179406176
72326 0.0987295179406176
72369 0.0987295179406176
72412 0.0987295179406176
72455 0.0987295179406176
72498 0.0987295179406176
72541 0.0987295179406176
72584 0.0987295179406176
72627 0.0987295179406176
72670 0.0987295179406176
72713 0.0987295179406176
72756 0.0987295179406176
72799 0.0987295179406176
72842 0.0987295179406176
72885 0.0987295179406176
72928 0.0987295179406176
72971 0.0987295179406176
73014 0.0987295179406176
73057 0.0987295179406176
73100 0.0987295179406176
73143 0.0987295179406176
73186 0.0987295179406176
73229 0.0987295179406176
73272 0.0987295179406176
73315 0.0987295179406176
73358 0.0987295179406176
73401 0.0987295179406176
73444 0.0987295179406176
73487 0.0987295179406176
73530 0.0987295179406176
73573 0.0987295179406176
73616 0.0987295179406176
73659 0.0987295179406176
73702 0.0987295179406176
73745 0.0987295179406176
73788 0.0987295179406176
73831 0.0987295179406176
73874 0.0987295179406176
73917 0.0987295179406176
73960 0.0987295179406176
74003 0.0987295179406176
74046 0.0987295179406176
74089 0.0987295179406176
74132 0.0987295179406176
74175 0.0987295179406176
74218 0.0987295179406176
74261 0.0987295179406176
74304 0.0987295179406176
74347 0.0987295179406176
74390 0.0987295179406176
74433 0.0987295179406176
74476 0.0987295179406176
74519 0.0987295179406176
74562 0.0987295179406176
74605 0.0987295179406176
74648 0.0987295179406176
74691 0.0987295179406176
74734 0.0987295179406176
74777 0.0987295179406176
74820 0.0987295179406176
74863 0.0987295179406176
74906 0.0987295179406176
74949 0.0987295179406176
74992 0.0987295179406176
75035 0.0987295179406176
75078 0.0987295179406176
75121 0.0987295179406176
75164 0.0987295179406176
75207 0.0987295179406176
75250 0.0987295179406176
75293 0.0987295179406176
75336 0.0987295179406176
75379 0.0987295179406176
75422 0.0987295179406176
75465 0.0987295179406176
75508 0.0987295179406176
75551 0.0987295179406176
75594 0.0987295179406176
75637 0.0987295179406176
75680 0.0987295179406176
75723 0.0987295179406176
75766 0.0987295179406176
75809 0.0987295179406176
75852 0.0987295179406176
75895 0.0987295179406176
75938 0.0987295179406176
75981 0.0987295179406176
76024 0.0987295179406176
76067 0.0987295179406176
76110 0.0987295179406176
76153 0.0987295179406176
76196 0.0987295179406176
76239 0.0987295179406176
76282 0.0987295179406176
76325 0.0987295179406176
76368 0.0987295179406176
76411 0.0987295179406176
76454 0.0987295179406176
76497 0.0987295179406176
76540 0.0987295179406176
76583 0.0987295179406176
76626 0.0987295179406176
76669 0.0987295179406176
76712 0.0987295179406176
76755 0.0987295179406176
76798 0.0987295179406176
76841 0.0987295179406176
76884 0.0987295179406176
76927 0.0987295179406176
76970 0.0987295179406176
77013 0.0987295179406176
77056 0.0987295179406176
77099 0.0987295179406176
77142 0.0987295179406176
77185 0.0987295179406176
77228 0.0987295179406176
77271 0.0987295179406176
77314 0.0987295179406176
77357 0.0987295179406176
77400 0.0987295179406176
77443 0.0987295179406176
77486 0.0987295179406176
77529 0.0987295179406176
77572 0.0987295179406176
77615 0.0987295179406176
77658 0.0987295179406176
77701 0.0987295179406176
77744 0.0987295179406176
77787 0.0987295179406176
77830 0.0987295179406176
77873 0.0987295179406176
77916 0.0987295179406176
77959 0.0987295179406176
78002 0.0987295179406176
78045 0.0987295179406176
78088 0.0987295179406176
78131 0.0987295179406176
78174 0.0987295179406176
78217 0.0987295179406176
78260 0.0987295179406176
78303 0.0987295179406176
78346 0.0987295179406176
78389 0.0987295179406176
78432 0.0987295179406176
78475 0.0987295179406176
78518 0.0987295179406176
78561 0.0987295179406176
78604 0.0987295179406176
78647 0.0987295179406176
78690 0.0987295179406176
78733 0.0987295179406176
78776 0.0987295179406176
78819 0.0987295179406176
78862 0.0987295179406176
78905 0.0987295179406176
78948 0.0987295179406176
78991 0.0987295179406176
79034 0.0987295179406176
79077 0.0987295179406176
79120 0.0987295179406176
79163 0.0987295179406176
79206 0.0987295179406176
79249 0.0987295179406176
79292 0.0987295179406176
79335 0.0987295179406176
79378 0.0987295179406176
79421 0.0987295179406176
79464 0.0987295179406176
79507 0.0987295179406176
79550 0.0987295179406176
79593 0.0987295179406176
79636 0.0987295179406176
79679 0.0987295179406176
79722 0.0987295179406176
79765 0.0987295179406176
79808 0.0987295179406176
79851 0.0987295179406176
79894 0.0987295179406176
79937 0.0987295179406176
79980 0.0987295179406176
80023 0.0987295179406176
80066 0.0987295179406176
80109 0.0987295179406176
80152 0.0987295179406176
80195 0.0987295179406176
80238 0.0987295179406176
80281 0.0987295179406176
80324 0.0987295179406176
80367 0.0987295179406176
80410 0.0987295179406176
80453 0.0987295179406176
80496 0.0987295179406176
80539 0.0987295179406176
80582 0.0987295179406176
80625 0.0987295179406176
80668 0.0987295179406176
80711 0.0987295179406176
80754 0.0987295179406176
80797 0.0987295179406176
80840 0.0987295179406176
80883 0.0987295179406176
80926 0.0987295179406176
80969 0.0987295179406176
81012 0.0987295179406176
81055 0.0987295179406176
81098 0.0987295179406176
81141 0.0987295179406176
81184 0.0987295179406176
81227 0.0987295179406176
81270 0.0987295179406176
81313 0.0987295179406176
81356 0.0987295179406176
81399 0.0987295179406176
81442 0.0987295179406176
81485 0.0987295179406176
81528 0.0987295179406176
81571 0.0987295179406176
81614 0.0987295179406176
81657 0.0987295179406176
81700 0.0987295179406176
81743 0.0987295179406176
81786 0.0987295179406176
81829 0.0987295179406176
81872 0.0987295179406176
81915 0.0987295179406176
81958 0.0987295179406176
82001 0.0987295179406176
82044 0.0987295179406176
82087 0.0987295179406176
82130 0.0987295179406176
82173 0.0987295179406176
82216 0.0987295179406176
82259 0.0987295179406176
82302 0.0987295179406176
82345 0.0987295179406176
82388 0.0987295179406176
82431 0.0987295179406176
82474 0.0987295179406176
82517 0.0987295179406176
82560 0.0987295179406176
82603 0.0987295179406176
82646 0.0987295179406176
82689 0.0987295179406176
82732 0.0987295179406176
82775 0.0987295179406176
82818 0.0987295179406176
82861 0.0987295179406176
82904 0.0987295179406176
82947 0.0987295179406176
82990 0.0987295179406176
83033 0.0987295179406176
83076 0.0987295179406176
83119 0.0987295179406176
83162 0.0987295179406176
83205 0.0987295179406176
83248 0.0987295179406176
83291 0.0987295179406176
83334 0.0987295179406176
83377 0.0987295179406176
83420 0.0987295179406176
83463 0.0987295179406176
83506 0.0987295179406176
83549 0.0987295179406176
83592 0.0987295179406176
83635 0.0987295179406176
83678 0.0987295179406176
83721 0.0987295179406176
83764 0.0987295179406176
83807 0.0987295179406176
83850 0.0987295179406176
83893 0.0987295179406176
83936 0.0987295179406176
83979 0.0987295179406176
84022 0.0987295179406176
84065 0.0987295179406176
84108 0.0987295179406176
84151 0.0987295179406176
84194 0.0987295179406176
84237 0.0987295179406176
84280 0.0987295179406176
84323 0.0987295179406176
84366 0.0987295179406176
84409 0.0987295179406176
84452 0.0987295179406176
84495 0.0987295179406176
84538 0.0987295179406176
84581 0.0987295179406176
84624 0.0987295179406176
84667 0.0987295179406176
84710 0.0987295179406176
84753 0.0987295179406176
84796 0.0987295179406176
84839 0.0987295179406176
84882 0.0987295179406176
84925 0.0987295179406176
84968 0.0987295179406176
85011 0.0987295179406176
85054 0.0987295179406176
85097 0.0987295179406176
85140 0.0987295179406176
85183 0.0987295179406176
85226 0.0987295179406176
85269 0.0987295179406176
85312 0.0987295179406176
85355 0.0987295179406176
85398 0.0987295179406176
85441 0.0987295179406176
85484 0.0987295179406176
85527 0.0987295179406176
85570 0.0987295179406176
85613 0.0987295179406176
85656 0.0987295179406176
85699 0.0987295179406176
85742 0.0987295179406176
85785 0.0987295179406176
85828 0.0987295179406176
85871 0.0987295179406176
85914 0.0987295179406176
85957 0.0987295179406176
86000 0.0987295179406176
86043 0.0987295179406176
86086 0.0987295179406176
86129 0.0987295179406176
86172 0.0987295179406176
86215 0.0987295179406176
86258 0.0987295179406176
86301 0.0987295179406176
86344 0.0987295179406176
86387 0.0987295179406176
86430 0.0987295179406176
86473 0.0987295179406176
86516 0.0987295179406176
86559 0.0987295179406176
86602 0.0987295179406176
86645 0.0987295179406176
86688 0.0987295179406176
86731 0.0987295179406176
86774 0.0987295179406176
86817 0.0987295179406176
86860 0.0987295179406176
86903 0.0987295179406176
86946 0.0987295179406176
86989 0.0987295179406176
87032 0.0987295179406176
87075 0.0987295179406176
87118 0.0987295179406176
87161 0.0987295179406176
87204 0.0987295179406176
87247 0.0987295179406176
87290 0.0987295179406176
87333 0.0987295179406176
87376 0.0987295179406176
87419 0.0987295179406176
87462 0.0987295179406176
87505 0.0987295179406176
87548 0.0987295179406176
87591 0.0987295179406176
87634 0.0987295179406176
87677 0.0987295179406176
87720 0.0987295179406176
87763 0.0987295179406176
87806 0.0987295179406176
87849 0.0987295179406176
87892 0.0987295179406176
87935 0.0987295179406176
87978 0.0987295179406176
88021 0.0987295179406176
88064 0.0987295179406176
88107 0.0987295179406176
88150 0.0987295179406176
88193 0.0987295179406176
88236 0.0987295179406176
88279 0.0987295179406176
88322 0.0987295179406176
88365 0.0987295179406176
88408 0.0987295179406176
88451 0.0987295179406176
88494 0.0987295179406176
88537 0.0987295179406176
88580 0.0987295179406176
88623 0.0987295179406176
88666 0.0987295179406176
88709 0.0987295179406176
88752 0.0987295179406176
88795 0.0987295179406176
88838 0.0987295179406176
88881 0.0987295179406176
88924 0.0987295179406176
88967 0.0987295179406176
89010 0.0987295179406176
89053 0.0987295179406176
89096 0.0987295179406176
89139 0.0987295179406176
89182 0.0987295179406176
89225 0.0987295179406176
89268 0.0987295179406176
89311 0.0987295179406176
89354 0.0987295179406176
89397 0.0987295179406176
89440 0.0987295179406176
89483 0.0987295179406176
89526 0.0987295179406176
89569 0.0987295179406176
89612 0.0987295179406176
89655 0.0987295179406176
89698 0.0987295179406176
89741 0.0987295179406176
89784 0.0987295179406176
89827 0.0987295179406176
89870 0.0987295179406176
89913 0.0987295179406176
89956 0.0987295179406176
89999 0.0987295179406176
90042 0.0987295179406176
90085 0.0987295179406176
90128 0.0987295179406176
90171 0.0987295179406176
90214 0.0987295179406176
90257 0.0987295179406176
90300 0.0987295179406176
90343 0.0987295179406176
90386 0.0987295179406176
90429 0.0987295179406176
90472 0.0987295179406176
90515 0.0987295179406176
90558 0.0987295179406176
90601 0.0987295179406176
90644 0.0987295179406176
90687 0.0987295179406176
90730 0.0987295179406176
90773 0.0987295179406176
90816 0.0987295179406176
90859 0.0987295179406176
90902 0.0987295179406176
90945 0.0987295179406176
90988 0.0987295179406176
91031 0.0987295179406176
91074 0.0987295179406176
91117 0.0987295179406176
91160 0.0987295179406176
91203 0.0987295179406176
91246 0.0987295179406176
91289 0.0987295179406176
91332 0.0987295179406176
91375 0.0987295179406176
91418 0.0987295179406176
91461 0.0987295179406176
91504 0.0987295179406176
91547 0.0987295179406176
91590 0.0987295179406176
91633 0.0987295179406176
91676 0.0987295179406176
91719 0.0987295179406176
91762 0.0987295179406176
91805 0.0987295179406176
91848 0.0987295179406176
91891 0.0987295179406176
91934 0.0987295179406176
91977 0.0987295179406176
92020 0.0987295179406176
92063 0.0987295179406176
92106 0.0987295179406176
92149 0.0987295179406176
92192 0.0987295179406176
92235 0.0987295179406176
92278 0.0987295179406176
92321 0.0987295179406176
92364 0.0987295179406176
92407 0.0987295179406176
92450 0.0987295179406176
92493 0.0987295179406176
92536 0.0987295179406176
92579 0.0987295179406176
92622 0.0987295179406176
92665 0.0987295179406176
92708 0.0987295179406176
92751 0.0987295179406176
92794 0.0987295179406176
92837 0.0987295179406176
92880 0.0987295179406176
92923 0.0987295179406176
92966 0.0987295179406176
93009 0.0987295179406176
93052 0.0987295179406176
93095 0.0987295179406176
93138 0.0987295179406176
93181 0.0987295179406176
93224 0.0987295179406176
93267 0.0987295179406176
93310 0.0987295179406176
93353 0.0987295179406176
93396 0.0987295179406176
93439 0.0987295179406176
93482 0.0987295179406176
93525 0.0987295179406176
93568 0.0987295179406176
93611 0.0987295179406176
93654 0.0987295179406176
93697 0.0987295179406176
93740 0.0987295179406176
93783 0.0987295179406176
93826 0.0987295179406176
93869 0.0987295179406176
93912 0.0987295179406176
93955 0.0987295179406176
93998 0.0987295179406176
94041 0.0987295179406176
94084 0.0987295179406176
94127 0.0987295179406176
94170 0.0987295179406176
94213 0.0987295179406176
94256 0.0987295179406176
94299 0.0987295179406176
94342 0.0987295179406176
94385 0.0987295179406176
94428 0.0987295179406176
94471 0.0987295179406176
94514 0.0987295179406176
94557 0.0987295179406176
94600 0.0987295179406176
94643 0.0987295179406176
94686 0.0987295179406176
94729 0.0987295179406176
94772 0.0987295179406176
94815 0.0987295179406176
94858 0.0987295179406176
94901 0.0987295179406176
94944 0.0987295179406176
94987 0.0987295179406176
95030 0.0987295179406176
95073 0.0987295179406176
95116 0.0987295179406176
95159 0.0987295179406176
95202 0.0987295179406176
95245 0.0987295179406176
95288 0.0987295179406176
95331 0.0987295179406176
95374 0.0987295179406176
95417 0.0987295179406176
95460 0.0987295179406176
95503 0.0987295179406176
95546 0.0987295179406176
95589 0.0987295179406176
95632 0.0987295179406176
95675 0.0987295179406176
95718 0.0987295179406176
95761 0.0987295179406176
95804 0.0987295179406176
95847 0.0987295179406176
95890 0.0987295179406176
95933 0.0987295179406176
95976 0.0987295179406176
96019 0.0987295179406176
96062 0.0987295179406176
96105 0.0987295179406176
96148 0.0987295179406176
96191 0.0987295179406176
96234 0.0987295179406176
96277 0.0987295179406176
96320 0.0987295179406176
96363 0.0987295179406176
96406 0.0987295179406176
96449 0.0987295179406176
96492 0.0987295179406176
96535 0.0987295179406176
96578 0.0987295179406176
96621 0.0987295179406176
96664 0.0987295179406176
96707 0.0987295179406176
96750 0.0987295179406176
96793 0.0987295179406176
96836 0.0987295179406176
96879 0.0987295179406176
96922 0.0987295179406176
96965 0.0987295179406176
97008 0.0987295179406176
97051 0.0987295179406176
97094 0.0987295179406176
97137 0.0987295179406176
97180 0.0987295179406176
97223 0.0987295179406176
97266 0.0987295179406176
97309 0.0987295179406176
97352 0.0987295179406176
97395 0.0987295179406176
97438 0.0987295179406176
97481 0.0987295179406176
97524 0.0987295179406176
97567 0.0987295179406176
97610 0.0987295179406176
97653 0.0987295179406176
97696 0.0987295179406176
97739 0.0987295179406176
97782 0.0987295179406176
97825 0.0987295179406176
97868 0.0987295179406176
97911 0.0987295179406176
97954 0.0987295179406176
97997 0.0987295179406176
98040 0.0987295179406176
98083 0.0987295179406176
98126 0.0987295179406176
98169 0.0987295179406176
98212 0.0987295179406176
98255 0.0987295179406176
98298 0.0987295179406176
98341 0.0987295179406176
98384 0.0987295179406176
98427 0.0987295179406176
98470 0.0987295179406176
98513 0.0987295179406176
98556 0.0987295179406176
98599 0.0987295179406176
98642 0.0987295179406176
98685 0.0987295179406176
98728 0.0987295179406176
98771 0.0987295179406176
98814 0.0987295179406176
98857 0.0987295179406176
98900 0.0987295179406176
98943 0.0987295179406176
98986 0.0987295179406176
99029 0.0987295179406176
99072 0.0987295179406176
99115 0.0987295179406176
99158 0.0987295179406176
99201 0.0987295179406176
99244 0.0987295179406176
99287 0.0987295179406176
99330 0.0987295179406176
99373 0.0987295179406176
99416 0.0987295179406176
99459 0.0987295179406176
99502 0.0987295179406176
99545 0.0987295179406176
99588 0.0987295179406176
99631 0.0987295179406176
99674 0.0987295179406176
99717 0.0987295179406176
99760 0.0987295179406176
99803 0.0987295179406176
99846 0.0987295179406176
99889 0.0987295179406176
99932 0.0987295179406176
99975 0.0987295179406176
100000 0.0987295179406176
};
\addplot [very thin, red]
table {%
43 inf
86 2255.43242555711
129 2082.48346021617
172 2082.48346021617
215 2082.48346021617
258 2082.48346021617
301 2082.48346021617
344 2082.48346021617
387 395.612758990648
430 395.612758990648
473 395.612758990648
516 381.39129754407
559 381.39129754407
602 381.39129754407
645 381.39129754407
688 381.39129754407
731 381.39129754407
774 381.39129754407
817 381.39129754407
860 381.39129754407
903 381.39129754407
946 381.39129754407
989 261.279802537522
1032 261.279802537522
1075 261.279802537522
1118 57.9185089933661
1161 28.6307890726636
1204 28.6307890726636
1247 28.6307890726636
1290 28.6307890726636
1333 28.6307890726636
1376 28.6307890726636
1419 28.6307890726636
1462 18.5844311749413
1505 18.5844311749413
1548 5.12586344937951
1591 5.12586344937951
1634 5.12586344937951
1677 5.12586344937951
1720 5.12586344937951
1763 5.12586344937951
1806 5.12586344937951
1849 3.05290490584773
1892 3.05290490584773
1935 3.05290490584773
1978 3.05290490584773
2021 3.05290490584773
2064 3.05290490584773
2107 3.05290490584773
2150 3.05290490584773
2193 3.05290490584773
2236 3.05290490584773
2279 3.05290490584773
2322 3.05290490584773
2365 2.9034607125607
2408 2.9034607125607
2451 2.9034607125607
2494 2.9034607125607
2537 2.9034607125607
2580 2.9034607125607
2623 2.9034607125607
2666 2.9034607125607
2709 2.9034607125607
2752 2.9034607125607
2795 2.9034607125607
2838 2.9034607125607
2881 2.9034607125607
2924 2.9034607125607
2967 2.9034607125607
3010 2.9034607125607
3053 2.9034607125607
3096 2.9034607125607
3139 2.9034607125607
3182 2.8794040577341
3225 2.8794040577341
3268 2.8794040577341
3311 0.828996533832805
3354 0.828996533832805
3397 0.828996533832805
3440 0.828996533832805
3483 0.828996533832805
3526 0.828996533832805
3569 0.828996533832805
3612 0.828996533832805
3655 0.828996533832805
3698 0.828996533832805
3741 0.828996533832805
3784 0.828996533832805
3827 0.828996533832805
3870 0.828996533832805
3913 0.828996533832805
3956 0.828996533832805
3999 0.828996533832805
4042 0.828996533832805
4085 0.828996533832805
4128 0.828996533832805
4171 0.828996533832805
4214 0.828996533832805
4257 0.828996533832805
4300 0.828996533832805
4343 0.828996533832805
4386 0.828996533832805
4429 0.828996533832805
4472 0.828996533832805
4515 0.828996533832805
4558 0.828996533832805
4601 0.828996533832805
4644 0.828996533832805
4687 0.828996533832805
4730 0.828996533832805
4773 0.828996533832805
4816 0.828996533832805
4859 0.828996533832805
4902 0.828996533832805
4945 0.828996533832805
4988 0.689607337762335
5031 0.689607337762335
5074 0.689607337762335
5117 0.689607337762335
5160 0.689607337762335
5203 0.689607337762335
5246 0.689607337762335
5289 0.689607337762335
5332 0.689607337762335
5375 0.689607337762335
5418 0.689607337762335
5461 0.689607337762335
5504 0.689607337762335
5547 0.689607337762335
5590 0.689607337762335
5633 0.689607337762335
5676 0.689607337762335
5719 0.689607337762335
5762 0.689607337762335
5805 0.689607337762335
5848 0.689607337762335
5891 0.689607337762335
5934 0.689607337762335
5977 0.674866469980696
6020 0.674866469980696
6063 0.674866469980696
6106 0.674866469980696
6149 0.674866469980696
6192 0.674866469980696
6235 0.674866469980696
6278 0.674866469980696
6321 0.674866469980696
6364 0.674866469980696
6407 0.674866469980696
6450 0.337316834353911
6493 0.337316834353911
6536 0.337316834353911
6579 0.337316834353911
6622 0.337316834353911
6665 0.337316834353911
6708 0.337316834353911
6751 0.337316834353911
6794 0.337316834353911
6837 0.337316834353911
6880 0.337316834353911
6923 0.337316834353911
6966 0.337316834353911
7009 0.337316834353911
7052 0.337316834353911
7095 0.337316834353911
7138 0.337316834353911
7181 0.337316834353911
7224 0.337316834353911
7267 0.337316834353911
7310 0.337316834353911
7353 0.337316834353911
7396 0.337316834353911
7439 0.337316834353911
7482 0.313312195203616
7525 0.313312195203616
7568 0.313312195203616
7611 0.313312195203616
7654 0.313312195203616
7697 0.313312195203616
7740 0.313312195203616
7783 0.313312195203616
7826 0.313312195203616
7869 0.313312195203616
7912 0.313312195203616
7955 0.313312195203616
7998 0.313312195203616
8041 0.313312195203616
8084 0.297310923270829
8127 0.297310923270829
8170 0.297310923270829
8213 0.0211648479176749
8256 0.0211648479176749
8299 0.0211648479176749
8342 0.0211648479176749
8385 0.0211648479176749
8428 0.0211648479176749
8471 0.0211648479176749
8514 0.0211648479176749
8557 0.0211648479176749
8600 0.0211648479176749
8643 0.0211648479176749
8686 0.0211648479176749
8729 0.0211648479176749
8772 0.0211648479176749
8815 0.0211648479176749
8858 0.00792821055858006
8901 0.00792821055858006
8944 0.00792821055858006
8987 0.00792821055858006
9030 0.00792821055858006
9073 0.00792821055858006
9116 0.00792821055858006
9159 0.00121373265151226
9202 0.00121373265151226
9245 0.00121373265151226
9288 0.00121373265151226
9331 0.00121373265151226
9374 0.00120062902082818
9417 0.00120062902082818
9460 0.00120062902082818
9503 0.00120062902082818
9546 0.00120062902082818
9589 0.00120062902082818
9632 0.00097214095983178
9675 0.00097214095983178
9718 0.00097214095983178
9761 0.00097214095983178
9804 0.00097214095983178
9847 0.000123797302815198
9890 0.000123797302815198
9933 0.000123797302815198
9976 0.000123797302815198
10019 0.000123797302815198
10062 0.000123797302815198
10105 0.000123797302815198
10148 0.000123797302815198
10191 0.000123797302815198
10234 0.000123797302815198
10277 8.16948256385785e-05
10320 8.16948256385785e-05
10363 7.73282022588084e-05
10406 7.73282022588084e-05
10449 7.73282022588084e-05
10492 7.73282022588084e-05
10535 7.73282022588084e-05
10578 4.4686438228414e-05
10621 4.4686438228414e-05
10664 4.4686438228414e-05
10707 2.09888676381276e-05
10750 2.09888676381276e-05
10793 2.03700121863548e-05
10836 2.03700121863548e-05
10879 2.03700121863548e-05
10922 2.59633536314752e-06
10965 2.38487089232464e-06
11008 2.38487089232464e-06
11051 2.38487089232464e-06
11094 2.38487089232464e-06
11137 2.19391549949322e-06
11180 2.19391549949322e-06
11223 2.19391549949322e-06
11266 2.19391549949322e-06
11309 2.19391549949322e-06
11352 2.19391549949322e-06
11395 2.19391549949322e-06
11438 2.19391549949322e-06
11481 2.19391549949322e-06
11524 2.19391549949322e-06
11567 2.19391549949322e-06
11610 2.19391549949322e-06
11653 3.87679281566022e-07
11696 5.87384771932875e-08
11739 5.87384771932875e-08
11782 5.87384771932875e-08
11825 5.87384771932875e-08
11868 5.87384771932875e-08
11911 5.16720866095e-08
11954 4.76596464515922e-08
11997 3.75685602627129e-08
12040 2.13917665803365e-08
12083 5.49875567301683e-09
12126 5.49875567301683e-09
12169 5.49875567301683e-09
12212 5.49875567301683e-09
12255 5.06880448725155e-09
12298 5.06880448725155e-09
12341 4.27274393643984e-09
12384 4.27274393643984e-09
12427 4.27274393643984e-09
12470 4.27274393643984e-09
12513 4.27274393643984e-09
12556 4.27274393643984e-09
12599 2.30408847556873e-09
12642 2.30408847556873e-09
12685 2.30408847556873e-09
12728 2.30408847556873e-09
12771 2.30408847556873e-09
12814 1.09490194688533e-10
12857 1.09490194688533e-10
12900 5.04551955771149e-11
12943 5.04551955771149e-11
12986 5.04551955771149e-11
13029 5.04551955771149e-11
13072 5.04551955771149e-11
13115 5.04551955771149e-11
13158 5.04551955771149e-11
13201 5.04551955771149e-11
13244 3.47593065441743e-11
13287 3.47593065441743e-11
13330 3.47593065441743e-11
13373 3.47593065441743e-11
13416 1.69069203082017e-11
13459 1.69069203082017e-11
13502 1.69069203082017e-11
13545 1.69069203082017e-11
13588 1.69069203082017e-11
13631 1.69069203082017e-11
13674 1.69069203082017e-11
13717 9.43600753089413e-12
13760 9.43600753089413e-12
13803 9.43600753089413e-12
13846 9.43600753089413e-12
13889 9.43600753089413e-12
13932 9.43600753089413e-12
13975 9.43600753089413e-12
14018 6.13287198802936e-13
14061 6.13287198802936e-13
14104 6.13287198802936e-13
14147 6.13287198802936e-13
14190 6.13287198802936e-13
14233 1.01696429055664e-13
14276 1.01696429055664e-13
14319 1.01696429055664e-13
14362 1.01696429055664e-13
14405 1.01696429055664e-13
14448 1.01696429055664e-13
14491 1.01696429055664e-13
14534 1.01696429055664e-13
14577 1.01696429055664e-13
14620 1.01696429055664e-13
14663 1.01696429055664e-13
14706 1.01696429055664e-13
14749 1.01696429055664e-13
14792 1.01696429055664e-13
14835 1.01696429055664e-13
14878 1.01696429055664e-13
14921 1.01696429055664e-13
14964 1.01696429055664e-13
15007 1.01696429055664e-13
15050 1.01696429055664e-13
15093 1.01696429055664e-13
15136 1.01696429055664e-13
15179 1.01696429055664e-13
15222 1.01696429055664e-13
15265 1.01696429055664e-13
15308 1.01696429055664e-13
15351 1.01696429055664e-13
15394 1.01696429055664e-13
15437 1.01696429055664e-13
15480 1.01696429055664e-13
15523 1.01696429055664e-13
15566 1.01696429055664e-13
15609 1.01696429055664e-13
15652 1.01696429055664e-13
15695 1.01696429055664e-13
15738 1.01696429055664e-13
15781 1.01696429055664e-13
15824 1.01696429055664e-13
15867 1.01696429055664e-13
15910 1.01696429055664e-13
15953 1.01696429055664e-13
15996 1.01696429055664e-13
16039 1.01696429055664e-13
16082 1.01696429055664e-13
16125 1.01696429055664e-13
16168 1.01696429055664e-13
16211 1.01696429055664e-13
16254 1.01696429055664e-13
16297 1.01696429055664e-13
16340 1.01696429055664e-13
16383 1.01696429055664e-13
16426 1.01696429055664e-13
16469 1.01696429055664e-13
16512 1.01696429055664e-13
16555 1.01696429055664e-13
16598 1.01696429055664e-13
16641 1.01696429055664e-13
16684 1.01696429055664e-13
16727 1.01696429055664e-13
16770 1.01696429055664e-13
16813 1.01696429055664e-13
16856 1.01696429055664e-13
16899 1.01696429055664e-13
16942 1.01696429055664e-13
16985 1.01696429055664e-13
17028 1.01696429055664e-13
17071 1.01696429055664e-13
17114 1.01696429055664e-13
17157 1.01696429055664e-13
17200 1.01696429055664e-13
17243 1.01696429055664e-13
17286 1.01696429055664e-13
17329 1.01696429055664e-13
17372 1.01696429055664e-13
17415 1.01696429055664e-13
17458 1.01696429055664e-13
17501 1.01696429055664e-13
17544 1.01696429055664e-13
17587 1.01696429055664e-13
17630 1.01696429055664e-13
17673 1.01696429055664e-13
17716 1.01696429055664e-13
17759 1.01696429055664e-13
17802 1.01696429055664e-13
17845 1.01696429055664e-13
17888 1.01696429055664e-13
17931 1.01696429055664e-13
17974 1.01696429055664e-13
18017 1.01696429055664e-13
18060 1.01696429055664e-13
18103 1.01696429055664e-13
18146 1.01696429055664e-13
18189 1.01696429055664e-13
18232 1.01696429055664e-13
18275 1.01696429055664e-13
18318 1.01696429055664e-13
18361 1.01696429055664e-13
18404 1.01696429055664e-13
18447 1.01696429055664e-13
18490 1.01696429055664e-13
18533 1.01696429055664e-13
18576 1.01696429055664e-13
18619 1.01696429055664e-13
18662 1.01696429055664e-13
18705 1.01696429055664e-13
18748 1.01696429055664e-13
18791 1.01696429055664e-13
18834 1.01696429055664e-13
18877 1.01696429055664e-13
18920 1.01696429055664e-13
18963 1.01696429055664e-13
19006 1.01696429055664e-13
19049 1.01696429055664e-13
19092 1.01696429055664e-13
19135 1.01696429055664e-13
19178 1.01696429055664e-13
19221 1.01696429055664e-13
19264 1.01696429055664e-13
19307 1.01696429055664e-13
19350 1.01696429055664e-13
19393 1.01696429055664e-13
19436 1.01696429055664e-13
19479 1.01696429055664e-13
19522 1.01696429055664e-13
19565 1.01696429055664e-13
19608 1.01696429055664e-13
19651 1.01696429055664e-13
19694 1.01696429055664e-13
19737 1.01696429055664e-13
19780 1.01696429055664e-13
19823 1.01696429055664e-13
19866 1.01696429055664e-13
19909 1.01696429055664e-13
19952 1.01696429055664e-13
19995 1.01696429055664e-13
20038 1.01696429055664e-13
20081 1.01696429055664e-13
20124 1.01696429055664e-13
20167 1.01696429055664e-13
20210 1.01696429055664e-13
20253 1.01696429055664e-13
20296 1.01696429055664e-13
20339 1.01696429055664e-13
20382 1.01696429055664e-13
20425 1.01696429055664e-13
20468 1.01696429055664e-13
20511 1.01696429055664e-13
20554 1.01696429055664e-13
20597 1.01696429055664e-13
20640 1.01696429055664e-13
20683 1.01696429055664e-13
20726 1.01696429055664e-13
20769 1.01696429055664e-13
20812 1.01696429055664e-13
20855 1.01696429055664e-13
20898 1.01696429055664e-13
20941 1.01696429055664e-13
20984 1.01696429055664e-13
21027 1.01696429055664e-13
21070 1.01696429055664e-13
21113 1.01696429055664e-13
21156 1.01696429055664e-13
21199 1.01696429055664e-13
21242 1.01696429055664e-13
21285 1.01696429055664e-13
21328 1.01696429055664e-13
21371 1.01696429055664e-13
21414 1.01696429055664e-13
21457 1.01696429055664e-13
21500 1.01696429055664e-13
21543 1.01696429055664e-13
21586 1.01696429055664e-13
21629 1.01696429055664e-13
21672 1.01696429055664e-13
21715 1.01696429055664e-13
21758 1.01696429055664e-13
21801 1.01696429055664e-13
21844 1.01696429055664e-13
21887 1.01696429055664e-13
21930 1.01696429055664e-13
21973 1.01696429055664e-13
22016 1.01696429055664e-13
22059 1.01696429055664e-13
22102 1.01696429055664e-13
22145 1.01696429055664e-13
22188 1.01696429055664e-13
22231 1.01696429055664e-13
22274 1.01696429055664e-13
22317 1.01696429055664e-13
22360 7.99360577730113e-14
22403 7.99360577730113e-14
22446 7.99360577730113e-14
22489 7.99360577730113e-14
22532 7.99360577730113e-14
22575 7.99360577730113e-14
22618 7.99360577730113e-14
22661 7.99360577730113e-14
22704 7.99360577730113e-14
22747 7.99360577730113e-14
22790 7.99360577730113e-14
22833 7.99360577730113e-14
22876 7.99360577730113e-14
22919 7.99360577730113e-14
22962 7.99360577730113e-14
23005 7.99360577730113e-14
23048 7.99360577730113e-14
23091 7.99360577730113e-14
23134 7.99360577730113e-14
23177 7.99360577730113e-14
23220 7.99360577730113e-14
23263 7.99360577730113e-14
23306 7.99360577730113e-14
23349 7.99360577730113e-14
23392 7.99360577730113e-14
23435 7.99360577730113e-14
23478 7.99360577730113e-14
23521 7.99360577730113e-14
23564 7.99360577730113e-14
23607 7.99360577730113e-14
23650 7.99360577730113e-14
23693 7.99360577730113e-14
23736 7.99360577730113e-14
23779 7.99360577730113e-14
23822 7.99360577730113e-14
23865 7.99360577730113e-14
23908 7.99360577730113e-14
23951 7.99360577730113e-14
23994 7.99360577730113e-14
24037 7.99360577730113e-14
24080 7.99360577730113e-14
24123 7.99360577730113e-14
24166 7.99360577730113e-14
24209 7.99360577730113e-14
24252 7.99360577730113e-14
24295 7.99360577730113e-14
24338 7.99360577730113e-14
24381 7.99360577730113e-14
24424 7.99360577730113e-14
24467 7.99360577730113e-14
24510 7.99360577730113e-14
24553 7.99360577730113e-14
24596 7.99360577730113e-14
24639 7.99360577730113e-14
24682 7.99360577730113e-14
24725 7.99360577730113e-14
24768 7.99360577730113e-14
24811 7.99360577730113e-14
24854 7.99360577730113e-14
24897 7.99360577730113e-14
24940 7.99360577730113e-14
24983 7.99360577730113e-14
25026 7.99360577730113e-14
25069 7.99360577730113e-14
25112 7.99360577730113e-14
25155 7.99360577730113e-14
25198 7.99360577730113e-14
25241 7.99360577730113e-14
25284 7.99360577730113e-14
25327 7.99360577730113e-14
25370 7.99360577730113e-14
25413 7.99360577730113e-14
25456 7.99360577730113e-14
25499 7.99360577730113e-14
25542 7.99360577730113e-14
25585 7.99360577730113e-14
25628 7.99360577730113e-14
25671 7.99360577730113e-14
25714 7.99360577730113e-14
25757 7.99360577730113e-14
25800 7.99360577730113e-14
25843 7.99360577730113e-14
25886 7.99360577730113e-14
25929 7.99360577730113e-14
25972 7.99360577730113e-14
26015 7.99360577730113e-14
26058 7.99360577730113e-14
26101 7.99360577730113e-14
26144 7.99360577730113e-14
26187 7.99360577730113e-14
26230 7.99360577730113e-14
26273 7.99360577730113e-14
26316 7.99360577730113e-14
26359 7.99360577730113e-14
26402 7.99360577730113e-14
26445 7.99360577730113e-14
26488 7.99360577730113e-14
26531 7.99360577730113e-14
26574 7.99360577730113e-14
26617 7.99360577730113e-14
26660 7.99360577730113e-14
26703 7.99360577730113e-14
26746 7.99360577730113e-14
26789 7.99360577730113e-14
26832 7.99360577730113e-14
26875 7.99360577730113e-14
26918 7.99360577730113e-14
26961 7.99360577730113e-14
27004 7.99360577730113e-14
27047 7.99360577730113e-14
27090 7.99360577730113e-14
27133 7.99360577730113e-14
27176 7.99360577730113e-14
27219 7.99360577730113e-14
27262 7.99360577730113e-14
27305 7.99360577730113e-14
27348 7.99360577730113e-14
27391 7.99360577730113e-14
27434 7.99360577730113e-14
27477 7.99360577730113e-14
27520 7.99360577730113e-14
27563 7.99360577730113e-14
27606 7.99360577730113e-14
27649 7.99360577730113e-14
27692 7.99360577730113e-14
27735 7.99360577730113e-14
27778 7.99360577730113e-14
27821 7.99360577730113e-14
27864 7.99360577730113e-14
27907 7.99360577730113e-14
27950 7.99360577730113e-14
27993 7.99360577730113e-14
28036 7.99360577730113e-14
28079 7.99360577730113e-14
28122 7.99360577730113e-14
28165 7.99360577730113e-14
28208 7.99360577730113e-14
28251 7.99360577730113e-14
28294 7.99360577730113e-14
28337 7.99360577730113e-14
28380 7.99360577730113e-14
28423 7.99360577730113e-14
28466 7.99360577730113e-14
28509 7.99360577730113e-14
28552 7.99360577730113e-14
28595 7.99360577730113e-14
28638 7.99360577730113e-14
28681 7.99360577730113e-14
28724 7.99360577730113e-14
28767 7.99360577730113e-14
28810 7.99360577730113e-14
28853 7.99360577730113e-14
28896 7.99360577730113e-14
28939 7.99360577730113e-14
28982 7.99360577730113e-14
29025 7.99360577730113e-14
29068 7.99360577730113e-14
29111 7.99360577730113e-14
29154 7.99360577730113e-14
29197 7.99360577730113e-14
29240 7.99360577730113e-14
29283 7.99360577730113e-14
29326 7.99360577730113e-14
29369 7.99360577730113e-14
29412 7.99360577730113e-14
29455 7.99360577730113e-14
29498 7.99360577730113e-14
29541 7.99360577730113e-14
29584 7.99360577730113e-14
29627 7.99360577730113e-14
29670 7.99360577730113e-14
29713 7.99360577730113e-14
29756 7.99360577730113e-14
29799 7.99360577730113e-14
29842 7.99360577730113e-14
29885 7.99360577730113e-14
29928 7.99360577730113e-14
29971 7.99360577730113e-14
30014 7.99360577730113e-14
30057 7.99360577730113e-14
30100 7.99360577730113e-14
30143 7.99360577730113e-14
30186 7.99360577730113e-14
30229 7.99360577730113e-14
30272 3.86357612569554e-14
30315 3.86357612569554e-14
30358 3.86357612569554e-14
30401 3.86357612569554e-14
30444 3.86357612569554e-14
30487 3.86357612569554e-14
30530 3.86357612569554e-14
30573 3.86357612569554e-14
30616 3.86357612569554e-14
30659 3.86357612569554e-14
30702 3.86357612569554e-14
30745 3.86357612569554e-14
30788 3.86357612569554e-14
30831 3.86357612569554e-14
30874 3.86357612569554e-14
30917 3.86357612569554e-14
30960 3.86357612569554e-14
31003 3.86357612569554e-14
31046 3.86357612569554e-14
31089 3.86357612569554e-14
31132 3.86357612569554e-14
31175 3.86357612569554e-14
31218 3.86357612569554e-14
31261 3.86357612569554e-14
31304 3.86357612569554e-14
31347 3.86357612569554e-14
31390 3.86357612569554e-14
31433 3.86357612569554e-14
31476 3.86357612569554e-14
31519 3.86357612569554e-14
31562 3.86357612569554e-14
31605 3.86357612569554e-14
31648 3.86357612569554e-14
31691 3.86357612569554e-14
31734 3.86357612569554e-14
31777 3.86357612569554e-14
31820 3.86357612569554e-14
31863 3.86357612569554e-14
31906 3.86357612569554e-14
31949 3.86357612569554e-14
31992 3.86357612569554e-14
32035 3.86357612569554e-14
32078 3.86357612569554e-14
32121 3.86357612569554e-14
32164 3.86357612569554e-14
32207 3.86357612569554e-14
32250 3.86357612569554e-14
32293 3.86357612569554e-14
32336 3.86357612569554e-14
32379 3.86357612569554e-14
32422 3.86357612569554e-14
32465 3.86357612569554e-14
32508 3.86357612569554e-14
32551 3.86357612569554e-14
32594 3.86357612569554e-14
32637 3.86357612569554e-14
32680 3.86357612569554e-14
32723 3.86357612569554e-14
32766 3.86357612569554e-14
32809 3.86357612569554e-14
32852 3.86357612569554e-14
32895 3.86357612569554e-14
32938 3.86357612569554e-14
32981 3.86357612569554e-14
33024 3.86357612569554e-14
33067 3.86357612569554e-14
33110 3.86357612569554e-14
33153 3.86357612569554e-14
33196 3.86357612569554e-14
33239 3.86357612569554e-14
33282 3.86357612569554e-14
33325 3.86357612569554e-14
33368 3.86357612569554e-14
33411 3.86357612569554e-14
33454 3.86357612569554e-14
33497 3.86357612569554e-14
33540 3.86357612569554e-14
33583 3.86357612569554e-14
33626 3.86357612569554e-14
33669 3.86357612569554e-14
33712 3.86357612569554e-14
33755 3.86357612569554e-14
33798 3.86357612569554e-14
33841 3.86357612569554e-14
33884 3.86357612569554e-14
33927 3.86357612569554e-14
33970 3.86357612569554e-14
34013 3.86357612569554e-14
34056 3.86357612569554e-14
34099 3.86357612569554e-14
34142 3.86357612569554e-14
34185 3.86357612569554e-14
34228 3.86357612569554e-14
34271 3.86357612569554e-14
34314 3.86357612569554e-14
34357 3.86357612569554e-14
34400 3.86357612569554e-14
34443 3.86357612569554e-14
34486 3.86357612569554e-14
34529 3.86357612569554e-14
34572 3.86357612569554e-14
34615 3.86357612569554e-14
34658 3.86357612569554e-14
34701 3.86357612569554e-14
34744 3.86357612569554e-14
34787 3.86357612569554e-14
34830 3.86357612569554e-14
34873 3.86357612569554e-14
34916 3.86357612569554e-14
34959 3.86357612569554e-14
35002 3.86357612569554e-14
35045 3.86357612569554e-14
35088 3.86357612569554e-14
35131 3.86357612569554e-14
35174 3.86357612569554e-14
35217 3.86357612569554e-14
35260 3.86357612569554e-14
35303 3.86357612569554e-14
35346 3.86357612569554e-14
35389 3.86357612569554e-14
35432 3.86357612569554e-14
35475 3.86357612569554e-14
35518 3.86357612569554e-14
35561 3.86357612569554e-14
35604 3.86357612569554e-14
35647 3.86357612569554e-14
35690 3.86357612569554e-14
35733 3.86357612569554e-14
35776 3.86357612569554e-14
35819 3.86357612569554e-14
35862 3.86357612569554e-14
35905 3.86357612569554e-14
35948 3.86357612569554e-14
35991 3.86357612569554e-14
36034 3.86357612569554e-14
36077 3.86357612569554e-14
36120 3.86357612569554e-14
36163 3.86357612569554e-14
36206 3.86357612569554e-14
36249 3.86357612569554e-14
36292 3.86357612569554e-14
36335 3.86357612569554e-14
36378 3.86357612569554e-14
36421 3.86357612569554e-14
36464 3.86357612569554e-14
36507 3.86357612569554e-14
36550 3.86357612569554e-14
36593 3.86357612569554e-14
36636 3.86357612569554e-14
36679 3.86357612569554e-14
36722 3.86357612569554e-14
36765 3.86357612569554e-14
36808 3.86357612569554e-14
36851 3.86357612569554e-14
36894 3.86357612569554e-14
36937 3.86357612569554e-14
36980 3.86357612569554e-14
37023 3.86357612569554e-14
37066 3.86357612569554e-14
37109 3.86357612569554e-14
37152 3.86357612569554e-14
37195 3.86357612569554e-14
37238 3.86357612569554e-14
37281 3.86357612569554e-14
37324 3.86357612569554e-14
37367 3.86357612569554e-14
37410 3.86357612569554e-14
37453 3.86357612569554e-14
37496 3.86357612569554e-14
37539 3.86357612569554e-14
37582 3.86357612569554e-14
37625 3.86357612569554e-14
37668 3.86357612569554e-14
37711 3.86357612569554e-14
37754 3.86357612569554e-14
37797 3.86357612569554e-14
37840 3.86357612569554e-14
37883 3.86357612569554e-14
37926 3.86357612569554e-14
37969 3.86357612569554e-14
38012 3.86357612569554e-14
38055 3.86357612569554e-14
38098 3.86357612569554e-14
38141 3.86357612569554e-14
38184 3.86357612569554e-14
38227 3.86357612569554e-14
38270 3.86357612569554e-14
38313 3.86357612569554e-14
38356 3.86357612569554e-14
38399 3.86357612569554e-14
38442 3.86357612569554e-14
38485 3.86357612569554e-14
38528 3.86357612569554e-14
38571 3.86357612569554e-14
38614 3.86357612569554e-14
38657 3.86357612569554e-14
38700 3.86357612569554e-14
38743 3.86357612569554e-14
38786 3.86357612569554e-14
38829 3.86357612569554e-14
38872 3.86357612569554e-14
38915 3.86357612569554e-14
38958 3.86357612569554e-14
39001 3.86357612569554e-14
39044 3.86357612569554e-14
39087 3.86357612569554e-14
39130 3.86357612569554e-14
39173 3.86357612569554e-14
39216 3.86357612569554e-14
39259 3.86357612569554e-14
39302 3.86357612569554e-14
39345 3.86357612569554e-14
39388 3.86357612569554e-14
39431 3.86357612569554e-14
39474 3.86357612569554e-14
39517 3.86357612569554e-14
39560 3.86357612569554e-14
39603 3.86357612569554e-14
39646 3.86357612569554e-14
39689 3.86357612569554e-14
39732 3.86357612569554e-14
39775 3.86357612569554e-14
39818 3.86357612569554e-14
39861 3.86357612569554e-14
39904 3.86357612569554e-14
39947 3.86357612569554e-14
39990 3.86357612569554e-14
40033 3.86357612569554e-14
40076 3.86357612569554e-14
40119 3.86357612569554e-14
40162 3.86357612569554e-14
40205 3.86357612569554e-14
40248 3.86357612569554e-14
40291 3.86357612569554e-14
40334 3.86357612569554e-14
40377 3.86357612569554e-14
40420 3.86357612569554e-14
40463 3.86357612569554e-14
40506 3.86357612569554e-14
40549 3.86357612569554e-14
40592 3.86357612569554e-14
40635 3.86357612569554e-14
40678 3.86357612569554e-14
40721 3.86357612569554e-14
40764 3.86357612569554e-14
40807 3.86357612569554e-14
40850 3.86357612569554e-14
40893 3.86357612569554e-14
40936 3.86357612569554e-14
40979 3.86357612569554e-14
41022 3.86357612569554e-14
41065 3.86357612569554e-14
41108 3.86357612569554e-14
41151 3.86357612569554e-14
41194 3.86357612569554e-14
41237 3.86357612569554e-14
41280 3.86357612569554e-14
41323 3.86357612569554e-14
41366 3.86357612569554e-14
41409 3.86357612569554e-14
41452 3.86357612569554e-14
41495 3.86357612569554e-14
41538 3.86357612569554e-14
41581 3.86357612569554e-14
41624 3.86357612569554e-14
41667 3.86357612569554e-14
41710 3.86357612569554e-14
41753 3.86357612569554e-14
41796 3.86357612569554e-14
41839 3.86357612569554e-14
41882 3.86357612569554e-14
41925 3.86357612569554e-14
41968 3.86357612569554e-14
42011 3.86357612569554e-14
42054 3.86357612569554e-14
42097 3.86357612569554e-14
42140 3.86357612569554e-14
42183 3.86357612569554e-14
42226 3.86357612569554e-14
42269 3.86357612569554e-14
42312 3.86357612569554e-14
42355 3.86357612569554e-14
42398 3.86357612569554e-14
42441 3.86357612569554e-14
42484 3.86357612569554e-14
42527 3.86357612569554e-14
42570 3.86357612569554e-14
42613 3.86357612569554e-14
42656 3.86357612569554e-14
42699 3.86357612569554e-14
42742 3.86357612569554e-14
42785 3.86357612569554e-14
42828 3.86357612569554e-14
42871 3.86357612569554e-14
42914 3.86357612569554e-14
42957 3.86357612569554e-14
43000 3.86357612569554e-14
43043 3.86357612569554e-14
43086 3.86357612569554e-14
43129 3.86357612569554e-14
43172 3.86357612569554e-14
43215 3.86357612569554e-14
43258 3.86357612569554e-14
43301 3.86357612569554e-14
43344 3.86357612569554e-14
43387 3.86357612569554e-14
43430 3.86357612569554e-14
43473 3.86357612569554e-14
43516 3.86357612569554e-14
43559 3.86357612569554e-14
43602 3.86357612569554e-14
43645 3.86357612569554e-14
43688 3.86357612569554e-14
43731 3.86357612569554e-14
43774 3.86357612569554e-14
43817 3.86357612569554e-14
43860 3.86357612569554e-14
43903 3.86357612569554e-14
43946 3.86357612569554e-14
43989 3.86357612569554e-14
44032 3.86357612569554e-14
44075 3.86357612569554e-14
44118 3.86357612569554e-14
44161 3.86357612569554e-14
44204 3.86357612569554e-14
44247 3.86357612569554e-14
44290 3.86357612569554e-14
44333 3.86357612569554e-14
44376 3.86357612569554e-14
44419 3.86357612569554e-14
44462 3.86357612569554e-14
44505 3.86357612569554e-14
44548 3.86357612569554e-14
44591 3.86357612569554e-14
44634 3.86357612569554e-14
44677 3.86357612569554e-14
44720 3.86357612569554e-14
44763 3.86357612569554e-14
44806 3.86357612569554e-14
44849 3.86357612569554e-14
44892 3.86357612569554e-14
44935 3.86357612569554e-14
44978 3.86357612569554e-14
45021 3.86357612569554e-14
45064 3.86357612569554e-14
45107 3.86357612569554e-14
45150 3.86357612569554e-14
45193 3.86357612569554e-14
45236 3.86357612569554e-14
45279 3.86357612569554e-14
45322 3.86357612569554e-14
45365 3.86357612569554e-14
45408 3.86357612569554e-14
45451 3.86357612569554e-14
45494 3.86357612569554e-14
45537 3.86357612569554e-14
45580 3.86357612569554e-14
45623 3.86357612569554e-14
45666 3.86357612569554e-14
45709 3.86357612569554e-14
45752 3.86357612569554e-14
45795 3.86357612569554e-14
45838 3.86357612569554e-14
45881 3.86357612569554e-14
45924 3.86357612569554e-14
45967 3.86357612569554e-14
46010 3.86357612569554e-14
46053 3.86357612569554e-14
46096 3.86357612569554e-14
46139 3.86357612569554e-14
46182 3.86357612569554e-14
46225 3.86357612569554e-14
46268 3.86357612569554e-14
46311 3.86357612569554e-14
46354 3.86357612569554e-14
46397 3.86357612569554e-14
46440 3.86357612569554e-14
46483 3.86357612569554e-14
46526 3.86357612569554e-14
46569 3.86357612569554e-14
46612 3.86357612569554e-14
46655 3.86357612569554e-14
46698 3.86357612569554e-14
46741 3.86357612569554e-14
46784 3.86357612569554e-14
46827 3.86357612569554e-14
46870 3.86357612569554e-14
46913 3.86357612569554e-14
46956 3.86357612569554e-14
46999 3.86357612569554e-14
47042 3.86357612569554e-14
47085 3.86357612569554e-14
47128 3.86357612569554e-14
47171 3.86357612569554e-14
47214 3.86357612569554e-14
47257 3.86357612569554e-14
47300 3.86357612569554e-14
47343 3.86357612569554e-14
47386 3.86357612569554e-14
47429 3.86357612569554e-14
47472 3.86357612569554e-14
47515 3.86357612569554e-14
47558 3.86357612569554e-14
47601 3.86357612569554e-14
47644 3.86357612569554e-14
47687 3.86357612569554e-14
47730 3.86357612569554e-14
47773 3.86357612569554e-14
47816 3.86357612569554e-14
47859 3.86357612569554e-14
47902 3.86357612569554e-14
47945 3.86357612569554e-14
47988 3.86357612569554e-14
48031 3.86357612569554e-14
48074 3.86357612569554e-14
48117 3.86357612569554e-14
48160 3.86357612569554e-14
48203 3.86357612569554e-14
48246 3.86357612569554e-14
48289 3.86357612569554e-14
48332 3.86357612569554e-14
48375 3.86357612569554e-14
48418 3.86357612569554e-14
48461 3.86357612569554e-14
48504 3.86357612569554e-14
48547 3.86357612569554e-14
48590 3.86357612569554e-14
48633 3.86357612569554e-14
48676 3.86357612569554e-14
48719 3.86357612569554e-14
48762 3.86357612569554e-14
48805 3.86357612569554e-14
48848 3.86357612569554e-14
48891 3.86357612569554e-14
48934 3.86357612569554e-14
48977 3.86357612569554e-14
49020 3.86357612569554e-14
49063 3.86357612569554e-14
49106 3.86357612569554e-14
49149 3.86357612569554e-14
49192 3.86357612569554e-14
49235 3.86357612569554e-14
49278 3.86357612569554e-14
49321 3.86357612569554e-14
49364 3.86357612569554e-14
49407 3.86357612569554e-14
49450 3.86357612569554e-14
49493 3.86357612569554e-14
49536 3.86357612569554e-14
49579 3.86357612569554e-14
49622 3.86357612569554e-14
49665 3.86357612569554e-14
49708 3.86357612569554e-14
49751 3.86357612569554e-14
49794 3.86357612569554e-14
49837 3.86357612569554e-14
49880 3.86357612569554e-14
49923 3.86357612569554e-14
49966 3.86357612569554e-14
50009 3.86357612569554e-14
50052 3.86357612569554e-14
50095 3.86357612569554e-14
50138 3.86357612569554e-14
50181 3.86357612569554e-14
50224 3.86357612569554e-14
50267 3.86357612569554e-14
50310 3.86357612569554e-14
50353 3.86357612569554e-14
50396 3.86357612569554e-14
50439 3.86357612569554e-14
50482 3.86357612569554e-14
50525 3.86357612569554e-14
50568 3.86357612569554e-14
50611 3.86357612569554e-14
50654 3.86357612569554e-14
50697 3.86357612569554e-14
50740 3.86357612569554e-14
50783 3.86357612569554e-14
50826 3.86357612569554e-14
50869 3.86357612569554e-14
50912 3.86357612569554e-14
50955 3.86357612569554e-14
50998 3.86357612569554e-14
51041 3.86357612569554e-14
51084 3.86357612569554e-14
51127 3.86357612569554e-14
51170 3.86357612569554e-14
51213 3.86357612569554e-14
51256 3.86357612569554e-14
51299 3.86357612569554e-14
51342 3.86357612569554e-14
51385 3.86357612569554e-14
51428 3.86357612569554e-14
51471 3.86357612569554e-14
51514 3.86357612569554e-14
51557 3.86357612569554e-14
51600 3.86357612569554e-14
51643 3.86357612569554e-14
51686 3.86357612569554e-14
51729 3.86357612569554e-14
51772 3.86357612569554e-14
51815 3.86357612569554e-14
51858 3.86357612569554e-14
51901 3.86357612569554e-14
51944 3.86357612569554e-14
51987 3.86357612569554e-14
52030 3.86357612569554e-14
52073 3.86357612569554e-14
52116 3.86357612569554e-14
52159 3.86357612569554e-14
52202 3.86357612569554e-14
52245 3.86357612569554e-14
52288 3.86357612569554e-14
52331 3.86357612569554e-14
52374 3.86357612569554e-14
52417 3.86357612569554e-14
52460 3.86357612569554e-14
52503 3.86357612569554e-14
52546 3.86357612569554e-14
52589 3.86357612569554e-14
52632 3.86357612569554e-14
52675 3.86357612569554e-14
52718 3.86357612569554e-14
52761 3.86357612569554e-14
52804 3.86357612569554e-14
52847 3.86357612569554e-14
52890 3.86357612569554e-14
52933 3.86357612569554e-14
52976 3.86357612569554e-14
53019 3.86357612569554e-14
53062 3.86357612569554e-14
53105 3.86357612569554e-14
53148 3.86357612569554e-14
53191 3.86357612569554e-14
53234 3.86357612569554e-14
53277 3.86357612569554e-14
53320 3.86357612569554e-14
53363 3.86357612569554e-14
53406 3.86357612569554e-14
53449 3.86357612569554e-14
53492 3.86357612569554e-14
53535 3.86357612569554e-14
53578 3.86357612569554e-14
53621 3.86357612569554e-14
53664 3.86357612569554e-14
53707 3.86357612569554e-14
53750 3.86357612569554e-14
53793 3.86357612569554e-14
53836 3.86357612569554e-14
53879 3.86357612569554e-14
53922 3.86357612569554e-14
53965 3.86357612569554e-14
54008 3.86357612569554e-14
54051 3.86357612569554e-14
54094 3.86357612569554e-14
54137 3.86357612569554e-14
54180 3.86357612569554e-14
54223 3.86357612569554e-14
54266 3.86357612569554e-14
54309 3.86357612569554e-14
54352 3.86357612569554e-14
54395 3.86357612569554e-14
54438 3.86357612569554e-14
54481 3.86357612569554e-14
54524 3.86357612569554e-14
54567 3.86357612569554e-14
54610 3.86357612569554e-14
54653 3.86357612569554e-14
54696 3.86357612569554e-14
54739 3.86357612569554e-14
54782 3.86357612569554e-14
54825 3.86357612569554e-14
54868 3.86357612569554e-14
54911 3.86357612569554e-14
54954 3.86357612569554e-14
54997 3.86357612569554e-14
55040 3.86357612569554e-14
55083 3.86357612569554e-14
55126 3.86357612569554e-14
55169 3.86357612569554e-14
55212 3.86357612569554e-14
55255 3.86357612569554e-14
55298 3.86357612569554e-14
55341 3.86357612569554e-14
55384 3.86357612569554e-14
55427 3.86357612569554e-14
55470 3.86357612569554e-14
55513 3.86357612569554e-14
55556 3.86357612569554e-14
55599 3.86357612569554e-14
55642 3.86357612569554e-14
55685 3.86357612569554e-14
55728 3.86357612569554e-14
55771 3.86357612569554e-14
55814 3.86357612569554e-14
55857 3.86357612569554e-14
55900 3.86357612569554e-14
55943 3.86357612569554e-14
55986 3.86357612569554e-14
56029 3.86357612569554e-14
56072 3.86357612569554e-14
56115 3.86357612569554e-14
56158 3.86357612569554e-14
56201 3.86357612569554e-14
56244 3.86357612569554e-14
56287 3.86357612569554e-14
56330 3.86357612569554e-14
56373 3.86357612569554e-14
56416 3.86357612569554e-14
56459 3.86357612569554e-14
56502 3.86357612569554e-14
56545 3.86357612569554e-14
56588 3.86357612569554e-14
56631 3.86357612569554e-14
56674 3.86357612569554e-14
56717 3.86357612569554e-14
56760 3.86357612569554e-14
56803 3.86357612569554e-14
56846 3.86357612569554e-14
56889 3.86357612569554e-14
56932 3.86357612569554e-14
56975 3.86357612569554e-14
57018 3.86357612569554e-14
57061 3.86357612569554e-14
57104 3.86357612569554e-14
57147 3.86357612569554e-14
57190 3.86357612569554e-14
57233 3.86357612569554e-14
57276 3.86357612569554e-14
57319 3.86357612569554e-14
57362 3.86357612569554e-14
57405 3.86357612569554e-14
57448 3.86357612569554e-14
57491 3.86357612569554e-14
57534 3.86357612569554e-14
57577 3.86357612569554e-14
57620 3.86357612569554e-14
57663 3.86357612569554e-14
57706 3.86357612569554e-14
57749 3.86357612569554e-14
57792 3.86357612569554e-14
57835 3.86357612569554e-14
57878 3.86357612569554e-14
57921 3.86357612569554e-14
57964 3.86357612569554e-14
58007 3.86357612569554e-14
58050 3.86357612569554e-14
58093 3.86357612569554e-14
58136 3.86357612569554e-14
58179 3.86357612569554e-14
58222 3.86357612569554e-14
58265 3.86357612569554e-14
58308 3.86357612569554e-14
58351 3.86357612569554e-14
58394 3.86357612569554e-14
58437 3.86357612569554e-14
58480 3.86357612569554e-14
58523 3.86357612569554e-14
58566 3.86357612569554e-14
58609 3.86357612569554e-14
58652 3.86357612569554e-14
58695 3.86357612569554e-14
58738 3.86357612569554e-14
58781 3.86357612569554e-14
58824 3.86357612569554e-14
58867 3.86357612569554e-14
58910 3.86357612569554e-14
58953 3.86357612569554e-14
58996 3.86357612569554e-14
59039 3.86357612569554e-14
59082 3.86357612569554e-14
59125 3.86357612569554e-14
59168 3.86357612569554e-14
59211 3.86357612569554e-14
59254 3.86357612569554e-14
59297 3.86357612569554e-14
59340 3.86357612569554e-14
59383 3.86357612569554e-14
59426 3.86357612569554e-14
59469 3.86357612569554e-14
59512 3.86357612569554e-14
59555 3.86357612569554e-14
59598 3.86357612569554e-14
59641 3.86357612569554e-14
59684 3.86357612569554e-14
59727 3.86357612569554e-14
59770 3.86357612569554e-14
59813 3.86357612569554e-14
59856 3.86357612569554e-14
59899 3.86357612569554e-14
59942 3.86357612569554e-14
59985 3.86357612569554e-14
60028 3.86357612569554e-14
60071 3.86357612569554e-14
60114 3.86357612569554e-14
60157 3.86357612569554e-14
60200 3.86357612569554e-14
60243 3.86357612569554e-14
60286 3.86357612569554e-14
60329 3.86357612569554e-14
60372 3.86357612569554e-14
60415 3.86357612569554e-14
60458 3.86357612569554e-14
60501 3.86357612569554e-14
60544 3.86357612569554e-14
60587 3.86357612569554e-14
60630 3.86357612569554e-14
60673 3.86357612569554e-14
60716 3.86357612569554e-14
60759 3.86357612569554e-14
60802 3.86357612569554e-14
60845 3.86357612569554e-14
60888 3.86357612569554e-14
60931 3.86357612569554e-14
60974 3.86357612569554e-14
61017 3.86357612569554e-14
61060 3.86357612569554e-14
61103 3.86357612569554e-14
61146 3.86357612569554e-14
61189 3.86357612569554e-14
61232 3.86357612569554e-14
61275 3.86357612569554e-14
61318 3.86357612569554e-14
61361 3.86357612569554e-14
61404 3.86357612569554e-14
61447 3.86357612569554e-14
61490 3.86357612569554e-14
61533 3.86357612569554e-14
61576 3.86357612569554e-14
61619 3.86357612569554e-14
61662 3.86357612569554e-14
61705 3.86357612569554e-14
61748 3.86357612569554e-14
61791 3.86357612569554e-14
61834 3.86357612569554e-14
61877 3.86357612569554e-14
61920 3.86357612569554e-14
61963 3.86357612569554e-14
62006 3.86357612569554e-14
62049 3.86357612569554e-14
62092 3.86357612569554e-14
62135 3.86357612569554e-14
62178 3.86357612569554e-14
62221 3.86357612569554e-14
62264 3.86357612569554e-14
62307 3.86357612569554e-14
62350 3.86357612569554e-14
62393 3.86357612569554e-14
62436 3.86357612569554e-14
62479 3.86357612569554e-14
62522 3.86357612569554e-14
62565 3.86357612569554e-14
62608 3.86357612569554e-14
62651 3.86357612569554e-14
62694 3.86357612569554e-14
62737 3.86357612569554e-14
62780 3.86357612569554e-14
62823 3.86357612569554e-14
62866 3.86357612569554e-14
62909 3.86357612569554e-14
62952 3.86357612569554e-14
62995 3.86357612569554e-14
63038 3.86357612569554e-14
63081 3.86357612569554e-14
63124 3.86357612569554e-14
63167 3.86357612569554e-14
63210 3.86357612569554e-14
63253 3.86357612569554e-14
63296 3.86357612569554e-14
63339 3.86357612569554e-14
63382 3.86357612569554e-14
63425 3.86357612569554e-14
63468 3.86357612569554e-14
63511 3.86357612569554e-14
63554 3.86357612569554e-14
63597 3.86357612569554e-14
63640 3.86357612569554e-14
63683 3.86357612569554e-14
63726 3.86357612569554e-14
63769 3.86357612569554e-14
63812 3.86357612569554e-14
63855 3.86357612569554e-14
63898 3.86357612569554e-14
63941 3.86357612569554e-14
63984 3.86357612569554e-14
64027 3.86357612569554e-14
64070 3.86357612569554e-14
64113 3.86357612569554e-14
64156 3.86357612569554e-14
64199 3.86357612569554e-14
64242 3.86357612569554e-14
64285 3.86357612569554e-14
64328 3.86357612569554e-14
64371 3.86357612569554e-14
64414 3.86357612569554e-14
64457 3.86357612569554e-14
64500 3.86357612569554e-14
64543 3.86357612569554e-14
64586 3.86357612569554e-14
64629 3.86357612569554e-14
64672 3.86357612569554e-14
64715 3.86357612569554e-14
64758 3.86357612569554e-14
64801 3.86357612569554e-14
64844 3.86357612569554e-14
64887 3.86357612569554e-14
64930 3.86357612569554e-14
64973 3.86357612569554e-14
65016 3.86357612569554e-14
65059 3.86357612569554e-14
65102 3.86357612569554e-14
65145 3.86357612569554e-14
65188 3.86357612569554e-14
65231 3.86357612569554e-14
65274 3.86357612569554e-14
65317 3.86357612569554e-14
65360 3.86357612569554e-14
65403 3.86357612569554e-14
65446 3.86357612569554e-14
65489 3.86357612569554e-14
65532 3.86357612569554e-14
65575 3.86357612569554e-14
65618 3.86357612569554e-14
65661 3.86357612569554e-14
65704 3.86357612569554e-14
65747 3.86357612569554e-14
65790 3.86357612569554e-14
65833 3.86357612569554e-14
65876 3.86357612569554e-14
65919 3.86357612569554e-14
65962 3.86357612569554e-14
66005 3.86357612569554e-14
66048 3.86357612569554e-14
66091 3.86357612569554e-14
66134 3.86357612569554e-14
66177 3.86357612569554e-14
66220 3.86357612569554e-14
66263 3.86357612569554e-14
66306 3.86357612569554e-14
66349 3.86357612569554e-14
66392 3.86357612569554e-14
66435 3.86357612569554e-14
66478 3.86357612569554e-14
66521 3.86357612569554e-14
66564 3.86357612569554e-14
66607 3.86357612569554e-14
66650 3.86357612569554e-14
66693 3.86357612569554e-14
66736 3.86357612569554e-14
66779 3.86357612569554e-14
66822 3.86357612569554e-14
66865 3.86357612569554e-14
66908 3.86357612569554e-14
66951 3.86357612569554e-14
66994 3.86357612569554e-14
67037 3.86357612569554e-14
67080 3.86357612569554e-14
67123 3.86357612569554e-14
67166 3.86357612569554e-14
67209 3.86357612569554e-14
67252 3.86357612569554e-14
67295 3.86357612569554e-14
67338 3.86357612569554e-14
67381 3.86357612569554e-14
67424 3.86357612569554e-14
67467 3.86357612569554e-14
67510 3.86357612569554e-14
67553 3.86357612569554e-14
67596 3.86357612569554e-14
67639 3.86357612569554e-14
67682 3.86357612569554e-14
67725 3.86357612569554e-14
67768 3.86357612569554e-14
67811 3.86357612569554e-14
67854 3.86357612569554e-14
67897 3.86357612569554e-14
67940 3.86357612569554e-14
67983 3.86357612569554e-14
68026 3.86357612569554e-14
68069 3.86357612569554e-14
68112 3.86357612569554e-14
68155 3.86357612569554e-14
68198 3.86357612569554e-14
68241 3.86357612569554e-14
68284 3.86357612569554e-14
68327 3.86357612569554e-14
68370 3.86357612569554e-14
68413 3.86357612569554e-14
68456 3.86357612569554e-14
68499 3.86357612569554e-14
68542 3.86357612569554e-14
68585 3.86357612569554e-14
68628 3.86357612569554e-14
68671 3.86357612569554e-14
68714 3.86357612569554e-14
68757 3.86357612569554e-14
68800 3.86357612569554e-14
68843 3.86357612569554e-14
68886 3.86357612569554e-14
68929 3.86357612569554e-14
68972 3.86357612569554e-14
69015 3.86357612569554e-14
69058 3.86357612569554e-14
69101 3.86357612569554e-14
69144 3.86357612569554e-14
69187 3.86357612569554e-14
69230 3.86357612569554e-14
69273 3.86357612569554e-14
69316 3.86357612569554e-14
69359 3.86357612569554e-14
69402 3.86357612569554e-14
69445 3.86357612569554e-14
69488 3.86357612569554e-14
69531 3.86357612569554e-14
69574 3.86357612569554e-14
69617 3.86357612569554e-14
69660 3.86357612569554e-14
69703 3.86357612569554e-14
69746 3.86357612569554e-14
69789 3.86357612569554e-14
69832 3.86357612569554e-14
69875 3.86357612569554e-14
69918 3.86357612569554e-14
69961 3.86357612569554e-14
70004 3.86357612569554e-14
70047 3.86357612569554e-14
70090 3.86357612569554e-14
70133 3.86357612569554e-14
70176 3.86357612569554e-14
70219 3.86357612569554e-14
70262 3.86357612569554e-14
70305 3.86357612569554e-14
70348 3.86357612569554e-14
70391 3.86357612569554e-14
70434 3.86357612569554e-14
70477 3.86357612569554e-14
70520 3.86357612569554e-14
70563 3.86357612569554e-14
70606 3.86357612569554e-14
70649 3.86357612569554e-14
70692 3.86357612569554e-14
70735 3.86357612569554e-14
70778 3.86357612569554e-14
70821 3.86357612569554e-14
70864 3.86357612569554e-14
70907 3.86357612569554e-14
70950 3.86357612569554e-14
70993 3.86357612569554e-14
71036 3.86357612569554e-14
71079 3.86357612569554e-14
71122 3.86357612569554e-14
71165 3.86357612569554e-14
71208 3.86357612569554e-14
71251 3.86357612569554e-14
71294 3.86357612569554e-14
71337 3.86357612569554e-14
71380 3.86357612569554e-14
71423 3.86357612569554e-14
71466 3.86357612569554e-14
71509 3.86357612569554e-14
71552 3.86357612569554e-14
71595 3.86357612569554e-14
71638 3.86357612569554e-14
71681 3.86357612569554e-14
71724 3.86357612569554e-14
71767 3.86357612569554e-14
71810 3.86357612569554e-14
71853 3.86357612569554e-14
71896 3.86357612569554e-14
71939 3.86357612569554e-14
71982 3.86357612569554e-14
72025 3.86357612569554e-14
72068 3.86357612569554e-14
72111 3.86357612569554e-14
72154 3.86357612569554e-14
72197 3.86357612569554e-14
72240 3.86357612569554e-14
72283 3.86357612569554e-14
72326 3.86357612569554e-14
72369 3.86357612569554e-14
72412 3.86357612569554e-14
72455 3.86357612569554e-14
72498 3.86357612569554e-14
72541 3.86357612569554e-14
72584 3.86357612569554e-14
72627 3.86357612569554e-14
72670 3.86357612569554e-14
72713 3.86357612569554e-14
72756 3.86357612569554e-14
72799 3.86357612569554e-14
72842 3.86357612569554e-14
72885 3.86357612569554e-14
72928 3.86357612569554e-14
72971 3.86357612569554e-14
73014 3.86357612569554e-14
73057 3.86357612569554e-14
73100 3.86357612569554e-14
73143 3.86357612569554e-14
73186 3.86357612569554e-14
73229 3.86357612569554e-14
73272 3.86357612569554e-14
73315 3.86357612569554e-14
73358 3.86357612569554e-14
73401 3.86357612569554e-14
73444 3.86357612569554e-14
73487 3.86357612569554e-14
73530 3.86357612569554e-14
73573 3.86357612569554e-14
73616 3.86357612569554e-14
73659 3.86357612569554e-14
73702 3.86357612569554e-14
73745 3.86357612569554e-14
73788 3.86357612569554e-14
73831 3.86357612569554e-14
73874 3.86357612569554e-14
73917 3.86357612569554e-14
73960 3.86357612569554e-14
74003 3.86357612569554e-14
74046 3.86357612569554e-14
74089 3.86357612569554e-14
74132 3.86357612569554e-14
74175 3.86357612569554e-14
74218 3.86357612569554e-14
74261 3.86357612569554e-14
74304 3.86357612569554e-14
74347 3.86357612569554e-14
74390 3.86357612569554e-14
74433 3.86357612569554e-14
74476 3.86357612569554e-14
74519 3.86357612569554e-14
74562 3.86357612569554e-14
74605 3.86357612569554e-14
74648 3.86357612569554e-14
74691 3.86357612569554e-14
74734 3.86357612569554e-14
74777 3.86357612569554e-14
74820 3.86357612569554e-14
74863 3.86357612569554e-14
74906 3.86357612569554e-14
74949 3.86357612569554e-14
74992 3.86357612569554e-14
75035 3.86357612569554e-14
75078 3.86357612569554e-14
75121 3.86357612569554e-14
75164 3.86357612569554e-14
75207 3.86357612569554e-14
75250 3.86357612569554e-14
75293 3.86357612569554e-14
75336 3.86357612569554e-14
75379 3.86357612569554e-14
75422 3.86357612569554e-14
75465 3.86357612569554e-14
75508 3.86357612569554e-14
75551 3.86357612569554e-14
75594 3.86357612569554e-14
75637 3.86357612569554e-14
75680 3.86357612569554e-14
75723 3.86357612569554e-14
75766 3.86357612569554e-14
75809 3.86357612569554e-14
75852 3.86357612569554e-14
75895 3.86357612569554e-14
75938 3.86357612569554e-14
75981 3.86357612569554e-14
76024 3.86357612569554e-14
76067 3.86357612569554e-14
76110 3.86357612569554e-14
76153 3.86357612569554e-14
76196 3.86357612569554e-14
76239 3.86357612569554e-14
76282 3.86357612569554e-14
76325 3.86357612569554e-14
76368 3.86357612569554e-14
76411 3.86357612569554e-14
76454 3.86357612569554e-14
76497 3.86357612569554e-14
76540 3.86357612569554e-14
76583 3.86357612569554e-14
76626 3.86357612569554e-14
76669 3.86357612569554e-14
76712 3.86357612569554e-14
76755 3.86357612569554e-14
76798 3.86357612569554e-14
76841 3.86357612569554e-14
76884 3.86357612569554e-14
76927 3.86357612569554e-14
76970 3.86357612569554e-14
77013 3.86357612569554e-14
77056 3.86357612569554e-14
77099 3.86357612569554e-14
77142 3.86357612569554e-14
77185 3.86357612569554e-14
77228 3.86357612569554e-14
77271 3.86357612569554e-14
77314 3.86357612569554e-14
77357 3.86357612569554e-14
77400 3.86357612569554e-14
77443 3.86357612569554e-14
77486 3.86357612569554e-14
77529 3.86357612569554e-14
77572 3.86357612569554e-14
77615 3.86357612569554e-14
77658 3.86357612569554e-14
77701 3.86357612569554e-14
77744 3.86357612569554e-14
77787 3.86357612569554e-14
77830 3.86357612569554e-14
77873 3.86357612569554e-14
77916 3.86357612569554e-14
77959 3.86357612569554e-14
78002 3.86357612569554e-14
78045 3.86357612569554e-14
78088 3.86357612569554e-14
78131 3.86357612569554e-14
78174 3.86357612569554e-14
78217 3.86357612569554e-14
78260 3.86357612569554e-14
78303 3.86357612569554e-14
78346 3.86357612569554e-14
78389 3.86357612569554e-14
78432 3.86357612569554e-14
78475 3.86357612569554e-14
78518 3.86357612569554e-14
78561 3.86357612569554e-14
78604 3.86357612569554e-14
78647 3.86357612569554e-14
78690 3.86357612569554e-14
78733 3.86357612569554e-14
78776 3.86357612569554e-14
78819 3.86357612569554e-14
78862 3.86357612569554e-14
78905 3.86357612569554e-14
78948 3.86357612569554e-14
78991 3.86357612569554e-14
79034 3.86357612569554e-14
79077 3.86357612569554e-14
79120 3.86357612569554e-14
79163 3.86357612569554e-14
79206 3.86357612569554e-14
79249 3.86357612569554e-14
79292 3.86357612569554e-14
79335 3.86357612569554e-14
79378 3.86357612569554e-14
79421 3.86357612569554e-14
79464 3.86357612569554e-14
79507 3.86357612569554e-14
79550 3.86357612569554e-14
79593 3.86357612569554e-14
79636 3.86357612569554e-14
79679 3.86357612569554e-14
79722 3.86357612569554e-14
79765 3.86357612569554e-14
79808 3.86357612569554e-14
79851 3.86357612569554e-14
79894 3.86357612569554e-14
79937 3.86357612569554e-14
79980 3.86357612569554e-14
80023 3.86357612569554e-14
80066 3.86357612569554e-14
80109 3.86357612569554e-14
80152 3.86357612569554e-14
80195 3.86357612569554e-14
80238 3.86357612569554e-14
80281 3.86357612569554e-14
80324 3.86357612569554e-14
80367 3.86357612569554e-14
80410 3.86357612569554e-14
80453 3.86357612569554e-14
80496 3.86357612569554e-14
80539 3.86357612569554e-14
80582 3.86357612569554e-14
80625 3.86357612569554e-14
80668 3.86357612569554e-14
80711 3.86357612569554e-14
80754 3.86357612569554e-14
80797 3.86357612569554e-14
80840 3.86357612569554e-14
80883 3.86357612569554e-14
80926 3.86357612569554e-14
80969 3.86357612569554e-14
81012 3.86357612569554e-14
81055 3.86357612569554e-14
81098 3.86357612569554e-14
81141 3.86357612569554e-14
81184 3.86357612569554e-14
81227 3.86357612569554e-14
81270 3.86357612569554e-14
81313 3.86357612569554e-14
81356 3.86357612569554e-14
81399 3.86357612569554e-14
81442 3.86357612569554e-14
81485 3.86357612569554e-14
81528 3.86357612569554e-14
81571 3.86357612569554e-14
81614 3.86357612569554e-14
81657 3.86357612569554e-14
81700 3.86357612569554e-14
81743 3.86357612569554e-14
81786 3.86357612569554e-14
81829 3.86357612569554e-14
81872 3.86357612569554e-14
81915 3.86357612569554e-14
81958 3.86357612569554e-14
82001 3.86357612569554e-14
82044 3.86357612569554e-14
82087 3.86357612569554e-14
82130 3.86357612569554e-14
82173 3.86357612569554e-14
82216 3.86357612569554e-14
82259 3.86357612569554e-14
82302 3.86357612569554e-14
82345 3.86357612569554e-14
82388 3.86357612569554e-14
82431 3.86357612569554e-14
82474 3.86357612569554e-14
82517 3.86357612569554e-14
82560 3.86357612569554e-14
82603 3.86357612569554e-14
82646 3.86357612569554e-14
82689 3.86357612569554e-14
82732 3.86357612569554e-14
82775 3.86357612569554e-14
82818 3.86357612569554e-14
82861 3.86357612569554e-14
82904 3.86357612569554e-14
82947 3.86357612569554e-14
82990 3.86357612569554e-14
83033 3.86357612569554e-14
83076 3.86357612569554e-14
83119 3.86357612569554e-14
83162 3.86357612569554e-14
83205 3.86357612569554e-14
83248 3.86357612569554e-14
83291 3.86357612569554e-14
83334 3.86357612569554e-14
83377 3.86357612569554e-14
83420 3.86357612569554e-14
83463 3.86357612569554e-14
83506 3.86357612569554e-14
83549 3.86357612569554e-14
83592 3.86357612569554e-14
83635 3.86357612569554e-14
83678 3.86357612569554e-14
83721 3.86357612569554e-14
83764 3.86357612569554e-14
83807 3.86357612569554e-14
83850 3.86357612569554e-14
83893 3.86357612569554e-14
83936 3.86357612569554e-14
83979 3.86357612569554e-14
84022 3.86357612569554e-14
84065 3.86357612569554e-14
84108 3.86357612569554e-14
84151 3.86357612569554e-14
84194 3.86357612569554e-14
84237 3.86357612569554e-14
84280 3.86357612569554e-14
84323 3.86357612569554e-14
84366 3.86357612569554e-14
84409 3.86357612569554e-14
84452 3.86357612569554e-14
84495 3.86357612569554e-14
84538 3.86357612569554e-14
84581 3.86357612569554e-14
84624 3.86357612569554e-14
84667 3.86357612569554e-14
84710 3.86357612569554e-14
84753 3.86357612569554e-14
84796 3.86357612569554e-14
84839 3.86357612569554e-14
84882 3.86357612569554e-14
84925 3.86357612569554e-14
84968 3.86357612569554e-14
85011 3.86357612569554e-14
85054 3.86357612569554e-14
85097 3.86357612569554e-14
85140 3.86357612569554e-14
85183 3.86357612569554e-14
85226 3.86357612569554e-14
85269 3.86357612569554e-14
85312 3.86357612569554e-14
85355 3.86357612569554e-14
85398 3.86357612569554e-14
85441 3.86357612569554e-14
85484 3.86357612569554e-14
85527 3.86357612569554e-14
85570 3.86357612569554e-14
85613 3.86357612569554e-14
85656 3.86357612569554e-14
85699 3.86357612569554e-14
85742 3.86357612569554e-14
85785 3.86357612569554e-14
85828 3.86357612569554e-14
85871 3.86357612569554e-14
85914 3.86357612569554e-14
85957 3.86357612569554e-14
86000 3.86357612569554e-14
86043 3.86357612569554e-14
86086 3.86357612569554e-14
86129 3.86357612569554e-14
86172 3.86357612569554e-14
86215 3.86357612569554e-14
86258 3.86357612569554e-14
86301 3.86357612569554e-14
86344 3.86357612569554e-14
86387 3.86357612569554e-14
86430 3.86357612569554e-14
86473 3.86357612569554e-14
86516 3.86357612569554e-14
86559 3.86357612569554e-14
86602 3.86357612569554e-14
86645 3.86357612569554e-14
86688 3.86357612569554e-14
86731 3.86357612569554e-14
86774 3.86357612569554e-14
86817 3.86357612569554e-14
86860 3.86357612569554e-14
86903 3.86357612569554e-14
86946 3.86357612569554e-14
86989 3.86357612569554e-14
87032 3.86357612569554e-14
87075 3.86357612569554e-14
87118 3.86357612569554e-14
87161 3.86357612569554e-14
87204 3.86357612569554e-14
87247 3.86357612569554e-14
87290 3.86357612569554e-14
87333 3.86357612569554e-14
87376 3.86357612569554e-14
87419 3.86357612569554e-14
87462 3.86357612569554e-14
87505 3.86357612569554e-14
87548 3.86357612569554e-14
87591 3.86357612569554e-14
87634 3.86357612569554e-14
87677 3.86357612569554e-14
87720 3.86357612569554e-14
87763 3.86357612569554e-14
87806 3.86357612569554e-14
87849 3.86357612569554e-14
87892 3.86357612569554e-14
87935 3.86357612569554e-14
87978 3.86357612569554e-14
88021 3.86357612569554e-14
88064 3.86357612569554e-14
88107 3.86357612569554e-14
88150 3.86357612569554e-14
88193 3.86357612569554e-14
88236 3.86357612569554e-14
88279 3.86357612569554e-14
88322 3.86357612569554e-14
88365 3.86357612569554e-14
88408 3.86357612569554e-14
88451 3.86357612569554e-14
88494 3.86357612569554e-14
88537 3.86357612569554e-14
88580 3.86357612569554e-14
88623 3.86357612569554e-14
88666 3.86357612569554e-14
88709 3.86357612569554e-14
88752 3.86357612569554e-14
88795 3.86357612569554e-14
88838 3.86357612569554e-14
88881 3.86357612569554e-14
88924 3.86357612569554e-14
88967 3.86357612569554e-14
89010 3.86357612569554e-14
89053 3.86357612569554e-14
89096 3.86357612569554e-14
89139 3.86357612569554e-14
89182 3.86357612569554e-14
89225 3.86357612569554e-14
89268 3.86357612569554e-14
89311 3.86357612569554e-14
89354 3.86357612569554e-14
89397 3.86357612569554e-14
89440 3.86357612569554e-14
89483 3.86357612569554e-14
89526 3.86357612569554e-14
89569 3.86357612569554e-14
89612 3.86357612569554e-14
89655 3.86357612569554e-14
89698 3.86357612569554e-14
89741 3.86357612569554e-14
89784 3.86357612569554e-14
89827 3.86357612569554e-14
89870 3.86357612569554e-14
89913 3.86357612569554e-14
89956 3.86357612569554e-14
89999 3.86357612569554e-14
90042 3.86357612569554e-14
90085 3.86357612569554e-14
90128 3.86357612569554e-14
90171 3.86357612569554e-14
90214 3.86357612569554e-14
90257 3.86357612569554e-14
90300 3.86357612569554e-14
90343 3.86357612569554e-14
90386 3.86357612569554e-14
90429 3.86357612569554e-14
90472 3.86357612569554e-14
90515 3.86357612569554e-14
90558 3.86357612569554e-14
90601 3.86357612569554e-14
90644 3.86357612569554e-14
90687 3.86357612569554e-14
90730 3.86357612569554e-14
90773 3.86357612569554e-14
90816 3.86357612569554e-14
90859 3.86357612569554e-14
90902 3.86357612569554e-14
90945 3.86357612569554e-14
90988 3.86357612569554e-14
91031 3.86357612569554e-14
91074 3.86357612569554e-14
91117 3.86357612569554e-14
91160 3.86357612569554e-14
91203 3.86357612569554e-14
91246 3.86357612569554e-14
91289 3.86357612569554e-14
91332 3.86357612569554e-14
91375 3.86357612569554e-14
91418 3.86357612569554e-14
91461 3.86357612569554e-14
91504 3.86357612569554e-14
91547 3.86357612569554e-14
91590 3.86357612569554e-14
91633 3.86357612569554e-14
91676 3.86357612569554e-14
91719 3.86357612569554e-14
91762 3.86357612569554e-14
91805 3.86357612569554e-14
91848 3.86357612569554e-14
91891 3.86357612569554e-14
91934 3.86357612569554e-14
91977 3.86357612569554e-14
92020 3.86357612569554e-14
92063 3.86357612569554e-14
92106 3.86357612569554e-14
92149 3.86357612569554e-14
92192 3.86357612569554e-14
92235 3.86357612569554e-14
92278 3.86357612569554e-14
92321 3.86357612569554e-14
92364 3.86357612569554e-14
92407 3.86357612569554e-14
92450 3.86357612569554e-14
92493 3.86357612569554e-14
92536 3.86357612569554e-14
92579 3.86357612569554e-14
92622 3.86357612569554e-14
92665 3.86357612569554e-14
92708 3.86357612569554e-14
92751 3.86357612569554e-14
92794 3.86357612569554e-14
92837 3.86357612569554e-14
92880 3.86357612569554e-14
92923 3.86357612569554e-14
92966 3.86357612569554e-14
93009 3.86357612569554e-14
93052 3.86357612569554e-14
93095 3.86357612569554e-14
93138 3.86357612569554e-14
93181 3.86357612569554e-14
93224 3.86357612569554e-14
93267 3.86357612569554e-14
93310 3.86357612569554e-14
93353 3.86357612569554e-14
93396 3.86357612569554e-14
93439 3.86357612569554e-14
93482 3.86357612569554e-14
93525 3.86357612569554e-14
93568 3.86357612569554e-14
93611 3.86357612569554e-14
93654 3.86357612569554e-14
93697 3.86357612569554e-14
93740 3.86357612569554e-14
93783 3.86357612569554e-14
93826 3.86357612569554e-14
93869 3.86357612569554e-14
93912 3.86357612569554e-14
93955 3.86357612569554e-14
93998 3.86357612569554e-14
94041 3.86357612569554e-14
94084 3.86357612569554e-14
94127 3.86357612569554e-14
94170 3.86357612569554e-14
94213 3.86357612569554e-14
94256 3.86357612569554e-14
94299 3.86357612569554e-14
94342 3.86357612569554e-14
94385 3.86357612569554e-14
94428 3.86357612569554e-14
94471 3.86357612569554e-14
94514 3.86357612569554e-14
94557 3.86357612569554e-14
94600 3.86357612569554e-14
94643 3.86357612569554e-14
94686 3.86357612569554e-14
94729 3.86357612569554e-14
94772 3.86357612569554e-14
94815 3.86357612569554e-14
94858 3.86357612569554e-14
94901 3.86357612569554e-14
94944 3.86357612569554e-14
94987 3.86357612569554e-14
95030 3.86357612569554e-14
95073 3.86357612569554e-14
95116 3.86357612569554e-14
95159 3.86357612569554e-14
95202 3.86357612569554e-14
95245 3.86357612569554e-14
95288 3.86357612569554e-14
95331 3.86357612569554e-14
95374 3.86357612569554e-14
95417 3.86357612569554e-14
95460 3.86357612569554e-14
95503 3.86357612569554e-14
95546 3.86357612569554e-14
95589 3.86357612569554e-14
95632 3.86357612569554e-14
95675 3.86357612569554e-14
95718 3.86357612569554e-14
95761 3.86357612569554e-14
95804 3.86357612569554e-14
95847 3.86357612569554e-14
95890 3.86357612569554e-14
95933 3.86357612569554e-14
95976 3.86357612569554e-14
96019 3.86357612569554e-14
96062 3.86357612569554e-14
96105 3.86357612569554e-14
96148 3.86357612569554e-14
96191 3.86357612569554e-14
96234 3.86357612569554e-14
96277 3.86357612569554e-14
96320 3.86357612569554e-14
96363 3.86357612569554e-14
96406 3.86357612569554e-14
96449 3.86357612569554e-14
96492 3.86357612569554e-14
96535 3.86357612569554e-14
96578 3.86357612569554e-14
96621 3.86357612569554e-14
96664 3.86357612569554e-14
96707 3.86357612569554e-14
96750 3.86357612569554e-14
96793 3.86357612569554e-14
96836 3.86357612569554e-14
96879 3.86357612569554e-14
96922 3.86357612569554e-14
96965 3.86357612569554e-14
97008 3.86357612569554e-14
97051 3.86357612569554e-14
97094 3.86357612569554e-14
97137 3.86357612569554e-14
97180 3.86357612569554e-14
97223 3.86357612569554e-14
97266 3.86357612569554e-14
97309 3.86357612569554e-14
97352 3.86357612569554e-14
97395 3.86357612569554e-14
97438 3.86357612569554e-14
97481 3.86357612569554e-14
97524 3.86357612569554e-14
97567 3.86357612569554e-14
97610 3.86357612569554e-14
97653 3.86357612569554e-14
97696 3.86357612569554e-14
97739 3.86357612569554e-14
97782 3.86357612569554e-14
97825 3.86357612569554e-14
97868 3.86357612569554e-14
97911 3.86357612569554e-14
97954 3.86357612569554e-14
97997 3.86357612569554e-14
98040 3.86357612569554e-14
98083 3.86357612569554e-14
98126 3.86357612569554e-14
98169 3.86357612569554e-14
98212 3.86357612569554e-14
98255 3.86357612569554e-14
98298 3.86357612569554e-14
98341 3.86357612569554e-14
98384 3.86357612569554e-14
98427 3.86357612569554e-14
98470 3.86357612569554e-14
98513 3.86357612569554e-14
98556 3.86357612569554e-14
98599 3.86357612569554e-14
98642 3.86357612569554e-14
98685 3.86357612569554e-14
98728 3.86357612569554e-14
98771 3.86357612569554e-14
98814 3.86357612569554e-14
98857 3.86357612569554e-14
98900 3.86357612569554e-14
98943 3.86357612569554e-14
98986 3.86357612569554e-14
99029 3.86357612569554e-14
99072 3.86357612569554e-14
99115 3.86357612569554e-14
99158 3.86357612569554e-14
99201 3.86357612569554e-14
99244 3.86357612569554e-14
99287 3.86357612569554e-14
99330 3.86357612569554e-14
99373 3.86357612569554e-14
99416 3.86357612569554e-14
99459 3.86357612569554e-14
99502 3.86357612569554e-14
99545 3.86357612569554e-14
99588 3.86357612569554e-14
99631 3.86357612569554e-14
99674 3.86357612569554e-14
99717 3.86357612569554e-14
99760 3.86357612569554e-14
99803 3.86357612569554e-14
99846 3.86357612569554e-14
99889 3.86357612569554e-14
99932 3.86357612569554e-14
99975 3.86357612569554e-14
100000 3.86357612569554e-14
};
\addplot [very thin, red]
table {%
43 567.88773662755
86 395.938896241474
129 386.370525761563
172 386.370525761563
215 49.541707797901
258 49.541707797901
301 49.541707797901
344 21.8570683061248
387 21.8570683061248
430 21.8570683061248
473 21.8570683061248
516 21.8570683061248
559 21.8570683061248
602 21.8570683061248
645 21.8570683061248
688 21.8570683061248
731 3.09535801372426
774 3.09535801372426
817 3.09535801372426
860 1.94660203806541
903 1.94660203806541
946 1.94660203806541
989 1.94660203806541
1032 1.94660203806541
1075 1.94660203806541
1118 1.94660203806541
1161 1.94660203806541
1204 1.94660203806541
1247 1.94660203806541
1290 1.94660203806541
1333 1.94660203806541
1376 1.94660203806541
1419 1.94660203806541
1462 1.94660203806541
1505 1.94660203806541
1548 1.94660203806541
1591 1.94660203806541
1634 1.94660203806541
1677 1.94660203806541
1720 1.94660203806541
1763 1.94660203806541
1806 1.94660203806541
1849 1.94660203806541
1892 1.94660203806541
1935 1.94660203806541
1978 1.94660203806541
2021 1.94660203806541
2064 1.94660203806541
2107 1.94660203806541
2150 1.94660203806541
2193 1.94660203806541
2236 1.94660203806541
2279 1.94660203806541
2322 1.94660203806541
2365 1.94660203806541
2408 1.94660203806541
2451 1.94660203806541
2494 1.94660203806541
2537 1.94660203806541
2580 1.94660203806541
2623 1.94660203806541
2666 1.40365859468831
2709 1.40365859468831
2752 1.40365859468831
2795 1.40365859468831
2838 1.40365859468831
2881 1.40365859468831
2924 1.40365859468831
2967 1.40365859468831
3010 1.40365859468831
3053 1.37183122119029
3096 1.37183122119029
3139 1.37183122119029
3182 1.37183122119029
3225 1.37183122119029
3268 1.37183122119029
3311 0.824269199825016
3354 0.824269199825016
3397 0.824269199825016
3440 0.824269199825016
3483 0.824269199825016
3526 0.824269199825016
3569 0.824269199825016
3612 0.824269199825016
3655 0.824269199825016
3698 0.824269199825016
3741 0.824269199825016
3784 0.824269199825016
3827 0.824269199825016
3870 0.824269199825016
3913 0.824269199825016
3956 0.824269199825016
3999 0.824269199825016
4042 0.824269199825016
4085 0.516696187402621
4128 0.516696187402621
4171 0.516696187402621
4214 0.516696187402621
4257 0.516696187402621
4300 0.516696187402621
4343 0.516696187402621
4386 0.516696187402621
4429 0.516696187402621
4472 0.516696187402621
4515 0.516696187402621
4558 0.516696187402621
4601 0.516696187402621
4644 0.516696187402621
4687 0.516696187402621
4730 0.516696187402621
4773 0.516696187402621
4816 0.516696187402621
4859 0.516696187402621
4902 0.516696187402621
4945 0.516696187402621
4988 0.516696187402621
5031 0.516696187402621
5074 0.516696187402621
5117 0.516696187402621
5160 0.516696187402621
5203 0.516696187402621
5246 0.516696187402621
5289 0.516696187402621
5332 0.516696187402621
5375 0.516696187402621
5418 0.516696187402621
5461 0.516696187402621
5504 0.516696187402621
5547 0.516696187402621
5590 0.516696187402621
5633 0.516696187402621
5676 0.516696187402621
5719 0.516696187402621
5762 0.516696187402621
5805 0.516696187402621
5848 0.516696187402621
5891 0.516696187402621
5934 0.516696187402621
5977 0.516696187402621
6020 0.516696187402621
6063 0.516696187402621
6106 0.516696187402621
6149 0.516696187402621
6192 0.516696187402621
6235 0.516696187402621
6278 0.516696187402621
6321 0.387074680914781
6364 0.387074680914781
6407 0.387074680914781
6450 0.387074680914781
6493 0.387074680914781
6536 0.387074680914781
6579 0.387074680914781
6622 0.387074680914781
6665 0.387074680914781
6708 0.387074680914781
6751 0.387074680914781
6794 0.387074680914781
6837 0.387074680914781
6880 0.387074680914781
6923 0.387074680914781
6966 0.387074680914781
7009 0.387074680914781
7052 0.387074680914781
7095 0.387074680914781
7138 0.387074680914781
7181 0.387074680914781
7224 0.387074680914781
7267 0.387074680914781
7310 0.387074680914781
7353 0.387074680914781
7396 0.387074680914781
7439 0.387074680914781
7482 0.387074680914781
7525 0.387074680914781
7568 0.387074680914781
7611 0.387074680914781
7654 0.387074680914781
7697 0.0875677219555739
7740 0.0875677219555739
7783 0.0875677219555739
7826 0.0875677219555739
7869 0.0875677219555739
7912 0.0875677219555739
7955 0.0875677219555739
7998 0.0875677219555739
8041 0.0875677219555739
8084 0.0875677219555739
8127 0.0875677219555739
8170 0.0875677219555739
8213 0.0875677219555739
8256 0.0875677219555739
8299 0.0875677219555739
8342 0.0875677219555739
8385 0.0875677219555739
8428 0.0875677219555739
8471 0.0875677219555739
8514 0.0875677219555739
8557 0.0875677219555739
8600 0.0875677219555739
8643 0.0875677219555739
8686 0.0875677219555739
8729 0.0875677219555739
8772 0.0875677219555739
8815 0.0875677219555739
8858 0.0875677219555739
8901 0.0875677219555739
8944 0.0875677219555739
8987 0.0875677219555739
9030 0.0875677219555739
9073 0.0875677219555739
9116 0.0597609201655218
9159 0.0597609201655218
9202 0.0597609201655218
9245 0.0597609201655218
9288 0.0597609201655218
9331 0.0597609201655218
9374 0.0597609201655218
9417 0.0597609201655218
9460 0.025991577950093
9503 0.025991577950093
9546 0.025991577950093
9589 0.025991577950093
9632 0.025991577950093
9675 0.000559406500624249
9718 0.000559406500624249
9761 0.000559406500624249
9804 0.000559406500624249
9847 0.000559406500624249
9890 0.000559406500624249
9933 0.000559406500624249
9976 0.000559406500624249
10019 0.000559406500624249
10062 0.000559406500624249
10105 0.000559406500624249
10148 0.000559406500624249
10191 0.000559406500624249
10234 0.000559406500624249
10277 0.000259535238557707
10320 0.000259535238557707
10363 0.000259535238557707
10406 0.000259535238557707
10449 0.000149212263708787
10492 0.000149212263708787
10535 0.000110023746505927
10578 0.000110023746505927
10621 0.000110023746505927
10664 0.000110023746505927
10707 0.000110023746505927
10750 0.000110023746505927
10793 0.000110023746505927
10836 0.000110023746505927
10879 0.000110023746505927
10922 0.000110023746505927
10965 0.000110023746505927
11008 4.70691699012704e-05
11051 4.70691699012704e-05
11094 4.70691699012704e-05
11137 4.0877835543629e-05
11180 4.0877835543629e-05
11223 3.02213771710136e-05
11266 3.02213771710136e-05
11309 3.02213771710136e-05
11352 3.02213771710136e-05
11395 3.02213771710136e-05
11438 2.20575727576389e-05
11481 2.14227399375488e-06
11524 2.14227399375488e-06
11567 2.14227399375488e-06
11610 2.14227399375488e-06
11653 2.14227399375488e-06
11696 2.14227399375488e-06
11739 2.55431408024975e-07
11782 2.55431408024975e-07
11825 2.55431408024975e-07
11868 2.55431408024975e-07
11911 2.55431408024975e-07
11954 2.55431408024975e-07
11997 2.55431408024975e-07
12040 2.55431408024975e-07
12083 2.55431408024975e-07
12126 2.55431408024975e-07
12169 2.55431408024975e-07
12212 2.55431408024975e-07
12255 2.55431408024975e-07
12298 2.55431408024975e-07
12341 2.55431408024975e-07
12384 2.55431408024975e-07
12427 2.55431408024975e-07
12470 2.54607420036024e-07
12513 2.54607420036024e-07
12556 2.54607420036024e-07
12599 2.54607420036024e-07
12642 2.54607420036024e-07
12685 2.54607420036024e-07
12728 1.19466354142617e-07
12771 1.19466354142617e-07
12814 1.19466354142617e-07
12857 1.19466354142617e-07
12900 1.19466354142617e-07
12943 1.19466354142617e-07
12986 5.60480697409105e-08
13029 5.60480697409105e-08
13072 5.60480697409105e-08
13115 1.31022259708402e-09
13158 1.31022259708402e-09
13201 1.31022259708402e-09
13244 1.31022259708402e-09
13287 1.31022259708402e-09
13330 1.31022259708402e-09
13373 1.31022259708402e-09
13416 1.31022259708402e-09
13459 9.14186948364204e-10
13502 9.14186948364204e-10
13545 2.19486651076295e-11
13588 2.19486651076295e-11
13631 2.19486651076295e-11
13674 2.19486651076295e-11
13717 2.19486651076295e-11
13760 2.19486651076295e-11
13803 2.19486651076295e-11
13846 2.19486651076295e-11
13889 2.19486651076295e-11
13932 2.19486651076295e-11
13975 2.19486651076295e-11
14018 2.19486651076295e-11
14061 2.19486651076295e-11
14104 2.19486651076295e-11
14147 2.19486651076295e-11
14190 2.19486651076295e-11
14233 2.19486651076295e-11
14276 2.16049400592055e-11
14319 2.16049400592055e-11
14362 1.28617116956775e-11
14405 1.28617116956775e-11
14448 1.28617116956775e-11
14491 1.28617116956775e-11
14534 1.28617116956775e-11
14577 9.70823421653222e-12
14620 9.70823421653222e-12
14663 9.70823421653222e-12
14706 4.41291447828007e-12
14749 1.31672450720544e-12
14792 1.31672450720544e-12
14835 1.31672450720544e-12
14878 1.31672450720544e-12
14921 1.31672450720544e-12
14964 1.30295774170008e-12
15007 2.96207502969992e-13
15050 2.96207502969992e-13
15093 1.58983937126322e-13
15136 1.58983937126322e-13
15179 1.58983937126322e-13
15222 1.58983937126322e-13
15265 1.58983937126322e-13
15308 1.58983937126322e-13
15351 1.58983937126322e-13
15394 1.58983937126322e-13
15437 1.58983937126322e-13
15480 1.58983937126322e-13
15523 1.58983937126322e-13
15566 1.58983937126322e-13
15609 1.58983937126322e-13
15652 1.58983937126322e-13
15695 1.58983937126322e-13
15738 1.58983937126322e-13
15781 1.58983937126322e-13
15824 1.58983937126322e-13
15867 1.58983937126322e-13
15910 1.58983937126322e-13
15953 1.58983937126322e-13
15996 1.58983937126322e-13
16039 1.58983937126322e-13
16082 1.58983937126322e-13
16125 1.58983937126322e-13
16168 1.58983937126322e-13
16211 1.58983937126322e-13
16254 1.58983937126322e-13
16297 1.58983937126322e-13
16340 1.58983937126322e-13
16383 1.58983937126322e-13
16426 1.58983937126322e-13
16469 1.58983937126322e-13
16512 1.58983937126322e-13
16555 1.58983937126322e-13
16598 1.58983937126322e-13
16641 1.58983937126322e-13
16684 1.58983937126322e-13
16727 1.58983937126322e-13
16770 1.58983937126322e-13
16813 1.58983937126322e-13
16856 1.58983937126322e-13
16899 1.58983937126322e-13
16942 1.58983937126322e-13
16985 1.58983937126322e-13
17028 1.58983937126322e-13
17071 1.58983937126322e-13
17114 1.58983937126322e-13
17157 1.58983937126322e-13
17200 1.58983937126322e-13
17243 1.58983937126322e-13
17286 1.58983937126322e-13
17329 1.58983937126322e-13
17372 1.58983937126322e-13
17415 1.58983937126322e-13
17458 1.58983937126322e-13
17501 1.58983937126322e-13
17544 1.58983937126322e-13
17587 1.58983937126322e-13
17630 1.58983937126322e-13
17673 1.58983937126322e-13
17716 1.58983937126322e-13
17759 1.58983937126322e-13
17802 1.58983937126322e-13
17845 1.58983937126322e-13
17888 1.58983937126322e-13
17931 1.58983937126322e-13
17974 1.58983937126322e-13
18017 1.58983937126322e-13
18060 1.58983937126322e-13
18103 1.58983937126322e-13
18146 1.58983937126322e-13
18189 1.58983937126322e-13
18232 1.58983937126322e-13
18275 1.58983937126322e-13
18318 1.58983937126322e-13
18361 1.58983937126322e-13
18404 1.58983937126322e-13
18447 1.58983937126322e-13
18490 1.58983937126322e-13
18533 1.58983937126322e-13
18576 1.58983937126322e-13
18619 1.58983937126322e-13
18662 1.58983937126322e-13
18705 1.58983937126322e-13
18748 1.58983937126322e-13
18791 1.58983937126322e-13
18834 1.58983937126322e-13
18877 1.58983937126322e-13
18920 1.58983937126322e-13
18963 1.58983937126322e-13
19006 1.58983937126322e-13
19049 1.58983937126322e-13
19092 1.58983937126322e-13
19135 1.58983937126322e-13
19178 1.58983937126322e-13
19221 1.58983937126322e-13
19264 1.58983937126322e-13
19307 1.58983937126322e-13
19350 1.58983937126322e-13
19393 1.58983937126322e-13
19436 1.58983937126322e-13
19479 1.58983937126322e-13
19522 1.58983937126322e-13
19565 1.58983937126322e-13
19608 1.58983937126322e-13
19651 1.58983937126322e-13
19694 1.58983937126322e-13
19737 1.58983937126322e-13
19780 1.58983937126322e-13
19823 1.58983937126322e-13
19866 1.58983937126322e-13
19909 1.58983937126322e-13
19952 1.58983937126322e-13
19995 1.58983937126322e-13
20038 1.58983937126322e-13
20081 1.58983937126322e-13
20124 1.58983937126322e-13
20167 1.58983937126322e-13
20210 1.58983937126322e-13
20253 1.58983937126322e-13
20296 1.58983937126322e-13
20339 1.58983937126322e-13
20382 1.58983937126322e-13
20425 1.58983937126322e-13
20468 1.58983937126322e-13
20511 1.58983937126322e-13
20554 1.58983937126322e-13
20597 1.58983937126322e-13
20640 1.58983937126322e-13
20683 1.58983937126322e-13
20726 1.58983937126322e-13
20769 1.58983937126322e-13
20812 1.58983937126322e-13
20855 1.58983937126322e-13
20898 1.58983937126322e-13
20941 1.58983937126322e-13
20984 1.58983937126322e-13
21027 1.58983937126322e-13
21070 1.58983937126322e-13
21113 1.58983937126322e-13
21156 1.58983937126322e-13
21199 1.58983937126322e-13
21242 1.58983937126322e-13
21285 1.58983937126322e-13
21328 1.58983937126322e-13
21371 1.58983937126322e-13
21414 1.58983937126322e-13
21457 1.58983937126322e-13
21500 1.58983937126322e-13
21543 1.58983937126322e-13
21586 1.58983937126322e-13
21629 1.58983937126322e-13
21672 1.58983937126322e-13
21715 1.58983937126322e-13
21758 1.58983937126322e-13
21801 1.58983937126322e-13
21844 1.58983937126322e-13
21887 1.58983937126322e-13
21930 1.58983937126322e-13
21973 1.58983937126322e-13
22016 1.58983937126322e-13
22059 1.58983937126322e-13
22102 1.58983937126322e-13
22145 1.58983937126322e-13
22188 1.58983937126322e-13
22231 1.58983937126322e-13
22274 1.58983937126322e-13
22317 1.58983937126322e-13
22360 1.58983937126322e-13
22403 1.58983937126322e-13
22446 1.58983937126322e-13
22489 1.58983937126322e-13
22532 1.58983937126322e-13
22575 1.58983937126322e-13
22618 1.58983937126322e-13
22661 1.58983937126322e-13
22704 1.58983937126322e-13
22747 1.58983937126322e-13
22790 1.58983937126322e-13
22833 1.58983937126322e-13
22876 1.58983937126322e-13
22919 1.58983937126322e-13
22962 1.58983937126322e-13
23005 1.58983937126322e-13
23048 1.58983937126322e-13
23091 1.58983937126322e-13
23134 1.58983937126322e-13
23177 1.58983937126322e-13
23220 1.58983937126322e-13
23263 1.58983937126322e-13
23306 1.58983937126322e-13
23349 1.58983937126322e-13
23392 1.58983937126322e-13
23435 1.58983937126322e-13
23478 1.58983937126322e-13
23521 1.58983937126322e-13
23564 1.58983937126322e-13
23607 1.58983937126322e-13
23650 1.58983937126322e-13
23693 1.58983937126322e-13
23736 1.58983937126322e-13
23779 1.58983937126322e-13
23822 1.58983937126322e-13
23865 1.58983937126322e-13
23908 1.58983937126322e-13
23951 1.58983937126322e-13
23994 1.58983937126322e-13
24037 1.58983937126322e-13
24080 1.58983937126322e-13
24123 1.58983937126322e-13
24166 1.58983937126322e-13
24209 1.58983937126322e-13
24252 1.58983937126322e-13
24295 1.58983937126322e-13
24338 1.58983937126322e-13
24381 1.58983937126322e-13
24424 1.58983937126322e-13
24467 1.58983937126322e-13
24510 1.58983937126322e-13
24553 1.58983937126322e-13
24596 1.58983937126322e-13
24639 1.58983937126322e-13
24682 1.58983937126322e-13
24725 1.58983937126322e-13
24768 1.58983937126322e-13
24811 1.58983937126322e-13
24854 1.58983937126322e-13
24897 1.58983937126322e-13
24940 1.58983937126322e-13
24983 1.58983937126322e-13
25026 1.58983937126322e-13
25069 1.58983937126322e-13
25112 1.58983937126322e-13
25155 1.58983937126322e-13
25198 1.58983937126322e-13
25241 1.58983937126322e-13
25284 1.58983937126322e-13
25327 1.58983937126322e-13
25370 1.58983937126322e-13
25413 1.58983937126322e-13
25456 1.58983937126322e-13
25499 1.58983937126322e-13
25542 1.58983937126322e-13
25585 1.58983937126322e-13
25628 1.58983937126322e-13
25671 1.58983937126322e-13
25714 1.58983937126322e-13
25757 1.58983937126322e-13
25800 1.58983937126322e-13
25843 1.58983937126322e-13
25886 1.58983937126322e-13
25929 1.58983937126322e-13
25972 1.58983937126322e-13
26015 1.58983937126322e-13
26058 1.58983937126322e-13
26101 1.58983937126322e-13
26144 1.58983937126322e-13
26187 1.58983937126322e-13
26230 1.58983937126322e-13
26273 1.58983937126322e-13
26316 1.58983937126322e-13
26359 1.58983937126322e-13
26402 1.58983937126322e-13
26445 1.58983937126322e-13
26488 1.58983937126322e-13
26531 1.58983937126322e-13
26574 1.58983937126322e-13
26617 1.58983937126322e-13
26660 1.58983937126322e-13
26703 1.58983937126322e-13
26746 1.58983937126322e-13
26789 1.58983937126322e-13
26832 1.58983937126322e-13
26875 1.58983937126322e-13
26918 1.58983937126322e-13
26961 1.58983937126322e-13
27004 1.58983937126322e-13
27047 1.58983937126322e-13
27090 1.58983937126322e-13
27133 1.58983937126322e-13
27176 1.58983937126322e-13
27219 1.58983937126322e-13
27262 1.58983937126322e-13
27305 1.58983937126322e-13
27348 1.58983937126322e-13
27391 1.58983937126322e-13
27434 1.58983937126322e-13
27477 1.58983937126322e-13
27520 1.58983937126322e-13
27563 1.58983937126322e-13
27606 1.58983937126322e-13
27649 1.58983937126322e-13
27692 1.58983937126322e-13
27735 1.58983937126322e-13
27778 1.58983937126322e-13
27821 1.58983937126322e-13
27864 1.58983937126322e-13
27907 1.58983937126322e-13
27950 1.58983937126322e-13
27993 1.58983937126322e-13
28036 1.58983937126322e-13
28079 1.58983937126322e-13
28122 1.58983937126322e-13
28165 1.58983937126322e-13
28208 1.58983937126322e-13
28251 1.58983937126322e-13
28294 1.58983937126322e-13
28337 1.58983937126322e-13
28380 1.58983937126322e-13
28423 1.58983937126322e-13
28466 1.58983937126322e-13
28509 1.58983937126322e-13
28552 1.58983937126322e-13
28595 1.58983937126322e-13
28638 1.58983937126322e-13
28681 1.58983937126322e-13
28724 1.58983937126322e-13
28767 1.58983937126322e-13
28810 1.58983937126322e-13
28853 1.58983937126322e-13
28896 1.58983937126322e-13
28939 1.58983937126322e-13
28982 1.58983937126322e-13
29025 1.58983937126322e-13
29068 1.58983937126322e-13
29111 1.58983937126322e-13
29154 1.58983937126322e-13
29197 1.58983937126322e-13
29240 1.58983937126322e-13
29283 1.58983937126322e-13
29326 1.58983937126322e-13
29369 1.58983937126322e-13
29412 1.58983937126322e-13
29455 1.58983937126322e-13
29498 1.58983937126322e-13
29541 1.58983937126322e-13
29584 1.58983937126322e-13
29627 1.58983937126322e-13
29670 1.58983937126322e-13
29713 1.58983937126322e-13
29756 1.58983937126322e-13
29799 1.58983937126322e-13
29842 1.58983937126322e-13
29885 1.58983937126322e-13
29928 1.58983937126322e-13
29971 1.58983937126322e-13
30014 1.58983937126322e-13
30057 1.58983937126322e-13
30100 1.58983937126322e-13
30143 1.58983937126322e-13
30186 1.58983937126322e-13
30229 1.58983937126322e-13
30272 1.58983937126322e-13
30315 1.58983937126322e-13
30358 1.58983937126322e-13
30401 1.58983937126322e-13
30444 1.58983937126322e-13
30487 1.58983937126322e-13
30530 1.58983937126322e-13
30573 1.58983937126322e-13
30616 1.58983937126322e-13
30659 1.58983937126322e-13
30702 1.58983937126322e-13
30745 1.58983937126322e-13
30788 1.58983937126322e-13
30831 1.58983937126322e-13
30874 1.58983937126322e-13
30917 1.58983937126322e-13
30960 1.58983937126322e-13
31003 1.58983937126322e-13
31046 1.58983937126322e-13
31089 1.58983937126322e-13
31132 1.58983937126322e-13
31175 1.58983937126322e-13
31218 1.58983937126322e-13
31261 1.58983937126322e-13
31304 1.58983937126322e-13
31347 1.58983937126322e-13
31390 1.58983937126322e-13
31433 1.58983937126322e-13
31476 1.58983937126322e-13
31519 1.58983937126322e-13
31562 1.58983937126322e-13
31605 1.58983937126322e-13
31648 1.58983937126322e-13
31691 1.58983937126322e-13
31734 1.58983937126322e-13
31777 1.58983937126322e-13
31820 1.58983937126322e-13
31863 1.58983937126322e-13
31906 1.58983937126322e-13
31949 1.58983937126322e-13
31992 1.58983937126322e-13
32035 1.58983937126322e-13
32078 1.58983937126322e-13
32121 1.58983937126322e-13
32164 1.58983937126322e-13
32207 1.58983937126322e-13
32250 1.58983937126322e-13
32293 1.58983937126322e-13
32336 1.58983937126322e-13
32379 1.58983937126322e-13
32422 1.58983937126322e-13
32465 1.58983937126322e-13
32508 1.58983937126322e-13
32551 1.58983937126322e-13
32594 1.58983937126322e-13
32637 1.58983937126322e-13
32680 1.58983937126322e-13
32723 1.58983937126322e-13
32766 1.58983937126322e-13
32809 1.58983937126322e-13
32852 1.58983937126322e-13
32895 1.58983937126322e-13
32938 1.58983937126322e-13
32981 1.58983937126322e-13
33024 1.58983937126322e-13
33067 1.58983937126322e-13
33110 1.58983937126322e-13
33153 1.58983937126322e-13
33196 1.58983937126322e-13
33239 1.58983937126322e-13
33282 1.58983937126322e-13
33325 1.58983937126322e-13
33368 1.58983937126322e-13
33411 1.58983937126322e-13
33454 1.58983937126322e-13
33497 1.58983937126322e-13
33540 1.58983937126322e-13
33583 1.58983937126322e-13
33626 1.58983937126322e-13
33669 1.58983937126322e-13
33712 1.58983937126322e-13
33755 1.58983937126322e-13
33798 1.58983937126322e-13
33841 1.58983937126322e-13
33884 1.58983937126322e-13
33927 1.58983937126322e-13
33970 1.58983937126322e-13
34013 1.58983937126322e-13
34056 1.58983937126322e-13
34099 1.58983937126322e-13
34142 1.58983937126322e-13
34185 1.58983937126322e-13
34228 1.58983937126322e-13
34271 1.58983937126322e-13
34314 1.58983937126322e-13
34357 1.58983937126322e-13
34400 1.58983937126322e-13
34443 1.58983937126322e-13
34486 1.58983937126322e-13
34529 1.58983937126322e-13
34572 1.58983937126322e-13
34615 1.58983937126322e-13
34658 1.58983937126322e-13
34701 1.58983937126322e-13
34744 1.58983937126322e-13
34787 1.58983937126322e-13
34830 1.58983937126322e-13
34873 1.58983937126322e-13
34916 1.58983937126322e-13
34959 1.58983937126322e-13
35002 1.58983937126322e-13
35045 1.58983937126322e-13
35088 1.58983937126322e-13
35131 1.58983937126322e-13
35174 1.58983937126322e-13
35217 1.58983937126322e-13
35260 1.58983937126322e-13
35303 1.58983937126322e-13
35346 1.58983937126322e-13
35389 1.58983937126322e-13
35432 1.58983937126322e-13
35475 1.58983937126322e-13
35518 1.58983937126322e-13
35561 1.58983937126322e-13
35604 1.58983937126322e-13
35647 1.58983937126322e-13
35690 1.58983937126322e-13
35733 1.58983937126322e-13
35776 1.58983937126322e-13
35819 1.58983937126322e-13
35862 1.58983937126322e-13
35905 1.58983937126322e-13
35948 1.58983937126322e-13
35991 1.58983937126322e-13
36034 1.58983937126322e-13
36077 1.58983937126322e-13
36120 1.58983937126322e-13
36163 1.58983937126322e-13
36206 1.58983937126322e-13
36249 1.58983937126322e-13
36292 1.58983937126322e-13
36335 1.58983937126322e-13
36378 1.58983937126322e-13
36421 1.58983937126322e-13
36464 1.58983937126322e-13
36507 1.58983937126322e-13
36550 1.58983937126322e-13
36593 1.58983937126322e-13
36636 1.58983937126322e-13
36679 1.58983937126322e-13
36722 1.58983937126322e-13
36765 1.58983937126322e-13
36808 1.58983937126322e-13
36851 1.58983937126322e-13
36894 1.58983937126322e-13
36937 1.58983937126322e-13
36980 1.58983937126322e-13
37023 1.58983937126322e-13
37066 1.58983937126322e-13
37109 1.58983937126322e-13
37152 1.58983937126322e-13
37195 1.58983937126322e-13
37238 1.58983937126322e-13
37281 1.58983937126322e-13
37324 1.58983937126322e-13
37367 1.58983937126322e-13
37410 1.58983937126322e-13
37453 1.58983937126322e-13
37496 1.58983937126322e-13
37539 1.58983937126322e-13
37582 1.58983937126322e-13
37625 1.58983937126322e-13
37668 1.58983937126322e-13
37711 1.58983937126322e-13
37754 1.58983937126322e-13
37797 1.58983937126322e-13
37840 1.58983937126322e-13
37883 1.58983937126322e-13
37926 1.58983937126322e-13
37969 1.58983937126322e-13
38012 1.58983937126322e-13
38055 1.58983937126322e-13
38098 1.58983937126322e-13
38141 1.58983937126322e-13
38184 1.58983937126322e-13
38227 1.58983937126322e-13
38270 1.58983937126322e-13
38313 1.58983937126322e-13
38356 1.58983937126322e-13
38399 1.58983937126322e-13
38442 1.58983937126322e-13
38485 1.58983937126322e-13
38528 1.58983937126322e-13
38571 1.58983937126322e-13
38614 1.58983937126322e-13
38657 1.58983937126322e-13
38700 1.58983937126322e-13
38743 1.58983937126322e-13
38786 1.58983937126322e-13
38829 1.58983937126322e-13
38872 1.58983937126322e-13
38915 1.58983937126322e-13
38958 1.58983937126322e-13
39001 1.58983937126322e-13
39044 1.58983937126322e-13
39087 1.58983937126322e-13
39130 1.58983937126322e-13
39173 1.58983937126322e-13
39216 1.58983937126322e-13
39259 1.58983937126322e-13
39302 1.58983937126322e-13
39345 1.58983937126322e-13
39388 1.58983937126322e-13
39431 1.58983937126322e-13
39474 1.58983937126322e-13
39517 1.58983937126322e-13
39560 1.58983937126322e-13
39603 1.58983937126322e-13
39646 1.58983937126322e-13
39689 1.58983937126322e-13
39732 1.58983937126322e-13
39775 1.58983937126322e-13
39818 1.58983937126322e-13
39861 1.58983937126322e-13
39904 1.58983937126322e-13
39947 1.58983937126322e-13
39990 1.58983937126322e-13
40033 1.58983937126322e-13
40076 1.58983937126322e-13
40119 1.58983937126322e-13
40162 1.58983937126322e-13
40205 1.58983937126322e-13
40248 1.58983937126322e-13
40291 1.58983937126322e-13
40334 1.58983937126322e-13
40377 1.58983937126322e-13
40420 1.58983937126322e-13
40463 1.58983937126322e-13
40506 1.58983937126322e-13
40549 1.58983937126322e-13
40592 1.58983937126322e-13
40635 1.58983937126322e-13
40678 1.58983937126322e-13
40721 1.58983937126322e-13
40764 1.58983937126322e-13
40807 1.58983937126322e-13
40850 1.58983937126322e-13
40893 1.58983937126322e-13
40936 1.58983937126322e-13
40979 1.58983937126322e-13
41022 1.58983937126322e-13
41065 1.58983937126322e-13
41108 1.58983937126322e-13
41151 1.58983937126322e-13
41194 1.58983937126322e-13
41237 1.58983937126322e-13
41280 1.58983937126322e-13
41323 1.58983937126322e-13
41366 1.58983937126322e-13
41409 1.58983937126322e-13
41452 1.58983937126322e-13
41495 1.58983937126322e-13
41538 1.58983937126322e-13
41581 1.58983937126322e-13
41624 1.58983937126322e-13
41667 1.58983937126322e-13
41710 1.58983937126322e-13
41753 1.58983937126322e-13
41796 1.58983937126322e-13
41839 1.58983937126322e-13
41882 1.58983937126322e-13
41925 1.58983937126322e-13
41968 1.58983937126322e-13
42011 1.58983937126322e-13
42054 1.58983937126322e-13
42097 1.58983937126322e-13
42140 1.58983937126322e-13
42183 1.58983937126322e-13
42226 1.58983937126322e-13
42269 1.58983937126322e-13
42312 1.58983937126322e-13
42355 1.58983937126322e-13
42398 1.58983937126322e-13
42441 1.58983937126322e-13
42484 1.58983937126322e-13
42527 1.58983937126322e-13
42570 1.58983937126322e-13
42613 1.58983937126322e-13
42656 1.58983937126322e-13
42699 1.58983937126322e-13
42742 1.58983937126322e-13
42785 1.58983937126322e-13
42828 1.58983937126322e-13
42871 1.58983937126322e-13
42914 1.58983937126322e-13
42957 1.58983937126322e-13
43000 1.58983937126322e-13
43043 1.58983937126322e-13
43086 1.58983937126322e-13
43129 1.58983937126322e-13
43172 1.58983937126322e-13
43215 1.58983937126322e-13
43258 1.58983937126322e-13
43301 1.58983937126322e-13
43344 1.58983937126322e-13
43387 1.58983937126322e-13
43430 1.58983937126322e-13
43473 1.58983937126322e-13
43516 1.58983937126322e-13
43559 1.58983937126322e-13
43602 1.58983937126322e-13
43645 1.58983937126322e-13
43688 1.58983937126322e-13
43731 1.58983937126322e-13
43774 1.58983937126322e-13
43817 1.58983937126322e-13
43860 1.58983937126322e-13
43903 1.58983937126322e-13
43946 1.58983937126322e-13
43989 1.58983937126322e-13
44032 1.58983937126322e-13
44075 1.58983937126322e-13
44118 1.58983937126322e-13
44161 1.58983937126322e-13
44204 1.58983937126322e-13
44247 1.58983937126322e-13
44290 1.58983937126322e-13
44333 1.58983937126322e-13
44376 1.58983937126322e-13
44419 1.58983937126322e-13
44462 1.58983937126322e-13
44505 1.58983937126322e-13
44548 1.58983937126322e-13
44591 1.58983937126322e-13
44634 1.58983937126322e-13
44677 1.58983937126322e-13
44720 1.58983937126322e-13
44763 1.58983937126322e-13
44806 1.58983937126322e-13
44849 1.58983937126322e-13
44892 1.58983937126322e-13
44935 1.58983937126322e-13
44978 1.58983937126322e-13
45021 1.58983937126322e-13
45064 1.58983937126322e-13
45107 1.58983937126322e-13
45150 1.58983937126322e-13
45193 1.58983937126322e-13
45236 1.58983937126322e-13
45279 1.58983937126322e-13
45322 1.58983937126322e-13
45365 1.58983937126322e-13
45408 1.58983937126322e-13
45451 1.58983937126322e-13
45494 1.58983937126322e-13
45537 1.58983937126322e-13
45580 1.58983937126322e-13
45623 1.58983937126322e-13
45666 1.58983937126322e-13
45709 1.58983937126322e-13
45752 1.58983937126322e-13
45795 1.58983937126322e-13
45838 1.58983937126322e-13
45881 1.58983937126322e-13
45924 1.58983937126322e-13
45967 1.58983937126322e-13
46010 1.58983937126322e-13
46053 1.58983937126322e-13
46096 1.58983937126322e-13
46139 1.58983937126322e-13
46182 1.58983937126322e-13
46225 1.58983937126322e-13
46268 1.58983937126322e-13
46311 1.58983937126322e-13
46354 1.58983937126322e-13
46397 1.58983937126322e-13
46440 1.58983937126322e-13
46483 1.58983937126322e-13
46526 1.58983937126322e-13
46569 1.58983937126322e-13
46612 1.58983937126322e-13
46655 1.58983937126322e-13
46698 1.58983937126322e-13
46741 1.58983937126322e-13
46784 1.58983937126322e-13
46827 1.58983937126322e-13
46870 1.58983937126322e-13
46913 1.58983937126322e-13
46956 1.58983937126322e-13
46999 1.58983937126322e-13
47042 1.58983937126322e-13
47085 1.58983937126322e-13
47128 1.58983937126322e-13
47171 1.58983937126322e-13
47214 1.58983937126322e-13
47257 1.58983937126322e-13
47300 1.58983937126322e-13
47343 1.58983937126322e-13
47386 1.58983937126322e-13
47429 1.58983937126322e-13
47472 1.58983937126322e-13
47515 1.58983937126322e-13
47558 1.58983937126322e-13
47601 1.58983937126322e-13
47644 1.58983937126322e-13
47687 1.58983937126322e-13
47730 1.58983937126322e-13
47773 1.58983937126322e-13
47816 1.58983937126322e-13
47859 1.58983937126322e-13
47902 1.58983937126322e-13
47945 1.58983937126322e-13
47988 1.58983937126322e-13
48031 1.58983937126322e-13
48074 1.58983937126322e-13
48117 1.58983937126322e-13
48160 1.58983937126322e-13
48203 1.58983937126322e-13
48246 1.58983937126322e-13
48289 1.58983937126322e-13
48332 1.58983937126322e-13
48375 1.58983937126322e-13
48418 1.58983937126322e-13
48461 1.58983937126322e-13
48504 1.58983937126322e-13
48547 1.58983937126322e-13
48590 1.58983937126322e-13
48633 1.58983937126322e-13
48676 1.58983937126322e-13
48719 1.58983937126322e-13
48762 1.58983937126322e-13
48805 1.58983937126322e-13
48848 1.58983937126322e-13
48891 1.58983937126322e-13
48934 1.58983937126322e-13
48977 1.58983937126322e-13
49020 1.58983937126322e-13
49063 1.58983937126322e-13
49106 1.58983937126322e-13
49149 1.58983937126322e-13
49192 1.58983937126322e-13
49235 1.58983937126322e-13
49278 1.58983937126322e-13
49321 1.58983937126322e-13
49364 1.58983937126322e-13
49407 1.58983937126322e-13
49450 1.58983937126322e-13
49493 1.58983937126322e-13
49536 1.58983937126322e-13
49579 1.58983937126322e-13
49622 1.58983937126322e-13
49665 1.58983937126322e-13
49708 1.58983937126322e-13
49751 1.58983937126322e-13
49794 1.58983937126322e-13
49837 1.58983937126322e-13
49880 1.58983937126322e-13
49923 1.58983937126322e-13
49966 1.58983937126322e-13
50009 1.58983937126322e-13
50052 1.58983937126322e-13
50095 1.58983937126322e-13
50138 1.58983937126322e-13
50181 1.58983937126322e-13
50224 1.58983937126322e-13
50267 1.58983937126322e-13
50310 1.58983937126322e-13
50353 1.58983937126322e-13
50396 1.58983937126322e-13
50439 1.58983937126322e-13
50482 1.58983937126322e-13
50525 1.58983937126322e-13
50568 1.58983937126322e-13
50611 1.58983937126322e-13
50654 1.58983937126322e-13
50697 1.58983937126322e-13
50740 1.58983937126322e-13
50783 1.58983937126322e-13
50826 1.58983937126322e-13
50869 1.58983937126322e-13
50912 1.58983937126322e-13
50955 1.58983937126322e-13
50998 1.58983937126322e-13
51041 1.58983937126322e-13
51084 1.58983937126322e-13
51127 1.58983937126322e-13
51170 1.58983937126322e-13
51213 1.58983937126322e-13
51256 1.58983937126322e-13
51299 1.58983937126322e-13
51342 1.58983937126322e-13
51385 1.58983937126322e-13
51428 1.58983937126322e-13
51471 1.58983937126322e-13
51514 1.58983937126322e-13
51557 1.58983937126322e-13
51600 1.58983937126322e-13
51643 1.58983937126322e-13
51686 1.58983937126322e-13
51729 1.58983937126322e-13
51772 1.58983937126322e-13
51815 1.58983937126322e-13
51858 1.58983937126322e-13
51901 1.58983937126322e-13
51944 1.58983937126322e-13
51987 1.58983937126322e-13
52030 1.58983937126322e-13
52073 1.58983937126322e-13
52116 1.58983937126322e-13
52159 1.58983937126322e-13
52202 1.58983937126322e-13
52245 1.58983937126322e-13
52288 1.58983937126322e-13
52331 1.58983937126322e-13
52374 1.58983937126322e-13
52417 1.58983937126322e-13
52460 1.58983937126322e-13
52503 1.58983937126322e-13
52546 1.58983937126322e-13
52589 1.58983937126322e-13
52632 1.58983937126322e-13
52675 1.58983937126322e-13
52718 1.58983937126322e-13
52761 1.58983937126322e-13
52804 1.58983937126322e-13
52847 1.58983937126322e-13
52890 1.58983937126322e-13
52933 1.58983937126322e-13
52976 1.58983937126322e-13
53019 1.58983937126322e-13
53062 1.58983937126322e-13
53105 1.58983937126322e-13
53148 1.58983937126322e-13
53191 1.58983937126322e-13
53234 1.58983937126322e-13
53277 1.58983937126322e-13
53320 1.58983937126322e-13
53363 1.58983937126322e-13
53406 1.58983937126322e-13
53449 1.58983937126322e-13
53492 1.58983937126322e-13
53535 1.58983937126322e-13
53578 1.58983937126322e-13
53621 1.58983937126322e-13
53664 1.58983937126322e-13
53707 1.58983937126322e-13
53750 1.58983937126322e-13
53793 1.58983937126322e-13
53836 1.58983937126322e-13
53879 1.58983937126322e-13
53922 1.58983937126322e-13
53965 1.58983937126322e-13
54008 1.58983937126322e-13
54051 1.58983937126322e-13
54094 1.58983937126322e-13
54137 1.58983937126322e-13
54180 1.58983937126322e-13
54223 1.58983937126322e-13
54266 1.58983937126322e-13
54309 1.58983937126322e-13
54352 1.58983937126322e-13
54395 1.58983937126322e-13
54438 1.58983937126322e-13
54481 1.58983937126322e-13
54524 1.58983937126322e-13
54567 1.58983937126322e-13
54610 1.58983937126322e-13
54653 1.58983937126322e-13
54696 1.58983937126322e-13
54739 1.58983937126322e-13
54782 1.58983937126322e-13
54825 1.58983937126322e-13
54868 1.58983937126322e-13
54911 1.58983937126322e-13
54954 1.58983937126322e-13
54997 1.58983937126322e-13
55040 1.58983937126322e-13
55083 1.58983937126322e-13
55126 1.58983937126322e-13
55169 1.58983937126322e-13
55212 1.58983937126322e-13
55255 1.58983937126322e-13
55298 1.58983937126322e-13
55341 1.58983937126322e-13
55384 1.58983937126322e-13
55427 1.58983937126322e-13
55470 1.58983937126322e-13
55513 1.58983937126322e-13
55556 1.58983937126322e-13
55599 1.58983937126322e-13
55642 1.58983937126322e-13
55685 1.58983937126322e-13
55728 1.58983937126322e-13
55771 1.58983937126322e-13
55814 1.58983937126322e-13
55857 1.58983937126322e-13
55900 1.58983937126322e-13
55943 1.58983937126322e-13
55986 1.58983937126322e-13
56029 1.58983937126322e-13
56072 1.58983937126322e-13
56115 1.58983937126322e-13
56158 1.58983937126322e-13
56201 1.58983937126322e-13
56244 1.58983937126322e-13
56287 1.58983937126322e-13
56330 1.58983937126322e-13
56373 1.58983937126322e-13
56416 1.58983937126322e-13
56459 1.58983937126322e-13
56502 1.58983937126322e-13
56545 1.58983937126322e-13
56588 1.58983937126322e-13
56631 1.58983937126322e-13
56674 1.58983937126322e-13
56717 1.58983937126322e-13
56760 1.58983937126322e-13
56803 1.58983937126322e-13
56846 1.58983937126322e-13
56889 1.58983937126322e-13
56932 1.58983937126322e-13
56975 1.58983937126322e-13
57018 1.58983937126322e-13
57061 1.58983937126322e-13
57104 1.58983937126322e-13
57147 1.58983937126322e-13
57190 1.58983937126322e-13
57233 1.58983937126322e-13
57276 1.58983937126322e-13
57319 1.58983937126322e-13
57362 1.58983937126322e-13
57405 1.58983937126322e-13
57448 1.58983937126322e-13
57491 1.58983937126322e-13
57534 1.58983937126322e-13
57577 1.58983937126322e-13
57620 1.58983937126322e-13
57663 1.58983937126322e-13
57706 1.58983937126322e-13
57749 1.58983937126322e-13
57792 1.58983937126322e-13
57835 1.58983937126322e-13
57878 1.58983937126322e-13
57921 1.58983937126322e-13
57964 1.58983937126322e-13
58007 1.58983937126322e-13
58050 1.58983937126322e-13
58093 1.58983937126322e-13
58136 1.58983937126322e-13
58179 1.58983937126322e-13
58222 1.58983937126322e-13
58265 1.58983937126322e-13
58308 1.58983937126322e-13
58351 1.58983937126322e-13
58394 1.58983937126322e-13
58437 1.58983937126322e-13
58480 1.58983937126322e-13
58523 1.58983937126322e-13
58566 1.58983937126322e-13
58609 1.58983937126322e-13
58652 1.58983937126322e-13
58695 1.58983937126322e-13
58738 1.58983937126322e-13
58781 1.58983937126322e-13
58824 1.58983937126322e-13
58867 1.58983937126322e-13
58910 1.58983937126322e-13
58953 1.58983937126322e-13
58996 1.58983937126322e-13
59039 1.58983937126322e-13
59082 1.58983937126322e-13
59125 1.58983937126322e-13
59168 1.58983937126322e-13
59211 1.58983937126322e-13
59254 1.58983937126322e-13
59297 1.58983937126322e-13
59340 1.58983937126322e-13
59383 1.58983937126322e-13
59426 1.58983937126322e-13
59469 1.58983937126322e-13
59512 1.58983937126322e-13
59555 1.58983937126322e-13
59598 1.58983937126322e-13
59641 1.58983937126322e-13
59684 1.58983937126322e-13
59727 1.58983937126322e-13
59770 1.58983937126322e-13
59813 1.58983937126322e-13
59856 1.58983937126322e-13
59899 1.58983937126322e-13
59942 1.58983937126322e-13
59985 1.58983937126322e-13
60028 1.58983937126322e-13
60071 1.58983937126322e-13
60114 1.58983937126322e-13
60157 1.58983937126322e-13
60200 1.58983937126322e-13
60243 1.58983937126322e-13
60286 1.58983937126322e-13
60329 1.58983937126322e-13
60372 1.58983937126322e-13
60415 1.58983937126322e-13
60458 1.58983937126322e-13
60501 1.58983937126322e-13
60544 1.58983937126322e-13
60587 1.58983937126322e-13
60630 1.58983937126322e-13
60673 1.58983937126322e-13
60716 1.58983937126322e-13
60759 1.58983937126322e-13
60802 1.58983937126322e-13
60845 1.58983937126322e-13
60888 1.58983937126322e-13
60931 1.58983937126322e-13
60974 1.58983937126322e-13
61017 1.58983937126322e-13
61060 1.58983937126322e-13
61103 1.58983937126322e-13
61146 1.58983937126322e-13
61189 1.58983937126322e-13
61232 1.58983937126322e-13
61275 1.58983937126322e-13
61318 1.58983937126322e-13
61361 1.58983937126322e-13
61404 1.58983937126322e-13
61447 1.58983937126322e-13
61490 1.58983937126322e-13
61533 1.58983937126322e-13
61576 1.58983937126322e-13
61619 1.58983937126322e-13
61662 1.58983937126322e-13
61705 1.58983937126322e-13
61748 1.58983937126322e-13
61791 1.58983937126322e-13
61834 1.58983937126322e-13
61877 1.58983937126322e-13
61920 1.58983937126322e-13
61963 1.58983937126322e-13
62006 1.58983937126322e-13
62049 1.58983937126322e-13
62092 1.58983937126322e-13
62135 1.58983937126322e-13
62178 1.58983937126322e-13
62221 1.58983937126322e-13
62264 1.58983937126322e-13
62307 1.58983937126322e-13
62350 1.58983937126322e-13
62393 1.58983937126322e-13
62436 1.58983937126322e-13
62479 1.58983937126322e-13
62522 1.58983937126322e-13
62565 1.58983937126322e-13
62608 1.58983937126322e-13
62651 1.58983937126322e-13
62694 1.58983937126322e-13
62737 1.58983937126322e-13
62780 1.58983937126322e-13
62823 1.58983937126322e-13
62866 1.58983937126322e-13
62909 1.58983937126322e-13
62952 1.58983937126322e-13
62995 1.58983937126322e-13
63038 1.58983937126322e-13
63081 1.58983937126322e-13
63124 1.58983937126322e-13
63167 1.58983937126322e-13
63210 1.58983937126322e-13
63253 1.58983937126322e-13
63296 1.58983937126322e-13
63339 1.58983937126322e-13
63382 1.58983937126322e-13
63425 1.58983937126322e-13
63468 1.58983937126322e-13
63511 1.58983937126322e-13
63554 1.58983937126322e-13
63597 1.58983937126322e-13
63640 1.58983937126322e-13
63683 1.58983937126322e-13
63726 1.58983937126322e-13
63769 1.58983937126322e-13
63812 1.58983937126322e-13
63855 1.58983937126322e-13
63898 1.58983937126322e-13
63941 1.58983937126322e-13
63984 1.58983937126322e-13
64027 1.58983937126322e-13
64070 1.58983937126322e-13
64113 1.58983937126322e-13
64156 1.58983937126322e-13
64199 1.58983937126322e-13
64242 1.58983937126322e-13
64285 1.58983937126322e-13
64328 1.58983937126322e-13
64371 1.58983937126322e-13
64414 1.58983937126322e-13
64457 1.58983937126322e-13
64500 1.58983937126322e-13
64543 1.58983937126322e-13
64586 1.58983937126322e-13
64629 1.58983937126322e-13
64672 1.58983937126322e-13
64715 1.58983937126322e-13
64758 1.58983937126322e-13
64801 1.58983937126322e-13
64844 1.58983937126322e-13
64887 1.58983937126322e-13
64930 1.58983937126322e-13
64973 1.58983937126322e-13
65016 1.58983937126322e-13
65059 1.58983937126322e-13
65102 1.58983937126322e-13
65145 1.58983937126322e-13
65188 1.58983937126322e-13
65231 1.58983937126322e-13
65274 1.58983937126322e-13
65317 1.58983937126322e-13
65360 1.58983937126322e-13
65403 1.58983937126322e-13
65446 1.58983937126322e-13
65489 1.58983937126322e-13
65532 1.58983937126322e-13
65575 1.58983937126322e-13
65618 1.58983937126322e-13
65661 1.58983937126322e-13
65704 1.58983937126322e-13
65747 1.58983937126322e-13
65790 1.58983937126322e-13
65833 1.58983937126322e-13
65876 1.58983937126322e-13
65919 1.58983937126322e-13
65962 1.58983937126322e-13
66005 1.58983937126322e-13
66048 1.58983937126322e-13
66091 1.58983937126322e-13
66134 1.58983937126322e-13
66177 1.58983937126322e-13
66220 1.58983937126322e-13
66263 1.58983937126322e-13
66306 1.58983937126322e-13
66349 1.58983937126322e-13
66392 1.58983937126322e-13
66435 1.58983937126322e-13
66478 1.58983937126322e-13
66521 1.58983937126322e-13
66564 1.58983937126322e-13
66607 1.58983937126322e-13
66650 1.58983937126322e-13
66693 1.58983937126322e-13
66736 1.58983937126322e-13
66779 1.58983937126322e-13
66822 1.58983937126322e-13
66865 1.58983937126322e-13
66908 1.58983937126322e-13
66951 1.58983937126322e-13
66994 1.58983937126322e-13
67037 1.58983937126322e-13
67080 1.58983937126322e-13
67123 1.58983937126322e-13
67166 1.58983937126322e-13
67209 1.58983937126322e-13
67252 1.58983937126322e-13
67295 1.58983937126322e-13
67338 1.58983937126322e-13
67381 1.58983937126322e-13
67424 1.58983937126322e-13
67467 1.58983937126322e-13
67510 1.58983937126322e-13
67553 1.58983937126322e-13
67596 1.58983937126322e-13
67639 1.58983937126322e-13
67682 1.58983937126322e-13
67725 1.58983937126322e-13
67768 1.58983937126322e-13
67811 1.58983937126322e-13
67854 1.58983937126322e-13
67897 1.58983937126322e-13
67940 1.58983937126322e-13
67983 1.58983937126322e-13
68026 1.58983937126322e-13
68069 1.58983937126322e-13
68112 1.58983937126322e-13
68155 1.58983937126322e-13
68198 1.58983937126322e-13
68241 1.58983937126322e-13
68284 1.58983937126322e-13
68327 1.58983937126322e-13
68370 1.58983937126322e-13
68413 1.58983937126322e-13
68456 1.58983937126322e-13
68499 1.58983937126322e-13
68542 1.58983937126322e-13
68585 1.58983937126322e-13
68628 1.58983937126322e-13
68671 1.58983937126322e-13
68714 1.58983937126322e-13
68757 1.58983937126322e-13
68800 1.58983937126322e-13
68843 1.58983937126322e-13
68886 1.58983937126322e-13
68929 1.58983937126322e-13
68972 1.58983937126322e-13
69015 1.58983937126322e-13
69058 1.58983937126322e-13
69101 1.58983937126322e-13
69144 1.58983937126322e-13
69187 1.58983937126322e-13
69230 1.58983937126322e-13
69273 1.58983937126322e-13
69316 1.58983937126322e-13
69359 1.58983937126322e-13
69402 1.58983937126322e-13
69445 1.58983937126322e-13
69488 1.58983937126322e-13
69531 1.58983937126322e-13
69574 1.58983937126322e-13
69617 1.58983937126322e-13
69660 1.58983937126322e-13
69703 1.58983937126322e-13
69746 1.58983937126322e-13
69789 1.58983937126322e-13
69832 1.58983937126322e-13
69875 1.58983937126322e-13
69918 1.58983937126322e-13
69961 1.58983937126322e-13
70004 1.58983937126322e-13
70047 1.58983937126322e-13
70090 1.58983937126322e-13
70133 1.58983937126322e-13
70176 1.58983937126322e-13
70219 1.58983937126322e-13
70262 1.58983937126322e-13
70305 1.58983937126322e-13
70348 1.58983937126322e-13
70391 1.58983937126322e-13
70434 1.58983937126322e-13
70477 1.58983937126322e-13
70520 1.58983937126322e-13
70563 1.58983937126322e-13
70606 1.58983937126322e-13
70649 1.58983937126322e-13
70692 1.58983937126322e-13
70735 1.58983937126322e-13
70778 1.58983937126322e-13
70821 1.58983937126322e-13
70864 1.58983937126322e-13
70907 1.58983937126322e-13
70950 1.58983937126322e-13
70993 1.58983937126322e-13
71036 1.58983937126322e-13
71079 1.58983937126322e-13
71122 1.58983937126322e-13
71165 1.58983937126322e-13
71208 1.58983937126322e-13
71251 1.58983937126322e-13
71294 1.58983937126322e-13
71337 1.58983937126322e-13
71380 1.58983937126322e-13
71423 1.58983937126322e-13
71466 1.58983937126322e-13
71509 1.58983937126322e-13
71552 1.58983937126322e-13
71595 1.58983937126322e-13
71638 1.58983937126322e-13
71681 1.58983937126322e-13
71724 1.58983937126322e-13
71767 1.58983937126322e-13
71810 1.58983937126322e-13
71853 1.58983937126322e-13
71896 1.58983937126322e-13
71939 1.58983937126322e-13
71982 1.58983937126322e-13
72025 1.58983937126322e-13
72068 1.58983937126322e-13
72111 1.58983937126322e-13
72154 1.58983937126322e-13
72197 1.58983937126322e-13
72240 1.58983937126322e-13
72283 1.58983937126322e-13
72326 1.58983937126322e-13
72369 1.58983937126322e-13
72412 1.58983937126322e-13
72455 1.58983937126322e-13
72498 1.58983937126322e-13
72541 1.58983937126322e-13
72584 1.58983937126322e-13
72627 1.58983937126322e-13
72670 1.58983937126322e-13
72713 1.58983937126322e-13
72756 1.58983937126322e-13
72799 1.58983937126322e-13
72842 1.58983937126322e-13
72885 1.58983937126322e-13
72928 1.58983937126322e-13
72971 1.58983937126322e-13
73014 1.58983937126322e-13
73057 1.58983937126322e-13
73100 1.58983937126322e-13
73143 1.58983937126322e-13
73186 1.58983937126322e-13
73229 1.58983937126322e-13
73272 1.58983937126322e-13
73315 1.58983937126322e-13
73358 1.58983937126322e-13
73401 1.58983937126322e-13
73444 1.58983937126322e-13
73487 1.58983937126322e-13
73530 1.58983937126322e-13
73573 1.58983937126322e-13
73616 1.58983937126322e-13
73659 1.58983937126322e-13
73702 1.58983937126322e-13
73745 1.58983937126322e-13
73788 1.58983937126322e-13
73831 1.58983937126322e-13
73874 1.58983937126322e-13
73917 1.58983937126322e-13
73960 1.58983937126322e-13
74003 1.58983937126322e-13
74046 1.58983937126322e-13
74089 1.58983937126322e-13
74132 1.58983937126322e-13
74175 1.58983937126322e-13
74218 1.58983937126322e-13
74261 1.58983937126322e-13
74304 1.58983937126322e-13
74347 1.58983937126322e-13
74390 1.58983937126322e-13
74433 1.58983937126322e-13
74476 1.58983937126322e-13
74519 1.58983937126322e-13
74562 1.58983937126322e-13
74605 1.58983937126322e-13
74648 1.58983937126322e-13
74691 1.58983937126322e-13
74734 1.58983937126322e-13
74777 1.58983937126322e-13
74820 1.58983937126322e-13
74863 1.58983937126322e-13
74906 1.58983937126322e-13
74949 1.58983937126322e-13
74992 1.58983937126322e-13
75035 1.58983937126322e-13
75078 1.58983937126322e-13
75121 1.58983937126322e-13
75164 1.58983937126322e-13
75207 1.58983937126322e-13
75250 1.58983937126322e-13
75293 1.58983937126322e-13
75336 1.58983937126322e-13
75379 1.58983937126322e-13
75422 1.58983937126322e-13
75465 1.58983937126322e-13
75508 1.58983937126322e-13
75551 1.58983937126322e-13
75594 1.58983937126322e-13
75637 1.58983937126322e-13
75680 1.58983937126322e-13
75723 1.58983937126322e-13
75766 1.58983937126322e-13
75809 1.58983937126322e-13
75852 1.58983937126322e-13
75895 1.58983937126322e-13
75938 1.58983937126322e-13
75981 1.58983937126322e-13
76024 1.58983937126322e-13
76067 1.58983937126322e-13
76110 1.58983937126322e-13
76153 1.58983937126322e-13
76196 1.58983937126322e-13
76239 1.58983937126322e-13
76282 1.58983937126322e-13
76325 1.58983937126322e-13
76368 1.58983937126322e-13
76411 1.58983937126322e-13
76454 1.58983937126322e-13
76497 1.58983937126322e-13
76540 1.58983937126322e-13
76583 1.58983937126322e-13
76626 1.58983937126322e-13
76669 1.58983937126322e-13
76712 1.58983937126322e-13
76755 1.58983937126322e-13
76798 1.58983937126322e-13
76841 1.58983937126322e-13
76884 1.58983937126322e-13
76927 1.58983937126322e-13
76970 1.58983937126322e-13
77013 1.58983937126322e-13
77056 1.58983937126322e-13
77099 1.58983937126322e-13
77142 1.58983937126322e-13
77185 1.58983937126322e-13
77228 1.58983937126322e-13
77271 1.58983937126322e-13
77314 1.58983937126322e-13
77357 1.58983937126322e-13
77400 1.58983937126322e-13
77443 1.58983937126322e-13
77486 1.58983937126322e-13
77529 1.58983937126322e-13
77572 1.58983937126322e-13
77615 1.58983937126322e-13
77658 1.58983937126322e-13
77701 1.58983937126322e-13
77744 1.58983937126322e-13
77787 1.58983937126322e-13
77830 1.58983937126322e-13
77873 1.58983937126322e-13
77916 1.58983937126322e-13
77959 1.58983937126322e-13
78002 1.58983937126322e-13
78045 1.58983937126322e-13
78088 1.58983937126322e-13
78131 1.58983937126322e-13
78174 1.58983937126322e-13
78217 1.58983937126322e-13
78260 1.58983937126322e-13
78303 1.58983937126322e-13
78346 1.58983937126322e-13
78389 1.58983937126322e-13
78432 1.58983937126322e-13
78475 1.58983937126322e-13
78518 1.58983937126322e-13
78561 1.58983937126322e-13
78604 1.58983937126322e-13
78647 1.58983937126322e-13
78690 1.58983937126322e-13
78733 1.58983937126322e-13
78776 1.58983937126322e-13
78819 1.58983937126322e-13
78862 1.58983937126322e-13
78905 1.58983937126322e-13
78948 1.58983937126322e-13
78991 1.58983937126322e-13
79034 1.58983937126322e-13
79077 1.58983937126322e-13
79120 1.58983937126322e-13
79163 1.58983937126322e-13
79206 1.58983937126322e-13
79249 1.58983937126322e-13
79292 1.58983937126322e-13
79335 1.58983937126322e-13
79378 1.58983937126322e-13
79421 1.58983937126322e-13
79464 1.58983937126322e-13
79507 1.58983937126322e-13
79550 1.58983937126322e-13
79593 1.58983937126322e-13
79636 1.58983937126322e-13
79679 1.58983937126322e-13
79722 1.58983937126322e-13
79765 1.58983937126322e-13
79808 1.58983937126322e-13
79851 1.4432899320127e-13
79894 1.4432899320127e-13
79937 1.4432899320127e-13
79980 1.4432899320127e-13
80023 1.4432899320127e-13
80066 1.4432899320127e-13
80109 1.4432899320127e-13
80152 1.4432899320127e-13
80195 1.4432899320127e-13
80238 1.4432899320127e-13
80281 1.4432899320127e-13
80324 1.4432899320127e-13
80367 1.4432899320127e-13
80410 1.4432899320127e-13
80453 1.4432899320127e-13
80496 1.4432899320127e-13
80539 1.4432899320127e-13
80582 1.4432899320127e-13
80625 1.4432899320127e-13
80668 1.4432899320127e-13
80711 1.4432899320127e-13
80754 1.4432899320127e-13
80797 1.4432899320127e-13
80840 1.4432899320127e-13
80883 1.4432899320127e-13
80926 1.4432899320127e-13
80969 1.4432899320127e-13
81012 1.4432899320127e-13
81055 1.4432899320127e-13
81098 1.4432899320127e-13
81141 1.4432899320127e-13
81184 1.4432899320127e-13
81227 1.4432899320127e-13
81270 1.4432899320127e-13
81313 1.4432899320127e-13
81356 1.4432899320127e-13
81399 1.4432899320127e-13
81442 1.4432899320127e-13
81485 1.4432899320127e-13
81528 1.4432899320127e-13
81571 1.4432899320127e-13
81614 1.4432899320127e-13
81657 1.4432899320127e-13
81700 1.4432899320127e-13
81743 1.4432899320127e-13
81786 1.4432899320127e-13
81829 1.4432899320127e-13
81872 1.4432899320127e-13
81915 1.4432899320127e-13
81958 1.4432899320127e-13
82001 1.4432899320127e-13
82044 1.4432899320127e-13
82087 1.4432899320127e-13
82130 1.4432899320127e-13
82173 1.4432899320127e-13
82216 1.4432899320127e-13
82259 1.4432899320127e-13
82302 1.4432899320127e-13
82345 1.4432899320127e-13
82388 1.4432899320127e-13
82431 1.4432899320127e-13
82474 1.4432899320127e-13
82517 1.4432899320127e-13
82560 1.4432899320127e-13
82603 1.4432899320127e-13
82646 1.4432899320127e-13
82689 1.4432899320127e-13
82732 1.4432899320127e-13
82775 1.4432899320127e-13
82818 1.4432899320127e-13
82861 1.4432899320127e-13
82904 1.4432899320127e-13
82947 1.4432899320127e-13
82990 1.4432899320127e-13
83033 1.4432899320127e-13
83076 1.4432899320127e-13
83119 1.4432899320127e-13
83162 1.4432899320127e-13
83205 1.4432899320127e-13
83248 1.4432899320127e-13
83291 1.4432899320127e-13
83334 1.4432899320127e-13
83377 1.4432899320127e-13
83420 1.4432899320127e-13
83463 1.4432899320127e-13
83506 1.4432899320127e-13
83549 1.4432899320127e-13
83592 1.4432899320127e-13
83635 1.4432899320127e-13
83678 1.4432899320127e-13
83721 1.4432899320127e-13
83764 1.4432899320127e-13
83807 1.4432899320127e-13
83850 1.4432899320127e-13
83893 1.4432899320127e-13
83936 1.4432899320127e-13
83979 1.4432899320127e-13
84022 1.4432899320127e-13
84065 1.4432899320127e-13
84108 1.4432899320127e-13
84151 1.4432899320127e-13
84194 1.4432899320127e-13
84237 1.4432899320127e-13
84280 1.4432899320127e-13
84323 1.4432899320127e-13
84366 1.4432899320127e-13
84409 1.4432899320127e-13
84452 1.4432899320127e-13
84495 1.4432899320127e-13
84538 1.4432899320127e-13
84581 1.4432899320127e-13
84624 1.4432899320127e-13
84667 1.4432899320127e-13
84710 1.4432899320127e-13
84753 1.4432899320127e-13
84796 1.4432899320127e-13
84839 1.4432899320127e-13
84882 1.4432899320127e-13
84925 1.4432899320127e-13
84968 1.4432899320127e-13
85011 1.4432899320127e-13
85054 1.4432899320127e-13
85097 1.4432899320127e-13
85140 1.4432899320127e-13
85183 1.4432899320127e-13
85226 1.4432899320127e-13
85269 1.4432899320127e-13
85312 1.4432899320127e-13
85355 1.4432899320127e-13
85398 1.4432899320127e-13
85441 1.4432899320127e-13
85484 1.4432899320127e-13
85527 1.4432899320127e-13
85570 1.4432899320127e-13
85613 1.4432899320127e-13
85656 1.4432899320127e-13
85699 1.4432899320127e-13
85742 1.4432899320127e-13
85785 1.4432899320127e-13
85828 1.4432899320127e-13
85871 1.4432899320127e-13
85914 1.4432899320127e-13
85957 1.4432899320127e-13
86000 1.4432899320127e-13
86043 1.4432899320127e-13
86086 1.4432899320127e-13
86129 1.4432899320127e-13
86172 1.4432899320127e-13
86215 1.4432899320127e-13
86258 1.4432899320127e-13
86301 1.4432899320127e-13
86344 1.4432899320127e-13
86387 1.4432899320127e-13
86430 1.4432899320127e-13
86473 1.4432899320127e-13
86516 1.4432899320127e-13
86559 1.4432899320127e-13
86602 1.4432899320127e-13
86645 1.4432899320127e-13
86688 1.4432899320127e-13
86731 1.4432899320127e-13
86774 1.4432899320127e-13
86817 1.4432899320127e-13
86860 1.4432899320127e-13
86903 1.4432899320127e-13
86946 1.4432899320127e-13
86989 1.4432899320127e-13
87032 1.4432899320127e-13
87075 1.4432899320127e-13
87118 1.4432899320127e-13
87161 1.4432899320127e-13
87204 1.4432899320127e-13
87247 1.4432899320127e-13
87290 1.4432899320127e-13
87333 1.4432899320127e-13
87376 1.4432899320127e-13
87419 1.4432899320127e-13
87462 1.4432899320127e-13
87505 1.4432899320127e-13
87548 1.4432899320127e-13
87591 1.4432899320127e-13
87634 1.4432899320127e-13
87677 1.4432899320127e-13
87720 1.4432899320127e-13
87763 1.4432899320127e-13
87806 1.4432899320127e-13
87849 1.4432899320127e-13
87892 1.4432899320127e-13
87935 1.4432899320127e-13
87978 1.4432899320127e-13
88021 1.4432899320127e-13
88064 9.59232693276135e-14
88107 9.59232693276135e-14
88150 9.59232693276135e-14
88193 9.59232693276135e-14
88236 9.59232693276135e-14
88279 9.59232693276135e-14
88322 9.59232693276135e-14
88365 9.59232693276135e-14
88408 9.59232693276135e-14
88451 9.59232693276135e-14
88494 9.59232693276135e-14
88537 9.59232693276135e-14
88580 9.59232693276135e-14
88623 9.59232693276135e-14
88666 9.59232693276135e-14
88709 9.59232693276135e-14
88752 9.59232693276135e-14
88795 9.59232693276135e-14
88838 9.59232693276135e-14
88881 9.59232693276135e-14
88924 9.59232693276135e-14
88967 9.59232693276135e-14
89010 9.59232693276135e-14
89053 9.59232693276135e-14
89096 9.59232693276135e-14
89139 9.59232693276135e-14
89182 9.59232693276135e-14
89225 9.59232693276135e-14
89268 9.59232693276135e-14
89311 9.59232693276135e-14
89354 9.59232693276135e-14
89397 9.59232693276135e-14
89440 9.59232693276135e-14
89483 9.59232693276135e-14
89526 9.59232693276135e-14
89569 9.59232693276135e-14
89612 9.59232693276135e-14
89655 9.59232693276135e-14
89698 9.59232693276135e-14
89741 9.59232693276135e-14
89784 9.59232693276135e-14
89827 9.59232693276135e-14
89870 9.59232693276135e-14
89913 9.59232693276135e-14
89956 9.59232693276135e-14
89999 9.59232693276135e-14
90042 9.59232693276135e-14
90085 9.59232693276135e-14
90128 9.59232693276135e-14
90171 9.59232693276135e-14
90214 9.59232693276135e-14
90257 9.59232693276135e-14
90300 9.59232693276135e-14
90343 9.59232693276135e-14
90386 9.59232693276135e-14
90429 9.59232693276135e-14
90472 9.59232693276135e-14
90515 9.59232693276135e-14
90558 9.59232693276135e-14
90601 9.59232693276135e-14
90644 9.59232693276135e-14
90687 9.59232693276135e-14
90730 9.59232693276135e-14
90773 9.59232693276135e-14
90816 9.59232693276135e-14
90859 9.59232693276135e-14
90902 9.59232693276135e-14
90945 9.59232693276135e-14
90988 9.59232693276135e-14
91031 9.59232693276135e-14
91074 9.59232693276135e-14
91117 9.59232693276135e-14
91160 9.59232693276135e-14
91203 9.59232693276135e-14
91246 9.59232693276135e-14
91289 9.59232693276135e-14
91332 9.59232693276135e-14
91375 9.59232693276135e-14
91418 9.59232693276135e-14
91461 9.59232693276135e-14
91504 9.59232693276135e-14
91547 9.59232693276135e-14
91590 9.59232693276135e-14
91633 9.59232693276135e-14
91676 9.59232693276135e-14
91719 9.59232693276135e-14
91762 9.59232693276135e-14
91805 9.59232693276135e-14
91848 9.59232693276135e-14
91891 9.59232693276135e-14
91934 9.59232693276135e-14
91977 9.59232693276135e-14
92020 9.59232693276135e-14
92063 9.59232693276135e-14
92106 9.59232693276135e-14
92149 9.59232693276135e-14
92192 9.59232693276135e-14
92235 9.59232693276135e-14
92278 9.59232693276135e-14
92321 9.59232693276135e-14
92364 9.59232693276135e-14
92407 9.59232693276135e-14
92450 9.59232693276135e-14
92493 9.59232693276135e-14
92536 9.59232693276135e-14
92579 9.59232693276135e-14
92622 9.59232693276135e-14
92665 9.59232693276135e-14
92708 9.59232693276135e-14
92751 9.59232693276135e-14
92794 9.59232693276135e-14
92837 9.59232693276135e-14
92880 9.59232693276135e-14
92923 9.59232693276135e-14
92966 9.59232693276135e-14
93009 9.59232693276135e-14
93052 9.59232693276135e-14
93095 9.59232693276135e-14
93138 9.59232693276135e-14
93181 9.59232693276135e-14
93224 9.59232693276135e-14
93267 9.59232693276135e-14
93310 9.59232693276135e-14
93353 9.59232693276135e-14
93396 9.59232693276135e-14
93439 9.59232693276135e-14
93482 9.59232693276135e-14
93525 9.59232693276135e-14
93568 9.59232693276135e-14
93611 9.59232693276135e-14
93654 9.59232693276135e-14
93697 9.59232693276135e-14
93740 9.59232693276135e-14
93783 9.59232693276135e-14
93826 9.59232693276135e-14
93869 9.59232693276135e-14
93912 9.59232693276135e-14
93955 9.59232693276135e-14
93998 9.59232693276135e-14
94041 9.59232693276135e-14
94084 9.59232693276135e-14
94127 9.59232693276135e-14
94170 9.59232693276135e-14
94213 9.59232693276135e-14
94256 9.59232693276135e-14
94299 9.59232693276135e-14
94342 9.59232693276135e-14
94385 9.59232693276135e-14
94428 9.59232693276135e-14
94471 9.59232693276135e-14
94514 9.59232693276135e-14
94557 9.59232693276135e-14
94600 9.59232693276135e-14
94643 9.59232693276135e-14
94686 9.59232693276135e-14
94729 9.59232693276135e-14
94772 9.59232693276135e-14
94815 9.59232693276135e-14
94858 9.59232693276135e-14
94901 9.59232693276135e-14
94944 9.59232693276135e-14
94987 9.59232693276135e-14
95030 9.59232693276135e-14
95073 9.59232693276135e-14
95116 9.59232693276135e-14
95159 9.59232693276135e-14
95202 9.59232693276135e-14
95245 9.59232693276135e-14
95288 9.59232693276135e-14
95331 9.59232693276135e-14
95374 9.59232693276135e-14
95417 9.59232693276135e-14
95460 9.59232693276135e-14
95503 9.59232693276135e-14
95546 9.59232693276135e-14
95589 9.59232693276135e-14
95632 9.59232693276135e-14
95675 9.59232693276135e-14
95718 9.59232693276135e-14
95761 9.59232693276135e-14
95804 9.59232693276135e-14
95847 9.59232693276135e-14
95890 9.59232693276135e-14
95933 9.59232693276135e-14
95976 9.59232693276135e-14
96019 9.59232693276135e-14
96062 9.59232693276135e-14
96105 9.59232693276135e-14
96148 9.59232693276135e-14
96191 9.59232693276135e-14
96234 9.59232693276135e-14
96277 9.59232693276135e-14
96320 9.59232693276135e-14
96363 9.59232693276135e-14
96406 9.59232693276135e-14
96449 9.59232693276135e-14
96492 9.59232693276135e-14
96535 9.59232693276135e-14
96578 9.59232693276135e-14
96621 9.59232693276135e-14
96664 9.59232693276135e-14
96707 9.59232693276135e-14
96750 9.59232693276135e-14
96793 9.59232693276135e-14
96836 9.59232693276135e-14
96879 9.59232693276135e-14
96922 9.59232693276135e-14
96965 9.59232693276135e-14
97008 9.59232693276135e-14
97051 9.59232693276135e-14
97094 9.59232693276135e-14
97137 9.59232693276135e-14
97180 9.59232693276135e-14
97223 9.59232693276135e-14
97266 9.59232693276135e-14
97309 9.59232693276135e-14
97352 9.59232693276135e-14
97395 9.59232693276135e-14
97438 9.59232693276135e-14
97481 9.59232693276135e-14
97524 9.59232693276135e-14
97567 9.59232693276135e-14
97610 9.59232693276135e-14
97653 9.59232693276135e-14
97696 9.59232693276135e-14
97739 9.59232693276135e-14
97782 9.59232693276135e-14
97825 9.59232693276135e-14
97868 9.59232693276135e-14
97911 9.59232693276135e-14
97954 9.59232693276135e-14
97997 9.59232693276135e-14
98040 9.59232693276135e-14
98083 9.59232693276135e-14
98126 9.59232693276135e-14
98169 9.59232693276135e-14
98212 9.59232693276135e-14
98255 9.59232693276135e-14
98298 9.59232693276135e-14
98341 9.59232693276135e-14
98384 9.59232693276135e-14
98427 9.59232693276135e-14
98470 9.59232693276135e-14
98513 9.59232693276135e-14
98556 9.59232693276135e-14
98599 9.59232693276135e-14
98642 9.59232693276135e-14
98685 9.59232693276135e-14
98728 9.59232693276135e-14
98771 9.59232693276135e-14
98814 9.59232693276135e-14
98857 9.59232693276135e-14
98900 9.59232693276135e-14
98943 9.59232693276135e-14
98986 9.59232693276135e-14
99029 9.59232693276135e-14
99072 9.59232693276135e-14
99115 9.59232693276135e-14
99158 9.59232693276135e-14
99201 9.59232693276135e-14
99244 9.59232693276135e-14
99287 9.59232693276135e-14
99330 9.59232693276135e-14
99373 9.59232693276135e-14
99416 9.59232693276135e-14
99459 9.59232693276135e-14
99502 9.59232693276135e-14
99545 9.59232693276135e-14
99588 9.59232693276135e-14
99631 9.59232693276135e-14
99674 9.59232693276135e-14
99717 9.59232693276135e-14
99760 9.59232693276135e-14
99803 9.59232693276135e-14
99846 9.59232693276135e-14
99889 9.59232693276135e-14
99932 9.59232693276135e-14
99975 9.59232693276135e-14
100000 9.59232693276135e-14
};
\addplot [very thin, red]
table {%
43 31.9625986889199
86 31.9625986889199
129 31.9625986889199
172 31.9625986889199
215 31.9625986889199
258 31.9625986889199
301 31.9625986889199
344 26.3393401622573
387 10.2662430010042
430 10.2662430010042
473 7.86743167026184
516 7.86743167026184
559 7.86743167026184
602 7.86743167026184
645 7.86743167026184
688 7.86743167026184
731 7.86743167026184
774 4.35669302938929
817 4.35669302938929
860 4.35669302938929
903 4.35669302938929
946 4.35669302938929
989 3.53645556412098
1032 3.53645556412098
1075 3.53645556412098
1118 3.53645556412098
1161 3.53645556412098
1204 3.53645556412098
1247 3.53645556412098
1290 3.53645556412098
1333 3.53645556412098
1376 3.53645556412098
1419 3.53645556412098
1462 3.53645556412098
1505 3.53645556412098
1548 3.53645556412098
1591 2.73270723003812
1634 2.73270723003812
1677 1.57502803044343
1720 1.57502803044343
1763 1.57502803044343
1806 1.57502803044343
1849 1.57502803044343
1892 1.57502803044343
1935 1.57502803044343
1978 1.57502803044343
2021 1.57502803044343
2064 1.57502803044343
2107 1.57502803044343
2150 1.57502803044343
2193 1.57502803044343
2236 1.57502803044343
2279 1.57502803044343
2322 1.57502803044343
2365 1.57502803044343
2408 1.57502803044343
2451 1.57502803044343
2494 1.57502803044343
2537 1.57502803044343
2580 1.57502803044343
2623 1.57502803044343
2666 1.57502803044343
2709 1.57502803044343
2752 1.57502803044343
2795 1.57502803044343
2838 1.57502803044343
2881 1.57502803044343
2924 1.57502803044343
2967 1.57502803044343
3010 1.57502803044343
3053 1.57502803044343
3096 1.57502803044343
3139 1.57502803044343
3182 1.57502803044343
3225 1.57502803044343
3268 1.57502803044343
3311 1.57502803044343
3354 1.57502803044343
3397 1.57502803044343
3440 1.57502803044343
3483 1.57502803044343
3526 1.57502803044343
3569 1.57502803044343
3612 1.57502803044343
3655 1.57502803044343
3698 1.57502803044343
3741 1.57502803044343
3784 1.57502803044343
3827 1.57502803044343
3870 1.57502803044343
3913 1.57502803044343
3956 1.57502803044343
3999 1.57502803044343
4042 1.57502803044343
4085 1.4986839352096
4128 1.4986839352096
4171 1.4986839352096
4214 1.4986839352096
4257 1.4986839352096
4300 1.4986839352096
4343 1.4986839352096
4386 1.4986839352096
4429 1.4986839352096
4472 1.4986839352096
4515 1.4986839352096
4558 1.4986839352096
4601 1.4986839352096
4644 1.4986839352096
4687 1.4986839352096
4730 1.4986839352096
4773 1.4986839352096
4816 1.4986839352096
4859 1.4986839352096
4902 1.4986839352096
4945 1.4986839352096
4988 1.4986839352096
5031 1.42438915273624
5074 1.42438915273624
5117 1.42438915273624
5160 1.42438915273624
5203 1.42438915273624
5246 1.42438915273624
5289 1.42438915273624
5332 1.42438915273624
5375 1.42438915273624
5418 1.42438915273624
5461 1.42438915273624
5504 1.42438915273624
5547 1.42438915273624
5590 1.42438915273624
5633 1.42438915273624
5676 1.42438915273624
5719 1.42438915273624
5762 0.685922121115035
5805 0.685922121115035
5848 0.685922121115035
5891 0.685922121115035
5934 0.685922121115035
5977 0.685922121115035
6020 0.685922121115035
6063 0.685922121115035
6106 0.685922121115035
6149 0.685922121115035
6192 0.685922121115035
6235 0.685922121115035
6278 0.685922121115035
6321 0.685922121115035
6364 0.481055714776601
6407 0.481055714776601
6450 0.481055714776601
6493 0.481055714776601
6536 0.481055714776601
6579 0.481055714776601
6622 0.481055714776601
6665 0.481055714776601
6708 0.481055714776601
6751 0.481055714776601
6794 0.481055714776601
6837 0.481055714776601
6880 0.481055714776601
6923 0.481055714776601
6966 0.481055714776601
7009 0.481055714776601
7052 0.481055714776601
7095 0.481055714776601
7138 0.481055714776601
7181 0.481055714776601
7224 0.481055714776601
7267 0.481055714776601
7310 0.481055714776601
7353 0.481055714776601
7396 0.481055714776601
7439 0.481055714776601
7482 0.481055714776601
7525 0.481055714776601
7568 0.481055714776601
7611 0.481055714776601
7654 0.341394077853657
7697 0.341394077853657
7740 0.341394077853657
7783 0.341394077853657
7826 0.341394077853657
7869 0.341394077853657
7912 0.341394077853657
7955 0.341394077853657
7998 0.341394077853657
8041 0.341394077853657
8084 0.341394077853657
8127 0.341394077853657
8170 0.341394077853657
8213 0.341394077853657
8256 0.341394077853657
8299 0.341394077853657
8342 0.341394077853657
8385 0.341394077853657
8428 0.341394077853657
8471 0.341394077853657
8514 0.341394077853657
8557 0.340278504662644
8600 0.340278504662644
8643 0.340278504662644
8686 0.340278504662644
8729 0.340278504662644
8772 0.340278504662644
8815 0.340278504662644
8858 0.340278504662644
8901 0.340278504662644
8944 0.340278504662644
8987 0.340278504662644
9030 0.340278504662644
9073 0.340278504662644
9116 0.340278504662644
9159 0.340278504662644
9202 0.340278504662644
9245 0.340278504662644
9288 0.340278504662644
9331 0.340278504662644
9374 0.340203197927818
9417 0.340203197927818
9460 0.340203197927818
9503 0.340203197927818
9546 0.340203197927818
9589 0.340203197927818
9632 0.340203197927818
9675 0.340203106784092
9718 0.340203106784092
9761 0.340203106784092
9804 0.340203106784092
9847 0.340203106784092
9890 0.340203106784092
9933 0.340203106784092
9976 0.340203106784092
10019 0.340203106784092
10062 0.340203106784092
10105 0.340203106784092
10148 0.340203106784092
10191 0.340203106784092
10234 0.340203106784092
10277 0.340203106784092
10320 0.340203106784092
10363 0.340203106784092
10406 0.340203106784092
10449 0.340203106784092
10492 0.340203106784092
10535 0.340203106784092
10578 0.340203106784092
10621 0.340203106784092
10664 0.340203106784092
10707 0.340203106784092
10750 0.340203106784092
10793 0.340203106784092
10836 0.340203106784092
10879 0.340203106784092
10922 0.340203106784092
10965 0.340203106784092
11008 0.340203106784092
11051 0.340203106784092
11094 0.340203106784092
11137 0.340203106784092
11180 0.340203106784092
11223 0.340203106784092
11266 0.340203106784092
11309 0.340203106784092
11352 0.340203106784092
11395 0.340203106784092
11438 0.340203106784092
11481 0.340203106784092
11524 0.340203106784092
11567 0.340203106784092
11610 0.340203106784092
11653 0.340203102136883
11696 0.340203101760952
11739 0.340203085139464
11782 0.340203085139464
11825 0.340203085139464
11868 0.340203085139464
11911 0.340203085139464
11954 0.340203085139464
11997 0.340203085139464
12040 0.340203085139464
12083 0.340203085139464
12126 0.340203083989872
12169 0.340203083989872
12212 0.340203083989872
12255 0.340203083989872
12298 0.340203083532776
12341 0.340203083532776
12384 0.340203083464095
12427 0.340203083464095
12470 0.340203083464095
12513 0.340203083464095
12556 0.340203083464095
12599 0.340203083464095
12642 0.340203083307086
12685 0.340203083307086
12728 0.340203083307086
12771 0.340203083307086
12814 0.340203083307086
12857 0.340203083307086
12900 0.340203083307086
12943 0.340203083307086
12986 0.340203083307086
13029 0.340203083307086
13072 0.340203083307086
13115 0.340203083307086
13158 0.340203083307086
13201 0.340203083307086
13244 0.340203083307086
13287 0.340203083307086
13330 0.340203083307086
13373 0.340203083307086
13416 0.340203083302617
13459 0.340203083302617
13502 0.340203083302617
13545 0.340203083302617
13588 0.340203083302617
13631 0.340203083302617
13674 0.340203083302617
13717 0.340203083302617
13760 0.340203083302617
13803 0.340203083302617
13846 0.340203083302617
13889 0.340203083302617
13932 0.340203083302617
13975 0.340203083302617
14018 0.340203083302617
14061 0.340203083302617
14104 0.340203083302617
14147 0.340203083302617
14190 0.340203083302617
14233 0.340203083302617
14276 0.340203083302617
14319 0.340203083302617
14362 0.340203083302617
14405 0.340203083302617
14448 0.340203083302617
14491 0.340203083302617
14534 0.340203083302617
14577 0.340203083302617
14620 0.340203083302617
14663 0.340203083302617
14706 0.340203083302617
14749 0.340203083302617
14792 0.340203083302617
14835 0.340203083302617
14878 0.340203083302617
14921 0.340203083302617
14964 0.340203083302617
15007 0.340203083302617
15050 0.340203083302617
15093 0.340203083302617
15136 0.340203083302617
15179 0.340203083302617
15222 0.340203083302617
15265 0.340203083302617
15308 0.340203083302617
15351 0.340203083302617
15394 0.340203083302617
15437 0.340203083302617
15480 0.340203083302617
15523 0.340203083302617
15566 0.340203083302617
15609 0.340203083302617
15652 0.340203083302617
15695 0.340203083302617
15738 0.340203083302617
15781 0.340203083302617
15824 0.340203083302617
15867 0.340203083302617
15910 0.340203083302617
15953 0.340203083302617
15996 0.340203083302617
16039 0.340203083302617
16082 0.340203083302617
16125 0.340203083302617
16168 0.340203083302617
16211 0.340203083302617
16254 0.340203083302617
16297 0.340203083302617
16340 0.340203083302617
16383 0.340203083302617
16426 0.340203083302617
16469 0.340203083302617
16512 0.340203083302617
16555 0.340203083302617
16598 0.340203083302617
16641 0.340203083302617
16684 0.340203083302617
16727 0.340203083302617
16770 0.340203083302617
16813 0.340203083302617
16856 0.340203083302617
16899 0.340203083302617
16942 0.340203083302617
16985 0.340203083302617
17028 0.340203083302617
17071 0.340203083302617
17114 0.340203083302617
17157 0.340203083302617
17200 0.340203083302617
17243 0.340203083302617
17286 0.340203083302617
17329 0.340203083302617
17372 0.340203083302617
17415 0.340203083302617
17458 0.340203083302617
17501 0.340203083302617
17544 0.340203083302617
17587 0.340203083302617
17630 0.340203083302617
17673 0.340203083302617
17716 0.340203083302617
17759 0.340203083302617
17802 0.340203083302617
17845 0.340203083302617
17888 0.340203083302617
17931 0.340203083302617
17974 0.340203083302617
18017 0.340203083302617
18060 0.340203083302617
18103 0.340203083302617
18146 0.340203083302617
18189 0.340203083302617
18232 0.340203083302617
18275 0.340203083302617
18318 0.340203083302617
18361 0.340203083302617
18404 0.340203083302617
18447 0.340203083302617
18490 0.340203083302617
18533 0.340203083302617
18576 0.340203083302617
18619 0.340203083302617
18662 0.340203083302617
18705 0.340203083302617
18748 0.340203083302617
18791 0.340203083302617
18834 0.340203083302617
18877 0.340203083302617
18920 0.340203083302617
18963 0.340203083302617
19006 0.340203083302617
19049 0.340203083302617
19092 0.340203083302617
19135 0.340203083302617
19178 0.340203083302617
19221 0.340203083302617
19264 0.340203083302617
19307 0.340203083302617
19350 0.340203083302617
19393 0.340203083302617
19436 0.340203083302617
19479 0.340203083302617
19522 0.340203083302617
19565 0.340203083302617
19608 0.340203083302617
19651 0.340203083302617
19694 0.340203083302617
19737 0.340203083302617
19780 0.340203083302617
19823 0.340203083302617
19866 0.340203083302617
19909 0.340203083302617
19952 0.340203083302617
19995 0.340203083302617
20038 0.340203083302617
20081 0.340203083302617
20124 0.340203083302617
20167 0.340203083302617
20210 0.340203083302617
20253 0.340203083302617
20296 0.340203083302617
20339 0.340203083302617
20382 0.340203083302617
20425 0.340203083302617
20468 0.340203083302617
20511 0.340203083302617
20554 0.340203083302617
20597 0.340203083302617
20640 0.340203083302617
20683 0.340203083302617
20726 0.340203083302617
20769 0.340203083302617
20812 0.340203083302383
20855 0.340203083302383
20898 0.340203083302383
20941 0.340203083302383
20984 0.340203083302383
21027 0.340203083302383
21070 0.340203083302383
21113 0.340203083302383
21156 0.340203083302383
21199 0.340203083302383
21242 0.340203083302383
21285 0.340203083302383
21328 0.340203083301926
21371 0.340203083301926
21414 0.340203083301926
21457 0.340203083301926
21500 0.340203083301926
21543 0.340203083301926
21586 0.340203083301926
21629 0.340203083301926
21672 0.340203083301926
21715 0.340203083301926
21758 0.340203083301926
21801 0.340203083301926
21844 0.340203083301926
21887 0.340203083301926
21930 0.340203083301926
21973 0.340203083301926
22016 0.340203083301926
22059 0.340203083301926
22102 0.340203083301926
22145 0.340203083301926
22188 0.340203083301926
22231 0.340203083301926
22274 0.340203083301926
22317 0.340203083301926
22360 0.340203083301926
22403 0.340203083301926
22446 0.340203083301926
22489 0.340203083301926
22532 0.340203083301926
22575 0.340203083301926
22618 0.340203083301926
22661 0.340203083301926
22704 0.340203083301926
22747 0.340203083301926
22790 0.340203083301926
22833 0.340203083301926
22876 0.340203083301926
22919 0.340203083301926
22962 0.340203083301926
23005 0.340203083301926
23048 0.340203083301926
23091 0.340203083301926
23134 0.340203083301926
23177 0.340203083301926
23220 0.340203083301926
23263 0.340203083301926
23306 0.340203083301926
23349 0.340203083301926
23392 0.340203083301926
23435 0.340203083301926
23478 0.340203083301926
23521 0.340203083301926
23564 0.340203083301926
23607 0.340203083301926
23650 0.340203083301926
23693 0.340203083301926
23736 0.340203083301926
23779 0.340203083301926
23822 0.340203083301926
23865 0.308505754658494
23908 0.308505754658494
23951 0.308505754658494
23994 0.308505754658494
24037 0.308505754658494
24080 0.308505754658494
24123 0.308505754658494
24166 0.308505754658494
24209 0.308505754658494
24252 0.308505754658494
24295 0.308505754658494
24338 0.308505754658494
24381 0.308505754658494
24424 0.308505754658494
24467 0.308505754658494
24510 0.308505754658494
24553 0.308505754658494
24596 0.308505754658494
24639 0.308505754658494
24682 0.308505754658494
24725 0.308505754658494
24768 0.308505754658494
24811 0.308505754658494
24854 0.308505754658494
24897 0.308505754658494
24940 0.308505754658494
24983 0.308505754658494
25026 0.308505754658494
25069 0.308505754658494
25112 0.308505754658494
25155 0.308505754658494
25198 0.308505754658494
25241 0.308505754658494
25284 0.308505754658494
25327 0.308505754658494
25370 0.308505754658494
25413 0.308505754658494
25456 0.308505754658494
25499 0.308505754658494
25542 0.308505754658494
25585 0.308505754658494
25628 0.266341755372271
25671 0.266341755372271
25714 0.266341755372271
25757 0.192308156341148
25800 0.192308156341148
25843 0.192308156341148
25886 0.192308156341148
25929 0.192308156341148
25972 0.192308156341148
26015 0.192308156341148
26058 0.192308156341148
26101 0.192308156341148
26144 0.192308156341148
26187 0.192308156341148
26230 0.192308156341148
26273 0.185030504764641
26316 0.185030504764641
26359 0.163831194965724
26402 0.163831194965724
26445 0.163831194965724
26488 0.163831194965724
26531 0.163831194965724
26574 0.163831194965724
26617 0.163831194965724
26660 0.163831194965724
26703 0.162816195119646
26746 0.162816195119646
26789 0.162816195119646
26832 0.162816195119646
26875 0.162816195119646
26918 0.162816195119646
26961 0.162816195119646
27004 0.162816195119646
27047 0.162816195119646
27090 0.162816195119646
27133 0.162789282437795
27176 0.162789282437795
27219 0.162789282437795
27262 0.162789282437795
27305 0.162789282437795
27348 0.162789282437795
27391 0.162789282437795
27434 0.162789282437795
27477 0.162789282437795
27520 0.162789282437795
27563 0.162789282437795
27606 0.162789282437795
27649 0.162789282437795
27692 0.162789282437795
27735 0.162789282437795
27778 0.162789282437795
27821 0.162789282437795
27864 0.162789282437795
27907 0.162789282437795
27950 0.162789282437795
27993 0.162789282437795
28036 0.162789282437795
28079 0.162789282437795
28122 0.162789282437795
28165 0.162789282437795
28208 0.162789282437795
28251 0.162789282437795
28294 0.162789282437795
28337 0.162789282437795
28380 0.162789282437795
28423 0.162789282437795
28466 0.162789282437795
28509 0.162789282437795
28552 0.162789282437795
28595 0.162789282437795
28638 0.162789282437795
28681 0.162789282437795
28724 0.162789282437795
28767 0.162789282437795
28810 0.162789282437795
28853 0.162789282437795
28896 0.162789282437795
28939 0.162789282437795
28982 0.162789265838725
29025 0.162789265838725
29068 0.162789265838725
29111 0.162789265838725
29154 0.162789265838725
29197 0.162789265838725
29240 0.162789265838725
29283 0.162789265838725
29326 0.162789251457338
29369 0.162789251457338
29412 0.162789251457338
29455 0.162789251347748
29498 0.162789238286018
29541 0.162789237806162
29584 0.162789237806162
29627 0.162789237806162
29670 0.162789237806162
29713 0.162789237514137
29756 0.162789237514137
29799 0.162789237514137
29842 0.162789237172435
29885 0.162789237172435
29928 0.162789237172435
29971 0.162789237172435
30014 0.162789237172435
30057 0.162789237172435
30100 0.162789237172435
30143 0.162789237172435
30186 0.162789237172435
30229 0.162789237172435
30272 0.162789237172435
30315 0.162789237172435
30358 0.162789237172435
30401 0.162789237172435
30444 0.162789237172435
30487 0.162789237172435
30530 0.162789237172435
30573 0.162789237164562
30616 0.162789237164562
30659 0.162789237164562
30702 0.162789237164562
30745 0.162789237164562
30788 0.162789237164562
30831 0.162789237164562
30874 0.162789237164562
30917 0.162789237164562
30960 0.162789237164562
31003 0.162789237164562
31046 0.162789237164562
31089 0.162789237164562
31132 0.162789237163822
31175 0.162789237163822
31218 0.162789237163822
31261 0.162789237163822
31304 0.162789237163822
31347 0.162789237163822
31390 0.162789237163822
31433 0.162789237163822
31476 0.162789237163822
31519 0.162789237163822
31562 0.162789237163822
31605 0.162789237163822
31648 0.162789237163822
31691 0.162789237163822
31734 0.162789237163822
31777 0.162789237163822
31820 0.162789237163822
31863 0.162789237163822
31906 0.162789237163822
31949 0.162789237163822
31992 0.162789237163822
32035 0.162789237163822
32078 0.162789237163822
32121 0.162789237163822
32164 0.162789237163822
32207 0.162789237163822
32250 0.162789237163822
32293 0.162789237163822
32336 0.162789237163822
32379 0.162789237163822
32422 0.162789237163822
32465 0.162789237163822
32508 0.162789237163822
32551 0.162789237163822
32594 0.162789237163822
32637 0.162789237163822
32680 0.162789237163822
32723 0.162789237163822
32766 0.162789237163822
32809 0.162789237163822
32852 0.162789237163822
32895 0.162789237163822
32938 0.162789237163822
32981 0.162789237163822
33024 0.162789237163822
33067 0.162789237163822
33110 0.162789237163822
33153 0.162789237163822
33196 0.162789237163822
33239 0.162789237163822
33282 0.162789237163822
33325 0.162789237163822
33368 0.162789237163822
33411 0.162789237163822
33454 0.162789237163822
33497 0.162789237163822
33540 0.162789237163822
33583 0.162789237163822
33626 0.162789237163822
33669 0.162789237163822
33712 0.162789237163822
33755 0.162789237163822
33798 0.162789237163822
33841 0.162789237163822
33884 0.162789237163822
33927 0.162789237163822
33970 0.162789237163822
34013 0.162789237163822
34056 0.162789237163822
34099 0.162789237163822
34142 0.162789237163822
34185 0.162789237163822
34228 0.162789237163822
34271 0.162789237163822
34314 0.162789237163822
34357 0.162789237163822
34400 0.162789237163822
34443 0.162789237163822
34486 0.162789237163822
34529 0.162789237163822
34572 0.162789237163822
34615 0.162789237163822
34658 0.162789237163822
34701 0.162789237163822
34744 0.162789237163822
34787 0.162789237163822
34830 0.162789237163822
34873 0.162789237163822
34916 0.162789237163822
34959 0.162789237163822
35002 0.162789237163822
35045 0.162789237163822
35088 0.162789237163822
35131 0.162789237163822
35174 0.162789237163822
35217 0.162789237163822
35260 0.162789237163822
35303 0.162789237163822
35346 0.162789237163822
35389 0.162789237163822
35432 0.162789237163822
35475 0.162789237163822
35518 0.162789237163822
35561 0.162789237163822
35604 0.162789237163822
35647 0.162789237163822
35690 0.162789237163822
35733 0.162789237163822
35776 0.162789237163822
35819 0.162789237163822
35862 0.162789237163822
35905 0.162789237163822
35948 0.162789237163822
35991 0.162789237163822
36034 0.162789237163822
36077 0.162789237163822
36120 0.162789237163822
36163 0.162789237163822
36206 0.162789237163822
36249 0.162789237163822
36292 0.162789237163822
36335 0.162789237163822
36378 0.162789237163822
36421 0.162789237163822
36464 0.162789237163822
36507 0.162789237163822
36550 0.162789237163822
36593 0.162789237163822
36636 0.162789237163822
36679 0.162789237163822
36722 0.162789237163822
36765 0.162789237163822
36808 0.162789237163822
36851 0.162789237163822
36894 0.162789237163822
36937 0.162789237163822
36980 0.162789237163822
37023 0.162789237163822
37066 0.162789237163822
37109 0.162789237163822
37152 0.162789237163822
37195 0.162789237163822
37238 0.162789237163822
37281 0.162789237163822
37324 0.162789237163822
37367 0.162789237163822
37410 0.162789237163822
37453 0.162789237163822
37496 0.162789237163822
37539 0.162789237163822
37582 0.162789237163822
37625 0.162789237163822
37668 0.162789237163822
37711 0.162789237163822
37754 0.162789237163822
37797 0.162789237163822
37840 0.162789237163822
37883 0.162789237163822
37926 0.162789237163822
37969 0.162789237163822
38012 0.162789237163822
38055 0.162789237163822
38098 0.162789237163822
38141 0.162789237163822
38184 0.162789237163822
38227 0.162789237163822
38270 0.162789237163822
38313 0.162789237163822
38356 0.162789237163822
38399 0.162789237163822
38442 0.162789237163822
38485 0.162789237163822
38528 0.162789237163822
38571 0.162789237163822
38614 0.162789237163822
38657 0.162789237163822
38700 0.162789237163822
38743 0.162789237163822
38786 0.162789237163822
38829 0.162789237163822
38872 0.162789237163822
38915 0.162789237163822
38958 0.162789237163822
39001 0.162789237163822
39044 0.162789237163822
39087 0.162789237163822
39130 0.162789237163822
39173 0.162789237163822
39216 0.162789237163822
39259 0.162789237163822
39302 0.162789237163822
39345 0.162789237163822
39388 0.162789237163822
39431 0.162789237163822
39474 0.162789237163822
39517 0.162789237163822
39560 0.162789237163822
39603 0.162789237163822
39646 0.162789237163822
39689 0.162789237163822
39732 0.162789237163822
39775 0.162789237163822
39818 0.162789237163822
39861 0.162789237163822
39904 0.162789237163822
39947 0.162789237163822
39990 0.162789237163822
40033 0.162789237163822
40076 0.162789237163822
40119 0.162789237163822
40162 0.162789237163822
40205 0.162789237163822
40248 0.162789237163822
40291 0.162789237163822
40334 0.162789237163822
40377 0.162789237163822
40420 0.162789237163822
40463 0.162789237163822
40506 0.162789237163822
40549 0.162789237163822
40592 0.162789237163822
40635 0.162789237163822
40678 0.162789237163822
40721 0.162789237163822
40764 0.162789237163822
40807 0.162789237163822
40850 0.162789237163822
40893 0.162789237163822
40936 0.162789237163822
40979 0.162789237163822
41022 0.162789237163822
41065 0.162789237163822
41108 0.162789237163822
41151 0.162789237163822
41194 0.162789237163822
41237 0.162789237163822
41280 0.162789237163822
41323 0.162789237163822
41366 0.162789237163822
41409 0.162789237163822
41452 0.162789237163822
41495 0.162789237163822
41538 0.162789237163822
41581 0.162789237163822
41624 0.162789237163822
41667 0.162789237163822
41710 0.162789237163822
41753 0.162789237163822
41796 0.162789237163822
41839 0.162789237163822
41882 0.162789237163822
41925 0.162789237163822
41968 0.162789237163822
42011 0.162789237163822
42054 0.162789237163822
42097 0.162789237163822
42140 0.162789237163822
42183 0.162789237163822
42226 0.162789237163822
42269 0.162789237163822
42312 0.162789237163822
42355 0.162789237163822
42398 0.162789237163822
42441 0.162789237163822
42484 0.162789237163822
42527 0.162789237163822
42570 0.162789237163822
42613 0.162789237163822
42656 0.162789237163822
42699 0.162789237163822
42742 0.162789237163822
42785 0.162789237163822
42828 0.162789237163822
42871 0.162789237163822
42914 0.162789237163822
42957 0.162789237163822
43000 0.162789237163822
43043 0.162789237163822
43086 0.162789237163822
43129 0.162789237163822
43172 0.162789237163822
43215 0.162789237163822
43258 0.162789237163822
43301 0.162789237163822
43344 0.162789237163822
43387 0.162789237163822
43430 0.162789237163822
43473 0.162789237163822
43516 0.162789237163822
43559 0.162789237163822
43602 0.162789237163822
43645 0.162789237163822
43688 0.162789237163822
43731 0.162789237163822
43774 0.162789237163822
43817 0.162789237163822
43860 0.162789237163822
43903 0.162789237163822
43946 0.162789237163822
43989 0.162789237163822
44032 0.162789237163822
44075 0.162789237163822
44118 0.162789237163822
44161 0.162789237163822
44204 0.162789237163822
44247 0.162789237163822
44290 0.162789237163822
44333 0.162789237163822
44376 0.162789237163822
44419 0.162789237163822
44462 0.162789237163822
44505 0.162789237163822
44548 0.162789237163822
44591 0.162789237163822
44634 0.162789237163822
44677 0.162789237163822
44720 0.162789237163822
44763 0.162789237163822
44806 0.162789237163822
44849 0.162789237163822
44892 0.162789237163822
44935 0.162789237163822
44978 0.162789237163822
45021 0.162789237163822
45064 0.162789237163822
45107 0.162789237163822
45150 0.162789237163822
45193 0.162789237163822
45236 0.162789237163822
45279 0.162789237163822
45322 0.162789237163822
45365 0.162789237163822
45408 0.162789237163822
45451 0.162789237163822
45494 0.162789237163822
45537 0.162789237163822
45580 0.162789237163822
45623 0.162789237163822
45666 0.162789237163822
45709 0.162789237163822
45752 0.162789237163822
45795 0.162789237163822
45838 0.162789237163822
45881 0.162789237163822
45924 0.162789237163822
45967 0.162789237163822
46010 0.162789237163822
46053 0.162789237163822
46096 0.162789237163822
46139 0.162789237163822
46182 0.162789237163822
46225 0.162789237163822
46268 0.162789237163822
46311 0.162789237163822
46354 0.162789237163822
46397 0.162789237163822
46440 0.162789237163822
46483 0.162789237163822
46526 0.162789237163822
46569 0.162789237163822
46612 0.162789237163822
46655 0.162789237163822
46698 0.162789237163822
46741 0.162789237163822
46784 0.162789237163822
46827 0.162789237163822
46870 0.162789237163822
46913 0.162789237163822
46956 0.162789237163822
46999 0.162789237163822
47042 0.162789237163822
47085 0.162789237163822
47128 0.162789237163822
47171 0.162789237163822
47214 0.162789237163822
47257 0.162789237163822
47300 0.162789237163822
47343 0.162789237163822
47386 0.162789237163822
47429 0.162789237163822
47472 0.162789237163822
47515 0.162789237163822
47558 0.162789237163822
47601 0.162789237163822
47644 0.162789237163822
47687 0.162789237163822
47730 0.162789237163822
47773 0.162789237163822
47816 0.162789237163822
47859 0.162789237163822
47902 0.162789237163822
47945 0.162789237163822
47988 0.162789237163822
48031 0.162789237163822
48074 0.162789237163822
48117 0.162789237163822
48160 0.162789237163822
48203 0.162789237163822
48246 0.162789237163822
48289 0.162789237163822
48332 0.162789237163822
48375 0.162789237163822
48418 0.162789237163822
48461 0.162789237163822
48504 0.162789237163822
48547 0.162789237163822
48590 0.162789237163822
48633 0.162789237163822
48676 0.162789237163822
48719 0.162789237163822
48762 0.162789237163822
48805 0.162789237163822
48848 0.162789237163822
48891 0.162789237163822
48934 0.162789237163822
48977 0.162789237163822
49020 0.162789237163822
49063 0.162789237163822
49106 0.162789237163822
49149 0.162789237163822
49192 0.162789237163822
49235 0.162789237163822
49278 0.162789237163822
49321 0.162789237163822
49364 0.162789237163822
49407 0.162789237163822
49450 0.162789237163822
49493 0.162789237163822
49536 0.162789237163822
49579 0.162789237163822
49622 0.162789237163822
49665 0.162789237163822
49708 0.162789237163822
49751 0.162789237163822
49794 0.162789237163822
49837 0.162789237163822
49880 0.162789237163822
49923 0.162789237163822
49966 0.162789237163822
50009 0.162789237163822
50052 0.162789237163822
50095 0.162789237163822
50138 0.162789237163822
50181 0.162789237163822
50224 0.162789237163822
50267 0.162789237163822
50310 0.162789237163822
50353 0.162789237163822
50396 0.162789237163822
50439 0.162789237163822
50482 0.162789237163822
50525 0.162789237163822
50568 0.162789237163822
50611 0.162789237163822
50654 0.162789237163822
50697 0.162789237163822
50740 0.162789237163822
50783 0.162789237163822
50826 0.162789237163822
50869 0.162789237163822
50912 0.162789237163822
50955 0.162789237163822
50998 0.162789237163822
51041 0.162789237163822
51084 0.162789237163822
51127 0.162789237163822
51170 0.162789237163822
51213 0.162789237163822
51256 0.162789237163822
51299 0.162789237163822
51342 0.162789237163822
51385 0.162789237163822
51428 0.162789237163822
51471 0.162789237163822
51514 0.162789237163822
51557 0.162789237163822
51600 0.162789237163822
51643 0.162789237163822
51686 0.162789237163822
51729 0.162789237163822
51772 0.162789237163822
51815 0.162789237163822
51858 0.162789237163822
51901 0.162789237163822
51944 0.162789237163822
51987 0.162789237163822
52030 0.162789237163822
52073 0.162789237163822
52116 0.162789237163822
52159 0.162789237163822
52202 0.162789237163822
52245 0.162789237163822
52288 0.162789237163822
52331 0.162789237163822
52374 0.162789237163822
52417 0.162789237163822
52460 0.162789237163822
52503 0.162789237163822
52546 0.162789237163822
52589 0.162789237163822
52632 0.162789237163822
52675 0.162789237163822
52718 0.162789237163822
52761 0.162789237163822
52804 0.162789237163822
52847 0.162789237163822
52890 0.162789237163822
52933 0.162789237163822
52976 0.162789237163822
53019 0.162789237163822
53062 0.162789237163822
53105 0.162789237163822
53148 0.162789237163822
53191 0.162789237163822
53234 0.162789237163822
53277 0.162789237163822
53320 0.162789237163822
53363 0.162789237163822
53406 0.162789237163822
53449 0.162789237163822
53492 0.162789237163822
53535 0.162789237163822
53578 0.162789237163822
53621 0.162789237163822
53664 0.162789237163822
53707 0.162789237163822
53750 0.162789237163822
53793 0.162789237163822
53836 0.162789237163822
53879 0.162789237163822
53922 0.162789237163822
53965 0.162789237163822
54008 0.162789237163822
54051 0.162789237163822
54094 0.162789237163822
54137 0.162789237163822
54180 0.162789237163822
54223 0.162789237163822
54266 0.162789237163822
54309 0.162789237163822
54352 0.162789237163822
54395 0.162789237163822
54438 0.162789237163822
54481 0.162789237163822
54524 0.162789237163822
54567 0.162789237163822
54610 0.162789237163822
54653 0.162789237163822
54696 0.162789237163822
54739 0.162789237163822
54782 0.162789237163822
54825 0.162789237163822
54868 0.162789237163822
54911 0.162789237163822
54954 0.162789237163822
54997 0.162789237163822
55040 0.162789237163822
55083 0.162789237163822
55126 0.162789237163822
55169 0.162789237163822
55212 0.162789237163822
55255 0.162789237163822
55298 0.162789237163822
55341 0.162789237163822
55384 0.162789237163822
55427 0.162789237163822
55470 0.162789237163822
55513 0.162789237163822
55556 0.162789237163822
55599 0.162789237163822
55642 0.162789237163822
55685 0.162789237163822
55728 0.162789237163822
55771 0.162789237163822
55814 0.162789237163822
55857 0.162789237163822
55900 0.162789237163822
55943 0.162789237163822
55986 0.162789237163822
56029 0.162789237163822
56072 0.162789237163822
56115 0.162789237163822
56158 0.162789237163822
56201 0.162789237163822
56244 0.162789237163822
56287 0.162789237163822
56330 0.162789237163822
56373 0.162789237163822
56416 0.162789237163822
56459 0.162789237163822
56502 0.162789237163822
56545 0.162789237163822
56588 0.162789237163822
56631 0.162789237163822
56674 0.162789237163822
56717 0.162789237163822
56760 0.162789237163822
56803 0.162789237163822
56846 0.162789237163822
56889 0.162789237163822
56932 0.162789237163822
56975 0.162789237163822
57018 0.162789237163822
57061 0.162789237163822
57104 0.162789237163822
57147 0.162789237163822
57190 0.162789237163822
57233 0.162789237163822
57276 0.162789237163822
57319 0.162789237163822
57362 0.162789237163822
57405 0.162789237163822
57448 0.162789237163822
57491 0.162789237163822
57534 0.162789237163822
57577 0.162789237163822
57620 0.162789237163822
57663 0.162789237163822
57706 0.162789237163822
57749 0.162789237163822
57792 0.162789237163822
57835 0.162789237163822
57878 0.162789237163822
57921 0.162789237163822
57964 0.162789237163822
58007 0.162789237163822
58050 0.162789237163822
58093 0.162789237163822
58136 0.162789237163822
58179 0.162789237163822
58222 0.162789237163822
58265 0.162789237163822
58308 0.162789237163822
58351 0.162789237163822
58394 0.162789237163822
58437 0.162789237163822
58480 0.162789237163822
58523 0.162789237163822
58566 0.162789237163822
58609 0.162789237163822
58652 0.162789237163822
58695 0.162789237163822
58738 0.162789237163822
58781 0.162789237163822
58824 0.162789237163822
58867 0.162789237163822
58910 0.162789237163822
58953 0.162789237163822
58996 0.162789237163822
59039 0.162789237163822
59082 0.162789237163822
59125 0.162789237163822
59168 0.162789237163822
59211 0.162789237163822
59254 0.162789237163822
59297 0.162789237163822
59340 0.162789237163822
59383 0.162789237163822
59426 0.162789237163822
59469 0.162789237163822
59512 0.162789237163822
59555 0.162789237163822
59598 0.162789237163822
59641 0.162789237163822
59684 0.162789237163822
59727 0.162789237163822
59770 0.162789237163822
59813 0.162789237163822
59856 0.162789237163822
59899 0.162789237163822
59942 0.162789237163822
59985 0.162789237163822
60028 0.162789237163822
60071 0.162789237163822
60114 0.162789237163822
60157 0.162789237163822
60200 0.162789237163822
60243 0.162789237163822
60286 0.162789237163822
60329 0.162789237163822
60372 0.162789237163822
60415 0.162789237163822
60458 0.162789237163822
60501 0.162789237163822
60544 0.162789237163822
60587 0.162789237163822
60630 0.162789237163822
60673 0.162789237163822
60716 0.162789237163822
60759 0.162789237163822
60802 0.162789237163822
60845 0.162789237163822
60888 0.162789237163822
60931 0.162789237163822
60974 0.162789237163822
61017 0.162789237163822
61060 0.162789237163822
61103 0.162789237163822
61146 0.162789237163822
61189 0.162789237163822
61232 0.162789237163822
61275 0.162789237163822
61318 0.162789237163822
61361 0.162789237163822
61404 0.162789237163822
61447 0.162789237163822
61490 0.162789237163822
61533 0.162789237163822
61576 0.162789237163822
61619 0.162789237163822
61662 0.162789237163822
61705 0.162789237163822
61748 0.162789237163822
61791 0.162789237163822
61834 0.162789237163822
61877 0.162789237163822
61920 0.162789237163822
61963 0.162789237163822
62006 0.162789237163822
62049 0.162789237163822
62092 0.162789237163822
62135 0.162789237163822
62178 0.162789237163822
62221 0.162789237163822
62264 0.162789237163822
62307 0.162789237163822
62350 0.162789237163822
62393 0.162789237163822
62436 0.162789237163822
62479 0.162789237163822
62522 0.162789237163822
62565 0.162789237163822
62608 0.162789237163822
62651 0.162789237163822
62694 0.162789237163822
62737 0.162789237163822
62780 0.162789237163822
62823 0.162789237163822
62866 0.162789237163822
62909 0.162789237163822
62952 0.162789237163822
62995 0.162789237163822
63038 0.162789237163822
63081 0.162789237163822
63124 0.162789237163822
63167 0.162789237163822
63210 0.162789237163822
63253 0.162789237163822
63296 0.162789237163822
63339 0.162789237163822
63382 0.162789237163822
63425 0.162789237163822
63468 0.162789237163822
63511 0.162789237163822
63554 0.162789237163822
63597 0.162789237163822
63640 0.162789237163822
63683 0.162789237163822
63726 0.162789237163822
63769 0.162789237163822
63812 0.162789237163822
63855 0.162789237163822
63898 0.162789237163822
63941 0.162789237163822
63984 0.162789237163822
64027 0.162789237163822
64070 0.162789237163822
64113 0.162789237163822
64156 0.162789237163822
64199 0.162789237163822
64242 0.162789237163822
64285 0.162789237163822
64328 0.162789237163822
64371 0.162789237163822
64414 0.162789237163822
64457 0.162789237163822
64500 0.162789237163822
64543 0.162789237163822
64586 0.162789237163822
64629 0.162789237163822
64672 0.162789237163822
64715 0.162789237163822
64758 0.162789237163822
64801 0.162789237163822
64844 0.162789237163822
64887 0.162789237163822
64930 0.162789237163822
64973 0.162789237163822
65016 0.162789237163822
65059 0.162789237163822
65102 0.162789237163822
65145 0.162789237163822
65188 0.162789237163822
65231 0.162789237163822
65274 0.162789237163822
65317 0.162789237163822
65360 0.162789237163822
65403 0.162789237163822
65446 0.162789237163822
65489 0.162789237163822
65532 0.162789237163822
65575 0.162789237163822
65618 0.162789237163822
65661 0.162789237163822
65704 0.162789237163822
65747 0.162789237163822
65790 0.162789237163822
65833 0.162789237163822
65876 0.162789237163822
65919 0.162789237163822
65962 0.162789237163822
66005 0.162789237163822
66048 0.162789237163822
66091 0.162789237163822
66134 0.162789237163822
66177 0.162789237163822
66220 0.162789237163822
66263 0.162789237163822
66306 0.162789237163822
66349 0.162789237163822
66392 0.162789237163822
66435 0.162789237163822
66478 0.162789237163822
66521 0.162789237163822
66564 0.162789237163822
66607 0.162789237163822
66650 0.162789237163822
66693 0.162789237163822
66736 0.162789237163822
66779 0.162789237163822
66822 0.162789237163822
66865 0.162789237163822
66908 0.162789237163822
66951 0.162789237163822
66994 0.162789237163822
67037 0.162789237163822
67080 0.162789237163822
67123 0.162789237163822
67166 0.162789237163822
67209 0.162789237163822
67252 0.162789237163822
67295 0.162789237163822
67338 0.162789237163822
67381 0.162789237163822
67424 0.162789237163822
67467 0.162789237163822
67510 0.162789237163822
67553 0.162789237163822
67596 0.162789237163822
67639 0.162789237163822
67682 0.162789237163822
67725 0.162789237163822
67768 0.162789237163822
67811 0.162789237163822
67854 0.162789237163822
67897 0.162789237163822
67940 0.162789237163822
67983 0.162789237163822
68026 0.162789237163822
68069 0.162789237163822
68112 0.162789237163822
68155 0.162789237163822
68198 0.162789237163822
68241 0.162789237163822
68284 0.162789237163822
68327 0.162789237163822
68370 0.162789237163822
68413 0.162789237163822
68456 0.162789237163822
68499 0.162789237163822
68542 0.162789237163822
68585 0.162789237163822
68628 0.162789237163822
68671 0.162789237163822
68714 0.162789237163822
68757 0.162789237163822
68800 0.162789237163822
68843 0.162789237163822
68886 0.162789237163822
68929 0.162789237163822
68972 0.162789237163822
69015 0.162789237163822
69058 0.162789237163822
69101 0.162789237163822
69144 0.162789237163822
69187 0.162789237163822
69230 0.162789237163822
69273 0.162789237163822
69316 0.162789237163822
69359 0.162789237163822
69402 0.162789237163822
69445 0.162789237163822
69488 0.162789237163822
69531 0.162789237163822
69574 0.162789237163822
69617 0.162789237163822
69660 0.162789237163822
69703 0.162789237163822
69746 0.162789237163822
69789 0.162789237163822
69832 0.162789237163822
69875 0.162789237163822
69918 0.162789237163822
69961 0.162789237163822
70004 0.162789237163822
70047 0.162789237163822
70090 0.162789237163822
70133 0.162789237163822
70176 0.162789237163822
70219 0.162789237163822
70262 0.162789237163822
70305 0.162789237163822
70348 0.162789237163822
70391 0.162789237163822
70434 0.162789237163822
70477 0.162789237163822
70520 0.162789237163822
70563 0.162789237163822
70606 0.162789237163822
70649 0.162789237163822
70692 0.162789237163822
70735 0.162789237163822
70778 0.162789237163822
70821 0.162789237163822
70864 0.162789237163822
70907 0.162789237163822
70950 0.162789237163822
70993 0.162789237163822
71036 0.162789237163822
71079 0.162789237163822
71122 0.162789237163822
71165 0.162789237163822
71208 0.162789237163822
71251 0.162789237163822
71294 0.162789237163822
71337 0.162789237163822
71380 0.162789237163822
71423 0.162789237163822
71466 0.162789237163822
71509 0.162789237163822
71552 0.162789237163822
71595 0.162789237163822
71638 0.162789237163822
71681 0.162789237163822
71724 0.162789237163822
71767 0.162789237163822
71810 0.162789237163822
71853 0.162789237163822
71896 0.162789237163822
71939 0.162789237163822
71982 0.162789237163822
72025 0.162789237163822
72068 0.162789237163822
72111 0.162789237163822
72154 0.162789237163822
72197 0.162789237163822
72240 0.162789237163822
72283 0.162789237163822
72326 0.162789237163822
72369 0.162789237163822
72412 0.162789237163822
72455 0.162789237163822
72498 0.162789237163822
72541 0.162789237163822
72584 0.162789237163822
72627 0.162789237163822
72670 0.162789237163822
72713 0.162789237163822
72756 0.162789237163822
72799 0.162789237163822
72842 0.162789237163822
72885 0.162789237163822
72928 0.162789237163822
72971 0.162789237163822
73014 0.162789237163822
73057 0.162789237163822
73100 0.162789237163822
73143 0.162789237163822
73186 0.162789237163822
73229 0.162789237163822
73272 0.162789237163822
73315 0.162789237163822
73358 0.162789237163822
73401 0.162789237163822
73444 0.162789237163822
73487 0.162789237163822
73530 0.162789237163822
73573 0.162789237163822
73616 0.162789237163822
73659 0.162789237163822
73702 0.162789237163822
73745 0.162789237163822
73788 0.162789237163822
73831 0.162789237163822
73874 0.162789237163822
73917 0.162789237163822
73960 0.162789237163822
74003 0.162789237163822
74046 0.162789237163822
74089 0.162789237163822
74132 0.162789237163822
74175 0.162789237163822
74218 0.162789237163822
74261 0.162789237163822
74304 0.162789237163822
74347 0.162789237163822
74390 0.162789237163822
74433 0.162789237163822
74476 0.162789237163822
74519 0.162789237163822
74562 0.162789237163822
74605 0.162789237163822
74648 0.162789237163822
74691 0.162789237163822
74734 0.162789237163822
74777 0.162789237163822
74820 0.162789237163822
74863 0.162789237163822
74906 0.162789237163822
74949 0.162789237163822
74992 0.162789237163822
75035 0.162789237163822
75078 0.162789237163822
75121 0.162789237163822
75164 0.162789237163822
75207 0.162789237163822
75250 0.162789237163822
75293 0.162789237163822
75336 0.162789237163822
75379 0.162789237163822
75422 0.162789237163822
75465 0.162789237163822
75508 0.162789237163822
75551 0.162789237163822
75594 0.162789237163822
75637 0.162789237163822
75680 0.162789237163822
75723 0.162789237163822
75766 0.162789237163822
75809 0.162789237163822
75852 0.162789237163822
75895 0.162789237163822
75938 0.162789237163822
75981 0.162789237163822
76024 0.162789237163822
76067 0.162789237163822
76110 0.162789237163822
76153 0.162789237163822
76196 0.162789237163822
76239 0.162789237163822
76282 0.162789237163822
76325 0.162789237163822
76368 0.162789237163822
76411 0.162789237163822
76454 0.162789237163822
76497 0.162789237163822
76540 0.162789237163822
76583 0.162789237163822
76626 0.162789237163822
76669 0.162789237163822
76712 0.162789237163822
76755 0.162789237163822
76798 0.162789237163822
76841 0.162789237163822
76884 0.162789237163822
76927 0.162789237163822
76970 0.162789237163822
77013 0.162789237163822
77056 0.162789237163822
77099 0.162789237163822
77142 0.162789237163822
77185 0.162789237163822
77228 0.162789237163822
77271 0.162789237163822
77314 0.162789237163822
77357 0.162789237163822
77400 0.162789237163822
77443 0.162789237163822
77486 0.162789237163822
77529 0.162789237163822
77572 0.162789237163822
77615 0.162789237163822
77658 0.162789237163822
77701 0.162789237163822
77744 0.162789237163822
77787 0.162789237163822
77830 0.162789237163822
77873 0.162789237163822
77916 0.162789237163822
77959 0.162789237163822
78002 0.162789237163822
78045 0.162789237163822
78088 0.162789237163822
78131 0.162789237163822
78174 0.162789237163822
78217 0.162789237163822
78260 0.162789237163822
78303 0.162789237163822
78346 0.162789237163822
78389 0.162789237163822
78432 0.162789237163822
78475 0.162789237163822
78518 0.162789237163822
78561 0.162789237163822
78604 0.162789237163822
78647 0.162789237163822
78690 0.162789237163822
78733 0.162789237163822
78776 0.162789237163822
78819 0.162789237163822
78862 0.162789237163822
78905 0.162789237163822
78948 0.162789237163822
78991 0.162789237163822
79034 0.162789237163822
79077 0.162789237163822
79120 0.162789237163822
79163 0.162789237163822
79206 0.162789237163822
79249 0.162789237163822
79292 0.162789237163822
79335 0.162789237163822
79378 0.162789237163822
79421 0.162789237163822
79464 0.162789237163822
79507 0.162789237163822
79550 0.162789237163822
79593 0.162789237163822
79636 0.162789237163822
79679 0.162789237163822
79722 0.162789237163822
79765 0.162789237163822
79808 0.162789237163822
79851 0.162789237163822
79894 0.162789237163822
79937 0.162789237163822
79980 0.162789237163822
80023 0.162789237163822
80066 0.162789237163822
80109 0.162789237163822
80152 0.162789237163822
80195 0.162789237163822
80238 0.162789237163822
80281 0.162789237163822
80324 0.162789237163822
80367 0.162789237163822
80410 0.162789237163822
80453 0.162789237163822
80496 0.162789237163822
80539 0.162789237163822
80582 0.162789237163822
80625 0.162789237163822
80668 0.162789237163822
80711 0.162789237163822
80754 0.162789237163822
80797 0.162789237163822
80840 0.162789237163822
80883 0.162789237163822
80926 0.162789237163822
80969 0.162789237163822
81012 0.162789237163822
81055 0.162789237163822
81098 0.162789237163822
81141 0.162789237163822
81184 0.162789237163822
81227 0.162789237163822
81270 0.162789237163822
81313 0.162789237163822
81356 0.162789237163822
81399 0.162789237163822
81442 0.162789237163822
81485 0.162789237163822
81528 0.162789237163822
81571 0.162789237163822
81614 0.162789237163822
81657 0.162789237163822
81700 0.162789237163822
81743 0.162789237163822
81786 0.162789237163822
81829 0.162789237163822
81872 0.162789237163822
81915 0.162789237163822
81958 0.162789237163822
82001 0.162789237163822
82044 0.162789237163822
82087 0.162789237163822
82130 0.162789237163822
82173 0.162789237163822
82216 0.162789237163822
82259 0.162789237163822
82302 0.162789237163822
82345 0.162789237163822
82388 0.162789237163822
82431 0.162789237163822
82474 0.162789237163822
82517 0.162789237163822
82560 0.162789237163822
82603 0.162789237163822
82646 0.162789237163822
82689 0.162789237163822
82732 0.162789237163822
82775 0.162789237163822
82818 0.162789237163822
82861 0.162789237163822
82904 0.162789237163822
82947 0.162789237163822
82990 0.162789237163822
83033 0.162789237163822
83076 0.162789237163822
83119 0.162789237163822
83162 0.162789237163822
83205 0.162789237163822
83248 0.162789237163822
83291 0.162789237163822
83334 0.162789237163822
83377 0.162789237163822
83420 0.162789237163822
83463 0.162789237163822
83506 0.162789237163822
83549 0.162789237163822
83592 0.162789237163822
83635 0.162789237163822
83678 0.162789237163822
83721 0.162789237163822
83764 0.162789237163822
83807 0.162789237163822
83850 0.162789237163822
83893 0.162789237163822
83936 0.162789237163822
83979 0.162789237163822
84022 0.162789237163822
84065 0.162789237163822
84108 0.162789237163822
84151 0.162789237163822
84194 0.162789237163822
84237 0.162789237163822
84280 0.162789237163822
84323 0.162789237163822
84366 0.162789237163822
84409 0.162789237163822
84452 0.162789237163822
84495 0.162789237163822
84538 0.162789237163822
84581 0.162789237163822
84624 0.162789237163822
84667 0.162789237163822
84710 0.162789237163822
84753 0.162789237163822
84796 0.162789237163822
84839 0.162789237163822
84882 0.162789237163822
84925 0.162789237163822
84968 0.162789237163822
85011 0.162789237163822
85054 0.162789237163822
85097 0.162789237163822
85140 0.162789237163822
85183 0.162789237163822
85226 0.162789237163822
85269 0.162789237163822
85312 0.162789237163822
85355 0.162789237163822
85398 0.162789237163822
85441 0.162789237163822
85484 0.162789237163822
85527 0.162789237163822
85570 0.162789237163822
85613 0.162789237163822
85656 0.162789237163822
85699 0.162789237163822
85742 0.162789237163822
85785 0.162789237163822
85828 0.162789237163822
85871 0.162789237163822
85914 0.162789237163822
85957 0.162789237163822
86000 0.162789237163822
86043 0.162789237163822
86086 0.162789237163822
86129 0.162789237163822
86172 0.162789237163822
86215 0.162789237163822
86258 0.162789237163822
86301 0.162789237163822
86344 0.162789237163822
86387 0.162789237163822
86430 0.162789237163822
86473 0.162789237163822
86516 0.162789237163822
86559 0.162789237163822
86602 0.162789237163822
86645 0.162789237163822
86688 0.162789237163822
86731 0.162789237163822
86774 0.162789237163822
86817 0.162789237163822
86860 0.162789237163822
86903 0.162789237163822
86946 0.162789237163822
86989 0.162789237163822
87032 0.162789237163822
87075 0.162789237163822
87118 0.162789237163822
87161 0.162789237163822
87204 0.162789237163822
87247 0.162789237163822
87290 0.162789237163822
87333 0.162789237163822
87376 0.162789237163822
87419 0.162789237163822
87462 0.162789237163822
87505 0.162789237163822
87548 0.162789237163822
87591 0.162789237163822
87634 0.162789237163822
87677 0.162789237163822
87720 0.162789237163822
87763 0.162789237163822
87806 0.162789237163822
87849 0.162789237163822
87892 0.162789237163822
87935 0.162789237163822
87978 0.162789237163822
88021 0.162789237163822
88064 0.162789237163822
88107 0.162789237163822
88150 0.162789237163822
88193 0.162789237163822
88236 0.162789237163822
88279 0.162789237163822
88322 0.162789237163822
88365 0.162789237163822
88408 0.162789237163822
88451 0.162789237163822
88494 0.162789237163822
88537 0.162789237163822
88580 0.162789237163822
88623 0.162789237163822
88666 0.162789237163822
88709 0.162789237163822
88752 0.162789237163822
88795 0.162789237163822
88838 0.162789237163822
88881 0.162789237163822
88924 0.162789237163822
88967 0.162789237163822
89010 0.162789237163822
89053 0.162789237163822
89096 0.162789237163822
89139 0.162789237163822
89182 0.162789237163822
89225 0.162789237163822
89268 0.162789237163822
89311 0.162789237163822
89354 0.162789237163822
89397 0.162789237163822
89440 0.162789237163822
89483 0.162789237163822
89526 0.162789237163822
89569 0.162789237163822
89612 0.162789237163822
89655 0.162789237163822
89698 0.162789237163822
89741 0.162789237163822
89784 0.162789237163822
89827 0.162789237163822
89870 0.162789237163822
89913 0.162789237163822
89956 0.162789237163822
89999 0.162789237163822
90042 0.162789237163822
90085 0.162789237163822
90128 0.162789237163822
90171 0.162789237163822
90214 0.162789237163822
90257 0.162789237163822
90300 0.162789237163822
90343 0.162789237163822
90386 0.162789237163822
90429 0.162789237163822
90472 0.162789237163822
90515 0.162789237163822
90558 0.162789237163822
90601 0.162789237163822
90644 0.162789237163822
90687 0.162789237163822
90730 0.162789237163822
90773 0.162789237163822
90816 0.162789237163822
90859 0.162789237163822
90902 0.162789237163822
90945 0.162789237163822
90988 0.162789237163822
91031 0.162789237163822
91074 0.162789237163822
91117 0.162789237163822
91160 0.162789237163822
91203 0.162789237163822
91246 0.162789237163822
91289 0.162789237163822
91332 0.162789237163822
91375 0.162789237163822
91418 0.162789237163822
91461 0.162789237163822
91504 0.162789237163822
91547 0.162789237163822
91590 0.162789237163822
91633 0.162789237163822
91676 0.162789237163822
91719 0.162789237163822
91762 0.162789237163822
91805 0.162789237163822
91848 0.162789237163822
91891 0.162789237163822
91934 0.162789237163822
91977 0.162789237163822
92020 0.162789237163822
92063 0.162789237163822
92106 0.162789237163822
92149 0.162789237163822
92192 0.162789237163822
92235 0.162789237163822
92278 0.162789237163822
92321 0.162789237163822
92364 0.162789237163822
92407 0.162789237163822
92450 0.162789237163822
92493 0.162789237163822
92536 0.162789237163822
92579 0.162789237163822
92622 0.162789237163822
92665 0.162789237163822
92708 0.162789237163822
92751 0.162789237163822
92794 0.162789237163822
92837 0.162789237163822
92880 0.162789237163822
92923 0.162789237163822
92966 0.162789237163822
93009 0.162789237163822
93052 0.162789237163822
93095 0.162789237163822
93138 0.162789237163822
93181 0.162789237163822
93224 0.162789237163822
93267 0.162789237163822
93310 0.162789237163822
93353 0.162789237163822
93396 0.162789237163822
93439 0.162789237163822
93482 0.162789237163822
93525 0.162789237163822
93568 0.162789237163822
93611 0.162789237163822
93654 0.162789237163822
93697 0.162789237163822
93740 0.162789237163822
93783 0.162789237163822
93826 0.162789237163822
93869 0.162789237163822
93912 0.162789237163822
93955 0.162789237163822
93998 0.162789237163822
94041 0.162789237163822
94084 0.162789237163822
94127 0.162789237163822
94170 0.162789237163822
94213 0.162789237163822
94256 0.162789237163822
94299 0.162789237163822
94342 0.162789237163822
94385 0.162789237163822
94428 0.162789237163822
94471 0.162789237163822
94514 0.162789237163822
94557 0.162789237163822
94600 0.162789237163822
94643 0.162789237163822
94686 0.162789237163822
94729 0.162789237163822
94772 0.162789237163822
94815 0.162789237163822
94858 0.162789237163822
94901 0.162789237163822
94944 0.162789237163822
94987 0.162789237163822
95030 0.162789237163822
95073 0.162789237163822
95116 0.162789237163822
95159 0.162789237163822
95202 0.162789237163822
95245 0.162789237163822
95288 0.162789237163822
95331 0.162789237163822
95374 0.162789237163822
95417 0.162789237163822
95460 0.162789237163822
95503 0.162789237163822
95546 0.162789237163822
95589 0.162789237163822
95632 0.162789237163822
95675 0.162789237163822
95718 0.162789237163822
95761 0.162789237163822
95804 0.162789237163822
95847 0.162789237163822
95890 0.162789237163822
95933 0.162789237163822
95976 0.162789237163822
96019 0.162789237163822
96062 0.162789237163822
96105 0.162789237163822
96148 0.162789237163822
96191 0.162789237163822
96234 0.162789237163822
96277 0.162789237163822
96320 0.162789237163822
96363 0.162789237163822
96406 0.162789237163822
96449 0.162789237163822
96492 0.162789237163822
96535 0.162789237163822
96578 0.162789237163822
96621 0.162789237163822
96664 0.162789237163822
96707 0.162789237163822
96750 0.162789237163822
96793 0.162789237163822
96836 0.162789237163822
96879 0.162789237163822
96922 0.162789237163822
96965 0.162789237163822
97008 0.162789237163822
97051 0.162789237163822
97094 0.162789237163822
97137 0.162789237163822
97180 0.162789237163822
97223 0.162789237163822
97266 0.162789237163822
97309 0.162789237163822
97352 0.162789237163822
97395 0.162789237163822
97438 0.162789237163822
97481 0.162789237163822
97524 0.162789237163822
97567 0.162789237163822
97610 0.162789237163822
97653 0.162789237163822
97696 0.162789237163822
97739 0.162789237163822
97782 0.162789237163822
97825 0.162789237163822
97868 0.162789237163822
97911 0.162789237163822
97954 0.162789237163822
97997 0.162789237163822
98040 0.162789237163822
98083 0.162789237163822
98126 0.162789237163822
98169 0.162789237163822
98212 0.162789237163822
98255 0.162789237163822
98298 0.162789237163822
98341 0.162789237163822
98384 0.162789237163822
98427 0.162789237163822
98470 0.162789237163822
98513 0.162789237163822
98556 0.162789237163822
98599 0.162789237163822
98642 0.162789237163822
98685 0.162789237163822
98728 0.162789237163822
98771 0.162789237163822
98814 0.162789237163822
98857 0.162789237163822
98900 0.162789237163822
98943 0.162789237163822
98986 0.162789237163822
99029 0.162789237163822
99072 0.162789237163822
99115 0.162789237163822
99158 0.162789237163822
99201 0.162789237163822
99244 0.162789237163822
99287 0.162789237163822
99330 0.162789237163822
99373 0.162789237163822
99416 0.162789237163822
99459 0.162789237163822
99502 0.162789237163822
99545 0.162789237163822
99588 0.162789237163822
99631 0.162789237163822
99674 0.162789237163822
99717 0.162789237163822
99760 0.162789237163822
99803 0.162789237163822
99846 0.162789237163822
99889 0.162789237163822
99932 0.162789237163822
99975 0.162789237163822
100000 0.162789237163822
};
\addplot [very thin, red]
table {%
43 inf
86 inf
129 inf
172 2011.47618998861
215 2011.47618998861
258 2011.47618998861
301 2011.47618998861
344 2011.47618998861
387 263.339882535907
430 263.339882535907
473 263.339882535907
516 90.9370207148066
559 90.9370207148066
602 90.9370207148066
645 90.9370207148066
688 90.9370207148066
731 90.9370207148066
774 90.9370207148066
817 90.9370207148066
860 90.9370207148066
903 90.9370207148066
946 7.79771508865588
989 7.79771508865588
1032 7.79771508865588
1075 7.79771508865588
1118 3.09918316619641
1161 3.09918316619641
1204 2.50332705982619
1247 2.50332705982619
1290 2.50332705982619
1333 2.50332705982619
1376 2.50332705982619
1419 2.50332705982619
1462 2.50332705982619
1505 2.50332705982619
1548 2.50332705982619
1591 2.50332705982619
1634 2.50332705982619
1677 2.50332705982619
1720 2.50332705982619
1763 2.50332705982619
1806 2.50332705982619
1849 2.50332705982619
1892 2.36763212455807
1935 2.36763212455807
1978 2.36763212455807
2021 2.36763212455807
2064 2.36763212455807
2107 2.36763212455807
2150 2.36763212455807
2193 2.36763212455807
2236 2.36763212455807
2279 2.36763212455807
2322 2.36763212455807
2365 2.36763212455807
2408 2.36763212455807
2451 2.36763212455807
2494 2.36763212455807
2537 2.36763212455807
2580 2.36763212455807
2623 2.36763212455807
2666 2.36763212455807
2709 2.08049941048517
2752 2.08049941048517
2795 2.08049941048517
2838 2.08049941048517
2881 1.98471946340264
2924 1.98471946340264
2967 1.98471946340264
3010 1.98471946340264
3053 1.98471946340264
3096 1.98471946340264
3139 1.98471946340264
3182 1.98471946340264
3225 1.98471946340264
3268 1.98471946340264
3311 1.98471946340264
3354 1.98471946340264
3397 1.98471946340264
3440 1.98471946340264
3483 1.98471946340264
3526 1.98471946340264
3569 1.98471946340264
3612 1.98471946340264
3655 1.98471946340264
3698 1.98471946340264
3741 1.98471946340264
3784 1.98471946340264
3827 1.98471946340264
3870 1.98471946340264
3913 1.98471946340264
3956 1.98471946340264
3999 1.98471946340264
4042 1.98471946340264
4085 1.98471946340264
4128 1.98471946340264
4171 1.98471946340264
4214 1.98471946340264
4257 1.98471946340264
4300 1.98471946340264
4343 1.98471946340264
4386 1.98471946340264
4429 1.98471946340264
4472 1.98471946340264
4515 1.98471946340264
4558 1.98471946340264
4601 1.98471946340264
4644 1.98471946340264
4687 1.98471946340264
4730 1.98471946340264
4773 1.98471946340264
4816 1.25947303466931
4859 1.25947303466931
4902 1.25947303466931
4945 1.25947303466931
4988 1.25947303466931
5031 1.25947303466931
5074 1.25947303466931
5117 1.25947303466931
5160 1.25947303466931
5203 1.25947303466931
5246 1.25947303466931
5289 1.25947303466931
5332 1.25947303466931
5375 1.25947303466931
5418 1.25947303466931
5461 1.25947303466931
5504 1.25947303466931
5547 1.25947303466931
5590 1.25947303466931
5633 1.25947303466931
5676 1.25947303466931
5719 1.25947303466931
5762 1.25947303466931
5805 1.25947303466931
5848 1.25947303466931
5891 1.25947303466931
5934 1.25947303466931
5977 1.25947303466931
6020 1.25947303466931
6063 1.24960761422913
6106 1.24960761422913
6149 1.24960761422913
6192 1.24960761422913
6235 1.22420483625717
6278 1.22420483625717
6321 1.22420483625717
6364 1.22420483625717
6407 1.22420483625717
6450 1.22420483625717
6493 1.22420483625717
6536 1.22420483625717
6579 1.22420483625717
6622 1.22420483625717
6665 1.22420483625717
6708 1.22420483625717
6751 1.22420483625717
6794 1.22420483625717
6837 1.22420483625717
6880 1.19761220688688
6923 1.19761220688688
6966 1.19761220688688
7009 1.19761220688688
7052 1.19761220688688
7095 1.19761220688688
7138 1.19761220688688
7181 1.19761220688688
7224 1.19761220688688
7267 1.19761220688688
7310 1.19761220688688
7353 1.19761220688688
7396 1.19761220688688
7439 1.19761220688688
7482 1.19761220688688
7525 1.19761220688688
7568 1.19761220688688
7611 1.19761220688688
7654 1.19761220688688
7697 1.19761220688688
7740 1.19761220688688
7783 1.19761220688688
7826 1.19151451724623
7869 1.19151451724623
7912 1.19151451724623
7955 1.19151451724623
7998 1.19151451724623
8041 1.19151451724623
8084 1.19151451724623
8127 1.19151451724623
8170 1.19151451724623
8213 1.19150272310815
8256 1.19149852578692
8299 1.19149852578692
8342 1.19149496792362
8385 1.19149496792362
8428 1.19149496792362
8471 1.19149496792362
8514 1.19149496792362
8557 1.19149496792362
8600 1.19149496792362
8643 1.19148279702969
8686 1.19148279702969
8729 1.19148279702969
8772 1.19148279702969
8815 1.19148279702969
8858 1.19148279702969
8901 1.19148279702969
8944 1.19148279702969
8987 1.19148279702969
9030 1.19148279702969
9073 1.19148279702969
9116 1.19148279702969
9159 1.19148279702969
9202 1.19148279702969
9245 1.19148279702969
9288 1.19148279702969
9331 1.19148279702969
9374 1.19148279702969
9417 1.19148279702969
9460 1.19148279702969
9503 1.19148279702969
9546 1.19148279702969
9589 1.19148279702969
9632 1.19148279702969
9675 1.19148279702969
9718 1.19148279702969
9761 1.19148279702969
9804 1.19148279702969
9847 1.19148279702969
9890 1.19148279702969
9933 1.19148279702969
9976 1.19148279702969
10019 1.19148279702969
10062 1.19148279702969
10105 1.19148279702969
10148 1.19148279702969
10191 1.19148153454266
10234 1.19148153454266
10277 1.19148135501808
10320 1.19148134090887
10363 1.19148134090887
10406 1.19148134090887
10449 1.19148134090887
10492 1.19148119980793
10535 1.19148119980793
10578 1.19148119980793
10621 1.19148119980793
10664 1.19148119980793
10707 1.19148119980793
10750 1.19148119091893
10793 1.19148119091893
10836 1.19148119091893
10879 1.19148118906202
10922 1.19148118906202
10965 1.19148118906202
11008 1.19148118906202
11051 1.19148118906202
11094 1.19148118906202
11137 1.19148118728139
11180 1.19148118728139
11223 1.19148118728139
11266 1.19148118728139
11309 1.19148118728139
11352 1.19148118728139
11395 1.19148118728139
11438 1.19148118728139
11481 1.19148118728139
11524 1.19148118693756
11567 1.19148118693756
11610 1.19148118693756
11653 1.19148118693756
11696 1.19148118693756
11739 1.19148118693756
11782 1.19148118693756
11825 1.19148118693756
11868 1.19148118693756
11911 1.19148118693756
11954 1.19148118693756
11997 1.19148118693756
12040 1.19148118693756
12083 1.19148118693756
12126 1.19148118693756
12169 1.19148118693756
12212 1.19148118693756
12255 1.19148118693756
12298 1.19148118693756
12341 1.19148118693756
12384 1.19148118693756
12427 1.19148118693756
12470 1.19148118693756
12513 1.19148118693756
12556 1.19148118693756
12599 1.19148118693756
12642 1.19148118693656
12685 1.19148118693656
12728 1.19148118693656
12771 1.19148118693579
12814 1.19148118693579
12857 1.19148118693579
12900 1.19148118693579
12943 1.19148118693579
12986 1.19148118693579
13029 1.19148118693579
13072 1.19148118693579
13115 1.19148118693579
13158 1.19148118693579
13201 1.19148118693579
13244 1.11245684608889
13287 1.11245684608889
13330 1.11245684608889
13373 1.11245684608889
13416 1.11245684608889
13459 1.11245684608889
13502 1.11245684608889
13545 1.11245684608889
13588 1.11245684608889
13631 1.11245684608889
13674 0.628896588890949
13717 0.628896588890949
13760 0.628896588890949
13803 0.628896588890949
13846 0.628896588890949
13889 0.628896588890949
13932 0.628896588890949
13975 0.628896588890949
14018 0.45771792657285
14061 0.45771792657285
14104 0.45771792657285
14147 0.45771792657285
14190 0.45771792657285
14233 0.45771792657285
14276 0.45771792657285
14319 0.45771792657285
14362 0.45771792657285
14405 0.45771792657285
14448 0.228377307731543
14491 0.228377307731543
14534 0.228377307731543
14577 0.228377307731543
14620 0.228377307731543
14663 0.228377307731543
14706 0.228377307731543
14749 0.228377307731543
14792 0.228377307731543
14835 0.228377307731543
14878 0.228377307731543
14921 0.228377307731543
14964 0.228377307731543
15007 0.228377307731543
15050 0.228377307731543
15093 0.228377307731543
15136 0.228377307731543
15179 0.228377307731543
15222 0.228377307731543
15265 0.228377307731543
15308 0.228377307731543
15351 0.228377307731543
15394 0.228377307731543
15437 0.228377307731543
15480 0.228377307731543
15523 0.228377307731543
15566 0.228377307731543
15609 0.228377307731543
15652 0.228377307731543
15695 0.228377307731543
15738 0.228377307731543
15781 0.228377307731543
15824 0.228377307731543
15867 0.228377307731543
15910 0.228377307731543
15953 0.228377307731543
15996 0.228377307731543
16039 0.228377307731543
16082 0.228377307731543
16125 0.228377307731543
16168 0.228377307731543
16211 0.228377307731543
16254 0.228377307731543
16297 0.228377307731543
16340 0.228377307731543
16383 0.228377307731543
16426 0.228377307731543
16469 0.228377307731543
16512 0.228377307731543
16555 0.228377307731543
16598 0.228377307731543
16641 0.203282239020136
16684 0.203282239020136
16727 0.203282239020136
16770 0.175031705362539
16813 0.175031705362539
16856 0.175031705362539
16899 0.175031705362539
16942 0.175031705362539
16985 0.167814521704222
17028 0.167814521704222
17071 0.167814521704222
17114 0.167814521704222
17157 0.163994521656011
17200 0.163461927134241
17243 0.163461927134241
17286 0.163461927134241
17329 0.163461927134241
17372 0.163401865263061
17415 0.163401865263061
17458 0.163401865263061
17501 0.163401865263061
17544 0.163401865263061
17587 0.163401865263061
17630 0.16306119988937
17673 0.162885580353912
17716 0.162885580353912
17759 0.162885580353912
17802 0.162876474911413
17845 0.162808746628552
17888 0.162808746628552
17931 0.162808746628552
17974 0.162808746628552
18017 0.162808746628552
18060 0.162808746628552
18103 0.16279173393401
18146 0.16279173393401
18189 0.16279173393401
18232 0.16279173393401
18275 0.16279173393401
18318 0.16279173393401
18361 0.16279173393401
18404 0.162791693317202
18447 0.162791693317202
18490 0.162791693317202
18533 0.162791693317202
18576 0.162791693317202
18619 0.162791693317202
18662 0.162791693317202
18705 0.162791693317202
18748 0.162789369276361
18791 0.162789369276361
18834 0.162789369276361
18877 0.162789369276361
18920 0.162789369276361
18963 0.162789369276361
19006 0.162789369276361
19049 0.162789369276361
19092 0.162789369276361
19135 0.162789369276361
19178 0.162789369276361
19221 0.162789309205414
19264 0.162789309205414
19307 0.162789309205414
19350 0.162789305897624
19393 0.162789305897624
19436 0.162789305897624
19479 0.162789302753727
19522 0.162789302753727
19565 0.162789302753727
19608 0.162789302753727
19651 0.162789248028329
19694 0.162789248028329
19737 0.162789248028329
19780 0.162789248028329
19823 0.162789244120693
19866 0.162789237179714
19909 0.162789237179714
19952 0.162789237179714
19995 0.162789237179714
20038 0.162789237179714
20081 0.162789237179714
20124 0.162789237179714
20167 0.162789237179714
20210 0.162789237179714
20253 0.162789237179714
20296 0.162789237179714
20339 0.162789237179714
20382 0.162789237179714
20425 0.162789237179714
20468 0.162789237179714
20511 0.162789237179714
20554 0.162789237179714
20597 0.162789237179714
20640 0.162789237179714
20683 0.162789237179714
20726 0.162789237172571
20769 0.162789237172571
20812 0.162789237172571
20855 0.162789237172571
20898 0.162789237172571
20941 0.162789237172571
20984 0.162789237172571
21027 0.162789237172571
21070 0.162789237172571
21113 0.162789237172571
21156 0.162789237172571
21199 0.162789237172571
21242 0.162789237172571
21285 0.162789237172571
21328 0.162789237172571
21371 0.162789237172571
21414 0.162789237172571
21457 0.162789237172571
21500 0.162789237172571
21543 0.162789237170461
21586 0.162789237170461
21629 0.162789237170461
21672 0.162789237170461
21715 0.162789237170461
21758 0.162789237170364
21801 0.162789237170364
21844 0.16278923716644
21887 0.16278923716644
21930 0.162789237165591
21973 0.162789237165591
22016 0.162789237165591
22059 0.162789237165591
22102 0.162789237165591
22145 0.162789237165591
22188 0.162789237165037
22231 0.162789237164295
22274 0.162789237164295
22317 0.162789237164295
22360 0.162789237164295
22403 0.162789237164295
22446 0.162789237164295
22489 0.162789237164295
22532 0.162789237164295
22575 0.162789237164295
22618 0.162789237164295
22661 0.162789237164295
22704 0.162789237164295
22747 0.162789237164295
22790 0.162789237164295
22833 0.162789237164295
22876 0.162789237164295
22919 0.162789237164295
22962 0.162789237164295
23005 0.162789237164295
23048 0.162789237164295
23091 0.162789237164295
23134 0.162789237164295
23177 0.162789237164295
23220 0.162789237164295
23263 0.162789237164295
23306 0.162789237164295
23349 0.162789237164295
23392 0.162789237164295
23435 0.162789237164295
23478 0.162789237164295
23521 0.162789237164295
23564 0.162789237164295
23607 0.162789237164295
23650 0.162789237164295
23693 0.162789237164295
23736 0.162789237164295
23779 0.162789237164295
23822 0.162789237164295
23865 0.162789237164295
23908 0.162789237164295
23951 0.162789237164295
23994 0.162789237164295
24037 0.162789237164295
24080 0.162789237164295
24123 0.162789237164295
24166 0.162789237164295
24209 0.162789237164295
24252 0.162789237164295
24295 0.162789237164295
24338 0.162789237164295
24381 0.162789237164295
24424 0.162789237164295
24467 0.162789237164295
24510 0.162789237164295
24553 0.162789237164295
24596 0.162789237164295
24639 0.162789237164295
24682 0.162789237164295
24725 0.162789237164295
24768 0.162789237164295
24811 0.162789237164295
24854 0.162789237164295
24897 0.162789237164295
24940 0.162789237164295
24983 0.162789237164295
25026 0.162789237164295
25069 0.162789237164295
25112 0.162789237164295
25155 0.162789237164295
25198 0.162789237164295
25241 0.162789237164295
25284 0.162789237164295
25327 0.162789237164295
25370 0.162789237164295
25413 0.162789237164295
25456 0.162789237164295
25499 0.162789237164295
25542 0.162789237164295
25585 0.162789237164295
25628 0.162789237164295
25671 0.162789237164295
25714 0.162789237164295
25757 0.162789237164295
25800 0.162789237164295
25843 0.162789237164295
25886 0.162789237164295
25929 0.162789237164295
25972 0.162789237164295
26015 0.162789237164295
26058 0.162789237164295
26101 0.162789237164295
26144 0.162789237164295
26187 0.162789237164295
26230 0.162789237164295
26273 0.162789237164295
26316 0.162789237164295
26359 0.162789237164295
26402 0.162789237164295
26445 0.162789237164295
26488 0.162789237164295
26531 0.162789237164295
26574 0.162789237164295
26617 0.162789237164295
26660 0.162789237164295
26703 0.162789237164295
26746 0.162789237164295
26789 0.162789237164295
26832 0.162789237164295
26875 0.162789237164295
26918 0.162789237164295
26961 0.162789237164295
27004 0.162789237164295
27047 0.162789237164295
27090 0.162789237164295
27133 0.162789237164295
27176 0.162789237164295
27219 0.162789237164295
27262 0.162789237164295
27305 0.162789237164295
27348 0.162789237164295
27391 0.162789237164295
27434 0.162789237164295
27477 0.162789237164295
27520 0.162789237164295
27563 0.162789237164295
27606 0.162789237164295
27649 0.162789237164295
27692 0.162789237164295
27735 0.162789237164295
27778 0.162789237164295
27821 0.162789237164295
27864 0.162789237164295
27907 0.162789237164295
27950 0.162789237164295
27993 0.162789237164295
28036 0.162789237164295
28079 0.162789237164295
28122 0.162789237164295
28165 0.162789237164295
28208 0.162789237164295
28251 0.162789237164295
28294 0.162789237164295
28337 0.162789237164295
28380 0.162789237164295
28423 0.162789237164295
28466 0.162789237164295
28509 0.162789237164295
28552 0.162789237164295
28595 0.162789237164295
28638 0.162789237164295
28681 0.162789237164295
28724 0.162789237164295
28767 0.162789237164295
28810 0.162789237164295
28853 0.162789237164295
28896 0.162789237164295
28939 0.162789237164295
28982 0.162789237164295
29025 0.162789237164295
29068 0.162789237164295
29111 0.162789237164295
29154 0.162789237164295
29197 0.162789237164295
29240 0.162789237164295
29283 0.162789237164295
29326 0.162789237164295
29369 0.162789237164295
29412 0.162789237164295
29455 0.162789237164295
29498 0.162789237164295
29541 0.162789237164295
29584 0.162789237164295
29627 0.162789237164295
29670 0.162789237164295
29713 0.162789237164295
29756 0.162789237163887
29799 0.162789237163887
29842 0.162789237163887
29885 0.162789237163887
29928 0.162789237163887
29971 0.162789237163887
30014 0.162789237163887
30057 0.162789237163887
30100 0.162789237163887
30143 0.162789237163887
30186 0.162789237163887
30229 0.162789237163887
30272 0.162789237163887
30315 0.162789237163887
30358 0.162789237163887
30401 0.162789237163887
30444 0.162789237163887
30487 0.162789237163887
30530 0.162789237163887
30573 0.162789237163887
30616 0.162789237163887
30659 0.162789237163887
30702 0.162789237163887
30745 0.162789237163887
30788 0.162789237163887
30831 0.162789237163887
30874 0.162789237163887
30917 0.162789237163887
30960 0.162789237163887
31003 0.162789237163887
31046 0.162789237163887
31089 0.162789237163887
31132 0.162789237163887
31175 0.162789237163887
31218 0.162789237163887
31261 0.162789237163887
31304 0.162789237163887
31347 0.162789237163887
31390 0.162789237163887
31433 0.162789237163887
31476 0.162789237163887
31519 0.162789237163887
31562 0.162789237163887
31605 0.162789237163887
31648 0.162789237163887
31691 0.162789237163887
31734 0.162789237163887
31777 0.162789237163887
31820 0.162789237163887
31863 0.162789237163887
31906 0.162789237163887
31949 0.162789237163887
31992 0.162789237163887
32035 0.162789237163887
32078 0.162789237163887
32121 0.162789237163887
32164 0.162789237163887
32207 0.162789237163887
32250 0.162789237163887
32293 0.162789237163887
32336 0.162789237163887
32379 0.162789237163887
32422 0.162789237163887
32465 0.162789237163887
32508 0.162789237163887
32551 0.162789237163887
32594 0.162789237163887
32637 0.162789237163887
32680 0.162789237163887
32723 0.162789237163887
32766 0.162789237163887
32809 0.162789237163887
32852 0.162789237163887
32895 0.162789237163887
32938 0.162789237163887
32981 0.162789237163887
33024 0.162789237163887
33067 0.162789237163887
33110 0.162789237163887
33153 0.162789237163887
33196 0.162789237163887
33239 0.162789237163887
33282 0.162789237163887
33325 0.162789237163887
33368 0.162789237163887
33411 0.162789237163887
33454 0.162789237163887
33497 0.162789237163887
33540 0.162789237163887
33583 0.162789237163887
33626 0.162789237163887
33669 0.162789237163887
33712 0.162789237163887
33755 0.162789237163887
33798 0.162789237163887
33841 0.162789237163887
33884 0.162789237163887
33927 0.162789237163887
33970 0.162789237163887
34013 0.162789237163887
34056 0.162789237163887
34099 0.162789237163887
34142 0.162789237163887
34185 0.162789237163887
34228 0.162789237163887
34271 0.162789237163887
34314 0.162789237163887
34357 0.162789237163887
34400 0.162789237163887
34443 0.162789237163887
34486 0.162789237163887
34529 0.162789237163887
34572 0.162789237163887
34615 0.162789237163887
34658 0.162789237163887
34701 0.162789237163887
34744 0.162789237163887
34787 0.162789237163887
34830 0.162789237163887
34873 0.162789237163887
34916 0.162789237163887
34959 0.162789237163887
35002 0.162789237163887
35045 0.162789237163887
35088 0.162789237163887
35131 0.162789237163887
35174 0.162789237163887
35217 0.162789237163887
35260 0.162789237163887
35303 0.162789237163887
35346 0.162789237163887
35389 0.162789237163887
35432 0.162789237163887
35475 0.162789237163887
35518 0.162789237163887
35561 0.162789237163887
35604 0.162789237163887
35647 0.162789237163887
35690 0.162789237163887
35733 0.162789237163887
35776 0.162789237163887
35819 0.162789237163887
35862 0.162789237163887
35905 0.162789237163887
35948 0.162789237163887
35991 0.162789237163887
36034 0.162789237163887
36077 0.162789237163887
36120 0.162789237163887
36163 0.162789237163887
36206 0.162789237163887
36249 0.162789237163887
36292 0.162789237163887
36335 0.162789237163887
36378 0.162789237163887
36421 0.162789237163887
36464 0.162789237163887
36507 0.162789237163887
36550 0.162789237163887
36593 0.162789237163887
36636 0.162789237163887
36679 0.162789237163887
36722 0.162789237163887
36765 0.162789237163887
36808 0.162789237163887
36851 0.162789237163887
36894 0.162789237163887
36937 0.162789237163887
36980 0.162789237163887
37023 0.162789237163887
37066 0.162789237163887
37109 0.162789237163887
37152 0.162789237163887
37195 0.162789237163887
37238 0.162789237163887
37281 0.162789237163887
37324 0.162789237163887
37367 0.162789237163887
37410 0.162789237163887
37453 0.162789237163887
37496 0.162789237163887
37539 0.162789237163887
37582 0.162789237163887
37625 0.162789237163887
37668 0.162789237163887
37711 0.162789237163887
37754 0.162789237163887
37797 0.162789237163887
37840 0.162789237163887
37883 0.162789237163887
37926 0.162789237163887
37969 0.162789237163887
38012 0.162789237163887
38055 0.162789237163887
38098 0.162789237163887
38141 0.162789237163887
38184 0.162789237163887
38227 0.162789237163887
38270 0.162789237163887
38313 0.162789237163887
38356 0.162789237163887
38399 0.162789237163887
38442 0.162789237163887
38485 0.162789237163887
38528 0.162789237163849
38571 0.162789237163849
38614 0.162789237163849
38657 0.162789237163849
38700 0.162789237163849
38743 0.162789237163849
38786 0.162789237163849
38829 0.162789237163849
38872 0.162789237163849
38915 0.162789237163849
38958 0.162789237163849
39001 0.162789237163849
39044 0.162789237163849
39087 0.162789237163849
39130 0.162789237163849
39173 0.162789237163849
39216 0.162789237163849
39259 0.162789237163849
39302 0.162789237163849
39345 0.162789237163849
39388 0.162789237163849
39431 0.162789237163849
39474 0.162789237163849
39517 0.162789237163849
39560 0.162789237163849
39603 0.162789237163849
39646 0.162789237163849
39689 0.162789237163849
39732 0.162789237163849
39775 0.162789237163849
39818 0.162789237163849
39861 0.162789237163849
39904 0.162789237163849
39947 0.162789237163849
39990 0.162789237163849
40033 0.162789237163849
40076 0.162789237163849
40119 0.162789237163849
40162 0.162789237163849
40205 0.162789237163849
40248 0.162789237163849
40291 0.162789237163849
40334 0.162789237163849
40377 0.162789237163849
40420 0.162789237163849
40463 0.162789237163849
40506 0.162789237163849
40549 0.162789237163849
40592 0.162789237163849
40635 0.162789237163849
40678 0.162789237163849
40721 0.162789237163849
40764 0.162789237163849
40807 0.162789237163849
40850 0.162789237163849
40893 0.162789237163849
40936 0.162789237163849
40979 0.162789237163849
41022 0.162789237163849
41065 0.162789237163849
41108 0.162789237163849
41151 0.162789237163849
41194 0.162789237163849
41237 0.162789237163849
41280 0.162789237163849
41323 0.162789237163849
41366 0.162789237163849
41409 0.162789237163849
41452 0.162789237163849
41495 0.162789237163849
41538 0.162789237163849
41581 0.162789237163849
41624 0.162789237163849
41667 0.162789237163849
41710 0.162789237163849
41753 0.162789237163849
41796 0.162789237163849
41839 0.162789237163849
41882 0.162789237163849
41925 0.162789237163849
41968 0.162789237163849
42011 0.162789237163849
42054 0.162789237163849
42097 0.162789237163849
42140 0.162789237163849
42183 0.162789237163849
42226 0.162789237163849
42269 0.162789237163849
42312 0.162789237163849
42355 0.162789237163849
42398 0.162789237163849
42441 0.162789237163849
42484 0.162789237163849
42527 0.162789237163849
42570 0.162789237163849
42613 0.162789237163849
42656 0.162789237163849
42699 0.162789237163849
42742 0.162789237163849
42785 0.162789237163849
42828 0.162789237163849
42871 0.162789237163849
42914 0.162789237163849
42957 0.162789237163849
43000 0.162789237163849
43043 0.162789237163849
43086 0.162789237163849
43129 0.162789237163849
43172 0.162789237163849
43215 0.162789237163849
43258 0.162789237163849
43301 0.162789237163849
43344 0.162789237163849
43387 0.162789237163849
43430 0.162789237163849
43473 0.162789237163849
43516 0.162789237163849
43559 0.162789237163849
43602 0.162789237163849
43645 0.162789237163849
43688 0.162789237163849
43731 0.162789237163849
43774 0.162789237163849
43817 0.162789237163849
43860 0.162789237163849
43903 0.162789237163849
43946 0.162789237163849
43989 0.162789237163849
44032 0.162789237163849
44075 0.162789237163849
44118 0.162789237163849
44161 0.162789237163849
44204 0.162789237163849
44247 0.162789237163849
44290 0.162789237163849
44333 0.162789237163849
44376 0.162789237163849
44419 0.162789237163849
44462 0.162789237163849
44505 0.162789237163849
44548 0.162789237163849
44591 0.162789237163849
44634 0.162789237163849
44677 0.162789237163849
44720 0.162789237163849
44763 0.162789237163849
44806 0.162789237163849
44849 0.162789237163849
44892 0.162789237163849
44935 0.162789237163849
44978 0.162789237163849
45021 0.162789237163849
45064 0.162789237163849
45107 0.162789237163849
45150 0.162789237163849
45193 0.162789237163849
45236 0.162789237163849
45279 0.162789237163849
45322 0.162789237163849
45365 0.162789237163849
45408 0.162789237163849
45451 0.162789237163849
45494 0.162789237163849
45537 0.162789237163849
45580 0.162789237163849
45623 0.162789237163849
45666 0.162789237163849
45709 0.162789237163849
45752 0.162789237163849
45795 0.162789237163849
45838 0.162789237163849
45881 0.162789237163849
45924 0.162789237163849
45967 0.162789237163849
46010 0.162789237163849
46053 0.162789237163849
46096 0.162789237163849
46139 0.162789237163849
46182 0.162789237163849
46225 0.162789237163849
46268 0.162789237163849
46311 0.162789237163849
46354 0.162789237163849
46397 0.162789237163849
46440 0.162789237163849
46483 0.162789237163849
46526 0.162789237163849
46569 0.162789237163849
46612 0.162789237163849
46655 0.162789237163849
46698 0.162789237163849
46741 0.162789237163849
46784 0.162789237163849
46827 0.162789237163849
46870 0.162789237163849
46913 0.162789237163849
46956 0.162789237163849
46999 0.162789237163849
47042 0.162789237163849
47085 0.162789237163849
47128 0.162789237163849
47171 0.162789237163849
47214 0.162789237163849
47257 0.162789237163849
47300 0.162789237163849
47343 0.162789237163849
47386 0.162789237163849
47429 0.162789237163849
47472 0.162789237163849
47515 0.162789237163849
47558 0.162789237163849
47601 0.162789237163849
47644 0.162789237163849
47687 0.162789237163849
47730 0.162789237163849
47773 0.162789237163849
47816 0.162789237163849
47859 0.162789237163849
47902 0.162789237163849
47945 0.162789237163849
47988 0.162789237163849
48031 0.162789237163849
48074 0.162789237163849
48117 0.162789237163849
48160 0.162789237163849
48203 0.162789237163849
48246 0.162789237163849
48289 0.162789237163849
48332 0.162789237163849
48375 0.162789237163849
48418 0.162789237163849
48461 0.162789237163849
48504 0.162789237163849
48547 0.162789237163849
48590 0.162789237163849
48633 0.162789237163849
48676 0.162789237163849
48719 0.162789237163849
48762 0.162789237163849
48805 0.162789237163849
48848 0.162789237163849
48891 0.162789237163849
48934 0.162789237163849
48977 0.162789237163849
49020 0.162789237163849
49063 0.162789237163849
49106 0.162789237163849
49149 0.162789237163849
49192 0.162789237163849
49235 0.162789237163849
49278 0.162789237163849
49321 0.162789237163849
49364 0.162789237163849
49407 0.162789237163849
49450 0.162789237163849
49493 0.162789237163849
49536 0.162789237163849
49579 0.162789237163849
49622 0.162789237163849
49665 0.162789237163849
49708 0.162789237163849
49751 0.162789237163849
49794 0.162789237163849
49837 0.162789237163849
49880 0.162789237163849
49923 0.162789237163849
49966 0.162789237163849
50009 0.162789237163849
50052 0.162789237163849
50095 0.162789237163849
50138 0.162789237163849
50181 0.162789237163849
50224 0.162789237163849
50267 0.162789237163849
50310 0.162789237163849
50353 0.162789237163849
50396 0.162789237163849
50439 0.162789237163849
50482 0.162789237163849
50525 0.162789237163849
50568 0.162789237163849
50611 0.162789237163849
50654 0.162789237163849
50697 0.162789237163849
50740 0.162789237163849
50783 0.162789237163849
50826 0.162789237163849
50869 0.162789237163849
50912 0.162789237163849
50955 0.162789237163849
50998 0.162789237163849
51041 0.162789237163849
51084 0.162789237163849
51127 0.162789237163849
51170 0.162789237163849
51213 0.162789237163849
51256 0.162789237163849
51299 0.162789237163849
51342 0.162789237163849
51385 0.162789237163849
51428 0.162789237163849
51471 0.162789237163849
51514 0.162789237163849
51557 0.162789237163849
51600 0.162789237163849
51643 0.162789237163849
51686 0.162789237163849
51729 0.162789237163849
51772 0.162789237163849
51815 0.162789237163849
51858 0.162789237163849
51901 0.162789237163849
51944 0.162789237163849
51987 0.162789237163849
52030 0.162789237163849
52073 0.162789237163849
52116 0.162789237163849
52159 0.162789237163849
52202 0.162789237163849
52245 0.162789237163849
52288 0.162789237163849
52331 0.162789237163849
52374 0.162789237163849
52417 0.162789237163849
52460 0.162789237163849
52503 0.162789237163849
52546 0.162789237163849
52589 0.162789237163849
52632 0.162789237163849
52675 0.162789237163849
52718 0.162789237163849
52761 0.162789237163849
52804 0.162789237163849
52847 0.162789237163849
52890 0.162789237163849
52933 0.162789237163849
52976 0.162789237163849
53019 0.162789237163849
53062 0.162789237163849
53105 0.162789237163849
53148 0.162789237163849
53191 0.162789237163849
53234 0.162789237163849
53277 0.162789237163849
53320 0.162789237163849
53363 0.162789237163849
53406 0.162789237163849
53449 0.162789237163849
53492 0.162789237163849
53535 0.162789237163849
53578 0.162789237163849
53621 0.162789237163849
53664 0.162789237163849
53707 0.162789237163849
53750 0.162789237163849
53793 0.162789237163849
53836 0.162789237163849
53879 0.162789237163838
53922 0.162789237163838
53965 0.162789237163838
54008 0.162789237163838
54051 0.162789237163838
54094 0.162789237163838
54137 0.162789237163838
54180 0.162789237163838
54223 0.162789237163838
54266 0.162789237163838
54309 0.162789237163838
54352 0.162789237163838
54395 0.162789237163838
54438 0.162789237163838
54481 0.162789237163838
54524 0.162789237163838
54567 0.162789237163838
54610 0.162789237163838
54653 0.162789237163838
54696 0.162789237163838
54739 0.162789237163838
54782 0.162789237163838
54825 0.162789237163838
54868 0.162789237163838
54911 0.162789237163838
54954 0.162789237163838
54997 0.162789237163838
55040 0.162789237163838
55083 0.162789237163838
55126 0.162789237163838
55169 0.162789237163838
55212 0.162789237163838
55255 0.162789237163838
55298 0.162789237163838
55341 0.162789237163838
55384 0.162789237163838
55427 0.162789237163838
55470 0.162789237163838
55513 0.162789237163838
55556 0.162789237163838
55599 0.162789237163838
55642 0.162789237163838
55685 0.162789237163838
55728 0.162789237163838
55771 0.162789237163838
55814 0.162789237163838
55857 0.162789237163838
55900 0.162789237163838
55943 0.162789237163838
55986 0.162789237163838
56029 0.162789237163838
56072 0.162789237163838
56115 0.162789237163838
56158 0.162789237163838
56201 0.162789237163838
56244 0.162789237163838
56287 0.162789237163838
56330 0.162789237163838
56373 0.162789237163838
56416 0.162789237163838
56459 0.162789237163838
56502 0.162789237163838
56545 0.162789237163838
56588 0.162789237163838
56631 0.162789237163838
56674 0.162789237163838
56717 0.162789237163838
56760 0.162789237163838
56803 0.162789237163838
56846 0.162789237163838
56889 0.162789237163838
56932 0.162789237163838
56975 0.162789237163838
57018 0.162789237163838
57061 0.162789237163838
57104 0.162789237163838
57147 0.162789237163838
57190 0.162789237163838
57233 0.162789237163838
57276 0.162789237163838
57319 0.162789237163838
57362 0.162789237163838
57405 0.162789237163838
57448 0.162789237163838
57491 0.162789237163838
57534 0.162789237163838
57577 0.162789237163838
57620 0.162789237163838
57663 0.162789237163838
57706 0.162789237163838
57749 0.162789237163838
57792 0.162789237163838
57835 0.162789237163838
57878 0.162789237163838
57921 0.162789237163838
57964 0.162789237163838
58007 0.162789237163838
58050 0.162789237163838
58093 0.162789237163838
58136 0.162789237163838
58179 0.162789237163838
58222 0.162789237163838
58265 0.162789237163838
58308 0.162789237163838
58351 0.162789237163838
58394 0.162789237163838
58437 0.162789237163838
58480 0.162789237163838
58523 0.162789237163838
58566 0.162789237163838
58609 0.162789237163838
58652 0.162789237163838
58695 0.162789237163838
58738 0.162789237163838
58781 0.162789237163838
58824 0.162789237163838
58867 0.162789237163838
58910 0.162789237163838
58953 0.162789237163838
58996 0.162789237163838
59039 0.162789237163838
59082 0.162789237163838
59125 0.162789237163838
59168 0.162789237163838
59211 0.162789237163838
59254 0.162789237163838
59297 0.162789237163838
59340 0.162789237163838
59383 0.162789237163838
59426 0.162789237163838
59469 0.162789237163838
59512 0.162789237163838
59555 0.162789237163838
59598 0.162789237163838
59641 0.162789237163838
59684 0.162789237163838
59727 0.162789237163838
59770 0.162789237163838
59813 0.162789237163838
59856 0.162789237163838
59899 0.162789237163838
59942 0.162789237163838
59985 0.162789237163838
60028 0.162789237163838
60071 0.162789237163838
60114 0.162789237163838
60157 0.162789237163838
60200 0.162789237163838
60243 0.162789237163838
60286 0.162789237163838
60329 0.162789237163838
60372 0.162789237163838
60415 0.162789237163838
60458 0.162789237163838
60501 0.162789237163838
60544 0.162789237163838
60587 0.162789237163838
60630 0.162789237163838
60673 0.162789237163838
60716 0.162789237163838
60759 0.162789237163838
60802 0.162789237163838
60845 0.162789237163838
60888 0.162789237163838
60931 0.162789237163838
60974 0.162789237163838
61017 0.162789237163838
61060 0.162789237163838
61103 0.162789237163838
61146 0.162789237163838
61189 0.162789237163838
61232 0.162789237163838
61275 0.162789237163838
61318 0.162789237163838
61361 0.162789237163838
61404 0.162789237163838
61447 0.162789237163838
61490 0.162789237163838
61533 0.162789237163838
61576 0.162789237163838
61619 0.162789237163838
61662 0.162789237163838
61705 0.162789237163838
61748 0.162789237163838
61791 0.162789237163838
61834 0.162789237163838
61877 0.162789237163838
61920 0.162789237163838
61963 0.162789237163838
62006 0.162789237163838
62049 0.162789237163838
62092 0.162789237163838
62135 0.162789237163838
62178 0.162789237163838
62221 0.162789237163838
62264 0.162789237163838
62307 0.162789237163838
62350 0.162789237163838
62393 0.162789237163838
62436 0.162789237163838
62479 0.162789237163838
62522 0.162789237163838
62565 0.162789237163838
62608 0.162789237163838
62651 0.162789237163838
62694 0.162789237163838
62737 0.162789237163838
62780 0.162789237163838
62823 0.162789237163838
62866 0.162789237163838
62909 0.162789237163818
62952 0.162789237163818
62995 0.162789237163818
63038 0.162789237163818
63081 0.162789237163818
63124 0.162789237163818
63167 0.162789237163818
63210 0.162789237163818
63253 0.162789237163818
63296 0.162789237163818
63339 0.162789237163818
63382 0.162789237163818
63425 0.162789237163818
63468 0.162789237163818
63511 0.162789237163818
63554 0.162789237163818
63597 0.162789237163818
63640 0.162789237163818
63683 0.162789237163818
63726 0.162789237163818
63769 0.162789237163818
63812 0.162789237163818
63855 0.162789237163818
63898 0.162789237163818
63941 0.162789237163818
63984 0.162789237163818
64027 0.162789237163818
64070 0.162789237163818
64113 0.162789237163818
64156 0.162789237163818
64199 0.162789237163818
64242 0.162789237163818
64285 0.162789237163818
64328 0.162789237163818
64371 0.162789237163818
64414 0.162789237163818
64457 0.162789237163818
64500 0.162789237163818
64543 0.162789237163818
64586 0.162789237163818
64629 0.162789237163818
64672 0.162789237163818
64715 0.162789237163818
64758 0.162789237163818
64801 0.162789237163818
64844 0.162789237163818
64887 0.162789237163818
64930 0.162789237163818
64973 0.162789237163818
65016 0.162789237163818
65059 0.162789237163818
65102 0.162789237163818
65145 0.162789237163818
65188 0.162789237163818
65231 0.162789237163818
65274 0.162789237163818
65317 0.162789237163818
65360 0.162789237163818
65403 0.162789237163818
65446 0.162789237163818
65489 0.162789237163818
65532 0.162789237163818
65575 0.162789237163818
65618 0.162789237163818
65661 0.162789237163818
65704 0.162789237163818
65747 0.162789237163818
65790 0.162789237163818
65833 0.162789237163818
65876 0.162789237163818
65919 0.162789237163818
65962 0.162789237163818
66005 0.162789237163818
66048 0.162789237163818
66091 0.162789237163818
66134 0.162789237163818
66177 0.162789237163818
66220 0.162789237163818
66263 0.162789237163818
66306 0.162789237163818
66349 0.162789237163818
66392 0.162789237163818
66435 0.162789237163818
66478 0.162789237163818
66521 0.162789237163818
66564 0.162789237163818
66607 0.162789237163818
66650 0.162789237163818
66693 0.162789237163818
66736 0.162789237163818
66779 0.162789237163818
66822 0.162789237163818
66865 0.162789237163818
66908 0.162789237163818
66951 0.162789237163818
66994 0.162789237163818
67037 0.162789237163818
67080 0.162789237163818
67123 0.162789237163818
67166 0.162789237163818
67209 0.162789237163818
67252 0.162789237163818
67295 0.162789237163818
67338 0.162789237163818
67381 0.162789237163818
67424 0.162789237163818
67467 0.162789237163818
67510 0.162789237163818
67553 0.162789237163818
67596 0.162789237163818
67639 0.162789237163818
67682 0.162789237163818
67725 0.162789237163818
67768 0.162789237163818
67811 0.162789237163818
67854 0.162789237163818
67897 0.162789237163818
67940 0.162789237163818
67983 0.162789237163818
68026 0.162789237163818
68069 0.162789237163818
68112 0.162789237163818
68155 0.162789237163818
68198 0.121964777820913
68241 0.121964777820913
68284 0.121964777820913
68327 0.121964777820913
68370 0.121964777820913
68413 0.121964777820913
68456 0.121964777820913
68499 0.121964777820913
68542 0.121964777820913
68585 0.121964777820913
68628 0.121964777820913
68671 0.121964777820913
68714 0.121964777820913
68757 0.121964777820913
68800 0.121964777820913
68843 0.121964777820913
68886 0.121964777820913
68929 0.121964777820913
68972 0.121964777820913
69015 0.121964777820913
69058 0.121964777820913
69101 0.121964777820913
69144 0.121964777820913
69187 0.121964777820913
69230 0.121964777820913
69273 0.121964777820913
69316 0.121964777820913
69359 0.121964777820913
69402 0.121964777820913
69445 0.121964777820913
69488 0.121964777820913
69531 0.121964777820913
69574 0.121964777820913
69617 0.121964777820913
69660 0.121964777820913
69703 0.121964777820913
69746 0.121964777820913
69789 0.121964777820913
69832 0.121964777820913
69875 0.121964777820913
69918 0.121964777820913
69961 0.121964777820913
70004 0.121964777820913
70047 0.121964777820913
70090 0.121964777820913
70133 0.121964777820913
70176 0.121964777820913
70219 0.121964777820913
70262 0.121964777820913
70305 0.121964777820913
70348 0.121964777820913
70391 0.121964777820913
70434 0.121964777820913
70477 0.121964777820913
70520 0.121964777820913
70563 0.121964777820913
70606 0.121964777820913
70649 0.121964777820913
70692 0.121964777820913
70735 0.0297260461916102
70778 0.0297260461916102
70821 0.0190512739228237
70864 0.0190512739228237
70907 0.0190512739228237
70950 0.0190512739228237
70993 0.0190512739228237
71036 0.0190512739228237
71079 0.0190512739228237
71122 0.00997528967837402
71165 0.00997528967837402
71208 0.00997528967837402
71251 0.00997528967837402
71294 0.00880941034203886
71337 0.00880941034203886
71380 0.00880941034203886
71423 0.000945895755455339
71466 0.000945895755455339
71509 0.000945895755455339
71552 0.000945895755455339
71595 0.000945895755455339
71638 0.000130712685855627
71681 0.000130712685855627
71724 0.000130712685855627
71767 0.000130712685855627
71810 0.000130712685855627
71853 0.000130712685855627
71896 0.000130712685855627
71939 0.000130712685855627
71982 0.000130712685855627
72025 0.000130712685855627
72068 6.95948701334714e-07
72111 6.95948701334714e-07
72154 6.95948701334714e-07
72197 6.95948701334714e-07
72240 6.95948701334714e-07
72283 6.95948701334714e-07
72326 6.95948701334714e-07
72369 6.95948701334714e-07
72412 6.95948701334714e-07
72455 6.95948701334714e-07
72498 6.95948701334714e-07
72541 1.95027789917646e-07
72584 1.95027789917646e-07
72627 1.95027789917646e-07
72670 1.95027789917646e-07
72713 1.95027789917646e-07
72756 1.95027789917646e-07
72799 8.29413555614167e-08
72842 8.29413555614167e-08
72885 8.29413555614167e-08
72928 8.29413555614167e-08
72971 8.29413555614167e-08
73014 8.29413555614167e-08
73057 8.29413555614167e-08
73100 8.29413555614167e-08
73143 8.29413555614167e-08
73186 8.29413555614167e-08
73229 8.29413555614167e-08
73272 8.29413555614167e-08
73315 8.29413555614167e-08
73358 8.29413555614167e-08
73401 8.29413555614167e-08
73444 8.29413555614167e-08
73487 8.29413555614167e-08
73530 8.29413555614167e-08
73573 6.32258569943644e-08
73616 6.32258569943644e-08
73659 6.32258569943644e-08
73702 6.32258569943644e-08
73745 6.32258569943644e-08
73788 3.72770103673759e-08
73831 3.72770103673759e-08
73874 3.72770103673759e-08
73917 3.72770103673759e-08
73960 3.72770103673759e-08
74003 3.72770103673759e-08
74046 3.72770103673759e-08
74089 3.72770103673759e-08
74132 3.5196265457671e-08
74175 1.74120846629933e-08
74218 1.74120846629933e-08
74261 1.74120846629933e-08
74304 1.69582099474042e-08
74347 1.69582099474042e-08
74390 1.51405399329008e-08
74433 1.51405399329008e-08
74476 1.51405399329008e-08
74519 1.19182441693511e-10
74562 1.19182441693511e-10
74605 1.19182441693511e-10
74648 1.19182441693511e-10
74691 1.19182441693511e-10
74734 1.19182441693511e-10
74777 1.19182441693511e-10
74820 3.48552298135019e-11
74863 3.48552298135019e-11
74906 3.48552298135019e-11
74949 3.48552298135019e-11
74992 3.48552298135019e-11
75035 3.48552298135019e-11
75078 3.48552298135019e-11
75121 3.48552298135019e-11
75164 3.48552298135019e-11
75207 3.48552298135019e-11
75250 3.48552298135019e-11
75293 3.48552298135019e-11
75336 3.48552298135019e-11
75379 3.48552298135019e-11
75422 3.48552298135019e-11
75465 3.48552298135019e-11
75508 3.48552298135019e-11
75551 3.48552298135019e-11
75594 3.48552298135019e-11
75637 3.48552298135019e-11
75680 3.48552298135019e-11
75723 3.48552298135019e-11
75766 3.48552298135019e-11
75809 3.31232818950866e-11
75852 3.31232818950866e-11
75895 3.31232818950866e-11
75938 7.52997664221766e-12
75981 7.52997664221766e-12
76024 5.64748248166325e-12
76067 7.86037901434611e-14
76110 7.86037901434611e-14
76153 7.86037901434611e-14
76196 7.86037901434611e-14
76239 2.79776202205539e-14
76282 2.79776202205539e-14
76325 2.79776202205539e-14
76368 2.79776202205539e-14
76411 2.79776202205539e-14
76454 2.79776202205539e-14
76497 2.79776202205539e-14
76540 2.79776202205539e-14
76583 2.79776202205539e-14
76626 2.79776202205539e-14
76669 2.79776202205539e-14
76712 2.79776202205539e-14
76755 2.79776202205539e-14
76798 2.79776202205539e-14
76841 2.79776202205539e-14
76884 2.79776202205539e-14
76927 2.79776202205539e-14
76970 2.79776202205539e-14
77013 2.79776202205539e-14
77056 2.79776202205539e-14
77099 2.79776202205539e-14
77142 2.79776202205539e-14
77185 2.79776202205539e-14
77228 2.79776202205539e-14
77271 2.79776202205539e-14
77314 2.79776202205539e-14
77357 2.79776202205539e-14
77400 2.79776202205539e-14
77443 2.79776202205539e-14
77486 2.79776202205539e-14
77529 2.79776202205539e-14
77572 2.79776202205539e-14
77615 2.79776202205539e-14
77658 2.79776202205539e-14
77701 2.79776202205539e-14
77744 2.79776202205539e-14
77787 2.79776202205539e-14
77830 2.79776202205539e-14
77873 2.79776202205539e-14
77916 2.79776202205539e-14
77959 2.79776202205539e-14
78002 2.79776202205539e-14
78045 2.79776202205539e-14
78088 2.79776202205539e-14
78131 2.79776202205539e-14
78174 2.79776202205539e-14
78217 2.79776202205539e-14
78260 2.79776202205539e-14
78303 2.79776202205539e-14
78346 2.79776202205539e-14
78389 2.79776202205539e-14
78432 2.79776202205539e-14
78475 2.79776202205539e-14
78518 2.79776202205539e-14
78561 2.79776202205539e-14
78604 2.79776202205539e-14
78647 2.79776202205539e-14
78690 2.79776202205539e-14
78733 2.79776202205539e-14
78776 2.79776202205539e-14
78819 2.79776202205539e-14
78862 2.79776202205539e-14
78905 2.79776202205539e-14
78948 2.79776202205539e-14
78991 2.79776202205539e-14
79034 2.79776202205539e-14
79077 2.79776202205539e-14
79120 2.79776202205539e-14
79163 2.79776202205539e-14
79206 2.79776202205539e-14
79249 2.79776202205539e-14
79292 2.79776202205539e-14
79335 2.79776202205539e-14
79378 2.79776202205539e-14
79421 2.79776202205539e-14
79464 2.79776202205539e-14
79507 2.79776202205539e-14
79550 2.79776202205539e-14
79593 2.79776202205539e-14
79636 2.79776202205539e-14
79679 2.79776202205539e-14
79722 2.79776202205539e-14
79765 2.79776202205539e-14
79808 2.79776202205539e-14
79851 2.79776202205539e-14
79894 2.79776202205539e-14
79937 2.79776202205539e-14
79980 2.79776202205539e-14
80023 2.79776202205539e-14
80066 2.79776202205539e-14
80109 2.79776202205539e-14
80152 2.79776202205539e-14
80195 2.79776202205539e-14
80238 2.79776202205539e-14
80281 2.79776202205539e-14
80324 2.79776202205539e-14
80367 2.79776202205539e-14
80410 2.79776202205539e-14
80453 2.79776202205539e-14
80496 2.79776202205539e-14
80539 2.79776202205539e-14
80582 2.79776202205539e-14
80625 2.79776202205539e-14
80668 2.79776202205539e-14
80711 2.79776202205539e-14
80754 2.79776202205539e-14
80797 2.79776202205539e-14
80840 2.79776202205539e-14
80883 2.79776202205539e-14
80926 2.79776202205539e-14
80969 2.79776202205539e-14
81012 2.79776202205539e-14
81055 2.79776202205539e-14
81098 2.79776202205539e-14
81141 2.79776202205539e-14
81184 2.79776202205539e-14
81227 2.79776202205539e-14
81270 2.79776202205539e-14
81313 2.79776202205539e-14
81356 2.79776202205539e-14
81399 2.79776202205539e-14
81442 2.79776202205539e-14
81485 2.79776202205539e-14
81528 2.79776202205539e-14
81571 2.79776202205539e-14
81614 2.79776202205539e-14
81657 2.79776202205539e-14
81700 2.79776202205539e-14
81743 2.79776202205539e-14
81786 2.79776202205539e-14
81829 2.79776202205539e-14
81872 2.79776202205539e-14
81915 2.79776202205539e-14
81958 2.79776202205539e-14
82001 2.79776202205539e-14
82044 2.79776202205539e-14
82087 2.79776202205539e-14
82130 2.79776202205539e-14
82173 2.79776202205539e-14
82216 2.79776202205539e-14
82259 2.79776202205539e-14
82302 2.79776202205539e-14
82345 2.79776202205539e-14
82388 2.79776202205539e-14
82431 2.79776202205539e-14
82474 2.79776202205539e-14
82517 2.79776202205539e-14
82560 2.79776202205539e-14
82603 2.79776202205539e-14
82646 2.79776202205539e-14
82689 2.79776202205539e-14
82732 2.79776202205539e-14
82775 2.79776202205539e-14
82818 2.79776202205539e-14
82861 2.79776202205539e-14
82904 2.79776202205539e-14
82947 2.79776202205539e-14
82990 2.79776202205539e-14
83033 2.79776202205539e-14
83076 2.79776202205539e-14
83119 2.79776202205539e-14
83162 2.79776202205539e-14
83205 2.79776202205539e-14
83248 2.79776202205539e-14
83291 2.79776202205539e-14
83334 2.79776202205539e-14
83377 2.79776202205539e-14
83420 2.79776202205539e-14
83463 2.79776202205539e-14
83506 2.79776202205539e-14
83549 2.79776202205539e-14
83592 2.79776202205539e-14
83635 2.79776202205539e-14
83678 2.79776202205539e-14
83721 2.79776202205539e-14
83764 2.79776202205539e-14
83807 2.79776202205539e-14
83850 2.79776202205539e-14
83893 2.79776202205539e-14
83936 2.79776202205539e-14
83979 2.79776202205539e-14
84022 2.79776202205539e-14
84065 2.79776202205539e-14
84108 2.79776202205539e-14
84151 2.79776202205539e-14
84194 2.79776202205539e-14
84237 2.79776202205539e-14
84280 2.79776202205539e-14
84323 2.79776202205539e-14
84366 2.79776202205539e-14
84409 2.79776202205539e-14
84452 2.79776202205539e-14
84495 2.79776202205539e-14
84538 2.79776202205539e-14
84581 2.79776202205539e-14
84624 2.79776202205539e-14
84667 2.79776202205539e-14
84710 2.79776202205539e-14
84753 2.79776202205539e-14
84796 2.79776202205539e-14
84839 2.79776202205539e-14
84882 2.79776202205539e-14
84925 2.79776202205539e-14
84968 2.79776202205539e-14
85011 2.79776202205539e-14
85054 2.79776202205539e-14
85097 2.79776202205539e-14
85140 2.79776202205539e-14
85183 2.79776202205539e-14
85226 2.79776202205539e-14
85269 2.79776202205539e-14
85312 2.79776202205539e-14
85355 2.79776202205539e-14
85398 2.79776202205539e-14
85441 2.79776202205539e-14
85484 2.79776202205539e-14
85527 2.79776202205539e-14
85570 2.79776202205539e-14
85613 2.79776202205539e-14
85656 2.79776202205539e-14
85699 2.79776202205539e-14
85742 2.79776202205539e-14
85785 2.79776202205539e-14
85828 2.79776202205539e-14
85871 2.79776202205539e-14
85914 2.79776202205539e-14
85957 2.79776202205539e-14
86000 2.79776202205539e-14
86043 2.79776202205539e-14
86086 2.79776202205539e-14
86129 2.79776202205539e-14
86172 2.79776202205539e-14
86215 2.79776202205539e-14
86258 2.79776202205539e-14
86301 2.79776202205539e-14
86344 2.79776202205539e-14
86387 2.79776202205539e-14
86430 2.79776202205539e-14
86473 2.79776202205539e-14
86516 2.79776202205539e-14
86559 2.79776202205539e-14
86602 2.79776202205539e-14
86645 2.79776202205539e-14
86688 2.79776202205539e-14
86731 2.79776202205539e-14
86774 2.79776202205539e-14
86817 2.79776202205539e-14
86860 2.79776202205539e-14
86903 2.79776202205539e-14
86946 2.79776202205539e-14
86989 2.79776202205539e-14
87032 2.79776202205539e-14
87075 2.79776202205539e-14
87118 2.79776202205539e-14
87161 2.79776202205539e-14
87204 2.79776202205539e-14
87247 2.79776202205539e-14
87290 2.79776202205539e-14
87333 2.79776202205539e-14
87376 2.79776202205539e-14
87419 2.79776202205539e-14
87462 2.79776202205539e-14
87505 2.79776202205539e-14
87548 2.79776202205539e-14
87591 2.79776202205539e-14
87634 2.79776202205539e-14
87677 2.79776202205539e-14
87720 2.79776202205539e-14
87763 2.79776202205539e-14
87806 2.79776202205539e-14
87849 2.79776202205539e-14
87892 2.79776202205539e-14
87935 2.79776202205539e-14
87978 2.79776202205539e-14
88021 2.79776202205539e-14
88064 2.79776202205539e-14
88107 2.79776202205539e-14
88150 2.79776202205539e-14
88193 2.79776202205539e-14
88236 2.79776202205539e-14
88279 2.79776202205539e-14
88322 2.79776202205539e-14
88365 2.79776202205539e-14
88408 2.79776202205539e-14
88451 2.79776202205539e-14
88494 2.79776202205539e-14
88537 2.79776202205539e-14
88580 2.79776202205539e-14
88623 2.79776202205539e-14
88666 2.79776202205539e-14
88709 2.79776202205539e-14
88752 2.79776202205539e-14
88795 2.79776202205539e-14
88838 2.79776202205539e-14
88881 2.79776202205539e-14
88924 2.79776202205539e-14
88967 2.79776202205539e-14
89010 2.79776202205539e-14
89053 2.79776202205539e-14
89096 2.79776202205539e-14
89139 2.79776202205539e-14
89182 2.79776202205539e-14
89225 2.79776202205539e-14
89268 2.79776202205539e-14
89311 2.79776202205539e-14
89354 2.79776202205539e-14
89397 2.79776202205539e-14
89440 2.79776202205539e-14
89483 2.79776202205539e-14
89526 2.79776202205539e-14
89569 2.79776202205539e-14
89612 2.79776202205539e-14
89655 2.79776202205539e-14
89698 2.79776202205539e-14
89741 2.79776202205539e-14
89784 2.79776202205539e-14
89827 2.79776202205539e-14
89870 2.79776202205539e-14
89913 2.79776202205539e-14
89956 2.79776202205539e-14
89999 2.79776202205539e-14
90042 2.79776202205539e-14
90085 2.79776202205539e-14
90128 2.79776202205539e-14
90171 2.79776202205539e-14
90214 2.79776202205539e-14
90257 2.79776202205539e-14
90300 2.79776202205539e-14
90343 2.79776202205539e-14
90386 2.79776202205539e-14
90429 2.79776202205539e-14
90472 2.79776202205539e-14
90515 2.79776202205539e-14
90558 2.79776202205539e-14
90601 2.79776202205539e-14
90644 2.79776202205539e-14
90687 2.79776202205539e-14
90730 2.79776202205539e-14
90773 2.79776202205539e-14
90816 2.79776202205539e-14
90859 2.79776202205539e-14
90902 2.79776202205539e-14
90945 2.79776202205539e-14
90988 2.79776202205539e-14
91031 2.79776202205539e-14
91074 2.79776202205539e-14
91117 2.79776202205539e-14
91160 2.79776202205539e-14
91203 2.79776202205539e-14
91246 2.79776202205539e-14
91289 2.79776202205539e-14
91332 2.79776202205539e-14
91375 2.79776202205539e-14
91418 2.79776202205539e-14
91461 2.79776202205539e-14
91504 2.79776202205539e-14
91547 2.79776202205539e-14
91590 2.79776202205539e-14
91633 2.79776202205539e-14
91676 2.79776202205539e-14
91719 2.79776202205539e-14
91762 2.79776202205539e-14
91805 2.79776202205539e-14
91848 2.79776202205539e-14
91891 2.79776202205539e-14
91934 2.79776202205539e-14
91977 2.79776202205539e-14
92020 2.79776202205539e-14
92063 2.79776202205539e-14
92106 2.79776202205539e-14
92149 2.79776202205539e-14
92192 2.79776202205539e-14
92235 2.79776202205539e-14
92278 2.79776202205539e-14
92321 2.79776202205539e-14
92364 2.79776202205539e-14
92407 2.79776202205539e-14
92450 2.79776202205539e-14
92493 2.79776202205539e-14
92536 2.79776202205539e-14
92579 2.79776202205539e-14
92622 2.79776202205539e-14
92665 2.79776202205539e-14
92708 2.79776202205539e-14
92751 2.79776202205539e-14
92794 2.79776202205539e-14
92837 2.79776202205539e-14
92880 2.79776202205539e-14
92923 2.79776202205539e-14
92966 2.79776202205539e-14
93009 2.79776202205539e-14
93052 2.79776202205539e-14
93095 2.79776202205539e-14
93138 2.79776202205539e-14
93181 2.79776202205539e-14
93224 2.79776202205539e-14
93267 2.79776202205539e-14
93310 2.79776202205539e-14
93353 2.79776202205539e-14
93396 2.79776202205539e-14
93439 2.79776202205539e-14
93482 2.79776202205539e-14
93525 2.79776202205539e-14
93568 2.79776202205539e-14
93611 2.79776202205539e-14
93654 2.79776202205539e-14
93697 2.79776202205539e-14
93740 2.79776202205539e-14
93783 2.79776202205539e-14
93826 2.79776202205539e-14
93869 2.79776202205539e-14
93912 2.79776202205539e-14
93955 2.79776202205539e-14
93998 2.79776202205539e-14
94041 2.79776202205539e-14
94084 2.79776202205539e-14
94127 2.79776202205539e-14
94170 2.79776202205539e-14
94213 2.79776202205539e-14
94256 2.79776202205539e-14
94299 2.79776202205539e-14
94342 2.79776202205539e-14
94385 2.79776202205539e-14
94428 2.79776202205539e-14
94471 2.79776202205539e-14
94514 2.79776202205539e-14
94557 2.79776202205539e-14
94600 2.79776202205539e-14
94643 2.79776202205539e-14
94686 2.79776202205539e-14
94729 2.79776202205539e-14
94772 2.79776202205539e-14
94815 2.79776202205539e-14
94858 2.79776202205539e-14
94901 2.79776202205539e-14
94944 2.79776202205539e-14
94987 2.79776202205539e-14
95030 2.79776202205539e-14
95073 2.79776202205539e-14
95116 2.79776202205539e-14
95159 2.79776202205539e-14
95202 2.79776202205539e-14
95245 2.79776202205539e-14
95288 2.79776202205539e-14
95331 2.79776202205539e-14
95374 2.79776202205539e-14
95417 2.79776202205539e-14
95460 2.79776202205539e-14
95503 2.79776202205539e-14
95546 2.79776202205539e-14
95589 2.79776202205539e-14
95632 2.79776202205539e-14
95675 2.79776202205539e-14
95718 2.79776202205539e-14
95761 2.79776202205539e-14
95804 2.79776202205539e-14
95847 2.79776202205539e-14
95890 2.79776202205539e-14
95933 2.79776202205539e-14
95976 2.79776202205539e-14
96019 2.79776202205539e-14
96062 2.79776202205539e-14
96105 2.79776202205539e-14
96148 2.79776202205539e-14
96191 2.79776202205539e-14
96234 2.79776202205539e-14
96277 2.79776202205539e-14
96320 2.79776202205539e-14
96363 2.79776202205539e-14
96406 2.79776202205539e-14
96449 2.79776202205539e-14
96492 2.79776202205539e-14
96535 2.79776202205539e-14
96578 2.79776202205539e-14
96621 2.79776202205539e-14
96664 2.79776202205539e-14
96707 2.79776202205539e-14
96750 2.79776202205539e-14
96793 2.79776202205539e-14
96836 2.79776202205539e-14
96879 2.79776202205539e-14
96922 2.79776202205539e-14
96965 2.79776202205539e-14
97008 2.79776202205539e-14
97051 2.79776202205539e-14
97094 2.79776202205539e-14
97137 2.79776202205539e-14
97180 2.79776202205539e-14
97223 2.79776202205539e-14
97266 2.79776202205539e-14
97309 2.79776202205539e-14
97352 2.79776202205539e-14
97395 2.79776202205539e-14
97438 2.79776202205539e-14
97481 2.79776202205539e-14
97524 2.79776202205539e-14
97567 2.79776202205539e-14
97610 2.79776202205539e-14
97653 2.79776202205539e-14
97696 2.79776202205539e-14
97739 2.79776202205539e-14
97782 2.79776202205539e-14
97825 2.79776202205539e-14
97868 2.79776202205539e-14
97911 2.79776202205539e-14
97954 2.79776202205539e-14
97997 2.79776202205539e-14
98040 2.79776202205539e-14
98083 2.79776202205539e-14
98126 2.79776202205539e-14
98169 2.79776202205539e-14
98212 2.79776202205539e-14
98255 2.79776202205539e-14
98298 2.79776202205539e-14
98341 2.79776202205539e-14
98384 2.79776202205539e-14
98427 2.79776202205539e-14
98470 2.79776202205539e-14
98513 2.79776202205539e-14
98556 2.79776202205539e-14
98599 2.79776202205539e-14
98642 2.79776202205539e-14
98685 2.79776202205539e-14
98728 2.79776202205539e-14
98771 2.79776202205539e-14
98814 2.79776202205539e-14
98857 2.79776202205539e-14
98900 2.79776202205539e-14
98943 2.79776202205539e-14
98986 2.79776202205539e-14
99029 2.79776202205539e-14
99072 2.79776202205539e-14
99115 2.79776202205539e-14
99158 2.79776202205539e-14
99201 2.79776202205539e-14
99244 2.79776202205539e-14
99287 2.79776202205539e-14
99330 2.79776202205539e-14
99373 2.79776202205539e-14
99416 2.79776202205539e-14
99459 2.79776202205539e-14
99502 2.79776202205539e-14
99545 2.79776202205539e-14
99588 2.79776202205539e-14
99631 2.79776202205539e-14
99674 2.79776202205539e-14
99717 2.79776202205539e-14
99760 2.79776202205539e-14
99803 2.79776202205539e-14
99846 2.79776202205539e-14
99889 2.79776202205539e-14
99932 2.79776202205539e-14
99975 2.79776202205539e-14
100000 2.79776202205539e-14
};
\addplot [very thin, red]
table {%
43 767.004187704107
86 767.004187704107
129 421.995362618375
172 421.995362618375
215 421.995362618375
258 26.3039135706219
301 26.3039135706219
344 19.0665391006733
387 19.0665391006733
430 19.0665391006733
473 19.0665391006733
516 19.0665391006733
559 19.0665391006733
602 19.0665391006733
645 19.0665391006733
688 13.3985035853678
731 2.83566077477492
774 2.83566077477492
817 2.83566077477492
860 2.83566077477492
903 2.83566077477492
946 2.83566077477492
989 2.83566077477492
1032 2.83566077477492
1075 2.83566077477492
1118 2.83566077477492
1161 2.83566077477492
1204 2.83566077477492
1247 2.83566077477492
1290 1.99067833588385
1333 1.99067833588385
1376 1.99067833588385
1419 1.99067833588385
1462 1.99067833588385
1505 1.99067833588385
1548 1.99067833588385
1591 1.99067833588385
1634 1.99067833588385
1677 1.99067833588385
1720 1.99067833588385
1763 1.99067833588385
1806 1.99067833588385
1849 1.99067833588385
1892 1.99067833588385
1935 1.99067833588385
1978 1.99067833588385
2021 1.99067833588385
2064 1.99067833588385
2107 1.9223217350588
2150 1.9223217350588
2193 1.9223217350588
2236 1.9223217350588
2279 1.87928286801006
2322 1.87928286801006
2365 1.87928286801006
2408 1.87928286801006
2451 1.87928286801006
2494 1.87928286801006
2537 1.87928286801006
2580 1.87928286801006
2623 1.87928286801006
2666 1.87928286801006
2709 1.87928286801006
2752 1.87928286801006
2795 1.87928286801006
2838 1.87928286801006
2881 1.87928286801006
2924 1.87928286801006
2967 1.87928286801006
3010 1.69213775861757
3053 1.69213775861757
3096 1.69213775861757
3139 0.00729048926306541
3182 0.00729048926306541
3225 0.00729048926306541
3268 0.00729048926306541
3311 0.00729048926306541
3354 0.00729048926306541
3397 0.00729048926306541
3440 0.00729048926306541
3483 0.00729048926306541
3526 0.00729048926306541
3569 0.00729048926306541
3612 0.00729048926306541
3655 0.00729048926306541
3698 0.00729048926306541
3741 0.00729048926306541
3784 0.00729048926306541
3827 0.00729048926306541
3870 0.00729048926306541
3913 0.00729048926306541
3956 0.00729048926306541
3999 0.00729048926306541
4042 0.00729048926306541
4085 0.00729048926306541
4128 0.00729048926306541
4171 0.00729048926306541
4214 0.00729048926306541
4257 0.00729048926306541
4300 0.00729048926306541
4343 0.00729048926306541
4386 0.00729048926306541
4429 0.00729048926306541
4472 0.00729048926306541
4515 0.00729048926306541
4558 0.00729048926306541
4601 0.00729048926306541
4644 0.00729048926306541
4687 0.00729048926306541
4730 0.00729048926306541
4773 0.00729048926306541
4816 0.00729048926306541
4859 0.00729048926306541
4902 0.00729048926306541
4945 0.00729048926306541
4988 0.00729048926306541
5031 0.00729048926306541
5074 0.00729048926306541
5117 0.00729048926306541
5160 0.00729048926306541
5203 0.00729048926306541
5246 0.00729048926306541
5289 0.00729048926306541
5332 0.00729048926306541
5375 0.00729048926306541
5418 0.00729048926306541
5461 0.00729048926306541
5504 0.00729048926306541
5547 0.00729048926306541
5590 0.00729048926306541
5633 0.00729048926306541
5676 0.00729048926306541
5719 0.00729048926306541
5762 0.00729048926306541
5805 0.00729048926306541
5848 0.00729048926306541
5891 0.00729048926306541
5934 0.00729048926306541
5977 0.00729048926306541
6020 0.00729048926306541
6063 0.00729048926306541
6106 0.00729048926306541
6149 0.00729048926306541
6192 0.00729048926306541
6235 0.00729048926306541
6278 0.00729048926306541
6321 0.00729048926306541
6364 0.00729048926306541
6407 0.00729048926306541
6450 0.00729048926306541
6493 0.00729048926306541
6536 0.00729048926306541
6579 0.00729048926306541
6622 0.00729048926306541
6665 0.00729048926306541
6708 0.00729048926306541
6751 0.00729048926306541
6794 0.00729048926306541
6837 0.00729048926306541
6880 0.00729048926306541
6923 0.00729048926306541
6966 0.00729048926306541
7009 0.00729048926306541
7052 0.00729048926306541
7095 0.00729048926306541
7138 0.00729048926306541
7181 0.00729048926306541
7224 0.00729048926306541
7267 0.00680737598143732
7310 0.00680737598143732
7353 0.00680737598143732
7396 0.00680737598143732
7439 0.00680737598143732
7482 0.00680737598143732
7525 0.00137994078014581
7568 0.00137994078014581
7611 0.00137994078014581
7654 0.000138189096704711
7697 0.000138189096704711
7740 0.000138189096704711
7783 0.000138189096704711
7826 0.000138189096704711
7869 0.000138189096704711
7912 0.000138189096704711
7955 0.000138189096704711
7998 0.000138189096704711
8041 3.71523597411105e-05
8084 3.71523597411105e-05
8127 3.71523597411105e-05
8170 3.71523597411105e-05
8213 3.71523597411105e-05
8256 3.10623337784754e-05
8299 3.10623337784754e-05
8342 3.10623337784754e-05
8385 3.10623337784754e-05
8428 2.17451454807005e-05
8471 6.9142064442751e-06
8514 6.9142064442751e-06
8557 6.9142064442751e-06
8600 6.9142064442751e-06
8643 6.9142064442751e-06
8686 6.9142064442751e-06
8729 2.83384862242997e-08
8772 2.83384862242997e-08
8815 2.83384862242997e-08
8858 2.83384862242997e-08
8901 2.83384862242997e-08
8944 2.83384862242997e-08
8987 2.83384862242997e-08
9030 2.83384862242997e-08
9073 2.83384862242997e-08
9116 2.83384862242997e-08
9159 2.83384862242997e-08
9202 2.83384862242997e-08
9245 2.83384862242997e-08
9288 2.83384862242997e-08
9331 2.83384862242997e-08
9374 2.83384862242997e-08
9417 2.83384862242997e-08
9460 2.83384862242997e-08
9503 2.83384862242997e-08
9546 2.83384862242997e-08
9589 2.83384862242997e-08
9632 2.83384862242997e-08
9675 2.83384862242997e-08
9718 9.63082946725535e-11
9761 9.63082946725535e-11
9804 9.63082946725535e-11
9847 9.63082946725535e-11
9890 9.63082946725535e-11
9933 9.63082946725535e-11
9976 9.63082946725535e-11
10019 9.63082946725535e-11
10062 9.63082946725535e-11
10105 9.63082946725535e-11
10148 9.63082946725535e-11
10191 9.63082946725535e-11
10234 9.63082946725535e-11
10277 9.63082946725535e-11
10320 9.63082946725535e-11
10363 9.63082946725535e-11
10406 9.63082946725535e-11
10449 9.63082946725535e-11
10492 9.63082946725535e-11
10535 9.63082946725535e-11
10578 9.63082946725535e-11
10621 9.63082946725535e-11
10664 9.63082946725535e-11
10707 9.63082946725535e-11
10750 9.63082946725535e-11
10793 9.63082946725535e-11
10836 9.63082946725535e-11
10879 9.63082946725535e-11
10922 9.63082946725535e-11
10965 9.63082946725535e-11
11008 9.63082946725535e-11
11051 9.63082946725535e-11
11094 9.63082946725535e-11
11137 9.63082946725535e-11
11180 9.63082946725535e-11
11223 9.63082946725535e-11
11266 9.63082946725535e-11
11309 9.63082946725535e-11
11352 1.31725741425726e-11
11395 1.31725741425726e-11
11438 1.31725741425726e-11
11481 1.31725741425726e-11
11524 1.31725741425726e-11
11567 9.1917584654766e-12
11610 9.1917584654766e-12
11653 9.1917584654766e-12
11696 9.1917584654766e-12
11739 9.1917584654766e-12
11782 5.73363578837416e-12
11825 5.73363578837416e-12
11868 5.73363578837416e-12
11911 3.81117359893324e-12
11954 3.81117359893324e-12
11997 3.81117359893324e-12
12040 3.81117359893324e-12
12083 3.81117359893324e-12
12126 3.81117359893324e-12
12169 3.81117359893324e-12
12212 1.04716235682645e-12
12255 1.04716235682645e-12
12298 1.04716235682645e-12
12341 1.04716235682645e-12
12384 1.04716235682645e-12
12427 1.04716235682645e-12
12470 1.04716235682645e-12
12513 1.04716235682645e-12
12556 1.04716235682645e-12
12599 1.04716235682645e-12
12642 1.04716235682645e-12
12685 1.04716235682645e-12
12728 1.04716235682645e-12
12771 1.04716235682645e-12
12814 1.04716235682645e-12
12857 1.04716235682645e-12
12900 1.04716235682645e-12
12943 1.04716235682645e-12
12986 1.04716235682645e-12
13029 1.04716235682645e-12
13072 1.04716235682645e-12
13115 1.04716235682645e-12
13158 1.04716235682645e-12
13201 1.04716235682645e-12
13244 1.04716235682645e-12
13287 1.04716235682645e-12
13330 1.04716235682645e-12
13373 1.04716235682645e-12
13416 1.04716235682645e-12
13459 1.04716235682645e-12
13502 1.04716235682645e-12
13545 1.04716235682645e-12
13588 1.04716235682645e-12
13631 1.04716235682645e-12
13674 1.04716235682645e-12
13717 1.04716235682645e-12
13760 1.04716235682645e-12
13803 1.04716235682645e-12
13846 1.04716235682645e-12
13889 1.04716235682645e-12
13932 1.04716235682645e-12
13975 1.04716235682645e-12
14018 1.04716235682645e-12
14061 1.04716235682645e-12
14104 1.04716235682645e-12
14147 1.04716235682645e-12
14190 1.04716235682645e-12
14233 1.04716235682645e-12
14276 1.04716235682645e-12
14319 1.04716235682645e-12
14362 1.04716235682645e-12
14405 1.04716235682645e-12
14448 1.04716235682645e-12
14491 1.04716235682645e-12
14534 1.04716235682645e-12
14577 1.04716235682645e-12
14620 1.04716235682645e-12
14663 1.04716235682645e-12
14706 1.04716235682645e-12
14749 1.04716235682645e-12
14792 1.04716235682645e-12
14835 1.04716235682645e-12
14878 1.04716235682645e-12
14921 1.04716235682645e-12
14964 1.04716235682645e-12
15007 1.04716235682645e-12
15050 1.04716235682645e-12
15093 1.04716235682645e-12
15136 1.04716235682645e-12
15179 1.04716235682645e-12
15222 1.04716235682645e-12
15265 1.04716235682645e-12
15308 1.04716235682645e-12
15351 1.04716235682645e-12
15394 1.04716235682645e-12
15437 1.04716235682645e-12
15480 1.04716235682645e-12
15523 1.04716235682645e-12
15566 1.04716235682645e-12
15609 1.04716235682645e-12
15652 1.04716235682645e-12
15695 1.04716235682645e-12
15738 1.04716235682645e-12
15781 1.04716235682645e-12
15824 1.04716235682645e-12
15867 1.04716235682645e-12
15910 1.04716235682645e-12
15953 1.04716235682645e-12
15996 1.04716235682645e-12
16039 1.04716235682645e-12
16082 1.04716235682645e-12
16125 1.04716235682645e-12
16168 1.04716235682645e-12
16211 1.04716235682645e-12
16254 1.04716235682645e-12
16297 1.04716235682645e-12
16340 1.04716235682645e-12
16383 1.04716235682645e-12
16426 1.04716235682645e-12
16469 1.04716235682645e-12
16512 1.04716235682645e-12
16555 1.04716235682645e-12
16598 1.04716235682645e-12
16641 1.04716235682645e-12
16684 1.04716235682645e-12
16727 1.04716235682645e-12
16770 1.04716235682645e-12
16813 1.04716235682645e-12
16856 1.04716235682645e-12
16899 1.04716235682645e-12
16942 1.04716235682645e-12
16985 1.04716235682645e-12
17028 1.04716235682645e-12
17071 1.04716235682645e-12
17114 1.04716235682645e-12
17157 1.04716235682645e-12
17200 1.04716235682645e-12
17243 1.04716235682645e-12
17286 1.04716235682645e-12
17329 1.04716235682645e-12
17372 1.04716235682645e-12
17415 1.04716235682645e-12
17458 1.04716235682645e-12
17501 1.04716235682645e-12
17544 1.04716235682645e-12
17587 1.04716235682645e-12
17630 1.04716235682645e-12
17673 1.04716235682645e-12
17716 1.04716235682645e-12
17759 1.04716235682645e-12
17802 1.04716235682645e-12
17845 1.04716235682645e-12
17888 1.04716235682645e-12
17931 1.04716235682645e-12
17974 1.04716235682645e-12
18017 1.04716235682645e-12
18060 1.04716235682645e-12
18103 1.04716235682645e-12
18146 1.04716235682645e-12
18189 1.04716235682645e-12
18232 1.04716235682645e-12
18275 1.04716235682645e-12
18318 1.04716235682645e-12
18361 1.04716235682645e-12
18404 1.04716235682645e-12
18447 1.04716235682645e-12
18490 1.04716235682645e-12
18533 1.04716235682645e-12
18576 1.04716235682645e-12
18619 1.04716235682645e-12
18662 1.04716235682645e-12
18705 1.04716235682645e-12
18748 1.04716235682645e-12
18791 1.04716235682645e-12
18834 1.04716235682645e-12
18877 1.04716235682645e-12
18920 1.04716235682645e-12
18963 1.04716235682645e-12
19006 1.04716235682645e-12
19049 1.04716235682645e-12
19092 1.04716235682645e-12
19135 1.04716235682645e-12
19178 1.04716235682645e-12
19221 1.04716235682645e-12
19264 1.04716235682645e-12
19307 1.04716235682645e-12
19350 1.04716235682645e-12
19393 2.35367281220533e-14
19436 2.35367281220533e-14
19479 2.35367281220533e-14
19522 2.35367281220533e-14
19565 2.35367281220533e-14
19608 2.35367281220533e-14
19651 2.35367281220533e-14
19694 2.35367281220533e-14
19737 2.35367281220533e-14
19780 2.35367281220533e-14
19823 2.35367281220533e-14
19866 2.35367281220533e-14
19909 2.35367281220533e-14
19952 2.35367281220533e-14
19995 2.35367281220533e-14
20038 2.35367281220533e-14
20081 2.35367281220533e-14
20124 2.35367281220533e-14
20167 2.35367281220533e-14
20210 2.35367281220533e-14
20253 2.35367281220533e-14
20296 2.35367281220533e-14
20339 2.35367281220533e-14
20382 2.35367281220533e-14
20425 2.35367281220533e-14
20468 2.35367281220533e-14
20511 2.35367281220533e-14
20554 2.35367281220533e-14
20597 2.35367281220533e-14
20640 2.35367281220533e-14
20683 2.35367281220533e-14
20726 2.35367281220533e-14
20769 2.35367281220533e-14
20812 2.35367281220533e-14
20855 2.35367281220533e-14
20898 2.35367281220533e-14
20941 2.35367281220533e-14
20984 2.35367281220533e-14
21027 2.35367281220533e-14
21070 2.35367281220533e-14
21113 2.35367281220533e-14
21156 2.35367281220533e-14
21199 2.35367281220533e-14
21242 2.35367281220533e-14
21285 2.35367281220533e-14
21328 2.35367281220533e-14
21371 2.35367281220533e-14
21414 2.35367281220533e-14
21457 2.35367281220533e-14
21500 2.35367281220533e-14
21543 2.35367281220533e-14
21586 2.35367281220533e-14
21629 2.35367281220533e-14
21672 2.35367281220533e-14
21715 2.35367281220533e-14
21758 2.35367281220533e-14
21801 2.35367281220533e-14
21844 2.35367281220533e-14
21887 2.35367281220533e-14
21930 2.35367281220533e-14
21973 2.35367281220533e-14
22016 2.35367281220533e-14
22059 2.35367281220533e-14
22102 2.35367281220533e-14
22145 2.35367281220533e-14
22188 2.35367281220533e-14
22231 2.35367281220533e-14
22274 2.35367281220533e-14
22317 2.35367281220533e-14
22360 2.35367281220533e-14
22403 2.35367281220533e-14
22446 2.35367281220533e-14
22489 2.35367281220533e-14
22532 2.35367281220533e-14
22575 2.35367281220533e-14
22618 2.35367281220533e-14
22661 2.35367281220533e-14
22704 2.35367281220533e-14
22747 2.35367281220533e-14
22790 2.35367281220533e-14
22833 2.35367281220533e-14
22876 2.35367281220533e-14
22919 2.35367281220533e-14
22962 2.35367281220533e-14
23005 2.35367281220533e-14
23048 2.35367281220533e-14
23091 2.35367281220533e-14
23134 2.35367281220533e-14
23177 2.35367281220533e-14
23220 2.35367281220533e-14
23263 2.35367281220533e-14
23306 2.35367281220533e-14
23349 2.35367281220533e-14
23392 2.35367281220533e-14
23435 2.35367281220533e-14
23478 2.35367281220533e-14
23521 2.35367281220533e-14
23564 2.35367281220533e-14
23607 2.35367281220533e-14
23650 2.35367281220533e-14
23693 2.35367281220533e-14
23736 2.35367281220533e-14
23779 2.35367281220533e-14
23822 2.35367281220533e-14
23865 2.35367281220533e-14
23908 2.35367281220533e-14
23951 2.35367281220533e-14
23994 2.35367281220533e-14
24037 2.35367281220533e-14
24080 2.35367281220533e-14
24123 2.35367281220533e-14
24166 2.35367281220533e-14
24209 2.35367281220533e-14
24252 2.35367281220533e-14
24295 2.35367281220533e-14
24338 2.35367281220533e-14
24381 2.35367281220533e-14
24424 2.35367281220533e-14
24467 2.35367281220533e-14
24510 2.35367281220533e-14
24553 2.35367281220533e-14
24596 2.35367281220533e-14
24639 2.35367281220533e-14
24682 2.35367281220533e-14
24725 2.35367281220533e-14
24768 2.35367281220533e-14
24811 2.35367281220533e-14
24854 2.35367281220533e-14
24897 2.35367281220533e-14
24940 2.35367281220533e-14
24983 2.35367281220533e-14
25026 2.35367281220533e-14
25069 2.35367281220533e-14
25112 2.35367281220533e-14
25155 2.35367281220533e-14
25198 2.35367281220533e-14
25241 2.35367281220533e-14
25284 2.35367281220533e-14
25327 2.35367281220533e-14
25370 2.35367281220533e-14
25413 2.35367281220533e-14
25456 2.35367281220533e-14
25499 2.35367281220533e-14
25542 2.35367281220533e-14
25585 2.35367281220533e-14
25628 2.35367281220533e-14
25671 2.35367281220533e-14
25714 2.35367281220533e-14
25757 2.35367281220533e-14
25800 2.35367281220533e-14
25843 2.35367281220533e-14
25886 2.35367281220533e-14
25929 2.35367281220533e-14
25972 2.35367281220533e-14
26015 2.35367281220533e-14
26058 2.35367281220533e-14
26101 2.35367281220533e-14
26144 2.35367281220533e-14
26187 2.35367281220533e-14
26230 2.35367281220533e-14
26273 2.35367281220533e-14
26316 2.35367281220533e-14
26359 2.35367281220533e-14
26402 2.35367281220533e-14
26445 2.35367281220533e-14
26488 2.35367281220533e-14
26531 2.35367281220533e-14
26574 2.35367281220533e-14
26617 2.35367281220533e-14
26660 2.35367281220533e-14
26703 2.35367281220533e-14
26746 2.35367281220533e-14
26789 2.35367281220533e-14
26832 2.35367281220533e-14
26875 2.35367281220533e-14
26918 2.35367281220533e-14
26961 2.35367281220533e-14
27004 2.35367281220533e-14
27047 2.35367281220533e-14
27090 2.35367281220533e-14
27133 2.35367281220533e-14
27176 2.35367281220533e-14
27219 2.35367281220533e-14
27262 2.35367281220533e-14
27305 2.35367281220533e-14
27348 2.35367281220533e-14
27391 2.35367281220533e-14
27434 2.35367281220533e-14
27477 2.35367281220533e-14
27520 2.35367281220533e-14
27563 2.35367281220533e-14
27606 2.35367281220533e-14
27649 2.35367281220533e-14
27692 2.35367281220533e-14
27735 2.35367281220533e-14
27778 2.35367281220533e-14
27821 2.35367281220533e-14
27864 2.35367281220533e-14
27907 2.35367281220533e-14
27950 2.35367281220533e-14
27993 2.35367281220533e-14
28036 2.35367281220533e-14
28079 2.35367281220533e-14
28122 2.35367281220533e-14
28165 2.35367281220533e-14
28208 2.35367281220533e-14
28251 2.35367281220533e-14
28294 2.35367281220533e-14
28337 2.35367281220533e-14
28380 2.35367281220533e-14
28423 2.35367281220533e-14
28466 2.35367281220533e-14
28509 2.35367281220533e-14
28552 2.35367281220533e-14
28595 2.35367281220533e-14
28638 2.35367281220533e-14
28681 2.35367281220533e-14
28724 2.35367281220533e-14
28767 2.35367281220533e-14
28810 2.35367281220533e-14
28853 2.35367281220533e-14
28896 2.35367281220533e-14
28939 2.35367281220533e-14
28982 2.35367281220533e-14
29025 2.35367281220533e-14
29068 2.35367281220533e-14
29111 2.35367281220533e-14
29154 2.35367281220533e-14
29197 2.35367281220533e-14
29240 2.35367281220533e-14
29283 2.35367281220533e-14
29326 2.35367281220533e-14
29369 2.35367281220533e-14
29412 2.35367281220533e-14
29455 2.35367281220533e-14
29498 2.35367281220533e-14
29541 2.35367281220533e-14
29584 2.35367281220533e-14
29627 2.35367281220533e-14
29670 2.35367281220533e-14
29713 2.35367281220533e-14
29756 2.35367281220533e-14
29799 2.35367281220533e-14
29842 2.35367281220533e-14
29885 2.35367281220533e-14
29928 2.35367281220533e-14
29971 2.35367281220533e-14
30014 2.35367281220533e-14
30057 2.35367281220533e-14
30100 2.35367281220533e-14
30143 2.35367281220533e-14
30186 2.35367281220533e-14
30229 2.35367281220533e-14
30272 2.35367281220533e-14
30315 2.35367281220533e-14
30358 2.35367281220533e-14
30401 2.35367281220533e-14
30444 2.35367281220533e-14
30487 2.35367281220533e-14
30530 2.35367281220533e-14
30573 2.35367281220533e-14
30616 2.35367281220533e-14
30659 2.35367281220533e-14
30702 2.35367281220533e-14
30745 2.35367281220533e-14
30788 2.35367281220533e-14
30831 2.35367281220533e-14
30874 2.35367281220533e-14
30917 2.35367281220533e-14
30960 2.35367281220533e-14
31003 2.35367281220533e-14
31046 2.35367281220533e-14
31089 2.35367281220533e-14
31132 2.35367281220533e-14
31175 2.35367281220533e-14
31218 2.35367281220533e-14
31261 2.35367281220533e-14
31304 2.35367281220533e-14
31347 2.35367281220533e-14
31390 2.35367281220533e-14
31433 2.35367281220533e-14
31476 2.35367281220533e-14
31519 2.35367281220533e-14
31562 2.35367281220533e-14
31605 2.35367281220533e-14
31648 2.35367281220533e-14
31691 2.35367281220533e-14
31734 2.35367281220533e-14
31777 2.35367281220533e-14
31820 2.35367281220533e-14
31863 2.35367281220533e-14
31906 2.35367281220533e-14
31949 2.35367281220533e-14
31992 2.35367281220533e-14
32035 2.35367281220533e-14
32078 2.35367281220533e-14
32121 2.35367281220533e-14
32164 2.35367281220533e-14
32207 2.35367281220533e-14
32250 2.35367281220533e-14
32293 2.35367281220533e-14
32336 2.35367281220533e-14
32379 2.35367281220533e-14
32422 2.35367281220533e-14
32465 2.35367281220533e-14
32508 2.35367281220533e-14
32551 2.35367281220533e-14
32594 2.35367281220533e-14
32637 2.35367281220533e-14
32680 2.35367281220533e-14
32723 2.35367281220533e-14
32766 2.35367281220533e-14
32809 2.35367281220533e-14
32852 2.35367281220533e-14
32895 2.35367281220533e-14
32938 2.35367281220533e-14
32981 2.35367281220533e-14
33024 2.35367281220533e-14
33067 2.35367281220533e-14
33110 2.35367281220533e-14
33153 2.35367281220533e-14
33196 2.35367281220533e-14
33239 2.35367281220533e-14
33282 2.35367281220533e-14
33325 2.35367281220533e-14
33368 2.35367281220533e-14
33411 2.35367281220533e-14
33454 2.35367281220533e-14
33497 2.35367281220533e-14
33540 2.35367281220533e-14
33583 2.35367281220533e-14
33626 2.35367281220533e-14
33669 2.35367281220533e-14
33712 2.35367281220533e-14
33755 2.35367281220533e-14
33798 2.35367281220533e-14
33841 2.35367281220533e-14
33884 2.35367281220533e-14
33927 2.35367281220533e-14
33970 2.35367281220533e-14
34013 2.35367281220533e-14
34056 2.35367281220533e-14
34099 2.35367281220533e-14
34142 2.35367281220533e-14
34185 2.35367281220533e-14
34228 2.35367281220533e-14
34271 2.35367281220533e-14
34314 2.35367281220533e-14
34357 2.35367281220533e-14
34400 2.35367281220533e-14
34443 2.35367281220533e-14
34486 2.35367281220533e-14
34529 2.35367281220533e-14
34572 2.35367281220533e-14
34615 2.35367281220533e-14
34658 2.35367281220533e-14
34701 2.35367281220533e-14
34744 2.35367281220533e-14
34787 2.35367281220533e-14
34830 2.35367281220533e-14
34873 2.35367281220533e-14
34916 2.35367281220533e-14
34959 2.35367281220533e-14
35002 2.35367281220533e-14
35045 2.35367281220533e-14
35088 2.35367281220533e-14
35131 2.35367281220533e-14
35174 2.35367281220533e-14
35217 2.35367281220533e-14
35260 2.35367281220533e-14
35303 2.35367281220533e-14
35346 2.35367281220533e-14
35389 2.35367281220533e-14
35432 2.35367281220533e-14
35475 2.35367281220533e-14
35518 2.35367281220533e-14
35561 2.35367281220533e-14
35604 2.35367281220533e-14
35647 2.35367281220533e-14
35690 2.35367281220533e-14
35733 2.35367281220533e-14
35776 2.35367281220533e-14
35819 2.35367281220533e-14
35862 2.35367281220533e-14
35905 2.35367281220533e-14
35948 2.35367281220533e-14
35991 2.35367281220533e-14
36034 2.35367281220533e-14
36077 2.35367281220533e-14
36120 2.35367281220533e-14
36163 2.35367281220533e-14
36206 2.35367281220533e-14
36249 2.35367281220533e-14
36292 2.35367281220533e-14
36335 2.35367281220533e-14
36378 2.35367281220533e-14
36421 2.35367281220533e-14
36464 2.35367281220533e-14
36507 2.35367281220533e-14
36550 2.35367281220533e-14
36593 2.35367281220533e-14
36636 2.35367281220533e-14
36679 2.35367281220533e-14
36722 2.35367281220533e-14
36765 2.35367281220533e-14
36808 2.35367281220533e-14
36851 2.35367281220533e-14
36894 2.35367281220533e-14
36937 2.35367281220533e-14
36980 2.35367281220533e-14
37023 2.35367281220533e-14
37066 2.35367281220533e-14
37109 2.35367281220533e-14
37152 2.35367281220533e-14
37195 2.35367281220533e-14
37238 2.35367281220533e-14
37281 2.35367281220533e-14
37324 2.35367281220533e-14
37367 2.35367281220533e-14
37410 2.35367281220533e-14
37453 2.35367281220533e-14
37496 2.35367281220533e-14
37539 2.35367281220533e-14
37582 2.35367281220533e-14
37625 2.35367281220533e-14
37668 2.35367281220533e-14
37711 2.35367281220533e-14
37754 2.35367281220533e-14
37797 2.35367281220533e-14
37840 2.35367281220533e-14
37883 2.35367281220533e-14
37926 2.35367281220533e-14
37969 2.35367281220533e-14
38012 2.35367281220533e-14
38055 2.35367281220533e-14
38098 2.35367281220533e-14
38141 2.35367281220533e-14
38184 2.35367281220533e-14
38227 2.35367281220533e-14
38270 2.35367281220533e-14
38313 2.35367281220533e-14
38356 2.35367281220533e-14
38399 2.35367281220533e-14
38442 2.35367281220533e-14
38485 2.35367281220533e-14
38528 2.35367281220533e-14
38571 2.35367281220533e-14
38614 2.35367281220533e-14
38657 2.35367281220533e-14
38700 2.35367281220533e-14
38743 2.35367281220533e-14
38786 2.35367281220533e-14
38829 2.35367281220533e-14
38872 2.35367281220533e-14
38915 2.35367281220533e-14
38958 2.35367281220533e-14
39001 2.35367281220533e-14
39044 2.35367281220533e-14
39087 2.35367281220533e-14
39130 2.35367281220533e-14
39173 2.35367281220533e-14
39216 2.35367281220533e-14
39259 2.35367281220533e-14
39302 2.35367281220533e-14
39345 2.35367281220533e-14
39388 2.35367281220533e-14
39431 2.35367281220533e-14
39474 2.35367281220533e-14
39517 2.35367281220533e-14
39560 2.35367281220533e-14
39603 2.35367281220533e-14
39646 2.35367281220533e-14
39689 2.35367281220533e-14
39732 2.35367281220533e-14
39775 2.35367281220533e-14
39818 2.35367281220533e-14
39861 2.35367281220533e-14
39904 2.35367281220533e-14
39947 2.35367281220533e-14
39990 2.35367281220533e-14
40033 2.35367281220533e-14
40076 2.35367281220533e-14
40119 2.35367281220533e-14
40162 2.35367281220533e-14
40205 2.35367281220533e-14
40248 2.35367281220533e-14
40291 2.35367281220533e-14
40334 2.35367281220533e-14
40377 2.35367281220533e-14
40420 2.35367281220533e-14
40463 2.35367281220533e-14
40506 2.35367281220533e-14
40549 2.35367281220533e-14
40592 2.35367281220533e-14
40635 2.35367281220533e-14
40678 2.35367281220533e-14
40721 2.35367281220533e-14
40764 2.35367281220533e-14
40807 2.35367281220533e-14
40850 2.35367281220533e-14
40893 2.35367281220533e-14
40936 2.35367281220533e-14
40979 2.35367281220533e-14
41022 2.35367281220533e-14
41065 2.35367281220533e-14
41108 2.35367281220533e-14
41151 2.35367281220533e-14
41194 2.35367281220533e-14
41237 2.35367281220533e-14
41280 2.35367281220533e-14
41323 2.35367281220533e-14
41366 2.35367281220533e-14
41409 2.35367281220533e-14
41452 2.35367281220533e-14
41495 2.35367281220533e-14
41538 2.35367281220533e-14
41581 2.35367281220533e-14
41624 2.35367281220533e-14
41667 2.35367281220533e-14
41710 2.35367281220533e-14
41753 2.35367281220533e-14
41796 2.35367281220533e-14
41839 2.35367281220533e-14
41882 2.35367281220533e-14
41925 2.35367281220533e-14
41968 2.35367281220533e-14
42011 2.35367281220533e-14
42054 2.35367281220533e-14
42097 2.35367281220533e-14
42140 2.35367281220533e-14
42183 2.35367281220533e-14
42226 2.35367281220533e-14
42269 2.35367281220533e-14
42312 2.35367281220533e-14
42355 2.35367281220533e-14
42398 2.35367281220533e-14
42441 2.35367281220533e-14
42484 2.35367281220533e-14
42527 2.35367281220533e-14
42570 2.35367281220533e-14
42613 2.35367281220533e-14
42656 2.35367281220533e-14
42699 2.35367281220533e-14
42742 2.35367281220533e-14
42785 2.35367281220533e-14
42828 2.35367281220533e-14
42871 2.35367281220533e-14
42914 2.35367281220533e-14
42957 2.35367281220533e-14
43000 2.35367281220533e-14
43043 2.35367281220533e-14
43086 2.35367281220533e-14
43129 2.35367281220533e-14
43172 2.35367281220533e-14
43215 2.35367281220533e-14
43258 2.35367281220533e-14
43301 2.35367281220533e-14
43344 2.35367281220533e-14
43387 2.35367281220533e-14
43430 2.35367281220533e-14
43473 2.35367281220533e-14
43516 2.35367281220533e-14
43559 2.35367281220533e-14
43602 2.35367281220533e-14
43645 2.35367281220533e-14
43688 2.35367281220533e-14
43731 2.35367281220533e-14
43774 2.35367281220533e-14
43817 2.35367281220533e-14
43860 2.35367281220533e-14
43903 2.35367281220533e-14
43946 2.35367281220533e-14
43989 2.35367281220533e-14
44032 2.35367281220533e-14
44075 2.35367281220533e-14
44118 2.35367281220533e-14
44161 2.35367281220533e-14
44204 2.35367281220533e-14
44247 2.35367281220533e-14
44290 2.35367281220533e-14
44333 2.35367281220533e-14
44376 2.35367281220533e-14
44419 2.35367281220533e-14
44462 2.35367281220533e-14
44505 2.35367281220533e-14
44548 2.35367281220533e-14
44591 2.35367281220533e-14
44634 2.35367281220533e-14
44677 2.35367281220533e-14
44720 2.35367281220533e-14
44763 2.35367281220533e-14
44806 2.35367281220533e-14
44849 2.35367281220533e-14
44892 2.35367281220533e-14
44935 2.35367281220533e-14
44978 2.35367281220533e-14
45021 2.35367281220533e-14
45064 2.35367281220533e-14
45107 2.35367281220533e-14
45150 2.35367281220533e-14
45193 2.35367281220533e-14
45236 2.35367281220533e-14
45279 2.35367281220533e-14
45322 2.35367281220533e-14
45365 2.35367281220533e-14
45408 2.35367281220533e-14
45451 2.35367281220533e-14
45494 2.35367281220533e-14
45537 2.35367281220533e-14
45580 2.35367281220533e-14
45623 2.35367281220533e-14
45666 2.35367281220533e-14
45709 2.35367281220533e-14
45752 2.35367281220533e-14
45795 2.35367281220533e-14
45838 2.35367281220533e-14
45881 2.35367281220533e-14
45924 2.35367281220533e-14
45967 2.35367281220533e-14
46010 2.35367281220533e-14
46053 2.35367281220533e-14
46096 2.35367281220533e-14
46139 2.35367281220533e-14
46182 2.35367281220533e-14
46225 2.35367281220533e-14
46268 2.35367281220533e-14
46311 2.35367281220533e-14
46354 2.35367281220533e-14
46397 2.35367281220533e-14
46440 2.35367281220533e-14
46483 2.35367281220533e-14
46526 2.35367281220533e-14
46569 2.35367281220533e-14
46612 2.35367281220533e-14
46655 2.35367281220533e-14
46698 2.35367281220533e-14
46741 2.35367281220533e-14
46784 2.35367281220533e-14
46827 2.35367281220533e-14
46870 2.35367281220533e-14
46913 2.35367281220533e-14
46956 2.35367281220533e-14
46999 2.35367281220533e-14
47042 2.35367281220533e-14
47085 2.35367281220533e-14
47128 2.35367281220533e-14
47171 2.35367281220533e-14
47214 2.35367281220533e-14
47257 2.35367281220533e-14
47300 2.35367281220533e-14
47343 2.35367281220533e-14
47386 2.35367281220533e-14
47429 2.35367281220533e-14
47472 2.35367281220533e-14
47515 2.35367281220533e-14
47558 2.35367281220533e-14
47601 2.35367281220533e-14
47644 2.35367281220533e-14
47687 2.35367281220533e-14
47730 2.35367281220533e-14
47773 2.35367281220533e-14
47816 2.35367281220533e-14
47859 2.35367281220533e-14
47902 2.35367281220533e-14
47945 2.35367281220533e-14
47988 2.35367281220533e-14
48031 2.35367281220533e-14
48074 2.35367281220533e-14
48117 2.35367281220533e-14
48160 2.35367281220533e-14
48203 2.35367281220533e-14
48246 2.35367281220533e-14
48289 2.35367281220533e-14
48332 2.35367281220533e-14
48375 2.35367281220533e-14
48418 2.35367281220533e-14
48461 2.35367281220533e-14
48504 2.35367281220533e-14
48547 2.35367281220533e-14
48590 2.35367281220533e-14
48633 2.35367281220533e-14
48676 2.35367281220533e-14
48719 2.35367281220533e-14
48762 2.35367281220533e-14
48805 2.35367281220533e-14
48848 2.35367281220533e-14
48891 2.35367281220533e-14
48934 2.35367281220533e-14
48977 2.35367281220533e-14
49020 2.35367281220533e-14
49063 2.35367281220533e-14
49106 2.35367281220533e-14
49149 2.35367281220533e-14
49192 2.35367281220533e-14
49235 2.35367281220533e-14
49278 2.35367281220533e-14
49321 2.35367281220533e-14
49364 2.35367281220533e-14
49407 2.35367281220533e-14
49450 2.35367281220533e-14
49493 2.35367281220533e-14
49536 2.35367281220533e-14
49579 2.35367281220533e-14
49622 2.35367281220533e-14
49665 2.35367281220533e-14
49708 2.35367281220533e-14
49751 2.35367281220533e-14
49794 2.35367281220533e-14
49837 2.35367281220533e-14
49880 2.35367281220533e-14
49923 2.35367281220533e-14
49966 2.35367281220533e-14
50009 2.35367281220533e-14
50052 2.35367281220533e-14
50095 2.35367281220533e-14
50138 2.35367281220533e-14
50181 2.35367281220533e-14
50224 2.35367281220533e-14
50267 2.35367281220533e-14
50310 2.35367281220533e-14
50353 2.35367281220533e-14
50396 2.35367281220533e-14
50439 2.35367281220533e-14
50482 2.35367281220533e-14
50525 2.35367281220533e-14
50568 2.35367281220533e-14
50611 2.35367281220533e-14
50654 2.35367281220533e-14
50697 2.35367281220533e-14
50740 2.35367281220533e-14
50783 2.35367281220533e-14
50826 2.35367281220533e-14
50869 2.35367281220533e-14
50912 2.35367281220533e-14
50955 2.35367281220533e-14
50998 2.35367281220533e-14
51041 2.35367281220533e-14
51084 2.35367281220533e-14
51127 2.35367281220533e-14
51170 2.35367281220533e-14
51213 2.35367281220533e-14
51256 2.35367281220533e-14
51299 2.35367281220533e-14
51342 2.35367281220533e-14
51385 2.35367281220533e-14
51428 2.35367281220533e-14
51471 2.35367281220533e-14
51514 2.35367281220533e-14
51557 2.35367281220533e-14
51600 2.35367281220533e-14
51643 2.35367281220533e-14
51686 2.35367281220533e-14
51729 2.35367281220533e-14
51772 2.35367281220533e-14
51815 2.35367281220533e-14
51858 2.35367281220533e-14
51901 2.35367281220533e-14
51944 2.35367281220533e-14
51987 2.35367281220533e-14
52030 2.35367281220533e-14
52073 2.35367281220533e-14
52116 2.35367281220533e-14
52159 2.35367281220533e-14
52202 2.35367281220533e-14
52245 2.35367281220533e-14
52288 2.35367281220533e-14
52331 2.35367281220533e-14
52374 2.35367281220533e-14
52417 2.35367281220533e-14
52460 2.35367281220533e-14
52503 2.35367281220533e-14
52546 2.35367281220533e-14
52589 2.35367281220533e-14
52632 2.35367281220533e-14
52675 2.35367281220533e-14
52718 2.35367281220533e-14
52761 2.35367281220533e-14
52804 2.35367281220533e-14
52847 2.35367281220533e-14
52890 2.35367281220533e-14
52933 2.35367281220533e-14
52976 2.35367281220533e-14
53019 2.35367281220533e-14
53062 2.35367281220533e-14
53105 2.35367281220533e-14
53148 2.35367281220533e-14
53191 2.35367281220533e-14
53234 2.35367281220533e-14
53277 2.35367281220533e-14
53320 2.35367281220533e-14
53363 2.35367281220533e-14
53406 2.35367281220533e-14
53449 2.35367281220533e-14
53492 2.35367281220533e-14
53535 2.35367281220533e-14
53578 2.35367281220533e-14
53621 2.35367281220533e-14
53664 2.35367281220533e-14
53707 2.35367281220533e-14
53750 2.35367281220533e-14
53793 2.35367281220533e-14
53836 2.35367281220533e-14
53879 2.35367281220533e-14
53922 2.35367281220533e-14
53965 2.35367281220533e-14
54008 2.35367281220533e-14
54051 2.35367281220533e-14
54094 2.35367281220533e-14
54137 2.35367281220533e-14
54180 2.35367281220533e-14
54223 2.35367281220533e-14
54266 2.35367281220533e-14
54309 2.35367281220533e-14
54352 2.35367281220533e-14
54395 2.35367281220533e-14
54438 2.35367281220533e-14
54481 2.35367281220533e-14
54524 2.35367281220533e-14
54567 2.35367281220533e-14
54610 2.35367281220533e-14
54653 2.35367281220533e-14
54696 2.35367281220533e-14
54739 2.35367281220533e-14
54782 2.35367281220533e-14
54825 2.35367281220533e-14
54868 2.35367281220533e-14
54911 2.35367281220533e-14
54954 2.35367281220533e-14
54997 2.35367281220533e-14
55040 2.35367281220533e-14
55083 2.35367281220533e-14
55126 2.35367281220533e-14
55169 2.35367281220533e-14
55212 2.35367281220533e-14
55255 2.35367281220533e-14
55298 2.35367281220533e-14
55341 2.35367281220533e-14
55384 2.35367281220533e-14
55427 2.35367281220533e-14
55470 2.35367281220533e-14
55513 2.35367281220533e-14
55556 2.35367281220533e-14
55599 2.35367281220533e-14
55642 2.35367281220533e-14
55685 2.35367281220533e-14
55728 2.35367281220533e-14
55771 2.35367281220533e-14
55814 2.35367281220533e-14
55857 2.35367281220533e-14
55900 2.35367281220533e-14
55943 2.35367281220533e-14
55986 2.35367281220533e-14
56029 2.35367281220533e-14
56072 2.35367281220533e-14
56115 2.35367281220533e-14
56158 2.35367281220533e-14
56201 2.35367281220533e-14
56244 2.35367281220533e-14
56287 2.35367281220533e-14
56330 2.35367281220533e-14
56373 2.35367281220533e-14
56416 2.35367281220533e-14
56459 2.35367281220533e-14
56502 2.35367281220533e-14
56545 2.35367281220533e-14
56588 2.35367281220533e-14
56631 2.35367281220533e-14
56674 2.35367281220533e-14
56717 2.35367281220533e-14
56760 2.35367281220533e-14
56803 2.35367281220533e-14
56846 2.35367281220533e-14
56889 2.35367281220533e-14
56932 2.35367281220533e-14
56975 2.35367281220533e-14
57018 2.35367281220533e-14
57061 2.35367281220533e-14
57104 2.35367281220533e-14
57147 2.35367281220533e-14
57190 2.35367281220533e-14
57233 2.35367281220533e-14
57276 2.35367281220533e-14
57319 2.35367281220533e-14
57362 2.35367281220533e-14
57405 2.35367281220533e-14
57448 2.35367281220533e-14
57491 2.35367281220533e-14
57534 2.35367281220533e-14
57577 2.35367281220533e-14
57620 2.35367281220533e-14
57663 2.35367281220533e-14
57706 2.35367281220533e-14
57749 2.35367281220533e-14
57792 2.35367281220533e-14
57835 2.35367281220533e-14
57878 2.35367281220533e-14
57921 2.35367281220533e-14
57964 2.35367281220533e-14
58007 2.35367281220533e-14
58050 2.35367281220533e-14
58093 2.35367281220533e-14
58136 2.35367281220533e-14
58179 2.35367281220533e-14
58222 2.35367281220533e-14
58265 2.35367281220533e-14
58308 2.35367281220533e-14
58351 2.35367281220533e-14
58394 2.35367281220533e-14
58437 2.35367281220533e-14
58480 2.35367281220533e-14
58523 2.35367281220533e-14
58566 2.35367281220533e-14
58609 2.35367281220533e-14
58652 2.35367281220533e-14
58695 2.35367281220533e-14
58738 2.35367281220533e-14
58781 2.35367281220533e-14
58824 2.35367281220533e-14
58867 2.35367281220533e-14
58910 2.35367281220533e-14
58953 2.35367281220533e-14
58996 2.35367281220533e-14
59039 2.35367281220533e-14
59082 2.35367281220533e-14
59125 2.35367281220533e-14
59168 2.35367281220533e-14
59211 2.35367281220533e-14
59254 2.35367281220533e-14
59297 2.35367281220533e-14
59340 2.35367281220533e-14
59383 2.35367281220533e-14
59426 2.35367281220533e-14
59469 2.35367281220533e-14
59512 2.35367281220533e-14
59555 2.35367281220533e-14
59598 2.35367281220533e-14
59641 2.35367281220533e-14
59684 2.35367281220533e-14
59727 2.35367281220533e-14
59770 2.35367281220533e-14
59813 2.35367281220533e-14
59856 2.35367281220533e-14
59899 2.35367281220533e-14
59942 2.35367281220533e-14
59985 2.35367281220533e-14
60028 2.35367281220533e-14
60071 2.35367281220533e-14
60114 2.35367281220533e-14
60157 2.35367281220533e-14
60200 2.35367281220533e-14
60243 2.35367281220533e-14
60286 2.35367281220533e-14
60329 2.35367281220533e-14
60372 2.35367281220533e-14
60415 2.35367281220533e-14
60458 2.35367281220533e-14
60501 2.35367281220533e-14
60544 2.35367281220533e-14
60587 2.35367281220533e-14
60630 2.35367281220533e-14
60673 2.35367281220533e-14
60716 2.35367281220533e-14
60759 2.35367281220533e-14
60802 2.35367281220533e-14
60845 2.35367281220533e-14
60888 2.35367281220533e-14
60931 2.35367281220533e-14
60974 2.35367281220533e-14
61017 2.35367281220533e-14
61060 2.35367281220533e-14
61103 2.35367281220533e-14
61146 2.35367281220533e-14
61189 2.35367281220533e-14
61232 2.35367281220533e-14
61275 2.35367281220533e-14
61318 2.35367281220533e-14
61361 2.35367281220533e-14
61404 2.35367281220533e-14
61447 2.35367281220533e-14
61490 2.35367281220533e-14
61533 2.35367281220533e-14
61576 2.35367281220533e-14
61619 2.35367281220533e-14
61662 2.35367281220533e-14
61705 2.35367281220533e-14
61748 2.35367281220533e-14
61791 2.35367281220533e-14
61834 2.35367281220533e-14
61877 2.35367281220533e-14
61920 2.35367281220533e-14
61963 2.35367281220533e-14
62006 2.35367281220533e-14
62049 2.35367281220533e-14
62092 2.35367281220533e-14
62135 2.35367281220533e-14
62178 2.35367281220533e-14
62221 2.35367281220533e-14
62264 2.35367281220533e-14
62307 2.35367281220533e-14
62350 2.35367281220533e-14
62393 2.35367281220533e-14
62436 2.35367281220533e-14
62479 2.35367281220533e-14
62522 2.35367281220533e-14
62565 2.35367281220533e-14
62608 2.35367281220533e-14
62651 2.35367281220533e-14
62694 2.35367281220533e-14
62737 2.35367281220533e-14
62780 2.35367281220533e-14
62823 2.35367281220533e-14
62866 2.35367281220533e-14
62909 2.35367281220533e-14
62952 2.35367281220533e-14
62995 2.35367281220533e-14
63038 2.35367281220533e-14
63081 2.35367281220533e-14
63124 2.35367281220533e-14
63167 2.35367281220533e-14
63210 2.35367281220533e-14
63253 2.35367281220533e-14
63296 2.35367281220533e-14
63339 2.35367281220533e-14
63382 2.35367281220533e-14
63425 2.35367281220533e-14
63468 2.35367281220533e-14
63511 2.35367281220533e-14
63554 2.35367281220533e-14
63597 2.35367281220533e-14
63640 2.35367281220533e-14
63683 2.35367281220533e-14
63726 2.35367281220533e-14
63769 2.35367281220533e-14
63812 2.35367281220533e-14
63855 2.35367281220533e-14
63898 2.35367281220533e-14
63941 2.35367281220533e-14
63984 2.35367281220533e-14
64027 2.35367281220533e-14
64070 2.35367281220533e-14
64113 2.35367281220533e-14
64156 2.35367281220533e-14
64199 2.35367281220533e-14
64242 2.35367281220533e-14
64285 2.35367281220533e-14
64328 2.35367281220533e-14
64371 2.35367281220533e-14
64414 2.35367281220533e-14
64457 2.35367281220533e-14
64500 2.35367281220533e-14
64543 2.35367281220533e-14
64586 2.35367281220533e-14
64629 2.35367281220533e-14
64672 2.35367281220533e-14
64715 2.35367281220533e-14
64758 2.35367281220533e-14
64801 2.35367281220533e-14
64844 2.35367281220533e-14
64887 2.35367281220533e-14
64930 2.35367281220533e-14
64973 2.35367281220533e-14
65016 2.35367281220533e-14
65059 2.35367281220533e-14
65102 2.35367281220533e-14
65145 2.35367281220533e-14
65188 2.35367281220533e-14
65231 2.35367281220533e-14
65274 2.35367281220533e-14
65317 2.35367281220533e-14
65360 2.35367281220533e-14
65403 2.35367281220533e-14
65446 2.35367281220533e-14
65489 2.35367281220533e-14
65532 2.35367281220533e-14
65575 2.35367281220533e-14
65618 2.35367281220533e-14
65661 2.35367281220533e-14
65704 2.35367281220533e-14
65747 2.35367281220533e-14
65790 2.35367281220533e-14
65833 2.35367281220533e-14
65876 2.35367281220533e-14
65919 2.35367281220533e-14
65962 2.35367281220533e-14
66005 2.35367281220533e-14
66048 2.35367281220533e-14
66091 2.35367281220533e-14
66134 2.35367281220533e-14
66177 2.35367281220533e-14
66220 2.35367281220533e-14
66263 2.35367281220533e-14
66306 2.35367281220533e-14
66349 2.35367281220533e-14
66392 2.35367281220533e-14
66435 2.35367281220533e-14
66478 2.35367281220533e-14
66521 2.35367281220533e-14
66564 2.35367281220533e-14
66607 2.35367281220533e-14
66650 2.35367281220533e-14
66693 2.35367281220533e-14
66736 2.35367281220533e-14
66779 2.35367281220533e-14
66822 2.35367281220533e-14
66865 2.35367281220533e-14
66908 2.35367281220533e-14
66951 2.35367281220533e-14
66994 2.35367281220533e-14
67037 2.35367281220533e-14
67080 2.35367281220533e-14
67123 2.35367281220533e-14
67166 2.35367281220533e-14
67209 2.35367281220533e-14
67252 2.35367281220533e-14
67295 2.35367281220533e-14
67338 2.35367281220533e-14
67381 2.35367281220533e-14
67424 2.35367281220533e-14
67467 2.35367281220533e-14
67510 2.35367281220533e-14
67553 2.35367281220533e-14
67596 2.35367281220533e-14
67639 2.35367281220533e-14
67682 2.35367281220533e-14
67725 2.35367281220533e-14
67768 2.35367281220533e-14
67811 2.35367281220533e-14
67854 2.35367281220533e-14
67897 2.35367281220533e-14
67940 2.35367281220533e-14
67983 2.35367281220533e-14
68026 2.35367281220533e-14
68069 2.35367281220533e-14
68112 2.35367281220533e-14
68155 2.35367281220533e-14
68198 2.35367281220533e-14
68241 2.35367281220533e-14
68284 2.35367281220533e-14
68327 2.35367281220533e-14
68370 2.35367281220533e-14
68413 2.35367281220533e-14
68456 2.35367281220533e-14
68499 2.35367281220533e-14
68542 2.35367281220533e-14
68585 2.35367281220533e-14
68628 2.35367281220533e-14
68671 2.35367281220533e-14
68714 2.35367281220533e-14
68757 2.35367281220533e-14
68800 2.35367281220533e-14
68843 2.35367281220533e-14
68886 2.35367281220533e-14
68929 2.35367281220533e-14
68972 2.35367281220533e-14
69015 2.35367281220533e-14
69058 2.35367281220533e-14
69101 2.35367281220533e-14
69144 2.35367281220533e-14
69187 2.35367281220533e-14
69230 2.35367281220533e-14
69273 2.35367281220533e-14
69316 2.35367281220533e-14
69359 2.35367281220533e-14
69402 2.35367281220533e-14
69445 2.35367281220533e-14
69488 2.35367281220533e-14
69531 2.35367281220533e-14
69574 2.35367281220533e-14
69617 2.35367281220533e-14
69660 2.35367281220533e-14
69703 2.35367281220533e-14
69746 2.35367281220533e-14
69789 2.35367281220533e-14
69832 2.35367281220533e-14
69875 2.35367281220533e-14
69918 2.35367281220533e-14
69961 2.35367281220533e-14
70004 2.35367281220533e-14
70047 2.35367281220533e-14
70090 2.35367281220533e-14
70133 2.35367281220533e-14
70176 2.35367281220533e-14
70219 2.35367281220533e-14
70262 2.35367281220533e-14
70305 2.35367281220533e-14
70348 2.35367281220533e-14
70391 2.35367281220533e-14
70434 2.35367281220533e-14
70477 2.35367281220533e-14
70520 2.35367281220533e-14
70563 2.35367281220533e-14
70606 2.35367281220533e-14
70649 2.35367281220533e-14
70692 2.35367281220533e-14
70735 2.35367281220533e-14
70778 2.35367281220533e-14
70821 2.35367281220533e-14
70864 2.35367281220533e-14
70907 2.35367281220533e-14
70950 2.35367281220533e-14
70993 2.35367281220533e-14
71036 2.35367281220533e-14
71079 2.35367281220533e-14
71122 2.35367281220533e-14
71165 2.35367281220533e-14
71208 2.35367281220533e-14
71251 2.35367281220533e-14
71294 2.35367281220533e-14
71337 2.35367281220533e-14
71380 2.35367281220533e-14
71423 2.35367281220533e-14
71466 2.35367281220533e-14
71509 2.35367281220533e-14
71552 2.35367281220533e-14
71595 2.35367281220533e-14
71638 2.35367281220533e-14
71681 2.35367281220533e-14
71724 2.35367281220533e-14
71767 2.35367281220533e-14
71810 2.35367281220533e-14
71853 2.35367281220533e-14
71896 2.35367281220533e-14
71939 2.35367281220533e-14
71982 2.35367281220533e-14
72025 2.35367281220533e-14
72068 2.35367281220533e-14
72111 2.35367281220533e-14
72154 2.35367281220533e-14
72197 2.35367281220533e-14
72240 2.35367281220533e-14
72283 2.35367281220533e-14
72326 2.35367281220533e-14
72369 2.35367281220533e-14
72412 2.35367281220533e-14
72455 2.35367281220533e-14
72498 2.35367281220533e-14
72541 2.35367281220533e-14
72584 2.35367281220533e-14
72627 2.35367281220533e-14
72670 2.35367281220533e-14
72713 2.35367281220533e-14
72756 2.35367281220533e-14
72799 2.35367281220533e-14
72842 2.35367281220533e-14
72885 2.35367281220533e-14
72928 2.35367281220533e-14
72971 2.35367281220533e-14
73014 2.35367281220533e-14
73057 2.35367281220533e-14
73100 2.35367281220533e-14
73143 2.35367281220533e-14
73186 2.35367281220533e-14
73229 2.35367281220533e-14
73272 2.35367281220533e-14
73315 2.35367281220533e-14
73358 2.35367281220533e-14
73401 2.35367281220533e-14
73444 2.35367281220533e-14
73487 2.35367281220533e-14
73530 2.35367281220533e-14
73573 2.35367281220533e-14
73616 2.35367281220533e-14
73659 2.35367281220533e-14
73702 2.35367281220533e-14
73745 2.35367281220533e-14
73788 2.35367281220533e-14
73831 2.35367281220533e-14
73874 2.35367281220533e-14
73917 2.35367281220533e-14
73960 2.35367281220533e-14
74003 2.35367281220533e-14
74046 2.35367281220533e-14
74089 2.35367281220533e-14
74132 2.35367281220533e-14
74175 2.35367281220533e-14
74218 2.35367281220533e-14
74261 2.35367281220533e-14
74304 2.35367281220533e-14
74347 2.35367281220533e-14
74390 2.35367281220533e-14
74433 2.35367281220533e-14
74476 2.35367281220533e-14
74519 2.35367281220533e-14
74562 2.35367281220533e-14
74605 2.35367281220533e-14
74648 2.35367281220533e-14
74691 2.35367281220533e-14
74734 2.35367281220533e-14
74777 2.35367281220533e-14
74820 2.35367281220533e-14
74863 2.35367281220533e-14
74906 2.35367281220533e-14
74949 2.35367281220533e-14
74992 2.35367281220533e-14
75035 2.35367281220533e-14
75078 2.35367281220533e-14
75121 2.35367281220533e-14
75164 2.35367281220533e-14
75207 2.35367281220533e-14
75250 2.35367281220533e-14
75293 2.35367281220533e-14
75336 2.35367281220533e-14
75379 2.35367281220533e-14
75422 2.35367281220533e-14
75465 2.35367281220533e-14
75508 2.35367281220533e-14
75551 2.35367281220533e-14
75594 2.35367281220533e-14
75637 2.35367281220533e-14
75680 2.35367281220533e-14
75723 2.35367281220533e-14
75766 2.35367281220533e-14
75809 2.35367281220533e-14
75852 2.35367281220533e-14
75895 2.35367281220533e-14
75938 2.35367281220533e-14
75981 2.35367281220533e-14
76024 2.35367281220533e-14
76067 2.35367281220533e-14
76110 2.35367281220533e-14
76153 2.35367281220533e-14
76196 2.35367281220533e-14
76239 2.35367281220533e-14
76282 2.35367281220533e-14
76325 2.35367281220533e-14
76368 2.35367281220533e-14
76411 2.35367281220533e-14
76454 2.35367281220533e-14
76497 2.35367281220533e-14
76540 2.35367281220533e-14
76583 2.35367281220533e-14
76626 2.35367281220533e-14
76669 2.35367281220533e-14
76712 2.35367281220533e-14
76755 2.35367281220533e-14
76798 2.35367281220533e-14
76841 2.35367281220533e-14
76884 2.35367281220533e-14
76927 2.35367281220533e-14
76970 2.35367281220533e-14
77013 2.35367281220533e-14
77056 2.35367281220533e-14
77099 2.35367281220533e-14
77142 2.35367281220533e-14
77185 2.35367281220533e-14
77228 2.35367281220533e-14
77271 2.35367281220533e-14
77314 2.35367281220533e-14
77357 2.35367281220533e-14
77400 2.35367281220533e-14
77443 2.35367281220533e-14
77486 2.35367281220533e-14
77529 2.35367281220533e-14
77572 2.35367281220533e-14
77615 2.35367281220533e-14
77658 2.35367281220533e-14
77701 2.35367281220533e-14
77744 2.35367281220533e-14
77787 2.35367281220533e-14
77830 2.35367281220533e-14
77873 2.35367281220533e-14
77916 2.35367281220533e-14
77959 2.35367281220533e-14
78002 2.35367281220533e-14
78045 2.35367281220533e-14
78088 2.35367281220533e-14
78131 2.35367281220533e-14
78174 2.35367281220533e-14
78217 2.35367281220533e-14
78260 2.35367281220533e-14
78303 2.35367281220533e-14
78346 2.35367281220533e-14
78389 2.35367281220533e-14
78432 2.35367281220533e-14
78475 2.35367281220533e-14
78518 2.35367281220533e-14
78561 2.35367281220533e-14
78604 2.35367281220533e-14
78647 2.35367281220533e-14
78690 2.35367281220533e-14
78733 2.35367281220533e-14
78776 2.35367281220533e-14
78819 2.35367281220533e-14
78862 2.35367281220533e-14
78905 2.35367281220533e-14
78948 2.35367281220533e-14
78991 2.35367281220533e-14
79034 2.35367281220533e-14
79077 2.35367281220533e-14
79120 2.35367281220533e-14
79163 2.35367281220533e-14
79206 2.35367281220533e-14
79249 2.35367281220533e-14
79292 2.35367281220533e-14
79335 2.35367281220533e-14
79378 2.35367281220533e-14
79421 2.35367281220533e-14
79464 2.35367281220533e-14
79507 2.35367281220533e-14
79550 2.35367281220533e-14
79593 2.35367281220533e-14
79636 2.35367281220533e-14
79679 2.35367281220533e-14
79722 2.35367281220533e-14
79765 2.35367281220533e-14
79808 2.35367281220533e-14
79851 2.35367281220533e-14
79894 2.35367281220533e-14
79937 2.35367281220533e-14
79980 2.35367281220533e-14
80023 2.35367281220533e-14
80066 2.35367281220533e-14
80109 2.35367281220533e-14
80152 2.35367281220533e-14
80195 2.35367281220533e-14
80238 2.35367281220533e-14
80281 2.35367281220533e-14
80324 2.35367281220533e-14
80367 2.35367281220533e-14
80410 2.35367281220533e-14
80453 2.35367281220533e-14
80496 2.35367281220533e-14
80539 2.35367281220533e-14
80582 2.35367281220533e-14
80625 2.35367281220533e-14
80668 2.35367281220533e-14
80711 2.35367281220533e-14
80754 2.35367281220533e-14
80797 2.35367281220533e-14
80840 2.35367281220533e-14
80883 2.35367281220533e-14
80926 2.35367281220533e-14
80969 2.35367281220533e-14
81012 2.35367281220533e-14
81055 2.35367281220533e-14
81098 2.35367281220533e-14
81141 2.35367281220533e-14
81184 2.35367281220533e-14
81227 2.35367281220533e-14
81270 2.35367281220533e-14
81313 2.35367281220533e-14
81356 2.35367281220533e-14
81399 2.35367281220533e-14
81442 2.35367281220533e-14
81485 2.35367281220533e-14
81528 2.35367281220533e-14
81571 2.35367281220533e-14
81614 2.35367281220533e-14
81657 2.35367281220533e-14
81700 2.35367281220533e-14
81743 2.35367281220533e-14
81786 2.35367281220533e-14
81829 2.35367281220533e-14
81872 2.35367281220533e-14
81915 2.35367281220533e-14
81958 2.35367281220533e-14
82001 2.35367281220533e-14
82044 2.35367281220533e-14
82087 2.35367281220533e-14
82130 2.35367281220533e-14
82173 2.35367281220533e-14
82216 2.35367281220533e-14
82259 2.35367281220533e-14
82302 2.35367281220533e-14
82345 2.35367281220533e-14
82388 2.35367281220533e-14
82431 2.35367281220533e-14
82474 2.35367281220533e-14
82517 2.35367281220533e-14
82560 2.35367281220533e-14
82603 2.35367281220533e-14
82646 2.35367281220533e-14
82689 2.35367281220533e-14
82732 2.35367281220533e-14
82775 2.35367281220533e-14
82818 2.35367281220533e-14
82861 2.35367281220533e-14
82904 2.35367281220533e-14
82947 2.35367281220533e-14
82990 2.35367281220533e-14
83033 2.35367281220533e-14
83076 2.35367281220533e-14
83119 2.35367281220533e-14
83162 2.35367281220533e-14
83205 2.35367281220533e-14
83248 2.35367281220533e-14
83291 2.35367281220533e-14
83334 2.35367281220533e-14
83377 2.35367281220533e-14
83420 2.35367281220533e-14
83463 2.35367281220533e-14
83506 2.35367281220533e-14
83549 2.35367281220533e-14
83592 2.35367281220533e-14
83635 2.35367281220533e-14
83678 2.35367281220533e-14
83721 2.35367281220533e-14
83764 2.35367281220533e-14
83807 2.35367281220533e-14
83850 2.35367281220533e-14
83893 2.35367281220533e-14
83936 2.35367281220533e-14
83979 2.35367281220533e-14
84022 2.35367281220533e-14
84065 2.35367281220533e-14
84108 2.35367281220533e-14
84151 2.35367281220533e-14
84194 2.35367281220533e-14
84237 2.35367281220533e-14
84280 2.35367281220533e-14
84323 2.35367281220533e-14
84366 2.35367281220533e-14
84409 2.35367281220533e-14
84452 2.35367281220533e-14
84495 2.35367281220533e-14
84538 2.35367281220533e-14
84581 2.35367281220533e-14
84624 2.35367281220533e-14
84667 2.35367281220533e-14
84710 2.35367281220533e-14
84753 2.35367281220533e-14
84796 2.35367281220533e-14
84839 2.35367281220533e-14
84882 2.35367281220533e-14
84925 2.35367281220533e-14
84968 2.35367281220533e-14
85011 2.35367281220533e-14
85054 2.35367281220533e-14
85097 2.35367281220533e-14
85140 2.35367281220533e-14
85183 2.35367281220533e-14
85226 2.35367281220533e-14
85269 2.35367281220533e-14
85312 2.35367281220533e-14
85355 2.35367281220533e-14
85398 2.35367281220533e-14
85441 2.35367281220533e-14
85484 2.35367281220533e-14
85527 2.35367281220533e-14
85570 2.35367281220533e-14
85613 2.35367281220533e-14
85656 2.35367281220533e-14
85699 2.35367281220533e-14
85742 2.35367281220533e-14
85785 2.35367281220533e-14
85828 2.35367281220533e-14
85871 2.35367281220533e-14
85914 2.35367281220533e-14
85957 2.35367281220533e-14
86000 2.35367281220533e-14
86043 2.35367281220533e-14
86086 2.35367281220533e-14
86129 2.35367281220533e-14
86172 2.35367281220533e-14
86215 2.35367281220533e-14
86258 2.35367281220533e-14
86301 2.35367281220533e-14
86344 2.35367281220533e-14
86387 2.35367281220533e-14
86430 2.35367281220533e-14
86473 2.35367281220533e-14
86516 2.35367281220533e-14
86559 2.35367281220533e-14
86602 2.35367281220533e-14
86645 2.35367281220533e-14
86688 2.35367281220533e-14
86731 2.35367281220533e-14
86774 2.35367281220533e-14
86817 2.35367281220533e-14
86860 2.35367281220533e-14
86903 2.35367281220533e-14
86946 2.35367281220533e-14
86989 2.35367281220533e-14
87032 2.35367281220533e-14
87075 2.35367281220533e-14
87118 2.35367281220533e-14
87161 2.35367281220533e-14
87204 2.35367281220533e-14
87247 2.35367281220533e-14
87290 2.35367281220533e-14
87333 2.35367281220533e-14
87376 2.35367281220533e-14
87419 2.35367281220533e-14
87462 2.35367281220533e-14
87505 2.35367281220533e-14
87548 2.35367281220533e-14
87591 2.35367281220533e-14
87634 2.35367281220533e-14
87677 2.35367281220533e-14
87720 2.35367281220533e-14
87763 2.35367281220533e-14
87806 2.35367281220533e-14
87849 2.35367281220533e-14
87892 2.35367281220533e-14
87935 2.35367281220533e-14
87978 2.35367281220533e-14
88021 2.35367281220533e-14
88064 2.35367281220533e-14
88107 2.35367281220533e-14
88150 2.35367281220533e-14
88193 2.35367281220533e-14
88236 2.35367281220533e-14
88279 2.35367281220533e-14
88322 2.35367281220533e-14
88365 2.35367281220533e-14
88408 2.35367281220533e-14
88451 2.35367281220533e-14
88494 2.35367281220533e-14
88537 2.35367281220533e-14
88580 2.35367281220533e-14
88623 2.35367281220533e-14
88666 2.35367281220533e-14
88709 2.35367281220533e-14
88752 2.35367281220533e-14
88795 2.35367281220533e-14
88838 2.35367281220533e-14
88881 2.35367281220533e-14
88924 2.35367281220533e-14
88967 2.35367281220533e-14
89010 2.35367281220533e-14
89053 2.35367281220533e-14
89096 2.35367281220533e-14
89139 2.35367281220533e-14
89182 2.35367281220533e-14
89225 2.35367281220533e-14
89268 2.35367281220533e-14
89311 2.35367281220533e-14
89354 2.35367281220533e-14
89397 2.35367281220533e-14
89440 2.35367281220533e-14
89483 2.35367281220533e-14
89526 2.35367281220533e-14
89569 2.35367281220533e-14
89612 2.35367281220533e-14
89655 2.35367281220533e-14
89698 2.35367281220533e-14
89741 2.35367281220533e-14
89784 2.35367281220533e-14
89827 2.35367281220533e-14
89870 2.35367281220533e-14
89913 2.35367281220533e-14
89956 2.35367281220533e-14
89999 2.35367281220533e-14
90042 2.35367281220533e-14
90085 2.35367281220533e-14
90128 2.35367281220533e-14
90171 2.35367281220533e-14
90214 2.35367281220533e-14
90257 2.35367281220533e-14
90300 2.35367281220533e-14
90343 2.35367281220533e-14
90386 2.35367281220533e-14
90429 2.35367281220533e-14
90472 2.35367281220533e-14
90515 2.35367281220533e-14
90558 2.35367281220533e-14
90601 2.35367281220533e-14
90644 2.35367281220533e-14
90687 2.35367281220533e-14
90730 2.35367281220533e-14
90773 2.35367281220533e-14
90816 2.35367281220533e-14
90859 2.35367281220533e-14
90902 2.35367281220533e-14
90945 2.35367281220533e-14
90988 2.35367281220533e-14
91031 2.35367281220533e-14
91074 2.35367281220533e-14
91117 2.35367281220533e-14
91160 2.35367281220533e-14
91203 2.35367281220533e-14
91246 2.35367281220533e-14
91289 2.35367281220533e-14
91332 2.35367281220533e-14
91375 2.35367281220533e-14
91418 2.35367281220533e-14
91461 2.35367281220533e-14
91504 2.35367281220533e-14
91547 2.35367281220533e-14
91590 2.35367281220533e-14
91633 2.35367281220533e-14
91676 2.35367281220533e-14
91719 2.35367281220533e-14
91762 2.35367281220533e-14
91805 2.35367281220533e-14
91848 2.35367281220533e-14
91891 2.35367281220533e-14
91934 2.35367281220533e-14
91977 2.35367281220533e-14
92020 2.35367281220533e-14
92063 2.35367281220533e-14
92106 2.35367281220533e-14
92149 2.35367281220533e-14
92192 2.35367281220533e-14
92235 2.35367281220533e-14
92278 2.35367281220533e-14
92321 2.35367281220533e-14
92364 2.35367281220533e-14
92407 2.35367281220533e-14
92450 2.35367281220533e-14
92493 2.35367281220533e-14
92536 2.35367281220533e-14
92579 2.35367281220533e-14
92622 2.35367281220533e-14
92665 2.35367281220533e-14
92708 2.35367281220533e-14
92751 2.35367281220533e-14
92794 2.35367281220533e-14
92837 2.35367281220533e-14
92880 2.35367281220533e-14
92923 2.35367281220533e-14
92966 2.35367281220533e-14
93009 2.35367281220533e-14
93052 2.35367281220533e-14
93095 2.35367281220533e-14
93138 2.35367281220533e-14
93181 2.35367281220533e-14
93224 2.35367281220533e-14
93267 2.35367281220533e-14
93310 2.35367281220533e-14
93353 2.35367281220533e-14
93396 2.35367281220533e-14
93439 2.35367281220533e-14
93482 2.35367281220533e-14
93525 2.35367281220533e-14
93568 2.35367281220533e-14
93611 2.35367281220533e-14
93654 2.35367281220533e-14
93697 2.35367281220533e-14
93740 2.35367281220533e-14
93783 2.35367281220533e-14
93826 2.35367281220533e-14
93869 2.35367281220533e-14
93912 2.35367281220533e-14
93955 2.35367281220533e-14
93998 2.35367281220533e-14
94041 2.35367281220533e-14
94084 2.35367281220533e-14
94127 2.35367281220533e-14
94170 2.35367281220533e-14
94213 2.35367281220533e-14
94256 2.35367281220533e-14
94299 2.35367281220533e-14
94342 2.35367281220533e-14
94385 2.35367281220533e-14
94428 2.35367281220533e-14
94471 2.35367281220533e-14
94514 2.35367281220533e-14
94557 2.35367281220533e-14
94600 2.35367281220533e-14
94643 2.35367281220533e-14
94686 2.35367281220533e-14
94729 2.35367281220533e-14
94772 2.35367281220533e-14
94815 2.35367281220533e-14
94858 2.35367281220533e-14
94901 2.35367281220533e-14
94944 2.35367281220533e-14
94987 2.35367281220533e-14
95030 2.35367281220533e-14
95073 2.35367281220533e-14
95116 2.35367281220533e-14
95159 2.35367281220533e-14
95202 2.35367281220533e-14
95245 2.35367281220533e-14
95288 2.35367281220533e-14
95331 2.35367281220533e-14
95374 2.35367281220533e-14
95417 2.35367281220533e-14
95460 2.35367281220533e-14
95503 2.35367281220533e-14
95546 2.35367281220533e-14
95589 2.35367281220533e-14
95632 2.35367281220533e-14
95675 2.35367281220533e-14
95718 2.35367281220533e-14
95761 2.35367281220533e-14
95804 2.35367281220533e-14
95847 2.35367281220533e-14
95890 2.35367281220533e-14
95933 2.35367281220533e-14
95976 2.35367281220533e-14
96019 2.35367281220533e-14
96062 2.35367281220533e-14
96105 2.35367281220533e-14
96148 2.35367281220533e-14
96191 2.35367281220533e-14
96234 2.35367281220533e-14
96277 2.35367281220533e-14
96320 2.35367281220533e-14
96363 2.35367281220533e-14
96406 2.35367281220533e-14
96449 2.35367281220533e-14
96492 2.35367281220533e-14
96535 2.35367281220533e-14
96578 2.35367281220533e-14
96621 2.35367281220533e-14
96664 2.35367281220533e-14
96707 2.35367281220533e-14
96750 2.35367281220533e-14
96793 2.35367281220533e-14
96836 2.35367281220533e-14
96879 2.35367281220533e-14
96922 2.35367281220533e-14
96965 2.35367281220533e-14
97008 2.35367281220533e-14
97051 2.35367281220533e-14
97094 2.35367281220533e-14
97137 2.35367281220533e-14
97180 2.35367281220533e-14
97223 2.35367281220533e-14
97266 2.35367281220533e-14
97309 2.35367281220533e-14
97352 2.35367281220533e-14
97395 2.35367281220533e-14
97438 2.35367281220533e-14
97481 2.35367281220533e-14
97524 2.35367281220533e-14
97567 2.35367281220533e-14
97610 2.35367281220533e-14
97653 2.35367281220533e-14
97696 2.35367281220533e-14
97739 2.35367281220533e-14
97782 2.35367281220533e-14
97825 2.35367281220533e-14
97868 2.35367281220533e-14
97911 2.35367281220533e-14
97954 2.35367281220533e-14
97997 2.35367281220533e-14
98040 2.35367281220533e-14
98083 2.35367281220533e-14
98126 2.35367281220533e-14
98169 2.35367281220533e-14
98212 2.35367281220533e-14
98255 2.35367281220533e-14
98298 2.35367281220533e-14
98341 2.35367281220533e-14
98384 2.35367281220533e-14
98427 2.35367281220533e-14
98470 2.35367281220533e-14
98513 2.35367281220533e-14
98556 2.35367281220533e-14
98599 2.35367281220533e-14
98642 2.35367281220533e-14
98685 2.35367281220533e-14
98728 2.35367281220533e-14
98771 2.35367281220533e-14
98814 2.35367281220533e-14
98857 2.35367281220533e-14
98900 2.35367281220533e-14
98943 2.35367281220533e-14
98986 2.35367281220533e-14
99029 2.35367281220533e-14
99072 2.35367281220533e-14
99115 2.35367281220533e-14
99158 2.35367281220533e-14
99201 2.35367281220533e-14
99244 2.35367281220533e-14
99287 2.35367281220533e-14
99330 2.35367281220533e-14
99373 2.35367281220533e-14
99416 2.35367281220533e-14
99459 2.35367281220533e-14
99502 2.35367281220533e-14
99545 2.35367281220533e-14
99588 2.35367281220533e-14
99631 2.35367281220533e-14
99674 2.35367281220533e-14
99717 2.35367281220533e-14
99760 2.35367281220533e-14
99803 2.35367281220533e-14
99846 2.35367281220533e-14
99889 2.35367281220533e-14
99932 2.35367281220533e-14
99975 2.35367281220533e-14
100000 2.35367281220533e-14
};
\addplot [very thin, red]
table {%
43 inf
86 1790.011018113
129 1790.011018113
172 1790.011018113
215 1790.011018113
258 1790.011018113
301 1790.011018113
344 1790.011018113
387 1790.011018113
430 1790.011018113
473 1718.01447370093
516 1419.71671107732
559 173.515486717633
602 173.515486717633
645 100.459276488597
688 100.459276488597
731 100.459276488597
774 100.459276488597
817 100.459276488597
860 100.459276488597
903 100.459276488597
946 100.459276488597
989 100.459276488597
1032 100.459276488597
1075 3.31270407329124
1118 3.31270407329124
1161 3.31270407329124
1204 3.31270407329124
1247 3.31270407329124
1290 3.31270407329124
1333 3.31270407329124
1376 3.31270407329124
1419 3.31270407329124
1462 3.31270407329124
1505 3.31270407329124
1548 3.31270407329124
1591 3.31270407329124
1634 3.31270407329124
1677 3.31270407329124
1720 3.31270407329124
1763 3.31270407329124
1806 3.31270407329124
1849 3.31270407329124
1892 3.31270407329124
1935 3.31270407329124
1978 3.31270407329124
2021 1.94425575467161
2064 1.94425575467161
2107 1.94425575467161
2150 1.94425575467161
2193 1.94425575467161
2236 1.84622370444449
2279 1.84622370444449
2322 1.84622370444449
2365 1.84622370444449
2408 1.84622370444449
2451 1.84622370444449
2494 1.84622370444449
2537 1.84622370444449
2580 1.84622370444449
2623 1.84622370444449
2666 1.84622370444449
2709 1.84622370444449
2752 1.84622370444449
2795 1.84622370444449
2838 1.84622370444449
2881 1.84622370444449
2924 1.84622370444449
2967 1.84622370444449
3010 1.84622370444449
3053 1.84622370444449
3096 1.84622370444449
3139 1.84622370444449
3182 1.84622370444449
3225 1.84622370444449
3268 1.41079034519679
3311 1.41079034519679
3354 1.41079034519679
3397 1.41079034519679
3440 1.41079034519679
3483 1.41079034519679
3526 1.41079034519679
3569 1.41079034519679
3612 1.41079034519679
3655 1.41079034519679
3698 1.41079034519679
3741 1.41079034519679
3784 1.41079034519679
3827 1.41079034519679
3870 1.41079034519679
3913 1.41079034519679
3956 1.41079034519679
3999 1.41079034519679
4042 1.41079034519679
4085 1.41079034519679
4128 1.41079034519679
4171 1.41079034519679
4214 1.41079034519679
4257 1.41079034519679
4300 1.41079034519679
4343 1.41079034519679
4386 1.41079034519679
4429 1.41079034519679
4472 1.41079034519679
4515 1.40154588912199
4558 1.40154588912199
4601 1.40154588912199
4644 1.40154588912199
4687 1.40154588912199
4730 1.40154588912199
4773 1.40154588912199
4816 1.40154588912199
4859 1.40154588912199
4902 1.40154588912199
4945 1.40154588912199
4988 1.40154588912199
5031 1.40154588912199
5074 1.40154588912199
5117 1.40154588912199
5160 1.40154588912199
5203 1.40154588912199
5246 1.40154588912199
5289 1.40154588912199
5332 1.40154588912199
5375 1.0212812101768
5418 1.0212812101768
5461 1.0212812101768
5504 1.0212812101768
5547 1.0212812101768
5590 1.0212812101768
5633 0.645856298765619
5676 0.645856298765619
5719 0.645856298765619
5762 0.645856298765619
5805 0.645856298765619
5848 0.645856298765619
5891 0.645856298765619
5934 0.645856298765619
5977 0.645856298765619
6020 0.645856298765619
6063 0.645856298765619
6106 0.645856298765619
6149 0.645856298765619
6192 0.645856298765619
6235 0.645856298765619
6278 0.645856298765619
6321 0.645856298765619
6364 0.645856298765619
6407 0.645856298765619
6450 0.645856298765619
6493 0.645856298765619
6536 0.645856298765619
6579 0.645856298765619
6622 0.645856298765619
6665 0.645856298765619
6708 0.645856298765619
6751 0.645856298765619
6794 0.645856298765619
6837 0.645856298765619
6880 0.645856298765619
6923 0.645856298765619
6966 0.645856298765619
7009 0.645856298765619
7052 0.645856298765619
7095 0.645856298765619
7138 0.645856298765619
7181 0.645856298765619
7224 0.645856298765619
7267 0.645856298765619
7310 0.640440973870997
7353 0.640440973870997
7396 0.449485777761691
7439 0.449485777761691
7482 0.449485777761691
7525 0.449485777761691
7568 0.449485777761691
7611 0.449485777761691
7654 0.449485777761691
7697 0.449485777761691
7740 0.449485777761691
7783 0.449485777761691
7826 0.449485777761691
7869 0.449485777761691
7912 0.449485777761691
7955 0.449485777761691
7998 0.449485777761691
8041 0.449485777761691
8084 0.449485777761691
8127 0.449485777761691
8170 0.449485777761691
8213 0.449485777761691
8256 0.449485777761691
8299 0.449485777761691
8342 0.449485777761691
8385 0.449485777761691
8428 0.449485777761691
8471 0.449485777761691
8514 0.449485777761691
8557 0.449485777761691
8600 0.449485777761691
8643 0.449485777761691
8686 0.449485777761691
8729 0.449485777761691
8772 0.372347068718702
8815 0.372347068718702
8858 0.372347068718702
8901 0.372114406797086
8944 0.372114406797086
8987 0.372114406797086
9030 0.372114406797086
9073 0.372114406797086
9116 0.372114406797086
9159 0.372114406797086
9202 0.372114406797086
9245 0.372114406797086
9288 0.370074167041835
9331 0.370074167041835
9374 0.370074167041835
9417 0.370074167041835
9460 0.369751947236684
9503 0.369751947236684
9546 0.369751947236684
9589 0.369751947236684
9632 0.369751947236684
9675 0.369382289417549
9718 0.369382289417549
9761 0.369382289417549
9804 0.369382289417549
9847 0.369382289417549
9890 0.369382289417549
9933 0.367898205717118
9976 0.367898205717118
10019 0.367898205717118
10062 0.367898205717118
10105 0.367898205717118
10148 0.367898205717118
10191 0.367898205717118
10234 0.367898205717118
10277 0.367898205717118
10320 0.367862816603161
10363 0.367862816603161
10406 0.367862816603161
10449 0.367862816603161
10492 0.367862816603161
10535 0.367862816603161
10578 0.367862816603161
10621 0.367862816603161
10664 0.367862816603161
10707 0.367861557078685
10750 0.367861557078685
10793 0.367861557078685
10836 0.367861557078685
10879 0.36786125478881
10922 0.367860033489257
10965 0.367860020187197
11008 0.367860020187197
11051 0.367860020187197
11094 0.367860020187197
11137 0.367860020187197
11180 0.367860020187197
11223 0.367860020187197
11266 0.367860020187197
11309 0.367860020187197
11352 0.367860020187197
11395 0.367860020187197
11438 0.367860020187197
11481 0.367860020187197
11524 0.367860020187197
11567 0.367860020187197
11610 0.367860020187197
11653 0.367860020187197
11696 0.367860020187197
11739 0.367860020187197
11782 0.367860020187197
11825 0.367860020187197
11868 0.367860020187197
11911 0.367860020187197
11954 0.367860020187197
11997 0.367860020187197
12040 0.367860020187197
12083 0.367860020187197
12126 0.367860020187197
12169 0.367860020187197
12212 0.367860019418891
12255 0.367860019418891
12298 0.367860019418891
12341 0.367860019418891
12384 0.367860019418891
12427 0.367860019191539
12470 0.367860019191539
12513 0.367860019191539
12556 0.367860019191539
12599 0.367860019191539
12642 0.367860019191539
12685 0.367860018733337
12728 0.367860018733337
12771 0.367860018733337
12814 0.367860018733337
12857 0.367860018733337
12900 0.367860018733337
12943 0.367860018733337
12986 0.367860018723533
13029 0.367860018723533
13072 0.367860018723533
13115 0.367860018723533
13158 0.367860018723533
13201 0.367860018689623
13244 0.367860018689623
13287 0.367860018689623
13330 0.367860018689623
13373 0.367860018689623
13416 0.367860018689623
13459 0.367860018689623
13502 0.367860018689623
13545 0.367860018689623
13588 0.367860018689623
13631 0.36786001868928
13674 0.36786001868928
13717 0.36786001868928
13760 0.36786001868928
13803 0.36786001868928
13846 0.36786001868928
13889 0.36786001868928
13932 0.36786001868928
13975 0.36786001868928
14018 0.36786001868928
14061 0.367860018689166
14104 0.367860018689113
14147 0.367860018689113
14190 0.367860018689113
14233 0.367860018689113
14276 0.367860018689113
14319 0.367860018689113
14362 0.367860018689113
14405 0.367860018689113
14448 0.367860018689113
14491 0.367860018689113
14534 0.367860018689113
14577 0.367860018689113
14620 0.367860018689113
14663 0.367860018689113
14706 0.367860018689113
14749 0.367860018689113
14792 0.367860018689113
14835 0.367860018689113
14878 0.367860018689113
14921 0.367860018689113
14964 0.367860018689113
15007 0.367860018689113
15050 0.367860018689113
15093 0.367860018689113
15136 0.367860018689113
15179 0.367860018689113
15222 0.367860018689113
15265 0.367860018689113
15308 0.367860018689113
15351 0.367860018689113
15394 0.367860018689113
15437 0.367860018689113
15480 0.367860018689113
15523 0.367860018689113
15566 0.367860018689113
15609 0.367860018689113
15652 0.367860018689113
15695 0.367860018689113
15738 0.367860018689113
15781 0.367860018689113
15824 0.367860018689113
15867 0.367860018689113
15910 0.367860018689113
15953 0.367860018689113
15996 0.367860018689113
16039 0.367860018689113
16082 0.367860018689113
16125 0.367860018689113
16168 0.367860018689113
16211 0.367860018689113
16254 0.367860018689113
16297 0.367860018689113
16340 0.367860018689113
16383 0.367860018689113
16426 0.367860018689113
16469 0.367860018689113
16512 0.367860018689113
16555 0.367860018689113
16598 0.367860018689113
16641 0.367860018689113
16684 0.367860018689113
16727 0.367860018689113
16770 0.367860018689113
16813 0.367860018689113
16856 0.367860018689113
16899 0.367860018689113
16942 0.367860018689113
16985 0.367860018689113
17028 0.367860018689113
17071 0.367860018689113
17114 0.367860018689113
17157 0.367860018689113
17200 0.367860018689113
17243 0.367860018689113
17286 0.367860018689113
17329 0.367860018689113
17372 0.367860018689113
17415 0.367860018689113
17458 0.367860018689113
17501 0.367860018689113
17544 0.367860018689113
17587 0.367860018689113
17630 0.367860018689113
17673 0.367860018689113
17716 0.367860018689113
17759 0.367860018689113
17802 0.367860018689113
17845 0.367860018689113
17888 0.367860018689113
17931 0.367860018689113
17974 0.367860018689113
18017 0.367860018689113
18060 0.367860018689113
18103 0.367860018689113
18146 0.367860018689113
18189 0.367860018689113
18232 0.367860018689113
18275 0.367860018689113
18318 0.367860018689113
18361 0.367860018689113
18404 0.367860018689113
18447 0.367860018689113
18490 0.367860018689113
18533 0.367860018689113
18576 0.367860018689113
18619 0.367860018689113
18662 0.367860018689113
18705 0.367860018689113
18748 0.367860018689113
18791 0.367860018689113
18834 0.367860018689113
18877 0.367860018689113
18920 0.367860018689113
18963 0.367860018689113
19006 0.367860018689113
19049 0.367860018689113
19092 0.367860018689113
19135 0.367860018689113
19178 0.367860018689113
19221 0.367860018689113
19264 0.367860018689113
19307 0.137770628194312
19350 0.137770628194312
19393 0.137770628194312
19436 0.137770628194312
19479 0.137770628194312
19522 0.137770628194312
19565 0.137770628194312
19608 0.137770628194312
19651 0.137770628194312
19694 0.137770628194312
19737 0.137770628194312
19780 0.137770628194312
19823 0.137770628194312
19866 0.137770628194312
19909 0.137770628194312
19952 0.137770628194312
19995 0.137770628194312
20038 0.137770628194312
20081 0.137770628194312
20124 0.137770628194312
20167 0.137770628194312
20210 0.137770628194312
20253 0.137770628194312
20296 0.137770628194312
20339 0.137770628194312
20382 0.137770628194312
20425 0.137770628194312
20468 0.137770628194312
20511 0.137770628194312
20554 0.137770628194312
20597 0.137770628194312
20640 0.134092484277914
20683 0.134092484277914
20726 0.134092484277914
20769 0.134092484277914
20812 0.0718939517272168
20855 0.0718939517272168
20898 0.0718939517272168
20941 0.0718939517272168
20984 0.0718939517272168
21027 0.0718939517272168
21070 0.0718939517272168
21113 0.0718939517272168
21156 0.0718939517272168
21199 0.0718939517272168
21242 0.0718939517272168
21285 0.0718939517272168
21328 0.0718939517272168
21371 0.0632240582072763
21414 0.0632240582072763
21457 0.0632240582072763
21500 0.0632240582072763
21543 0.0632240582072763
21586 0.0632240582072763
21629 0.0632240582072763
21672 0.0218269345917914
21715 0.000914215029182319
21758 0.000914215029182319
21801 0.000914215029182319
21844 0.000914215029182319
21887 0.000914215029182319
21930 0.000914215029182319
21973 0.00044901016941612
22016 0.00044901016941612
22059 0.00044901016941612
22102 0.00044901016941612
22145 0.00044901016941612
22188 3.18218815325011e-05
22231 3.18218815325011e-05
22274 3.18218815325011e-05
22317 3.18218815325011e-05
22360 3.18218815325011e-05
22403 3.18218815325011e-05
22446 3.18218815325011e-05
22489 3.18218815325011e-05
22532 3.18218815325011e-05
22575 3.18218815325011e-05
22618 3.18218815325011e-05
22661 3.18218815325011e-05
22704 3.18218815325011e-05
22747 2.28802709014708e-05
22790 2.28802709014708e-05
22833 2.28802709014708e-05
22876 2.28802709014708e-05
22919 1.76482453553284e-05
22962 1.76482453553284e-05
23005 1.76482453553284e-05
23048 1.76482453553284e-05
23091 1.76482453553284e-05
23134 1.76482453553284e-05
23177 1.76482453553284e-05
23220 1.76482453553284e-05
23263 1.76482453553284e-05
23306 1.76482453553284e-05
23349 1.76482453553284e-05
23392 6.37988780116672e-06
23435 6.37988780116672e-06
23478 6.37988780116672e-06
23521 3.35155037500812e-07
23564 3.35155037500812e-07
23607 3.35155037500812e-07
23650 3.35155037500812e-07
23693 3.35155037500812e-07
23736 3.35155037500812e-07
23779 3.35155037500812e-07
23822 3.35155037500812e-07
23865 3.35155037500812e-07
23908 3.35155037500812e-07
23951 3.35155037500812e-07
23994 3.35155037500812e-07
24037 3.35155037500812e-07
24080 3.35155037500812e-07
24123 3.35155037500812e-07
24166 3.35155037500812e-07
24209 3.35155037500812e-07
24252 3.35155037500812e-07
24295 3.0726536293102e-07
24338 1.51934662184772e-07
24381 1.51934662184772e-07
24424 1.51934662184772e-07
24467 1.51934662184772e-07
24510 1.51934662184772e-07
24553 1.01089760562445e-07
24596 1.01089760562445e-07
24639 3.91269630029001e-08
24682 5.09079267629886e-09
24725 5.09079267629886e-09
24768 5.09079267629886e-09
24811 3.51675977228183e-09
24854 3.51675977228183e-09
24897 7.88834331189037e-10
24940 7.88834331189037e-10
24983 7.88834331189037e-10
25026 7.88834331189037e-10
25069 7.88834331189037e-10
25112 7.88834331189037e-10
25155 7.88834331189037e-10
25198 7.88834331189037e-10
25241 7.88834331189037e-10
25284 1.94244176299208e-10
25327 1.94244176299208e-10
25370 1.94244176299208e-10
25413 1.94244176299208e-10
25456 1.94244176299208e-10
25499 1.94244176299208e-10
25542 6.59974297434474e-11
25585 6.59974297434474e-11
25628 2.47060150115885e-11
25671 2.47060150115885e-11
25714 2.47060150115885e-11
25757 2.47060150115885e-11
25800 2.47060150115885e-11
25843 2.47060150115885e-11
25886 2.47060150115885e-11
25929 2.47060150115885e-11
25972 2.47060150115885e-11
26015 2.47060150115885e-11
26058 2.47060150115885e-11
26101 2.47060150115885e-11
26144 2.47060150115885e-11
26187 2.47060150115885e-11
26230 2.47060150115885e-11
26273 2.47060150115885e-11
26316 2.47060150115885e-11
26359 1.38813405214933e-11
26402 1.33386635070565e-11
26445 6.92335078156248e-13
26488 6.92335078156248e-13
26531 6.92335078156248e-13
26574 5.72875080706581e-14
26617 5.72875080706581e-14
26660 5.72875080706581e-14
26703 5.72875080706581e-14
26746 5.72875080706581e-14
26789 5.72875080706581e-14
26832 5.72875080706581e-14
26875 5.72875080706581e-14
26918 5.72875080706581e-14
26961 5.72875080706581e-14
27004 5.72875080706581e-14
27047 5.72875080706581e-14
27090 5.72875080706581e-14
27133 5.72875080706581e-14
27176 5.72875080706581e-14
27219 5.72875080706581e-14
27262 5.72875080706581e-14
27305 5.72875080706581e-14
27348 5.72875080706581e-14
27391 5.72875080706581e-14
27434 5.72875080706581e-14
27477 5.72875080706581e-14
27520 5.72875080706581e-14
27563 5.72875080706581e-14
27606 5.72875080706581e-14
27649 5.72875080706581e-14
27692 5.72875080706581e-14
27735 5.72875080706581e-14
27778 5.72875080706581e-14
27821 5.72875080706581e-14
27864 5.72875080706581e-14
27907 5.72875080706581e-14
27950 5.72875080706581e-14
27993 5.72875080706581e-14
28036 5.72875080706581e-14
28079 5.72875080706581e-14
28122 5.72875080706581e-14
28165 5.72875080706581e-14
28208 5.72875080706581e-14
28251 5.72875080706581e-14
28294 5.72875080706581e-14
28337 5.72875080706581e-14
28380 5.72875080706581e-14
28423 5.72875080706581e-14
28466 5.72875080706581e-14
28509 5.72875080706581e-14
28552 5.72875080706581e-14
28595 5.72875080706581e-14
28638 5.72875080706581e-14
28681 5.72875080706581e-14
28724 5.72875080706581e-14
28767 5.72875080706581e-14
28810 5.72875080706581e-14
28853 5.72875080706581e-14
28896 5.72875080706581e-14
28939 5.72875080706581e-14
28982 5.72875080706581e-14
29025 5.72875080706581e-14
29068 5.72875080706581e-14
29111 5.72875080706581e-14
29154 5.72875080706581e-14
29197 5.72875080706581e-14
29240 5.72875080706581e-14
29283 5.72875080706581e-14
29326 5.72875080706581e-14
29369 5.72875080706581e-14
29412 5.72875080706581e-14
29455 5.72875080706581e-14
29498 5.72875080706581e-14
29541 5.72875080706581e-14
29584 5.72875080706581e-14
29627 5.72875080706581e-14
29670 5.72875080706581e-14
29713 5.72875080706581e-14
29756 5.72875080706581e-14
29799 5.72875080706581e-14
29842 5.72875080706581e-14
29885 5.72875080706581e-14
29928 5.72875080706581e-14
29971 5.72875080706581e-14
30014 5.72875080706581e-14
30057 5.72875080706581e-14
30100 5.72875080706581e-14
30143 5.72875080706581e-14
30186 5.72875080706581e-14
30229 5.72875080706581e-14
30272 5.72875080706581e-14
30315 5.72875080706581e-14
30358 5.72875080706581e-14
30401 5.72875080706581e-14
30444 5.72875080706581e-14
30487 5.72875080706581e-14
30530 5.72875080706581e-14
30573 5.72875080706581e-14
30616 5.72875080706581e-14
30659 5.72875080706581e-14
30702 5.72875080706581e-14
30745 5.72875080706581e-14
30788 5.72875080706581e-14
30831 5.72875080706581e-14
30874 5.72875080706581e-14
30917 5.72875080706581e-14
30960 5.72875080706581e-14
31003 5.72875080706581e-14
31046 5.72875080706581e-14
31089 5.72875080706581e-14
31132 5.72875080706581e-14
31175 5.72875080706581e-14
31218 5.72875080706581e-14
31261 5.72875080706581e-14
31304 5.72875080706581e-14
31347 5.72875080706581e-14
31390 5.72875080706581e-14
31433 5.72875080706581e-14
31476 5.72875080706581e-14
31519 5.72875080706581e-14
31562 5.72875080706581e-14
31605 5.72875080706581e-14
31648 5.72875080706581e-14
31691 5.72875080706581e-14
31734 5.72875080706581e-14
31777 5.72875080706581e-14
31820 5.72875080706581e-14
31863 5.72875080706581e-14
31906 5.72875080706581e-14
31949 5.72875080706581e-14
31992 5.72875080706581e-14
32035 5.72875080706581e-14
32078 5.72875080706581e-14
32121 5.72875080706581e-14
32164 5.72875080706581e-14
32207 5.72875080706581e-14
32250 5.72875080706581e-14
32293 5.72875080706581e-14
32336 5.72875080706581e-14
32379 5.72875080706581e-14
32422 5.72875080706581e-14
32465 5.72875080706581e-14
32508 5.72875080706581e-14
32551 5.72875080706581e-14
32594 5.72875080706581e-14
32637 5.72875080706581e-14
32680 5.72875080706581e-14
32723 5.72875080706581e-14
32766 5.72875080706581e-14
32809 5.72875080706581e-14
32852 5.72875080706581e-14
32895 5.72875080706581e-14
32938 5.72875080706581e-14
32981 5.72875080706581e-14
33024 5.72875080706581e-14
33067 5.72875080706581e-14
33110 5.72875080706581e-14
33153 5.72875080706581e-14
33196 5.72875080706581e-14
33239 5.72875080706581e-14
33282 5.72875080706581e-14
33325 5.72875080706581e-14
33368 5.72875080706581e-14
33411 5.72875080706581e-14
33454 5.72875080706581e-14
33497 5.72875080706581e-14
33540 5.72875080706581e-14
33583 5.72875080706581e-14
33626 5.72875080706581e-14
33669 5.72875080706581e-14
33712 5.72875080706581e-14
33755 5.72875080706581e-14
33798 5.72875080706581e-14
33841 5.72875080706581e-14
33884 5.72875080706581e-14
33927 5.72875080706581e-14
33970 5.72875080706581e-14
34013 5.72875080706581e-14
34056 5.72875080706581e-14
34099 5.72875080706581e-14
34142 5.72875080706581e-14
34185 5.72875080706581e-14
34228 5.72875080706581e-14
34271 5.72875080706581e-14
34314 5.72875080706581e-14
34357 5.72875080706581e-14
34400 5.72875080706581e-14
34443 5.72875080706581e-14
34486 5.72875080706581e-14
34529 5.72875080706581e-14
34572 5.72875080706581e-14
34615 5.72875080706581e-14
34658 5.72875080706581e-14
34701 5.72875080706581e-14
34744 5.72875080706581e-14
34787 5.72875080706581e-14
34830 5.72875080706581e-14
34873 5.72875080706581e-14
34916 5.72875080706581e-14
34959 5.72875080706581e-14
35002 5.72875080706581e-14
35045 5.72875080706581e-14
35088 5.72875080706581e-14
35131 5.72875080706581e-14
35174 5.72875080706581e-14
35217 5.72875080706581e-14
35260 5.72875080706581e-14
35303 5.72875080706581e-14
35346 5.72875080706581e-14
35389 5.72875080706581e-14
35432 5.72875080706581e-14
35475 5.72875080706581e-14
35518 5.72875080706581e-14
35561 5.72875080706581e-14
35604 5.72875080706581e-14
35647 5.72875080706581e-14
35690 5.72875080706581e-14
35733 5.72875080706581e-14
35776 5.72875080706581e-14
35819 5.72875080706581e-14
35862 5.72875080706581e-14
35905 5.72875080706581e-14
35948 5.72875080706581e-14
35991 5.72875080706581e-14
36034 5.72875080706581e-14
36077 5.72875080706581e-14
36120 5.72875080706581e-14
36163 5.72875080706581e-14
36206 5.72875080706581e-14
36249 5.72875080706581e-14
36292 5.72875080706581e-14
36335 5.72875080706581e-14
36378 5.72875080706581e-14
36421 5.72875080706581e-14
36464 5.72875080706581e-14
36507 5.72875080706581e-14
36550 5.72875080706581e-14
36593 5.72875080706581e-14
36636 5.72875080706581e-14
36679 5.72875080706581e-14
36722 5.72875080706581e-14
36765 5.72875080706581e-14
36808 5.72875080706581e-14
36851 5.72875080706581e-14
36894 5.72875080706581e-14
36937 5.72875080706581e-14
36980 5.72875080706581e-14
37023 5.72875080706581e-14
37066 5.72875080706581e-14
37109 5.72875080706581e-14
37152 5.72875080706581e-14
37195 5.72875080706581e-14
37238 5.72875080706581e-14
37281 5.72875080706581e-14
37324 5.72875080706581e-14
37367 5.72875080706581e-14
37410 5.72875080706581e-14
37453 5.72875080706581e-14
37496 5.72875080706581e-14
37539 5.72875080706581e-14
37582 5.72875080706581e-14
37625 5.72875080706581e-14
37668 5.72875080706581e-14
37711 5.72875080706581e-14
37754 5.72875080706581e-14
37797 5.72875080706581e-14
37840 5.72875080706581e-14
37883 5.72875080706581e-14
37926 5.72875080706581e-14
37969 5.72875080706581e-14
38012 5.72875080706581e-14
38055 5.72875080706581e-14
38098 5.72875080706581e-14
38141 5.72875080706581e-14
38184 5.72875080706581e-14
38227 5.72875080706581e-14
38270 5.72875080706581e-14
38313 5.72875080706581e-14
38356 5.72875080706581e-14
38399 5.72875080706581e-14
38442 5.72875080706581e-14
38485 5.72875080706581e-14
38528 5.72875080706581e-14
38571 5.72875080706581e-14
38614 5.72875080706581e-14
38657 5.72875080706581e-14
38700 5.72875080706581e-14
38743 5.72875080706581e-14
38786 5.72875080706581e-14
38829 5.72875080706581e-14
38872 5.72875080706581e-14
38915 5.72875080706581e-14
38958 5.72875080706581e-14
39001 5.72875080706581e-14
39044 5.72875080706581e-14
39087 5.72875080706581e-14
39130 5.72875080706581e-14
39173 5.72875080706581e-14
39216 5.72875080706581e-14
39259 5.72875080706581e-14
39302 5.72875080706581e-14
39345 5.72875080706581e-14
39388 5.72875080706581e-14
39431 5.72875080706581e-14
39474 5.72875080706581e-14
39517 5.72875080706581e-14
39560 5.72875080706581e-14
39603 5.72875080706581e-14
39646 5.72875080706581e-14
39689 5.72875080706581e-14
39732 5.72875080706581e-14
39775 5.72875080706581e-14
39818 5.72875080706581e-14
39861 5.72875080706581e-14
39904 5.72875080706581e-14
39947 5.72875080706581e-14
39990 5.72875080706581e-14
40033 5.72875080706581e-14
40076 5.72875080706581e-14
40119 5.72875080706581e-14
40162 5.72875080706581e-14
40205 5.72875080706581e-14
40248 5.72875080706581e-14
40291 5.72875080706581e-14
40334 5.72875080706581e-14
40377 5.72875080706581e-14
40420 5.72875080706581e-14
40463 5.72875080706581e-14
40506 5.72875080706581e-14
40549 5.72875080706581e-14
40592 5.72875080706581e-14
40635 5.72875080706581e-14
40678 5.72875080706581e-14
40721 5.72875080706581e-14
40764 5.72875080706581e-14
40807 5.72875080706581e-14
40850 5.72875080706581e-14
40893 5.72875080706581e-14
40936 5.72875080706581e-14
40979 5.72875080706581e-14
41022 5.72875080706581e-14
41065 5.72875080706581e-14
41108 5.72875080706581e-14
41151 5.72875080706581e-14
41194 5.72875080706581e-14
41237 5.72875080706581e-14
41280 5.72875080706581e-14
41323 5.72875080706581e-14
41366 5.72875080706581e-14
41409 5.72875080706581e-14
41452 5.72875080706581e-14
41495 5.72875080706581e-14
41538 5.72875080706581e-14
41581 5.72875080706581e-14
41624 5.72875080706581e-14
41667 5.72875080706581e-14
41710 5.72875080706581e-14
41753 5.72875080706581e-14
41796 5.72875080706581e-14
41839 5.72875080706581e-14
41882 5.72875080706581e-14
41925 5.72875080706581e-14
41968 5.72875080706581e-14
42011 5.72875080706581e-14
42054 5.72875080706581e-14
42097 5.72875080706581e-14
42140 5.72875080706581e-14
42183 5.72875080706581e-14
42226 5.72875080706581e-14
42269 5.72875080706581e-14
42312 5.72875080706581e-14
42355 5.72875080706581e-14
42398 5.72875080706581e-14
42441 5.72875080706581e-14
42484 5.72875080706581e-14
42527 5.72875080706581e-14
42570 5.72875080706581e-14
42613 5.72875080706581e-14
42656 5.72875080706581e-14
42699 5.72875080706581e-14
42742 5.72875080706581e-14
42785 5.72875080706581e-14
42828 1.68753899743024e-14
42871 1.68753899743024e-14
42914 1.68753899743024e-14
42957 1.68753899743024e-14
43000 1.68753899743024e-14
43043 1.68753899743024e-14
43086 1.68753899743024e-14
43129 1.68753899743024e-14
43172 1.68753899743024e-14
43215 1.68753899743024e-14
43258 1.68753899743024e-14
43301 1.68753899743024e-14
43344 1.68753899743024e-14
43387 1.68753899743024e-14
43430 1.68753899743024e-14
43473 1.68753899743024e-14
43516 1.68753899743024e-14
43559 1.68753899743024e-14
43602 1.68753899743024e-14
43645 1.68753899743024e-14
43688 1.68753899743024e-14
43731 1.68753899743024e-14
43774 1.68753899743024e-14
43817 1.68753899743024e-14
43860 1.68753899743024e-14
43903 1.68753899743024e-14
43946 1.68753899743024e-14
43989 1.68753899743024e-14
44032 1.68753899743024e-14
44075 1.68753899743024e-14
44118 1.68753899743024e-14
44161 1.68753899743024e-14
44204 1.68753899743024e-14
44247 1.68753899743024e-14
44290 1.68753899743024e-14
44333 1.68753899743024e-14
44376 1.68753899743024e-14
44419 1.68753899743024e-14
44462 1.68753899743024e-14
44505 1.68753899743024e-14
44548 1.68753899743024e-14
44591 1.68753899743024e-14
44634 1.68753899743024e-14
44677 1.68753899743024e-14
44720 1.68753899743024e-14
44763 1.68753899743024e-14
44806 1.68753899743024e-14
44849 1.68753899743024e-14
44892 1.68753899743024e-14
44935 1.68753899743024e-14
44978 1.68753899743024e-14
45021 1.68753899743024e-14
45064 1.68753899743024e-14
45107 1.68753899743024e-14
45150 1.68753899743024e-14
45193 1.68753899743024e-14
45236 1.68753899743024e-14
45279 1.68753899743024e-14
45322 1.68753899743024e-14
45365 1.68753899743024e-14
45408 1.68753899743024e-14
45451 1.68753899743024e-14
45494 1.68753899743024e-14
45537 1.68753899743024e-14
45580 1.68753899743024e-14
45623 1.68753899743024e-14
45666 1.68753899743024e-14
45709 1.68753899743024e-14
45752 1.68753899743024e-14
45795 1.68753899743024e-14
45838 1.68753899743024e-14
45881 1.68753899743024e-14
45924 1.68753899743024e-14
45967 1.68753899743024e-14
46010 1.68753899743024e-14
46053 1.68753899743024e-14
46096 1.68753899743024e-14
46139 1.68753899743024e-14
46182 1.68753899743024e-14
46225 1.68753899743024e-14
46268 1.68753899743024e-14
46311 1.68753899743024e-14
46354 1.68753899743024e-14
46397 1.68753899743024e-14
46440 1.68753899743024e-14
46483 1.68753899743024e-14
46526 1.68753899743024e-14
46569 1.68753899743024e-14
46612 1.68753899743024e-14
46655 1.68753899743024e-14
46698 1.68753899743024e-14
46741 1.68753899743024e-14
46784 1.68753899743024e-14
46827 1.68753899743024e-14
46870 1.68753899743024e-14
46913 1.68753899743024e-14
46956 1.68753899743024e-14
46999 1.68753899743024e-14
47042 1.68753899743024e-14
47085 1.68753899743024e-14
47128 1.68753899743024e-14
47171 1.68753899743024e-14
47214 1.68753899743024e-14
47257 1.68753899743024e-14
47300 1.68753899743024e-14
47343 1.68753899743024e-14
47386 1.68753899743024e-14
47429 1.68753899743024e-14
47472 1.68753899743024e-14
47515 1.68753899743024e-14
47558 1.68753899743024e-14
47601 1.68753899743024e-14
47644 1.68753899743024e-14
47687 1.68753899743024e-14
47730 1.68753899743024e-14
47773 1.68753899743024e-14
47816 1.68753899743024e-14
47859 1.68753899743024e-14
47902 1.68753899743024e-14
47945 1.68753899743024e-14
47988 1.68753899743024e-14
48031 1.68753899743024e-14
48074 1.68753899743024e-14
48117 1.68753899743024e-14
48160 1.68753899743024e-14
48203 1.68753899743024e-14
48246 1.68753899743024e-14
48289 1.68753899743024e-14
48332 1.68753899743024e-14
48375 1.68753899743024e-14
48418 1.68753899743024e-14
48461 1.68753899743024e-14
48504 1.68753899743024e-14
48547 1.68753899743024e-14
48590 1.68753899743024e-14
48633 1.68753899743024e-14
48676 1.68753899743024e-14
48719 1.68753899743024e-14
48762 1.68753899743024e-14
48805 1.68753899743024e-14
48848 1.68753899743024e-14
48891 1.68753899743024e-14
48934 1.68753899743024e-14
48977 1.68753899743024e-14
49020 1.68753899743024e-14
49063 1.68753899743024e-14
49106 1.68753899743024e-14
49149 1.68753899743024e-14
49192 1.68753899743024e-14
49235 1.68753899743024e-14
49278 1.68753899743024e-14
49321 1.68753899743024e-14
49364 1.68753899743024e-14
49407 1.68753899743024e-14
49450 1.68753899743024e-14
49493 1.68753899743024e-14
49536 1.68753899743024e-14
49579 1.68753899743024e-14
49622 1.68753899743024e-14
49665 1.68753899743024e-14
49708 1.68753899743024e-14
49751 1.68753899743024e-14
49794 1.68753899743024e-14
49837 1.68753899743024e-14
49880 1.68753899743024e-14
49923 1.68753899743024e-14
49966 1.68753899743024e-14
50009 1.68753899743024e-14
50052 1.68753899743024e-14
50095 1.68753899743024e-14
50138 1.68753899743024e-14
50181 1.68753899743024e-14
50224 1.68753899743024e-14
50267 1.68753899743024e-14
50310 1.68753899743024e-14
50353 1.68753899743024e-14
50396 1.68753899743024e-14
50439 1.68753899743024e-14
50482 1.68753899743024e-14
50525 1.68753899743024e-14
50568 1.68753899743024e-14
50611 1.68753899743024e-14
50654 1.68753899743024e-14
50697 1.68753899743024e-14
50740 1.68753899743024e-14
50783 1.68753899743024e-14
50826 1.68753899743024e-14
50869 1.68753899743024e-14
50912 1.68753899743024e-14
50955 1.68753899743024e-14
50998 1.68753899743024e-14
51041 1.68753899743024e-14
51084 1.68753899743024e-14
51127 1.68753899743024e-14
51170 1.68753899743024e-14
51213 1.68753899743024e-14
51256 1.68753899743024e-14
51299 1.68753899743024e-14
51342 1.68753899743024e-14
51385 1.68753899743024e-14
51428 1.68753899743024e-14
51471 1.68753899743024e-14
51514 1.68753899743024e-14
51557 1.68753899743024e-14
51600 1.68753899743024e-14
51643 1.68753899743024e-14
51686 1.68753899743024e-14
51729 1.68753899743024e-14
51772 1.68753899743024e-14
51815 1.68753899743024e-14
51858 1.68753899743024e-14
51901 1.68753899743024e-14
51944 1.68753899743024e-14
51987 1.68753899743024e-14
52030 1.68753899743024e-14
52073 1.68753899743024e-14
52116 1.68753899743024e-14
52159 1.68753899743024e-14
52202 1.68753899743024e-14
52245 1.68753899743024e-14
52288 1.68753899743024e-14
52331 1.68753899743024e-14
52374 1.68753899743024e-14
52417 1.68753899743024e-14
52460 1.68753899743024e-14
52503 1.68753899743024e-14
52546 1.68753899743024e-14
52589 1.68753899743024e-14
52632 1.68753899743024e-14
52675 1.68753899743024e-14
52718 1.68753899743024e-14
52761 1.68753899743024e-14
52804 1.68753899743024e-14
52847 1.68753899743024e-14
52890 1.68753899743024e-14
52933 1.68753899743024e-14
52976 1.68753899743024e-14
53019 1.68753899743024e-14
53062 1.68753899743024e-14
53105 1.68753899743024e-14
53148 1.68753899743024e-14
53191 1.68753899743024e-14
53234 1.68753899743024e-14
53277 1.68753899743024e-14
53320 1.68753899743024e-14
53363 1.68753899743024e-14
53406 1.68753899743024e-14
53449 1.68753899743024e-14
53492 1.68753899743024e-14
53535 1.68753899743024e-14
53578 1.68753899743024e-14
53621 1.68753899743024e-14
53664 1.68753899743024e-14
53707 1.68753899743024e-14
53750 1.68753899743024e-14
53793 1.68753899743024e-14
53836 1.68753899743024e-14
53879 1.68753899743024e-14
53922 1.68753899743024e-14
53965 1.68753899743024e-14
54008 1.68753899743024e-14
54051 1.68753899743024e-14
54094 1.68753899743024e-14
54137 1.68753899743024e-14
54180 1.68753899743024e-14
54223 1.68753899743024e-14
54266 1.68753899743024e-14
54309 1.68753899743024e-14
54352 1.68753899743024e-14
54395 1.68753899743024e-14
54438 1.68753899743024e-14
54481 1.68753899743024e-14
54524 1.68753899743024e-14
54567 1.68753899743024e-14
54610 1.68753899743024e-14
54653 1.68753899743024e-14
54696 1.68753899743024e-14
54739 1.68753899743024e-14
54782 1.68753899743024e-14
54825 1.68753899743024e-14
54868 1.68753899743024e-14
54911 1.68753899743024e-14
54954 1.68753899743024e-14
54997 1.68753899743024e-14
55040 1.68753899743024e-14
55083 1.68753899743024e-14
55126 1.68753899743024e-14
55169 1.68753899743024e-14
55212 1.68753899743024e-14
55255 1.68753899743024e-14
55298 1.68753899743024e-14
55341 1.68753899743024e-14
55384 1.68753899743024e-14
55427 1.68753899743024e-14
55470 1.68753899743024e-14
55513 1.68753899743024e-14
55556 1.68753899743024e-14
55599 1.68753899743024e-14
55642 1.68753899743024e-14
55685 1.68753899743024e-14
55728 1.68753899743024e-14
55771 1.68753899743024e-14
55814 1.68753899743024e-14
55857 1.68753899743024e-14
55900 1.68753899743024e-14
55943 1.68753899743024e-14
55986 1.68753899743024e-14
56029 1.68753899743024e-14
56072 1.68753899743024e-14
56115 1.68753899743024e-14
56158 1.68753899743024e-14
56201 1.68753899743024e-14
56244 1.68753899743024e-14
56287 1.68753899743024e-14
56330 1.68753899743024e-14
56373 1.68753899743024e-14
56416 1.68753899743024e-14
56459 1.68753899743024e-14
56502 1.68753899743024e-14
56545 1.68753899743024e-14
56588 1.68753899743024e-14
56631 1.68753899743024e-14
56674 1.68753899743024e-14
56717 1.68753899743024e-14
56760 1.68753899743024e-14
56803 1.68753899743024e-14
56846 1.68753899743024e-14
56889 1.68753899743024e-14
56932 1.68753899743024e-14
56975 1.68753899743024e-14
57018 1.68753899743024e-14
57061 1.68753899743024e-14
57104 1.68753899743024e-14
57147 1.68753899743024e-14
57190 1.68753899743024e-14
57233 1.68753899743024e-14
57276 1.68753899743024e-14
57319 1.68753899743024e-14
57362 1.68753899743024e-14
57405 1.68753899743024e-14
57448 1.68753899743024e-14
57491 1.68753899743024e-14
57534 1.68753899743024e-14
57577 1.68753899743024e-14
57620 1.68753899743024e-14
57663 1.68753899743024e-14
57706 1.68753899743024e-14
57749 1.68753899743024e-14
57792 1.68753899743024e-14
57835 1.68753899743024e-14
57878 1.68753899743024e-14
57921 1.68753899743024e-14
57964 1.68753899743024e-14
58007 1.68753899743024e-14
58050 1.68753899743024e-14
58093 1.68753899743024e-14
58136 1.68753899743024e-14
58179 1.68753899743024e-14
58222 1.68753899743024e-14
58265 1.68753899743024e-14
58308 1.68753899743024e-14
58351 1.68753899743024e-14
58394 1.68753899743024e-14
58437 1.68753899743024e-14
58480 1.68753899743024e-14
58523 1.68753899743024e-14
58566 1.68753899743024e-14
58609 1.68753899743024e-14
58652 1.68753899743024e-14
58695 1.68753899743024e-14
58738 1.68753899743024e-14
58781 1.68753899743024e-14
58824 1.68753899743024e-14
58867 1.68753899743024e-14
58910 1.68753899743024e-14
58953 1.68753899743024e-14
58996 1.68753899743024e-14
59039 1.68753899743024e-14
59082 1.68753899743024e-14
59125 1.68753899743024e-14
59168 1.68753899743024e-14
59211 1.68753899743024e-14
59254 1.68753899743024e-14
59297 1.68753899743024e-14
59340 1.68753899743024e-14
59383 1.68753899743024e-14
59426 1.68753899743024e-14
59469 1.68753899743024e-14
59512 1.68753899743024e-14
59555 1.68753899743024e-14
59598 1.68753899743024e-14
59641 1.68753899743024e-14
59684 1.68753899743024e-14
59727 1.68753899743024e-14
59770 1.68753899743024e-14
59813 1.68753899743024e-14
59856 1.68753899743024e-14
59899 1.68753899743024e-14
59942 1.68753899743024e-14
59985 1.68753899743024e-14
60028 1.68753899743024e-14
60071 1.68753899743024e-14
60114 1.68753899743024e-14
60157 1.68753899743024e-14
60200 1.68753899743024e-14
60243 1.68753899743024e-14
60286 1.68753899743024e-14
60329 1.68753899743024e-14
60372 1.68753899743024e-14
60415 1.68753899743024e-14
60458 1.68753899743024e-14
60501 1.68753899743024e-14
60544 1.68753899743024e-14
60587 1.68753899743024e-14
60630 1.68753899743024e-14
60673 1.68753899743024e-14
60716 1.68753899743024e-14
60759 1.68753899743024e-14
60802 1.68753899743024e-14
60845 1.68753899743024e-14
60888 1.68753899743024e-14
60931 1.68753899743024e-14
60974 1.68753899743024e-14
61017 1.68753899743024e-14
61060 1.68753899743024e-14
61103 1.68753899743024e-14
61146 1.68753899743024e-14
61189 1.68753899743024e-14
61232 1.68753899743024e-14
61275 1.68753899743024e-14
61318 1.68753899743024e-14
61361 1.68753899743024e-14
61404 1.68753899743024e-14
61447 1.68753899743024e-14
61490 1.68753899743024e-14
61533 1.68753899743024e-14
61576 1.68753899743024e-14
61619 1.68753899743024e-14
61662 1.68753899743024e-14
61705 1.68753899743024e-14
61748 1.68753899743024e-14
61791 1.68753899743024e-14
61834 1.68753899743024e-14
61877 1.68753899743024e-14
61920 1.68753899743024e-14
61963 1.68753899743024e-14
62006 1.68753899743024e-14
62049 1.68753899743024e-14
62092 1.68753899743024e-14
62135 1.68753899743024e-14
62178 1.68753899743024e-14
62221 1.68753899743024e-14
62264 1.68753899743024e-14
62307 1.68753899743024e-14
62350 1.68753899743024e-14
62393 1.68753899743024e-14
62436 1.68753899743024e-14
62479 1.68753899743024e-14
62522 1.68753899743024e-14
62565 1.68753899743024e-14
62608 1.68753899743024e-14
62651 1.68753899743024e-14
62694 1.68753899743024e-14
62737 1.68753899743024e-14
62780 1.68753899743024e-14
62823 1.68753899743024e-14
62866 1.68753899743024e-14
62909 1.68753899743024e-14
62952 1.68753899743024e-14
62995 1.68753899743024e-14
63038 1.68753899743024e-14
63081 1.68753899743024e-14
63124 1.68753899743024e-14
63167 1.68753899743024e-14
63210 1.68753899743024e-14
63253 1.68753899743024e-14
63296 1.68753899743024e-14
63339 1.68753899743024e-14
63382 1.68753899743024e-14
63425 1.68753899743024e-14
63468 1.68753899743024e-14
63511 1.68753899743024e-14
63554 1.68753899743024e-14
63597 1.68753899743024e-14
63640 1.68753899743024e-14
63683 1.68753899743024e-14
63726 1.68753899743024e-14
63769 1.68753899743024e-14
63812 1.68753899743024e-14
63855 1.68753899743024e-14
63898 1.68753899743024e-14
63941 1.68753899743024e-14
63984 1.68753899743024e-14
64027 1.68753899743024e-14
64070 1.68753899743024e-14
64113 1.68753899743024e-14
64156 1.68753899743024e-14
64199 1.68753899743024e-14
64242 1.68753899743024e-14
64285 1.68753899743024e-14
64328 1.68753899743024e-14
64371 1.68753899743024e-14
64414 1.68753899743024e-14
64457 1.68753899743024e-14
64500 1.68753899743024e-14
64543 1.68753899743024e-14
64586 1.68753899743024e-14
64629 1.68753899743024e-14
64672 1.68753899743024e-14
64715 1.68753899743024e-14
64758 1.68753899743024e-14
64801 1.68753899743024e-14
64844 1.68753899743024e-14
64887 1.68753899743024e-14
64930 1.68753899743024e-14
64973 1.68753899743024e-14
65016 1.68753899743024e-14
65059 1.68753899743024e-14
65102 1.68753899743024e-14
65145 1.68753899743024e-14
65188 1.68753899743024e-14
65231 1.68753899743024e-14
65274 1.68753899743024e-14
65317 1.68753899743024e-14
65360 1.68753899743024e-14
65403 1.68753899743024e-14
65446 1.68753899743024e-14
65489 1.68753899743024e-14
65532 1.68753899743024e-14
65575 1.68753899743024e-14
65618 1.68753899743024e-14
65661 1.68753899743024e-14
65704 1.68753899743024e-14
65747 1.68753899743024e-14
65790 1.68753899743024e-14
65833 1.68753899743024e-14
65876 1.68753899743024e-14
65919 1.68753899743024e-14
65962 1.68753899743024e-14
66005 1.68753899743024e-14
66048 1.68753899743024e-14
66091 1.68753899743024e-14
66134 1.68753899743024e-14
66177 1.68753899743024e-14
66220 1.68753899743024e-14
66263 1.68753899743024e-14
66306 1.68753899743024e-14
66349 1.68753899743024e-14
66392 1.68753899743024e-14
66435 1.68753899743024e-14
66478 1.68753899743024e-14
66521 1.68753899743024e-14
66564 1.68753899743024e-14
66607 1.68753899743024e-14
66650 1.68753899743024e-14
66693 1.68753899743024e-14
66736 1.68753899743024e-14
66779 1.68753899743024e-14
66822 1.68753899743024e-14
66865 1.68753899743024e-14
66908 1.68753899743024e-14
66951 1.68753899743024e-14
66994 1.68753899743024e-14
67037 1.68753899743024e-14
67080 1.68753899743024e-14
67123 1.68753899743024e-14
67166 1.68753899743024e-14
67209 1.68753899743024e-14
67252 1.68753899743024e-14
67295 1.68753899743024e-14
67338 1.68753899743024e-14
67381 1.68753899743024e-14
67424 1.68753899743024e-14
67467 1.68753899743024e-14
67510 1.68753899743024e-14
67553 1.68753899743024e-14
67596 1.68753899743024e-14
67639 1.68753899743024e-14
67682 1.68753899743024e-14
67725 1.68753899743024e-14
67768 1.68753899743024e-14
67811 1.68753899743024e-14
67854 1.68753899743024e-14
67897 1.68753899743024e-14
67940 1.68753899743024e-14
67983 1.68753899743024e-14
68026 1.68753899743024e-14
68069 1.68753899743024e-14
68112 1.68753899743024e-14
68155 1.68753899743024e-14
68198 1.68753899743024e-14
68241 1.68753899743024e-14
68284 1.68753899743024e-14
68327 1.68753899743024e-14
68370 1.68753899743024e-14
68413 1.68753899743024e-14
68456 1.68753899743024e-14
68499 1.68753899743024e-14
68542 1.68753899743024e-14
68585 1.68753899743024e-14
68628 1.68753899743024e-14
68671 1.68753899743024e-14
68714 1.68753899743024e-14
68757 1.68753899743024e-14
68800 1.68753899743024e-14
68843 1.68753899743024e-14
68886 1.68753899743024e-14
68929 1.68753899743024e-14
68972 1.68753899743024e-14
69015 1.68753899743024e-14
69058 1.68753899743024e-14
69101 1.68753899743024e-14
69144 1.68753899743024e-14
69187 1.68753899743024e-14
69230 1.68753899743024e-14
69273 1.68753899743024e-14
69316 1.68753899743024e-14
69359 1.68753899743024e-14
69402 1.68753899743024e-14
69445 1.68753899743024e-14
69488 1.68753899743024e-14
69531 1.68753899743024e-14
69574 1.68753899743024e-14
69617 1.68753899743024e-14
69660 1.68753899743024e-14
69703 1.68753899743024e-14
69746 1.68753899743024e-14
69789 1.68753899743024e-14
69832 1.68753899743024e-14
69875 1.68753899743024e-14
69918 1.68753899743024e-14
69961 1.68753899743024e-14
70004 1.68753899743024e-14
70047 1.68753899743024e-14
70090 1.68753899743024e-14
70133 1.68753899743024e-14
70176 1.68753899743024e-14
70219 1.68753899743024e-14
70262 1.68753899743024e-14
70305 1.68753899743024e-14
70348 1.68753899743024e-14
70391 1.68753899743024e-14
70434 1.68753899743024e-14
70477 1.68753899743024e-14
70520 1.68753899743024e-14
70563 1.68753899743024e-14
70606 1.68753899743024e-14
70649 1.68753899743024e-14
70692 1.68753899743024e-14
70735 1.68753899743024e-14
70778 1.68753899743024e-14
70821 1.68753899743024e-14
70864 1.68753899743024e-14
70907 1.68753899743024e-14
70950 1.68753899743024e-14
70993 1.68753899743024e-14
71036 1.68753899743024e-14
71079 1.68753899743024e-14
71122 1.68753899743024e-14
71165 1.68753899743024e-14
71208 1.68753899743024e-14
71251 1.68753899743024e-14
71294 1.68753899743024e-14
71337 1.68753899743024e-14
71380 1.68753899743024e-14
71423 1.68753899743024e-14
71466 1.68753899743024e-14
71509 1.68753899743024e-14
71552 1.68753899743024e-14
71595 1.68753899743024e-14
71638 1.68753899743024e-14
71681 1.68753899743024e-14
71724 1.68753899743024e-14
71767 1.68753899743024e-14
71810 1.68753899743024e-14
71853 1.68753899743024e-14
71896 1.68753899743024e-14
71939 1.68753899743024e-14
71982 1.68753899743024e-14
72025 1.68753899743024e-14
72068 1.68753899743024e-14
72111 1.68753899743024e-14
72154 1.68753899743024e-14
72197 1.68753899743024e-14
72240 1.68753899743024e-14
72283 1.68753899743024e-14
72326 1.68753899743024e-14
72369 1.68753899743024e-14
72412 1.68753899743024e-14
72455 1.68753899743024e-14
72498 1.68753899743024e-14
72541 1.68753899743024e-14
72584 1.68753899743024e-14
72627 1.68753899743024e-14
72670 1.68753899743024e-14
72713 1.68753899743024e-14
72756 1.68753899743024e-14
72799 1.68753899743024e-14
72842 1.68753899743024e-14
72885 1.68753899743024e-14
72928 1.68753899743024e-14
72971 1.68753899743024e-14
73014 1.68753899743024e-14
73057 1.68753899743024e-14
73100 1.68753899743024e-14
73143 1.68753899743024e-14
73186 1.68753899743024e-14
73229 1.68753899743024e-14
73272 1.68753899743024e-14
73315 1.68753899743024e-14
73358 1.68753899743024e-14
73401 1.68753899743024e-14
73444 1.68753899743024e-14
73487 1.68753899743024e-14
73530 1.68753899743024e-14
73573 1.68753899743024e-14
73616 1.68753899743024e-14
73659 1.68753899743024e-14
73702 1.68753899743024e-14
73745 1.68753899743024e-14
73788 1.68753899743024e-14
73831 1.68753899743024e-14
73874 1.68753899743024e-14
73917 1.68753899743024e-14
73960 1.68753899743024e-14
74003 1.68753899743024e-14
74046 1.68753899743024e-14
74089 1.68753899743024e-14
74132 1.68753899743024e-14
74175 1.68753899743024e-14
74218 1.68753899743024e-14
74261 1.68753899743024e-14
74304 1.68753899743024e-14
74347 1.68753899743024e-14
74390 1.68753899743024e-14
74433 1.68753899743024e-14
74476 1.68753899743024e-14
74519 1.68753899743024e-14
74562 1.68753899743024e-14
74605 1.68753899743024e-14
74648 1.68753899743024e-14
74691 1.68753899743024e-14
74734 1.68753899743024e-14
74777 1.68753899743024e-14
74820 1.68753899743024e-14
74863 1.68753899743024e-14
74906 1.68753899743024e-14
74949 1.68753899743024e-14
74992 1.68753899743024e-14
75035 1.68753899743024e-14
75078 1.68753899743024e-14
75121 1.68753899743024e-14
75164 1.68753899743024e-14
75207 1.68753899743024e-14
75250 1.68753899743024e-14
75293 1.68753899743024e-14
75336 1.68753899743024e-14
75379 1.68753899743024e-14
75422 1.68753899743024e-14
75465 1.68753899743024e-14
75508 1.68753899743024e-14
75551 1.68753899743024e-14
75594 1.68753899743024e-14
75637 1.68753899743024e-14
75680 1.68753899743024e-14
75723 1.68753899743024e-14
75766 1.68753899743024e-14
75809 1.68753899743024e-14
75852 1.68753899743024e-14
75895 1.68753899743024e-14
75938 1.68753899743024e-14
75981 1.68753899743024e-14
76024 1.68753899743024e-14
76067 1.68753899743024e-14
76110 1.68753899743024e-14
76153 1.68753899743024e-14
76196 1.68753899743024e-14
76239 1.68753899743024e-14
76282 1.68753899743024e-14
76325 1.68753899743024e-14
76368 1.68753899743024e-14
76411 1.68753899743024e-14
76454 1.68753899743024e-14
76497 1.68753899743024e-14
76540 1.68753899743024e-14
76583 1.68753899743024e-14
76626 1.68753899743024e-14
76669 1.68753899743024e-14
76712 1.68753899743024e-14
76755 1.68753899743024e-14
76798 1.68753899743024e-14
76841 1.68753899743024e-14
76884 1.68753899743024e-14
76927 1.68753899743024e-14
76970 1.68753899743024e-14
77013 1.68753899743024e-14
77056 1.68753899743024e-14
77099 1.68753899743024e-14
77142 1.68753899743024e-14
77185 1.68753899743024e-14
77228 1.68753899743024e-14
77271 1.68753899743024e-14
77314 1.68753899743024e-14
77357 1.68753899743024e-14
77400 1.68753899743024e-14
77443 1.68753899743024e-14
77486 1.68753899743024e-14
77529 1.68753899743024e-14
77572 1.68753899743024e-14
77615 1.68753899743024e-14
77658 1.68753899743024e-14
77701 1.68753899743024e-14
77744 1.68753899743024e-14
77787 1.68753899743024e-14
77830 1.68753899743024e-14
77873 1.68753899743024e-14
77916 1.68753899743024e-14
77959 1.68753899743024e-14
78002 1.68753899743024e-14
78045 1.68753899743024e-14
78088 1.68753899743024e-14
78131 1.68753899743024e-14
78174 1.68753899743024e-14
78217 1.68753899743024e-14
78260 1.68753899743024e-14
78303 1.68753899743024e-14
78346 1.68753899743024e-14
78389 1.68753899743024e-14
78432 1.68753899743024e-14
78475 1.68753899743024e-14
78518 1.68753899743024e-14
78561 1.68753899743024e-14
78604 1.68753899743024e-14
78647 1.68753899743024e-14
78690 1.68753899743024e-14
78733 1.68753899743024e-14
78776 1.68753899743024e-14
78819 1.68753899743024e-14
78862 1.68753899743024e-14
78905 1.68753899743024e-14
78948 1.68753899743024e-14
78991 1.68753899743024e-14
79034 1.68753899743024e-14
79077 1.68753899743024e-14
79120 1.68753899743024e-14
79163 1.68753899743024e-14
79206 1.68753899743024e-14
79249 1.68753899743024e-14
79292 1.68753899743024e-14
79335 1.68753899743024e-14
79378 1.68753899743024e-14
79421 1.68753899743024e-14
79464 1.68753899743024e-14
79507 1.68753899743024e-14
79550 1.68753899743024e-14
79593 1.68753899743024e-14
79636 1.68753899743024e-14
79679 1.68753899743024e-14
79722 1.68753899743024e-14
79765 1.68753899743024e-14
79808 1.68753899743024e-14
79851 1.68753899743024e-14
79894 1.68753899743024e-14
79937 1.68753899743024e-14
79980 1.68753899743024e-14
80023 1.68753899743024e-14
80066 1.68753899743024e-14
80109 1.68753899743024e-14
80152 1.68753899743024e-14
80195 1.68753899743024e-14
80238 1.68753899743024e-14
80281 1.68753899743024e-14
80324 1.68753899743024e-14
80367 1.68753899743024e-14
80410 1.68753899743024e-14
80453 1.68753899743024e-14
80496 1.68753899743024e-14
80539 1.68753899743024e-14
80582 1.68753899743024e-14
80625 1.68753899743024e-14
80668 1.68753899743024e-14
80711 1.68753899743024e-14
80754 1.68753899743024e-14
80797 1.68753899743024e-14
80840 1.68753899743024e-14
80883 1.68753899743024e-14
80926 1.68753899743024e-14
80969 1.68753899743024e-14
81012 1.68753899743024e-14
81055 1.68753899743024e-14
81098 1.68753899743024e-14
81141 1.68753899743024e-14
81184 1.68753899743024e-14
81227 1.68753899743024e-14
81270 1.68753899743024e-14
81313 1.68753899743024e-14
81356 1.68753899743024e-14
81399 1.68753899743024e-14
81442 1.68753899743024e-14
81485 1.68753899743024e-14
81528 1.68753899743024e-14
81571 1.68753899743024e-14
81614 1.68753899743024e-14
81657 1.68753899743024e-14
81700 1.68753899743024e-14
81743 1.68753899743024e-14
81786 1.68753899743024e-14
81829 1.68753899743024e-14
81872 1.68753899743024e-14
81915 1.68753899743024e-14
81958 1.68753899743024e-14
82001 1.68753899743024e-14
82044 1.68753899743024e-14
82087 1.68753899743024e-14
82130 1.68753899743024e-14
82173 1.68753899743024e-14
82216 1.68753899743024e-14
82259 1.68753899743024e-14
82302 1.68753899743024e-14
82345 1.68753899743024e-14
82388 1.68753899743024e-14
82431 1.68753899743024e-14
82474 1.68753899743024e-14
82517 1.68753899743024e-14
82560 1.68753899743024e-14
82603 1.68753899743024e-14
82646 1.68753899743024e-14
82689 1.68753899743024e-14
82732 1.68753899743024e-14
82775 1.68753899743024e-14
82818 1.68753899743024e-14
82861 1.68753899743024e-14
82904 1.68753899743024e-14
82947 1.68753899743024e-14
82990 1.68753899743024e-14
83033 1.68753899743024e-14
83076 1.68753899743024e-14
83119 1.68753899743024e-14
83162 1.68753899743024e-14
83205 1.68753899743024e-14
83248 1.68753899743024e-14
83291 1.68753899743024e-14
83334 1.68753899743024e-14
83377 1.68753899743024e-14
83420 1.68753899743024e-14
83463 1.68753899743024e-14
83506 1.68753899743024e-14
83549 1.68753899743024e-14
83592 1.68753899743024e-14
83635 1.68753899743024e-14
83678 1.68753899743024e-14
83721 1.68753899743024e-14
83764 1.68753899743024e-14
83807 1.68753899743024e-14
83850 1.68753899743024e-14
83893 1.68753899743024e-14
83936 1.68753899743024e-14
83979 1.68753899743024e-14
84022 1.68753899743024e-14
84065 1.68753899743024e-14
84108 1.68753899743024e-14
84151 1.68753899743024e-14
84194 1.68753899743024e-14
84237 1.68753899743024e-14
84280 1.68753899743024e-14
84323 1.68753899743024e-14
84366 1.68753899743024e-14
84409 1.68753899743024e-14
84452 1.68753899743024e-14
84495 1.68753899743024e-14
84538 1.68753899743024e-14
84581 1.68753899743024e-14
84624 1.68753899743024e-14
84667 1.68753899743024e-14
84710 1.68753899743024e-14
84753 1.68753899743024e-14
84796 1.68753899743024e-14
84839 1.68753899743024e-14
84882 1.68753899743024e-14
84925 1.68753899743024e-14
84968 1.68753899743024e-14
85011 1.68753899743024e-14
85054 1.68753899743024e-14
85097 1.68753899743024e-14
85140 1.68753899743024e-14
85183 1.68753899743024e-14
85226 1.68753899743024e-14
85269 1.68753899743024e-14
85312 1.68753899743024e-14
85355 1.68753899743024e-14
85398 1.68753899743024e-14
85441 1.68753899743024e-14
85484 1.68753899743024e-14
85527 1.68753899743024e-14
85570 1.68753899743024e-14
85613 1.68753899743024e-14
85656 1.68753899743024e-14
85699 1.68753899743024e-14
85742 1.68753899743024e-14
85785 1.68753899743024e-14
85828 1.68753899743024e-14
85871 1.68753899743024e-14
85914 1.68753899743024e-14
85957 1.68753899743024e-14
86000 1.68753899743024e-14
86043 1.68753899743024e-14
86086 1.68753899743024e-14
86129 1.68753899743024e-14
86172 1.68753899743024e-14
86215 1.68753899743024e-14
86258 1.68753899743024e-14
86301 1.68753899743024e-14
86344 1.68753899743024e-14
86387 1.68753899743024e-14
86430 1.68753899743024e-14
86473 1.68753899743024e-14
86516 1.68753899743024e-14
86559 1.68753899743024e-14
86602 1.68753899743024e-14
86645 1.68753899743024e-14
86688 1.68753899743024e-14
86731 1.68753899743024e-14
86774 1.68753899743024e-14
86817 1.68753899743024e-14
86860 1.68753899743024e-14
86903 1.68753899743024e-14
86946 1.68753899743024e-14
86989 1.68753899743024e-14
87032 1.68753899743024e-14
87075 1.68753899743024e-14
87118 1.68753899743024e-14
87161 1.68753899743024e-14
87204 1.68753899743024e-14
87247 1.68753899743024e-14
87290 1.68753899743024e-14
87333 1.68753899743024e-14
87376 1.68753899743024e-14
87419 1.68753899743024e-14
87462 1.68753899743024e-14
87505 1.68753899743024e-14
87548 1.68753899743024e-14
87591 1.68753899743024e-14
87634 1.68753899743024e-14
87677 1.68753899743024e-14
87720 1.68753899743024e-14
87763 1.68753899743024e-14
87806 1.68753899743024e-14
87849 1.68753899743024e-14
87892 1.68753899743024e-14
87935 1.68753899743024e-14
87978 1.68753899743024e-14
88021 1.68753899743024e-14
88064 1.68753899743024e-14
88107 1.68753899743024e-14
88150 1.68753899743024e-14
88193 1.68753899743024e-14
88236 1.68753899743024e-14
88279 1.68753899743024e-14
88322 1.68753899743024e-14
88365 1.68753899743024e-14
88408 1.68753899743024e-14
88451 1.68753899743024e-14
88494 1.68753899743024e-14
88537 1.68753899743024e-14
88580 1.68753899743024e-14
88623 1.68753899743024e-14
88666 1.68753899743024e-14
88709 1.68753899743024e-14
88752 1.68753899743024e-14
88795 1.68753899743024e-14
88838 1.68753899743024e-14
88881 1.68753899743024e-14
88924 1.68753899743024e-14
88967 1.68753899743024e-14
89010 1.68753899743024e-14
89053 1.68753899743024e-14
89096 1.68753899743024e-14
89139 1.68753899743024e-14
89182 1.68753899743024e-14
89225 1.68753899743024e-14
89268 1.68753899743024e-14
89311 1.68753899743024e-14
89354 1.68753899743024e-14
89397 1.68753899743024e-14
89440 1.68753899743024e-14
89483 1.68753899743024e-14
89526 1.68753899743024e-14
89569 1.68753899743024e-14
89612 1.68753899743024e-14
89655 1.68753899743024e-14
89698 1.68753899743024e-14
89741 1.68753899743024e-14
89784 1.68753899743024e-14
89827 1.68753899743024e-14
89870 1.68753899743024e-14
89913 1.68753899743024e-14
89956 1.68753899743024e-14
89999 1.68753899743024e-14
90042 1.68753899743024e-14
90085 1.68753899743024e-14
90128 1.68753899743024e-14
90171 1.68753899743024e-14
90214 1.68753899743024e-14
90257 1.68753899743024e-14
90300 1.68753899743024e-14
90343 1.68753899743024e-14
90386 1.68753899743024e-14
90429 1.68753899743024e-14
90472 1.68753899743024e-14
90515 1.68753899743024e-14
90558 1.68753899743024e-14
90601 1.68753899743024e-14
90644 1.68753899743024e-14
90687 1.68753899743024e-14
90730 1.68753899743024e-14
90773 1.68753899743024e-14
90816 1.68753899743024e-14
90859 1.68753899743024e-14
90902 1.68753899743024e-14
90945 1.68753899743024e-14
90988 1.68753899743024e-14
91031 1.68753899743024e-14
91074 1.68753899743024e-14
91117 1.68753899743024e-14
91160 1.68753899743024e-14
91203 1.68753899743024e-14
91246 -4.44089209850063e-16
91289 -4.44089209850063e-16
91332 -4.44089209850063e-16
91375 -4.44089209850063e-16
91418 -4.44089209850063e-16
91461 -4.44089209850063e-16
91504 -4.44089209850063e-16
91547 -4.44089209850063e-16
91590 -4.44089209850063e-16
91633 -4.44089209850063e-16
91676 -4.44089209850063e-16
91719 -4.44089209850063e-16
91762 -4.44089209850063e-16
91805 -4.44089209850063e-16
91848 -4.44089209850063e-16
91891 -4.44089209850063e-16
91934 -4.44089209850063e-16
91977 -4.44089209850063e-16
92020 -4.44089209850063e-16
92063 -4.44089209850063e-16
92106 -4.44089209850063e-16
92149 -4.44089209850063e-16
92192 -4.44089209850063e-16
92235 -4.44089209850063e-16
92278 -4.44089209850063e-16
92321 -4.44089209850063e-16
92364 -4.44089209850063e-16
92407 -4.44089209850063e-16
92450 -4.44089209850063e-16
92493 -4.44089209850063e-16
92536 -4.44089209850063e-16
92579 -4.44089209850063e-16
92622 -4.44089209850063e-16
92665 -4.44089209850063e-16
92708 -4.44089209850063e-16
92751 -4.44089209850063e-16
92794 -4.44089209850063e-16
92837 -4.44089209850063e-16
92880 -4.44089209850063e-16
92923 -4.44089209850063e-16
92966 -4.44089209850063e-16
93009 -4.44089209850063e-16
93052 -4.44089209850063e-16
93095 -4.44089209850063e-16
93138 -4.44089209850063e-16
93181 -4.44089209850063e-16
93224 -4.44089209850063e-16
93267 -4.44089209850063e-16
93310 -4.44089209850063e-16
93353 -4.44089209850063e-16
93396 -4.44089209850063e-16
93439 -4.44089209850063e-16
93482 -4.44089209850063e-16
93525 -4.44089209850063e-16
93568 -4.44089209850063e-16
93611 -4.44089209850063e-16
93654 -4.44089209850063e-16
93697 -4.44089209850063e-16
93740 -4.44089209850063e-16
93783 -4.44089209850063e-16
93826 -4.44089209850063e-16
93869 -4.44089209850063e-16
93912 -4.44089209850063e-16
93955 -4.44089209850063e-16
93998 -4.44089209850063e-16
94041 -4.44089209850063e-16
94084 -4.44089209850063e-16
94127 -4.44089209850063e-16
94170 -4.44089209850063e-16
94213 -4.44089209850063e-16
94256 -4.44089209850063e-16
94299 -4.44089209850063e-16
94342 -4.44089209850063e-16
94385 -4.44089209850063e-16
94428 -4.44089209850063e-16
94471 -4.44089209850063e-16
94514 -4.44089209850063e-16
94557 -4.44089209850063e-16
94600 -4.44089209850063e-16
94643 -4.44089209850063e-16
94686 -4.44089209850063e-16
94729 -4.44089209850063e-16
94772 -4.44089209850063e-16
94815 -4.44089209850063e-16
94858 -4.44089209850063e-16
94901 -4.44089209850063e-16
94944 -4.44089209850063e-16
94987 -4.44089209850063e-16
95030 -4.44089209850063e-16
95073 -4.44089209850063e-16
95116 -4.44089209850063e-16
95159 -4.44089209850063e-16
95202 -4.44089209850063e-16
95245 -4.44089209850063e-16
95288 -4.44089209850063e-16
95331 -4.44089209850063e-16
95374 -4.44089209850063e-16
95417 -4.44089209850063e-16
95460 -4.44089209850063e-16
95503 -4.44089209850063e-16
95546 -4.44089209850063e-16
95589 -4.44089209850063e-16
95632 -4.44089209850063e-16
95675 -4.44089209850063e-16
95718 -4.44089209850063e-16
95761 -4.44089209850063e-16
95804 -4.44089209850063e-16
95847 -4.44089209850063e-16
95890 -4.44089209850063e-16
95933 -4.44089209850063e-16
95976 -4.44089209850063e-16
96019 -4.44089209850063e-16
96062 -4.44089209850063e-16
96105 -4.44089209850063e-16
96148 -4.44089209850063e-16
96191 -4.44089209850063e-16
96234 -4.44089209850063e-16
96277 -4.44089209850063e-16
96320 -4.44089209850063e-16
96363 -4.44089209850063e-16
96406 -4.44089209850063e-16
96449 -4.44089209850063e-16
96492 -4.44089209850063e-16
96535 -4.44089209850063e-16
96578 -4.44089209850063e-16
96621 -4.44089209850063e-16
96664 -4.44089209850063e-16
96707 -4.44089209850063e-16
96750 -4.44089209850063e-16
96793 -4.44089209850063e-16
96836 -4.44089209850063e-16
96879 -4.44089209850063e-16
96922 -4.44089209850063e-16
96965 -4.44089209850063e-16
97008 -4.44089209850063e-16
97051 -4.44089209850063e-16
97094 -4.44089209850063e-16
97137 -4.44089209850063e-16
97180 -4.44089209850063e-16
97223 -4.44089209850063e-16
97266 -4.44089209850063e-16
97309 -4.44089209850063e-16
97352 -4.44089209850063e-16
97395 -4.44089209850063e-16
97438 -4.44089209850063e-16
97481 -4.44089209850063e-16
97524 -4.44089209850063e-16
97567 -4.44089209850063e-16
97610 -4.44089209850063e-16
97653 -4.44089209850063e-16
97696 -4.44089209850063e-16
97739 -4.44089209850063e-16
97782 -4.44089209850063e-16
97825 -4.44089209850063e-16
97868 -4.44089209850063e-16
97911 -4.44089209850063e-16
97954 -4.44089209850063e-16
97997 -4.44089209850063e-16
98040 -4.44089209850063e-16
98083 -4.44089209850063e-16
98126 -4.44089209850063e-16
98169 -4.44089209850063e-16
98212 -4.44089209850063e-16
98255 -4.44089209850063e-16
98298 -4.44089209850063e-16
98341 -4.44089209850063e-16
98384 -4.44089209850063e-16
98427 -4.44089209850063e-16
98470 -4.44089209850063e-16
98513 -4.44089209850063e-16
98556 -4.44089209850063e-16
98599 -4.44089209850063e-16
98642 -4.44089209850063e-16
98685 -4.44089209850063e-16
98728 -4.44089209850063e-16
98771 -4.44089209850063e-16
98814 -4.44089209850063e-16
98857 -4.44089209850063e-16
98900 -4.44089209850063e-16
98943 -4.44089209850063e-16
98986 -4.44089209850063e-16
99029 -4.44089209850063e-16
99072 -4.44089209850063e-16
99115 -4.44089209850063e-16
99158 -4.44089209850063e-16
99201 -4.44089209850063e-16
99244 -4.44089209850063e-16
99287 -4.44089209850063e-16
99330 -4.44089209850063e-16
99373 -4.44089209850063e-16
99416 -4.44089209850063e-16
99459 -4.44089209850063e-16
99502 -4.44089209850063e-16
99545 -4.44089209850063e-16
99588 -4.44089209850063e-16
99631 -4.44089209850063e-16
99674 -4.44089209850063e-16
99717 -4.44089209850063e-16
99760 -4.44089209850063e-16
99803 -4.44089209850063e-16
99846 -4.44089209850063e-16
99889 -4.44089209850063e-16
99932 -4.44089209850063e-16
99975 -4.44089209850063e-16
100000 -4.44089209850063e-16
};
\addplot [very thin, red]
table {%
43 978.392797212523
86 955.564990237198
129 179.101664806619
172 44.0561821557814
215 44.0561821557814
258 44.0561821557814
301 44.0561821557814
344 44.0561821557814
387 44.0561821557814
430 44.0561821557814
473 44.0561821557814
516 44.0561821557814
559 44.0561821557814
602 44.0561821557814
645 44.0561821557814
688 44.0561821557814
731 44.0561821557814
774 44.0561821557814
817 44.0561821557814
860 8.83601640513753
903 8.83601640513753
946 4.47466746045609
989 4.47466746045609
1032 4.47466746045609
1075 4.47466746045609
1118 4.47466746045609
1161 4.47466746045609
1204 4.47466746045609
1247 4.47466746045609
1290 4.47466746045609
1333 4.47466746045609
1376 4.47466746045609
1419 4.47466746045609
1462 4.47466746045609
1505 4.47466746045609
1548 4.47466746045609
1591 4.47466746045609
1634 4.47466746045609
1677 4.47466746045609
1720 4.47466746045609
1763 4.29981134474289
1806 4.29981134474289
1849 4.29981134474289
1892 4.29981134474289
1935 4.29981134474289
1978 4.29981134474289
2021 4.29981134474289
2064 4.29981134474289
2107 3.72449624556786
2150 3.72449624556786
2193 3.72449624556786
2236 3.72449624556786
2279 3.72449624556786
2322 3.72449624556786
2365 3.72449624556786
2408 3.72449624556786
2451 3.72449624556786
2494 3.72449624556786
2537 3.72449624556786
2580 3.72449624556786
2623 3.37082110745153
2666 3.37082110745153
2709 1.68924153227072
2752 1.68924153227072
2795 1.68924153227072
2838 1.68924153227072
2881 1.68924153227072
2924 1.68924153227072
2967 1.68924153227072
3010 1.68924153227072
3053 1.68924153227072
3096 1.68924153227072
3139 1.68924153227072
3182 1.68924153227072
3225 1.68924153227072
3268 1.68924153227072
3311 1.68924153227072
3354 1.68924153227072
3397 1.46391365427896
3440 1.46391365427896
3483 1.46391365427896
3526 1.46391365427896
3569 1.46391365427896
3612 1.46391365427896
3655 1.46391365427896
3698 1.46391365427896
3741 1.46391365427896
3784 1.46391365427896
3827 1.46391365427896
3870 1.46391365427896
3913 1.46391365427896
3956 1.46391365427896
3999 1.46391365427896
4042 1.46391365427896
4085 1.46391365427896
4128 1.46391365427896
4171 1.46391365427896
4214 1.46391365427896
4257 1.46391365427896
4300 1.46391365427896
4343 1.46391365427896
4386 1.46391365427896
4429 1.46391365427896
4472 1.46391365427896
4515 1.46391365427896
4558 1.46391365427896
4601 1.46391365427896
4644 1.46391365427896
4687 1.46391365427896
4730 1.46391365427896
4773 1.46391365427896
4816 1.46391365427896
4859 1.46391365427896
4902 1.46391365427896
4945 1.46391365427896
4988 1.46391365427896
5031 1.46391365427896
5074 1.46391365427896
5117 1.46391365427896
5160 1.46391365427896
5203 1.46391365427896
5246 1.46391365427896
5289 1.46391365427896
5332 1.46391365427896
5375 1.46391365427896
5418 1.46391365427896
5461 1.46391365427896
5504 1.46391365427896
5547 1.46391365427896
5590 1.46391365427896
5633 1.46391365427896
5676 1.46391365427896
5719 1.46391365427896
5762 1.46391365427896
5805 1.46391365427896
5848 1.46391365427896
5891 1.46391365427896
5934 1.46391365427896
5977 1.46391365427896
6020 1.46391365427896
6063 1.46391365427896
6106 1.46391365427896
6149 1.46391365427896
6192 1.46391365427896
6235 1.46391365427896
6278 1.42337158346091
6321 1.37201133741405
6364 1.37201133741405
6407 1.37201133741405
6450 1.37201133741405
6493 1.37201133741405
6536 1.37201133741405
6579 1.37201133741405
6622 1.36869634013834
6665 1.36869634013834
6708 1.36869634013834
6751 1.36869634013834
6794 0.686348260906391
6837 0.686348260906391
6880 0.686348260906391
6923 0.686348260906391
6966 0.686348260906391
7009 0.686348260906391
7052 0.686348260906391
7095 0.686348260906391
7138 0.686348260906391
7181 0.686348260906391
7224 0.686348260906391
7267 0.686348260906391
7310 0.686348260906391
7353 0.686348260906391
7396 0.686348260906391
7439 0.686348260906391
7482 0.686348260906391
7525 0.686348260906391
7568 0.686348260906391
7611 0.686348260906391
7654 0.686348260906391
7697 0.686348260906391
7740 0.686348260906391
7783 0.686348260906391
7826 0.686348260906391
7869 0.686348260906391
7912 0.686348260906391
7955 0.686348260906391
7998 0.686348260906391
8041 0.686348260906391
8084 0.686348260906391
8127 0.686348260906391
8170 0.686348260906391
8213 0.686348260906391
8256 0.686348260906391
8299 0.686348260906391
8342 0.686348260906391
8385 0.686348260906391
8428 0.686348260906391
8471 0.686348260906391
8514 0.686348260906391
8557 0.686348260906391
8600 0.478488226719393
8643 0.478488226719393
8686 0.478488226719393
8729 0.478488226719393
8772 0.478488226719393
8815 0.478488226719393
8858 0.478488226719393
8901 0.478488226719393
8944 0.478488226719393
8987 0.478488226719393
9030 0.478488226719393
9073 0.478488226719393
9116 0.478488226719393
9159 0.478488226719393
9202 0.478488226719393
9245 0.478488226719393
9288 0.478488226719393
9331 0.478488226719393
9374 0.478488226719393
9417 0.478488226719393
9460 0.478488226719393
9503 0.478488226719393
9546 0.478488226719393
9589 0.478488226719393
9632 0.478488226719393
9675 0.478488226719393
9718 0.478488226719393
9761 0.478488226719393
9804 0.478488226719393
9847 0.478488226719393
9890 0.478488226719393
9933 0.478488226719393
9976 0.478488226719393
10019 0.478488226719393
10062 0.478488226719393
10105 0.478488226719393
10148 0.478488226719393
10191 0.478488226719393
10234 0.478488226719393
10277 0.478488226719393
10320 0.478488226719393
10363 0.478488226719393
10406 0.478488226719393
10449 0.478488226719393
10492 0.478488226719393
10535 0.478488226719393
10578 0.478488226719393
10621 0.478488226719393
10664 0.478488226719393
10707 0.478488226719393
10750 0.478488226719393
10793 0.478488226719393
10836 0.478488226719393
10879 0.478488226719393
10922 0.478488226719393
10965 0.478488226719393
11008 0.478488226719393
11051 0.478488226719393
11094 0.478488226719393
11137 0.478488226719393
11180 0.478488226719393
11223 0.478488226719393
11266 0.478488226719393
11309 0.478488226719393
11352 0.478488226719393
11395 0.478488226719393
11438 0.478488226719393
11481 0.478488226719393
11524 0.478488226719393
11567 0.478488226719393
11610 0.478488226719393
11653 0.478488226719393
11696 0.478488226719393
11739 0.478488226719393
11782 0.478488226719393
11825 0.478488226719393
11868 0.478488226719393
11911 0.478488226719393
11954 0.478488226719393
11997 0.478488226719393
12040 0.478488226719393
12083 0.478488226719393
12126 0.478488226719393
12169 0.478488226719393
12212 0.478488226719393
12255 0.478488226719393
12298 0.469349365619582
12341 0.469349365619582
12384 0.469349365619582
12427 0.469349365619582
12470 0.469349365619582
12513 0.469349365619582
12556 0.469349365619582
12599 0.469349365619582
12642 0.469349365619582
12685 0.469349365619582
12728 0.469349365619582
12771 0.469349365619582
12814 0.469349365619582
12857 0.469349365619582
12900 0.469349365619582
12943 0.469349365619582
12986 0.469349365619582
13029 0.469349365619582
13072 0.469349365619582
13115 0.469349365619582
13158 0.469349365619582
13201 0.469349365619582
13244 0.469349365619582
13287 0.469266096995781
13330 0.469266096995781
13373 0.469266096995781
13416 0.469266096995781
13459 0.46922891503994
13502 0.46922891503994
13545 0.46922891503994
13588 0.46922891503994
13631 0.46922891503994
13674 0.46922891503994
13717 0.46922891503994
13760 0.46922891503994
13803 0.469216509850769
13846 0.46921572980143
13889 0.469214753350923
13932 0.46921431232218
13975 0.46921431232218
14018 0.46921431232218
14061 0.46921431232218
14104 0.46921431232218
14147 0.469213595647088
14190 0.469213232768446
14233 0.469213232768446
14276 0.469213232768446
14319 0.469213232768446
14362 0.46921311107866
14405 0.46921311107866
14448 0.46921311107866
14491 0.46921311107866
14534 0.46921311107866
14577 0.46921311107866
14620 0.46921311107866
14663 0.46921311107866
14706 0.46921311107866
14749 0.46921311107866
14792 0.46921311107866
14835 0.46921311107866
14878 0.46921311107866
14921 0.46921311107866
14964 0.46921311107866
15007 0.46921311107866
15050 0.46921311107866
15093 0.46921311107866
15136 0.46921311107866
15179 0.46921311107866
15222 0.46921311107866
15265 0.46921311107866
15308 0.46921311107866
15351 0.46921311107866
15394 0.46921311107866
15437 0.46921311107866
15480 0.46921311107866
15523 0.469213110966916
15566 0.469213110966916
15609 0.469213110966916
15652 0.469213110966916
15695 0.469213110535676
15738 0.469213110535676
15781 0.46921310796561
15824 0.469213107959495
15867 0.469213107959495
15910 0.469213107959495
15953 0.407601615225618
15996 0.407601615225618
16039 0.407601615225618
16082 0.407601615225618
16125 0.407601615225618
16168 0.386633327717747
16211 0.386633327717747
16254 0.386633327717747
16297 0.386633327717747
16340 0.386633327717747
16383 0.386633327717747
16426 0.386633327717747
16469 0.386633327717747
16512 0.386633327717747
16555 0.386633327717747
16598 0.386633327717747
16641 0.375234321109808
16684 0.375234321109808
16727 0.375234321109808
16770 0.375234321109808
16813 0.374272896308027
16856 0.374272896308027
16899 0.374272896308027
16942 0.374272896308027
16985 0.374272896308027
17028 0.374272896308027
17071 0.374272896308027
17114 0.374272896308027
17157 0.374272896308027
17200 0.374272896308027
17243 0.374272896308027
17286 0.374272896308027
17329 0.374272896308027
17372 0.374272896308027
17415 0.374272896308027
17458 0.374272896308027
17501 0.374272896308027
17544 0.374272896308027
17587 0.374272896308027
17630 0.371205188900399
17673 0.371205188900399
17716 0.371205188900399
17759 0.371205188900399
17802 0.371205188900399
17845 0.371205188900399
17888 0.371205188900399
17931 0.371205188900399
17974 0.371205188900399
18017 0.371205188900399
18060 0.371205188900399
18103 0.371205188900399
18146 0.36760580305981
18189 0.36760580305981
18232 0.36760580305981
18275 0.367107735929109
18318 0.367107735929109
18361 0.367107735929109
18404 0.367107735929109
18447 0.367107735929109
18490 0.367107735929109
18533 0.367107735929109
18576 0.367107735929109
18619 0.367107735929109
18662 0.366799469365189
18705 0.366799469365189
18748 0.366799469365189
18791 0.366419653924371
18834 0.366419653924371
18877 0.366419653924371
18920 0.366419653924371
18963 0.366419653924371
19006 0.366419653924371
19049 0.366419653924371
19092 0.366419653924371
19135 0.366419653924371
19178 0.366419653924371
19221 0.366419653924371
19264 0.366419653924371
19307 0.366417247604084
19350 0.366417247604084
19393 0.366411685836013
19436 0.366411685836013
19479 0.366411685836013
19522 0.366411685836013
19565 0.366411685836013
19608 0.366411685836013
19651 0.366411579686645
19694 0.366411579686645
19737 0.067074744788882
19780 0.067074744788882
19823 0.067074744788882
19866 0.067074744788882
19909 0.067074744788882
19952 0.067074744788882
19995 0.067074744788882
20038 0.067074744788882
20081 0.067074744788882
20124 0.067074744788882
20167 0.067074744788882
20210 0.067074744788882
20253 0.067074744788882
20296 0.067074744788882
20339 0.067074744788882
20382 0.067074744788882
20425 0.067074744788882
20468 0.067074744788882
20511 0.067074744788882
20554 0.067074744788882
20597 0.067074744788882
20640 0.067074744788882
20683 0.067074744788882
20726 0.067074744788882
20769 0.067074744788882
20812 0.067074744788882
20855 0.067074744788882
20898 0.067074744788882
20941 0.067074744788882
20984 0.067074744788882
21027 0.067074744788882
21070 0.067074744788882
21113 0.067074744788882
21156 0.067074744788882
21199 0.067074744788882
21242 0.067074744788882
21285 0.0258035932374958
21328 0.0258035932374958
21371 0.0258035932374958
21414 0.0258035932374958
21457 0.0258035932374958
21500 0.0135416406080191
21543 0.0135416406080191
21586 0.0135416406080191
21629 0.0135416406080191
21672 0.0135416406080191
21715 0.0135416406080191
21758 0.0135416406080191
21801 0.0135416406080191
21844 0.000519354453038634
21887 0.000519354453038634
21930 0.000519354453038634
21973 0.000519354453038634
22016 0.000519354453038634
22059 0.000519354453038634
22102 0.000519354453038634
22145 0.000519354453038634
22188 0.000519354453038634
22231 0.000519354453038634
22274 0.000519354453038634
22317 0.000519354453038634
22360 0.000519354453038634
22403 0.000519354453038634
22446 0.000519354453038634
22489 0.000519354453038634
22532 0.000519354453038634
22575 0.000519354453038634
22618 5.07430622853633e-07
22661 5.07430622853633e-07
22704 5.07430622853633e-07
22747 5.07430622853633e-07
22790 5.07430622853633e-07
22833 5.07430622853633e-07
22876 5.07430622853633e-07
22919 5.07430622853633e-07
22962 5.07430622853633e-07
23005 5.07430622853633e-07
23048 5.07430622853633e-07
23091 5.07430622853633e-07
23134 5.07430622853633e-07
23177 5.07430622853633e-07
23220 5.07430622853633e-07
23263 5.07430622853633e-07
23306 5.07430622853633e-07
23349 7.31238247730914e-08
23392 7.31238247730914e-08
23435 7.31238247730914e-08
23478 2.77986420549325e-08
23521 2.77986420549325e-08
23564 2.77986420549325e-08
23607 2.77986420549325e-08
23650 2.77986420549325e-08
23693 2.77986420549325e-08
23736 2.77986420549325e-08
23779 2.77986420549325e-08
23822 2.77986420549325e-08
23865 2.77986420549325e-08
23908 2.77986420549325e-08
23951 2.77986420549325e-08
23994 2.77986420549325e-08
24037 2.77986420549325e-08
24080 2.77986420549325e-08
24123 2.77986420549325e-08
24166 2.77986420549325e-08
24209 2.77986420549325e-08
24252 2.77986420549325e-08
24295 2.77986420549325e-08
24338 2.77986420549325e-08
24381 2.77986420549325e-08
24424 2.77986420549325e-08
24467 2.77986420549325e-08
24510 2.77986420549325e-08
24553 2.77986420549325e-08
24596 9.74326930247571e-09
24639 9.74326930247571e-09
24682 9.74326930247571e-09
24725 9.74326930247571e-09
24768 9.74326930247571e-09
24811 9.74326930247571e-09
24854 9.74326930247571e-09
24897 9.74326930247571e-09
24940 9.74326930247571e-09
24983 9.74326930247571e-09
25026 9.74326930247571e-09
25069 9.74326930247571e-09
25112 9.74326930247571e-09
25155 9.74326930247571e-09
25198 9.74326930247571e-09
25241 9.74326930247571e-09
25284 7.4735773125667e-11
25327 6.39572839133962e-11
25370 6.39572839133962e-11
25413 6.39572839133962e-11
25456 6.39572839133962e-11
25499 6.39572839133962e-11
25542 6.39572839133962e-11
25585 6.39572839133962e-11
25628 6.39572839133962e-11
25671 6.39572839133962e-11
25714 6.39572839133962e-11
25757 6.39572839133962e-11
25800 4.73967531888775e-11
25843 1.28297372725683e-11
25886 1.28297372725683e-11
25929 7.82707232360735e-12
25972 7.82707232360735e-12
26015 3.34487992859067e-12
26058 3.34487992859067e-12
26101 3.34487992859067e-12
26144 3.34487992859067e-12
26187 3.34487992859067e-12
26230 3.34487992859067e-12
26273 3.34487992859067e-12
26316 2.32258656751583e-13
26359 2.32258656751583e-13
26402 2.32258656751583e-13
26445 2.32258656751583e-13
26488 2.32258656751583e-13
26531 2.32258656751583e-13
26574 2.32258656751583e-13
26617 2.32258656751583e-13
26660 2.32258656751583e-13
26703 2.32258656751583e-13
26746 2.32258656751583e-13
26789 2.32258656751583e-13
26832 2.32258656751583e-13
26875 2.32258656751583e-13
26918 2.32258656751583e-13
26961 2.32258656751583e-13
27004 2.32258656751583e-13
27047 2.32258656751583e-13
27090 2.32258656751583e-13
27133 2.32258656751583e-13
27176 2.32258656751583e-13
27219 2.32258656751583e-13
27262 2.32258656751583e-13
27305 2.32258656751583e-13
27348 2.32258656751583e-13
27391 2.32258656751583e-13
27434 2.32258656751583e-13
27477 2.32258656751583e-13
27520 2.32258656751583e-13
27563 2.32258656751583e-13
27606 2.32258656751583e-13
27649 2.32258656751583e-13
27692 2.32258656751583e-13
27735 2.32258656751583e-13
27778 2.32258656751583e-13
27821 2.32258656751583e-13
27864 2.32258656751583e-13
27907 2.32258656751583e-13
27950 2.32258656751583e-13
27993 2.32258656751583e-13
28036 2.32258656751583e-13
28079 2.32258656751583e-13
28122 2.32258656751583e-13
28165 2.32258656751583e-13
28208 2.32258656751583e-13
28251 2.32258656751583e-13
28294 2.32258656751583e-13
28337 2.32258656751583e-13
28380 2.32258656751583e-13
28423 2.32258656751583e-13
28466 2.32258656751583e-13
28509 2.32258656751583e-13
28552 2.32258656751583e-13
28595 2.32258656751583e-13
28638 2.32258656751583e-13
28681 2.32258656751583e-13
28724 2.32258656751583e-13
28767 2.32258656751583e-13
28810 2.32258656751583e-13
28853 2.32258656751583e-13
28896 2.32258656751583e-13
28939 2.32258656751583e-13
28982 2.32258656751583e-13
29025 2.32258656751583e-13
29068 2.32258656751583e-13
29111 2.32258656751583e-13
29154 2.32258656751583e-13
29197 2.32258656751583e-13
29240 2.32258656751583e-13
29283 2.32258656751583e-13
29326 2.32258656751583e-13
29369 2.32258656751583e-13
29412 2.32258656751583e-13
29455 2.32258656751583e-13
29498 2.32258656751583e-13
29541 2.32258656751583e-13
29584 2.32258656751583e-13
29627 2.32258656751583e-13
29670 2.32258656751583e-13
29713 2.32258656751583e-13
29756 2.32258656751583e-13
29799 2.32258656751583e-13
29842 2.32258656751583e-13
29885 2.32258656751583e-13
29928 2.32258656751583e-13
29971 2.32258656751583e-13
30014 2.32258656751583e-13
30057 2.32258656751583e-13
30100 2.32258656751583e-13
30143 2.32258656751583e-13
30186 2.32258656751583e-13
30229 2.32258656751583e-13
30272 2.32258656751583e-13
30315 2.32258656751583e-13
30358 2.32258656751583e-13
30401 2.32258656751583e-13
30444 2.32258656751583e-13
30487 2.32258656751583e-13
30530 2.32258656751583e-13
30573 2.32258656751583e-13
30616 2.32258656751583e-13
30659 2.32258656751583e-13
30702 2.32258656751583e-13
30745 2.32258656751583e-13
30788 2.32258656751583e-13
30831 2.32258656751583e-13
30874 2.32258656751583e-13
30917 2.32258656751583e-13
30960 2.32258656751583e-13
31003 2.32258656751583e-13
31046 2.32258656751583e-13
31089 2.32258656751583e-13
31132 2.32258656751583e-13
31175 2.32258656751583e-13
31218 2.32258656751583e-13
31261 2.32258656751583e-13
31304 2.32258656751583e-13
31347 2.32258656751583e-13
31390 2.32258656751583e-13
31433 2.32258656751583e-13
31476 2.32258656751583e-13
31519 2.32258656751583e-13
31562 2.32258656751583e-13
31605 2.32258656751583e-13
31648 2.32258656751583e-13
31691 2.32258656751583e-13
31734 2.32258656751583e-13
31777 2.32258656751583e-13
31820 2.32258656751583e-13
31863 2.32258656751583e-13
31906 2.32258656751583e-13
31949 2.32258656751583e-13
31992 2.32258656751583e-13
32035 2.32258656751583e-13
32078 2.32258656751583e-13
32121 2.32258656751583e-13
32164 2.32258656751583e-13
32207 2.32258656751583e-13
32250 2.32258656751583e-13
32293 2.32258656751583e-13
32336 2.32258656751583e-13
32379 2.32258656751583e-13
32422 2.32258656751583e-13
32465 2.32258656751583e-13
32508 2.32258656751583e-13
32551 2.32258656751583e-13
32594 2.32258656751583e-13
32637 2.32258656751583e-13
32680 2.32258656751583e-13
32723 2.32258656751583e-13
32766 2.32258656751583e-13
32809 2.32258656751583e-13
32852 2.32258656751583e-13
32895 2.32258656751583e-13
32938 2.32258656751583e-13
32981 2.32258656751583e-13
33024 2.32258656751583e-13
33067 2.32258656751583e-13
33110 2.32258656751583e-13
33153 2.32258656751583e-13
33196 2.32258656751583e-13
33239 2.32258656751583e-13
33282 2.32258656751583e-13
33325 2.32258656751583e-13
33368 2.32258656751583e-13
33411 2.32258656751583e-13
33454 2.32258656751583e-13
33497 2.32258656751583e-13
33540 2.32258656751583e-13
33583 2.32258656751583e-13
33626 2.32258656751583e-13
33669 2.32258656751583e-13
33712 2.32258656751583e-13
33755 2.32258656751583e-13
33798 2.32258656751583e-13
33841 2.32258656751583e-13
33884 2.32258656751583e-13
33927 2.32258656751583e-13
33970 2.32258656751583e-13
34013 2.32258656751583e-13
34056 2.32258656751583e-13
34099 2.32258656751583e-13
34142 2.32258656751583e-13
34185 2.32258656751583e-13
34228 2.32258656751583e-13
34271 2.32258656751583e-13
34314 2.32258656751583e-13
34357 2.32258656751583e-13
34400 2.32258656751583e-13
34443 2.32258656751583e-13
34486 2.32258656751583e-13
34529 2.32258656751583e-13
34572 2.32258656751583e-13
34615 2.32258656751583e-13
34658 2.32258656751583e-13
34701 2.32258656751583e-13
34744 2.32258656751583e-13
34787 2.32258656751583e-13
34830 2.32258656751583e-13
34873 2.32258656751583e-13
34916 2.32258656751583e-13
34959 2.32258656751583e-13
35002 2.32258656751583e-13
35045 2.32258656751583e-13
35088 2.32258656751583e-13
35131 3.99680288865056e-15
35174 3.99680288865056e-15
35217 3.99680288865056e-15
35260 3.99680288865056e-15
35303 3.99680288865056e-15
35346 3.99680288865056e-15
35389 3.99680288865056e-15
35432 3.99680288865056e-15
35475 3.99680288865056e-15
35518 3.99680288865056e-15
35561 3.99680288865056e-15
35604 3.99680288865056e-15
35647 3.99680288865056e-15
35690 3.99680288865056e-15
35733 3.99680288865056e-15
35776 3.99680288865056e-15
35819 3.99680288865056e-15
35862 3.99680288865056e-15
35905 3.99680288865056e-15
35948 3.99680288865056e-15
35991 3.99680288865056e-15
36034 3.99680288865056e-15
36077 3.99680288865056e-15
36120 3.99680288865056e-15
36163 3.99680288865056e-15
36206 3.99680288865056e-15
36249 3.99680288865056e-15
36292 3.99680288865056e-15
36335 3.99680288865056e-15
36378 3.99680288865056e-15
36421 3.99680288865056e-15
36464 3.99680288865056e-15
36507 3.99680288865056e-15
36550 3.99680288865056e-15
36593 3.99680288865056e-15
36636 3.99680288865056e-15
36679 3.99680288865056e-15
36722 3.99680288865056e-15
36765 3.99680288865056e-15
36808 3.99680288865056e-15
36851 3.99680288865056e-15
36894 3.99680288865056e-15
36937 3.99680288865056e-15
36980 3.99680288865056e-15
37023 3.99680288865056e-15
37066 3.99680288865056e-15
37109 3.99680288865056e-15
37152 3.99680288865056e-15
37195 3.99680288865056e-15
37238 3.99680288865056e-15
37281 3.99680288865056e-15
37324 3.99680288865056e-15
37367 3.99680288865056e-15
37410 3.99680288865056e-15
37453 3.99680288865056e-15
37496 3.99680288865056e-15
37539 3.99680288865056e-15
37582 3.99680288865056e-15
37625 3.99680288865056e-15
37668 3.99680288865056e-15
37711 3.99680288865056e-15
37754 3.99680288865056e-15
37797 3.99680288865056e-15
37840 3.99680288865056e-15
37883 3.99680288865056e-15
37926 3.99680288865056e-15
37969 3.99680288865056e-15
38012 3.99680288865056e-15
38055 3.99680288865056e-15
38098 3.99680288865056e-15
38141 3.99680288865056e-15
38184 3.99680288865056e-15
38227 3.99680288865056e-15
38270 3.99680288865056e-15
38313 3.99680288865056e-15
38356 3.99680288865056e-15
38399 3.99680288865056e-15
38442 3.99680288865056e-15
38485 3.99680288865056e-15
38528 3.99680288865056e-15
38571 3.99680288865056e-15
38614 3.99680288865056e-15
38657 3.99680288865056e-15
38700 3.99680288865056e-15
38743 3.99680288865056e-15
38786 3.99680288865056e-15
38829 3.99680288865056e-15
38872 3.99680288865056e-15
38915 3.99680288865056e-15
38958 3.99680288865056e-15
39001 3.99680288865056e-15
39044 3.99680288865056e-15
39087 3.99680288865056e-15
39130 3.99680288865056e-15
39173 3.99680288865056e-15
39216 3.99680288865056e-15
39259 3.99680288865056e-15
39302 3.99680288865056e-15
39345 3.99680288865056e-15
39388 3.99680288865056e-15
39431 3.99680288865056e-15
39474 3.99680288865056e-15
39517 3.99680288865056e-15
39560 3.99680288865056e-15
39603 3.99680288865056e-15
39646 3.99680288865056e-15
39689 3.99680288865056e-15
39732 3.99680288865056e-15
39775 3.99680288865056e-15
39818 3.99680288865056e-15
39861 3.99680288865056e-15
39904 3.99680288865056e-15
39947 3.99680288865056e-15
39990 3.99680288865056e-15
40033 3.99680288865056e-15
40076 3.99680288865056e-15
40119 3.99680288865056e-15
40162 3.99680288865056e-15
40205 3.99680288865056e-15
40248 3.99680288865056e-15
40291 3.99680288865056e-15
40334 3.99680288865056e-15
40377 3.99680288865056e-15
40420 3.99680288865056e-15
40463 3.99680288865056e-15
40506 3.99680288865056e-15
40549 3.99680288865056e-15
40592 3.99680288865056e-15
40635 3.99680288865056e-15
40678 3.99680288865056e-15
40721 3.99680288865056e-15
40764 3.99680288865056e-15
40807 3.99680288865056e-15
40850 3.99680288865056e-15
40893 3.99680288865056e-15
40936 3.99680288865056e-15
40979 3.99680288865056e-15
41022 3.99680288865056e-15
41065 3.99680288865056e-15
41108 3.99680288865056e-15
41151 3.99680288865056e-15
41194 3.99680288865056e-15
41237 3.99680288865056e-15
41280 3.99680288865056e-15
41323 3.99680288865056e-15
41366 3.99680288865056e-15
41409 3.99680288865056e-15
41452 3.99680288865056e-15
41495 3.99680288865056e-15
41538 3.99680288865056e-15
41581 3.99680288865056e-15
41624 3.99680288865056e-15
41667 3.99680288865056e-15
41710 3.99680288865056e-15
41753 3.99680288865056e-15
41796 3.99680288865056e-15
41839 3.99680288865056e-15
41882 3.99680288865056e-15
41925 3.99680288865056e-15
41968 3.99680288865056e-15
42011 3.99680288865056e-15
42054 3.99680288865056e-15
42097 3.99680288865056e-15
42140 3.99680288865056e-15
42183 3.99680288865056e-15
42226 3.99680288865056e-15
42269 3.99680288865056e-15
42312 3.99680288865056e-15
42355 3.99680288865056e-15
42398 3.99680288865056e-15
42441 3.99680288865056e-15
42484 3.99680288865056e-15
42527 3.99680288865056e-15
42570 3.99680288865056e-15
42613 3.99680288865056e-15
42656 3.99680288865056e-15
42699 3.99680288865056e-15
42742 3.99680288865056e-15
42785 3.99680288865056e-15
42828 3.99680288865056e-15
42871 3.99680288865056e-15
42914 3.99680288865056e-15
42957 3.99680288865056e-15
43000 3.99680288865056e-15
43043 3.99680288865056e-15
43086 3.99680288865056e-15
43129 3.99680288865056e-15
43172 3.99680288865056e-15
43215 3.99680288865056e-15
43258 3.99680288865056e-15
43301 3.99680288865056e-15
43344 3.99680288865056e-15
43387 3.99680288865056e-15
43430 3.99680288865056e-15
43473 3.99680288865056e-15
43516 3.99680288865056e-15
43559 3.99680288865056e-15
43602 3.99680288865056e-15
43645 3.99680288865056e-15
43688 3.99680288865056e-15
43731 3.99680288865056e-15
43774 3.99680288865056e-15
43817 3.99680288865056e-15
43860 3.99680288865056e-15
43903 3.99680288865056e-15
43946 3.99680288865056e-15
43989 3.99680288865056e-15
44032 3.99680288865056e-15
44075 3.99680288865056e-15
44118 3.99680288865056e-15
44161 3.99680288865056e-15
44204 3.99680288865056e-15
44247 3.99680288865056e-15
44290 3.99680288865056e-15
44333 3.99680288865056e-15
44376 3.99680288865056e-15
44419 3.99680288865056e-15
44462 3.99680288865056e-15
44505 3.99680288865056e-15
44548 3.99680288865056e-15
44591 3.99680288865056e-15
44634 3.99680288865056e-15
44677 3.99680288865056e-15
44720 3.99680288865056e-15
44763 3.99680288865056e-15
44806 3.99680288865056e-15
44849 3.99680288865056e-15
44892 3.99680288865056e-15
44935 3.99680288865056e-15
44978 3.99680288865056e-15
45021 3.99680288865056e-15
45064 3.99680288865056e-15
45107 3.99680288865056e-15
45150 3.99680288865056e-15
45193 3.99680288865056e-15
45236 3.99680288865056e-15
45279 3.99680288865056e-15
45322 3.99680288865056e-15
45365 3.99680288865056e-15
45408 3.99680288865056e-15
45451 3.99680288865056e-15
45494 3.99680288865056e-15
45537 3.99680288865056e-15
45580 3.99680288865056e-15
45623 3.99680288865056e-15
45666 3.99680288865056e-15
45709 3.99680288865056e-15
45752 3.99680288865056e-15
45795 3.99680288865056e-15
45838 3.99680288865056e-15
45881 3.99680288865056e-15
45924 3.99680288865056e-15
45967 3.99680288865056e-15
46010 3.99680288865056e-15
46053 3.99680288865056e-15
46096 3.99680288865056e-15
46139 3.99680288865056e-15
46182 3.99680288865056e-15
46225 3.99680288865056e-15
46268 3.99680288865056e-15
46311 3.99680288865056e-15
46354 3.99680288865056e-15
46397 3.99680288865056e-15
46440 3.99680288865056e-15
46483 3.99680288865056e-15
46526 3.99680288865056e-15
46569 3.99680288865056e-15
46612 3.99680288865056e-15
46655 3.99680288865056e-15
46698 3.99680288865056e-15
46741 3.99680288865056e-15
46784 3.99680288865056e-15
46827 3.99680288865056e-15
46870 3.99680288865056e-15
46913 3.99680288865056e-15
46956 3.99680288865056e-15
46999 3.99680288865056e-15
47042 3.99680288865056e-15
47085 3.99680288865056e-15
47128 3.99680288865056e-15
47171 3.99680288865056e-15
47214 3.99680288865056e-15
47257 3.99680288865056e-15
47300 3.99680288865056e-15
47343 3.99680288865056e-15
47386 3.99680288865056e-15
47429 3.99680288865056e-15
47472 3.99680288865056e-15
47515 3.99680288865056e-15
47558 3.99680288865056e-15
47601 3.99680288865056e-15
47644 3.99680288865056e-15
47687 3.99680288865056e-15
47730 3.99680288865056e-15
47773 3.99680288865056e-15
47816 3.99680288865056e-15
47859 3.99680288865056e-15
47902 3.99680288865056e-15
47945 3.99680288865056e-15
47988 3.99680288865056e-15
48031 3.99680288865056e-15
48074 3.99680288865056e-15
48117 3.99680288865056e-15
48160 3.99680288865056e-15
48203 3.99680288865056e-15
48246 3.99680288865056e-15
48289 3.99680288865056e-15
48332 3.99680288865056e-15
48375 3.99680288865056e-15
48418 3.99680288865056e-15
48461 3.99680288865056e-15
48504 3.99680288865056e-15
48547 3.99680288865056e-15
48590 3.99680288865056e-15
48633 3.99680288865056e-15
48676 3.99680288865056e-15
48719 3.99680288865056e-15
48762 3.99680288865056e-15
48805 3.99680288865056e-15
48848 3.99680288865056e-15
48891 3.99680288865056e-15
48934 3.99680288865056e-15
48977 3.99680288865056e-15
49020 3.99680288865056e-15
49063 3.99680288865056e-15
49106 3.99680288865056e-15
49149 3.99680288865056e-15
49192 3.99680288865056e-15
49235 3.99680288865056e-15
49278 3.99680288865056e-15
49321 3.99680288865056e-15
49364 3.99680288865056e-15
49407 3.99680288865056e-15
49450 3.99680288865056e-15
49493 3.99680288865056e-15
49536 3.99680288865056e-15
49579 3.99680288865056e-15
49622 3.99680288865056e-15
49665 3.99680288865056e-15
49708 3.99680288865056e-15
49751 3.99680288865056e-15
49794 3.99680288865056e-15
49837 3.99680288865056e-15
49880 3.99680288865056e-15
49923 3.99680288865056e-15
49966 3.99680288865056e-15
50009 3.99680288865056e-15
50052 3.99680288865056e-15
50095 3.99680288865056e-15
50138 3.99680288865056e-15
50181 3.99680288865056e-15
50224 3.99680288865056e-15
50267 3.99680288865056e-15
50310 3.99680288865056e-15
50353 3.99680288865056e-15
50396 3.99680288865056e-15
50439 3.99680288865056e-15
50482 3.99680288865056e-15
50525 3.99680288865056e-15
50568 3.99680288865056e-15
50611 3.99680288865056e-15
50654 3.99680288865056e-15
50697 3.99680288865056e-15
50740 3.99680288865056e-15
50783 3.99680288865056e-15
50826 3.99680288865056e-15
50869 3.99680288865056e-15
50912 3.99680288865056e-15
50955 3.99680288865056e-15
50998 3.99680288865056e-15
51041 3.99680288865056e-15
51084 3.99680288865056e-15
51127 3.99680288865056e-15
51170 3.99680288865056e-15
51213 3.99680288865056e-15
51256 3.99680288865056e-15
51299 3.99680288865056e-15
51342 3.99680288865056e-15
51385 3.99680288865056e-15
51428 3.99680288865056e-15
51471 3.99680288865056e-15
51514 3.99680288865056e-15
51557 3.99680288865056e-15
51600 3.99680288865056e-15
51643 3.99680288865056e-15
51686 3.99680288865056e-15
51729 3.99680288865056e-15
51772 3.99680288865056e-15
51815 3.99680288865056e-15
51858 3.99680288865056e-15
51901 3.99680288865056e-15
51944 3.99680288865056e-15
51987 3.99680288865056e-15
52030 3.99680288865056e-15
52073 3.99680288865056e-15
52116 3.99680288865056e-15
52159 3.99680288865056e-15
52202 3.99680288865056e-15
52245 3.99680288865056e-15
52288 3.99680288865056e-15
52331 3.99680288865056e-15
52374 3.99680288865056e-15
52417 3.99680288865056e-15
52460 3.99680288865056e-15
52503 3.99680288865056e-15
52546 3.99680288865056e-15
52589 3.99680288865056e-15
52632 3.99680288865056e-15
52675 3.99680288865056e-15
52718 3.99680288865056e-15
52761 3.99680288865056e-15
52804 3.99680288865056e-15
52847 3.99680288865056e-15
52890 3.99680288865056e-15
52933 3.99680288865056e-15
52976 3.99680288865056e-15
53019 3.99680288865056e-15
53062 3.99680288865056e-15
53105 3.99680288865056e-15
53148 3.99680288865056e-15
53191 3.99680288865056e-15
53234 3.99680288865056e-15
53277 3.99680288865056e-15
53320 3.99680288865056e-15
53363 3.99680288865056e-15
53406 3.99680288865056e-15
53449 3.99680288865056e-15
53492 3.99680288865056e-15
53535 3.99680288865056e-15
53578 3.99680288865056e-15
53621 3.99680288865056e-15
53664 3.99680288865056e-15
53707 3.99680288865056e-15
53750 3.99680288865056e-15
53793 3.99680288865056e-15
53836 3.99680288865056e-15
53879 3.99680288865056e-15
53922 3.99680288865056e-15
53965 3.99680288865056e-15
54008 3.99680288865056e-15
54051 3.99680288865056e-15
54094 3.99680288865056e-15
54137 3.99680288865056e-15
54180 3.99680288865056e-15
54223 3.99680288865056e-15
54266 3.99680288865056e-15
54309 3.99680288865056e-15
54352 3.99680288865056e-15
54395 3.99680288865056e-15
54438 3.99680288865056e-15
54481 3.99680288865056e-15
54524 3.99680288865056e-15
54567 3.99680288865056e-15
54610 3.99680288865056e-15
54653 3.99680288865056e-15
54696 3.99680288865056e-15
54739 3.99680288865056e-15
54782 3.99680288865056e-15
54825 3.99680288865056e-15
54868 3.99680288865056e-15
54911 3.99680288865056e-15
54954 3.99680288865056e-15
54997 3.99680288865056e-15
55040 3.99680288865056e-15
55083 3.99680288865056e-15
55126 3.99680288865056e-15
55169 3.99680288865056e-15
55212 3.99680288865056e-15
55255 3.99680288865056e-15
55298 3.99680288865056e-15
55341 3.99680288865056e-15
55384 3.99680288865056e-15
55427 3.99680288865056e-15
55470 3.99680288865056e-15
55513 3.99680288865056e-15
55556 3.99680288865056e-15
55599 3.99680288865056e-15
55642 3.99680288865056e-15
55685 3.99680288865056e-15
55728 3.99680288865056e-15
55771 3.99680288865056e-15
55814 3.99680288865056e-15
55857 3.99680288865056e-15
55900 3.99680288865056e-15
55943 3.99680288865056e-15
55986 3.99680288865056e-15
56029 3.99680288865056e-15
56072 3.99680288865056e-15
56115 3.99680288865056e-15
56158 3.99680288865056e-15
56201 3.99680288865056e-15
56244 3.99680288865056e-15
56287 3.99680288865056e-15
56330 3.99680288865056e-15
56373 3.99680288865056e-15
56416 3.99680288865056e-15
56459 3.99680288865056e-15
56502 3.99680288865056e-15
56545 3.99680288865056e-15
56588 3.99680288865056e-15
56631 3.99680288865056e-15
56674 3.99680288865056e-15
56717 3.99680288865056e-15
56760 3.99680288865056e-15
56803 3.99680288865056e-15
56846 3.99680288865056e-15
56889 3.99680288865056e-15
56932 3.99680288865056e-15
56975 3.99680288865056e-15
57018 3.99680288865056e-15
57061 3.99680288865056e-15
57104 3.99680288865056e-15
57147 3.99680288865056e-15
57190 3.99680288865056e-15
57233 3.99680288865056e-15
57276 3.99680288865056e-15
57319 3.99680288865056e-15
57362 3.99680288865056e-15
57405 3.99680288865056e-15
57448 3.99680288865056e-15
57491 3.99680288865056e-15
57534 3.99680288865056e-15
57577 3.99680288865056e-15
57620 3.99680288865056e-15
57663 3.99680288865056e-15
57706 3.99680288865056e-15
57749 3.99680288865056e-15
57792 3.99680288865056e-15
57835 3.99680288865056e-15
57878 3.99680288865056e-15
57921 3.99680288865056e-15
57964 3.99680288865056e-15
58007 3.99680288865056e-15
58050 3.99680288865056e-15
58093 3.99680288865056e-15
58136 3.99680288865056e-15
58179 3.99680288865056e-15
58222 3.99680288865056e-15
58265 3.99680288865056e-15
58308 3.99680288865056e-15
58351 3.99680288865056e-15
58394 3.99680288865056e-15
58437 3.99680288865056e-15
58480 3.99680288865056e-15
58523 3.99680288865056e-15
58566 3.99680288865056e-15
58609 3.99680288865056e-15
58652 3.99680288865056e-15
58695 3.99680288865056e-15
58738 3.99680288865056e-15
58781 3.99680288865056e-15
58824 3.99680288865056e-15
58867 3.99680288865056e-15
58910 3.99680288865056e-15
58953 3.99680288865056e-15
58996 3.99680288865056e-15
59039 3.99680288865056e-15
59082 3.99680288865056e-15
59125 3.99680288865056e-15
59168 3.99680288865056e-15
59211 3.99680288865056e-15
59254 3.99680288865056e-15
59297 3.99680288865056e-15
59340 3.99680288865056e-15
59383 3.99680288865056e-15
59426 3.99680288865056e-15
59469 3.99680288865056e-15
59512 3.99680288865056e-15
59555 3.99680288865056e-15
59598 3.99680288865056e-15
59641 3.99680288865056e-15
59684 3.99680288865056e-15
59727 3.99680288865056e-15
59770 3.99680288865056e-15
59813 3.99680288865056e-15
59856 3.99680288865056e-15
59899 3.99680288865056e-15
59942 3.99680288865056e-15
59985 3.99680288865056e-15
60028 3.99680288865056e-15
60071 3.99680288865056e-15
60114 3.99680288865056e-15
60157 3.99680288865056e-15
60200 3.99680288865056e-15
60243 3.99680288865056e-15
60286 3.99680288865056e-15
60329 3.99680288865056e-15
60372 3.99680288865056e-15
60415 3.99680288865056e-15
60458 3.99680288865056e-15
60501 3.99680288865056e-15
60544 3.99680288865056e-15
60587 3.99680288865056e-15
60630 3.99680288865056e-15
60673 3.99680288865056e-15
60716 3.99680288865056e-15
60759 3.99680288865056e-15
60802 3.99680288865056e-15
60845 3.99680288865056e-15
60888 3.99680288865056e-15
60931 3.99680288865056e-15
60974 3.99680288865056e-15
61017 3.99680288865056e-15
61060 3.99680288865056e-15
61103 3.99680288865056e-15
61146 3.99680288865056e-15
61189 3.99680288865056e-15
61232 3.99680288865056e-15
61275 3.99680288865056e-15
61318 3.99680288865056e-15
61361 3.99680288865056e-15
61404 3.99680288865056e-15
61447 3.99680288865056e-15
61490 3.99680288865056e-15
61533 3.99680288865056e-15
61576 3.99680288865056e-15
61619 3.99680288865056e-15
61662 3.99680288865056e-15
61705 3.99680288865056e-15
61748 3.99680288865056e-15
61791 3.99680288865056e-15
61834 3.99680288865056e-15
61877 3.99680288865056e-15
61920 3.99680288865056e-15
61963 3.99680288865056e-15
62006 3.99680288865056e-15
62049 3.99680288865056e-15
62092 3.99680288865056e-15
62135 3.99680288865056e-15
62178 3.99680288865056e-15
62221 3.99680288865056e-15
62264 3.99680288865056e-15
62307 3.99680288865056e-15
62350 3.99680288865056e-15
62393 3.99680288865056e-15
62436 3.99680288865056e-15
62479 3.99680288865056e-15
62522 3.99680288865056e-15
62565 3.99680288865056e-15
62608 3.99680288865056e-15
62651 3.99680288865056e-15
62694 3.99680288865056e-15
62737 3.99680288865056e-15
62780 3.99680288865056e-15
62823 3.99680288865056e-15
62866 3.99680288865056e-15
62909 3.99680288865056e-15
62952 3.99680288865056e-15
62995 3.99680288865056e-15
63038 3.99680288865056e-15
63081 3.99680288865056e-15
63124 3.99680288865056e-15
63167 3.99680288865056e-15
63210 3.99680288865056e-15
63253 3.99680288865056e-15
63296 3.99680288865056e-15
63339 3.99680288865056e-15
63382 3.99680288865056e-15
63425 3.99680288865056e-15
63468 3.99680288865056e-15
63511 3.99680288865056e-15
63554 3.99680288865056e-15
63597 3.99680288865056e-15
63640 3.99680288865056e-15
63683 3.99680288865056e-15
63726 3.99680288865056e-15
63769 3.99680288865056e-15
63812 3.99680288865056e-15
63855 3.99680288865056e-15
63898 3.99680288865056e-15
63941 3.99680288865056e-15
63984 3.99680288865056e-15
64027 3.99680288865056e-15
64070 3.99680288865056e-15
64113 3.99680288865056e-15
64156 3.99680288865056e-15
64199 3.99680288865056e-15
64242 3.99680288865056e-15
64285 3.99680288865056e-15
64328 3.99680288865056e-15
64371 3.99680288865056e-15
64414 3.99680288865056e-15
64457 3.99680288865056e-15
64500 3.99680288865056e-15
64543 3.99680288865056e-15
64586 3.99680288865056e-15
64629 3.99680288865056e-15
64672 3.99680288865056e-15
64715 3.99680288865056e-15
64758 3.99680288865056e-15
64801 3.99680288865056e-15
64844 3.99680288865056e-15
64887 3.99680288865056e-15
64930 3.99680288865056e-15
64973 3.99680288865056e-15
65016 3.99680288865056e-15
65059 3.99680288865056e-15
65102 3.99680288865056e-15
65145 3.99680288865056e-15
65188 3.99680288865056e-15
65231 3.99680288865056e-15
65274 3.99680288865056e-15
65317 3.99680288865056e-15
65360 3.99680288865056e-15
65403 3.99680288865056e-15
65446 3.99680288865056e-15
65489 3.99680288865056e-15
65532 3.99680288865056e-15
65575 3.99680288865056e-15
65618 3.99680288865056e-15
65661 3.99680288865056e-15
65704 3.99680288865056e-15
65747 3.99680288865056e-15
65790 3.99680288865056e-15
65833 3.99680288865056e-15
65876 3.99680288865056e-15
65919 3.99680288865056e-15
65962 3.99680288865056e-15
66005 3.99680288865056e-15
66048 3.99680288865056e-15
66091 3.99680288865056e-15
66134 3.99680288865056e-15
66177 3.99680288865056e-15
66220 3.99680288865056e-15
66263 3.99680288865056e-15
66306 3.99680288865056e-15
66349 3.99680288865056e-15
66392 3.99680288865056e-15
66435 3.99680288865056e-15
66478 3.99680288865056e-15
66521 3.99680288865056e-15
66564 3.99680288865056e-15
66607 3.99680288865056e-15
66650 3.99680288865056e-15
66693 3.99680288865056e-15
66736 3.99680288865056e-15
66779 3.99680288865056e-15
66822 3.99680288865056e-15
66865 3.99680288865056e-15
66908 3.99680288865056e-15
66951 3.99680288865056e-15
66994 3.99680288865056e-15
67037 3.99680288865056e-15
67080 3.99680288865056e-15
67123 3.99680288865056e-15
67166 3.99680288865056e-15
67209 3.99680288865056e-15
67252 3.99680288865056e-15
67295 3.99680288865056e-15
67338 3.99680288865056e-15
67381 3.99680288865056e-15
67424 3.99680288865056e-15
67467 3.99680288865056e-15
67510 3.99680288865056e-15
67553 3.99680288865056e-15
67596 3.99680288865056e-15
67639 3.99680288865056e-15
67682 3.99680288865056e-15
67725 3.99680288865056e-15
67768 3.99680288865056e-15
67811 3.99680288865056e-15
67854 3.99680288865056e-15
67897 3.99680288865056e-15
67940 3.99680288865056e-15
67983 3.99680288865056e-15
68026 3.99680288865056e-15
68069 3.99680288865056e-15
68112 3.99680288865056e-15
68155 3.99680288865056e-15
68198 3.99680288865056e-15
68241 3.99680288865056e-15
68284 3.99680288865056e-15
68327 3.99680288865056e-15
68370 3.99680288865056e-15
68413 3.99680288865056e-15
68456 3.99680288865056e-15
68499 3.99680288865056e-15
68542 3.99680288865056e-15
68585 3.99680288865056e-15
68628 3.99680288865056e-15
68671 3.99680288865056e-15
68714 3.99680288865056e-15
68757 3.99680288865056e-15
68800 3.99680288865056e-15
68843 3.99680288865056e-15
68886 3.99680288865056e-15
68929 3.99680288865056e-15
68972 3.99680288865056e-15
69015 3.99680288865056e-15
69058 3.99680288865056e-15
69101 3.99680288865056e-15
69144 3.99680288865056e-15
69187 3.99680288865056e-15
69230 3.99680288865056e-15
69273 3.99680288865056e-15
69316 3.99680288865056e-15
69359 3.99680288865056e-15
69402 3.99680288865056e-15
69445 3.99680288865056e-15
69488 3.99680288865056e-15
69531 3.99680288865056e-15
69574 3.99680288865056e-15
69617 3.99680288865056e-15
69660 3.99680288865056e-15
69703 3.99680288865056e-15
69746 3.99680288865056e-15
69789 3.99680288865056e-15
69832 3.99680288865056e-15
69875 3.99680288865056e-15
69918 3.99680288865056e-15
69961 3.99680288865056e-15
70004 3.99680288865056e-15
70047 3.99680288865056e-15
70090 3.99680288865056e-15
70133 3.99680288865056e-15
70176 3.99680288865056e-15
70219 3.99680288865056e-15
70262 3.99680288865056e-15
70305 3.99680288865056e-15
70348 3.99680288865056e-15
70391 3.99680288865056e-15
70434 3.99680288865056e-15
70477 3.99680288865056e-15
70520 3.99680288865056e-15
70563 3.99680288865056e-15
70606 3.99680288865056e-15
70649 3.99680288865056e-15
70692 3.99680288865056e-15
70735 3.99680288865056e-15
70778 3.99680288865056e-15
70821 3.99680288865056e-15
70864 3.99680288865056e-15
70907 3.99680288865056e-15
70950 3.99680288865056e-15
70993 3.99680288865056e-15
71036 3.99680288865056e-15
71079 3.99680288865056e-15
71122 3.99680288865056e-15
71165 3.99680288865056e-15
71208 3.99680288865056e-15
71251 3.99680288865056e-15
71294 3.99680288865056e-15
71337 3.99680288865056e-15
71380 3.99680288865056e-15
71423 3.99680288865056e-15
71466 3.99680288865056e-15
71509 3.99680288865056e-15
71552 3.99680288865056e-15
71595 3.99680288865056e-15
71638 3.99680288865056e-15
71681 3.99680288865056e-15
71724 3.99680288865056e-15
71767 3.99680288865056e-15
71810 3.99680288865056e-15
71853 3.99680288865056e-15
71896 3.99680288865056e-15
71939 3.99680288865056e-15
71982 3.99680288865056e-15
72025 3.99680288865056e-15
72068 3.99680288865056e-15
72111 3.99680288865056e-15
72154 3.99680288865056e-15
72197 3.99680288865056e-15
72240 3.99680288865056e-15
72283 3.99680288865056e-15
72326 3.99680288865056e-15
72369 3.99680288865056e-15
72412 3.99680288865056e-15
72455 3.99680288865056e-15
72498 3.99680288865056e-15
72541 3.99680288865056e-15
72584 3.99680288865056e-15
72627 3.99680288865056e-15
72670 3.99680288865056e-15
72713 3.99680288865056e-15
72756 3.99680288865056e-15
72799 3.99680288865056e-15
72842 3.99680288865056e-15
72885 3.99680288865056e-15
72928 3.99680288865056e-15
72971 3.99680288865056e-15
73014 3.99680288865056e-15
73057 3.99680288865056e-15
73100 3.99680288865056e-15
73143 3.99680288865056e-15
73186 3.99680288865056e-15
73229 3.99680288865056e-15
73272 3.99680288865056e-15
73315 3.99680288865056e-15
73358 3.99680288865056e-15
73401 3.99680288865056e-15
73444 3.99680288865056e-15
73487 3.99680288865056e-15
73530 3.99680288865056e-15
73573 3.99680288865056e-15
73616 3.99680288865056e-15
73659 3.99680288865056e-15
73702 3.99680288865056e-15
73745 3.99680288865056e-15
73788 3.99680288865056e-15
73831 3.99680288865056e-15
73874 3.99680288865056e-15
73917 3.99680288865056e-15
73960 3.99680288865056e-15
74003 3.99680288865056e-15
74046 3.99680288865056e-15
74089 3.99680288865056e-15
74132 3.99680288865056e-15
74175 3.99680288865056e-15
74218 3.99680288865056e-15
74261 3.99680288865056e-15
74304 3.99680288865056e-15
74347 3.99680288865056e-15
74390 3.99680288865056e-15
74433 3.99680288865056e-15
74476 3.99680288865056e-15
74519 3.99680288865056e-15
74562 3.99680288865056e-15
74605 3.99680288865056e-15
74648 3.99680288865056e-15
74691 3.99680288865056e-15
74734 3.99680288865056e-15
74777 3.99680288865056e-15
74820 3.99680288865056e-15
74863 3.99680288865056e-15
74906 3.99680288865056e-15
74949 3.99680288865056e-15
74992 3.99680288865056e-15
75035 3.99680288865056e-15
75078 3.99680288865056e-15
75121 3.99680288865056e-15
75164 3.99680288865056e-15
75207 3.99680288865056e-15
75250 3.99680288865056e-15
75293 3.99680288865056e-15
75336 3.99680288865056e-15
75379 3.99680288865056e-15
75422 3.99680288865056e-15
75465 3.99680288865056e-15
75508 3.99680288865056e-15
75551 3.99680288865056e-15
75594 3.99680288865056e-15
75637 3.99680288865056e-15
75680 3.99680288865056e-15
75723 3.99680288865056e-15
75766 3.99680288865056e-15
75809 3.99680288865056e-15
75852 3.99680288865056e-15
75895 3.99680288865056e-15
75938 3.99680288865056e-15
75981 3.99680288865056e-15
76024 3.99680288865056e-15
76067 3.99680288865056e-15
76110 3.99680288865056e-15
76153 3.99680288865056e-15
76196 3.99680288865056e-15
76239 3.99680288865056e-15
76282 3.99680288865056e-15
76325 3.99680288865056e-15
76368 3.99680288865056e-15
76411 3.99680288865056e-15
76454 3.99680288865056e-15
76497 3.99680288865056e-15
76540 3.99680288865056e-15
76583 3.99680288865056e-15
76626 3.99680288865056e-15
76669 3.99680288865056e-15
76712 3.99680288865056e-15
76755 3.99680288865056e-15
76798 3.99680288865056e-15
76841 3.99680288865056e-15
76884 3.99680288865056e-15
76927 3.99680288865056e-15
76970 3.99680288865056e-15
77013 3.99680288865056e-15
77056 3.99680288865056e-15
77099 3.99680288865056e-15
77142 3.99680288865056e-15
77185 3.99680288865056e-15
77228 3.99680288865056e-15
77271 3.99680288865056e-15
77314 3.99680288865056e-15
77357 3.99680288865056e-15
77400 3.99680288865056e-15
77443 3.99680288865056e-15
77486 3.99680288865056e-15
77529 3.99680288865056e-15
77572 3.99680288865056e-15
77615 3.99680288865056e-15
77658 3.99680288865056e-15
77701 3.99680288865056e-15
77744 3.99680288865056e-15
77787 3.99680288865056e-15
77830 3.99680288865056e-15
77873 3.99680288865056e-15
77916 3.99680288865056e-15
77959 3.99680288865056e-15
78002 3.99680288865056e-15
78045 3.99680288865056e-15
78088 3.99680288865056e-15
78131 3.99680288865056e-15
78174 3.99680288865056e-15
78217 3.99680288865056e-15
78260 3.99680288865056e-15
78303 3.99680288865056e-15
78346 3.99680288865056e-15
78389 3.99680288865056e-15
78432 3.99680288865056e-15
78475 3.99680288865056e-15
78518 3.99680288865056e-15
78561 3.99680288865056e-15
78604 3.99680288865056e-15
78647 3.99680288865056e-15
78690 3.99680288865056e-15
78733 3.99680288865056e-15
78776 3.99680288865056e-15
78819 3.99680288865056e-15
78862 3.99680288865056e-15
78905 3.99680288865056e-15
78948 3.99680288865056e-15
78991 3.99680288865056e-15
79034 3.99680288865056e-15
79077 3.99680288865056e-15
79120 3.99680288865056e-15
79163 3.99680288865056e-15
79206 3.99680288865056e-15
79249 3.99680288865056e-15
79292 3.99680288865056e-15
79335 3.99680288865056e-15
79378 3.99680288865056e-15
79421 3.99680288865056e-15
79464 3.99680288865056e-15
79507 3.99680288865056e-15
79550 3.99680288865056e-15
79593 3.99680288865056e-15
79636 3.99680288865056e-15
79679 3.99680288865056e-15
79722 3.99680288865056e-15
79765 3.99680288865056e-15
79808 3.99680288865056e-15
79851 3.99680288865056e-15
79894 3.99680288865056e-15
79937 3.99680288865056e-15
79980 3.99680288865056e-15
80023 3.99680288865056e-15
80066 3.99680288865056e-15
80109 3.99680288865056e-15
80152 3.99680288865056e-15
80195 3.99680288865056e-15
80238 3.99680288865056e-15
80281 3.99680288865056e-15
80324 3.99680288865056e-15
80367 3.99680288865056e-15
80410 3.99680288865056e-15
80453 3.99680288865056e-15
80496 3.99680288865056e-15
80539 3.99680288865056e-15
80582 3.99680288865056e-15
80625 3.99680288865056e-15
80668 3.99680288865056e-15
80711 3.99680288865056e-15
80754 3.99680288865056e-15
80797 3.99680288865056e-15
80840 3.99680288865056e-15
80883 3.99680288865056e-15
80926 3.99680288865056e-15
80969 3.99680288865056e-15
81012 3.99680288865056e-15
81055 3.99680288865056e-15
81098 3.99680288865056e-15
81141 3.99680288865056e-15
81184 3.99680288865056e-15
81227 3.99680288865056e-15
81270 3.99680288865056e-15
81313 3.99680288865056e-15
81356 3.99680288865056e-15
81399 3.99680288865056e-15
81442 3.99680288865056e-15
81485 3.99680288865056e-15
81528 3.99680288865056e-15
81571 3.99680288865056e-15
81614 3.99680288865056e-15
81657 3.99680288865056e-15
81700 3.99680288865056e-15
81743 3.99680288865056e-15
81786 3.99680288865056e-15
81829 3.99680288865056e-15
81872 3.99680288865056e-15
81915 3.99680288865056e-15
81958 3.99680288865056e-15
82001 3.99680288865056e-15
82044 3.99680288865056e-15
82087 3.99680288865056e-15
82130 3.99680288865056e-15
82173 3.99680288865056e-15
82216 3.99680288865056e-15
82259 3.99680288865056e-15
82302 3.99680288865056e-15
82345 3.99680288865056e-15
82388 3.99680288865056e-15
82431 3.99680288865056e-15
82474 3.99680288865056e-15
82517 3.99680288865056e-15
82560 3.99680288865056e-15
82603 3.99680288865056e-15
82646 3.99680288865056e-15
82689 3.99680288865056e-15
82732 3.99680288865056e-15
82775 3.99680288865056e-15
82818 3.99680288865056e-15
82861 3.99680288865056e-15
82904 3.99680288865056e-15
82947 3.99680288865056e-15
82990 3.99680288865056e-15
83033 3.99680288865056e-15
83076 3.99680288865056e-15
83119 3.99680288865056e-15
83162 3.99680288865056e-15
83205 3.99680288865056e-15
83248 3.99680288865056e-15
83291 3.99680288865056e-15
83334 3.99680288865056e-15
83377 3.99680288865056e-15
83420 3.99680288865056e-15
83463 3.99680288865056e-15
83506 3.99680288865056e-15
83549 3.99680288865056e-15
83592 3.99680288865056e-15
83635 3.99680288865056e-15
83678 3.99680288865056e-15
83721 3.99680288865056e-15
83764 3.99680288865056e-15
83807 3.99680288865056e-15
83850 3.99680288865056e-15
83893 3.99680288865056e-15
83936 3.99680288865056e-15
83979 3.99680288865056e-15
84022 3.99680288865056e-15
84065 3.99680288865056e-15
84108 3.99680288865056e-15
84151 3.99680288865056e-15
84194 3.99680288865056e-15
84237 3.99680288865056e-15
84280 3.99680288865056e-15
84323 3.99680288865056e-15
84366 3.99680288865056e-15
84409 3.99680288865056e-15
84452 3.99680288865056e-15
84495 3.99680288865056e-15
84538 3.99680288865056e-15
84581 3.99680288865056e-15
84624 3.99680288865056e-15
84667 3.99680288865056e-15
84710 3.99680288865056e-15
84753 3.99680288865056e-15
84796 3.99680288865056e-15
84839 3.99680288865056e-15
84882 3.99680288865056e-15
84925 3.99680288865056e-15
84968 3.99680288865056e-15
85011 3.99680288865056e-15
85054 3.99680288865056e-15
85097 3.99680288865056e-15
85140 3.99680288865056e-15
85183 3.99680288865056e-15
85226 3.99680288865056e-15
85269 3.99680288865056e-15
85312 3.99680288865056e-15
85355 3.99680288865056e-15
85398 3.99680288865056e-15
85441 3.99680288865056e-15
85484 3.99680288865056e-15
85527 3.99680288865056e-15
85570 3.99680288865056e-15
85613 3.99680288865056e-15
85656 3.99680288865056e-15
85699 3.99680288865056e-15
85742 3.99680288865056e-15
85785 3.99680288865056e-15
85828 3.99680288865056e-15
85871 3.99680288865056e-15
85914 3.99680288865056e-15
85957 3.99680288865056e-15
86000 3.99680288865056e-15
86043 3.99680288865056e-15
86086 3.99680288865056e-15
86129 3.99680288865056e-15
86172 3.99680288865056e-15
86215 3.99680288865056e-15
86258 3.99680288865056e-15
86301 3.99680288865056e-15
86344 3.99680288865056e-15
86387 3.99680288865056e-15
86430 3.99680288865056e-15
86473 3.99680288865056e-15
86516 3.99680288865056e-15
86559 3.99680288865056e-15
86602 3.99680288865056e-15
86645 3.99680288865056e-15
86688 3.99680288865056e-15
86731 3.99680288865056e-15
86774 3.99680288865056e-15
86817 3.99680288865056e-15
86860 3.99680288865056e-15
86903 3.99680288865056e-15
86946 3.99680288865056e-15
86989 3.99680288865056e-15
87032 3.99680288865056e-15
87075 3.99680288865056e-15
87118 3.99680288865056e-15
87161 3.99680288865056e-15
87204 3.99680288865056e-15
87247 3.99680288865056e-15
87290 3.99680288865056e-15
87333 3.99680288865056e-15
87376 3.99680288865056e-15
87419 3.99680288865056e-15
87462 3.99680288865056e-15
87505 3.99680288865056e-15
87548 3.99680288865056e-15
87591 3.99680288865056e-15
87634 3.99680288865056e-15
87677 3.99680288865056e-15
87720 3.99680288865056e-15
87763 3.99680288865056e-15
87806 3.99680288865056e-15
87849 3.99680288865056e-15
87892 3.99680288865056e-15
87935 3.99680288865056e-15
87978 3.99680288865056e-15
88021 3.99680288865056e-15
88064 3.99680288865056e-15
88107 3.99680288865056e-15
88150 3.99680288865056e-15
88193 3.99680288865056e-15
88236 3.99680288865056e-15
88279 3.99680288865056e-15
88322 3.99680288865056e-15
88365 3.99680288865056e-15
88408 3.99680288865056e-15
88451 3.99680288865056e-15
88494 3.99680288865056e-15
88537 3.99680288865056e-15
88580 3.99680288865056e-15
88623 3.99680288865056e-15
88666 3.99680288865056e-15
88709 3.99680288865056e-15
88752 3.99680288865056e-15
88795 3.99680288865056e-15
88838 3.99680288865056e-15
88881 3.99680288865056e-15
88924 3.99680288865056e-15
88967 3.99680288865056e-15
89010 3.99680288865056e-15
89053 3.99680288865056e-15
89096 3.99680288865056e-15
89139 3.99680288865056e-15
89182 3.99680288865056e-15
89225 3.99680288865056e-15
89268 3.99680288865056e-15
89311 3.99680288865056e-15
89354 3.99680288865056e-15
89397 3.99680288865056e-15
89440 3.99680288865056e-15
89483 3.99680288865056e-15
89526 3.99680288865056e-15
89569 3.99680288865056e-15
89612 3.99680288865056e-15
89655 3.99680288865056e-15
89698 3.99680288865056e-15
89741 3.99680288865056e-15
89784 3.99680288865056e-15
89827 3.99680288865056e-15
89870 3.99680288865056e-15
89913 3.99680288865056e-15
89956 3.99680288865056e-15
89999 3.99680288865056e-15
90042 3.99680288865056e-15
90085 3.99680288865056e-15
90128 3.99680288865056e-15
90171 3.99680288865056e-15
90214 3.99680288865056e-15
90257 3.99680288865056e-15
90300 3.99680288865056e-15
90343 3.99680288865056e-15
90386 3.99680288865056e-15
90429 3.99680288865056e-15
90472 3.99680288865056e-15
90515 3.99680288865056e-15
90558 3.99680288865056e-15
90601 3.99680288865056e-15
90644 3.99680288865056e-15
90687 3.99680288865056e-15
90730 3.99680288865056e-15
90773 3.99680288865056e-15
90816 3.99680288865056e-15
90859 3.99680288865056e-15
90902 3.99680288865056e-15
90945 3.99680288865056e-15
90988 3.99680288865056e-15
91031 3.99680288865056e-15
91074 3.99680288865056e-15
91117 3.99680288865056e-15
91160 3.99680288865056e-15
91203 3.99680288865056e-15
91246 3.99680288865056e-15
91289 3.99680288865056e-15
91332 3.99680288865056e-15
91375 3.99680288865056e-15
91418 3.99680288865056e-15
91461 3.99680288865056e-15
91504 3.99680288865056e-15
91547 3.99680288865056e-15
91590 3.99680288865056e-15
91633 3.99680288865056e-15
91676 3.99680288865056e-15
91719 3.99680288865056e-15
91762 3.99680288865056e-15
91805 3.99680288865056e-15
91848 3.99680288865056e-15
91891 3.99680288865056e-15
91934 3.99680288865056e-15
91977 3.99680288865056e-15
92020 3.99680288865056e-15
92063 3.99680288865056e-15
92106 3.99680288865056e-15
92149 3.99680288865056e-15
92192 3.99680288865056e-15
92235 3.99680288865056e-15
92278 3.99680288865056e-15
92321 3.99680288865056e-15
92364 3.99680288865056e-15
92407 3.99680288865056e-15
92450 3.99680288865056e-15
92493 3.99680288865056e-15
92536 3.99680288865056e-15
92579 3.99680288865056e-15
92622 3.99680288865056e-15
92665 3.99680288865056e-15
92708 3.99680288865056e-15
92751 3.99680288865056e-15
92794 3.99680288865056e-15
92837 3.99680288865056e-15
92880 3.99680288865056e-15
92923 3.99680288865056e-15
92966 3.99680288865056e-15
93009 3.99680288865056e-15
93052 3.99680288865056e-15
93095 3.99680288865056e-15
93138 3.99680288865056e-15
93181 3.99680288865056e-15
93224 3.99680288865056e-15
93267 3.99680288865056e-15
93310 3.99680288865056e-15
93353 3.99680288865056e-15
93396 3.99680288865056e-15
93439 3.99680288865056e-15
93482 3.99680288865056e-15
93525 3.99680288865056e-15
93568 3.99680288865056e-15
93611 3.99680288865056e-15
93654 3.99680288865056e-15
93697 3.99680288865056e-15
93740 3.99680288865056e-15
93783 3.99680288865056e-15
93826 3.99680288865056e-15
93869 3.99680288865056e-15
93912 3.99680288865056e-15
93955 3.99680288865056e-15
93998 3.99680288865056e-15
94041 3.99680288865056e-15
94084 3.99680288865056e-15
94127 3.99680288865056e-15
94170 3.99680288865056e-15
94213 3.99680288865056e-15
94256 3.99680288865056e-15
94299 3.99680288865056e-15
94342 3.99680288865056e-15
94385 3.99680288865056e-15
94428 3.99680288865056e-15
94471 3.99680288865056e-15
94514 3.99680288865056e-15
94557 3.99680288865056e-15
94600 3.99680288865056e-15
94643 3.99680288865056e-15
94686 3.99680288865056e-15
94729 3.99680288865056e-15
94772 3.99680288865056e-15
94815 3.99680288865056e-15
94858 3.99680288865056e-15
94901 3.99680288865056e-15
94944 3.99680288865056e-15
94987 3.99680288865056e-15
95030 3.99680288865056e-15
95073 3.99680288865056e-15
95116 3.99680288865056e-15
95159 3.99680288865056e-15
95202 3.99680288865056e-15
95245 3.99680288865056e-15
95288 3.99680288865056e-15
95331 3.99680288865056e-15
95374 3.99680288865056e-15
95417 3.99680288865056e-15
95460 3.99680288865056e-15
95503 3.99680288865056e-15
95546 3.99680288865056e-15
95589 3.99680288865056e-15
95632 3.99680288865056e-15
95675 3.99680288865056e-15
95718 3.99680288865056e-15
95761 3.99680288865056e-15
95804 3.99680288865056e-15
95847 3.99680288865056e-15
95890 3.99680288865056e-15
95933 3.99680288865056e-15
95976 3.99680288865056e-15
96019 3.99680288865056e-15
96062 3.99680288865056e-15
96105 3.99680288865056e-15
96148 3.99680288865056e-15
96191 3.99680288865056e-15
96234 3.99680288865056e-15
96277 3.99680288865056e-15
96320 3.99680288865056e-15
96363 3.99680288865056e-15
96406 3.99680288865056e-15
96449 3.99680288865056e-15
96492 3.99680288865056e-15
96535 3.99680288865056e-15
96578 3.99680288865056e-15
96621 3.99680288865056e-15
96664 3.99680288865056e-15
96707 3.99680288865056e-15
96750 3.99680288865056e-15
96793 3.99680288865056e-15
96836 3.99680288865056e-15
96879 3.99680288865056e-15
96922 3.99680288865056e-15
96965 3.99680288865056e-15
97008 3.99680288865056e-15
97051 3.99680288865056e-15
97094 3.99680288865056e-15
97137 3.99680288865056e-15
97180 3.99680288865056e-15
97223 3.99680288865056e-15
97266 3.99680288865056e-15
97309 3.99680288865056e-15
97352 3.99680288865056e-15
97395 3.99680288865056e-15
97438 3.99680288865056e-15
97481 3.99680288865056e-15
97524 3.99680288865056e-15
97567 3.99680288865056e-15
97610 3.99680288865056e-15
97653 3.99680288865056e-15
97696 3.99680288865056e-15
97739 3.99680288865056e-15
97782 3.99680288865056e-15
97825 3.99680288865056e-15
97868 3.99680288865056e-15
97911 3.99680288865056e-15
97954 3.99680288865056e-15
97997 3.99680288865056e-15
98040 3.99680288865056e-15
98083 3.99680288865056e-15
98126 3.99680288865056e-15
98169 3.99680288865056e-15
98212 3.99680288865056e-15
98255 3.99680288865056e-15
98298 3.99680288865056e-15
98341 3.99680288865056e-15
98384 3.99680288865056e-15
98427 3.99680288865056e-15
98470 3.99680288865056e-15
98513 3.99680288865056e-15
98556 3.99680288865056e-15
98599 3.99680288865056e-15
98642 3.99680288865056e-15
98685 3.99680288865056e-15
98728 3.99680288865056e-15
98771 3.99680288865056e-15
98814 3.99680288865056e-15
98857 3.99680288865056e-15
98900 3.99680288865056e-15
98943 3.99680288865056e-15
98986 3.99680288865056e-15
99029 3.99680288865056e-15
99072 3.99680288865056e-15
99115 3.99680288865056e-15
99158 3.99680288865056e-15
99201 3.99680288865056e-15
99244 3.99680288865056e-15
99287 3.99680288865056e-15
99330 3.99680288865056e-15
99373 3.99680288865056e-15
99416 3.99680288865056e-15
99459 3.99680288865056e-15
99502 3.99680288865056e-15
99545 3.99680288865056e-15
99588 3.99680288865056e-15
99631 3.99680288865056e-15
99674 3.99680288865056e-15
99717 3.99680288865056e-15
99760 3.99680288865056e-15
99803 3.99680288865056e-15
99846 3.99680288865056e-15
99889 3.99680288865056e-15
99932 3.99680288865056e-15
99975 3.99680288865056e-15
100000 3.99680288865056e-15
};
\addplot [very thin, red]
table {%
43 2016.15577960282
86 1894.21236100747
129 1894.21236100747
172 1894.21236100747
215 1894.21236100747
258 48.4021763241691
301 48.4021763241691
344 48.4021763241691
387 48.4021763241691
430 40.2981414003595
473 40.2981414003595
516 40.2981414003595
559 40.2981414003595
602 23.0284969446372
645 23.0284969446372
688 23.0284969446372
731 23.0284969446372
774 23.0284969446372
817 23.0284969446372
860 4.01409266202135
903 4.01409266202135
946 4.01409266202135
989 4.01409266202135
1032 4.01409266202135
1075 4.01409266202135
1118 4.01409266202135
1161 4.01409266202135
1204 4.01409266202135
1247 4.01409266202135
1290 4.01409266202135
1333 4.01409266202135
1376 4.01409266202135
1419 4.01409266202135
1462 4.01409266202135
1505 2.65107877580191
1548 2.65107877580191
1591 2.65107877580191
1634 2.65107877580191
1677 2.65107877580191
1720 2.65107877580191
1763 2.65107877580191
1806 2.65107877580191
1849 2.65107877580191
1892 2.65107877580191
1935 2.65107877580191
1978 2.17920232003359
2021 2.17920232003359
2064 2.17920232003359
2107 2.17920232003359
2150 2.17920232003359
2193 2.17920232003359
2236 2.17920232003359
2279 2.17920232003359
2322 2.17920232003359
2365 2.17920232003359
2408 2.17920232003359
2451 2.17920232003359
2494 2.17920232003359
2537 2.17920232003359
2580 2.17920232003359
2623 2.17920232003359
2666 1.75134797005433
2709 1.75134797005433
2752 1.75134797005433
2795 1.75134797005433
2838 1.75134797005433
2881 1.75134797005433
2924 1.75134797005433
2967 1.75134797005433
3010 1.75134797005433
3053 1.75134797005433
3096 1.75134797005433
3139 1.75134797005433
3182 1.75134797005433
3225 1.75134797005433
3268 1.75134797005433
3311 1.75134797005433
3354 1.75134797005433
3397 1.75134797005433
3440 1.75134797005433
3483 1.75134797005433
3526 1.75134797005433
3569 1.75134797005433
3612 1.75134797005433
3655 1.75134797005433
3698 1.75134797005433
3741 1.75134797005433
3784 1.75134797005433
3827 1.75134797005433
3870 1.75134797005433
3913 1.75134797005433
3956 1.73534234322809
3999 1.73534234322809
4042 1.73534234322809
4085 1.73534234322809
4128 1.73534234322809
4171 1.73534234322809
4214 1.73534234322809
4257 1.73534234322809
4300 1.73534234322809
4343 1.73534234322809
4386 1.73534234322809
4429 1.73534234322809
4472 1.73534234322809
4515 1.73534234322809
4558 1.73534234322809
4601 1.73534234322809
4644 1.73534234322809
4687 1.73534234322809
4730 1.73534234322809
4773 1.73534234322809
4816 1.35307980558681
4859 1.35307980558681
4902 1.35307980558681
4945 1.35307980558681
4988 1.35307980558681
5031 1.35307980558681
5074 1.35307980558681
5117 1.35307980558681
5160 1.35307980558681
5203 1.35307980558681
5246 1.35307980558681
5289 1.35307980558681
5332 1.35307980558681
5375 1.35307980558681
5418 1.35307980558681
5461 1.35307980558681
5504 1.35307980558681
5547 1.35307980558681
5590 1.35307980558681
5633 1.35307980558681
5676 1.35307980558681
5719 1.35307980558681
5762 1.22566765175717
5805 1.21569671192165
5848 1.21569671192165
5891 1.21569671192165
5934 1.21569671192165
5977 1.21569671192165
6020 1.21569671192165
6063 1.21569671192165
6106 1.21569671192165
6149 1.21569671192165
6192 1.21569671192165
6235 1.21569671192165
6278 1.21569671192165
6321 1.21569671192165
6364 1.21569671192165
6407 1.21569671192165
6450 1.21569671192165
6493 1.21569671192165
6536 1.21569671192165
6579 1.21569671192165
6622 1.21569671192165
6665 1.21569671192165
6708 1.21569671192165
6751 1.20553677143042
6794 1.20553677143042
6837 1.20553677143042
6880 1.20553677143042
6923 1.20553677143042
6966 1.20553677143042
7009 1.20553677143042
7052 1.20408589269339
7095 1.19224973121511
7138 1.19224973121511
7181 1.19224973121511
7224 1.19224973121511
7267 1.19224973121511
7310 1.19224973121511
7353 1.19224973121511
7396 1.19224973121511
7439 1.19224973121511
7482 1.19224973121511
7525 1.19224973121511
7568 1.19224973121511
7611 1.19217824317733
7654 1.19204918947426
7697 1.19204918947426
7740 1.19204918947426
7783 1.19204918947426
7826 1.19190893412503
7869 1.19190893412503
7912 1.19160417686194
7955 1.19160417686194
7998 1.19160417686194
8041 1.19160417686194
8084 1.19160417686194
8127 1.19160417686194
8170 1.19160417686194
8213 1.19160417686194
8256 1.19160417686194
8299 1.19160417686194
8342 1.19160417686194
8385 1.19160417686194
8428 1.19160417686194
8471 1.19160417686194
8514 1.19160417686194
8557 1.19160417686194
8600 1.19160417686194
8643 1.19160417686194
8686 1.19160412171468
8729 1.19148456803423
8772 1.19148456803423
8815 1.19148456803423
8858 1.19148456803423
8901 1.19148456803423
8944 1.19148456803423
8987 1.19148456803423
9030 1.19148166053004
9073 1.19148166053004
9116 1.19148166053004
9159 1.19148166053004
9202 1.19148166053004
9245 1.19148166053004
9288 1.19148166053004
9331 1.19148166053004
9374 1.19148166053004
9417 1.19148166053004
9460 1.19148166053004
9503 1.19148166053004
9546 1.19148166053004
9589 1.19148166053004
9632 1.1914814105555
9675 1.19148118776945
9718 1.19148118776945
9761 0.374002850586604
9804 0.374002850586604
9847 0.374002850586604
9890 0.374002850586604
9933 0.374002850586604
9976 0.374002850586604
10019 0.374002850586604
10062 0.374002850586604
10105 0.374002850586604
10148 0.374002850586604
10191 0.374002850586604
10234 0.374002850586604
10277 0.374002850586604
10320 0.374002850586604
10363 0.374002850586604
10406 0.374002850586604
10449 0.374002850586604
10492 0.374002850586604
10535 0.374002850586604
10578 0.374002850586604
10621 0.374002850586604
10664 0.374002850586604
10707 0.374002850586604
10750 0.374002850586604
10793 0.374002850586604
10836 0.374002850586604
10879 0.374002850586604
10922 0.374002850586604
10965 0.374002850586604
11008 0.374002850586604
11051 0.374002850586604
11094 0.374002850586604
11137 0.374002850586604
11180 0.374002850586604
11223 0.374002850586604
11266 0.374002850586604
11309 0.374002850586604
11352 0.374002850586604
11395 0.374002850586604
11438 0.374002850586604
11481 0.374002850586604
11524 0.374002850586604
11567 0.374002850586604
11610 0.374002850586604
11653 0.374002850586604
11696 0.374002850586604
11739 0.374002850586604
11782 0.374002850586604
11825 0.374002850586604
11868 0.374002850586604
11911 0.374002850586604
11954 0.374002850586604
11997 0.374002850586604
12040 0.374002850586604
12083 0.374002850586604
12126 0.374002850586604
12169 0.374002850586604
12212 0.374002850586604
12255 0.374002850586604
12298 0.374002850586604
12341 0.374002850586604
12384 0.351011353431767
12427 0.351011353431767
12470 0.351011353431767
12513 0.351011353431767
12556 0.351011353431767
12599 0.351011353431767
12642 0.351011353431767
12685 0.351011353431767
12728 0.351011353431767
12771 0.351011353431767
12814 0.351011353431767
12857 0.351011353431767
12900 0.351011353431767
12943 0.351011353431767
12986 0.351011353431767
13029 0.351011353431767
13072 0.349711132992178
13115 0.349711132992178
13158 0.349711132992178
13201 0.349711132992178
13244 0.323600793610073
13287 0.323600793610073
13330 0.323600793610073
13373 0.323600793610073
13416 0.323600793610073
13459 0.323600793610073
13502 0.323600793610073
13545 0.323600793610073
13588 0.323600793610073
13631 0.323600793610073
13674 0.319262841394944
13717 0.319262841394944
13760 0.319262841394944
13803 0.319262841394944
13846 0.319262841394944
13889 0.319262841394944
13932 0.319262841394944
13975 0.319262841394944
14018 0.285085295580855
14061 0.285085295580855
14104 0.285085295580855
14147 0.267311913567938
14190 0.267311913567938
14233 0.267311913567938
14276 0.267311913567938
14319 0.267311913567938
14362 0.267311913567938
14405 0.267311913567938
14448 0.267311913567938
14491 0.267311913567938
14534 0.267311913567938
14577 0.267311913567938
14620 0.251604564718534
14663 0.251604564718534
14706 0.251604564718534
14749 0.251604564718534
14792 0.24446116313264
14835 0.24446116313264
14878 0.24446116313264
14921 0.24446116313264
14964 0.24446116313264
15007 0.24446116313264
15050 0.24446116313264
15093 0.24446116313264
15136 0.244296943845709
15179 0.244296943845709
15222 0.244291895184622
15265 0.244291895184622
15308 0.244291895184622
15351 0.244291895184622
15394 0.244291895184622
15437 0.244291895184622
15480 0.244291895184622
15523 0.244291895184622
15566 0.244291895184622
15609 0.244250202206249
15652 0.244250202206249
15695 0.244250202206249
15738 0.244250202206249
15781 0.244250202206249
15824 0.244250202206249
15867 0.244250202206249
15910 0.244250202206249
15953 0.244243349076902
15996 0.244243349076902
16039 0.244243349076902
16082 0.244243349076902
16125 0.244243349076902
16168 0.244243189185173
16211 0.244243189185173
16254 0.244243161552855
16297 0.244243161552855
16340 0.244243040182984
16383 0.244243040182984
16426 0.244243040182984
16469 0.244243040182984
16512 0.244243040182984
16555 0.244243040182984
16598 0.244243040182984
16641 0.244243040182984
16684 0.244242986430156
16727 0.244242986430156
16770 0.244242986430156
16813 0.244242986430156
16856 0.244242986430156
16899 0.244242986430156
16942 0.244242986430156
16985 0.244242986430156
17028 0.244242986430156
17071 0.244242986430156
17114 0.244242986430156
17157 0.244242937540492
17200 0.244242937540492
17243 0.244242937540492
17286 0.244242937540492
17329 0.244242937540492
17372 0.244242937540492
17415 0.244242937540492
17458 0.244242937540492
17501 0.244242937540492
17544 0.244242937540492
17587 0.244242937540492
17630 0.244242937540492
17673 0.244242937540492
17716 0.244242937540492
17759 0.244242937540492
17802 0.244242919975877
17845 0.244242919975877
17888 0.244242919391416
17931 0.244242919391416
17974 0.244242919391416
18017 0.244242919391416
18060 0.244242919391416
18103 0.244242919391416
18146 0.244242919391416
18189 0.244242919391416
18232 0.244242919391416
18275 0.244242919391416
18318 0.244242919391416
18361 0.244242919391416
18404 0.24424291879383
18447 0.244242918369248
18490 0.244242918369248
18533 0.244242918369248
18576 0.244242918369248
18619 0.244242918369248
18662 0.244242918369248
18705 0.244242918369248
18748 0.244242918369248
18791 0.24424291799681
18834 0.24424291799681
18877 0.24424291799681
18920 0.244242917984688
18963 0.244242917984688
19006 0.244242917953387
19049 0.244242917953387
19092 0.244242917953387
19135 0.244242917953387
19178 0.244242917953387
19221 0.244242917953387
19264 0.244242917953387
19307 0.244242917953387
19350 0.244242917953387
19393 0.244242917953387
19436 0.244242917953387
19479 0.244242917953387
19522 0.244242917953387
19565 0.244242917953387
19608 0.244242917949739
19651 0.244242917949419
19694 0.244242917949419
19737 0.244242917945264
19780 0.244242917945264
19823 0.244242917945264
19866 0.244242917945264
19909 0.244242917945264
19952 0.244242917945264
19995 0.244242917945264
20038 0.244242917945264
20081 0.244242917945264
20124 0.244242917945264
20167 0.244242917945264
20210 0.244242917945264
20253 0.244242917945264
20296 0.244242917945264
20339 0.244242917945264
20382 0.244242917945264
20425 0.244242917945264
20468 0.244242917945264
20511 0.244242917945264
20554 0.244242917945264
20597 0.244242917945264
20640 0.244242917945264
20683 0.244242917945264
20726 0.244242917945264
20769 0.244242917945264
20812 0.244242917945264
20855 0.244242917945264
20898 0.244242917945264
20941 0.244242917945264
20984 0.244242917945264
21027 0.244242917945264
21070 0.244242917945264
21113 0.244242917945264
21156 0.244242917945264
21199 0.244242917945264
21242 0.244242917945264
21285 0.244242917945264
21328 0.244242917945264
21371 0.244242917945264
21414 0.244242917945264
21457 0.244242917945264
21500 0.244242917945264
21543 0.244242917945264
21586 0.244242917945264
21629 0.244242917945264
21672 0.244242917945264
21715 0.244242917945264
21758 0.244242917945264
21801 0.244242917945264
21844 0.244242917945264
21887 0.244242917945264
21930 0.244242917945264
21973 0.244242917945264
22016 0.244242917945264
22059 0.244242917945264
22102 0.244242917945264
22145 0.244242917945264
22188 0.244242917945264
22231 0.244242917945264
22274 0.244242917945264
22317 0.244242917945264
22360 0.244242917945264
22403 0.244242917945264
22446 0.244242917945264
22489 0.244242917945264
22532 0.244242917945264
22575 0.244242917945264
22618 0.244242917945264
22661 0.244242917945264
22704 0.244242917945264
22747 0.244242917945264
22790 0.244242917945264
22833 0.244242917945264
22876 0.244242917945264
22919 0.244242917945264
22962 0.244242917945264
23005 0.244242917945264
23048 0.244242917945264
23091 0.244242917945264
23134 0.244242917945264
23177 0.244242917945264
23220 0.244242917945264
23263 0.244242917945264
23306 0.244242917945264
23349 0.244242917945264
23392 0.244242917945264
23435 0.244242917945264
23478 0.244242917945264
23521 0.244242917945264
23564 0.244242917945264
23607 0.244242917945264
23650 0.244242917945264
23693 0.244242917945264
23736 0.244242917945264
23779 0.244242917945264
23822 0.244242917945264
23865 0.244242917945264
23908 0.244242917945264
23951 0.244242917945264
23994 0.244242917945264
24037 0.244242917945264
24080 0.244242917945264
24123 0.244242917945264
24166 0.244242917945264
24209 0.244242917945264
24252 0.244242917945264
24295 0.244242917945264
24338 0.244242917945264
24381 0.244242917945264
24424 0.244242917945264
24467 0.244242917945264
24510 0.244242917945264
24553 0.244242917945264
24596 0.244242917945264
24639 0.244242917945264
24682 0.244242917945264
24725 0.244242917945264
24768 0.244242917945264
24811 0.244242917945264
24854 0.244242917945264
24897 0.244242917945264
24940 0.244242917945264
24983 0.244242917945264
25026 0.244242917945264
25069 0.244242917945264
25112 0.244242917945264
25155 0.244242917945264
25198 0.244242917945264
25241 0.244242917945264
25284 0.244242917945264
25327 0.244242917945264
25370 0.244242917945264
25413 0.244242917945264
25456 0.244242917945264
25499 0.244242917945264
25542 0.244242917945264
25585 0.244242917945264
25628 0.244242917945264
25671 0.244242917945264
25714 0.244242917945264
25757 0.244242917945264
25800 0.244242917945264
25843 0.244242917945264
25886 0.244242917945264
25929 0.244242917945264
25972 0.244242917945264
26015 0.244242917945264
26058 0.244242917945264
26101 0.244242917945264
26144 0.244242917945264
26187 0.244242917945264
26230 0.244242917945264
26273 0.244242917945264
26316 0.244242917945264
26359 0.244242917945264
26402 0.244242917945264
26445 0.244242917945264
26488 0.244242917945264
26531 0.244242917945264
26574 0.244242917945264
26617 0.244242917945264
26660 0.244242917945264
26703 0.244242917945264
26746 0.244242917945264
26789 0.244242917945264
26832 0.244242917945264
26875 0.244242917945264
26918 0.244242917945264
26961 0.244242917945264
27004 0.244242917945264
27047 0.244242917945264
27090 0.244242917945264
27133 0.244242917945264
27176 0.244242917945264
27219 0.244242917940824
27262 0.244242917940824
27305 0.244242917940824
27348 0.244242917940824
27391 0.244242917940824
27434 0.244242917940824
27477 0.244242917940824
27520 0.244242917940824
27563 0.244242917940824
27606 0.244242917940824
27649 0.244242917940824
27692 0.24424291794005
27735 0.24424291794005
27778 0.244242917939566
27821 0.24424291793955
27864 0.24424291793955
27907 0.24424291793955
27950 0.24424291793955
27993 0.24424291793955
28036 0.24424291793955
28079 0.24424291793955
28122 0.24424291793955
28165 0.24424291793955
28208 0.24424291793955
28251 0.24424291793955
28294 0.24424291793955
28337 0.24424291793955
28380 0.24424291793955
28423 0.24424291793955
28466 0.24424291793955
28509 0.24424291793955
28552 0.24424291793955
28595 0.24424291793955
28638 0.24424291793955
28681 0.24424291793955
28724 0.24424291793955
28767 0.24424291793955
28810 0.24424291793955
28853 0.24424291793955
28896 0.24424291793955
28939 0.24424291793955
28982 0.24424291793955
29025 0.24424291793955
29068 0.24424291793955
29111 0.24424291793955
29154 0.24424291793955
29197 0.24424291793955
29240 0.24424291793955
29283 0.24424291793955
29326 0.24424291793955
29369 0.24424291793955
29412 0.24424291793955
29455 0.24424291793955
29498 0.24424291793955
29541 0.24424291793955
29584 0.24424291793955
29627 0.24424291793955
29670 0.24424291793955
29713 0.24424291793955
29756 0.24424291793955
29799 0.24424291793955
29842 0.24424291793955
29885 0.24424291793955
29928 0.24424291793955
29971 0.24424291793955
30014 0.24424291793955
30057 0.24424291793955
30100 0.24424291793955
30143 0.24424291793955
30186 0.24424291793955
30229 0.24424291793955
30272 0.24424291793955
30315 0.24424291793955
30358 0.24424291793955
30401 0.24424291793955
30444 0.24424291793955
30487 0.24424291793955
30530 0.24424291793955
30573 0.24424291793955
30616 0.24424291793955
30659 0.24424291793955
30702 0.24424291793955
30745 0.24424291793955
30788 0.24424291793955
30831 0.24424291793955
30874 0.24424291793955
30917 0.24424291793955
30960 0.24424291793955
31003 0.24424291793955
31046 0.24424291793955
31089 0.24424291793955
31132 0.24424291793955
31175 0.24424291793955
31218 0.24424291793955
31261 0.24424291793955
31304 0.24424291793955
31347 0.24424291793955
31390 0.24424291793955
31433 0.24424291793955
31476 0.24424291793955
31519 0.24424291793955
31562 0.24424291793955
31605 0.24424291793955
31648 0.24424291793955
31691 0.24424291793955
31734 0.24424291793955
31777 0.24424291793955
31820 0.24424291793955
31863 0.24424291793955
31906 0.24424291793955
31949 0.24424291793955
31992 0.24424291793955
32035 0.24424291793955
32078 0.24424291793955
32121 0.24424291793955
32164 0.24424291793955
32207 0.24424291793955
32250 0.24424291793955
32293 0.24424291793955
32336 0.24424291793955
32379 0.24424291793955
32422 0.24424291793955
32465 0.24424291793955
32508 0.24424291793955
32551 0.24424291793955
32594 0.24424291793955
32637 0.24424291793955
32680 0.24424291793955
32723 0.24424291793955
32766 0.24424291793955
32809 0.24424291793955
32852 0.24424291793955
32895 0.24424291793955
32938 0.24424291793955
32981 0.24424291793955
33024 0.24424291793955
33067 0.24424291793955
33110 0.24424291793955
33153 0.24424291793955
33196 0.24424291793955
33239 0.24424291793955
33282 0.24424291793955
33325 0.24424291793955
33368 0.24424291793955
33411 0.24424291793955
33454 0.24424291793955
33497 0.24424291793955
33540 0.24424291793955
33583 0.24424291793955
33626 0.24424291793955
33669 0.24424291793955
33712 0.24424291793955
33755 0.24424291793955
33798 0.24424291793955
33841 0.24424291793955
33884 0.24424291793955
33927 0.24424291793955
33970 0.24424291793955
34013 0.24424291793955
34056 0.24424291793955
34099 0.24424291793955
34142 0.24424291793955
34185 0.24424291793955
34228 0.24424291793955
34271 0.24424291793955
34314 0.24424291793955
34357 0.24424291793955
34400 0.24424291793955
34443 0.24424291793955
34486 0.24424291793955
34529 0.24424291793955
34572 0.24424291793955
34615 0.24424291793955
34658 0.24424291793955
34701 0.24424291793955
34744 0.24424291793955
34787 0.24424291793955
34830 0.24424291793955
34873 0.24424291793955
34916 0.24424291793955
34959 0.24424291793955
35002 0.24424291793955
35045 0.24424291793955
35088 0.24424291793955
35131 0.24424291793955
35174 0.24424291793955
35217 0.24424291793955
35260 0.24424291793955
35303 0.24424291793955
35346 0.24424291793955
35389 0.24424291793923
35432 0.24424291793923
35475 0.24424291793923
35518 0.24424291793923
35561 0.24424291793923
35604 0.24424291793923
35647 0.24424291793923
35690 0.24424291793923
35733 0.24424291793923
35776 0.24424291793923
35819 0.24424291793923
35862 0.24424291793923
35905 0.24424291793923
35948 0.24424291793923
35991 0.24424291793923
36034 0.244242917939218
36077 0.244242917939218
36120 0.244242917939218
36163 0.244242917939218
36206 0.244242917939218
36249 0.244242917939218
36292 0.244242917939218
36335 0.244242917939218
36378 0.244242917939218
36421 0.244242917939218
36464 0.244242917939218
36507 0.244242917939218
36550 0.244242917939218
36593 0.244242917939218
36636 0.244242917939218
36679 0.244242917939218
36722 0.244242917939218
36765 0.244242917939218
36808 0.244242917939218
36851 0.244242917939218
36894 0.244242917939218
36937 0.244242917939218
36980 0.244242917939218
37023 0.244242917939218
37066 0.244242917939218
37109 0.244242917939218
37152 0.244242917939218
37195 0.244242917939218
37238 0.244242917939218
37281 0.244242917939218
37324 0.244242917939218
37367 0.244242917939218
37410 0.244242917939218
37453 0.244242917939218
37496 0.244242917939218
37539 0.244242917939218
37582 0.244242917939218
37625 0.244242917939218
37668 0.244242917939218
37711 0.244242917939218
37754 0.244242917939218
37797 0.244242917939218
37840 0.244242917939218
37883 0.244242917939218
37926 0.244242917939218
37969 0.244242917939218
38012 0.244242917939218
38055 0.244242917939218
38098 0.244242917939218
38141 0.244242917939218
38184 0.244242917939218
38227 0.244242917939218
38270 0.244242917939218
38313 0.244242917939218
38356 0.244242917939218
38399 0.244242917939218
38442 0.244242917939218
38485 0.244242917939218
38528 0.244242917939218
38571 0.244242917939218
38614 0.244242917939218
38657 0.244242917939218
38700 0.244242917939218
38743 0.244242917939218
38786 0.244242917939218
38829 0.244242917939218
38872 0.244242917939218
38915 0.244242917939218
38958 0.244242917939218
39001 0.244242917939218
39044 0.244242917939218
39087 0.244242917939218
39130 0.244242917939218
39173 0.244242917939218
39216 0.244242917939218
39259 0.244242917939218
39302 0.244242917939218
39345 0.244242917939218
39388 0.244242917939218
39431 0.244242917939218
39474 0.244242917939218
39517 0.244242917939218
39560 0.244242917939218
39603 0.244242917939218
39646 0.244242917939218
39689 0.244242917939218
39732 0.244242917939218
39775 0.244242917939218
39818 0.244242917939218
39861 0.244242917939218
39904 0.244242917939218
39947 0.244242917939218
39990 0.244242917939218
40033 0.244242917939218
40076 0.244242917939218
40119 0.244242917939218
40162 0.244242917939218
40205 0.244242917939218
40248 0.244242917939218
40291 0.244242917939218
40334 0.244242917939218
40377 0.244242917939218
40420 0.244242917939218
40463 0.244242917939218
40506 0.244242917939218
40549 0.244242917939218
40592 0.244242917939218
40635 0.244242917939218
40678 0.244242917939218
40721 0.244242917939218
40764 0.244242917939218
40807 0.244242917939218
40850 0.244242917939218
40893 0.244242917939218
40936 0.244242917939218
40979 0.244242917939218
41022 0.244242917939218
41065 0.244242917939218
41108 0.244242917939218
41151 0.244242917939218
41194 0.244242917939218
41237 0.244242917939218
41280 0.244242917939218
41323 0.244242917939218
41366 0.244242917939218
41409 0.244242917939218
41452 0.244242917939218
41495 0.244242917939218
41538 0.244242917939218
41581 0.244242917939218
41624 0.244242917939218
41667 0.244242917939218
41710 0.244242917939218
41753 0.244242917939218
41796 0.244242917939218
41839 0.244242917939218
41882 0.244242917939218
41925 0.244242917939218
41968 0.244242917939218
42011 0.244242917939218
42054 0.244242917939218
42097 0.244242917939218
42140 0.244242917939218
42183 0.244242917939218
42226 0.244242917939218
42269 0.244242917939218
42312 0.244242917939218
42355 0.244242917939218
42398 0.244242917939218
42441 0.244242917939218
42484 0.244242917939218
42527 0.244242917939218
42570 0.244242917939218
42613 0.244242917939218
42656 0.244242917939218
42699 0.244242917939218
42742 0.244242917939218
42785 0.244242917939218
42828 0.244242917939218
42871 0.244242917939218
42914 0.244242917939218
42957 0.244242917939218
43000 0.244242917939218
43043 0.244242917939218
43086 0.244242917939218
43129 0.244242917939218
43172 0.244242917939218
43215 0.244242917939218
43258 0.244242917939218
43301 0.244242917939218
43344 0.244242917939218
43387 0.244242917939218
43430 0.244242917939218
43473 0.244242917939218
43516 0.244242917939218
43559 0.244242917939218
43602 0.244242917939218
43645 0.244242917939218
43688 0.244242917939218
43731 0.244242917939218
43774 0.244242917939218
43817 0.244242917939218
43860 0.244242917939218
43903 0.244242917939218
43946 0.244242917939218
43989 0.244242917939218
44032 0.244242917939218
44075 0.244242917939218
44118 0.244242917939218
44161 0.244242917939218
44204 0.244242917939218
44247 0.244242917939218
44290 0.244242917939218
44333 0.244242917939218
44376 0.244242917939218
44419 0.244242917939218
44462 0.244242917939218
44505 0.244242917939218
44548 0.244242917939218
44591 0.244242917939218
44634 0.244242917939218
44677 0.244242917939218
44720 0.244242917939218
44763 0.244242917939218
44806 0.244242917939218
44849 0.244242917939218
44892 0.244242917939218
44935 0.244242917939218
44978 0.244242917939218
45021 0.244242917939218
45064 0.244242917939218
45107 0.244242917939218
45150 0.244242917939218
45193 0.244242917939218
45236 0.244242917939218
45279 0.244242917939218
45322 0.244242917939218
45365 0.244242917939218
45408 0.244242917939218
45451 0.244242917939218
45494 0.244242917939218
45537 0.244242917939218
45580 0.244242917939218
45623 0.244242917939218
45666 0.244242917939218
45709 0.244242917939218
45752 0.244242917939218
45795 0.244242917939218
45838 0.244242917939218
45881 0.244242917939218
45924 0.244242917939218
45967 0.244242917939218
46010 0.244242917939218
46053 0.244242917939218
46096 0.244242917939218
46139 0.244242917939218
46182 0.244242917939218
46225 0.244242917939218
46268 0.244242917939218
46311 0.244242917939218
46354 0.244242917939218
46397 0.244242917939218
46440 0.244242917939218
46483 0.244242917939218
46526 0.244242917939218
46569 0.244242917939218
46612 0.244242917939218
46655 0.244242917939218
46698 0.244242917939218
46741 0.244242917939218
46784 0.244242917939218
46827 0.244242917939218
46870 0.244242917939218
46913 0.244242917939218
46956 0.244242917939218
46999 0.244242917939218
47042 0.244242917939218
47085 0.244242917939218
47128 0.244242917939218
47171 0.244242917939218
47214 0.244242917939218
47257 0.244242917939218
47300 0.244242917939218
47343 0.244242917939218
47386 0.244242917939218
47429 0.244242917939218
47472 0.244242917939218
47515 0.244242917939218
47558 0.244242917939218
47601 0.244242917939218
47644 0.244242917939218
47687 0.244242917939218
47730 0.244242917939218
47773 0.244242917939218
47816 0.244242917939218
47859 0.244242917939218
47902 0.244242917939218
47945 0.244242917939218
47988 0.244242917939218
48031 0.244242917939218
48074 0.244242917939218
48117 0.244242917939218
48160 0.244242917939218
48203 0.244242917939218
48246 0.244242917939218
48289 0.244242917939218
48332 0.244242917939218
48375 0.244242917939218
48418 0.244242917939218
48461 0.244242917939218
48504 0.244242917939218
48547 0.244242917939218
48590 0.244242917939218
48633 0.244242917939218
48676 0.244242917939218
48719 0.244242917939218
48762 0.244242917939218
48805 0.244242917939218
48848 0.244242917939218
48891 0.244242917939218
48934 0.244242917939218
48977 0.244242917939218
49020 0.244242917939218
49063 0.244242917939218
49106 0.244242917939218
49149 0.244242917939218
49192 0.244242917939218
49235 0.244242917939218
49278 0.244242917939218
49321 0.244242917939218
49364 0.244242917939218
49407 0.244242917939218
49450 0.244242917939218
49493 0.244242917939218
49536 0.244242917939218
49579 0.244242917939218
49622 0.244242917939218
49665 0.244242917939218
49708 0.244242917939218
49751 0.244242917939218
49794 0.244242917939218
49837 0.244242917939218
49880 0.244242917939218
49923 0.244242917939218
49966 0.244242917939218
50009 0.244242917939218
50052 0.244242917939218
50095 0.244242917939218
50138 0.244242917939218
50181 0.244242917939218
50224 0.244242917939218
50267 0.244242917939218
50310 0.244242917939218
50353 0.244242917939218
50396 0.244242917939218
50439 0.244242917939218
50482 0.244242917939218
50525 0.244242917939218
50568 0.244242917939218
50611 0.244242917939218
50654 0.244242917939218
50697 0.244242917939218
50740 0.244242917939218
50783 0.244242917939218
50826 0.244242917939218
50869 0.244242917939218
50912 0.244242917939218
50955 0.244242917939218
50998 0.244242917939218
51041 0.244242917939218
51084 0.244242917939218
51127 0.244242917939218
51170 0.244242917939218
51213 0.244242917939218
51256 0.244242917939218
51299 0.244242917939218
51342 0.244242917939218
51385 0.244242917939218
51428 0.244242917939218
51471 0.244242917939218
51514 0.244242917939218
51557 0.244242917939218
51600 0.244242917939218
51643 0.244242917939218
51686 0.244242917939218
51729 0.244242917939218
51772 0.244242917939218
51815 0.244242917939218
51858 0.244242917939218
51901 0.244242917939218
51944 0.244242917939218
51987 0.244242917939218
52030 0.244242917939218
52073 0.244242917939218
52116 0.244242917939218
52159 0.244242917939218
52202 0.244242917939218
52245 0.244242917939218
52288 0.244242917939218
52331 0.244242917939218
52374 0.244242917939218
52417 0.244242917939218
52460 0.244242917939218
52503 0.244242917939218
52546 0.244242917939218
52589 0.244242917939218
52632 0.244242917939218
52675 0.244242917939218
52718 0.244242917939218
52761 0.244242917939218
52804 0.244242917939218
52847 0.244242917939218
52890 0.244242917939218
52933 0.244242917939218
52976 0.244242917939218
53019 0.244242917939218
53062 0.244242917939218
53105 0.244242917939218
53148 0.244242917939218
53191 0.244242917939218
53234 0.244242917939218
53277 0.244242917939218
53320 0.244242917939218
53363 0.244242917939218
53406 0.244242917939218
53449 0.244242917939218
53492 0.244242917939218
53535 0.244242917939218
53578 0.244242917939218
53621 0.244242917939218
53664 0.244242917939218
53707 0.244242917939218
53750 0.244242917939218
53793 0.244242917939218
53836 0.244242917939218
53879 0.244242917939218
53922 0.244242917939218
53965 0.244242917939218
54008 0.244242917939218
54051 0.244242917939218
54094 0.244242917939218
54137 0.244242917939218
54180 0.244242917939218
54223 0.244242917939218
54266 0.244242917939218
54309 0.244242917939218
54352 0.244242917939218
54395 0.244242917939218
54438 0.244242917939218
54481 0.244242917939218
54524 0.244242917939218
54567 0.244242917939218
54610 0.244242917939218
54653 0.244242917939218
54696 0.244242917939218
54739 0.244242917939218
54782 0.244242917939218
54825 0.244242917939218
54868 0.244242917939218
54911 0.244242917939218
54954 0.244242917939218
54997 0.244242917939218
55040 0.244242917939218
55083 0.244242917939218
55126 0.244242917939218
55169 0.244242917939218
55212 0.244242917939218
55255 0.244242917939218
55298 0.244242917939218
55341 0.244242917939218
55384 0.244242917939218
55427 0.244242917939218
55470 0.244242917939218
55513 0.244242917939218
55556 0.244242917939218
55599 0.244242917939218
55642 0.244242917939218
55685 0.244242917939218
55728 0.244242917939218
55771 0.244242917939218
55814 0.244242917939218
55857 0.244242917939218
55900 0.244242917939218
55943 0.244242917939218
55986 0.244242917939218
56029 0.244242917939218
56072 0.244242917939218
56115 0.244242917939218
56158 0.244242917939218
56201 0.244242917939218
56244 0.244242917939218
56287 0.244242917939218
56330 0.244242917939218
56373 0.244242917939218
56416 0.244242917939218
56459 0.244242917939218
56502 0.244242917939218
56545 0.244242917939218
56588 0.244242917939218
56631 0.244242917939218
56674 0.244242917939218
56717 0.244242917939218
56760 0.244242917939218
56803 0.244242917939218
56846 0.244242917939218
56889 0.244242917939218
56932 0.244242917939218
56975 0.244242917939218
57018 0.244242917939218
57061 0.244242917939218
57104 0.244242917939218
57147 0.244242917939218
57190 0.244242917939218
57233 0.244242917939218
57276 0.244242917939218
57319 0.244242917939218
57362 0.244242917939218
57405 0.244242917939218
57448 0.244242917939218
57491 0.244242917939218
57534 0.244242917939218
57577 0.244242917939218
57620 0.244242917939218
57663 0.244242917939218
57706 0.244242917939218
57749 0.244242917939218
57792 0.244242917939218
57835 0.244242917939218
57878 0.244242917939218
57921 0.244242917939218
57964 0.244242917939218
58007 0.244242917939218
58050 0.244242917939218
58093 0.244242917939218
58136 0.244242917939218
58179 0.244242917939218
58222 0.244242917939218
58265 0.244242917939218
58308 0.244242917939218
58351 0.244242917939218
58394 0.244242917939218
58437 0.244242917939218
58480 0.244242917939218
58523 0.244242917939218
58566 0.244242917939218
58609 0.244242917939218
58652 0.244242917939218
58695 0.244242917939218
58738 0.244242917939218
58781 0.244242917939218
58824 0.244242917939218
58867 0.244242917939218
58910 0.244242917939218
58953 0.244242917939218
58996 0.244242917939218
59039 0.244242917939218
59082 0.244242917939218
59125 0.244242917939218
59168 0.244242917939218
59211 0.244242917939218
59254 0.244242917939218
59297 0.244242917939218
59340 0.244242917939218
59383 0.244242917939218
59426 0.244242917939218
59469 0.244242917939218
59512 0.244242917939218
59555 0.244242917939218
59598 0.244242917939218
59641 0.244242917939218
59684 0.244242917939218
59727 0.244242917939218
59770 0.244242917939218
59813 0.244242917939218
59856 0.244242917939218
59899 0.244242917939218
59942 0.244242917939218
59985 0.244242917939218
60028 0.244242917939218
60071 0.244242917939218
60114 0.244242917939218
60157 0.244242917939218
60200 0.244242917939218
60243 0.244242917939218
60286 0.244242917939218
60329 0.244242917939218
60372 0.244242917939218
60415 0.244242917939218
60458 0.244242917939218
60501 0.244242917939218
60544 0.244242917939218
60587 0.244242917939218
60630 0.244242917939218
60673 0.244242917939218
60716 0.244242917939218
60759 0.244242917939218
60802 0.244242917939218
60845 0.244242917939218
60888 0.244242917939218
60931 0.244242917939218
60974 0.244242917939218
61017 0.244242917939218
61060 0.244242917939218
61103 0.244242917939218
61146 0.244242917939218
61189 0.244242917939218
61232 0.244242917939218
61275 0.244242917939218
61318 0.244242917939218
61361 0.244242917939218
61404 0.244242917939218
61447 0.244242917939218
61490 0.244242917939218
61533 0.244242917939218
61576 0.244242917939218
61619 0.244242917939218
61662 0.244242917939218
61705 0.244242917939218
61748 0.244242917939218
61791 0.244242917939218
61834 0.244242917939218
61877 0.244242917939218
61920 0.244242917939218
61963 0.244242917939218
62006 0.244242917939218
62049 0.244242917939218
62092 0.244242917939218
62135 0.244242917939218
62178 0.244242917939218
62221 0.244242917939218
62264 0.244242917939218
62307 0.244242917939218
62350 0.244242917939218
62393 0.244242917939218
62436 0.244242917939218
62479 0.244242917939218
62522 0.244242917939218
62565 0.244242917939218
62608 0.244242917939218
62651 0.244242917939218
62694 0.244242917939218
62737 0.244242917939218
62780 0.244242917939218
62823 0.244242917939218
62866 0.244242917939218
62909 0.244242917939218
62952 0.244242917939218
62995 0.244242917939218
63038 0.244242917939218
63081 0.244242917939218
63124 0.244242917939218
63167 0.244242917939218
63210 0.244242917939218
63253 0.244242917939218
63296 0.244242917939218
63339 0.244242917939218
63382 0.244242917939218
63425 0.244242917939218
63468 0.244242917939218
63511 0.244242917939218
63554 0.244242917939218
63597 0.244242917939218
63640 0.244242917939218
63683 0.244242917939218
63726 0.244242917939218
63769 0.244242917939218
63812 0.244242917939218
63855 0.244242917939218
63898 0.244242917939218
63941 0.244242917939218
63984 0.244242917939218
64027 0.244242917939218
64070 0.244242917939218
64113 0.244242917939218
64156 0.244242917939218
64199 0.244242917939218
64242 0.244242917939218
64285 0.244242917939218
64328 0.244242917939218
64371 0.244242917939218
64414 0.244242917939218
64457 0.244242917939218
64500 0.244242917939218
64543 0.244242917939218
64586 0.244242917939218
64629 0.244242917939218
64672 0.244242917939218
64715 0.244242917939218
64758 0.244242917939218
64801 0.244242917939218
64844 0.244242917939218
64887 0.244242917939218
64930 0.244242917939218
64973 0.244242917939218
65016 0.244242917939218
65059 0.244242917939218
65102 0.244242917939218
65145 0.244242917939218
65188 0.244242917939218
65231 0.244242917939218
65274 0.244242917939218
65317 0.244242917939218
65360 0.244242917939218
65403 0.244242917939218
65446 0.244242917939218
65489 0.244242917939218
65532 0.244242917939218
65575 0.244242917939218
65618 0.244242917939218
65661 0.244242917939218
65704 0.244242917939218
65747 0.244242917939218
65790 0.244242917939218
65833 0.244242917939218
65876 0.244242917939218
65919 0.244242917939218
65962 0.244242917939218
66005 0.244242917939218
66048 0.244242917939218
66091 0.244242917939218
66134 0.244242917939218
66177 0.244242917939218
66220 0.244242917939218
66263 0.244242917939218
66306 0.244242917939218
66349 0.244242917939218
66392 0.244242917939218
66435 0.244242917939218
66478 0.244242917939218
66521 0.244242917939218
66564 0.244242917939218
66607 0.244242917939218
66650 0.244242917939218
66693 0.244242917939218
66736 0.244242917939218
66779 0.244242917939218
66822 0.244242917939218
66865 0.244242917939218
66908 0.244242917939218
66951 0.244242917939218
66994 0.244242917939218
67037 0.244242917939218
67080 0.244242917939218
67123 0.244242917939218
67166 0.244242917939218
67209 0.244242917939218
67252 0.244242917939218
67295 0.244242917939218
67338 0.244242917939218
67381 0.244242917939218
67424 0.244242917939218
67467 0.244242917939218
67510 0.244242917939218
67553 0.244242917939218
67596 0.244242917939218
67639 0.244242917939218
67682 0.244242917939218
67725 0.244242917939218
67768 0.244242917939218
67811 0.244242917939218
67854 0.244242917939218
67897 0.244242917939218
67940 0.244242917939218
67983 0.244242917939218
68026 0.244242917939218
68069 0.244242917939218
68112 0.244242917939218
68155 0.244242917939218
68198 0.244242917939218
68241 0.244242917939218
68284 0.244242917939218
68327 0.244242917939218
68370 0.244242917939218
68413 0.244242917939218
68456 0.244242917939218
68499 0.244242917939218
68542 0.244242917939218
68585 0.244242917939218
68628 0.244242917939218
68671 0.244242917939218
68714 0.244242917939218
68757 0.244242917939218
68800 0.244242917939218
68843 0.244242917939218
68886 0.244242917939218
68929 0.244242917939218
68972 0.244242917939218
69015 0.244242917939218
69058 0.244242917939218
69101 0.244242917939218
69144 0.244242917939218
69187 0.244242917939218
69230 0.244242917939218
69273 0.244242917939218
69316 0.244242917939218
69359 0.244242917939218
69402 0.244242917939218
69445 0.244242917939218
69488 0.244242917939218
69531 0.244242917939218
69574 0.244242917939218
69617 0.244242917939218
69660 0.244242917939218
69703 0.244242917939218
69746 0.244242917939218
69789 0.244242917939218
69832 0.244242917939218
69875 0.244242917939218
69918 0.244242917939218
69961 0.244242917939218
70004 0.244242917939218
70047 0.244242917939218
70090 0.244242917939218
70133 0.244242917939218
70176 0.244242917939218
70219 0.244242917939218
70262 0.244242917939218
70305 0.244242917939218
70348 0.244242917939218
70391 0.244242917939218
70434 0.244242917939218
70477 0.244242917939218
70520 0.244242917939218
70563 0.244242917939218
70606 0.244242917939218
70649 0.244242917939218
70692 0.244242917939218
70735 0.244242917939218
70778 0.244242917939218
70821 0.244242917939218
70864 0.244242917939218
70907 0.244242917939218
70950 0.244242917939218
70993 0.244242917939218
71036 0.244242917939218
71079 0.244242917939218
71122 0.244242917939218
71165 0.244242917939218
71208 0.244242917939218
71251 0.244242917939218
71294 0.244242917939218
71337 0.244242917939218
71380 0.244242917939218
71423 0.244242917939218
71466 0.244242917939218
71509 0.244242917939218
71552 0.244242917939218
71595 0.244242917939218
71638 0.244242917939218
71681 0.244242917939218
71724 0.244242917939218
71767 0.244242917939218
71810 0.244242917939218
71853 0.244242917939218
71896 0.244242917939218
71939 0.244242917939218
71982 0.244242917939218
72025 0.244242917939218
72068 0.244242917939218
72111 0.244242917939218
72154 0.244242917939218
72197 0.244242917939218
72240 0.244242917939218
72283 0.244242917939218
72326 0.244242917939218
72369 0.244242917939218
72412 0.244242917939218
72455 0.244242917939218
72498 0.244242917939218
72541 0.244242917939218
72584 0.244242917939218
72627 0.244242917939218
72670 0.244242917939218
72713 0.244242917939218
72756 0.244242917939218
72799 0.244242917939218
72842 0.244242917939218
72885 0.244242917939218
72928 0.244242917939218
72971 0.244242917939218
73014 0.244242917939218
73057 0.244242917939218
73100 0.244242917939218
73143 0.244242917939218
73186 0.244242917939218
73229 0.244242917939218
73272 0.244242917939218
73315 0.244242917939218
73358 0.244242917939218
73401 0.244242917939218
73444 0.244242917939218
73487 0.244242917939218
73530 0.244242917939218
73573 0.244242917939218
73616 0.244242917939218
73659 0.244242917939218
73702 0.244242917939218
73745 0.244242917939218
73788 0.244242917939218
73831 0.244242917939218
73874 0.244242917939218
73917 0.244242917939218
73960 0.244242917939218
74003 0.244242917939218
74046 0.244242917939218
74089 0.244242917939218
74132 0.244242917939218
74175 0.244242917939218
74218 0.244242917939218
74261 0.244242917939218
74304 0.244242917939218
74347 0.244242917939218
74390 0.244242917939218
74433 0.244242917939218
74476 0.244242917939218
74519 0.244242917939218
74562 0.244242917939218
74605 0.244242917939218
74648 0.244242917939218
74691 0.244242917939218
74734 0.244242917939218
74777 0.244242917939218
74820 0.244242917939218
74863 0.244242917939218
74906 0.244242917939218
74949 0.244242917939218
74992 0.244242917939218
75035 0.244242917939218
75078 0.244242917939218
75121 0.244242917939218
75164 0.244242917939218
75207 0.244242917939218
75250 0.244242917939218
75293 0.244242917939218
75336 0.244242917939218
75379 0.244242917939218
75422 0.244242917939218
75465 0.244242917939218
75508 0.244242917939218
75551 0.244242917939218
75594 0.244242917939218
75637 0.244242917939218
75680 0.244242917939218
75723 0.244242917939218
75766 0.244242917939218
75809 0.244242917939218
75852 0.244242917939218
75895 0.244242917939218
75938 0.244242917939218
75981 0.244242917939218
76024 0.244242917939218
76067 0.244242917939218
76110 0.244242917939218
76153 0.244242917939218
76196 0.244242917939218
76239 0.244242917939218
76282 0.244242917939218
76325 0.244242917939218
76368 0.244242917939218
76411 0.244242917939218
76454 0.244242917939218
76497 0.244242917939158
76540 0.244242917939158
76583 0.244242917939158
76626 0.244242917939158
76669 0.244242917939158
76712 0.244242917939158
76755 0.244242917939158
76798 0.244242917939158
76841 0.244242917939158
76884 0.244242917939158
76927 0.244242917939158
76970 0.244242917939158
77013 0.244242917939158
77056 0.244242917939158
77099 0.244242917939158
77142 0.244242917939158
77185 0.244242917939158
77228 0.244242917939158
77271 0.244242917939158
77314 0.244242917939158
77357 0.244242917939158
77400 0.244242917939158
77443 0.244242917939158
77486 0.244242917939158
77529 0.244242917939158
77572 0.244242917939158
77615 0.244242917939158
77658 0.244242917939158
77701 0.244242917939158
77744 0.244242917939158
77787 0.244242917939158
77830 0.244242917939158
77873 0.244242917939158
77916 0.244242917939158
77959 0.244242917939158
78002 0.244242917939158
78045 0.244242917939158
78088 0.233338262348834
78131 0.233338262348834
78174 0.233338262348834
78217 0.233338262348834
78260 0.233338262348834
78303 0.233338262348834
78346 0.233338262348834
78389 0.233338262348834
78432 0.233338262348834
78475 0.233338262348834
78518 0.233338262348834
78561 0.233338262348834
78604 0.233338262348834
78647 0.0427740695846848
78690 0.0427740695846848
78733 0.00484083301833538
78776 0.00484083301833538
78819 0.00484083301833538
78862 0.00484083301833538
78905 0.00484083301833538
78948 0.00484083301833538
78991 0.00484083301833538
79034 0.00484083301833538
79077 0.00484083301833538
79120 0.00484083301833538
79163 0.00484083301833538
79206 0.00484083301833538
79249 0.00484083301833538
79292 0.00484083301833538
79335 0.00484083301833538
79378 0.00484083301833538
79421 0.00484083301833538
79464 0.00484083301833538
79507 0.00484083301833538
79550 0.00484083301833538
79593 0.00484083301833538
79636 0.00484083301833538
79679 0.00484083301833538
79722 0.00484083301833538
79765 0.00484083301833538
79808 0.00484083301833538
79851 4.355871946915e-05
79894 4.355871946915e-05
79937 4.355871946915e-05
79980 4.355871946915e-05
80023 4.355871946915e-05
80066 4.355871946915e-05
80109 4.355871946915e-05
80152 4.355871946915e-05
80195 4.355871946915e-05
80238 4.355871946915e-05
80281 4.355871946915e-05
80324 4.355871946915e-05
80367 4.355871946915e-05
80410 4.355871946915e-05
80453 4.355871946915e-05
80496 4.355871946915e-05
80539 4.355871946915e-05
80582 3.2962828890426e-05
80625 3.2962828890426e-05
80668 3.2962828890426e-05
80711 3.2962828890426e-05
80754 3.2962828890426e-05
80797 3.2962828890426e-05
80840 3.2962828890426e-05
80883 3.2962828890426e-05
80926 3.2962828890426e-05
80969 3.2962828890426e-05
81012 3.2962828890426e-05
81055 3.2962828890426e-05
81098 3.2962828890426e-05
81141 3.2962828890426e-05
81184 1.9516100761674e-05
81227 1.9516100761674e-05
81270 1.9516100761674e-05
81313 1.9516100761674e-05
81356 1.9516100761674e-05
81399 1.9516100761674e-05
81442 1.9516100761674e-05
81485 1.9516100761674e-05
81528 1.9516100761674e-05
81571 7.61877388288923e-07
81614 7.61877388288923e-07
81657 7.61877388288923e-07
81700 7.61877388288923e-07
81743 7.61877388288923e-07
81786 7.61877388288923e-07
81829 7.61877388288923e-07
81872 7.61877388288923e-07
81915 7.61877388288923e-07
81958 7.61877388288923e-07
82001 7.61877388288923e-07
82044 7.44454351941926e-07
82087 7.44454351941926e-07
82130 7.44454351941926e-07
82173 7.44454351941926e-07
82216 7.44454351941926e-07
82259 6.52273831391881e-07
82302 6.52273831391881e-07
82345 6.52273831391881e-07
82388 6.52273831391881e-07
82431 1.82051085761969e-07
82474 1.08699925505107e-07
82517 1.08699925505107e-07
82560 1.08699925505107e-07
82603 1.08699925505107e-07
82646 1.08699925505107e-07
82689 1.08699925505107e-07
82732 1.08699925505107e-07
82775 1.08699925505107e-07
82818 1.08699925505107e-07
82861 3.60564804680052e-08
82904 3.60564804680052e-08
82947 3.60564804680052e-08
82990 3.60564804680052e-08
83033 1.36128894823173e-08
83076 1.36128894823173e-08
83119 2.77077116805913e-09
83162 2.77077116805913e-09
83205 2.77077116805913e-09
83248 2.77077116805913e-09
83291 2.77077116805913e-09
83334 2.77077116805913e-09
83377 2.77077116805913e-09
83420 2.77077116805913e-09
83463 2.77077116805913e-09
83506 5.59517765452711e-10
83549 6.73168187859119e-11
83592 6.73168187859119e-11
83635 6.73168187859119e-11
83678 6.73168187859119e-11
83721 6.73168187859119e-11
83764 6.73168187859119e-11
83807 6.73168187859119e-11
83850 6.73168187859119e-11
83893 6.73168187859119e-11
83936 1.95576888017968e-12
83979 1.95576888017968e-12
84022 1.95576888017968e-12
84065 1.95576888017968e-12
84108 1.95576888017968e-12
84151 1.95576888017968e-12
84194 1.95576888017968e-12
84237 1.95576888017968e-12
84280 1.95576888017968e-12
84323 1.95576888017968e-12
84366 1.95576888017968e-12
84409 1.95576888017968e-12
84452 1.95576888017968e-12
84495 1.95576888017968e-12
84538 1.95576888017968e-12
84581 1.95576888017968e-12
84624 1.95576888017968e-12
84667 1.95576888017968e-12
84710 1.95576888017968e-12
84753 1.95576888017968e-12
84796 1.95576888017968e-12
84839 1.95576888017968e-12
84882 5.50670620214078e-14
84925 5.50670620214078e-14
84968 5.50670620214078e-14
85011 5.50670620214078e-14
85054 5.50670620214078e-14
85097 5.50670620214078e-14
85140 5.50670620214078e-14
85183 5.50670620214078e-14
85226 5.50670620214078e-14
85269 5.50670620214078e-14
85312 5.50670620214078e-14
85355 5.50670620214078e-14
85398 5.50670620214078e-14
85441 5.50670620214078e-14
85484 5.50670620214078e-14
85527 5.50670620214078e-14
85570 5.50670620214078e-14
85613 5.50670620214078e-14
85656 5.50670620214078e-14
85699 5.50670620214078e-14
85742 5.50670620214078e-14
85785 5.50670620214078e-14
85828 5.50670620214078e-14
85871 5.50670620214078e-14
85914 5.50670620214078e-14
85957 5.50670620214078e-14
86000 5.50670620214078e-14
86043 5.50670620214078e-14
86086 5.50670620214078e-14
86129 5.50670620214078e-14
86172 5.50670620214078e-14
86215 5.50670620214078e-14
86258 5.50670620214078e-14
86301 5.50670620214078e-14
86344 5.50670620214078e-14
86387 5.50670620214078e-14
86430 5.50670620214078e-14
86473 5.50670620214078e-14
86516 5.50670620214078e-14
86559 5.50670620214078e-14
86602 5.50670620214078e-14
86645 5.50670620214078e-14
86688 5.50670620214078e-14
86731 5.50670620214078e-14
86774 5.50670620214078e-14
86817 5.50670620214078e-14
86860 5.50670620214078e-14
86903 5.50670620214078e-14
86946 5.50670620214078e-14
86989 5.50670620214078e-14
87032 5.50670620214078e-14
87075 5.50670620214078e-14
87118 5.50670620214078e-14
87161 5.50670620214078e-14
87204 5.50670620214078e-14
87247 5.50670620214078e-14
87290 5.50670620214078e-14
87333 5.50670620214078e-14
87376 5.50670620214078e-14
87419 5.50670620214078e-14
87462 5.50670620214078e-14
87505 5.50670620214078e-14
87548 5.50670620214078e-14
87591 5.50670620214078e-14
87634 5.50670620214078e-14
87677 5.50670620214078e-14
87720 5.50670620214078e-14
87763 5.50670620214078e-14
87806 5.50670620214078e-14
87849 5.50670620214078e-14
87892 5.50670620214078e-14
87935 5.50670620214078e-14
87978 5.50670620214078e-14
88021 5.50670620214078e-14
88064 5.50670620214078e-14
88107 5.50670620214078e-14
88150 5.50670620214078e-14
88193 5.50670620214078e-14
88236 5.50670620214078e-14
88279 5.50670620214078e-14
88322 5.50670620214078e-14
88365 5.50670620214078e-14
88408 5.50670620214078e-14
88451 5.50670620214078e-14
88494 5.50670620214078e-14
88537 5.50670620214078e-14
88580 5.50670620214078e-14
88623 5.50670620214078e-14
88666 5.50670620214078e-14
88709 5.50670620214078e-14
88752 5.50670620214078e-14
88795 5.50670620214078e-14
88838 5.50670620214078e-14
88881 5.50670620214078e-14
88924 5.50670620214078e-14
88967 5.50670620214078e-14
89010 5.50670620214078e-14
89053 5.50670620214078e-14
89096 5.50670620214078e-14
89139 5.50670620214078e-14
89182 5.50670620214078e-14
89225 5.50670620214078e-14
89268 5.50670620214078e-14
89311 5.50670620214078e-14
89354 5.50670620214078e-14
89397 5.50670620214078e-14
89440 5.50670620214078e-14
89483 5.50670620214078e-14
89526 5.50670620214078e-14
89569 5.50670620214078e-14
89612 5.50670620214078e-14
89655 5.50670620214078e-14
89698 5.50670620214078e-14
89741 5.50670620214078e-14
89784 5.50670620214078e-14
89827 5.50670620214078e-14
89870 5.50670620214078e-14
89913 5.50670620214078e-14
89956 5.50670620214078e-14
89999 5.50670620214078e-14
90042 5.50670620214078e-14
90085 5.50670620214078e-14
90128 5.50670620214078e-14
90171 5.50670620214078e-14
90214 5.50670620214078e-14
90257 5.50670620214078e-14
90300 5.50670620214078e-14
90343 5.50670620214078e-14
90386 5.50670620214078e-14
90429 5.50670620214078e-14
90472 5.50670620214078e-14
90515 5.50670620214078e-14
90558 5.50670620214078e-14
90601 5.50670620214078e-14
90644 5.50670620214078e-14
90687 5.50670620214078e-14
90730 5.50670620214078e-14
90773 5.50670620214078e-14
90816 5.50670620214078e-14
90859 5.50670620214078e-14
90902 5.50670620214078e-14
90945 5.50670620214078e-14
90988 5.50670620214078e-14
91031 5.50670620214078e-14
91074 5.50670620214078e-14
91117 5.50670620214078e-14
91160 5.50670620214078e-14
91203 5.50670620214078e-14
91246 5.50670620214078e-14
91289 5.50670620214078e-14
91332 5.50670620214078e-14
91375 5.50670620214078e-14
91418 5.50670620214078e-14
91461 5.50670620214078e-14
91504 5.50670620214078e-14
91547 5.50670620214078e-14
91590 5.50670620214078e-14
91633 5.50670620214078e-14
91676 5.50670620214078e-14
91719 5.50670620214078e-14
91762 5.50670620214078e-14
91805 5.50670620214078e-14
91848 5.50670620214078e-14
91891 5.50670620214078e-14
91934 5.50670620214078e-14
91977 5.50670620214078e-14
92020 5.50670620214078e-14
92063 5.50670620214078e-14
92106 5.50670620214078e-14
92149 5.50670620214078e-14
92192 5.50670620214078e-14
92235 5.50670620214078e-14
92278 5.50670620214078e-14
92321 5.50670620214078e-14
92364 5.50670620214078e-14
92407 5.50670620214078e-14
92450 5.50670620214078e-14
92493 5.50670620214078e-14
92536 5.50670620214078e-14
92579 5.50670620214078e-14
92622 5.50670620214078e-14
92665 5.50670620214078e-14
92708 5.50670620214078e-14
92751 5.50670620214078e-14
92794 5.50670620214078e-14
92837 5.50670620214078e-14
92880 5.50670620214078e-14
92923 5.50670620214078e-14
92966 5.50670620214078e-14
93009 5.50670620214078e-14
93052 5.50670620214078e-14
93095 5.50670620214078e-14
93138 3.99680288865056e-14
93181 3.99680288865056e-14
93224 3.99680288865056e-14
93267 3.99680288865056e-14
93310 3.99680288865056e-14
93353 3.99680288865056e-14
93396 3.99680288865056e-14
93439 3.99680288865056e-14
93482 3.99680288865056e-14
93525 3.99680288865056e-14
93568 3.99680288865056e-14
93611 3.99680288865056e-14
93654 3.99680288865056e-14
93697 3.99680288865056e-14
93740 3.99680288865056e-14
93783 3.99680288865056e-14
93826 3.99680288865056e-14
93869 3.99680288865056e-14
93912 3.99680288865056e-14
93955 3.99680288865056e-14
93998 3.99680288865056e-14
94041 3.99680288865056e-14
94084 3.99680288865056e-14
94127 3.99680288865056e-14
94170 3.99680288865056e-14
94213 3.99680288865056e-14
94256 3.99680288865056e-14
94299 3.99680288865056e-14
94342 3.99680288865056e-14
94385 3.99680288865056e-14
94428 3.99680288865056e-14
94471 3.99680288865056e-14
94514 3.99680288865056e-14
94557 3.99680288865056e-14
94600 3.99680288865056e-14
94643 3.99680288865056e-14
94686 3.99680288865056e-14
94729 3.99680288865056e-14
94772 3.99680288865056e-14
94815 3.99680288865056e-14
94858 3.99680288865056e-14
94901 3.99680288865056e-14
94944 3.99680288865056e-14
94987 3.99680288865056e-14
95030 3.99680288865056e-14
95073 3.99680288865056e-14
95116 3.99680288865056e-14
95159 3.99680288865056e-14
95202 3.99680288865056e-14
95245 3.99680288865056e-14
95288 3.99680288865056e-14
95331 3.99680288865056e-14
95374 3.99680288865056e-14
95417 3.99680288865056e-14
95460 3.99680288865056e-14
95503 3.99680288865056e-14
95546 3.99680288865056e-14
95589 3.99680288865056e-14
95632 3.99680288865056e-14
95675 3.99680288865056e-14
95718 3.99680288865056e-14
95761 3.99680288865056e-14
95804 3.99680288865056e-14
95847 3.99680288865056e-14
95890 3.99680288865056e-14
95933 3.99680288865056e-14
95976 3.99680288865056e-14
96019 3.99680288865056e-14
96062 3.99680288865056e-14
96105 3.99680288865056e-14
96148 3.99680288865056e-14
96191 3.99680288865056e-14
96234 3.99680288865056e-14
96277 3.99680288865056e-14
96320 3.99680288865056e-14
96363 3.99680288865056e-14
96406 3.99680288865056e-14
96449 3.99680288865056e-14
96492 3.99680288865056e-14
96535 3.99680288865056e-14
96578 3.99680288865056e-14
96621 3.99680288865056e-14
96664 3.99680288865056e-14
96707 3.99680288865056e-14
96750 3.99680288865056e-14
96793 3.99680288865056e-14
96836 3.99680288865056e-14
96879 3.99680288865056e-14
96922 3.99680288865056e-14
96965 3.99680288865056e-14
97008 3.99680288865056e-14
97051 3.99680288865056e-14
97094 3.99680288865056e-14
97137 3.99680288865056e-14
97180 3.99680288865056e-14
97223 3.99680288865056e-14
97266 3.99680288865056e-14
97309 3.99680288865056e-14
97352 3.99680288865056e-14
97395 3.99680288865056e-14
97438 3.99680288865056e-14
97481 3.99680288865056e-14
97524 3.99680288865056e-14
97567 3.99680288865056e-14
97610 3.99680288865056e-14
97653 3.99680288865056e-14
97696 3.99680288865056e-14
97739 3.99680288865056e-14
97782 3.99680288865056e-14
97825 3.99680288865056e-14
97868 3.99680288865056e-14
97911 3.99680288865056e-14
97954 3.99680288865056e-14
97997 3.99680288865056e-14
98040 3.99680288865056e-14
98083 3.99680288865056e-14
98126 3.99680288865056e-14
98169 3.99680288865056e-14
98212 3.99680288865056e-14
98255 3.99680288865056e-14
98298 3.99680288865056e-14
98341 3.99680288865056e-14
98384 3.99680288865056e-14
98427 3.99680288865056e-14
98470 3.99680288865056e-14
98513 3.99680288865056e-14
98556 3.99680288865056e-14
98599 3.99680288865056e-14
98642 3.99680288865056e-14
98685 3.99680288865056e-14
98728 3.99680288865056e-14
98771 3.99680288865056e-14
98814 3.99680288865056e-14
98857 3.99680288865056e-14
98900 3.99680288865056e-14
98943 3.99680288865056e-14
98986 3.99680288865056e-14
99029 3.99680288865056e-14
99072 3.99680288865056e-14
99115 3.99680288865056e-14
99158 3.99680288865056e-14
99201 3.99680288865056e-14
99244 3.99680288865056e-14
99287 3.99680288865056e-14
99330 3.99680288865056e-14
99373 3.99680288865056e-14
99416 3.99680288865056e-14
99459 3.99680288865056e-14
99502 3.99680288865056e-14
99545 3.99680288865056e-14
99588 3.99680288865056e-14
99631 3.99680288865056e-14
99674 3.99680288865056e-14
99717 3.99680288865056e-14
99760 3.99680288865056e-14
99803 3.99680288865056e-14
99846 3.99680288865056e-14
99889 3.99680288865056e-14
99932 3.99680288865056e-14
99975 3.99680288865056e-14
100000 3.99680288865056e-14
};
\addplot [very thin, red]
table {%
43 2543.30493026925
86 2228.40577727006
129 2228.40577727006
172 2228.40577727006
215 2228.40577727006
258 2228.40577727006
301 1888.25606191861
344 230.170708635124
387 230.170708635124
430 230.170708635124
473 230.170708635124
516 230.170708635124
559 230.170708635124
602 230.170708635124
645 230.170708635124
688 230.170708635124
731 230.170708635124
774 55.1395491467246
817 55.1395491467246
860 55.1395491467246
903 55.1395491467246
946 8.37335233572269
989 8.37335233572269
1032 8.37335233572269
1075 8.37335233572269
1118 8.37335233572269
1161 8.37335233572269
1204 8.37335233572269
1247 8.37335233572269
1290 8.37335233572269
1333 8.37335233572269
1376 8.37335233572269
1419 8.37335233572269
1462 8.37335233572269
1505 8.37335233572269
1548 8.37335233572269
1591 8.37335233572269
1634 8.37335233572269
1677 8.37335233572269
1720 8.37335233572269
1763 8.37335233572269
1806 8.37335233572269
1849 8.37335233572269
1892 8.37335233572269
1935 8.37335233572269
1978 8.37335233572269
2021 8.37335233572269
2064 8.37335233572269
2107 8.37335233572269
2150 8.37335233572269
2193 8.37335233572269
2236 8.04694464607693
2279 8.04694464607693
2322 8.04694464607693
2365 8.04694464607693
2408 8.04694464607693
2451 6.88009642011044
2494 6.88009642011044
2537 6.88009642011044
2580 6.88009642011044
2623 6.88009642011044
2666 2.78956087506725
2709 2.78956087506725
2752 1.18894410136011
2795 1.18894410136011
2838 1.18894410136011
2881 1.18894410136011
2924 1.18894410136011
2967 1.18894410136011
3010 1.18894410136011
3053 1.18894410136011
3096 1.18894410136011
3139 1.18894410136011
3182 1.18894410136011
3225 1.18894410136011
3268 1.18894410136011
3311 1.18894410136011
3354 1.18894410136011
3397 1.18894410136011
3440 1.18894410136011
3483 1.18894410136011
3526 1.18894410136011
3569 1.18894410136011
3612 1.18894410136011
3655 1.18894410136011
3698 1.18894410136011
3741 1.18894410136011
3784 1.18894410136011
3827 1.18894410136011
3870 1.18894410136011
3913 1.18894410136011
3956 1.18894410136011
3999 1.18894410136011
4042 1.18894410136011
4085 0.700731947512353
4128 0.700731947512353
4171 0.700731947512353
4214 0.700731947512353
4257 0.700731947512353
4300 0.700731947512353
4343 0.700731947512353
4386 0.700731947512353
4429 0.700731947512353
4472 0.700731947512353
4515 0.700731947512353
4558 0.700731947512353
4601 0.700731947512353
4644 0.700731947512353
4687 0.700731947512353
4730 0.700731947512353
4773 0.700731947512353
4816 0.700731947512353
4859 0.700731947512353
4902 0.700731947512353
4945 0.700731947512353
4988 0.700731947512353
5031 0.700731947512353
5074 0.700731947512353
5117 0.700731947512353
5160 0.700731947512353
5203 0.700731947512353
5246 0.700731947512353
5289 0.700731947512353
5332 0.700731947512353
5375 0.700731947512353
5418 0.700731947512353
5461 0.700731947512353
5504 0.700731947512353
5547 0.700731947512353
5590 0.700731947512353
5633 0.700731947512353
5676 0.700731947512353
5719 0.700731947512353
5762 0.700731947512353
5805 0.700731947512353
5848 0.700731947512353
5891 0.700731947512353
5934 0.700731947512353
5977 0.700731947512353
6020 0.700731947512353
6063 0.700731947512353
6106 0.700731947512353
6149 0.700731947512353
6192 0.700731947512353
6235 0.700731947512353
6278 0.700731947512353
6321 0.700731947512353
6364 0.700731947512353
6407 0.700731947512353
6450 0.700731947512353
6493 0.66049137300888
6536 0.66049137300888
6579 0.66049137300888
6622 0.641020154452004
6665 0.641020154452004
6708 0.641020154452004
6751 0.641020154452004
6794 0.641020154452004
6837 0.641020154452004
6880 0.641020154452004
6923 0.641020154452004
6966 0.641020154452004
7009 0.641020154452004
7052 0.641020154452004
7095 0.641020154452004
7138 0.641020154452004
7181 0.641020154452004
7224 0.641020154452004
7267 0.640063653671382
7310 0.640063653671382
7353 0.640063653671382
7396 0.640063653671382
7439 0.640063653671382
7482 0.640063653671382
7525 0.640063653671382
7568 0.640063653671382
7611 0.640063653671382
7654 0.640063653671382
7697 0.640063653671382
7740 0.640063653671382
7783 0.640063653671382
7826 0.638658552564088
7869 0.638658552564088
7912 0.638658552564088
7955 0.638658552564088
7998 0.638658552564088
8041 0.637949725318327
8084 0.635882023605264
8127 0.635882023605264
8170 0.635882023605264
8213 0.635882023605264
8256 0.635882023605264
8299 0.635882023605264
8342 0.635882023605264
8385 0.635882023605264
8428 0.635882023605264
8471 0.635012796894536
8514 0.635012796894536
8557 0.635012796894536
8600 0.635012796894536
8643 0.635012796894536
8686 0.635012796894536
8729 0.635012796894536
8772 0.634962654835103
8815 0.634962654835103
8858 0.634962654835103
8901 0.634962654835103
8944 0.634962654835103
8987 0.634956487184449
9030 0.634956487184449
9073 0.634956487184449
9116 0.634953569869804
9159 0.634953569869804
9202 0.634953569869804
9245 0.634953569869804
9288 0.634953569869804
9331 0.634953569869804
9374 0.634953569869804
9417 0.634953569869804
9460 0.634953569869804
9503 0.634953569869804
9546 0.634953569869804
9589 0.0605290624041541
9632 0.0605290624041541
9675 0.0605290624041541
9718 0.0605290624041541
9761 0.0605290624041541
9804 0.0605290624041541
9847 0.0605290624041541
9890 0.0605290624041541
9933 0.0605290624041541
9976 0.0605290624041541
10019 0.0605290624041541
10062 0.0605290624041541
10105 0.0605290624041541
10148 0.0605290624041541
10191 0.0605290624041541
10234 0.0605290624041541
10277 0.0605290624041541
10320 0.0605290624041541
10363 0.0605290624041541
10406 0.0605290624041541
10449 0.0605290624041541
10492 0.0605290624041541
10535 0.0605290624041541
10578 0.0605290624041541
10621 0.0605290624041541
10664 0.0605290624041541
10707 0.0605290624041541
10750 0.0605290624041541
10793 0.0605290624041541
10836 0.0605290624041541
10879 0.0605290624041541
10922 0.0605290624041541
10965 0.0605290624041541
11008 0.0605290624041541
11051 0.0605290624041541
11094 0.0605290624041541
11137 0.0605290624041541
11180 0.0605290624041541
11223 0.0605290624041541
11266 0.0605290624041541
11309 0.0605290624041541
11352 0.0605290624041541
11395 0.0605290624041541
11438 0.0605290624041541
11481 0.0605290624041541
11524 0.0605290624041541
11567 0.0605290624041541
11610 0.0605290624041541
11653 0.0605290624041541
11696 0.0605290624041541
11739 0.0605290624041541
11782 0.0605290624041541
11825 0.0605290624041541
11868 0.0605290624041541
11911 0.0605290624041541
11954 0.0570741278378826
11997 0.0570741278378826
12040 0.0570741278378826
12083 0.0570741278378826
12126 0.0570741278378826
12169 0.0570741278378826
12212 0.0570741278378826
12255 0.0570741278378826
12298 0.0570741278378826
12341 0.0570741278378826
12384 0.0570741278378826
12427 0.0570741278378826
12470 0.0570741278378826
12513 0.0570741278378826
12556 0.0570741278378826
12599 0.0570741278378826
12642 0.0558292812653813
12685 0.0213398038854566
12728 0.0213398038854566
12771 0.0213398038854566
12814 0.0201838053545993
12857 0.0201838053545993
12900 0.0201838053545993
12943 0.0201838053545993
12986 0.0201838053545993
13029 0.012610137578366
13072 0.012610137578366
13115 0.012610137578366
13158 0.012610137578366
13201 0.012610137578366
13244 0.00742637950962655
13287 0.00742637950962655
13330 8.6682041038344e-05
13373 8.6682041038344e-05
13416 8.6682041038344e-05
13459 8.6682041038344e-05
13502 4.34317809836493e-05
13545 4.34317809836493e-05
13588 4.34317809836493e-05
13631 4.34317809836493e-05
13674 4.34317809836493e-05
13717 4.34317809836493e-05
13760 4.34317809836493e-05
13803 4.34317809836493e-05
13846 4.34317809836493e-05
13889 4.34317809836493e-05
13932 4.34317809836493e-05
13975 4.34317809836493e-05
14018 4.34317809836493e-05
14061 4.34317809836493e-05
14104 4.34317809836493e-05
14147 4.34317809836493e-05
14190 4.34317809836493e-05
14233 4.34317809836493e-05
14276 4.34317809836493e-05
14319 4.34317809836493e-05
14362 4.34317809836493e-05
14405 4.34317809836493e-05
14448 4.34317809836493e-05
14491 4.34317809836493e-05
14534 4.34317809836493e-05
14577 4.34317809836493e-05
14620 4.34317809836493e-05
14663 4.34317809836493e-05
14706 4.34317809836493e-05
14749 5.38638534619551e-06
14792 5.38638534619551e-06
14835 5.38638534619551e-06
14878 5.38638534619551e-06
14921 5.38638534619551e-06
14964 3.15383407833991e-07
15007 3.15383407833991e-07
15050 3.15383407833991e-07
15093 3.15383407833991e-07
15136 3.15383407833991e-07
15179 3.15383407833991e-07
15222 3.15383407833991e-07
15265 1.58485760959337e-07
15308 1.58485760959337e-07
15351 1.58485760959337e-07
15394 1.58485760959337e-07
15437 1.58485760959337e-07
15480 1.08887244998357e-07
15523 1.08887244998357e-07
15566 1.08887244998357e-07
15609 4.13139442656529e-08
15652 4.13139442656529e-08
15695 4.13139442656529e-08
15738 4.13139442656529e-08
15781 3.71987911584881e-08
15824 3.71987911584881e-08
15867 3.71987911584881e-08
15910 3.71987911584881e-08
15953 3.71987911584881e-08
15996 2.67911954843214e-08
16039 1.21580718825953e-08
16082 1.21580718825953e-08
16125 1.21580718825953e-08
16168 3.17131698679418e-09
16211 3.17131698679418e-09
16254 3.17131698679418e-09
16297 3.17131698679418e-09
16340 4.27169410954775e-11
16383 4.27169410954775e-11
16426 4.27169410954775e-11
16469 4.27169410954775e-11
16512 4.27169410954775e-11
16555 4.27169410954775e-11
16598 4.27169410954775e-11
16641 4.27169410954775e-11
16684 4.27169410954775e-11
16727 3.53361784277695e-12
16770 3.53361784277695e-12
16813 3.53361784277695e-12
16856 3.53361784277695e-12
16899 3.53361784277695e-12
16942 3.53361784277695e-12
16985 3.53361784277695e-12
17028 3.53361784277695e-12
17071 3.53361784277695e-12
17114 3.53361784277695e-12
17157 3.53361784277695e-12
17200 3.53361784277695e-12
17243 3.53361784277695e-12
17286 3.53361784277695e-12
17329 3.53361784277695e-12
17372 3.53361784277695e-12
17415 3.53361784277695e-12
17458 3.53361784277695e-12
17501 3.53361784277695e-12
17544 3.53361784277695e-12
17587 3.53361784277695e-12
17630 3.53361784277695e-12
17673 3.37951888695898e-12
17716 3.37951888695898e-12
17759 3.37951888695898e-12
17802 3.37951888695898e-12
17845 3.37951888695898e-12
17888 3.37951888695898e-12
17931 3.37951888695898e-12
17974 3.37951888695898e-12
18017 1.15329967798061e-12
18060 1.15329967798061e-12
18103 1.15329967798061e-12
18146 1.15329967798061e-12
18189 1.15329967798061e-12
18232 1.15329967798061e-12
18275 1.15329967798061e-12
18318 1.15329967798061e-12
18361 1.15329967798061e-12
18404 1.15329967798061e-12
18447 1.15329967798061e-12
18490 1.15329967798061e-12
18533 1.15329967798061e-12
18576 1.15329967798061e-12
18619 1.15329967798061e-12
18662 1.15329967798061e-12
18705 1.15329967798061e-12
18748 1.15329967798061e-12
18791 1.15329967798061e-12
18834 1.15329967798061e-12
18877 1.15329967798061e-12
18920 1.15329967798061e-12
18963 1.15329967798061e-12
19006 1.15329967798061e-12
19049 1.15329967798061e-12
19092 1.15329967798061e-12
19135 1.15329967798061e-12
19178 1.15329967798061e-12
19221 1.15329967798061e-12
19264 1.15329967798061e-12
19307 1.15329967798061e-12
19350 1.15329967798061e-12
19393 1.15329967798061e-12
19436 1.15329967798061e-12
19479 1.15329967798061e-12
19522 1.15329967798061e-12
19565 1.15329967798061e-12
19608 1.15329967798061e-12
19651 1.15329967798061e-12
19694 1.15329967798061e-12
19737 1.15329967798061e-12
19780 1.15329967798061e-12
19823 1.15329967798061e-12
19866 1.15329967798061e-12
19909 1.15329967798061e-12
19952 1.15329967798061e-12
19995 1.15329967798061e-12
20038 1.15329967798061e-12
20081 1.15329967798061e-12
20124 1.15329967798061e-12
20167 1.15329967798061e-12
20210 1.15329967798061e-12
20253 1.15329967798061e-12
20296 1.15329967798061e-12
20339 1.15329967798061e-12
20382 1.15329967798061e-12
20425 1.15329967798061e-12
20468 1.15329967798061e-12
20511 1.15329967798061e-12
20554 1.15329967798061e-12
20597 1.15329967798061e-12
20640 1.15329967798061e-12
20683 1.15329967798061e-12
20726 1.15329967798061e-12
20769 1.15329967798061e-12
20812 1.15329967798061e-12
20855 1.15329967798061e-12
20898 1.15329967798061e-12
20941 1.15329967798061e-12
20984 1.15329967798061e-12
21027 1.15329967798061e-12
21070 1.15329967798061e-12
21113 1.15329967798061e-12
21156 1.15329967798061e-12
21199 1.15329967798061e-12
21242 1.15329967798061e-12
21285 1.15329967798061e-12
21328 1.15329967798061e-12
21371 1.15329967798061e-12
21414 1.15329967798061e-12
21457 1.15329967798061e-12
21500 1.15329967798061e-12
21543 1.15329967798061e-12
21586 1.15329967798061e-12
21629 1.15329967798061e-12
21672 1.15329967798061e-12
21715 1.15329967798061e-12
21758 1.15329967798061e-12
21801 1.15329967798061e-12
21844 1.15329967798061e-12
21887 1.15329967798061e-12
21930 1.15329967798061e-12
21973 1.15329967798061e-12
22016 1.15329967798061e-12
22059 1.15329967798061e-12
22102 1.15329967798061e-12
22145 1.15329967798061e-12
22188 1.15329967798061e-12
22231 1.15329967798061e-12
22274 1.15329967798061e-12
22317 1.15329967798061e-12
22360 1.15329967798061e-12
22403 1.15329967798061e-12
22446 1.15329967798061e-12
22489 1.15329967798061e-12
22532 1.15329967798061e-12
22575 1.15329967798061e-12
22618 1.15329967798061e-12
22661 1.15329967798061e-12
22704 1.15329967798061e-12
22747 1.15329967798061e-12
22790 1.15329967798061e-12
22833 1.15329967798061e-12
22876 1.15329967798061e-12
22919 1.15329967798061e-12
22962 1.15329967798061e-12
23005 1.15329967798061e-12
23048 1.15329967798061e-12
23091 1.15329967798061e-12
23134 1.15329967798061e-12
23177 1.15329967798061e-12
23220 1.15329967798061e-12
23263 1.15329967798061e-12
23306 1.15329967798061e-12
23349 1.15329967798061e-12
23392 1.15329967798061e-12
23435 1.15329967798061e-12
23478 1.15329967798061e-12
23521 1.15329967798061e-12
23564 1.15329967798061e-12
23607 1.15329967798061e-12
23650 1.15329967798061e-12
23693 1.15329967798061e-12
23736 1.15329967798061e-12
23779 1.15329967798061e-12
23822 1.15329967798061e-12
23865 1.15329967798061e-12
23908 1.15329967798061e-12
23951 1.15329967798061e-12
23994 1.15329967798061e-12
24037 1.15329967798061e-12
24080 1.15329967798061e-12
24123 1.15329967798061e-12
24166 1.15329967798061e-12
24209 1.15329967798061e-12
24252 1.15329967798061e-12
24295 1.15329967798061e-12
24338 1.15329967798061e-12
24381 1.15329967798061e-12
24424 1.15329967798061e-12
24467 1.15329967798061e-12
24510 1.15329967798061e-12
24553 1.15329967798061e-12
24596 1.15329967798061e-12
24639 1.15329967798061e-12
24682 1.15329967798061e-12
24725 1.15329967798061e-12
24768 1.15329967798061e-12
24811 1.15329967798061e-12
24854 1.15329967798061e-12
24897 1.15329967798061e-12
24940 1.15329967798061e-12
24983 1.15329967798061e-12
25026 1.15329967798061e-12
25069 1.15329967798061e-12
25112 1.15329967798061e-12
25155 1.15329967798061e-12
25198 1.15329967798061e-12
25241 1.15329967798061e-12
25284 1.15329967798061e-12
25327 1.15329967798061e-12
25370 1.15329967798061e-12
25413 1.15329967798061e-12
25456 1.15329967798061e-12
25499 1.15329967798061e-12
25542 1.15329967798061e-12
25585 1.15329967798061e-12
25628 1.15329967798061e-12
25671 1.15329967798061e-12
25714 1.15329967798061e-12
25757 1.15329967798061e-12
25800 1.15329967798061e-12
25843 1.15329967798061e-12
25886 1.15329967798061e-12
25929 1.15329967798061e-12
25972 1.15329967798061e-12
26015 1.15329967798061e-12
26058 1.15329967798061e-12
26101 1.15329967798061e-12
26144 1.15329967798061e-12
26187 1.15329967798061e-12
26230 1.15329967798061e-12
26273 1.15329967798061e-12
26316 1.15329967798061e-12
26359 7.8159700933611e-13
26402 7.8159700933611e-13
26445 7.8159700933611e-13
26488 7.8159700933611e-13
26531 7.8159700933611e-13
26574 7.8159700933611e-13
26617 7.8159700933611e-13
26660 7.8159700933611e-13
26703 7.8159700933611e-13
26746 7.8159700933611e-13
26789 7.8159700933611e-13
26832 7.8159700933611e-13
26875 7.8159700933611e-13
26918 7.8159700933611e-13
26961 7.8159700933611e-13
27004 7.8159700933611e-13
27047 7.8159700933611e-13
27090 7.8159700933611e-13
27133 7.8159700933611e-13
27176 7.8159700933611e-13
27219 7.8159700933611e-13
27262 7.8159700933611e-13
27305 7.8159700933611e-13
27348 7.8159700933611e-13
27391 7.8159700933611e-13
27434 7.8159700933611e-13
27477 7.8159700933611e-13
27520 7.8159700933611e-13
27563 7.8159700933611e-13
27606 7.8159700933611e-13
27649 7.8159700933611e-13
27692 7.8159700933611e-13
27735 7.8159700933611e-13
27778 7.8159700933611e-13
27821 7.8159700933611e-13
27864 7.8159700933611e-13
27907 7.8159700933611e-13
27950 7.8159700933611e-13
27993 7.8159700933611e-13
28036 7.8159700933611e-13
28079 7.8159700933611e-13
28122 7.8159700933611e-13
28165 7.8159700933611e-13
28208 7.8159700933611e-13
28251 7.8159700933611e-13
28294 7.8159700933611e-13
28337 7.8159700933611e-13
28380 7.8159700933611e-13
28423 7.8159700933611e-13
28466 7.8159700933611e-13
28509 7.8159700933611e-13
28552 7.8159700933611e-13
28595 7.8159700933611e-13
28638 7.8159700933611e-13
28681 7.8159700933611e-13
28724 7.8159700933611e-13
28767 7.8159700933611e-13
28810 7.8159700933611e-13
28853 7.8159700933611e-13
28896 7.8159700933611e-13
28939 7.8159700933611e-13
28982 7.8159700933611e-13
29025 7.8159700933611e-13
29068 7.8159700933611e-13
29111 7.8159700933611e-13
29154 7.8159700933611e-13
29197 7.8159700933611e-13
29240 7.8159700933611e-13
29283 7.8159700933611e-13
29326 7.8159700933611e-13
29369 7.8159700933611e-13
29412 7.8159700933611e-13
29455 7.8159700933611e-13
29498 7.8159700933611e-13
29541 7.8159700933611e-13
29584 7.8159700933611e-13
29627 7.8159700933611e-13
29670 7.8159700933611e-13
29713 7.8159700933611e-13
29756 7.8159700933611e-13
29799 7.8159700933611e-13
29842 7.8159700933611e-13
29885 7.8159700933611e-13
29928 7.8159700933611e-13
29971 7.8159700933611e-13
30014 7.8159700933611e-13
30057 7.8159700933611e-13
30100 7.8159700933611e-13
30143 7.8159700933611e-13
30186 7.8159700933611e-13
30229 7.8159700933611e-13
30272 7.8159700933611e-13
30315 7.8159700933611e-13
30358 7.8159700933611e-13
30401 7.8159700933611e-13
30444 7.8159700933611e-13
30487 7.8159700933611e-13
30530 7.8159700933611e-13
30573 7.8159700933611e-13
30616 7.8159700933611e-13
30659 7.8159700933611e-13
30702 7.8159700933611e-13
30745 7.8159700933611e-13
30788 7.8159700933611e-13
30831 7.8159700933611e-13
30874 7.8159700933611e-13
30917 7.8159700933611e-13
30960 7.8159700933611e-13
31003 7.8159700933611e-13
31046 7.8159700933611e-13
31089 7.8159700933611e-13
31132 7.8159700933611e-13
31175 7.8159700933611e-13
31218 7.8159700933611e-13
31261 7.8159700933611e-13
31304 7.8159700933611e-13
31347 7.8159700933611e-13
31390 7.8159700933611e-13
31433 7.8159700933611e-13
31476 7.8159700933611e-13
31519 7.8159700933611e-13
31562 7.8159700933611e-13
31605 7.8159700933611e-13
31648 7.8159700933611e-13
31691 7.8159700933611e-13
31734 7.8159700933611e-13
31777 7.8159700933611e-13
31820 7.8159700933611e-13
31863 7.8159700933611e-13
31906 7.8159700933611e-13
31949 7.8159700933611e-13
31992 7.8159700933611e-13
32035 7.8159700933611e-13
32078 7.8159700933611e-13
32121 7.8159700933611e-13
32164 7.8159700933611e-13
32207 7.8159700933611e-13
32250 7.8159700933611e-13
32293 7.8159700933611e-13
32336 7.8159700933611e-13
32379 7.8159700933611e-13
32422 7.8159700933611e-13
32465 7.8159700933611e-13
32508 7.8159700933611e-13
32551 7.8159700933611e-13
32594 7.8159700933611e-13
32637 7.8159700933611e-13
32680 7.8159700933611e-13
32723 7.8159700933611e-13
32766 7.8159700933611e-13
32809 7.8159700933611e-13
32852 7.8159700933611e-13
32895 7.8159700933611e-13
32938 7.8159700933611e-13
32981 7.8159700933611e-13
33024 7.8159700933611e-13
33067 7.8159700933611e-13
33110 7.8159700933611e-13
33153 7.8159700933611e-13
33196 7.8159700933611e-13
33239 7.8159700933611e-13
33282 7.8159700933611e-13
33325 7.8159700933611e-13
33368 7.8159700933611e-13
33411 7.8159700933611e-13
33454 7.8159700933611e-13
33497 7.8159700933611e-13
33540 7.8159700933611e-13
33583 7.8159700933611e-13
33626 7.8159700933611e-13
33669 7.8159700933611e-13
33712 7.8159700933611e-13
33755 7.8159700933611e-13
33798 7.8159700933611e-13
33841 7.8159700933611e-13
33884 7.8159700933611e-13
33927 7.8159700933611e-13
33970 7.8159700933611e-13
34013 7.8159700933611e-13
34056 7.8159700933611e-13
34099 7.8159700933611e-13
34142 7.8159700933611e-13
34185 7.8159700933611e-13
34228 7.8159700933611e-13
34271 7.8159700933611e-13
34314 7.8159700933611e-13
34357 7.8159700933611e-13
34400 7.8159700933611e-13
34443 7.8159700933611e-13
34486 7.8159700933611e-13
34529 7.8159700933611e-13
34572 7.8159700933611e-13
34615 7.8159700933611e-13
34658 7.8159700933611e-13
34701 7.8159700933611e-13
34744 7.8159700933611e-13
34787 7.8159700933611e-13
34830 7.8159700933611e-13
34873 7.8159700933611e-13
34916 7.8159700933611e-13
34959 7.8159700933611e-13
35002 7.8159700933611e-13
35045 7.8159700933611e-13
35088 7.8159700933611e-13
35131 7.8159700933611e-13
35174 7.8159700933611e-13
35217 7.8159700933611e-13
35260 7.8159700933611e-13
35303 7.8159700933611e-13
35346 7.8159700933611e-13
35389 7.8159700933611e-13
35432 7.8159700933611e-13
35475 7.8159700933611e-13
35518 7.8159700933611e-13
35561 7.8159700933611e-13
35604 7.8159700933611e-13
35647 7.8159700933611e-13
35690 7.8159700933611e-13
35733 7.8159700933611e-13
35776 7.8159700933611e-13
35819 7.8159700933611e-13
35862 7.8159700933611e-13
35905 7.8159700933611e-13
35948 7.8159700933611e-13
35991 7.8159700933611e-13
36034 7.8159700933611e-13
36077 7.8159700933611e-13
36120 7.8159700933611e-13
36163 7.8159700933611e-13
36206 7.8159700933611e-13
36249 7.8159700933611e-13
36292 7.8159700933611e-13
36335 7.8159700933611e-13
36378 7.8159700933611e-13
36421 7.8159700933611e-13
36464 7.8159700933611e-13
36507 7.8159700933611e-13
36550 7.8159700933611e-13
36593 7.8159700933611e-13
36636 7.8159700933611e-13
36679 7.8159700933611e-13
36722 7.8159700933611e-13
36765 7.8159700933611e-13
36808 7.8159700933611e-13
36851 7.8159700933611e-13
36894 7.8159700933611e-13
36937 7.8159700933611e-13
36980 7.8159700933611e-13
37023 7.8159700933611e-13
37066 7.8159700933611e-13
37109 7.8159700933611e-13
37152 7.8159700933611e-13
37195 7.8159700933611e-13
37238 7.8159700933611e-13
37281 7.8159700933611e-13
37324 7.8159700933611e-13
37367 7.8159700933611e-13
37410 7.8159700933611e-13
37453 7.8159700933611e-13
37496 7.8159700933611e-13
37539 7.8159700933611e-13
37582 7.8159700933611e-13
37625 7.8159700933611e-13
37668 7.8159700933611e-13
37711 7.8159700933611e-13
37754 7.8159700933611e-13
37797 7.8159700933611e-13
37840 7.8159700933611e-13
37883 7.8159700933611e-13
37926 7.8159700933611e-13
37969 7.8159700933611e-13
38012 7.8159700933611e-13
38055 7.8159700933611e-13
38098 7.8159700933611e-13
38141 7.8159700933611e-13
38184 7.8159700933611e-13
38227 7.8159700933611e-13
38270 7.8159700933611e-13
38313 7.8159700933611e-13
38356 7.8159700933611e-13
38399 7.8159700933611e-13
38442 7.8159700933611e-13
38485 7.8159700933611e-13
38528 7.8159700933611e-13
38571 7.8159700933611e-13
38614 7.8159700933611e-13
38657 7.8159700933611e-13
38700 7.8159700933611e-13
38743 7.8159700933611e-13
38786 7.8159700933611e-13
38829 7.8159700933611e-13
38872 7.8159700933611e-13
38915 7.8159700933611e-13
38958 7.8159700933611e-13
39001 7.8159700933611e-13
39044 7.8159700933611e-13
39087 7.8159700933611e-13
39130 7.8159700933611e-13
39173 7.8159700933611e-13
39216 7.8159700933611e-13
39259 7.8159700933611e-13
39302 7.8159700933611e-13
39345 7.8159700933611e-13
39388 7.8159700933611e-13
39431 7.8159700933611e-13
39474 7.8159700933611e-13
39517 7.8159700933611e-13
39560 7.8159700933611e-13
39603 7.8159700933611e-13
39646 7.8159700933611e-13
39689 7.8159700933611e-13
39732 7.8159700933611e-13
39775 7.8159700933611e-13
39818 7.8159700933611e-13
39861 7.8159700933611e-13
39904 7.8159700933611e-13
39947 7.8159700933611e-13
39990 7.8159700933611e-13
40033 7.8159700933611e-13
40076 7.8159700933611e-13
40119 7.8159700933611e-13
40162 7.8159700933611e-13
40205 7.8159700933611e-13
40248 7.8159700933611e-13
40291 7.8159700933611e-13
40334 7.8159700933611e-13
40377 7.8159700933611e-13
40420 7.8159700933611e-13
40463 7.8159700933611e-13
40506 7.8159700933611e-13
40549 7.8159700933611e-13
40592 7.8159700933611e-13
40635 7.8159700933611e-13
40678 7.8159700933611e-13
40721 7.8159700933611e-13
40764 7.8159700933611e-13
40807 7.8159700933611e-13
40850 7.8159700933611e-13
40893 7.8159700933611e-13
40936 7.8159700933611e-13
40979 7.8159700933611e-13
41022 7.8159700933611e-13
41065 7.8159700933611e-13
41108 7.8159700933611e-13
41151 7.8159700933611e-13
41194 7.8159700933611e-13
41237 7.8159700933611e-13
41280 7.8159700933611e-13
41323 7.8159700933611e-13
41366 7.8159700933611e-13
41409 7.8159700933611e-13
41452 7.8159700933611e-13
41495 7.8159700933611e-13
41538 7.8159700933611e-13
41581 7.8159700933611e-13
41624 7.8159700933611e-13
41667 7.8159700933611e-13
41710 7.8159700933611e-13
41753 7.8159700933611e-13
41796 7.8159700933611e-13
41839 7.8159700933611e-13
41882 7.8159700933611e-13
41925 7.8159700933611e-13
41968 7.8159700933611e-13
42011 7.8159700933611e-13
42054 7.8159700933611e-13
42097 7.8159700933611e-13
42140 7.8159700933611e-13
42183 7.8159700933611e-13
42226 7.8159700933611e-13
42269 7.8159700933611e-13
42312 7.8159700933611e-13
42355 7.8159700933611e-13
42398 7.8159700933611e-13
42441 7.8159700933611e-13
42484 7.8159700933611e-13
42527 7.8159700933611e-13
42570 7.8159700933611e-13
42613 7.8159700933611e-13
42656 6.03961325396085e-14
42699 6.03961325396085e-14
42742 6.03961325396085e-14
42785 6.03961325396085e-14
42828 6.03961325396085e-14
42871 6.03961325396085e-14
42914 6.03961325396085e-14
42957 6.03961325396085e-14
43000 6.03961325396085e-14
43043 6.03961325396085e-14
43086 6.03961325396085e-14
43129 6.03961325396085e-14
43172 6.03961325396085e-14
43215 6.03961325396085e-14
43258 6.03961325396085e-14
43301 6.03961325396085e-14
43344 6.03961325396085e-14
43387 6.03961325396085e-14
43430 6.03961325396085e-14
43473 6.03961325396085e-14
43516 6.03961325396085e-14
43559 6.03961325396085e-14
43602 6.03961325396085e-14
43645 6.03961325396085e-14
43688 6.03961325396085e-14
43731 6.03961325396085e-14
43774 6.03961325396085e-14
43817 6.03961325396085e-14
43860 6.03961325396085e-14
43903 6.03961325396085e-14
43946 6.03961325396085e-14
43989 6.03961325396085e-14
44032 6.03961325396085e-14
44075 6.03961325396085e-14
44118 6.03961325396085e-14
44161 6.03961325396085e-14
44204 6.03961325396085e-14
44247 6.03961325396085e-14
44290 6.03961325396085e-14
44333 6.03961325396085e-14
44376 6.03961325396085e-14
44419 6.03961325396085e-14
44462 6.03961325396085e-14
44505 6.03961325396085e-14
44548 6.03961325396085e-14
44591 6.03961325396085e-14
44634 6.03961325396085e-14
44677 6.03961325396085e-14
44720 6.03961325396085e-14
44763 6.03961325396085e-14
44806 6.03961325396085e-14
44849 6.03961325396085e-14
44892 6.03961325396085e-14
44935 6.03961325396085e-14
44978 6.03961325396085e-14
45021 6.03961325396085e-14
45064 6.03961325396085e-14
45107 6.03961325396085e-14
45150 6.03961325396085e-14
45193 6.03961325396085e-14
45236 6.03961325396085e-14
45279 6.03961325396085e-14
45322 6.03961325396085e-14
45365 6.03961325396085e-14
45408 6.03961325396085e-14
45451 6.03961325396085e-14
45494 6.03961325396085e-14
45537 6.03961325396085e-14
45580 6.03961325396085e-14
45623 6.03961325396085e-14
45666 6.03961325396085e-14
45709 6.03961325396085e-14
45752 6.03961325396085e-14
45795 6.03961325396085e-14
45838 6.03961325396085e-14
45881 6.03961325396085e-14
45924 6.03961325396085e-14
45967 6.03961325396085e-14
46010 6.03961325396085e-14
46053 6.03961325396085e-14
46096 6.03961325396085e-14
46139 6.03961325396085e-14
46182 6.03961325396085e-14
46225 6.03961325396085e-14
46268 6.03961325396085e-14
46311 6.03961325396085e-14
46354 6.03961325396085e-14
46397 6.03961325396085e-14
46440 6.03961325396085e-14
46483 6.03961325396085e-14
46526 6.03961325396085e-14
46569 6.03961325396085e-14
46612 6.03961325396085e-14
46655 6.03961325396085e-14
46698 6.03961325396085e-14
46741 6.03961325396085e-14
46784 6.03961325396085e-14
46827 6.03961325396085e-14
46870 6.03961325396085e-14
46913 6.03961325396085e-14
46956 6.03961325396085e-14
46999 6.03961325396085e-14
47042 6.03961325396085e-14
47085 6.03961325396085e-14
47128 6.03961325396085e-14
47171 6.03961325396085e-14
47214 6.03961325396085e-14
47257 6.03961325396085e-14
47300 6.03961325396085e-14
47343 6.03961325396085e-14
47386 6.03961325396085e-14
47429 6.03961325396085e-14
47472 6.03961325396085e-14
47515 6.03961325396085e-14
47558 6.03961325396085e-14
47601 6.03961325396085e-14
47644 6.03961325396085e-14
47687 6.03961325396085e-14
47730 6.03961325396085e-14
47773 6.03961325396085e-14
47816 6.03961325396085e-14
47859 6.03961325396085e-14
47902 6.03961325396085e-14
47945 6.03961325396085e-14
47988 6.03961325396085e-14
48031 6.03961325396085e-14
48074 6.03961325396085e-14
48117 6.03961325396085e-14
48160 6.03961325396085e-14
48203 6.03961325396085e-14
48246 6.03961325396085e-14
48289 6.03961325396085e-14
48332 6.03961325396085e-14
48375 6.03961325396085e-14
48418 6.03961325396085e-14
48461 6.03961325396085e-14
48504 6.03961325396085e-14
48547 6.03961325396085e-14
48590 6.03961325396085e-14
48633 6.03961325396085e-14
48676 6.03961325396085e-14
48719 6.03961325396085e-14
48762 6.03961325396085e-14
48805 6.03961325396085e-14
48848 6.03961325396085e-14
48891 6.03961325396085e-14
48934 6.03961325396085e-14
48977 6.03961325396085e-14
49020 6.03961325396085e-14
49063 6.03961325396085e-14
49106 6.03961325396085e-14
49149 6.03961325396085e-14
49192 6.03961325396085e-14
49235 6.03961325396085e-14
49278 6.03961325396085e-14
49321 6.03961325396085e-14
49364 6.03961325396085e-14
49407 6.03961325396085e-14
49450 6.03961325396085e-14
49493 6.03961325396085e-14
49536 6.03961325396085e-14
49579 6.03961325396085e-14
49622 6.03961325396085e-14
49665 6.03961325396085e-14
49708 6.03961325396085e-14
49751 6.03961325396085e-14
49794 6.03961325396085e-14
49837 6.03961325396085e-14
49880 6.03961325396085e-14
49923 6.03961325396085e-14
49966 6.03961325396085e-14
50009 6.03961325396085e-14
50052 6.03961325396085e-14
50095 6.03961325396085e-14
50138 6.03961325396085e-14
50181 6.03961325396085e-14
50224 6.03961325396085e-14
50267 6.03961325396085e-14
50310 6.03961325396085e-14
50353 6.03961325396085e-14
50396 6.03961325396085e-14
50439 6.03961325396085e-14
50482 6.03961325396085e-14
50525 6.03961325396085e-14
50568 6.03961325396085e-14
50611 6.03961325396085e-14
50654 6.03961325396085e-14
50697 6.03961325396085e-14
50740 6.03961325396085e-14
50783 6.03961325396085e-14
50826 6.03961325396085e-14
50869 6.03961325396085e-14
50912 6.03961325396085e-14
50955 6.03961325396085e-14
50998 6.03961325396085e-14
51041 6.03961325396085e-14
51084 6.03961325396085e-14
51127 6.03961325396085e-14
51170 6.03961325396085e-14
51213 6.03961325396085e-14
51256 6.03961325396085e-14
51299 6.03961325396085e-14
51342 6.03961325396085e-14
51385 6.03961325396085e-14
51428 6.03961325396085e-14
51471 6.03961325396085e-14
51514 6.03961325396085e-14
51557 6.03961325396085e-14
51600 6.03961325396085e-14
51643 6.03961325396085e-14
51686 6.03961325396085e-14
51729 6.03961325396085e-14
51772 6.03961325396085e-14
51815 6.03961325396085e-14
51858 6.03961325396085e-14
51901 6.03961325396085e-14
51944 6.03961325396085e-14
51987 6.03961325396085e-14
52030 6.03961325396085e-14
52073 6.03961325396085e-14
52116 6.03961325396085e-14
52159 6.03961325396085e-14
52202 6.03961325396085e-14
52245 6.03961325396085e-14
52288 6.03961325396085e-14
52331 6.03961325396085e-14
52374 6.03961325396085e-14
52417 6.03961325396085e-14
52460 6.03961325396085e-14
52503 6.03961325396085e-14
52546 6.03961325396085e-14
52589 6.03961325396085e-14
52632 6.03961325396085e-14
52675 6.03961325396085e-14
52718 6.03961325396085e-14
52761 6.03961325396085e-14
52804 6.03961325396085e-14
52847 6.03961325396085e-14
52890 6.03961325396085e-14
52933 6.03961325396085e-14
52976 6.03961325396085e-14
53019 6.03961325396085e-14
53062 6.03961325396085e-14
53105 6.03961325396085e-14
53148 6.03961325396085e-14
53191 6.03961325396085e-14
53234 6.03961325396085e-14
53277 6.03961325396085e-14
53320 6.03961325396085e-14
53363 6.03961325396085e-14
53406 6.03961325396085e-14
53449 6.03961325396085e-14
53492 6.03961325396085e-14
53535 6.03961325396085e-14
53578 6.03961325396085e-14
53621 6.03961325396085e-14
53664 6.03961325396085e-14
53707 6.03961325396085e-14
53750 6.03961325396085e-14
53793 6.03961325396085e-14
53836 6.03961325396085e-14
53879 6.03961325396085e-14
53922 6.03961325396085e-14
53965 6.03961325396085e-14
54008 6.03961325396085e-14
54051 6.03961325396085e-14
54094 6.03961325396085e-14
54137 6.03961325396085e-14
54180 6.03961325396085e-14
54223 6.03961325396085e-14
54266 6.03961325396085e-14
54309 6.03961325396085e-14
54352 6.03961325396085e-14
54395 6.03961325396085e-14
54438 6.03961325396085e-14
54481 6.03961325396085e-14
54524 6.03961325396085e-14
54567 6.03961325396085e-14
54610 6.03961325396085e-14
54653 6.03961325396085e-14
54696 6.03961325396085e-14
54739 6.03961325396085e-14
54782 6.03961325396085e-14
54825 6.03961325396085e-14
54868 6.03961325396085e-14
54911 6.03961325396085e-14
54954 6.03961325396085e-14
54997 6.03961325396085e-14
55040 6.03961325396085e-14
55083 6.03961325396085e-14
55126 6.03961325396085e-14
55169 6.03961325396085e-14
55212 6.03961325396085e-14
55255 6.03961325396085e-14
55298 6.03961325396085e-14
55341 6.03961325396085e-14
55384 6.03961325396085e-14
55427 6.03961325396085e-14
55470 6.03961325396085e-14
55513 6.03961325396085e-14
55556 6.03961325396085e-14
55599 6.03961325396085e-14
55642 6.03961325396085e-14
55685 6.03961325396085e-14
55728 6.03961325396085e-14
55771 6.03961325396085e-14
55814 6.03961325396085e-14
55857 6.03961325396085e-14
55900 6.03961325396085e-14
55943 6.03961325396085e-14
55986 6.03961325396085e-14
56029 6.03961325396085e-14
56072 6.03961325396085e-14
56115 6.03961325396085e-14
56158 6.03961325396085e-14
56201 6.03961325396085e-14
56244 6.03961325396085e-14
56287 6.03961325396085e-14
56330 6.03961325396085e-14
56373 6.03961325396085e-14
56416 6.03961325396085e-14
56459 6.03961325396085e-14
56502 6.03961325396085e-14
56545 6.03961325396085e-14
56588 6.03961325396085e-14
56631 6.03961325396085e-14
56674 6.03961325396085e-14
56717 6.03961325396085e-14
56760 6.03961325396085e-14
56803 6.03961325396085e-14
56846 6.03961325396085e-14
56889 6.03961325396085e-14
56932 6.03961325396085e-14
56975 6.03961325396085e-14
57018 6.03961325396085e-14
57061 6.03961325396085e-14
57104 6.03961325396085e-14
57147 6.03961325396085e-14
57190 6.03961325396085e-14
57233 6.03961325396085e-14
57276 6.03961325396085e-14
57319 6.03961325396085e-14
57362 6.03961325396085e-14
57405 6.03961325396085e-14
57448 6.03961325396085e-14
57491 6.03961325396085e-14
57534 6.03961325396085e-14
57577 6.03961325396085e-14
57620 6.03961325396085e-14
57663 6.03961325396085e-14
57706 6.03961325396085e-14
57749 6.03961325396085e-14
57792 6.03961325396085e-14
57835 6.03961325396085e-14
57878 6.03961325396085e-14
57921 6.03961325396085e-14
57964 6.03961325396085e-14
58007 6.03961325396085e-14
58050 6.03961325396085e-14
58093 6.03961325396085e-14
58136 6.03961325396085e-14
58179 6.03961325396085e-14
58222 6.03961325396085e-14
58265 6.03961325396085e-14
58308 6.03961325396085e-14
58351 6.03961325396085e-14
58394 6.03961325396085e-14
58437 6.03961325396085e-14
58480 6.03961325396085e-14
58523 6.03961325396085e-14
58566 6.03961325396085e-14
58609 6.03961325396085e-14
58652 6.03961325396085e-14
58695 6.03961325396085e-14
58738 6.03961325396085e-14
58781 6.03961325396085e-14
58824 6.03961325396085e-14
58867 6.03961325396085e-14
58910 6.03961325396085e-14
58953 6.03961325396085e-14
58996 6.03961325396085e-14
59039 6.03961325396085e-14
59082 6.03961325396085e-14
59125 6.03961325396085e-14
59168 6.03961325396085e-14
59211 6.03961325396085e-14
59254 6.03961325396085e-14
59297 6.03961325396085e-14
59340 6.03961325396085e-14
59383 6.03961325396085e-14
59426 6.03961325396085e-14
59469 6.03961325396085e-14
59512 6.03961325396085e-14
59555 6.03961325396085e-14
59598 6.03961325396085e-14
59641 6.03961325396085e-14
59684 6.03961325396085e-14
59727 6.03961325396085e-14
59770 6.03961325396085e-14
59813 6.03961325396085e-14
59856 6.03961325396085e-14
59899 6.03961325396085e-14
59942 6.03961325396085e-14
59985 6.03961325396085e-14
60028 6.03961325396085e-14
60071 6.03961325396085e-14
60114 6.03961325396085e-14
60157 6.03961325396085e-14
60200 6.03961325396085e-14
60243 6.03961325396085e-14
60286 6.03961325396085e-14
60329 6.03961325396085e-14
60372 6.03961325396085e-14
60415 6.03961325396085e-14
60458 6.03961325396085e-14
60501 6.03961325396085e-14
60544 6.03961325396085e-14
60587 6.03961325396085e-14
60630 6.03961325396085e-14
60673 6.03961325396085e-14
60716 6.03961325396085e-14
60759 6.03961325396085e-14
60802 6.03961325396085e-14
60845 6.03961325396085e-14
60888 6.03961325396085e-14
60931 6.03961325396085e-14
60974 6.03961325396085e-14
61017 6.03961325396085e-14
61060 6.03961325396085e-14
61103 6.03961325396085e-14
61146 6.03961325396085e-14
61189 6.03961325396085e-14
61232 6.03961325396085e-14
61275 6.03961325396085e-14
61318 6.03961325396085e-14
61361 6.03961325396085e-14
61404 6.03961325396085e-14
61447 6.03961325396085e-14
61490 6.03961325396085e-14
61533 6.03961325396085e-14
61576 6.03961325396085e-14
61619 6.03961325396085e-14
61662 6.03961325396085e-14
61705 6.03961325396085e-14
61748 6.03961325396085e-14
61791 6.03961325396085e-14
61834 6.03961325396085e-14
61877 6.03961325396085e-14
61920 6.03961325396085e-14
61963 6.03961325396085e-14
62006 6.03961325396085e-14
62049 6.03961325396085e-14
62092 6.03961325396085e-14
62135 6.03961325396085e-14
62178 6.03961325396085e-14
62221 6.03961325396085e-14
62264 6.03961325396085e-14
62307 6.03961325396085e-14
62350 6.03961325396085e-14
62393 6.03961325396085e-14
62436 6.03961325396085e-14
62479 6.03961325396085e-14
62522 6.03961325396085e-14
62565 6.03961325396085e-14
62608 6.03961325396085e-14
62651 6.03961325396085e-14
62694 6.03961325396085e-14
62737 6.03961325396085e-14
62780 6.03961325396085e-14
62823 6.03961325396085e-14
62866 6.03961325396085e-14
62909 6.03961325396085e-14
62952 6.03961325396085e-14
62995 6.03961325396085e-14
63038 6.03961325396085e-14
63081 6.03961325396085e-14
63124 6.03961325396085e-14
63167 6.03961325396085e-14
63210 6.03961325396085e-14
63253 6.03961325396085e-14
63296 6.03961325396085e-14
63339 6.03961325396085e-14
63382 6.03961325396085e-14
63425 6.03961325396085e-14
63468 6.03961325396085e-14
63511 6.03961325396085e-14
63554 6.03961325396085e-14
63597 6.03961325396085e-14
63640 6.03961325396085e-14
63683 6.03961325396085e-14
63726 6.03961325396085e-14
63769 6.03961325396085e-14
63812 6.03961325396085e-14
63855 6.03961325396085e-14
63898 6.03961325396085e-14
63941 6.03961325396085e-14
63984 6.03961325396085e-14
64027 6.03961325396085e-14
64070 6.03961325396085e-14
64113 6.03961325396085e-14
64156 6.03961325396085e-14
64199 6.03961325396085e-14
64242 6.03961325396085e-14
64285 6.03961325396085e-14
64328 6.03961325396085e-14
64371 6.03961325396085e-14
64414 6.03961325396085e-14
64457 6.03961325396085e-14
64500 6.03961325396085e-14
64543 6.03961325396085e-14
64586 6.03961325396085e-14
64629 6.03961325396085e-14
64672 6.03961325396085e-14
64715 6.03961325396085e-14
64758 6.03961325396085e-14
64801 6.03961325396085e-14
64844 6.03961325396085e-14
64887 6.03961325396085e-14
64930 6.03961325396085e-14
64973 6.03961325396085e-14
65016 6.03961325396085e-14
65059 6.03961325396085e-14
65102 6.03961325396085e-14
65145 6.03961325396085e-14
65188 6.03961325396085e-14
65231 6.03961325396085e-14
65274 6.03961325396085e-14
65317 6.03961325396085e-14
65360 6.03961325396085e-14
65403 6.03961325396085e-14
65446 6.03961325396085e-14
65489 6.03961325396085e-14
65532 6.03961325396085e-14
65575 6.03961325396085e-14
65618 6.03961325396085e-14
65661 6.03961325396085e-14
65704 6.03961325396085e-14
65747 6.03961325396085e-14
65790 6.03961325396085e-14
65833 6.03961325396085e-14
65876 6.03961325396085e-14
65919 6.03961325396085e-14
65962 6.03961325396085e-14
66005 6.03961325396085e-14
66048 6.03961325396085e-14
66091 6.03961325396085e-14
66134 6.03961325396085e-14
66177 6.03961325396085e-14
66220 6.03961325396085e-14
66263 6.03961325396085e-14
66306 6.03961325396085e-14
66349 6.03961325396085e-14
66392 6.03961325396085e-14
66435 6.03961325396085e-14
66478 6.03961325396085e-14
66521 6.03961325396085e-14
66564 6.03961325396085e-14
66607 6.03961325396085e-14
66650 6.03961325396085e-14
66693 6.03961325396085e-14
66736 6.03961325396085e-14
66779 6.03961325396085e-14
66822 6.03961325396085e-14
66865 6.03961325396085e-14
66908 6.03961325396085e-14
66951 6.03961325396085e-14
66994 6.03961325396085e-14
67037 6.03961325396085e-14
67080 6.03961325396085e-14
67123 6.03961325396085e-14
67166 6.03961325396085e-14
67209 6.03961325396085e-14
67252 6.03961325396085e-14
67295 6.03961325396085e-14
67338 6.03961325396085e-14
67381 6.03961325396085e-14
67424 6.03961325396085e-14
67467 6.03961325396085e-14
67510 6.03961325396085e-14
67553 6.03961325396085e-14
67596 6.03961325396085e-14
67639 6.03961325396085e-14
67682 6.03961325396085e-14
67725 6.03961325396085e-14
67768 6.03961325396085e-14
67811 6.03961325396085e-14
67854 6.03961325396085e-14
67897 6.03961325396085e-14
67940 6.03961325396085e-14
67983 6.03961325396085e-14
68026 6.03961325396085e-14
68069 6.03961325396085e-14
68112 6.03961325396085e-14
68155 6.03961325396085e-14
68198 6.03961325396085e-14
68241 6.03961325396085e-14
68284 6.03961325396085e-14
68327 6.03961325396085e-14
68370 6.03961325396085e-14
68413 6.03961325396085e-14
68456 6.03961325396085e-14
68499 6.03961325396085e-14
68542 6.03961325396085e-14
68585 6.03961325396085e-14
68628 6.03961325396085e-14
68671 6.03961325396085e-14
68714 6.03961325396085e-14
68757 6.03961325396085e-14
68800 6.03961325396085e-14
68843 6.03961325396085e-14
68886 6.03961325396085e-14
68929 6.03961325396085e-14
68972 6.03961325396085e-14
69015 6.03961325396085e-14
69058 6.03961325396085e-14
69101 6.03961325396085e-14
69144 6.03961325396085e-14
69187 6.03961325396085e-14
69230 6.03961325396085e-14
69273 6.03961325396085e-14
69316 6.03961325396085e-14
69359 6.03961325396085e-14
69402 6.03961325396085e-14
69445 6.03961325396085e-14
69488 6.03961325396085e-14
69531 6.03961325396085e-14
69574 6.03961325396085e-14
69617 6.03961325396085e-14
69660 6.03961325396085e-14
69703 6.03961325396085e-14
69746 6.03961325396085e-14
69789 6.03961325396085e-14
69832 6.03961325396085e-14
69875 6.03961325396085e-14
69918 6.03961325396085e-14
69961 6.03961325396085e-14
70004 6.03961325396085e-14
70047 6.03961325396085e-14
70090 6.03961325396085e-14
70133 6.03961325396085e-14
70176 6.03961325396085e-14
70219 6.03961325396085e-14
70262 6.03961325396085e-14
70305 6.03961325396085e-14
70348 6.03961325396085e-14
70391 6.03961325396085e-14
70434 6.03961325396085e-14
70477 6.03961325396085e-14
70520 6.03961325396085e-14
70563 6.03961325396085e-14
70606 6.03961325396085e-14
70649 6.03961325396085e-14
70692 6.03961325396085e-14
70735 6.03961325396085e-14
70778 6.03961325396085e-14
70821 6.03961325396085e-14
70864 6.03961325396085e-14
70907 6.03961325396085e-14
70950 6.03961325396085e-14
70993 6.03961325396085e-14
71036 6.03961325396085e-14
71079 6.03961325396085e-14
71122 6.03961325396085e-14
71165 6.03961325396085e-14
71208 6.03961325396085e-14
71251 6.03961325396085e-14
71294 6.03961325396085e-14
71337 6.03961325396085e-14
71380 6.03961325396085e-14
71423 6.03961325396085e-14
71466 6.03961325396085e-14
71509 6.03961325396085e-14
71552 6.03961325396085e-14
71595 6.03961325396085e-14
71638 6.03961325396085e-14
71681 6.03961325396085e-14
71724 6.03961325396085e-14
71767 6.03961325396085e-14
71810 6.03961325396085e-14
71853 6.03961325396085e-14
71896 6.03961325396085e-14
71939 6.03961325396085e-14
71982 6.03961325396085e-14
72025 6.03961325396085e-14
72068 6.03961325396085e-14
72111 6.03961325396085e-14
72154 6.03961325396085e-14
72197 6.03961325396085e-14
72240 6.03961325396085e-14
72283 6.03961325396085e-14
72326 6.03961325396085e-14
72369 6.03961325396085e-14
72412 6.03961325396085e-14
72455 6.03961325396085e-14
72498 6.03961325396085e-14
72541 6.03961325396085e-14
72584 6.03961325396085e-14
72627 6.03961325396085e-14
72670 6.03961325396085e-14
72713 6.03961325396085e-14
72756 6.03961325396085e-14
72799 6.03961325396085e-14
72842 6.03961325396085e-14
72885 6.03961325396085e-14
72928 6.03961325396085e-14
72971 6.03961325396085e-14
73014 6.03961325396085e-14
73057 6.03961325396085e-14
73100 6.03961325396085e-14
73143 6.03961325396085e-14
73186 6.03961325396085e-14
73229 6.03961325396085e-14
73272 6.03961325396085e-14
73315 6.03961325396085e-14
73358 6.03961325396085e-14
73401 6.03961325396085e-14
73444 6.03961325396085e-14
73487 6.03961325396085e-14
73530 6.03961325396085e-14
73573 6.03961325396085e-14
73616 6.03961325396085e-14
73659 6.03961325396085e-14
73702 6.03961325396085e-14
73745 6.03961325396085e-14
73788 6.03961325396085e-14
73831 6.03961325396085e-14
73874 6.03961325396085e-14
73917 6.03961325396085e-14
73960 6.03961325396085e-14
74003 6.03961325396085e-14
74046 6.03961325396085e-14
74089 6.03961325396085e-14
74132 6.03961325396085e-14
74175 6.03961325396085e-14
74218 6.03961325396085e-14
74261 6.03961325396085e-14
74304 6.03961325396085e-14
74347 6.03961325396085e-14
74390 6.03961325396085e-14
74433 6.03961325396085e-14
74476 6.03961325396085e-14
74519 6.03961325396085e-14
74562 6.03961325396085e-14
74605 6.03961325396085e-14
74648 6.03961325396085e-14
74691 6.03961325396085e-14
74734 6.03961325396085e-14
74777 6.03961325396085e-14
74820 6.03961325396085e-14
74863 6.03961325396085e-14
74906 6.03961325396085e-14
74949 6.03961325396085e-14
74992 6.03961325396085e-14
75035 6.03961325396085e-14
75078 6.03961325396085e-14
75121 6.03961325396085e-14
75164 6.03961325396085e-14
75207 6.03961325396085e-14
75250 6.03961325396085e-14
75293 6.03961325396085e-14
75336 6.03961325396085e-14
75379 6.03961325396085e-14
75422 6.03961325396085e-14
75465 6.03961325396085e-14
75508 6.03961325396085e-14
75551 6.03961325396085e-14
75594 6.03961325396085e-14
75637 6.03961325396085e-14
75680 6.03961325396085e-14
75723 6.03961325396085e-14
75766 6.03961325396085e-14
75809 6.03961325396085e-14
75852 6.03961325396085e-14
75895 6.03961325396085e-14
75938 6.03961325396085e-14
75981 6.03961325396085e-14
76024 6.03961325396085e-14
76067 6.03961325396085e-14
76110 6.03961325396085e-14
76153 6.03961325396085e-14
76196 6.03961325396085e-14
76239 6.03961325396085e-14
76282 6.03961325396085e-14
76325 6.03961325396085e-14
76368 6.03961325396085e-14
76411 6.03961325396085e-14
76454 6.03961325396085e-14
76497 6.03961325396085e-14
76540 6.03961325396085e-14
76583 6.03961325396085e-14
76626 6.03961325396085e-14
76669 6.03961325396085e-14
76712 6.03961325396085e-14
76755 6.03961325396085e-14
76798 6.03961325396085e-14
76841 6.03961325396085e-14
76884 6.03961325396085e-14
76927 6.03961325396085e-14
76970 6.03961325396085e-14
77013 6.03961325396085e-14
77056 6.03961325396085e-14
77099 6.03961325396085e-14
77142 6.03961325396085e-14
77185 6.03961325396085e-14
77228 6.03961325396085e-14
77271 6.03961325396085e-14
77314 6.03961325396085e-14
77357 6.03961325396085e-14
77400 6.03961325396085e-14
77443 6.03961325396085e-14
77486 6.03961325396085e-14
77529 6.03961325396085e-14
77572 6.03961325396085e-14
77615 6.03961325396085e-14
77658 6.03961325396085e-14
77701 6.03961325396085e-14
77744 6.03961325396085e-14
77787 6.03961325396085e-14
77830 6.03961325396085e-14
77873 6.03961325396085e-14
77916 6.03961325396085e-14
77959 6.03961325396085e-14
78002 6.03961325396085e-14
78045 6.03961325396085e-14
78088 6.03961325396085e-14
78131 6.03961325396085e-14
78174 6.03961325396085e-14
78217 6.03961325396085e-14
78260 6.03961325396085e-14
78303 6.03961325396085e-14
78346 6.03961325396085e-14
78389 6.03961325396085e-14
78432 6.03961325396085e-14
78475 6.03961325396085e-14
78518 6.03961325396085e-14
78561 6.03961325396085e-14
78604 6.03961325396085e-14
78647 6.03961325396085e-14
78690 6.03961325396085e-14
78733 6.03961325396085e-14
78776 6.03961325396085e-14
78819 6.03961325396085e-14
78862 6.03961325396085e-14
78905 6.03961325396085e-14
78948 6.03961325396085e-14
78991 6.03961325396085e-14
79034 6.03961325396085e-14
79077 6.03961325396085e-14
79120 6.03961325396085e-14
79163 6.03961325396085e-14
79206 6.03961325396085e-14
79249 6.03961325396085e-14
79292 6.03961325396085e-14
79335 6.03961325396085e-14
79378 6.03961325396085e-14
79421 6.03961325396085e-14
79464 6.03961325396085e-14
79507 6.03961325396085e-14
79550 6.03961325396085e-14
79593 6.03961325396085e-14
79636 6.03961325396085e-14
79679 6.03961325396085e-14
79722 6.03961325396085e-14
79765 6.03961325396085e-14
79808 6.03961325396085e-14
79851 6.03961325396085e-14
79894 6.03961325396085e-14
79937 6.03961325396085e-14
79980 6.03961325396085e-14
80023 6.03961325396085e-14
80066 6.03961325396085e-14
80109 6.03961325396085e-14
80152 6.03961325396085e-14
80195 6.03961325396085e-14
80238 6.03961325396085e-14
80281 6.03961325396085e-14
80324 6.03961325396085e-14
80367 6.03961325396085e-14
80410 6.03961325396085e-14
80453 6.03961325396085e-14
80496 6.03961325396085e-14
80539 6.03961325396085e-14
80582 6.03961325396085e-14
80625 6.03961325396085e-14
80668 6.03961325396085e-14
80711 6.03961325396085e-14
80754 6.03961325396085e-14
80797 6.03961325396085e-14
80840 6.03961325396085e-14
80883 6.03961325396085e-14
80926 6.03961325396085e-14
80969 6.03961325396085e-14
81012 6.03961325396085e-14
81055 6.03961325396085e-14
81098 6.03961325396085e-14
81141 6.03961325396085e-14
81184 6.03961325396085e-14
81227 6.03961325396085e-14
81270 6.03961325396085e-14
81313 6.03961325396085e-14
81356 6.03961325396085e-14
81399 6.03961325396085e-14
81442 6.03961325396085e-14
81485 6.03961325396085e-14
81528 6.03961325396085e-14
81571 6.03961325396085e-14
81614 6.03961325396085e-14
81657 6.03961325396085e-14
81700 6.03961325396085e-14
81743 6.03961325396085e-14
81786 6.03961325396085e-14
81829 6.03961325396085e-14
81872 6.03961325396085e-14
81915 6.03961325396085e-14
81958 6.03961325396085e-14
82001 6.03961325396085e-14
82044 6.03961325396085e-14
82087 6.03961325396085e-14
82130 6.03961325396085e-14
82173 6.03961325396085e-14
82216 6.03961325396085e-14
82259 6.03961325396085e-14
82302 6.03961325396085e-14
82345 6.03961325396085e-14
82388 6.03961325396085e-14
82431 6.03961325396085e-14
82474 6.03961325396085e-14
82517 6.03961325396085e-14
82560 6.03961325396085e-14
82603 6.03961325396085e-14
82646 6.03961325396085e-14
82689 6.03961325396085e-14
82732 6.03961325396085e-14
82775 6.03961325396085e-14
82818 6.03961325396085e-14
82861 6.03961325396085e-14
82904 6.03961325396085e-14
82947 6.03961325396085e-14
82990 6.03961325396085e-14
83033 6.03961325396085e-14
83076 6.03961325396085e-14
83119 6.03961325396085e-14
83162 6.03961325396085e-14
83205 6.03961325396085e-14
83248 6.03961325396085e-14
83291 6.03961325396085e-14
83334 6.03961325396085e-14
83377 6.03961325396085e-14
83420 6.03961325396085e-14
83463 6.03961325396085e-14
83506 6.03961325396085e-14
83549 6.03961325396085e-14
83592 6.03961325396085e-14
83635 6.03961325396085e-14
83678 6.03961325396085e-14
83721 6.03961325396085e-14
83764 6.03961325396085e-14
83807 6.03961325396085e-14
83850 6.03961325396085e-14
83893 6.03961325396085e-14
83936 6.03961325396085e-14
83979 6.03961325396085e-14
84022 6.03961325396085e-14
84065 6.03961325396085e-14
84108 6.03961325396085e-14
84151 6.03961325396085e-14
84194 6.03961325396085e-14
84237 6.03961325396085e-14
84280 6.03961325396085e-14
84323 6.03961325396085e-14
84366 6.03961325396085e-14
84409 6.03961325396085e-14
84452 6.03961325396085e-14
84495 6.03961325396085e-14
84538 6.03961325396085e-14
84581 6.03961325396085e-14
84624 6.03961325396085e-14
84667 6.03961325396085e-14
84710 6.03961325396085e-14
84753 6.03961325396085e-14
84796 6.03961325396085e-14
84839 6.03961325396085e-14
84882 6.03961325396085e-14
84925 6.03961325396085e-14
84968 6.03961325396085e-14
85011 6.03961325396085e-14
85054 6.03961325396085e-14
85097 6.03961325396085e-14
85140 6.03961325396085e-14
85183 6.03961325396085e-14
85226 6.03961325396085e-14
85269 6.03961325396085e-14
85312 6.03961325396085e-14
85355 6.03961325396085e-14
85398 6.03961325396085e-14
85441 6.03961325396085e-14
85484 6.03961325396085e-14
85527 6.03961325396085e-14
85570 6.03961325396085e-14
85613 6.03961325396085e-14
85656 6.03961325396085e-14
85699 6.03961325396085e-14
85742 6.03961325396085e-14
85785 6.03961325396085e-14
85828 6.03961325396085e-14
85871 6.03961325396085e-14
85914 6.03961325396085e-14
85957 6.03961325396085e-14
86000 6.03961325396085e-14
86043 6.03961325396085e-14
86086 6.03961325396085e-14
86129 6.03961325396085e-14
86172 6.03961325396085e-14
86215 6.03961325396085e-14
86258 6.03961325396085e-14
86301 6.03961325396085e-14
86344 6.03961325396085e-14
86387 6.03961325396085e-14
86430 6.03961325396085e-14
86473 6.03961325396085e-14
86516 6.03961325396085e-14
86559 6.03961325396085e-14
86602 6.03961325396085e-14
86645 6.03961325396085e-14
86688 6.03961325396085e-14
86731 6.03961325396085e-14
86774 6.03961325396085e-14
86817 6.03961325396085e-14
86860 6.03961325396085e-14
86903 6.03961325396085e-14
86946 6.03961325396085e-14
86989 6.03961325396085e-14
87032 6.03961325396085e-14
87075 6.03961325396085e-14
87118 6.03961325396085e-14
87161 6.03961325396085e-14
87204 6.03961325396085e-14
87247 6.03961325396085e-14
87290 6.03961325396085e-14
87333 6.03961325396085e-14
87376 6.03961325396085e-14
87419 6.03961325396085e-14
87462 6.03961325396085e-14
87505 6.03961325396085e-14
87548 6.03961325396085e-14
87591 6.03961325396085e-14
87634 6.03961325396085e-14
87677 6.03961325396085e-14
87720 6.03961325396085e-14
87763 6.03961325396085e-14
87806 6.03961325396085e-14
87849 6.03961325396085e-14
87892 6.03961325396085e-14
87935 6.03961325396085e-14
87978 6.03961325396085e-14
88021 6.03961325396085e-14
88064 6.03961325396085e-14
88107 6.03961325396085e-14
88150 6.03961325396085e-14
88193 6.03961325396085e-14
88236 6.03961325396085e-14
88279 6.03961325396085e-14
88322 6.03961325396085e-14
88365 6.03961325396085e-14
88408 6.03961325396085e-14
88451 6.03961325396085e-14
88494 6.03961325396085e-14
88537 6.03961325396085e-14
88580 6.03961325396085e-14
88623 6.03961325396085e-14
88666 6.03961325396085e-14
88709 6.03961325396085e-14
88752 6.03961325396085e-14
88795 6.03961325396085e-14
88838 6.03961325396085e-14
88881 6.03961325396085e-14
88924 6.03961325396085e-14
88967 6.03961325396085e-14
89010 6.03961325396085e-14
89053 6.03961325396085e-14
89096 6.03961325396085e-14
89139 6.03961325396085e-14
89182 6.03961325396085e-14
89225 6.03961325396085e-14
89268 6.03961325396085e-14
89311 6.03961325396085e-14
89354 6.03961325396085e-14
89397 6.03961325396085e-14
89440 6.03961325396085e-14
89483 6.03961325396085e-14
89526 6.03961325396085e-14
89569 6.03961325396085e-14
89612 6.03961325396085e-14
89655 6.03961325396085e-14
89698 6.03961325396085e-14
89741 6.03961325396085e-14
89784 6.03961325396085e-14
89827 6.03961325396085e-14
89870 6.03961325396085e-14
89913 6.03961325396085e-14
89956 6.03961325396085e-14
89999 6.03961325396085e-14
90042 6.03961325396085e-14
90085 6.03961325396085e-14
90128 6.03961325396085e-14
90171 6.03961325396085e-14
90214 6.03961325396085e-14
90257 6.03961325396085e-14
90300 6.03961325396085e-14
90343 6.03961325396085e-14
90386 6.03961325396085e-14
90429 6.03961325396085e-14
90472 6.03961325396085e-14
90515 6.03961325396085e-14
90558 6.03961325396085e-14
90601 6.03961325396085e-14
90644 6.03961325396085e-14
90687 6.03961325396085e-14
90730 6.03961325396085e-14
90773 6.03961325396085e-14
90816 6.03961325396085e-14
90859 6.03961325396085e-14
90902 6.03961325396085e-14
90945 6.03961325396085e-14
90988 6.03961325396085e-14
91031 6.03961325396085e-14
91074 6.03961325396085e-14
91117 6.03961325396085e-14
91160 6.03961325396085e-14
91203 6.03961325396085e-14
91246 6.03961325396085e-14
91289 6.03961325396085e-14
91332 6.03961325396085e-14
91375 6.03961325396085e-14
91418 6.03961325396085e-14
91461 6.03961325396085e-14
91504 6.03961325396085e-14
91547 6.03961325396085e-14
91590 6.03961325396085e-14
91633 6.03961325396085e-14
91676 6.03961325396085e-14
91719 6.03961325396085e-14
91762 6.03961325396085e-14
91805 6.03961325396085e-14
91848 6.03961325396085e-14
91891 6.03961325396085e-14
91934 6.03961325396085e-14
91977 6.03961325396085e-14
92020 6.03961325396085e-14
92063 6.03961325396085e-14
92106 6.03961325396085e-14
92149 6.03961325396085e-14
92192 6.03961325396085e-14
92235 6.03961325396085e-14
92278 6.03961325396085e-14
92321 6.03961325396085e-14
92364 6.03961325396085e-14
92407 6.03961325396085e-14
92450 6.03961325396085e-14
92493 6.03961325396085e-14
92536 6.03961325396085e-14
92579 6.03961325396085e-14
92622 6.03961325396085e-14
92665 6.03961325396085e-14
92708 6.03961325396085e-14
92751 6.03961325396085e-14
92794 6.03961325396085e-14
92837 6.03961325396085e-14
92880 6.03961325396085e-14
92923 6.03961325396085e-14
92966 6.03961325396085e-14
93009 6.03961325396085e-14
93052 6.03961325396085e-14
93095 6.03961325396085e-14
93138 6.03961325396085e-14
93181 6.03961325396085e-14
93224 6.03961325396085e-14
93267 6.03961325396085e-14
93310 6.03961325396085e-14
93353 6.03961325396085e-14
93396 6.03961325396085e-14
93439 6.03961325396085e-14
93482 6.03961325396085e-14
93525 6.03961325396085e-14
93568 6.03961325396085e-14
93611 6.03961325396085e-14
93654 6.03961325396085e-14
93697 6.03961325396085e-14
93740 6.03961325396085e-14
93783 6.03961325396085e-14
93826 6.03961325396085e-14
93869 6.03961325396085e-14
93912 6.03961325396085e-14
93955 6.03961325396085e-14
93998 6.03961325396085e-14
94041 6.03961325396085e-14
94084 6.03961325396085e-14
94127 6.03961325396085e-14
94170 6.03961325396085e-14
94213 6.03961325396085e-14
94256 6.03961325396085e-14
94299 6.03961325396085e-14
94342 6.03961325396085e-14
94385 6.03961325396085e-14
94428 6.03961325396085e-14
94471 6.03961325396085e-14
94514 6.03961325396085e-14
94557 6.03961325396085e-14
94600 6.03961325396085e-14
94643 6.03961325396085e-14
94686 6.03961325396085e-14
94729 6.03961325396085e-14
94772 6.03961325396085e-14
94815 6.03961325396085e-14
94858 6.03961325396085e-14
94901 6.03961325396085e-14
94944 6.03961325396085e-14
94987 6.03961325396085e-14
95030 6.03961325396085e-14
95073 6.03961325396085e-14
95116 6.03961325396085e-14
95159 6.03961325396085e-14
95202 6.03961325396085e-14
95245 6.03961325396085e-14
95288 6.03961325396085e-14
95331 6.03961325396085e-14
95374 6.03961325396085e-14
95417 6.03961325396085e-14
95460 6.03961325396085e-14
95503 6.03961325396085e-14
95546 6.03961325396085e-14
95589 6.03961325396085e-14
95632 6.03961325396085e-14
95675 6.03961325396085e-14
95718 6.03961325396085e-14
95761 6.03961325396085e-14
95804 6.03961325396085e-14
95847 6.03961325396085e-14
95890 6.03961325396085e-14
95933 6.03961325396085e-14
95976 6.03961325396085e-14
96019 6.03961325396085e-14
96062 6.03961325396085e-14
96105 6.03961325396085e-14
96148 6.03961325396085e-14
96191 6.03961325396085e-14
96234 6.03961325396085e-14
96277 6.03961325396085e-14
96320 6.03961325396085e-14
96363 6.03961325396085e-14
96406 6.03961325396085e-14
96449 6.03961325396085e-14
96492 6.03961325396085e-14
96535 6.03961325396085e-14
96578 6.03961325396085e-14
96621 6.03961325396085e-14
96664 6.03961325396085e-14
96707 6.03961325396085e-14
96750 6.03961325396085e-14
96793 6.03961325396085e-14
96836 6.03961325396085e-14
96879 6.03961325396085e-14
96922 6.03961325396085e-14
96965 6.03961325396085e-14
97008 6.03961325396085e-14
97051 6.03961325396085e-14
97094 6.03961325396085e-14
97137 6.03961325396085e-14
97180 6.03961325396085e-14
97223 6.03961325396085e-14
97266 6.03961325396085e-14
97309 6.03961325396085e-14
97352 6.03961325396085e-14
97395 6.03961325396085e-14
97438 6.03961325396085e-14
97481 6.03961325396085e-14
97524 6.03961325396085e-14
97567 6.03961325396085e-14
97610 6.03961325396085e-14
97653 6.03961325396085e-14
97696 6.03961325396085e-14
97739 6.03961325396085e-14
97782 6.03961325396085e-14
97825 6.03961325396085e-14
97868 6.03961325396085e-14
97911 6.03961325396085e-14
97954 6.03961325396085e-14
97997 6.03961325396085e-14
98040 6.03961325396085e-14
98083 6.03961325396085e-14
98126 6.03961325396085e-14
98169 6.03961325396085e-14
98212 6.03961325396085e-14
98255 6.03961325396085e-14
98298 6.03961325396085e-14
98341 6.03961325396085e-14
98384 6.03961325396085e-14
98427 6.03961325396085e-14
98470 6.03961325396085e-14
98513 6.03961325396085e-14
98556 6.03961325396085e-14
98599 6.03961325396085e-14
98642 6.03961325396085e-14
98685 6.03961325396085e-14
98728 6.03961325396085e-14
98771 6.03961325396085e-14
98814 6.03961325396085e-14
98857 6.03961325396085e-14
98900 6.03961325396085e-14
98943 6.03961325396085e-14
98986 6.03961325396085e-14
99029 6.03961325396085e-14
99072 6.03961325396085e-14
99115 6.03961325396085e-14
99158 6.03961325396085e-14
99201 6.03961325396085e-14
99244 6.03961325396085e-14
99287 6.03961325396085e-14
99330 6.03961325396085e-14
99373 6.03961325396085e-14
99416 6.03961325396085e-14
99459 6.03961325396085e-14
99502 6.03961325396085e-14
99545 6.03961325396085e-14
99588 6.03961325396085e-14
99631 6.03961325396085e-14
99674 6.03961325396085e-14
99717 6.03961325396085e-14
99760 6.03961325396085e-14
99803 6.03961325396085e-14
99846 6.03961325396085e-14
99889 6.03961325396085e-14
99932 6.03961325396085e-14
99975 6.03961325396085e-14
100000 6.03961325396085e-14
};
\end{axis}

\end{tikzpicture}

